Resolving Entropy Growth from Iterative Methods

We consider entropy conservative and dissipative discretizations of nonlinear conservation laws with implicit time discretizations and investigate the influence of iterative methods used to solve the arising nonlinear equations. We show that Newton's method can turn an entropy dissipative scheme into an anti-dissipative one, even when the iteration error is smaller than the time integration error. We explore several remedies, of which the most performant is a relaxation technique, originally designed to fix entropy errors in time integration methods. Thus, relaxation works well in consort with iterative solvers, provided that the iteration errors are on the order of the time integration method. To corroborate our findings, we consider Burgers' equation and nonlinear dispersive wave equations. We find that entropy conservation results in more accurate numerical solutions than non-conservative schemes, even when the tolerance is an order of magnitude larger.

==> Pics/bbm_cubic__tol_1em3.txt <==
# t	quadratic	cubic	error_l2
0.25	2.430153484976147	205.82075320742229	0.0018020063112132003
0.5	2.4301845678034995	205.82067364470342	0.0035464196167985774
0.75	2.4302292894865123	205.82059416993894	0.005175079094995661
1.0	2.430264023584772	205.82051468925985	0.006618336277787143
1.25	2.430269992504701	205.82043512275814	0.0077962304545688465
1.5	2.430240229946458	205.8203554306628	0.008626152798624106
1.75	2.4301816410214827	205.82027563793181	0.00903554499214361
2.0	2.4301114716501924	205.8201958375305	0.008977482201270858
2.25	2.43004980664781	205.82011615268436	0.008447653771794196
2.5	2.4300113104206784	205.82003667418394	0.007503836615680541
2.75	2.429999643455078	205.81995741749267	0.0062954695157558084
3.0	2.4300067593761767	205.81987832643082	0.005121577341785862
3.25	2.430017161231721	205.81979930783385	0.004487425308716516
3.5	2.4300150977882335	205.8197202676338	0.004810128997145753
3.75	2.429991501875236	205.81964113978182	0.005835998443173297
4.0	2.429947689334144	205.81956191266863	0.007005644745389352
4.25	2.4298943241336817	205.81948264279126	0.007937373464153841
4.5	2.4298462529756906	205.81940343405293	0.008430706928240505
4.75	2.4298156083172335	205.81932438370697	0.008408372143067524
5.0	2.429806294684661	205.81924553047273	0.007896895345646646
5.25	2.4298123064130768	205.81916684068526	0.007032093177118048
5.5	2.4298205839822202	205.8190882321887	0.00608386670470588
5.75	2.4298170822823293	205.81900960954465	0.00546769725796871
6.0	2.4297932972246197	205.81893089457716	0.005567412727681989
6.25	2.4297502971105303	205.81885205439087	0.006346408282426873
6.5	2.4296984119064193	205.81877312196636	0.0074082796542406185
6.75	2.4296526619266956	205.81869418834816	0.008383457842440758
7.0	2.429625915313441	205.818615357207	0.009053074785998427
7.25	2.4296228100137385	205.8185366881343	0.009325614349100791
7.5	2.429637187909225	205.81845816932483	0.009208105537780668
7.75	2.4296542792232505	205.81837973201428	0.008785843575503082
8.0	2.429656800780642	205.81830128438227	0.008200495424244962
8.25	2.4296323998378857	205.81822274270235	0.007615941211971082
8.5	2.429579241706179	205.8181440590138	0.0071656101522116706
8.75	2.429507283627861	205.81806524662358	0.006897537720934879
9.0	2.429434589904126	205.81798638573233	0.006763700741077374
9.25	2.429380157004986	205.8179075900407	0.006676420759330349
9.5	2.4293562270689577	205.8178289473686	0.006587555431929061
9.75	2.4293633159291477	205.81775047622924	0.00653525468510837
10.0	2.429390049207826	205.817672126215	0.0066330210109373814
10.25	2.4294178698512363	205.81759380965906	0.006993647134271908
10.5	2.4294286264733818	205.81751543609195	0.007630143780341983
10.75	2.4294118519072336	205.81743694015805	0.008427754028244677
11.0	2.429368699086915	205.81735830809015	0.009203709582966483
11.25	2.42931094134721	205.81727959393928	0.009780101131346362
11.5	2.429255550575752	205.81720090301405	0.010028126659707315
11.75	2.429217240902161	205.81712233968125	0.009890238687316501
12.0	2.429202204633594	205.81704395282594	0.009392860847106251
12.25	2.429205711192972	205.8169657175107	0.008655056280135315
12.5	2.4292145362999285	205.8168875567008	0.00788880575992445
12.75	2.429213085701027	205.8168093768286	0.007363517328399937
13.0	2.429190489656614	205.8167310984002	0.007286052496993385
13.25	2.4291455495302587	205.8166526834293	0.0076457295014215635
13.5	2.429087374421479	205.81657415792867	0.00822363013625528
13.75	2.4290314348954087	205.81649560961418	0.008759427822372831
14.0	2.4289927660060013	205.81641714719856	0.009072943516673815
14.25	2.428979302899138	205.81633884232323	0.009097832121588394
14.5	2.428988280498129	205.81626069567128	0.00887947991820178
14.75	2.429007293130502	205.81618264592436	0.008559256918719981
15.0	2.4290195754665582	205.81610460288258	0.00833370272223524
15.25	2.4290112233848635	205.81602647986793	0.008369568511932041
15.5	2.4289772220043817	205.81594822142313	0.00870414352182221
15.75	2.428923652814893	205.81586982922417	0.009223770619743816
16.0	2.4288650952887525	205.81579137187157	0.009743894793141375
16.25	2.4288183169083437	205.81571295800205	0.010103282608410829
16.5	2.4287949638157738	205.81563467980664	0.010214901078983648
16.75	2.4287964160291593	205.81555656579596	0.010080145321697822
17.0	2.4288130510463404	205.81547857456226	0.009781782044519127
17.25	2.4288282626117628	205.81540062275994	0.009457006223772926
17.5	2.428825531355301	205.81532261956227	0.009244884342889644
17.75	2.4287955270465056	205.81524449518332	0.009217766559041435
18.0	2.428740200906789	205.81516622776857	0.00934002987712938
18.25	2.428672106953772	205.8150878622682	0.009493551439151825
18.5	2.4286092277235714	205.81500949910443	0.009548444390088283
18.75	2.4285675027407074	205.8149312455964	0.009428218039395345
19.0	2.428554240526616	205.81485315951576	0.009147170535382297
19.25	2.4285652090948173	205.81477522513626	0.008819936247857605
19.5	2.428586611899861	205.8146973709631	0.008633825302203038
19.75	2.428601057799241	205.81461950484436	0.00876321368060803
20.0	2.428594933982859	205.81454154498599	0.009253408348875326
20.25	2.4285640160030484	205.81446344700925	0.009982059505066308
20.5	2.428514935067125	205.81438522769056	0.010737079650352043
20.75	2.4284619255628512	205.81430696755623	0.011316973618663352
21.0	2.4284203196234926	205.8142287755752	0.011587548746918806
21.25	2.4283996586290666	205.8141507315052	0.011502511195237687
21.5	2.4283994435368004	205.8140728467193	0.011107265265066033
21.75	2.4284093794636616	205.8139950674115	0.010531758057265526
22.0	2.4284139970991068	205.81391730586336	0.009965335872754142
22.25	2.4283996188046446	205.81383947360243	0.009598742364424607
22.5	2.4283606119586927	205.81376150938766	0.009536273502874263
22.75	2.42830217474647	205.8136834056386	0.009737151151956095
23.0	2.4282383971672497	205.81360522181666	0.010051203594646046
23.25	2.428186389590309	205.81352706327695	0.010315077875942514
23.5	2.428158989593017	205.81344902743814	0.010428767649335502
23.75	2.428159196184268	205.8133711530311	0.01038613226672653
24.0	2.4281787528120913	205.81329340761891	0.01026945289191363
24.25	2.4282015180037857	205.81321571215395	0.01021280713083157
24.5	2.428210200226179	205.8131379756147	0.01033531186973814
24.75	2.4281935851668095	205.81306012406458	0.010669961986231068
25.0	2.4281511697925326	205.81298212744773	0.011139950784321328
25.25	2.428093226499763	205.81290402049174	0.01160114324636864
25.5	2.4280362783790523	205.8128258966996	0.011910477214566324
25.75	2.4279959364499075	205.81274786442253	0.011978178894673465
26.0	2.4279801834289887	205.81266998956346	0.011793925236145579
26.25	2.427985991708059	205.81259226602495	0.011431538002819418
26.5	2.4280007180568	205.81251462852734	0.011032064384999676
26.75	2.4280076532683443	205.81243698660418	0.010757805911137643
27.0	2.4279933180609263	205.81235925624978	0.010719098039871368
27.25	2.4279533543357905	205.81228138710318	0.010912111607642801
27.5	2.427894474555153	205.81220338735778	0.011222478539841933
27.75	2.427831633831869	205.81212533068614	0.011492787764384359
28.0	2.427781649529482	205.81204732607742	0.011597934203988637
28.25	2.427756025608551	205.81196946097864	0.011491748236894948
28.5	2.4277560785243093	205.8118917573259	0.01122335595540201
28.75	2.427772457956382	205.8118141690585	0.010926675513033756
29.0	2.4277892471298106	205.8117366113567	0.010775675078050884
29.25	2.4277908476772416	205.81165899450872	0.010902448531543095
29.5	2.4277686602520503	205.81158125208748	0.011317671663199753
29.75	2.4277246729544864	205.8115033674142	0.011902254303366683
30.0	2.427670415676442	205.81142538995672	0.012475639674802854
30.25	2.427621750004093	205.81134742005818	0.01287618856094303
30.5	2.427591775189006	205.8112695587537	0.013010283044416211
30.75	2.4275849543889967	205.81119185443754	0.012870287786627707
31.0	2.427595037878359	205.81111428408178	0.012531305473961607
31.25	2.4276077075526614	205.8110367735889	0.012128709012091206
31.5	2.427606811301098	205.81095923214977	0.011812783079818038
31.75	2.4275814915185427	205.81088158208507	0.011685856665700498
32.0	2.427531113234642	205.81080378584937	0.011753139768315646
32.25	2.427465832859062	205.81072586876024	0.011927011937527435
32.5	2.42740251820508	205.81064791789584	0.012083573920954105
32.75	2.4273577348103785	205.81057004278065	0.012129034427077853
33.0	2.427340788855221	205.8104923175837	0.012042218591435496
33.25	2.427349805770797	205.8104147461475	0.011884910216124428
33.5	2.427372524652249	205.8103372697451	0.011779132066649016
33.75	2.427391464690284	205.81025979984898	0.011850927468359583
34.0	2.4273912491827176	205.810182250498	0.012158552334950272
34.25	2.427364959353548	205.81010456546522	0.012651717788546533
34.5	2.427316819261468	205.81002674373426	0.013194716505575795
34.75	2.4272600958260027	205.8099488503088	0.013629938421632406
35.0	2.4272111563875023	205.8098709917147	0.013837005045282721
35.25	2.427182276697792	205.80979326122076	0.013767828632157472
35.5	2.4271763204653864	205.80971569090215	0.01345906659301682
35.75	2.4271855859402423	205.8096382430794	0.013024754620888339
36.0	2.427195295912969	205.80956083658592	0.012625368760801572
36.25	2.4271901902762494	205.80948338099293	0.012409374407403024
36.5	2.4271613401907794	205.80940580533797	0.012443755880070849
36.75	2.4271102128194015	205.80932808484917	0.012679812225380692
37.0	2.4270482082601514	205.80925026000813	0.012985959993055069
37.25	2.426991851965759	205.80917242668858	0.01321997723639684
37.5	2.4269557131211337	205.80909468966604	0.013291280785983288
37.75	2.4269461143955007	205.80901710711146	0.013191934378554569
38.0	2.426958363521472	205.8089396657128	0.012997303360986978
38.25	2.426978713952935	205.808862296711	0.012837795651896118
38.5	2.426990214637093	205.808784909916	0.01284230471202497
38.75	2.426979928624505	205.80870742434587	0.013071049425854003
39.0	2.4269444106281517	205.80862979512554	0.013479743726140959
39.25	2.426891083777212	205.8085520374068	0.013943342643605479
39.5	2.4268349226123855	205.80847422996231	0.014317620583231596
39.75	2.4267918762346885	205.80839648128693	0.014496656353233084
40.0	2.4267718791706496	205.80831887253024	0.014445742798969522
40.25	2.426774481284215	205.808241417567	0.014209199073517467
40.5	2.426788996275901	205.8081640650076	0.013895279780271387
40.75	2.42679911191279	205.80808672887562	0.013637661540102665
41.0	2.426789975658468	205.80800932159934	0.013539004671379062
41.25	2.4267547002465397	205.8079317815815	0.013621107379154071
41.5	2.4266974801556285	205.80785409932258	0.013816192279969634
41.75	2.4266319630878637	205.8077763316846	0.01400739769525936
42.0	2.42657555904265	205.80769858276636	0.014089220575476444
42.25	2.426542119633307	205.80762095148285	0.01401511458049509
42.5	2.4265361249405797	205.80754348011132	0.013818693645768355
42.75	2.4265508646611513	205.80746613971604	0.013605769041386807
43.0	2.4265713756506107	205.8073888532341	0.013514723115707705
43.25	2.4265808506838553	205.8073115299981	0.013650760499595826
43.5	2.4265677502018153	205.80723409500285	0.014025362338632451
43.75	2.4265305633716148	205.80715651548954	0.014545256594635271
44.0	2.4264781918912752	205.8070788220265	0.015058357822258797
44.25	2.4264258257903473	205.80700110401833	0.01541894092343678
44.5	2.426388130680158	205.8069234678838	0.015536654068775111
44.75	2.4263727279064264	205.80684598057024	0.015400016730754425
45.0	2.4263768150920026	205.80676863880169	0.01507732185556751
45.25	2.4263884003534737	205.80669137999985	0.014696093908850034
45.5	2.4263916099430975	205.80661411522811	0.014399870114443833
45.75	2.426373755078526	205.80653676069014	0.014289661076905425
46.0	2.426331076133124	205.80645926490163	0.014377708229578496
46.25	2.4262706476556497	205.80638163372774	0.014587025687041679
46.5	2.4262075815311555	205.80630393821966	0.014798471909976145
46.75	2.4261586994612134	205.80622628597487	0.014911788190072777
47.0	2.4261353837954664	205.80614876515583	0.014888752373287573
47.25	2.4261386870865214	205.80607139993884	0.014767184440469963
47.5	2.4261588170434325	205.80599414670877	0.014645140880682375
47.75	2.426179230742674	205.80591692245264	0.014637426550929585
48.0	2.4261835888364	205.80583963838444	0.014816983498298774
48.25	2.426162594213284	205.80576222784532	0.015171935433763783
48.5	2.4261177930543756	205.80568467254918	0.015608087628870624
48.75	2.426060722492174	205.8056070197315	0.01599347401078487
49.0	2.426007789003519	205.80552936866485	0.016213737893063625
49.25	2.425973098570636	205.8054518218081	0.016212646563356754
49.5	2.425962340178308	205.80537443091072	0.016009744940699986
49.75	2.4259703627611193	205.80529717632007	0.015694903938732012
50.0	2.4259834808280414	205.8052199859359	0.015399056301103105
50.25	2.4259854956220877	205.80514276943862	0.015243375907933975
50.5	2.4259648163033902	205.8050654483184	0.015283935681704065
50.75	2.4259195966098526	205.80498798264685	0.015484692088967399
51.0	2.4258586618730593	205.8049103939531	0.015739661809811234
51.25	2.425797817958973	205.8048327656322	0.01592822945990343
51.5	2.425753128678585	205.80475520576044	0.015969447201399624
51.75	2.4257340613627263	205.8046777900702	0.01585413035647676
52.0	2.4257394590819086	205.8046005256234	0.015649470648006994
52.25	2.4257580731316457	205.80452335650068	0.015475368961613101
52.5	2.4257734147576686	205.8044461955118	0.01545434804114673
52.75	2.4257708213259135	205.8043689565671	0.01565095738139816
53.0	2.425743684054774	205.80429158193795	0.01603522014815568
53.25	2.425696154381275	205.80421406780118	0.016496539433745273
53.5	2.425641171043573	205.8041364758819	0.016896037210479147
53.75	2.4255946754241515	205.8040589105995	0.01712244651137183
54.0	2.4255685367479494	205.80398146545596	0.01712839475722191
54.25	2.4255652721686927	205.8039041746749	0.016942109460636966
54.5	2.42557686896056	205.8038270031678	0.016655874241067015
54.75	2.4255882332129217	205.80374987167986	0.016392511979644114
55.0	2.4255837793871	205.80367269068418	0.01625584473360858
55.25	2.425554310305333	205.80359538895073	0.016284374037827495
55.5	2.425501203225753	205.803517940133	0.016435903392041575
55.75	2.425436069212221	205.8034403824652	0.016614671071150906
56.0	2.425375997491789	205.80336281054127	0.016722741337618096
56.25	2.4253364015044414	205.80328533020224	0.016706665412101026
56.5	2.425324526395627	205.80320800268274	0.016581735204229328
56.75	2.425336401527991	205.80313081797226	0.016428206512400498
57.0	2.425358541462732	205.8030537094225	0.016359066425476517
57.25	2.4253736578696157	205.8029765875443	0.016466701718117045
57.5	2.42536792818548	205.8028993708183	0.01677216019265324
57.75	2.4253367109073936	205.80282201237418	0.017209091186231068
58.0	2.42528627672947	205.80274452400408	0.017653205379189907
58.25	2.4252308444011406	205.80266698118837	0.01797547337970579
58.5	2.425186233294235	205.80258949132184	0.01808975434083699
58.75	2.4251629009111118	205.80251213746357	0.017980096796858084
59.0	2.4251613904987726	205.80243493702173	0.017705127977495017
59.25	2.425172157179258	205.8023578415833	0.017379533048853393
59.5	2.425179831890287	205.8022807664881	0.017133450563628846
59.75	2.4251700547591564	205.8022036239009	0.01705907099702805
60.0	2.4251358980799407	205.80212635053704	0.017169121016950936
60.25	2.4250810778078833	205.8020489337911	0.0173945599179237
60.5	2.4250185403682565	205.80197142676028	0.017623807868525458
60.75	2.424965012716534	205.80189393088992	0.01775745251227369
61.0	2.4249338573924564	205.80181654500245	0.01775047785083403
61.25	2.4249293193750323	205.80173931356893	0.01762915200293168
61.5	2.42494465805597	205.80166221048933	0.01748026016572703
61.75	2.424964980166388	205.8015851607635	0.017414613862181235
62.0	2.424973558911738	205.80150807458733	0.01751488606753288
62.25	2.4249589223009544	205.8014308765854	0.01779193307726474
62.5	2.4249196644150968	205.80135353232873	0.018176820070882806
62.75	2.42486491416693	205.80127606993008	0.018553385026120906
63.0	2.4248102659584387	205.80119857706458	0.018809029313594332
63.25	2.424770934800827	205.80112116063304	0.018877553177614897
63.5	2.4247551002973156	205.80104389022358	0.01876098487034327
63.75	2.4247603240830395	205.800966765778	0.018527668510643268
64.0	2.424774593910285	205.800889727001	0.018287171876980337
64.25	2.4247815436387157	205.80081268591744	0.01814647594407504
64.5	2.4247675934962514	205.80073555849089	0.018162427689756584
64.75	2.4247279268307755	205.80065829159835	0.018315631379915535
65.0	2.4246687189465614	205.8005808881186	0.018523222705811873
65.25	2.424604643778698	205.80050341610308	0.018682311646565475
65.5	2.4245527162836282	205.80042598225128	0.018718585531614422
65.75	2.4245251098026688	205.80034867683943	0.01861902245604414
66.0	2.424524032338289	205.80027152782674	0.01843961271634268
66.25	2.4245408564070905	205.8001944947886	0.018285779761115614
66.5	2.424559859717021	205.80011749612675	0.01826835332941911
66.75	2.4245649489265744	205.80004044281142	0.01844988343978956
67.0	2.42454646468758	205.79996326649584	0.018809885453604694
67.25	2.424505145678991	205.79988594570673	0.019252015954950054
67.5	2.424451564776691	205.79980852365205	0.019647283162763037
67.75	2.4244013100844444	205.7997310965781	0.019885908608219552
68.0	2.4243680252434006	205.7996537666293	0.01991500461600401
68.25	2.4243573499236497	205.79957658785185	0.019753642024463093
68.5	2.4243644060575065	205.79949954372378	0.019484641424784368
68.75	2.4243759278781454	205.7994225644055	0.019224514351098378
69.0	2.424376110409546	205.79934556042122	0.01907764491970963
69.25	2.4243536330897637	205.7992684527507	0.019091655455196553
69.5	2.424306800150145	205.79919119960286	0.019238349755144733
69.75	2.4242445450523618	205.79911381969913	0.019433015171139795
70.0	2.4241828265414083	205.7990363940931	0.019579653243978347
70.25	2.4241379363966917	205.79895903062862	0.019616503649171325
70.5	2.4241195846472636	205.79888180719593	0.01954286193634241
70.75	2.424126738767371	205.79880473400416	0.019419799191918007
71.0	2.424148014474464	205.79872775762476	0.01934456428916858
71.25	2.42416645770828	205.79865079209532	0.019405577509253254
71.5	2.424166670935248	205.79857375135245	0.019636598417551623
71.75	2.4241412352526712	205.79849657635162	0.019995817105145478
72.0	2.4240936879294965	205.79841926062167	0.02038315240983151
72.25	2.424036797262315	205.79834186309822	0.02068385185492292
72.5	2.423986898723869	205.79826448733465	0.02081405990255313
72.75	2.4239567510948787	205.79818722893222	0.020750791139341782
73.0	2.4239500052384866	205.79811012598978	0.020539676534336353
73.25	2.423959672676689	205.79803314680146	0.020279336971196816
73.5	2.423971242085432	205.79795621371917	0.020084569066846282
73.75	2.423969077991114	205.79787923712965	0.020038464153871328
74.0	2.423943320574366	205.79780214426032	0.02015504520688404
74.25	2.423894294071508	205.7977249056553	0.020374922047453885
74.5	2.4238325087870183	205.7976475554312	0.020597163366581385
74.75	2.423774244441802	205.79757018494223	0.020727683309510785
75.0	2.423734614054417	205.79749289961043	0.020719917879759568
75.25	2.4237211018757003	205.797415763152	0.020593831202126423
75.5	2.423730367055046	205.79733876904896	0.02042895453898976
75.75	2.4237496909394576	205.79726185316576	0.0203325746645905
76.0	2.423762436605087	205.79718492687115	0.0203918086862973
76.25	2.423755158930647	205.7971079080094	0.020630299081900474
76.5	2.4237232976417125	205.79703074765663	0.020994533283460053
76.75	2.4236730024176176	205.79695345442667	0.02137832827739945
77.0	2.423618310995178	205.79687610079583	0.021669236075388214
77.25	2.4235749113957463	205.7967987931318	0.021792182973407112
77.5	2.4235532018692614	205.79672161610355	0.02173472730140416
77.75	2.4235536708382446	205.79664459018073	0.021549066432047646
78.0	2.4235666141504257	205.79656766967582	0.02133128456675082
78.25	2.4235763241245727	205.7964907714326	0.021182665208413304
78.5	2.423567944777841	205.7964138078595	0.02116609252680395
78.75	2.4235340302436073	205.79633671457663	0.021278548738200214
79.0	2.4234779635622417	205.7962594765383	0.021456171495980253
79.25	2.423412736738773	205.796182144106	0.021608907282542084
79.5	2.4233555859759845	205.79610481770112	0.02166482146625651
79.75	2.423320764467999	205.7960275980403	0.021603441297922098
80.0	2.423313545642402	205.7959505334336	0.02146661904374229
80.25	2.4233280256586425	205.79587360133027	0.021343448122865594
80.5	2.4233496595122896	205.79579672858122	0.021332395866742383
80.75	2.423361431039786	205.7957198255438	0.021493959475163648
81.0	2.4233510043830635	205.79564281557037	0.021817554979786522
81.25	2.423315797047847	205.79556566138066	0.02222282466156878
81.5	2.423263820317748	205.7954883870921	0.022594094171524456
81.75	2.423209960329815	205.79541107709431	0.02282727341979061
82.0	2.4231693390631057	205.79533383783462	0.022867757790712897
82.25	2.423150651583092	205.79525674156008	0.022728262137575585
82.5	2.4231523767114016	205.7951797920579	0.022483653216126494
82.75	2.4231635001652894	205.7951029318341	0.02224375281123243
83.0	2.4231684219358067	205.79502607384734	0.022110340985238796
83.25	2.4231539017333663	205.79494913334804	0.022134156848387182
83.5	2.4231150134838026	205.79487205499385	0.022294101872520296
83.75	2.4230575073780254	205.79479483812327	0.022511543937463248
84.0	2.422995529249702	205.79471754712227	0.022690859371325745
84.25	2.4229456567686443	205.79464028687468	0.022763637883234416
84.5	2.4229198148173468	205.7945631487412	0.022717495971302702
84.75	2.4229201307327197	205.79448616370442	0.022600788019638232
85.0	2.4229379606972055	205.7944092943433	0.02250228029713946
85.25	2.4229575191611548	205.79433246083772	0.022511600327754375
85.5	2.422962557239705	205.79425557456068	0.022675741538604854
85.75	2.422943223686065	205.79417856620313	0.022973863617130882
86.0	2.4229001647622708	205.79410141196587	0.023325347290309262
86.25	2.422844106546672	205.79402415224803	0.023625697335129398
86.5	2.4227911066325305	205.79394688191493	0.023790034213478594
86.75	2.4227555294186387	205.79386970454865	0.023785308286259504
87.0	2.4227437838623858	205.79379267778918	0.023641678960606018
87.25	2.422751533113944	205.79371578874975	0.023440743402341167
87.5	2.422765581361745	205.79363896972293	0.023283302735780855
87.75	2.4227696192215524	205.7935621317229	0.023246567247802198
88.0	2.4227513439892965	205.79348519480533	0.023349454311485815
88.25	2.422707880291445	205.7934081146757	0.023545229058359086
88.5	2.422647158261148	205.79333090629768	0.023746163175696142
88.75	2.422584644654245	205.7932536475066	0.02386585206283236
89.0	2.4225368233992395	205.79317644572072	0.023858124722806785
89.25	2.422514225271335	205.7930993816813	0.023737735691352808
89.5	2.4225170017224227	205.79302246980393	0.02357664740562537
89.75	2.422534936878045	205.7929456597861	0.02347611349787064
90.0	2.422551873442715	205.7928688667345	0.02352251942880707
90.25	2.4225526282845693	205.79279200387447	0.02374552413775216
90.5	2.422529412027981	205.79271500987696	0.024101372095956537
90.75	2.4224849944623896	205.79263787449486	0.024491481998556126
91.0	2.4224312707778717	205.7925606524558	0.024804531704577054
91.25	2.422383875133852	205.79248344478563	0.024959751900934427
91.5	2.4223552011045917	205.7924063476795	0.024934747746381606
91.75	2.4223488796444426	205.79232940224654	0.024771107815744625
92.0	2.4223581291940057	205.7922525800965	0.024557426954657846
92.25	2.422368704348401	205.79217580564563	0.0243941313922045
92.5	2.422365166587696	205.79209898979292	0.024351675176193553
92.75	2.422337753943521	205.7920220588229	0.02444087180965264
93.0	2.4222868584067854	205.79194498091215	0.02461175886402979
93.25	2.4222231426920144	205.79186778711286	0.024781682035521932
93.5	2.4221632037620124	205.79179056683193	0.024876542947327468
93.75	2.422122616115794	205.79171342626	0.024865164658370065
94.0	2.4221093318553373	205.79163643230498	0.024773670877638782
94.25	2.4221202753686066	205.79155958210632	0.024675325610418075
94.5	2.4221426023685013	205.79148281395487	0.02465860777813718
94.75	2.422159089128485	205.79140604007074	0.024785032428562972
95.0	2.422155347328478	205.79132917776542	0.025056605235420665
95.25	2.422125783744629	205.79125217604317	0.025411281550553128
95.5	2.422075769366527	205.79117504012774	0.02574900882451895
95.75	2.422019112722818	205.79109783944565	0.02597334215689339
96.0	2.421971950038088	205.79102067996132	0.026028915048949684
96.25	2.4219457042013106	205.7909436492829	0.025921688774487077
96.5	2.4219421584336898	205.79086677234696	0.02571685027327336
96.75	2.421952765074959	205.79079000690547	0.025514651109850503
97.0	2.421962468043426	205.790713271085	0.02541048417568862
97.25	2.4219563627912835	205.790636476697	0.02545413096148552
97.5	2.4219262960000747	205.79055955713247	0.025628438293214054
97.75	2.421874539534111	205.7904824934655	0.025859886810165083
98.0	2.421812939864012	205.790405331457	0.026054828382217017
98.25	2.4217579007147045	205.79032816843812	0.026141847859753715
98.5	2.421723362427512	205.79025110536165	0.02610181698594697
98.75	2.421714814310811	205.790174193646	0.025975825637012555
99.0	2.421726932286932	205.7900974144456	0.025848887882116606
99.25	2.4217458636592686	205.7900206969838	0.025813995663347446
99.5	2.4217551690055537	205.7899439521976	0.025929651104241953
99.75	2.4217428528160108	205.78986710243245	0.026191117308660538
100.0	2.4217064483053643	205.78979010790314	0.026531517476556542
100.25	2.4216539635215146	205.78971298928678	0.026851794455061053
100.5	2.4216002830389427	205.78963582828004	0.027062548201395118
100.75	2.421560586120069	205.78955873119844	0.027118448485015437
101.0	2.4215436396787937	205.7894817728721	0.027033559442192986
101.25	2.421547885374842	205.78940496067025	0.02687401862316724
101.5	2.4215620322805314	205.78932823982362	0.02673049626439089
101.75	2.4215699140581446	205.78925152453286	0.026679440586225567
102.0	2.421557522076531	205.78917472989968	0.026749299434275394
102.25	2.4215191811451113	205.78909779891708	0.026909070484473285
102.5	2.4214601950248884	205.7890207278944	0.027085757007530024
102.75	2.421394798486566	205.788943578334	0.027200911798071187
103.0	2.421340267055263	205.78886645468884	0.027207841649293067
103.25	2.4213096914440277	205.78878945124038	0.027113969292435234
103.5	2.4213065042141926	205.7887126035984	0.02698045542106494
103.75	2.421323094919656	205.78863587806717	0.026898397703345827
104.0	2.4213440910495363	205.7885591963781	0.026948899532833376
104.25	2.42135288035429	205.7884824695373	0.027163676434690278
104.5	2.4213385706012085	205.7884056262338	0.027506810882447327
104.75	2.4213004128295164	205.78832863892188	0.027888315272326224
105.0	2.4212478192101257	205.78825154327947	0.02820144670108185
105.25	2.421196010283675	205.7881744307584	0.02836445863885094
105.5	2.421159211696148	205.7880974049731	0.028349990916606175
105.75	2.421144373605728	205.7880205268504	0.028193671901231322
106.0	2.4211481471847884	205.7879437876459	0.027980229210922948
106.25	2.421158424716599	205.7878671223603	0.027810721268559734
106.5	2.421159757671539	205.78779044264206	0.027761490206498776
106.75	2.421140279852854	205.78771366740963	0.027852468909749507
107.0	2.4210971085243598	205.78763674961453	0.02804148412261837
107.25	2.421037852445194	205.78755970025898	0.02824773639934626
107.5	2.420977538319584	205.7874825935705	0.02839114875513668
107.75	2.420932254572119	205.78740553576597	0.02842818052997653
108.0	2.420912246111084	205.78732860944274	0.028369945510503425
108.25	2.4209174487811604	205.78725183248793	0.028276989531945313
108.5	2.4209374092876863	205.78717515763876	0.028232596407393153
108.75	2.420955646216992	205.7870985016296	0.028304245182955216
109.0	2.4209565925182743	205.78702177787014	0.028510236350339245
109.25	2.4209321473322523	205.78694492371997	0.028808945132169847
109.5	2.4208850302755534	205.7868679262396	0.02911668849882967
109.75	2.420827501116542	205.78679083739576	0.02934407175368078
110.0	2.4207759973400047	205.78671375760257	0.029432867192778853
110.25	2.420743999515762	205.786636785694	0.029378791671437636
110.5	2.4207362000308867	205.7865599673149	0.029233028279346308
110.75	2.420746487939233	205.78648327797805	0.02908197890539969
111.0	2.4207606129548673	205.78640664398034	0.02901135491903556
111.25	2.420762372591988	205.78632997623328	0.02906843909879648
111.5	2.4207406524794317	205.78625319942793	0.029240709163331484
111.75	2.4206942884153344	205.78617627834774	0.0294626949086369
112.0	2.420632658576654	205.78609923947903	0.029647333326151822
112.25	2.420571750820092	205.78602216879048	0.02972551600792406
112.5	2.4205273969551646	205.78594517256334	0.029676436417257892
112.75	2.4205085850649186	205.78586832135284	0.029537898027469967
113.0	2.4205137220765938	205.78579161698002	0.029393061584132876
113.25	2.4205314367128823	205.78571500081904	0.02933701633854286
113.5	2.4205455474061233	205.78563838577406	0.029434983322602318
113.75	2.4205420269111793	205.7855616878662	0.029691274189556176
114.0	2.42051494784423	205.78548485307468	0.03004580425392736
114.25	2.4204688488981567	205.78540788210753	0.03039997318975332
114.5	2.420416519232089	205.7853308397917	0.030657434539551404
114.75	2.4203731884537327	205.7852538297054	0.03076060512209295
115.0	2.4203496734432495	205.78517694048764	0.030709865557984398
115.25	2.4203474896132113	205.78510020041188	0.03056064247125634
115.5	2.4203580789255374	205.78502357061268	0.030399962487340074
115.75	2.4203665110193917	205.78494697122215	0.030310218020146933
116.0	2.420358061700878	205.78487031446207	0.030334428844713407
116.25	2.420324813150943	205.78479353258098	0.030459557104270944
116.5	2.420269394454535	205.78471660409576	0.03062672035605937
116.75	2.4202041996528556	205.7846395719086	0.030762467551505374
117.0	2.420146363649053	205.7845625322735	0.03081486115880392
117.25	2.420110612117917	205.78448558815342	0.030778194437157968
117.5	2.4201030360890905	205.78440879510222	0.030696872994476584
117.75	2.420118462960243	205.78433213820574	0.030646830846882387
118.0	2.4201425612121357	205.78425554892308	0.030700883649764192
118.25	2.4201577903329374	205.78417893872572	0.030892584225719066
118.5	2.4201506663908927	205.78410222899367	0.031196727159507387
118.75	2.420117259405369	205.78402537721837	0.031537412768057285
119.0	2.4200646023988237	205.78394840008076	0.031819284752916246
119.25	2.420007444670492	205.7838713762381	0.03196615941268485
119.5	2.419961774883345	205.78379441245647	0.03195076676185547
119.75	2.4199379180835283	205.78371758770598	0.03180557553801438
120.0	2.4199361782771143	205.78364091460062	0.031611383520380815
120.25	2.419946881090513	205.78356434183843	0.03146646463316333
120.5	2.4199547576162854	205.7834877843949	0.03144642950302549
120.75	2.4199457351830618	205.78341115598784	0.03157193708262954
121.0	2.4199131728492036	205.78333439635762	0.03180086478295281
121.25	2.4198608339786056	205.7832574967572	0.03204931856782225
121.5	2.4198013092629984	205.78318051310322	0.03222997741468743
121.75	2.4197505787854245	205.78310354631853	0.032289242115311347
122.0	2.4197210800150337	205.78302669101117	0.03222859557250653
122.25	2.4197163006237674	205.78294998616664	0.03210352088003585
122.5	2.419729252471976	205.78287340194086	0.03200056303128953
122.75	2.4197454931960642	205.78279686241746	0.03200027588151416
123.0	2.419749383653242	205.78272027903373	0.03214110275644063
123.25	2.4197308640814716	205.78264357920781	0.032401721379993205
123.5	2.4196898042639696	205.78256673264013	0.03271119681831234
123.75	2.4196360284009675	205.78248977165066	0.03298096529308971
124.0	2.419584985634884	205.7824127855984	0.033142115628657626
124.25	2.4195509298629108	205.78233587881692	0.0331718863302964
124.5	2.4195405680472293	205.78225911539485	0.03310032707137779
124.75	2.419549951675282	205.78218249026582	0.032995657558539046
125.0	2.419565993517129	205.78210594105022	0.032933723636319565
125.25	2.4195719942037464	205.7820293806326	0.032963640584616524
125.5	2.4195548271697556	205.78195272780215	0.033085493821673244
125.75	2.4195107037742964	205.78187593372482	0.033251698801910576
126.0	2.419447032309816	205.78179900637818	0.03339136430109466
126.25	2.419379542867421	205.7817220178307	0.03344515825412222
126.5	2.419325869724969	205.78164507549778	0.033394623318450486
126.75	2.4192983004463198	205.7815682667701	0.0332740114636351
127.0	2.4192987603933918	205.78149161532028	0.033159584983325406
127.25	2.419318143513292	205.78141507770113	0.03313891865568239
127.5	2.419340239501367	205.78133857160262	0.0332714376869262
127.75	2.419348550754454	205.78126200919564	0.03355837994666237
128.0	2.4193330808173124	205.7811853246959	0.03393832228527248
128.25	2.4192942198919303	205.78110849994934	0.03431095496933716
128.5	2.4192421235077206	205.78103158077647	0.03457657805926208
128.75	2.419191928928396	205.7809546634176	0.034673350256352854
129.0	2.41915694301445	205.78087784687838	0.034598894926530475
129.25	2.4191427925696685	205.7808011807041	0.03441026606756729
129.5	2.419145081386637	205.7807246449828	0.03420248114847855
129.75	2.4191515449089582	205.780648168634	0.034071948130503765
130.0	2.4191477174579123	205.78057166265248	0.034078129898728916
130.25	2.4191235923485728	205.78049504976417	0.03422072955351193
130.5	2.419078324636936	205.78041829108315	0.034444057107532296
130.75	2.419020880539744	205.78034140832833	0.03466580079559303
131.0	2.4189663068392244	205.78026448327358	0.034814888381236114
131.25	2.418929215093096	205.78018762054984	0.03486110575460739
131.5	2.4189173143668015	205.78011089212555	0.03482547621074694
131.75	2.4189278349004186	205.7800343029342	0.03476867417334241
132.0	2.418948449669207	205.77995779736113	0.03476232428535072
132.25	2.4189623553046253	205.7798812903012	0.03485496300436073
132.5	2.4189553650481326	205.77980469847344	0.03504839356782488
132.75	2.4189219778647115	205.77972796707283	0.03529647094254701
133.0	2.4188678023524215	205.7796510949971	0.03552676112138001
133.25	2.4188072577011313	205.7795741460392	0.03567369346724602
133.5	2.4187574922517627	205.7794972256205	0.035707675924812936
133.75	2.4187310906922255	205.7794204272718	0.03564831328096371
134.0	2.4187306775719395	205.77934378492267	0.035556717727327124
134.25	2.418747727440658	205.77926726359422	0.03550925011456137
134.5	2.4187660999506093	205.77919078489342	0.03556264275793709
134.75	2.4187688050942975	205.77911426074965	0.03572622243988339
135.0	2.4187451338794896	205.7790376213977	0.03595563421978276
135.25	2.4186951430375965	205.77896084118166	0.03617188128310324
135.5	2.418629614194205	205.7788839578022	0.036296248867112774
135.75	2.418565533737597	205.77880706452078	0.036285151887471986
136.0	2.4185190389702913	205.7787302661767	0.03615108699636511
136.25	2.4184988366133333	205.77865362415972	0.03596197708816313
136.5	2.4185028661760684	205.77857712950396	0.03581784025109825
136.75	2.4185195590802926	205.77850071654103	0.035811410134817326
137.0	2.4185330589757172	205.7784242961237	0.03598799612497986
137.25	2.418530083130601	205.77834778648563	0.03632392656115082
137.5	2.4185054402470674	205.77827113982548	0.03673524346594098
137.75	2.4184638488603123	205.77819436559935	0.037111735147834515
138.0	2.4184173404868883	205.77811753498125	0.03735901875495998
138.25	2.4183794702664994	205.77804074987955	0.03743112496281443
138.5	2.4183589525287896	205.77796408876307	0.03734341712796299
138.75	2.418355578582772	205.7778875670691	0.03716341580976929
139.0	2.418360251701155	205.7778111369892	0.03698322680718383
139.25	2.418359140454276	205.7777347156703	0.03688316997561243
139.5	2.4183401155435544	205.77765821717023	0.0369011570667337
139.75	2.418298602755051	205.77758157999241	0.037021839065428074
140.0	2.4182402062861663	205.77750479317135	0.037190410808807514
140.25	2.418178841172648	205.77742791063082	0.03734297298060028
140.5	2.4181310698131173	205.7773510330097	0.037437783921065594
140.75	2.4181090220158126	205.77727425686294	0.0374733559822193
141.0	2.418114951511503	205.77719762436593	0.037486550018569265
141.25	2.4181398344444505	205.77712110872002	0.03753218256508388
141.5	2.41816671256393	205.77704463638267	0.03765331225184818
141.75	2.418177456874753	205.77696812049	0.03785637357635818
142.0	2.4181601499426506	205.77689148901004	0.03810407100991387
142.25	2.4181139909988887	205.77681471059364	0.0383301297509965
142.5	2.4180496458938263	205.77673781615368	0.03846865869160904
142.75	2.4179848683474727	205.77666089623054	0.03848443473231703
143.0	2.417937207907644	205.776584060808	0.03839123369460888
143.25	2.4179168483409246	205.7765073823817	0.03825048006532894
143.5	2.417922559598349	205.77643086299108	0.038149189315120915
143.75	2.4179424206877926	205.7763544434621	0.03816406469024122
144.0	2.417958951193718	205.77627803639635	0.03832646764474463
144.25	2.4179564431611276	205.77620155801955	0.03860557536131266
144.5	2.4179273939720276	205.77612495453786	0.038919240202060584
144.75	2.417875368570014	205.77604822639077	0.039167433818790565
145.0	2.4178131694613683	205.77597143778252	0.039272584529370845
145.25	2.4177571980304386	205.7758946920678	0.03921055780272587
145.5	2.4177204929748806	205.77581807860182	0.039021835100423126
145.75	2.4177074461469696	205.77574162686258	0.03879910645813002
146.0	2.4177124095733125	205.7756652985136	0.03865399400311548
146.25	2.4177226761273327	205.7755890127986	0.0386734815564507
146.5	2.417724407056424	205.77551267995074	0.03888397608607282
146.75	2.417708824972894	205.77543622977893	0.039240629819451915
147.0	2.417675924992151	205.77535963768426	0.03964729123164058
147.25	2.4176340936060936	205.77528294162832	0.03999596321890598
147.5	2.417595861675951	205.77520623052126	0.04020676486394374
147.75	2.4175717495727858	205.7751295990105	0.04025313297749083
148.0	2.4175650248999148	205.7750530961954	0.04016556412083839
148.25	2.417569798360402	205.77497670438856	0.040014804749957854
148.5	2.417573398794655	205.77490035529792	0.03988140121018436
148.75	2.417562048999612	205.77482396182296	0.03982348834620358
149.0	2.4175273584979404	205.77474744724333	0.03985653599592851
149.25	2.417470723380988	205.77467077212506	0.03995408292522452
149.5	2.4174035727701635	205.7745939575238	0.04006796227845681
149.75	2.417343173476231	205.77451708590183	0.04015667671745556
150.0	2.417305644779362	205.77444026471878	0.040207627673782206
150.25	2.417299102961701	205.77436357007892	0.04024309766727615
150.5	2.41731988375019	205.77428701067834	0.040307625692648376
150.75	2.41735354392149	205.77421053348587	0.04044265788519864
151.0	2.417380342921358	205.774134055161	0.04066075811168237
151.25	2.4173830061279955	205.7740574934732	0.04093292777988877
151.5	2.417353585016288	205.77398079320776	0.041196449243255766
151.75	2.4172965768719883	205.77390395142115	0.041380031778185965
152.0	2.4172270065765726	205.77382703101594	0.0414347594463603
152.25	2.417164263709993	205.77375014071382	0.04135760417989304
152.5	2.4171242521345055	205.7736733820516	0.041197771407928595
152.75	2.4171130991076133	205.7735967982336	0.04104196810480761
153.0	2.4171249924588323	205.7735203605677	0.04098192293229614
153.25	2.4171449604872346	205.77344399256486	0.04107582791965323
153.5	2.4171553348296	205.77336760487447	0.04132115672587
153.75	2.4171431243850194	205.7732911241191	0.04165321918779995
154.0	2.4171052066689303	205.7732145183887	0.04197088742820905
154.25	2.417049227359188	205.77313781736558	0.04217709449786432
154.5	2.416989955530775	205.77306110805574	0.0422166117324955
154.75	2.416942774057528	205.77298449451206	0.04209748385699544
155.0	2.416917166374704	205.7729080428807	0.041889456016170244
155.25	2.416912991655896	205.77283175064508	0.04169937340969595
155.5	2.4169210658974114	205.7727555561966	0.041630663830210066
155.75	2.4169276590782602	205.77267937073879	0.04174182819804101
156.0	2.416920819716058	205.77260310983507	0.042022613553310544
156.25	2.41689568211036	205.77252672054806	0.04239978306934085
156.5	2.4168564112326396	205.7724502051407	0.04276891152948893
156.75	2.4168139639728166	205.7723736272659	0.0430358980145463
157.0	2.416780722036951	205.77229708387807	0.0431502774838474
157.25	2.416764455976678	205.77222065277678	0.04311920914826015
157.5	2.4167643882470933	205.77214435191732	0.042999386030131766
157.75	2.416771193084466	205.7720681364978	0.042871092251904434
158.0	2.4167710113835543	205.771991925248	0.04280450781920637
158.25	2.4167517497419455	205.77191563194222	0.0428321723822448
158.5	2.416708874939492	205.7718391929974	0.04293989920562219
158.75	2.416648077371415	205.77176259375975	0.04307978774511536
159.0	2.4165834994565847	205.77168588395517	0.043197754554437515
159.25	2.416532146758451	205.77160916156535	0.043261517495586675
159.5	2.416506792473654	205.77153252346898	0.043276228301347364
159.75	2.4165104055747	205.7714560145318	0.04328137587352903
160.0	2.4165345454900686	205.7713796109907	0.04333060102467467
160.25	2.4165625070062826	205.7713032411629	0.043463503795265965
160.5	2.416575977389969	205.7712268185741	0.043682973716447575
160.75	2.416562454356487	205.77115027019326	0.0439497909672987
161.0	2.416520319489898	205.77107356226972	0.044197687848722654
161.25	2.4164594234247834	205.77099672260346	0.044361638956031686
161.5	2.4163969170849673	205.7709198397818	0.04440637781072024
161.75	2.4163500679836045	205.77084302474785	0.04434306192413178
162.0	2.4163290794994303	205.77076635371782	0.04422715672709451
162.25	2.4163329315160005	205.77068983326683	0.04413737777446191
162.5	2.4163499761904097	205.7706134077459	0.044142954748283184
162.75	2.416363003192734	205.77053699174945	0.04427288136485292
163.0	2.416356601100577	205.77046050205658	0.04450198718309226
163.25	2.4163236875840868	205.77038388395647	0.044761358990484
163.5	2.4162684564966397	205.7703071361143	0.044968250517759205
163.75	2.416204527317831	205.7702303221795	0.045061557880572235
164.0	2.4161491262914847	205.77015354843252	0.045027995817181046
164.25	2.416115809276731	205.7700769106149	0.04490911374686999
164.5	2.4161088355982434	205.77000044540168	0.0447862459624343
164.75	2.416121565158462	205.76992411976977	0.044747987776880035
165.0	2.4161395030019848	205.7698478558235	0.044852425163414464
165.25	2.416146619508653	205.7697715648211	0.04510091662687586
165.5	2.4161321912256066	205.7696951756339	0.04543652716305569
165.75	2.4160952206974007	205.7696186605014	0.045767963761750345
166.0	2.416044569290836	205.76954205396518	0.046007094442681584
166.25	2.415994804956515	205.76946544531296	0.04610335126899977
166.5	2.4159596217401926	205.7693889356731	0.04606201012111496
166.75	2.415945728485018	205.76931258419373	0.04594054038693826
167.0	2.415949879334795	205.7692363814868	0.04582456507747878
167.25	2.4159603297490864	205.76916026262504	0.0457920978876077
167.5	2.415962061532267	205.76908413945878	0.04588058309928746
167.75	2.4159434783960303	205.76900793104912	0.046071885076067735
168.0	2.415901639067503	205.76893159026883	0.04630255178398506
168.25	2.415843734466774	205.76885512711576	0.046493910122498115
168.5	2.4157841484485583	205.7687786130211	0.046587415967983554
168.75	2.415738363010912	205.76870214975418	0.04657005607342083
169.0	2.4157163463544618	205.76862581533788	0.0464802118623266
169.25	2.4157182928877234	205.76854962463844	0.046391987854721324
169.5	2.4157345631976175	205.76847352929084	0.04638373119027535
169.75	2.4157498453149935	205.7683974460098	0.04650341231996888
170.0	2.4157497264544947	205.76832128856913	0.046746564457306884
170.25	2.4157268233669376	205.76824499502266	0.04705761103296579
170.5	2.4156838160508745	205.76816855306961	0.047353691418684424
170.75	2.415632076214714	205.7680920138259	0.04755911235342785
171.0	2.4155864988494753	205.7680154740096	0.04763511619410107
171.25	2.4155588044683936	205.76793902650502	0.04759359341330843
171.5	2.4155522560263316	205.76786271133255	0.047490389941014476
171.75	2.4155601247805207	205.7677865010307	0.04740109909663205
172.0	2.415568603834974	205.76771032178684	0.04738883724301346
172.25	2.415562921039509	205.76763408608593	0.04747777324783597
172.5	2.4155339939455645	205.76755772117107	0.04764473242783064
172.75	2.415482709890851	205.767481195382	0.04783274412755832
173.0	2.415419918412473	205.76740453908232	0.04797939216014638
173.25	2.4153620654452244	205.76732784045993	0.04804627227599581
173.5	2.415324291857049	205.76725120471554	0.048036658993598526
173.75	2.4153139435657787	205.76717469872216	0.04799430253985943
174.0	2.415327298653052	205.76709832072865	0.047983841051044196
174.25	2.4153509573572998	205.76702201094702	0.048060795432416877
174.5	2.4153673467637757	205.7669456837874	0.04824448847005452
174.75	2.415362024808109	205.76686925843953	0.04850707661713104
175.0	2.4153296875666417	205.7667926850214	0.048784425528146304
175.25	2.415276323096085	205.76671596920295	0.04900354396133185
175.5	2.415216587056175	205.76663918107656	0.04911373444233733
175.75	2.415167509677254	205.76656242854287	0.04910814479585953
176.0	2.415141213340549	205.76648580252814	0.04902722038411417
176.25	2.415139747753933	205.7664093316602	0.04894245247834505
176.5	2.415154244794748	205.76633297671265	0.04892618632126712
176.75	2.4151687453505586	205.76625665797016	0.049019759054124486
177.0	2.4151670545775143	205.7661802886641	0.049214623069723885
177.25	2.415139695988214	205.7661038024578	0.04945598987689675
177.5	2.415088001863174	205.76602717913033	0.04966741880003891
177.75	2.4150236048962035	205.7659504625688	0.049784690259692385
178.0	2.4149635593620893	205.76587375004308	0.049784137357446176
178.25	2.4149231832195324	205.7657971458775	0.04969415347751282
178.5	2.4149096776718904	205.7657207072345	0.049585296416898066
178.75	2.4149192317953414	205.76564442058486	0.04954201277484982
179.0	2.414938809860732	205.76556821818045	0.04962661007514228
179.25	2.4149518064073	205.76549201173916	0.04985113960596201
179.5	2.414945109921991	205.7654157225382	0.05017084748154368
179.75	2.4149145404261305	205.76533930750486	0.05050259734101097
180.0	2.4148663539940154	205.7652627819154	0.05075919248312249
180.25	2.414814217998521	205.7651862221398	0.05088403917272884
180.5	2.414773018569955	205.76510973248276	0.05087238389281906
180.75	2.4147522234076035	205.76503339032487	0.0507717996428778
181.0	2.414751698974725	205.7649572080498	0.0506620289850991
181.25	2.414761795787677	205.76488113508387	0.05062157167456907
181.5	2.41476764648582	205.76480508735995	0.05069446436558735
181.75	2.414755787034876	205.76472897937074	0.050872200644812876
182.0	2.4147202061763218	205.7646527512898	0.051099494397830895
182.25	2.4146651792121734	205.76457639415034	0.05130081122250243
182.5	2.4146036356162544	205.76449996261775	0.05141477569393248
182.75	2.414551745366894	205.76442355546163	0.05142128780319097
183.0	2.4145220520783246	205.7643472650728	0.05135063155517813
183.25	2.414518117882787	205.76427112906325	0.051271202381945845
183.5	2.4145329942791998	205.76419511726814	0.05126035437981211
183.75	2.4145521770278306	205.76411915405757	0.05137004886265595
184.0	2.4145597654653814	205.7640431513056	0.05160266790233951
184.25	2.4145451692864475	205.7639670367672	0.05190875818978741
184.5	2.4145074793837034	205.7638907799432	0.05220780034905057
184.75	2.4144556353582938	205.76381441167337	0.05242182476695313
185.0	2.4144043421326997	205.76373801823556	0.05250682874028746
185.25	2.4143675288414856	205.76366170012324	0.05246958094969339
185.5	2.4143522076275468	205.7635855183941	0.05236395693206725
185.75	2.4143554112755723	205.76350946666332	0.052268339749683944
186.0	2.414365541500045	205.76343348250657	0.052252690061629005
186.25	2.414367533500333	205.7633574791063	0.05234901688947783
186.5	2.4143495787238667	205.76328137555728	0.05253877427558513
186.75	2.4143084671048074	205.76320512339143	0.05276316570242232
187.0	2.414251203001441	205.7631287304239	0.052950997083757716
187.25	2.4141921600528264	205.76305226673566	0.053050750638200535
187.5	2.414146977933959	205.7629758353519	0.05305297138288982
187.75	2.414125831271462	205.76289951821923	0.052994218495641135
188.0	2.414128992269681	205.76282333496295	0.05294123832657302
188.25	2.414146628153137	205.76274724090675	0.05296158948932696
188.5	2.4141629449107955	205.76267115481602	0.053093082099862944
188.75	2.414162906556463	205.762594991035	0.053326079811656
189.0	2.414138640333309	205.7625186865848	0.053607294161119645
189.25	2.4140927640114604	205.76244222678062	0.05386308715375472
189.5	2.414037188364461	205.76236566089716	0.05403102174194016
189.75	2.4139878953192153	205.7622890870956	0.05408569517789665
190.0	2.4139579360029497	205.76221260382098	0.0540485442976673
190.25	2.4139516768314007	205.76213625840663	0.053978055824800336
190.5	2.413962797150111	205.7620600290962	0.053944201105646204
190.75	2.413976928947536	205.76198384478482	0.05399750174279177
191.0	2.413977825957922	205.7619076182329	0.05414649034642045
191.25	2.413954422833729	205.7618312748786	0.054354399792911005
191.5	2.4139057502652124	205.76175477889717	0.054556758860550995
191.75	2.4138415766826467	205.7616781553149	0.05469135154393291
192.0	2.413778467595951	205.76160148937805	0.054726831414090994
192.25	2.4137329158205487	205.76152488892498	0.054677873715537825
192.5	2.4137144586316066	205.7614484282617	0.05460065156914053
192.75	2.4137217122385226	205.7613721134956	0.05456992725746119
193.0	2.413743007911824	205.76129588930831	0.054646571691744195
193.25	2.4137613453969786	205.7612196705958	0.054849575641278174
193.5	2.4137615389094607	205.76114337408907	0.05514592838618964
193.75	2.413736507239753	205.7610669447701	0.05546357000986871
194.0	2.41369004046783	205.76099038066934	0.05572121791547958
194.25	2.4136348936190273	205.76091374407753	0.055861433169440596
194.5	2.4135870638069856	205.76083713898166	0.055873230555642174
194.75	2.413558743626882	205.76076065841778	0.05579578148468061
195.0	2.41355300412389	205.76068433700667	0.05570193195871802
195.25	2.4135625008250985	205.7606081410671	0.055667625274734525
195.5	2.4135727465269494	205.7605319933115	0.05573954162516376
195.75	2.413568517203861	205.76045580623096	0.05591538346262662
196.0	2.413540607694282	205.7603795101841	0.056146252864626836
196.25	2.413490006929225	205.7603030793103	0.05635988236989028
196.5	2.4134276751005945	205.76022655068775	0.05649353242356742
196.75	2.413369999364933	205.7601500165026	0.05652189556359676
197.0	2.413331869412834	205.760073580387	0.056468642561327276
197.25	2.4133203459069907	205.7599973030004	0.056397108305506816
197.5	2.4133316434897947	205.75992117561938	0.05638346273560568
197.75	2.4133527223146625	205.759845133867	0.05648303699612008
198.0	2.4133667990859085	205.7597690905553	0.05670466630159137
198.25	2.4133604102438233	205.75969296593203	0.05700539044556111
198.5	2.413329005217369	205.75961671379224	0.05730823181695558
198.75	2.4132786896541596	205.75954034483513	0.05753449920626239
199.0	2.4132233976641393	205.75946393175116	0.057636086425944984
199.25	2.413178737645215	205.75938757881414	0.05761464796604178
199.5	2.413155184004878	205.75931136745973	0.05752055778814048
199.75	2.4131535589693343	205.7592353156994	0.05743203606830577
200.0	2.4131647455583964	205.7591593771696	0.05742226829262667
200.25	2.413173733196985	205.75908346949512	0.05752806847800795
200.5	2.4131662240159004	205.75900750664556	0.057734323433874635
200.75	2.4131349300312643	205.75893142613066	0.057981714646496915
201.0	2.4130828347279163	205.75885521429885	0.0581938630856514
201.25	2.4130220086841865	205.75877892091	0.05831109508140994
201.5	2.412968490866559	205.75870264283176	0.05831623559180291
201.75	2.412935448433446	205.75862647535635	0.05824228724397829
202.0	2.412927571571652	205.75855046212965	0.058159118833314496
202.25	2.412939120271047	205.75847457859166	0.05814409887072403
202.5	2.412956451909028	205.75839875205506	0.05824847832153523
202.75	2.4129639171132764	205.75832289460797	0.05847441612229603
203.0	2.4129505611936546	205.7582469319045	0.05877358668706721
203.25	2.4129147319902913	205.75817082910163	0.05906795510687732
203.5	2.4128646106739473	205.75809461154847	0.059282653449293565
203.75	2.4128144533044122	205.75801836180395	0.059376298621612075
204.0	2.4127781952295266	205.757942181122	0.05935664005799156
204.25	2.4127632200644533	205.75786613549133	0.05927598082718562
204.5	2.4127670255070273	205.75779022448364	0.059208386055161974
204.75	2.4127782553410064	205.75771438972183	0.05921773317540092
205.0	2.412781661852414	205.75763854575308	0.059330213220354346
205.25	2.4127648475887877	205.75756261067025	0.059523904887810716
205.5	2.4127238532543225	205.75748653261914	0.05974031539256972
205.75	2.412665144624054	205.75741031415689	0.059912080676712824
206.0	2.4126030970635175	205.75733402074997	0.05999379909923307
206.25	2.4125540204606253	205.75725775480458	0.05998262737508809
206.5	2.412529273202256	205.75718160257924	0.0599203327972888
206.75	2.4125304245950603	205.75710559023076	0.059875906780393166
207.0	2.412548554427089	205.75702967811966	0.059915513235556855
207.25	2.412568000400818	205.7569537869643	0.06007249497630352
207.5	2.4125729514188117	205.75687783036335	0.06033127120150546
207.75	2.4125540643048105	205.75680174214585	0.06063300949623119
208.0	2.412512275156187	205.75672550190507	0.06090035189836904
208.25	2.41245818389263	205.75664915218107	0.061069629217615655
208.5	2.412407295373985	205.75657278693674	0.0611166574707075
208.75	2.4123731867855676	205.75649650569432	0.061065985712156774
209.0	2.4123615666751252	205.7564203611473	0.06098024645341648
209.25	2.412367802570663	205.75634433733487	0.06093368622049237
209.5	2.412378986559968	205.75626836631125	0.06098049264595005
209.75	2.412379637997935	205.75619236086882	0.06113172919581244
210.0	2.4123585657873274	205.75611624393	0.06135164652060046
210.25	2.4123139081228144	205.7560399747224	0.06157504447810333
210.5	2.4122541487376497	205.755963571468	0.061737224172384086
210.75	2.412194640761726	205.7558871131938	0.06180285560861216
211.0	2.4121511116041714	205.75581070526096	0.06178161176389463
211.25	2.412132937976209	205.75573442418025	0.06172439893812595
211.5	2.4121390941767027	205.75565828068494	0.06170159898510284
211.75	2.4121585322192516	205.7555822233307	0.06177204258181558
212.0	2.4121748436666963	205.75550616860266	0.0619561858055918
212.25	2.4121732087263963	205.75543003257891	0.06222606146631469
212.5	2.4121466536659293	205.75535375753253	0.06251694218467747
212.75	2.41209893244077	205.75527733705547	0.06275509002240091
213.0	2.4120427951078933	205.75520082889466	0.0628888235894481
213.25	2.411994387620925	205.7551243350138	0.06290971434226614
213.5	2.4119661965418993	205.75504795030415	0.06285560708756677
213.75	2.411961585808424	205.75497171373053	0.06279434133374515
214.0	2.4119732902948803	205.75489559571133	0.06279448639609334
214.25	2.411986524504139	205.75481952119242	0.06289527019196504
214.5	2.4119853745089515	205.7547434029447	0.06308929923190251
214.75	2.4119597270387225	205.75466716975333	0.06332637875044675
215.0	2.4119097554501447	205.75459079230708	0.06353661906604759
215.25	2.411846024543985	205.75451430351572	0.06366196728783433
215.5	2.411785149922974	205.7544377933964	0.06368225606856799
215.75	2.4117428539465804	205.7543613675453	0.06362504376461191
216.0	2.4117273806642734	205.7542850919171	0.06355519823704395
216.25	2.4117360793381617	205.75420896331522	0.06354793652606053
216.5	2.41175660334698	205.7541329206579	0.06365610212576803
216.75	2.4117721898297444	205.7540568774754	0.06388609638011156
217.0	2.41176874335099	205.7539807526473	0.06419392005188888
217.25	2.411740689943535	205.75390449658468	0.06450335269543667
217.5	2.411693112336739	205.75382811518435	0.06473767767673376
217.75	2.4116392846100068	205.75375167729953	0.06485084098317397
218.0	2.4115947063737546	205.75367528724294	0.06484539445371809
218.25	2.4115702421675524	205.7535990309018	0.06477055337524383
218.5	2.411567349455458	205.75352293253468	0.06470121772337725
218.75	2.4115774624645026	205.7534469505859	0.06470611722678693
219.0	2.4115857886123773	205.75337100477407	0.06481840357447441
219.25	2.411577859231629	205.75329500876273	0.06502199534439435
219.5	2.411545985314543	205.75321889758274	0.06526012121330312
219.75	2.4114928097307535	205.7531426532635	0.06546182098557711
220.0	2.4114303975263187	205.75306632139583	0.06557398661119705
220.25	2.4113752293754938	205.75298999809704	0.06558499320786948
220.5	2.411341235339624	205.75291378289978	0.06553034777173376
220.75	2.4113338608941515	205.75283772661203	0.06547807223833356
221.0	2.411347719669272	205.75276181096592	0.06549942053678764
221.25	2.411368844402621	205.7526859665973	0.06563706272863705
221.5	2.411380570194707	205.75261010613508	0.06588508427980627
221.75	2.4113705288200062	205.75253415340194	0.06619042638347776
222.0	2.4113357650445297	205.7524580692648	0.06647515653979837
222.25	2.411283799532482	205.7523818736192	0.06666915493645122
222.5	2.4112292066899705	205.7523056460434	0.06673892673312751
222.75	2.411187203398349	205.7522294905512	0.0667009826811449
223.0	2.4111670274244386	205.75215348090666	0.06661476458590866
223.25	2.4111679658473153	205.7520776250842	0.0665577651777439
223.5	2.4111797371613113	205.7520018698508	0.06659262068582789
223.75	2.4111870407592964	205.75192613093685	0.06674022048233104
224.0	2.4111762875707754	205.7518503245336	0.06697119820535063
224.25	2.411141591676425	205.7517743939508	0.067219835959872
224.5	2.4110874295462854	205.75169833432048	0.06741366474044491
224.75	2.411026815283557	205.75162220394893	0.06750523775075805
225.0	2.410975777357066	205.7515461028303	0.06749265967807126
225.25	2.410946521655166	205.7514701215024	0.06742080838259376
225.5	2.4109422338829476	205.75139429418385	0.06736275621825545
225.75	2.4109557613992343	205.75131858810389	0.06738860319442294
226.0	2.410972730787322	205.7512429269583	0.06753474325639003
226.25	2.410977738552708	205.75116722364658	0.06778744965916957
226.5	2.410960931197614	205.7510914082361	0.06808856606361324
226.75	2.410922132982463	205.75101545359976	0.06836048531230501
227.0	2.410870747069304	205.7509393941304	0.06853874105948266
227.25	2.4108214881523575	205.75086331808913	0.06859811693429384
227.5	2.410787814054543	205.75078732515027	0.06856196828345446
227.75	2.4107759262485335	205.7507114734629	0.06849144173690408
228.0	2.410781964348004	205.7506357537735	0.0684589366748183
228.25	2.410793629929082	205.7505601024524	0.06851667708733565
228.5	2.410795546816874	205.75048443330397	0.06867415951753228
228.75	2.4107760384628	205.7504086673583	0.06889493540045773
229.0	2.4107323807371808	205.75033275903712	0.06911415740870537
229.25	2.410672235424256	205.75025671945477	0.06926844447530844
229.5	2.4106106084185974	205.7501806211525	0.06932451079331974
229.75	2.4105636063985827	205.75010456749916	0.06929444106614065
230.0	2.410541656002133	205.7500286386532	0.06923143231441496
230.25	2.410545094171341	205.74995285171488	0.06920751301637397
230.5	2.4105640246910163	205.7498771602554	0.06928214451995737
230.75	2.4105825020311253	205.74980148259658	0.0694752841639578
231.0	2.4105852461714328	205.74972573375194	0.06975743133105083
231.25	2.4105640125365837	205.74964985223318	0.07006151418116886
231.5	2.4105208985768125	205.74957382511056	0.07031100455907824
231.75	2.4104671912235736	205.74949770246695	0.07045151968534712
232.0	2.410418280678911	205.74942158111145	0.07047264534632519
232.25	2.41038686146276	205.74934555609767	0.07041152836131713
232.5	2.41037737758143	205.74926967096374	0.07033699696940139
232.75	2.4103841216909694	205.74919390140283	0.07032041914413709
233.0	2.4103938044633573	205.74911817533737	0.07040531141262826
233.25	2.4103914658169328	205.74904240561744	0.07058914517794834
233.5	2.4103671496057313	205.74896651862326	0.07082578566512156
233.75	2.410320431287101	205.74889048023675	0.07104723753284892
234.0	2.410260813114892	205.74881431680186	0.07119437857020139
234.25	2.410203786385548	205.7487381123824	0.0712430156202577
234.5	2.4101642398893888	205.7486619701227	0.07121448750891696
234.75	2.410150055561657	205.74858595779705	0.07116665691413597
235.0	2.4101586663016463	205.74851007623803	0.07116885994502113
235.25	2.4101780787791705	205.74843426783292	0.07127116254936892
235.5	2.410191937074773	205.74835844768194	0.07148151938115516
235.75	2.410186458563191	205.74828253424926	0.07176155081919112
236.0	2.41015626413419	205.74820647560074	0.07204298056661357
236.25	2.4101065956696686	205.74813027376214	0.07225695246881868
236.5	2.4100509627890987	205.74805399387847	0.07236305211768425
236.75	2.4100052275986465	205.7479777390867	0.07236589806812066
237.0	2.4099806767589644	205.74790159754252	0.07231278698987137
237.25	2.4099790755178447	205.74782559766186	0.07227333031464044
237.5	2.4099918484120746	205.74774970151137	0.07230924410378976
237.75	2.4100037512746395	205.7476738306759	0.07244720886315827
238.0	2.409999461440801	205.7475978989322	0.07266721076886143
238.25	2.4099702544366144	205.74752183965876	0.07291193733144564
238.5	2.40991789330023	205.74744563148076	0.07311276956681666
238.75	2.4098540462808358	205.74736931617863	0.0732204330417376
239.0	2.4097954628402003	205.74729298832852	0.07322705199403114
239.25	2.409756959490296	205.74721674991315	0.07317056969170073
239.5	2.4097452117438243	205.74714065699018	0.07311960143043611
239.75	2.409756003631043	205.74706469630445	0.0731444963602628
240.0	2.4097760980494725	205.74698880119016	0.07328658216096672
240.25	2.4097889058332904	205.7469128845462	0.07353935175339078
240.5	2.409781508312199	205.74683686848812	0.07385050836231306
240.75	2.4097500217912584	205.74676071029126	0.07414394351796635
241.0	2.4097010186037777	205.74668442519285	0.07435146620772959
241.25	2.409648423720162	205.74660808949275	0.07444046854642103
241.5	2.40960725851617	205.74653180781914	0.07442640254354344
241.75	2.409586964286599	205.74645565843156	0.07436542325157013
242.0	2.4095872157914826	205.7463796549746	0.07433017825227965
242.25	2.4095980486910324	205.74630374827015	0.07437855281623329
242.5	2.4096042467872607	205.74622785561678	0.07452884211082023
242.75	2.409592083718672	205.74615189261277	0.07475269294689428
243.0	2.4095554895237794	205.74607579998218	0.07498906255905656
243.25	2.409498952365455	205.74599956886428	0.07517246503432945
243.5	2.409435864966571	205.7459232544385	0.0752625734191051
243.75	2.4093829865488687	205.74584695740856	0.0752624554675953
244.0	2.40935337390834	205.74577077357685	0.07521797762521253
244.25	2.4093508109499164	205.74569474432687	0.07519847780144902
244.5	2.4093681351668073	205.74561884244252	0.07526642412762367
244.75	2.4093901911244022	205.74554299417122	0.07544906583717242
245.0	2.4094001579675233	205.74546711246506	0.0757251106123862
245.25	2.4093865562969454	205.74539112523547	0.0760328990062274
245.5	2.409347954324192	205.74531500099567	0.07629632458865412
245.75	2.4092933808523096	205.74523876937394	0.07645672921596687
246.0	2.4092382904678855	205.74516251732112	0.07649715388663314
246.25	2.409197830329768	205.74508634925922	0.07644924686572928
246.5	2.40918031100325	205.74501033231627	0.07638012432066202
246.75	2.4091836860592952	205.74493446561576	0.07636419129745994
247.0	2.4091965375530533	205.74485868993432	0.07645137122823198
247.25	2.409203116417933	205.7447829194784	0.07664564479627506
247.5	2.4091902438164943	205.74470707269543	0.07690384760224073
247.75	2.409153089431851	205.7446310985569	0.0771552778526834
248.0	2.4090973366962065	205.74455500063024	0.07733293975483858
248.25	2.4090368059048872	205.74447884530255	0.0774025776783742
248.5	2.4089875646598524	205.7444027355873	0.07737748913292888
248.75	2.408961069823178	205.74432675799474	0.0773132929737701
249.0	2.408959300167296	205.74425093872884	0.07728463875367873
249.25	2.408973971809575	205.7441752381651	0.07735317493054483
249.5	2.4089901573365857	205.74409957708153	0.07754049567260109
249.75	2.4089927271642813	205.74402386923478	0.07781841083105477
250.0	2.4089728215196	205.74394804876252	0.07812110526737615
250.25	2.4089315591595715	205.74387209559632	0.0783733824665213
250.5	2.4088793896152056	205.74379605225687	0.07852216316377873
250.75	2.408831382685258	205.7437200119772	0.07855792002407615
251.0	2.4088005112640456	205.74364407298341	0.07851764385728115
251.25	2.4087918581499825	205.7435682867417	0.07846837780051544
251.5	2.4088002797253143	205.74349263672335	0.07847797599496094
251.75	2.4088125589314537	205.74341705517494	0.07858539346721952
252.0	2.4088131306022467	205.74334145558444	0.07878379029976099
252.25	2.408790911070796	205.74326576181	0.07902433475857286
252.5	2.4087442783064565	205.743189934004	0.07923884596313449
252.75	2.4086820337910035	205.74311399089066	0.07937072507081573
253.0	2.408619896714483	205.7430380111699	0.07940051582704062
253.25	2.408574000784302	205.74296209910037	0.07935541134782231
253.5	2.4085541591846504	205.74288632992486	0.07929873676538776
253.75	2.4085597708876723	205.74281071356637	0.07930335010648347
254.0	2.408580110520123	205.7427351983555	0.07941981778636933
254.25	2.408598864432118	205.74265970091824	0.07965336313532344
254.5	2.4086009626990688	205.74258413767228	0.07996037599105339
254.75	2.4085787892523536	205.74250845123106	0.08026625765129507
255.0	2.408535137543669	205.74243263489407	0.08049638236350683
255.25	2.408481688270673	205.7423567446259	0.08060656762102135
255.5	2.4084337136463647	205.74228087900138	0.08060058702577653
255.75	2.4084033320027958	205.7422051290881	0.08052802983430075
256.0	2.4083942475714717	205.74212953118214	0.08046342199536531
256.25	2.4084002469834447	205.7420540547575	0.08047487201756748
256.5	2.408408077136033	205.74197862486483	0.08059536787240142
256.75	2.4084034200957682	205.74190315467501	0.08080948967376148
257.0	2.408377339681591	205.7418275735789	0.08106159132711917
257.25	2.408330376178316	205.74175185290443	0.0812814014070673
257.5	2.408272489689443	205.74167602504994	0.08141518595179909
257.75	2.4082188566447327	205.74160017687973	0.08144894789960092
258.0	2.4081833312760215	205.7415244082746	0.08141425294588658
258.25	2.408172410594497	205.74144877915484	0.08137449097112096
258.5	2.4081823353785126	205.7413732825426	0.08139716751460183
258.75	2.408200605241395	205.74129785655094	0.08152391213480564
259.0	2.4082112727168083	205.74122241586326	0.0817515966496145
259.25	2.408201742669855	205.74114688150374	0.08203337271675727
259.5	2.4081681470528964	205.74107120681182	0.08229910154626893
259.75	2.408116971094823	205.7409954007857	0.08248564968966107
260.0	2.4080622159004306	205.74091953374702	0.08256365903077859
260.25	2.408019306843476	205.74084370817164	0.0825496819246355
260.5	2.407998369371845	205.74076800529832	0.0824988790827152
260.75	2.4079997784742413	205.7406924445176	0.0824811805950583
261.0	2.408013914472794	205.74061698156908	0.08255069936608816
261.25	2.4080252455569595	205.74054153607707	0.0827217293003065
261.5	2.408018993107844	205.7404660234101	0.08296239243827667
261.75	2.407987523675227	205.7403903814606	0.08320898607998932
262.0	2.4079337251772377	205.74031459575832	0.08339435698350026
262.25	2.4078699128625014	205.74023871470857	0.08347757062784249
262.5	2.4078127231377118	205.74016283474546	0.08346227480411747
262.75	2.407776172940577	205.74008705268142	0.08339625791967173
263.0	2.407765847801108	205.740011415173	0.08335217111135292
263.25	2.407776690209012	205.73993590070413	0.08339695563932736
263.5	2.407795303780709	205.73986043862647	0.08356281317731604
263.75	2.4078057460146556	205.73978494191147	0.08383273809330745
264.0	2.4077962948946188	205.7397093359123	0.08414737623256088
264.25	2.4077642779591395	205.73963358403574	0.08442997785902182
264.5	2.407716908866145	205.7395577087725	0.08461809098251977
264.75	2.4076678139190997	205.73948179031413	0.08468846558164102
265.0	2.4076308019438697	205.7394059298911	0.08466531686010947
265.25	2.4076136262957664	205.7393301961288	0.08460901918979252
265.5	2.407614484880898	205.739254592351	0.08458991984317536
265.75	2.4076228007579097	205.73917906320986	0.0846581474908929
266.0	2.4076239482281423	205.73910352480198	0.08482257099008912
266.25	2.407605858591562	205.7390278953032	0.08504843009266991
266.5	2.4075646074756483	205.738952121425	0.08527452619729482
266.75	2.407506509903856	205.7388762029798	0.08544173012146675
267.0	2.4074457490323944	205.73880020270946	0.08551985994914457
267.25	2.4073984991017587	205.73872422231594	0.08552139448791533
267.5	2.40737603998949	205.73864835023988	0.08549636387204244
267.75	2.4073798285907615	205.73857261652404	0.08551045190760696
268.0	2.407400677014894	205.73849698514286	0.08561544650932605
268.25	2.4074224353274136	205.73842137911842	0.08582507876180084
268.5	2.407428644964906	205.73834571296555	0.08610752110678711
268.75	2.407409351305517	205.738269919875	0.08639826531164323
269.0	2.407365186485797	205.7381939770841	0.08662750923127127
269.25	2.4073069886154603	205.7381179241824	0.08674982568805159
269.5	2.407251121289523	205.7380418540972	0.08676352254283688
269.75	2.4072124906460384	205.73796586898678	0.08671180023358402
270.0	2.4071982396268035	205.73789002684632	0.08666506762607969
270.25	2.4072048033661697	205.73781431679197	0.08669130420056327
270.5	2.407219561007761	205.73773867371435	0.08682682723465274
270.75	2.4072263458839154	205.7376630109384	0.08706047958475173
271.0	2.4072124306693854	205.73758725000488	0.0873386200164233
271.25	2.407173989102031	205.73751134654964	0.08758862733943594
271.5	2.407117705811262	205.73743531323186	0.08775023830315672
271.75	2.407057868754992	205.73735922385697	0.08780119965650561
272.0	2.4070102222527296	205.7372831821526	0.08776680531640829
272.25	2.4069852477865403	205.73720726765774	0.0877095871189591
272.5	2.4069837732174792	205.73713149645334	0.08770319101771033
272.75	2.4069967867954216	205.73705582132138	0.08780109032209692
273.0	2.407009498940811	205.73698016021225	0.08801366097939067
273.25	2.407007853628869	205.7369044281543	0.08830399742423575
273.5	2.4069846396566645	205.73682856420064	0.0886042783111305
273.75	2.4069425381898553	205.7367525565666	0.08884493866012096
274.0	2.406892781930378	205.7366764565402	0.08898359427001834
274.25	2.406850016530183	205.73660036117127	0.08902163151077024
274.5	2.4068256202719405	205.73652436427915	0.08900204064311432
274.75	2.4068224272281302	205.73644850740072	0.08898967322456161
275.0	2.406833203390083	205.73637276481878	0.08904224437249568
275.25	2.4068435975079145	205.73629706441707	0.08918468678883192
275.5	2.4068383365171666	205.73622132017792	0.0893985090037565
275.75	2.40680800786423	205.7361454603055	0.08963110258791131
276.0	2.406753484605099	205.7360694531215	0.0898205507781053
276.25	2.4066860293762806	205.73599332813328	0.08992449976426371
276.5	2.4066229472541174	205.73591717292453	0.08994034252520394
276.75	2.4065805666147027	205.73584109357165	0.08990804378637685
277.0	2.406567492061712	205.73576515936315	0.08989409543598298
277.25	2.4065809850555877	205.73568937126208	0.0899628731743975
277.5	2.4066080151932225	205.7356136712503	0.09014752872350103
277.75	2.4066305504156102	205.73553797433246	0.09043362665465066
278.0	2.406632866213974	205.73546219933195	0.09076343036166971
278.25	2.4066078133819806	205.7353862946744	0.09105915167237448
278.5	2.406559441162623	205.73531026239039	0.09125484929912922
278.75	2.4065009276166656	205.73523416754472	0.09132339729766971
279.0	2.406448759857481	205.735158113772	0.0912876448893656
279.25	2.4064156858712176	205.73508219057788	0.09121136300353105
279.5	2.4064054515076934	205.73500642800118	0.09117333012793877
279.75	2.4064115320796478	205.73493078902882	0.09123481461567196
280.0	2.406420322695848	205.7348551950061	0.09141419856710754
280.25	2.4064173277994687	205.73477955862626	0.09168006014588158
280.5	2.406393619182308	205.73470381176588	0.09196578143138875
280.75	2.4063497504785145	205.73462793097136	0.092198791266974
281.0	2.4062954474971887	205.73455195485255	0.09233136575123593
281.25	2.406245244486493	205.73447597377296	0.09236009734063685
281.5	2.4062120065740085	205.7344000855636	0.0923264520210424
281.75	2.4062011994546575	205.7343243436324	0.09229847898422582
282.0	2.4062084348446375	205.73424873410107	0.09234125068552083
282.25	2.4062213786035294	205.73417319096993	0.09248861874647783
282.5	2.406225191226723	205.73409762805233	0.09272884387701603
282.75	2.406209117386029	205.73402196828738	0.09301058966923567
283.0	2.406171326686673	205.73394616988952	0.09326623727236723
283.25	2.406119853404257	205.7338702490097	0.09344164707850347
283.5	2.406069170161133	205.73379428205536	0.09351924550840886
283.75	2.406033836374078	205.73371837233557	0.0935248308588381
284.0	2.406021962140371	205.7336425958077	0.0935154515124735
284.25	2.406031348635248	205.7335669641744	0.09355346217545667
284.5	2.406050041379813	205.73349142780512	0.09367792774960292
284.75	2.4060611428905436	205.73341590514508	0.0938862949345311
285.0	2.4060498925966227	205.73334031387955	0.09413501571938741
285.25	2.4060100263120696	205.7332645970812	0.09435901670024284
285.5	2.4059467013528697	205.73318874818423	0.09450115950440421
285.75	2.4058747033623353	205.73311282455566	0.09453865226472744
286.0	2.405812635595541	205.7330369289466	0.09449508422138421
286.25	2.405775490672863	205.73296115890935	0.09443275064874132
286.5	2.4057686922009247	205.73288555701495	0.0944277790920555
286.75	2.405786071033163	205.73281009651683	0.09453789367091096
287.0	2.405812575199689	205.73273470359646	0.09477665878008952
287.25	2.4058305216783684	205.73265929097897	0.09510602874275802
287.5	2.4058267332190053	205.73258378623754	0.0954509169942775
287.75	2.4057975781983307	205.73250815687413	0.09572933579262394
288.0	2.405749868549219	205.73243243016387	0.0958850426157741
288.25	2.405697359967267	205.73235668954126	0.09590937203912914
288.5	2.405654472301594	205.73228103604242	0.09584390895362009
288.75	2.4056300037633993	205.7322055349473	0.09576314811181028
289.0	2.40562355672362	205.73213018525124	0.09574394242383567
289.25	2.4056261597475435	205.73205492821606	0.09583416757284673
289.5	2.4056247100834964	205.73197967806263	0.09603401626510542
289.75	2.405608191818513	205.7319043527087	0.09629810529662305
290.0	2.4055728701617767	205.73182890040476	0.09655701899557297
290.25	2.4055241386935653	205.73175332335967	0.09674813074324971
290.5	2.4054741887680775	205.73167768473436	0.09684209552072663
290.75	2.405436527677868	205.7316020819862	0.09685413921663373
291.0	2.4054197832323014	205.7315265952575	0.09683598441883344
291.25	2.4054235730891764	205.73145124616138	0.09685212145952103
291.5	2.405438328667016	205.73137599368678	0.09695066504812196
291.75	2.4054492305076214	205.73130075978773	0.0971417244769695
292.0	2.405442594801767	205.73122546058462	0.09739316978389062
292.25	2.405411945569399	205.7311500332295	0.09764563296026561
292.5	2.405361097502014	205.73107446139727	0.09783958245392636
292.75	2.4053028296518097	205.73099879146798	0.09794210608839543
293.0	2.4052536203423314	205.73092311907922	0.09796171192837952
293.25	2.4052266310912085	205.73084754227398	0.09794485060955574
293.5	2.405225925748485	205.73077211041826	0.09795545664514596
293.75	2.405244430462207	205.73069680500868	0.09804604537684115
294.0	2.4052665736025713	205.73062155809006	0.09823310791251254
294.25	2.4052745612446764	205.73054628487338	0.09848827881566966
294.5	2.4052556934761986	205.73047091201363	0.09874974605622877
294.75	2.405207669864202	205.7303954027648	0.0989489422969971
295.0	2.4051396616225915	205.73031977899373	0.09904074424939105
295.25	2.4050686945884627	205.73024412253667	0.0990242742464475
295.5	2.4050128477038992	205.73016854056544	0.09894554551574183
295.75	2.4049840968744163	205.73009311057191	0.09888037452266142
296.0	2.4049837597630908	205.73001784368557	0.0989038561884972
296.25	2.405002372496972	205.72994268842217	0.09905879182894196
296.5	2.405023944017911	205.72986756101994	0.09933685453065154
296.75	2.4050327015826958	205.72979237738164	0.0996811713474433
297.0	2.4050194396336826	205.72971707938868	0.10000925150810953
297.25	2.40498482375191	205.729641658763	0.10024605847096282
297.5	2.4049383603523116	205.7295661685922	0.10035324412187188
297.75	2.4048936282771387	205.72949070378166	0.10034303844157885
298.0	2.4048619668566156	205.72941535228946	0.10027180394873
298.25	2.404847437398422	205.72934014891564	0.10021608766612948
298.5	2.404845257799476	205.72926506303634	0.10024088650141014
298.75	2.404844335010484	205.72919001991525	0.10037342327186646
299.0	2.4048326899462773	205.7291149325626	0.10059378120567265
299.25	2.404803290492539	205.72903973002272	0.1008462235227625
299.5	2.4047576350035587	205.7289643832586	0.10106547908910923
299.75	2.4047054305137707	205.7288889235147	0.10120583063941095
300.0	2.4046604486646683	205.72881343453867	0.1012603991158144
300.25	2.4046343592404864	205.72873801114235	0.10126285270719357
300.5	2.4046312788495423	205.72866270803533	0.10127124940488658
300.75	2.404645505612491	205.7285875150978	0.10134113409948972
301.0	2.4046635428240246	205.72851237009633	0.10149980288531418
301.25	2.4046696390170172	205.7284371892726	0.10173348954355992
301.5	2.4046525095279923	205.72836189612	0.10199344973114413
301.75	2.404610339624928	205.72828644721824	0.10221803612704297
302.0	2.4045518546490103	205.7282108555876	0.10236054973697434
302.25	2.4044928970485446	205.7281351954444	0.10241045130650578
302.5	2.404449875388682	205.72805957149333	0.10239875274574545
302.75	2.404432821126347	205.72798406484694	0.10238510449740504
303.0	2.4044410040095943	205.72790869344072	0.10243172038130648
303.25	2.404463006914691	205.72783341210345	0.10257524331183505
303.5	2.404481286386565	205.72775814119038	0.10280925389387702
303.75	2.404479347400984	205.72768279818968	0.10308578840347048
304.0	2.4044485494276913	205.7276073236993	0.1033355157695261
304.25	2.4043917055552115	205.72753170617676	0.1034976627623168
304.5	2.404321975339829	205.72745599736558	0.10354673130600525
304.75	2.404257522255273	205.72738029755493	0.10350478997575532
305.0	2.4042141775476247	205.7273047074061	0.10343407091196347
305.25	2.404199172467862	205.7272292764821	0.1034123534169553
305.5	2.404208521068026	205.72715398468836	0.10350080205103374
305.75	2.4042290665931434	205.7270787616371	0.10371784267083996
306.0	2.404244226797685	205.72700352010924	0.10403077249412815
306.25	2.4042409360890504	205.7269281850491	0.10436902411423538
306.5	2.4042148313658678	205.72685271881727	0.10465310400292556
306.75	2.40417153815046	205.7267771419192	0.1048265563880705
307.0	2.4041236239445563	205.72670153222006	0.10487777939436706
307.25	2.404084657786968	205.7266259895087	0.10484330158541774
307.5	2.4040630422063374	205.72655058253883	0.10479157341030305
307.75	2.4040583375833315	205.72647531571982	0.10479392574476272
308.0	2.4040616632863308	205.72640013444996	0.10489476384037102
308.25	2.4040599419648143	205.72632495450134	0.10509384942374471
308.5	2.4040420560505784	205.7262496928427	0.1053484095255967
308.75	2.4040041487859956	205.72617429439174	0.10559371664454353
309.0	2.403951683284927	205.72609875623886	0.10577244899435695
309.25	2.403897302168776	205.72602313691598	0.10585978155406048
309.5	2.403855386646445	205.7259475327504	0.1058736944177659
309.75	2.4038356884308585	205.7258720271739	0.10586648769873751
310.0	2.403838849093498	205.72579664719586	0.10590124117089816
310.25	2.403855824531174	205.72572135602093	0.10602336297204197
310.5	2.4038715384144185	205.72564607713318	0.10623987769052759
310.75	2.4038712377570546	205.72557072572698	0.10651595452310442
311.0	2.4038468246533906	205.72549523577865	0.10679025472923209
311.25	2.4038004135485123	205.725419585608	0.10700195259149081
311.5	2.403743530243178	205.7253438156242	0.10711728822451255
311.75	2.403692234836579	205.72526801812523	0.10714421495877066
312.0	2.40366021911994	205.7251922927214	0.10712901117359698
312.25	2.4036528326809403	205.725116694087	0.10713618160782731
312.5	2.403664626979255	205.72504120918865	0.10722002475898017
312.75	2.40368151746866	205.7249657730016	0.10740027125571949
313.0	2.403686688487454	205.72489030076076	0.10765292946869312
313.25	2.403667755041643	205.72481471682224	0.10792073058338146
313.5	2.403622140374873	205.72473898018328	0.10813848308090933
313.75	2.4035583661111763	205.7246631075417	0.10826200298569004
314.0	2.4034926735287576	205.72458717721236	0.10828810519267953
314.25	2.40344237403871	205.72451129698706	0.10825719439506618
314.5	2.4034187220538663	205.72443554901264	0.10823710721468405
314.75	2.4034223127190497	205.72435995036903	0.10829453233203222
315.0	2.4034429349454465	205.72428445412024	0.1084659777365831
315.25	2.403463916684148	205.72420897884354	0.10874116556792089
315.5	2.403469099181155	205.72413344076864	0.1090665834080172
315.75	2.4034494804292934	205.72405778011412	0.10936771957405113
316.0	2.403406733557379	205.7239819857525	0.10958009421425091
316.25	2.4033521544245926	205.72390610961287	0.10967578355572054
316.5	2.403301547515067	205.72383025045403	0.10967459202826438
316.75	2.403268287087354	205.72375450524046	0.109635460564727
317.0	2.4032575516342995	205.723678919022	0.10963152620795837
317.25	2.4032641975611697	205.7236034683256	0.10971902351066186
317.5	2.403275147515545	205.7235280813118	0.10991334143917134
317.75	2.40327521525289	205.72345267078543	0.1101829151985273
318.0	2.4032538180213887	205.72337716289206	0.11046367716705321
318.25	2.4032096650357215	205.7233015227487	0.11068739044683505
318.5	2.4031514012108564	205.72322577502845	0.11081127914599426
318.75	2.4030939404028184	205.72315000145582	0.11083641943944128
319.0	2.4030520867330534	205.72307430310525	0.11080744549174192
319.25	2.4030342118482277	205.72299874680448	0.11079372703405302
319.5	2.403038722229814	205.72292333350222	0.11085971188164027
319.75	2.4030548290854803	205.72284800593124	0.11103701533134169
320.0	2.403067260473171	205.72277267909695	0.11131060479030973
320.25	2.403062850004179	205.72269727090557	0.11162532183402835
320.5	2.403036135894126	205.72262172847965	0.11190964275719507
320.75	2.4029915470756524	205.72254605203176	0.11210592322967801
321.0	2.402941243808537	205.72247030333295	0.11219409311527938
321.25	2.4028995755157756	205.722394580787	0.11219914022948968
321.5	2.4028765981763787	205.72231896794307	0.11217958296710503
321.75	2.4028735100166574	205.722243490409	0.1122018224819714
322.0	2.402882029051137	205.72216810965188	0.11231125712317687
322.25	2.4028880109833546	205.72209274795276	0.11251283356756646
322.5	2.402877745727384	205.7220173201146	0.11276979389153077
322.75	2.402844186418646	205.7219417606758	0.11302105113748842
323.0	2.4027903693751558	205.72186604954337	0.11320908278273148
323.25	2.4027284778675875	205.72179022920471	0.11330583145739469
323.5	2.402674879317893	205.7217143933063	0.11332545926354803
323.75	2.402643220887065	205.72163864112113	0.11331858889635127
324.0	2.402638540144518	205.7215630255696	0.11335034224148045
324.25	2.402654945971758	205.72148753164902	0.11347141368909835
324.5	2.402677912274681	205.72141209311025	0.11369489736540095
324.75	2.402690253618457	205.72133662488588	0.11398951348086324
325.0	2.4026792689507195	205.72126105183983	0.11429252716400207
325.25	2.4026420262435377	205.72118533426317	0.11453656468221375
325.5	2.4025865366740033	205.72110949056074	0.11467844705198392
325.75	2.4025283055222975	205.72103360008083	0.11471771149718486
326.0	2.402483713452591	205.72095776988166	0.11469710019973522
326.25	2.402463037885573	205.72088207969986	0.11468465338200456
326.5	2.4024660836895673	205.72080654388327	0.11474459943330219
326.75	2.4024822807107307	205.7207311137934	0.11490935975134237
327.0	2.402495199719005	205.72065570765676	0.11516512732275101
327.25	2.4024895586913564	205.72058024237776	0.11545771661048092
327.5	2.4024577402705227	205.72050465977088	0.11571612557401093
327.75	2.402403059173192	205.72042895126023	0.1158833198261589
328.0	2.40233840609989	205.72035317166555	0.11594098887945452
328.25	2.402280861284916	205.72027742165088	0.11591799377582511
328.5	2.402244579952253	205.7202017981659	0.1158789707385634
328.75	2.4022349732273285	205.72012634472895	0.11589750064559401
329.0	2.402246632673898	205.72005103614455	0.11602483577676147
329.25	2.4022658274938293	205.71997579969423	0.11626767532648652
329.5	2.4022764459626837	205.7199005483591	0.11658498480716611
329.75	2.4022668007512222	205.71982520929515	0.11690531966389338
330.0	2.4022343851772856	205.71974974914647	0.11715681857460696
330.25	2.4021865826731377	205.7196741940213	0.11729679453212886
330.5	2.402137093733413	205.71959862609268	0.11732867436322789
330.75	2.4020996944816813	205.71952314540906	0.11729964641228163
331.0	2.402082081444851	205.71944781683965	0.11728014558443041
331.25	2.4020824947845645	205.71937263960427	0.11733365037283865
331.5	2.402090577623996	205.7192975556815	0.11748962462054117
331.75	2.402092067232528	205.71922248025885	0.11773150915235873
332.0	2.402075240669829	205.71914733212807	0.11800507557870742
332.25	2.4020362772096053	205.71907205998085	0.11824312717197824
332.5	2.4019811742716604	205.71899666605617	0.11839532175711967
332.75	2.401923353562467	205.71892121372485	0.11845017006522217
333.0	2.4018779725269925	205.71884580153878	0.1184400750075894
333.25	2.4018554002499175	205.71877051161468	0.11842741576307043
333.5	2.4018566950267415	205.71869536752163	0.11847745550078762
333.75	2.4018730618557638	205.71862032922965	0.11862960822938648
334.0	2.4018895442347987	205.7185453185275	0.11887977767475418
334.25	2.401891368638582	205.71847025061126	0.11918181707174325
334.5	2.401870209509702	205.71839506102958	0.11946741929013932
334.75	2.401827672121704	205.7183197307867	0.11967539933498081
335.0	2.401774486307932	205.7182443025137	0.11977754967120106
335.25	2.4017257544073325	205.71816886808136	0.11979023530426965
335.5	2.40169430759644	205.71809352328606	0.1197670515955276
335.75	2.401685053827036	205.71801831738227	0.1197755962673431
336.0	2.40169278046579	205.7179432329631	0.11986809568538664
336.25	2.401704381769316	205.71786820284254	0.12005866185043047
336.5	2.401704563653825	205.71779314190454	0.12031742371361173
336.75	2.401682568228198	205.7177179756629	0.12058420392766232
337.0	2.40163700870032	205.71764266588963	0.1207954478004757
337.25	2.4015767045582876	205.7175672325441	0.12091237146851752
337.5	2.4015171177072876	205.71749175472087	0.12093821423959371
337.75	2.4014738837710286	205.71741633613175	0.12091736622488648
338.0	2.4014561953624844	205.71734105112495	0.12091662922451688
338.25	2.401462874757417	205.7172659093111	0.12099631173919256
338.5	2.4014828293053134	205.7171908598239	0.12118356069393504
338.75	2.4014997061802434	205.7171158210219	0.12145988089208756
339.0	2.401498765084275	205.71704071141465	0.12176863957708192
339.25	2.4014730403350106	205.71696547561024	0.12203920353381699
339.5	2.401426168694673	205.71689010869306	0.12221695398117338
339.75	2.40137068406812	205.71681466835287	0.12228626929584406
340.0	2.4013225189296756	205.7167392550001	0.12227694944993946
340.25	2.4012940778990295	205.71666396161385	0.12225145047764013
340.5	2.401288861268233	205.71658882628046	0.12227808838646195
340.75	2.401299947277005	205.71651382007792	0.12240143636790357
341.0	2.401312979438379	205.71643886965967	0.12262286409234287
341.25	2.4013123698081986	205.7163638898469	0.12290004681188736
341.5	2.4012880543975905	205.71628881127526	0.12316570657020742
341.75	2.401239906602122	205.7162136055531	0.12335713529032079
342.0	2.4011779199085455	205.71613830466185	0.12344357954527349
342.25	2.4011180807904573	205.71606299567372	0.12343993949083971
342.5	2.4010756947112686	205.71598778052314	0.12340110950052088
342.75	2.4010590133546286	205.71591272275018	0.12339912699565982
343.0	2.401065871414727	205.71583781894054	0.12349246731174335
343.25	2.4010847381512046	205.71576300936024	0.12370061789177778
343.5	2.4010996911304203	205.71568820932282	0.12399526750248445
343.75	2.4010971500245697	205.71561333929023	0.12431214017789897
344.0	2.4010714805640925	205.71553835054178	0.12457811536015359
344.25	2.4010270935927274	205.71546324805604	0.12474167838014677
344.5	2.4009761917711887	205.71538809701042	0.12479386031886329
344.75	2.4009331982283695	205.71531299592766	0.12477124817460453
345.0	2.4009083269875267	205.71523802522916	0.12474001304765968
345.25	2.4009031072986775	205.71516320633435	0.12476755967247082
345.5	2.4009098010732948	205.71508849774003	0.12489374937126814
345.75	2.4009149397813494	205.71501382071062	0.1251142476561745
346.0	2.400905406741381	205.71493909071705	0.1253833910833153
346.25	2.4008743856811203	205.7148642443998	0.12563509056702857
346.5	2.4008245594529662	205.7147892644389	0.1258122024814912
346.75	2.4007671411302836	205.7147141945358	0.1258914750542961
347.0	2.400717135485249	205.7146391254567	0.12589358569136816
347.25	2.400686877712325	205.71456414941792	0.1258742133935478
347.5	2.4006806597346686	205.71448931120761	0.12589988706664332
347.75	2.4006927935212117	205.71441459011174	0.12601882846542145
348.0	2.4007099722719882	205.7143399175612	0.12623954937675724
348.25	2.400716924102373	205.7142652085487	0.12652686072528124
348.5	2.400702922357824	205.71419038979283	0.12681709695309357
348.75	2.400666339995748	205.71411542515094	0.1270455970124275
349.0	2.4006152733650516	205.71404033641832	0.12717427299245282
349.25	2.4005639547323607	205.71396520210584	0.1272075428943874
349.5	2.4005264972136766	205.71389012163536	0.12719009536141912
349.75	2.4005106816434525	205.71381516274806	0.12718745651466304
350.0	2.40051448983567	205.71374032922634	0.12725748468158846
350.25	2.4005269067717485	205.71366556715193	0.12742508541381692
350.5	2.4005326665273454	205.71359079438832	0.12767143595945235
350.75	2.400518906222735	205.7135159306601	0.12794263049406246
351.0	2.400480858180941	205.71344092343372	0.12817377074783298
351.25	2.4004241102847343	205.7133657719962	0.12831767930133217
351.5	2.400362428418336	205.7132905374811	0.1283657669114418
351.75	2.400312040114675	205.71321532003768	0.12835226014189896
352.0	2.400284808937405	205.7131402078944	0.1283399627585455
352.25	2.4002832205856093	205.7130652325045	0.12839335358728612
352.5	2.4002993336902336	205.71299036001798	0.12855042293473637
352.75	2.4003181488216687	205.7129155153822	0.1288056834125964
353.0	2.4003239541741115	205.7128406143442	0.12911211039041015
353.25	2.4003069331054534	205.71276559046353	0.12940118001144946
353.5	2.4002672103957563	205.7126904201215	0.12961202113306636
353.75	2.4002146139502925	205.71261514064457	0.12971700563765762
354.0	2.400164267665814	205.71253984203713	0.12973306580771415
354.25	2.400129924422122	205.71246462440618	0.12971414083547717
354.5	2.400117923747679	205.71238954570654	0.1297278588018479
354.75	2.4001243903051166	205.7123145968817	0.12982620600632022
355.0	2.400136889011734	205.7122397154708	0.1300228996678845
355.25	2.4001398274036085	205.7121648172947	0.13028761407709605
355.5	2.400121279267433	205.7120898256872	0.13055969637837006
355.75	2.400078288786877	205.7120146970085	0.13077513233795404
356.0	2.400018360464915	205.71193944347286	0.13089479564206524
356.25	2.399956469890281	205.7118641378846	0.13092186241440854
356.5	2.3999088499657932	205.71178888360834	0.13090109117952545
356.75	2.399886194841272	205.7117137612615	0.13090014251555468
357.0	2.399889179212359	205.71163878915587	0.1309805740149651
357.25	2.3999081995844267	205.71156392257254	0.13117087452133486
357.5	2.3999274351110382	205.7114890816512	0.13145351528812096
357.75	2.3999314823117306	205.71141418301536	0.13177196113899167
358.0	2.3999117316717777	205.71133916611402	0.13205452576170276
358.25	2.3998697825975386	205.71126401767066	0.13224450828130005
358.5	2.3998164740967836	205.71118878603227	0.13232372383551516
358.75	2.3997669921564757	205.71111356584942	0.13231975176344613
359.0	2.3997341947458386	205.7110384510873	0.13229402415682245
359.25	2.3997230485257046	205.71096348598027	0.1323156336497212
359.5	2.399728571445364	205.71088864808715	0.1324318102848545
359.75	2.3997381418347956	205.71081386725484	0.1326478518449102
360.0	2.3997371384852633	205.7107390576974	0.1329254357069107
360.25	2.3997154410337753	205.7106641463325	0.13319998154753948
360.5	2.399671959915631	205.71058909819476	0.13340914311556498
360.75	2.3996152271652087	205.7105139367996	0.1335198847856545
361.0	2.399559789087353	205.71043874186324	0.13354269119945317
361.25	2.3995199635814344	205.71036361250216	0.13352710560616055
361.5	2.3995036710306543	205.7102886146581	0.13354047498832614
361.75	2.3995090173192946	205.71021374980427	0.13363879560706177
362.0	2.3995251110475553	205.71013896215075	0.1338422373579074
362.25	2.399536757196883	205.71006416843144	0.13412624392616537
362.5	2.3995309895656463	205.70998928801566	0.13443221228570015
362.75	2.3995026110705093	205.70991426885863	0.13469284163608533
363.0	2.399456342421438	205.70983911115107	0.13486085045832416
363.25	2.39940464813192	205.70976387597963	0.1349287453971086
363.5	2.3993621840146826	205.70968866110306	0.13493148985515388
363.75	2.3993392834268965	205.7096135501708	0.1349310775254252
364.0	2.3993373274453247	205.70953856973154	0.13498948548124226
364.25	2.399348033290484	205.70946368255326	0.13514158937088544
364.5	2.39935699487872	205.7093888120962	0.13538001193417407
364.75	2.399349960109644	205.7093138739909	0.13565875043611517
365.0	2.3993191341015767	205.7092388029696	0.13591388450449834
365.25	2.3992667706297643	205.70916357805194	0.13609199475321063
365.5	2.399204467440413	205.70908823969347	0.13617382654954954
365.75	2.3991484241457317	205.70901287920054	0.13618313758946712
366.0	2.399112665898543	205.70893759449143	0.13617699094468266
366.25	2.3991031276767854	205.70886243870345	0.1362214262856743
366.5	2.399115139096932	205.70878739796618	0.13636274570145798
366.75	2.3991353951381944	205.70871240694316	0.13660696469742958
367.0	2.3991475731006715	205.70863738069534	0.13691671465224628
367.25	2.399139193448419	205.70856224348668	0.13722705980170796
367.5	2.399106792289779	205.70848695421958	0.13747312612668894
367.75	2.39905719985072	205.70841152868348	0.13761743278216157
368.0	2.399004391646014	205.70833604226365	0.13766536964176285
368.25	2.3989632839235178	205.70826059761595	0.1376624855189627
368.5	2.3989431642072563	205.70818527119027	0.13767474283361245
368.75	2.39894360721584	205.70811007610095	0.13775997991555042
369.0	2.3989546509856736	205.7080349641058	0.1379428478108459
369.25	2.3989611624308322	205.70795985430726	0.1382043480066569
369.5	2.3989495070191054	205.70788466425535	0.1384906938827942
369.75	2.398913636604893	205.70780933621887	0.13873742548737006
370.0	2.3988579498319975	205.70773386199	0.1388979701417932
370.25	2.3987956575910494	205.7076582962589	0.13896424798619142
370.5	2.398743315738053	205.70758273847994	0.13897061656239174
370.75	2.398713843936453	205.7075072834139	0.13897944205040774
371.0	2.398711016924095	205.7074319724492	0.13905421356069186
371.25	2.398727796928624	205.7073567795104	0.13923163410488254
371.5	2.398749235208981	205.70728163260517	0.1395050227310778
371.75	2.398758715704834	205.70720644647227	0.13982661180441006
372.0	2.3987448866723793	205.70713115036247	0.14012778830394382
372.25	2.3987063349843782	205.70705571324473	0.14034827659716273
372.5	2.3986520224793066	205.70698016412865	0.1404616159793713
372.75	2.3985973129632656	205.70690458874182	0.14048624646261515
373.0	2.398557302538038	205.7068290906969	0.1404776385981397
373.25	2.39854031815474	205.70675373749327	0.1405046439993506
373.5	2.3985443709177137	205.70667852971252	0.1406199030760073
373.75	2.398558073348719	205.70660341000934	0.14083707400224332
374.0	2.3985656076106885	205.7065282943101	0.14112503539975413
374.25	2.3985535963209275	205.70645310224438	0.14142169572277682
374.5	2.3985169216040316	205.7063777829838	0.14166118007136225
374.75	2.3984609985555267	205.7063023390021	0.1418024188742685
375.0	2.398399534044356	205.706226834785	0.14184696375672726
375.25	2.398348738804919	205.70615137196887	0.1418386494949949
375.5	2.398320480882356	205.7060760373358	0.14184520247529256
375.75	2.398317316350758	205.70600085888475	0.14192935741868828
376.0	2.3983315140920607	205.70592579919727	0.14212175756717071
376.25	2.3983484627073226	205.70585078072293	0.14240756257538642
376.5	2.3983529625926225	205.7057757180429	0.14273278367048423
376.75	2.39833567871353	205.70570054504984	0.14302744925114927
377.0	2.3982969804432086	205.70562523994064	0.14323527726624524
377.25	2.3982465368715884	205.70554984211685	0.14333709080565146
377.5	2.398198876176129	205.7054744416016	0.14335829454874904
377.75	2.398166865026342	205.70539913507983	0.1433574740368365
378.0	2.398155962990967	205.70532397481315	0.14340091349550366
378.25	2.39816176438544	205.7052489464313	0.14353382930383318
378.5	2.3981719036393687	205.70517398419761	0.14376086286952686
378.75	2.3981714979520974	205.70509900267308	0.14404454073342504
379.0	2.3981497611733906	205.70502392568244	0.14432232652298205
379.25	2.3981049090724493	205.70494871202226	0.14453449947416888
379.5	2.398045205750498	205.70487337758263	0.1446505424755126
379.75	2.397985660363895	205.70479799744922	0.14468275747995663
380.0	2.397941762353185	205.7047226730819	0.14468140437832533
380.25	2.3979229325898843	205.7046474790316	0.14471331809966775
380.5	2.397928504629963	205.70457242651716	0.1448329409241498
380.75	2.397947969066629	205.70449746593698	0.14505829661281255
381.0	2.3979653823290583	205.70442251563213	0.14536264620782247
381.25	2.3979660542277785	205.70434749288358	0.1456856544180248
381.5	2.3979426560196	205.70427234007875	0.14595906017322008
381.75	2.397898145615679	205.7041970490783	0.1461355354118048
382.0	2.397844276259393	205.70412167367297	0.1462084251783516
382.25	2.3977963538294444	205.70404631076147	0.14621422467807335
382.5	2.3977665219876654	205.70397105135464	0.14621682768097805
382.75	2.397758485551016	205.7038959333194	0.14628008487501679
383.0	2.3977659531429287	205.70382092835706	0.14644033020113242
383.25	2.397775462332995	205.7037459634593	0.14669091162619355
383.5	2.397772349207707	205.70367095301256	0.1469856353763248
383.75	2.3977472641811803	205.70359582658918	0.14725948894399118
384.0	2.397700399993143	205.703520554386	0.14745729712183048
384.25	2.3976415837611547	205.7034451667978	0.1475577883418448
384.5	2.397586169969885	205.7033697493065	0.14758289360194302
384.75	2.397548490721665	205.70329440252056	0.1475884298338087
385.0	2.3975356875119007	205.70321918920538	0.1476400307165488
385.25	2.3975445964656967	205.70314410587412	0.1477845107364339
385.5	2.397563046208727	205.703069093325	0.14802917072008562
385.75	2.3975750231680157	205.70299406766233	0.14833834651116967
386.0	2.397567489599477	205.70291895003683	0.1486487849843834
386.25	2.3975359241753877	205.70284369235978	0.14889692018563983
386.5	2.39748619820676	205.70276830083267	0.14904604595815205
386.75	2.397431970549117	205.70269284319093	0.149101803089699
387.0	2.397388712358631	205.70261742176547	0.14910954885856584
387.25	2.3973669324765723	205.70254212086536	0.1491346936879923
387.5	2.3973675312298006	205.7024669646238	0.14923423077976058
387.75	2.397381302671893	205.70239191292416	0.14943173172326937
388.0	2.3973928217426628	205.70231688785162	0.14970694172755158
388.25	2.397387065195173	205.702241805546	0.15000472827618866
388.5	2.3973559362036063	205.70216660284828	0.15025937149943286
388.75	2.3973018943881024	205.70209126234028	0.1504234169396897
389.0	2.3972371201019937	205.70201582897602	0.1504886260396866
389.25	2.397178543369935	205.70194039807024	0.15049017595370281
389.5	2.397140834940914	205.70186506950083	0.15049225068297872
389.75	2.3971303314051524	205.701789895989	0.1505608595413818
390.0	2.3971424678159394	205.70171486200366	0.1507353335734368
390.25	2.397163789525178	205.70163990074323	0.15101096556020444
390.5	2.3971776600218444	205.70156492673036	0.15134061900460108
390.75	2.3971712158543528	205.70148986470184	0.15165463299070878
391.0	2.3971406088579656	205.70141467489216	0.15189019410622875
391.25	2.3970923290275534	205.70133937481992	0.15201749434489287
391.5	2.397040091570433	205.701264041083	0.15205177027248865
391.75	2.396998676131636	205.70118877621462	0.1520463699056376
392.0	2.396977408353853	205.70111365527112	0.1520697564735837
392.25	2.396976111458527	205.70103868959052	0.15217607934241623
392.5	2.3969852689178817	205.70096382960267	0.15238197841382567
392.75	2.3969903036935056	205.7008889937709	0.15265987027182626
393.0	2.3969780948367254	205.7008140996855	0.15295066748578473
393.25	2.396942888169767	205.70073909036904	0.15319011194776713
393.5	2.396889022619464	205.70066395870919	0.15333702648990472
393.75	2.396829269076019	205.70058875967675	0.15339133923391177
394.0	2.396779474586218	205.70051359102933	0.15339433856444656
394.25	2.3967518073212695	205.70043854401138	0.1534110382417053
394.5	2.396749513017401	205.70036365626527	0.15350200185933255
394.75	2.3967654500248514	205.70028889928972	0.15369670801907606
395.0	2.3967850446672783	205.70021420028172	0.1539802499641325
395.25	2.3967924076686375	205.7001394742941	0.1542994116526488
395.5	2.3967769975992614	205.70006465177931	0.1545854172882449
395.75	2.39673798667253	205.69998970362352	0.1547832699916739
396.0	2.396684471173425	205.6999146603628	0.15487503457737628
396.25	2.396631450072532	205.69983960701316	0.15488732959952792
396.5	2.3965933099914234	205.69976464345464	0.1548799500113134
396.75	2.3965776229466034	205.699689831926	0.154920296220844
397.0	2.3965819216494872	205.6996151687623	0.15505436311844129
397.25	2.396594825745843	205.69954059472164	0.15528688010441466
397.5	2.396601013685401	205.6994660258236	0.15557944931937465
397.75	2.396587884056209	205.69939138313188	0.15586750187413215
398.0	2.396551034913907	205.69931661838356	0.1560884582200786
398.25	2.396496208815674	205.69924173696342	0.15620877670915753
398.5	2.39643687693274	205.6991668045214	0.15623843630246706
398.75	2.396388513168275	205.69909192020853	0.15622687568769866
399.0	2.3963620319425174	205.69901716521534	0.15624206267058205
399.25	2.396359215524117	205.69894256174595	0.15634141881650856
399.5	2.3963720847404266	205.69886806899981	0.15654706267504326
399.75	2.3963864523686933	205.69879360887637	0.1568362812966049
400.0	2.3963880908630073	205.69871909738592	0.1571514608725397
400.25	2.396368828166172	205.69864447137715	0.15742493857565193
400.5	2.396329933247207	205.69856971315338	0.15760775162831114
400.75	2.3962813396211327	205.69849486560938	0.15768996535008956
401.0	2.396237068008013	205.69842001892928	0.15770418627469282
401.25	2.396208866687485	205.69834526560342	0.15771095351166853
401.5	2.3962008694133776	205.69827065157332	0.15777221311209433
401.75	2.3962076304093594	205.69819615761304	0.1579242591631305
402.0	2.396216422211082	205.69812171642855	0.15816204527083302
402.25	2.3962128185292477	205.69804724384903	0.15844188540027884
402.5	2.396187143236495	205.6979726669286	0.1587012543314433
402.75	2.3961389712984045	205.69789794935284	0.15888674038326547
403.0	2.3960776881088095	205.69782311254332	0.15897785534171696
403.25	2.3960188013624313	205.69774823517773	0.15899649840614147
403.5	2.3959775339664855	205.69767341800764	0.1589980314400601
403.75	2.395962417130143	205.69759873104925	0.15904759513294034
404.0	2.3959716278355296	205.6975241803551	0.15919166490114187
404.25	2.395993654650698	205.69744971352193	0.1594372676610368
404.5	2.3960120289159135	205.6973752491374	0.15974822453191284
404.75	2.396012122829961	205.69730070699524	0.16006021912413212
405.0	2.3959871367525625	205.69722603366483	0.16030802473611888
405.25	2.395940747224449	205.69715122624962	0.16045302736567818
405.5	2.3958853134555507	205.69707634308057	0.16049939007454186
405.75	2.3958364361864786	205.69700148252196	0.16049217652274972
406.0	2.395806219122738	205.6969267332328	0.16049819642931146
406.25	2.395798129158817	205.69685212883945	0.16057751570256246
406.5	2.3958056490238993	205.69677763775474	0.16075777296904872
406.75	2.3958152697535	205.6967031860279	0.1610225647013144
407.0	2.3958124970541	205.69662868920372	0.16131905762142631
407.25	2.3957882547921967	205.696554079595	0.16158133992380388
407.5	2.3957429102873418	205.69647933126674	0.16175911455371664
407.75	2.3956861811977173	205.69640447826063	0.1618393443026124
408.0	2.3956329666469998	205.69632960725426	0.16185178565323166
408.25	2.39559691079942	205.6962548164082	0.1618561660511455
408.5	2.3955844926106913	205.69618016379832	0.1619163763188753
408.75	2.395592209592451	205.69610564187263	0.16207267168376377
409.0	2.395608080979929	205.69603118976082	0.16232405084617046
409.25	2.395616821501159	205.6959567241636	0.16262869284697146
409.5	2.3956064463353313	205.69588216844082	0.16292222331985082
409.75	2.3955734466301157	205.69580747805512	0.16314559806894594
410.0	2.395524287248077	205.69573266324286	0.16327039215642755
410.25	2.395472561762782	205.69565779402663	0.1633107461701931
410.5	2.3954330178033016	205.69558297117408	0.1633170101904285
410.75	2.3954150308920634	205.6955082740002	0.16335374840816708
411.0	2.395418361546798	205.6954337211803	0.16347141762772674
411.25	2.3954330590988704	205.69535926949882	0.16368404575243772
411.5	2.3954435930934745	205.6952848409052	0.16396290486965606
411.75	2.395435470760274	205.6952103535374	0.16424909839071591
412.0	2.395401521634474	205.69513574778807	0.16447944939971323
412.25	2.3953451571138116	205.6950610108262	0.16461428747041387
412.5	2.395279188729585	205.69498619147635	0.16465518123406828
412.75	2.3952206735310475	205.69491138565724	0.1646450946997452
413.0	2.3951839471541416	205.6948366896718	0.16465074287093406
413.25	2.395174779449735	205.69476215056295	0.16473435217032073
413.5	2.3951881077715544	205.69468774827698	0.1649267964134777
413.75	2.3952102751482096	205.6946134143028	0.16521389239168488
414.0	2.3952247859436517	205.69453906391496	0.16554203136149118
414.25	2.3952191136528165	205.69446462434738	0.16584067919966014
414.5	2.3951896796253767	205.6943900596163	0.16605186622527973
414.75	2.395142933749866	205.69431539093495	0.16615407326296586
415.0	2.3950921539610905	205.69424069590826	0.1661706520948554
415.25	2.3950514177858855	205.69416607367074	0.16615945017478234
415.5	2.3950293976445196	205.69409159281983	0.16618800306911943
415.75	2.3950256758006625	205.69401725865922	0.16630474165351025
416.0	2.395031149234175	205.69394301846424	0.1665186210929716
416.25	2.395032296087663	205.6938687904342	0.16679610019308838
416.5	2.395017391582926	205.69379449393406	0.16707666981331942
416.75	2.3949819210249976	205.69372007551428	0.16729982477118274
417.0	2.3949307966913747	205.69364553255176	0.16743154597661342
417.25	2.3948763838069245	205.6935709227656	0.16747895837322133
417.5	2.3948331745910605	205.69349634182	0.1674870803129115
417.75	2.3948114250754085	205.6934218739121	0.16751909859623157
418.0	2.394812541591474	205.69334754837206	0.1676285680526895
418.25	2.394828259312207	205.69327333131045	0.16783562465107224
418.5	2.3948440143096126	205.6931991487601	0.16811781862481612
418.75	2.3948450884828385	205.69312491774855	0.16841973073801955
419.0	2.3948228950410844	205.69305057299113	0.16867704826418575
419.25	2.3947786931925608	205.69297609165642	0.1688444257310385
419.5	2.3947231089781615	205.69290151082038	0.16891508522882367
419.75	2.3946716325868396	205.69282691861022	0.16892386487022498
420.0	2.394637995563307	205.69275241204352	0.16893238708691954
420.25	2.394628256638781	205.69267804614663	0.16900248930692077
420.5	2.394638135820536	205.6926038102872	0.16916924018800417
420.75	2.3946547515054633	205.69252964192134	0.16942540174743706
421.0	2.394662032366258	205.69245545770127	0.16972435305255051
421.25	2.394647506973617	205.69238118215708	0.17000023195144578
421.5	2.394607589570399	205.6923067727163	0.17019640057571822
421.75	2.394549124096381	205.69223224169903	0.1702899257076414
422.0	2.3944865431004283	205.69215766020093	0.1703017492413631
422.25	2.394435864217493	205.6920831281995	0.1702882955752289
422.5	2.3944080869429385	205.69200872267302	0.1703179044938567
422.75	2.394404790032267	205.69193445960434	0.17044190286016345
423.0	2.394417763543788	205.6918602935978	0.17067272116842547
423.25	2.3944327628912356	205.69178614501985	0.1709786669488477
423.5	2.3944357067869744	205.6917119310103	0.17129762481231497
423.75	2.3944186173006217	205.69163759174728	0.17156350832911935
424.0	2.3943827494553354	205.69156311443768	0.17173388239465437
424.25	2.394337605351502	205.69148854626476	0.17180708042342505
424.5	2.394296331643128	205.6914139778979	0.1718218733246867
424.75	2.394269578412928	205.69133949729783	0.17184005260900562
425.0	2.3942605638576797	205.6912651433135	0.17191939314147597
425.25	2.3942635483508257	205.69119089097842	0.17208866750747145
425.5	2.3942664093706165	205.6911166705663	0.17233569014536548
425.75	2.394256190905552	205.69104239839052	0.17261364088377906
426.0	2.394225174751074	205.69096800435022	0.17286264998036954
426.25	2.394174764601289	205.6908934573247	0.17303686079025607
426.5	2.3941154006972303	205.6908187849293	0.1731250447720896
426.75	2.3940624391257086	205.69074406943216	0.1731558952185029
427.0	2.3940296997491615	205.69066940942014	0.17318571266887225
427.25	2.3940234409924632	205.69059486781416	0.17327365673684586
427.5	2.3940393878103396	205.6905204430927	0.17345523776902327
427.75	2.3940641629263792	205.69044607874525	0.17372582720616594
428.0	2.3940805954805167	205.69037169341416	0.17404174602907158
428.25	2.394074714411813	205.69029721000226	0.1743386075800321
428.5	2.394041493083815	205.6902225807364	0.1745588524850059
428.75	2.3939869151891306	205.69014781056183	0.17467651867491485
429.0	2.3939254708123943	205.69007296557257	0.17470869300970476
429.25	2.3938741184837546	205.689998148068	0.1747087541659181
429.5	2.3938452466832625	205.68992344487924	0.17474404356618878
429.75	2.3938415934669957	205.68984888405495	0.17486721564158134
430.0	2.3938552481568096	205.68977442873668	0.17509355211472674
430.25	2.3938711217637505	205.6897000025827	0.17539426548074646
430.5	2.3938733810676434	205.68962552176532	0.17570883392816852
430.75	2.393852103280602	205.68955092159786	0.17597092144669388
431.0	2.3938073432272926	205.6894761809921	0.17613659488853908
431.25	2.393748930251689	205.68940133931218	0.17620287853041053
431.5	2.393692143209934	205.6893264864416	0.17620898921490638
431.75	2.3936511667069573	205.6892517196806	0.17621978506416178
432.0	2.3936331584310024	205.68917709287587	0.1762983062825137
432.25	2.393635458488122	205.68910259356366	0.176479038253868
432.5	2.3936470822750606	205.6890281574141	0.17675348780431382
432.75	2.3936537702391996	205.68895369959915	0.1770743713814315
433.0	2.3936443357400186	205.68887914382128	0.17737639071236025
433.25	2.3936155145580043	205.68880444784114	0.17760427315339478
433.5	2.3935731991675184	205.68872962517102	0.17773590169206735
433.75	2.3935295385095143	205.68865474725436	0.17779084580200677
434.0	2.3934972078126573	205.6885799117373	0.17782092477467193
434.25	2.393483409572714	205.68850519075764	0.17788695855076525
434.5	2.393486301668011	205.68843059539216	0.17803176666932302
434.75	2.3934954942818822	205.68835607774847	0.1782612973181025
435.0	2.393496470966483	205.68828155857335	0.17854233321798263
435.25	2.393477051898187	205.68820695735224	0.17881777266707255
435.5	2.3934330870477702	205.6881322182939	0.17903254808879268
435.75	2.393370849967238	205.6880573350155	0.17915864616837107
436.0	2.393304985978882	205.6879823633537	0.17920830833470877
436.25	2.393252768933043	205.68790740256853	0.17922964246721626
436.5	2.3932270276765975	205.68783254597633	0.17928629174515864
436.75	2.393230719564388	205.6877578332965	0.17942966709384686
437.0	2.3932554740388157	205.68768323773867	0.1796757943575314
437.25	2.393284773905758	205.6876086880195	0.17999718078508928
437.5	2.3933004917030547	205.68753410065543	0.1803335691522851
437.75	2.393290085891727	205.6874594070064	0.1806169919374424
438.0	2.3932514837654804	205.6873845777726	0.1808002932982117
438.25	2.393193648863703	205.68730964290174	0.18087701426458436
438.5	2.39313263999439	205.6872346883648	0.18088434347022903
438.75	2.3930848541494667	205.68715981787633	0.1808878257872959
439.0	2.393060308636751	205.6870850993875	0.1809540218501265
439.25	2.3930587645549948	205.6870105342091	0.18112254218881754
439.5	2.393070252284729	205.68693606554515	0.1813894897334668
439.75	2.3930796717486857	205.68686160945347	0.18170956612731734
440.0	2.3930734212994578	205.68678708536518	0.18201583629822582
440.25	2.393045188917336	205.68671244173956	0.18224838759893072
440.5	2.3929984522476495	205.6866376790479	0.18237953685823416
440.75	2.392944687804115	205.68656285785573	0.182425085523231
441.0	2.3928981536212857	205.6864880746144	0.18243713194707692
441.25	2.3928695800882234	205.68641341156774	0.18248157034300422
441.5	2.3928615458588727	205.6863388944618	0.18260981870938578
441.75	2.392867541926375	205.6862644858624	0.18283695174076595
442.0	2.392875083790645	205.6861901091099	0.183135786973987
442.25	2.3928714463307825	205.68611567958212	0.18344939098885732
442.5	2.392849450037376	205.68604113185182	0.18371622238484855
442.75	2.3928107144329465	205.68596644465455	0.18389671687693074
443.0	2.3927649153002717	205.68589165680586	0.18398986081808355
443.25	2.3927253499414616	205.68581685539758	0.184032855296263
443.5	2.3927027609812868	205.68574213208024	0.18408417394875518
443.75	2.392700170481845	205.68566753411923	0.18419735575625745
444.0	2.392711069492121	205.68559304454487	0.18439700478972243
444.25	2.3927218597932565	205.68551859806888	0.18466772008072666
444.5	2.3927175830392713	205.6854441117258	0.18496099182822356
444.75	2.392688509873436	205.6853695127106	0.18521697150903915
445.0	2.3926347355083686	205.6852947637418	0.1853913936771549
445.25	2.3925667299755218	205.68521988500348	0.1854758307283653
445.5	2.392501489093817	205.68514495541635	0.18550248155012428
445.75	2.39245580993804	205.68507007867095	0.18553124763775197
446.0	2.3924394688675434	205.68499532960305	0.18562432028879564
446.25	2.3924511628238037	205.68492071872816	0.18581904015411102
446.5	2.392478936883469	205.68484619623177	0.18611093493351702
446.75	2.3925049438970443	205.68477168154374	0.18645463564581985
447.0	2.392512567366762	205.68469709405088	0.1867824550702081
447.25	2.3924929570825246	205.68462237841732	0.18703258002777157
447.5	2.392448288479632	205.68454752835666	0.1871748073578587
447.75	2.392390445305987	205.6844725991614	0.1872230519189665
448.0	2.3923357527398657	205.68439768939	0.187229472471608
448.25	2.3922980386077617	205.6843228921459	0.18726259959772953
448.5	2.3922829723584673	205.68424824742462	0.1873785273798763
448.75	2.3922860410672473	205.6841737283548	0.18759740372342726
449.0	2.3922949314362505	205.68409926233554	0.18789541958561665
449.25	2.392295191331826	205.6840247634205	0.18821573864556443
449.5	2.3922766615889635	205.68395016032565	0.1884933925388653
449.75	2.392237882448275	205.68387542144012	0.18868317704194265
450.0	2.392186596636373	205.68380057377638	0.18877864431078364
450.25	2.3921361880981387	205.68372569812894	0.1888143578691365
450.5	2.392099668304293	205.68365089062894	0.1888506421110629
450.75	2.392083882397616	205.6835762114269	0.18894735158990406
451.0	2.392086493161581	205.68350165658538	0.1891379359880927
451.25	2.3920970637083165	205.6834271674492	0.18941513746051403
451.5	2.3921017470850066	205.68335266040702	0.18973460187610272
451.75	2.3920895006449165	205.68327805637017	0.1900346416071129
452.0	2.3920570685419653	205.6832033067259	0.19026323377808713
452.25	2.392010507826724	205.68312841644706	0.1904004156126644
452.5	2.3919625428621014	205.68305345024802	0.19046653063472674
452.75	2.3919268688862934	205.68297850528865	0.19051292294206032
453.0	2.391911890408846	205.6829036599861	0.19059909779079268
453.25	2.391916669251683	205.68282893420186	0.19076622424036452
453.5	2.3919309291838746	205.68275428642224	0.19101867359864658
453.75	2.3919392133169635	205.68267963961034	0.19132191936300413
454.0	2.39192747613561	205.68260491182386	0.19161780752777607
454.25	2.3918893023804864	205.6825300423535	0.19185038724711395
454.5	2.391829054227472	205.68245501676864	0.19199091393892143
454.75	2.3917605188719913	205.68237988296167	0.1920511759617255
455.0	2.3917015297413293	205.682304737802	0.19207934329334284
455.25	2.391666760899283	205.68222968048673	0.19213987146453843
455.5	2.3916617029590235	205.6821547615516	0.19228581592850602
455.75	2.391680360885372	205.6820799635913	0.19253547768809337
456.0	2.3917076592951894	205.6820052195716	0.19286375949715318
456.25	2.391725561900845	205.681930445428	0.19321223749591776
456.5	2.391720353270987	205.68185556820626	0.19351361350890012
456.75	2.3916880520224204	205.6817805507977	0.19371995013802923
457.0	2.391635722254523	205.68170541359459	0.1938226871128702
457.25	2.391578184981196	205.68163023615625	0.19385610014746935
457.5	2.3915315705348443	205.68155512363836	0.19388275946606473
457.75	2.391506474046573	205.68148015285564	0.19396698739012966
458.0	2.3915036155917275	205.6814053358538	0.19414750443380233
458.25	2.3915138072640945	205.68133062303764	0.19442108375094647
458.5	2.391522170709049	205.68125593264642	0.19474438962388171
458.75	2.391514735255651	205.68118118211697	0.19505311728429084
459.0	2.391484553278617	205.68110631421018	0.19528992741848006
459.25	2.391434708836481	205.68103132109496	0.19542906573357421
459.5	2.391376953981051	205.68095625652734	0.19548728391156736
459.75	2.391326598342766	205.68088121701106	0.19551657735124736
460.0	2.391295889748924	205.68080629310157	0.19558182381387101
460.25	2.3912887619369925	205.6807315224738	0.19573279652535444
460.5	2.3912992143661485	205.68065687692066	0.19598263843006672
460.75	2.3913139985849847	205.68058228358336	0.19630226131331432
461.0	2.3913184134180816	205.68050765691132	0.19663310361271558
461.25	2.3913026714461063	205.68043292643603	0.1969124913104124
461.5	2.3912660655053806	205.6803580619686	0.19710044165467042
461.75	2.3912171296640943	205.68028309258375	0.19719643451417102
462.0	2.391169735678461	205.68020810111562	0.1972391677946948
462.25	2.391136840331542	205.68013318470972	0.19728949553221428
462.5	2.3911246311475236	205.68005840314672	0.19740382518152055
462.75	2.391129652992634	205.67998375145666	0.19760946881591795
463.0	2.3911402022036117	205.67990917040933	0.19789280998458336
463.25	2.3911414123518266	205.67983457680768	0.19820556023059047
463.5	2.3911218387800557	205.6797598927466	0.19848626371770878
463.75	2.3910786784288467	205.67968507129865	0.19868747090467306
464.0	2.3910193265519886	205.67961011984417	0.1987967274172716
464.25	2.39095853407511	205.67953510661795	0.19884238853907193
464.5	2.3909123242090833	205.67946013317413	0.19888174012966026
464.75	2.3908912411563294	205.67938528207725	0.19897635775926226
465.0	2.390895820453056	205.67931057584673	0.1991652112127124
465.25	2.390916241761274	205.6792359738206	0.1994472936045576
465.5	2.3909363453814874	205.6791613987305	0.19978157480308753
465.75	2.3909403302145895	205.6790867681085	0.2001043891746551
466.0	2.3909193036261454	205.67901202044192	0.2003566135048283
466.25	2.3908749106187606	205.67893713976653	0.2005088483581088
466.5	2.390818505719799	205.67886217179037	0.20057390248075344
466.75	2.3907662233823714	205.67878721155097	0.20060133556746504
467.0	2.3907320487281596	205.6787123578732	0.20065628391750026
467.25	2.3907218429237282	205.6786376624388	0.20079144726406256
467.5	2.3907308664640956	205.67856310939922	0.20102427799182104
467.75	2.390745844040132	205.67848863249316	0.2013294150613176
468.0	2.3907506740622795	205.67841414733425	0.20164975464402524
468.25	2.3907333383340976	205.67833957994128	0.20192125683244275
468.5	2.3906910688460505	205.67826489173075	0.20210063989066876
468.75	2.390631582489772	205.67819010100203	0.2021841115745847
469.0	2.39056987460728	205.67811528454604	0.20220927254689902
469.25	2.390521953025811	205.67804054466112	0.20223937083922766
469.5	2.3904981890522765	205.6779659561464	0.20233644355281313
469.75	2.3904991060960925	205.67789153030083	0.20253473773015723
470.0	2.3905153612051384	205.67781721763566	0.2028259497455315
470.25	2.390531866833777	205.6777429366615	0.20316278595419404
470.5	2.390534235511336	205.6776686049352	0.20347922377273833
470.75	2.39051476490716	205.67759416510026	0.20371852940384985
471.0	2.390475417025396	205.6775196085654	0.2038569678847422
471.25	2.3904265691743176	205.67744498701447	0.2039132879763524
471.5	2.3903821516899653	205.6773703934675	0.20394016964916564
471.75	2.3903533457811275	205.67729591460045	0.2040013274670283
472.0	2.39034361992833	205.67722158529605	0.20414402886457292
472.25	2.390347273098899	205.67714737631658	0.20437891481326456
472.5	2.39035209863256	205.6770732150445	0.20467596078675931
472.75	2.3903449694712697	205.67699901668212	0.20497825710740014
473.0	2.3903178662509057	205.67692471180234	0.20522734249383787
473.25	2.390271676411439	205.67685027153001	0.2053888860297309
473.5	2.3902160640894325	205.67677572591984	0.20546764787460617
473.75	2.3901654268567736	205.6767011574114	0.2055054140982847
474.0	2.3901326749629184	205.67662666102905	0.2055628173557285
474.25	2.3901235420381495	205.67655229369083	0.20569280508842172
474.5	2.3901339304051503	205.676478048347	0.2059172746772558
474.75	2.390151490154611	205.67640386522757	0.2062172285056086
475.0	2.390160794707094	205.67632966186233	0.20654088076311589
475.25	2.390149906719485	205.67625536181373	0.20682610301100443
475.5	2.3901155072336357	205.6761809200182	0.2070272912943237
475.75	2.3900643571678546	205.67610634555223	0.2071350125857549
476.0	2.390010423035929	205.67603170716268	0.20718006809148048
476.25	2.389968864251922	205.67595710502147	0.2072202305948846
476.5	2.3899494467815416	205.67588261894633	0.20731521293393818
476.75	2.3899522200989907	205.67580826886297	0.20750058117370926
477.0	2.3899673424143577	205.67573401284264	0.20777205105992352
477.25	2.389979167561409	205.67565977372388	0.20808720821532734
477.5	2.38997287922477	205.6755854700142	0.20838394827146176
477.75	2.389940859547226	205.6755110418107	0.2086075137472883
478.0	2.3898860776133812	205.67543647524903	0.2087343841789131
478.25	2.389821037184435	205.67536181789427	0.20878281993895326
478.5	2.389762703073749	205.6752871652399	0.20880555932193845
478.75	2.3897255347183473	205.67521261470972	0.20886761594363393
479.0	2.389715562574274	205.67513821560544	0.20901848149625676
479.25	2.3897279977604846	205.67506395014337	0.2092706933193074
479.5	2.389749357798327	205.67498975130653	0.20959420468516124
479.75	2.3897631723025934	205.67491553498505	0.20992908805303687
480.0	2.389756826197939	205.67484122818468	0.2102109752066558
480.25	2.3897266417733234	205.67476679377305	0.2103981793777617
480.5	2.3896790785413358	205.67469225128622	0.21048898678742223
480.75	2.3896276032397763	205.6746176773335	0.21052195513937033
481.0	2.389586635879342	205.6745431719156	0.21055917183312797
481.25	2.38956521790785	205.67446880624377	0.21065953648447452
481.5	2.3895631419363608	205.67439458857734	0.21085348577853932
481.75	2.3895711915646114	205.67432046815338	0.21113015836134671
482.0	2.389575344151365	205.67424636382344	0.2114426186643832
482.25	2.3895630726413666	205.6741721944864	0.21172872237632764
482.5	2.389528984860151	205.67409790503416	0.2119383453337749
482.75	2.389477338448592	205.6740234900569	0.21205515443263498
483.0	2.389420331003756	205.67394900448292	0.2121036891866465
483.25	2.389372900866819	205.6738745430212	0.21213881701455314
483.5	2.3893462927795928	205.67380019159793	0.21222202881951793
483.75	2.3893431842223563	205.673725982786	0.2123947067218524
484.0	2.389356493227036	205.67365188533972	0.21266001082052013
484.25	2.3893723898816868	205.67357782614465	0.2129814061887918
484.5	2.3893762101617413	205.67350372139268	0.21329846983566172
484.75	2.389358714677537	205.67342950361157	0.21355294040496636
485.0	2.3893199860827004	205.67335514647087	0.21371363107981195
485.25	2.3892692782928084	205.67328068273554	0.21378956896435167
485.5	2.389220880989425	205.67320619693996	0.21382586610749718
485.75	2.3891877927153558	205.67313178486208	0.2138840958012216
486.0	2.389175955752383	205.67305750287014	0.21401552534720186
486.25	2.389181572486211	205.67298334287165	0.2142387933043755
486.5	2.3891926909781094	205.67290924439618	0.2145318781778811
486.75	2.3891943947630394	205.67283512492202	0.21484193492195477
487.0	2.38917536356751	205.67276090856316	0.21510859471064733
487.25	2.3891329648506567	205.67268655136368	0.21529044355509977
487.5	2.3890746512463084	205.67261206391655	0.2153832157123233
487.75	2.389015015617813	205.67253751639055	0.21542194513903634
488.0	2.3889697230955695	205.67246300964163	0.2154661162090837
488.25	2.3889488970020736	205.67238862323842	0.21557403687567747
488.5	2.3889527916432662	205.67231437637327	0.21577741464974115
488.75	2.388971619646653	205.67224022653326	0.21606728663423885
489.0	2.3889896271932316	205.67216609641997	0.21639760346103795
489.25	2.3889916929109756	205.67209190482515	0.21670492331432356
489.5	2.3889696462839956	205.67201759246944	0.2169355620950586
489.75	2.388925618319146	205.6719431462801	0.21706846009786385
490.0	2.388870999791112	205.67186861430267	0.21712406488755673
490.25	2.388821455508154	205.67179409161034	0.21715549902423548
490.5	2.38879013014158	205.67171967422317	0.2172256914521991
490.75	2.3887819580076712	205.6716454097709	0.21738016050308331
491.0	2.38879151675447	205.67157127948283	0.2176272329180627
491.25	2.3888053439580137	205.6714972164207	0.21793443776360985
491.5	2.3888077231301357	205.67142313734388	0.21824270015733754
491.75	2.388787464346653	205.67134897059665	0.21849206106094624
492.0	2.3887427840185014	205.67127468087816	0.2186477081537968
492.25	2.3886822009899253	205.67120029009283	0.21871518451447983
492.5	2.388621063634931	205.6711258773525	0.2187383546315126
492.75	2.388575183289374	205.67105154454313	0.21878092654473935
493.0	2.3885542793325025	205.67097736366713	0.21889925671423474
493.25	2.388558012111539	205.67090334291797	0.2191180596268834
493.5	2.3885762618967648	205.67082943133371	0.21941962842644025
493.75	2.3885934918398517	205.67075554801178	0.21975133739212957
494.0	2.388595298488611	205.6706816125718	0.22004809859680238
494.25	2.3885743457041624	205.67060757068174	0.22025994365763532
494.5	2.388533173959615	205.6705334173113	0.22037292203873263
494.75	2.388482739652076	205.67045920727386	0.22041458694240867
495.0	2.3884373807519546	205.6703850350053	0.22044187536898482
495.25	2.3884084352124915	205.6703109864591	0.22051653181993489
495.5	2.3883992979566533	205.67023709466525	0.22067855606869605
495.75	2.3884040506297146	205.67016332896657	0.2209291800973708
496.0	2.38841022451589	205.67008961660866	0.2212308242049058
496.25	2.388404452505756	205.6700158738636	0.22152395375869285
496.5	2.388378515667476	205.66994203318743	0.22175328537606437
496.75	2.3883331287661975	205.66986806792735	0.2218918729847541
497.0	2.3882777991046025	205.66979400990016	0.2219527751409935
497.25	2.388226804764506	205.66971994190578	0.2219834166699714
497.5	2.388193033013922	205.6696459576894	0.2220450586204927
497.75	2.3881823612734983	205.66957211212676	0.2221861413271768
498.0	2.3881910368925023	205.66949839660282	0.22242107076883025
498.25	2.388207212525625	205.66942475082365	0.22272381584531464
498.5	2.388215988251207	205.66935109266817	0.22303916537701876
498.75	2.3882057872650213	205.66927734666626	0.22330662399359275
499.0	2.388173308455235	205.6692034691052	0.22348644705729284
499.25	2.388124906041059	205.6691294700095	0.22357660510906632
499.5	2.3880737839965414	205.66905541737174	0.22361350701465674
499.75	2.3880342035480573	205.66898140830168	0.22365619159976322
500.0	2.3880152052967247	205.66890751833964	0.22376068668142599
500.25	2.3880165734784957	205.66883376395302	0.2239555740211689
500.5	2.388028811991466	205.668760101739	0.22422948837790524
500.75	2.3880371716878916	205.668686454719	0.22453612506805448
501.0	2.388028016379087	205.66861274252057	0.2248145382092242
501.25	2.3879947976094766	205.6685389070896	0.225015773096082
501.5	2.387941061095705	205.66846493677346	0.22512427328209586
501.75	2.38787916600812	205.6683908802555	0.22516492022965387
502.0	2.3878252282784165	205.6683168312968	0.22519268848503068
502.25	2.3877924206166745	205.66824288268097	0.225269206366263
502.5	2.387785476161058	205.6681690784177	0.22543616835210603
502.75	2.387798735599911	205.66809539742584	0.22569713593678292
503.0	2.387818564162035	205.66802177224326	0.22601577897801461
503.25	2.3878290990359474	205.66794812035462	0.22633136850957963
503.5	2.387818873070843	205.6678743715932	0.22658470188951196
503.75	2.3877854989952096	205.66780049261772	0.22674321163370117
504.0	2.3877364381109083	205.66772650687957	0.2268145851699441
504.25	2.3876855578212637	205.6676524931147	0.2268432149266511
504.5	2.3876469866904633	205.66757855016303	0.22689099854152314
504.75	2.387628930697098	205.66750474551867	0.2270106182989054
505.0	2.3876301204218704	205.66743108375255	0.22722279579619467
505.25	2.387640412393457	205.66735751259694	0.22750747961409093
505.5	2.387645267855235	205.66728395188656	0.2278128473062344
505.75	2.387632160253357	205.66721032320842	0.22807809033722465
506.0	2.387596137003017	205.6671365752135	0.22825995317645956
506.25	2.387542129281064	205.6670627067297	0.22835157448217566
506.5	2.387483003414327	205.6669887761526	0.2283856427331666
506.75	2.387434179585613	205.66691487942254	0.2284205298270862
507.0	2.3874071226785705	205.66684110117995	0.22851523132887286
507.25	2.3874044971323105	205.66676747158473	0.22870382124612132
507.5	2.387419059421867	205.66669395769023	0.2289805530493751
507.75	2.3874367502050817	205.66662048625298	0.22930219763977863
508.0	2.387442644720106	205.66654697472532	0.22960657989688169
508.25	2.387427203440169	205.6664733578028	0.22983914962833357
508.5	2.3873901522377015	205.66639961159282	0.22997609625327858
508.75	2.38734035322605	205.6663257704371	0.2300342262922328
509.0	2.387291758658592	205.66625191837545	0.23006351767999603
509.25	2.3872572275437864	205.66617814852793	0.23012552787384133
509.5	2.387242899901866	205.6661045138504	0.23026684838403966
509.75	2.3872455684789626	205.66603100376108	0.23049908035859235
510.0	2.3872541734279844	205.66595755679242	0.23079410702765357
510.25	2.3872547477941883	205.6658840905326	0.23109670134111765
510.5	2.387236644485101	205.66581052999868	0.23134881368087382
510.75	2.387197324195805	205.66573683268916	0.23151486607164978
511.0	2.387143610755289	205.6656630100411	0.23159717096655716
511.25	2.387088853246992	205.66558913043767	0.23163496516826498
511.5	2.387047213686485	205.66551528937	0.23168749416136047
511.75	2.3870275555390146	205.6654415591558	0.2318083447999461
512.0	2.3870295917831723	205.66536795300237	0.2320221039031065
512.25	2.3870439756824635	205.66529442546164	0.23231359032119883
512.5	2.3870563062158134	205.66522089882346	0.23263443555481914
512.75	2.3870533198129187	205.66514729293496	0.23292406630294027
513.0	2.3870285885093665	205.66507355085926	0.23313582750996625
513.25	2.3869852511616974	205.66499966269947	0.23325692930941536
513.5	2.38693458071888	205.66492567817556	0.23331373955542936
513.75	2.3868909917991448	205.66485168952482	0.23336021305518279
514.0	2.386865644993467	205.66477778507053	0.23345437421513213
514.25	2.386861431544739	205.66470400335376	0.2336329555612006
514.5	2.3868715423129934	205.6646303193984	0.23389528622234673
514.75	2.3868822821681777	205.66455666443352	0.23420359433836216
515.0	2.386878952854408	205.66448295660797	0.23449960918125365
515.25	2.386852289826735	205.66440912785063	0.2347301184803162
515.5	2.386802677507258	205.66433514854822	0.23487032166694904
515.75	2.386740296552904	205.66426104716703	0.23493493634225165
516.0	2.3866810845950996	205.66418690677796	0.23497229301313396
516.25	2.38664018537532	205.6641128274924	0.2350438218693281
516.5	2.3866256510690715	205.6640388745644	0.2351975918601162
516.75	2.386635072941291	205.6639650488625	0.23544732698684903
517.0	2.386656577072483	205.66389129552152	0.2357661521621088
517.25	2.386673765890931	205.66381753392497	0.23609789452523583
517.5	2.386672511274315	205.6637436869994	0.23638099264916446
517.75	2.386646726012392	205.66366970609124	0.23657461739596491
518.0	2.386600684356445	205.66359559388346	0.23667584674219752
518.25	2.3865469372981747	205.6635214129957	0.2367206851429053
518.5	2.3865007473050244	205.66344726237	0.23676852271615986
518.75	2.3864734495128648	205.6633732272469	0.2368765875574993
519.0	2.386467594724204	205.6632993364053	0.2370753154734323
519.25	2.3864759489361806	205.66322555513298	0.23735535482600037
519.5	2.3864847532550333	205.66315180930079	0.2376719184884754
519.75	2.3864798124169093	205.6630780166137	0.23796451370202074
520.0	2.3864527703305685	205.6630041130812	0.23818333566904815
520.25	2.3864048600526235	205.66293007738182	0.23831088164925227
520.5	2.386346507182857	205.66285594768473	0.23836958815436202
520.75	2.386292951295789	205.6627818121818	0.23841228034392267
521.0	2.3862577658952815	205.66270776693267	0.23849945663464814
521.25	2.3862470649657395	205.6626338657587	0.2386730899514046
521.5	2.386256888514919	205.66256009743955	0.23893831422638195
521.75	2.3862748872319193	205.66248639969228	0.23926107082017584
522.0	2.3862855744737903	205.66241268997254	0.2395827607210151
522.25	2.386276884519772	205.66233889386723	0.23984542907758583
522.5	2.3862452240344454	205.66226496992107	0.24001652002037155
522.75	2.386196859022945	205.66219093112585	0.2401026346760923
523.0	2.3861450583266803	205.66211684800237	0.24014652195417857
523.25	2.3861042412933595	205.66204281840464	0.24020859540408215
523.5	2.3860836671031507	205.66196891648758	0.24034082189970973
523.75	2.3860833971726807	205.66189515621133	0.2405642290385442
524.0	2.386094273533517	205.6618214918921	0.24085987818958246
524.25	2.386101915203403	205.6617478451471	0.24117728240736003
524.5	2.3860929988143	205.66167413516453	0.2414565111361037
524.75	2.386061107788018	205.6616003044649	0.24165426379972144
525.0	2.386009622931677	205.66152634270406	0.2417626589242885
525.25	2.385950401226412	205.66145229938644	0.2418127673558437
525.5	2.385898802824154	205.66137826699557	0.24186140363021622
525.75	2.385867201104578	205.66130433455294	0.24196674846531163
526.0	2.3858597660990957	205.66123054131228	0.24216322890578507
526.25	2.385870760101704	205.6611568624293	0.24244658829755703
526.5	2.385887064255915	205.66108322843422	0.2427757242436199
526.75	2.3858938288509233	205.66100955621383	0.24309045595502937
527.0	2.3858807997515905	205.66093577625026	0.24333737207371542
527.25	2.3858465928661725	205.6608618572461	0.2434925423650905
527.5	2.38579908315937	205.66078782522905	0.24357143753398797
527.75	2.385751758987315	205.66071375973672	0.24362193193604156
528.0	2.3857176434071885	205.66063975677048	0.24370340075335936
528.25	2.3857034445125973	205.66056587811636	0.24386086419844724
528.5	2.385706501529638	205.6604921227099	0.24410540914420117
528.75	2.3857158783807484	205.6604184350907	0.24440951323684587
529.0	2.385717149565923	205.66034473457017	0.24471932975822666
529.25	2.385698811108085	205.66027094418385	0.24497845438598134
529.5	2.3856575293699778	205.66019701593513	0.2451527254375601
529.75	2.3855999221326125	205.66012295384817	0.24524533340260338
530.0	2.385540045615331	205.66004882167903	0.24529577358203128
530.25	2.3854936091037504	205.65997471796706	0.24536302810379507
530.5	2.38547136329045	205.6599007256654	0.24550007900542858
530.75	2.385474489617396	205.65982687056746	0.24573072909790525
531.0	2.385493981429422	205.6597531159194	0.24603891715308837
531.25	2.385514309098245	205.65967938720436	0.24637531741704216
531.5	2.3855198328312204	205.65960560305794	0.24667836000161605
531.75	2.3855012541877354	205.65953170123814	0.2469004984722458
532.0	2.3854593789800775	205.65945766278483	0.2470284248955025
532.25	2.385404605913864	205.65938352850551	0.24708867146513502
532.5	2.3853523728160524	205.65930938868826	0.2471362405498829
532.75	2.385316513503571	205.6592353401378	0.2472310305678694
533.0	2.3853033662319496	205.65916143606108	0.24741208330100453
533.25	2.385309144419091	205.65908766409726	0.2476808022394695
533.5	2.3853216730775646	205.6590139611922	0.2480005103240165
533.75	2.38532571982578	205.6589402447353	0.24831252398533962
534.0	2.3853096160479734	205.65886644088974	0.24856164679036297
534.25	2.385270324684334	205.65879250936808	0.2487200053000512
534.5	2.3852147885685278	205.65871846486226	0.24879906023083248
534.75	2.3851569933079797	205.65864437976094	0.24884474618873412
535.0	2.3851120177097602	205.65857035333266	0.24891779591000981
535.25	2.3850896348569086	205.6584964602927	0.2490675985478437
535.5	2.385090211353762	205.6584227144617	0.2493108558895171
535.75	2.3851046508046236	205.65834906981536	0.2496243737351376
536.0	2.3851183773241766	205.658275447826	0.24995515144076724
536.25	2.38511761734945	205.65820176784817	0.25024327911425537
536.5	2.385095261404276	205.6581279728204	0.25044761411570265
536.75	2.3850537842390347	205.6580540528971	0.25056320601005616
537.0	2.385003981038919	205.65798005785388	0.2506231277748816
537.25	2.384960088972938	205.65790607991175	0.2506839967658854
537.5	2.3849334287669364	205.65783220729398	0.25080135838551254
537.75	2.3849273424717174	205.65775847832305	0.2510055237560411
538.0	2.384935639417017	205.65768486757588	0.251288416100249
538.25	2.3849452365982113	205.65761130553622	0.25160723205500574
538.5	2.3849418578085717	205.6575377094543	0.2519032736520244
538.75	2.3849163281933343	205.65746401046394	0.2521276354524389
539.0	2.3848687370033304	205.65739017821173	0.2522625831381516
539.25	2.384808650893349	205.65731623989728	0.2523294782419705
539.5	2.3847512535784636	205.65724227616363	0.2523798738911215
539.75	2.3847110410011036	205.6571683836672	0.25247350782694644
540.0	2.3846957595330394	205.65709462419977	0.2526525550498496
540.25	2.38470317676558	205.65702099614361	0.2529232903710735
540.5	2.3847220590008553	205.65694744319882	0.2532532264935999
540.75	2.384736924197372	205.65687388385876	0.25358499919740457
541.0	2.384734526530513	205.65680024052546	0.25386088383494154
541.25	2.384709300788832	205.65672646455437	0.2540472923904124
541.5	2.3846654570866783	205.65665255869087	0.25414880977728166
541.75	2.384614865987022	205.6565785841891	0.2542059047338457
542.0	2.3845716891220214	205.65650463601364	0.2542773434461613
542.25	2.3845461103125487	205.65643079352495	0.25441480480026596
542.5	2.3845398999671112	205.65635708001025	0.2546406337821019
542.75	2.3845457348648287	205.65628345741735	0.2549384414168557
543.0	2.3845505503607294	205.6562098504112	0.2552606519086711
543.25	2.384541442247199	205.65613617684258	0.25554958070576966
543.5	2.384511525626557	205.6560623740796	0.2557627244713359
543.75	2.3844631747846794	205.65598842339912	0.25589128668528477
544.0	2.3844072017427416	205.65591436546967	0.25596403338621887
544.25	2.3843582954773876	205.65584028835661	0.25603485863784814
544.5	2.384328679540702	205.65576628406504	0.25615935753974073
544.75	2.384322741250119	205.6556924001239	0.25637049943824103
545.0	2.3843349861533607	205.6556186200711	0.25666405390084646
545.25	2.384352242855683	205.65554487936296	0.25700024497281754
545.5	2.3843592045498454	205.65547109587683	0.2573209233532615
545.75	2.384344942894866	205.6553971975234	0.25757469316487624
546.0	2.384307593582376	205.65532314706635	0.25773906391090917
546.25	2.3842551797579445	205.6552489632811	0.25783013349129186
546.5	2.384202186083798	205.65517472196578	0.25789567894294496
546.75	2.3841633231435835	205.6551005229233	0.25799454649767434
547.0	2.3841471447702	205.65502643806963	0.2581711155910121
547.25	2.3841522652578795	205.65495247709592	0.2584359046232865
547.5	2.384167822983008	205.65487859112434	0.25876087229323463
547.75	2.384178022061094	205.65480470111174	0.25909153563280496
548.0	2.3841688363972184	205.65473072779395	0.2593705885542416
548.25	2.384134029997683	205.65465661697172	0.25956273410027736
548.5	2.384077928627638	205.65458236329403	0.25967006852180796
548.75	2.384013750895329	205.65450802233806	0.2597314777623828
549.0	2.3839581908745493	205.65443369182353	0.25980625249341327
549.25	2.383924538997937	205.6543594631809	0.2599488040724764
549.5	2.383917249252489	205.6542853749946	0.2601852907061436
549.75	2.3839302381569594	205.65421140031765	0.2605023206657916
550.0	2.3839496022773767	205.65413746804296	0.26085269902642694
550.25	2.3839595577819943	205.65406349467966	0.26117567189669827
550.5	2.3839490471372997	205.65398941151307	0.26142280786745004
550.75	2.383916199407228	205.65391518909598	0.2615783839821677
551.0	2.3838687732068053	205.65384085619118	0.2616656784167949
551.25	2.383820448127116	205.6537664952611	0.26173659911059644
551.5	2.383784617922739	205.65369220429935	0.26184909573762727
551.75	2.3837684084084345	205.65361804546697	0.2620420412652834
552.0	2.383769530897782	205.65354401676495	0.2623184903213941
552.25	2.3837773362662005	205.6534700613682	0.26264465526114356
552.5	2.383777599580222	205.65339609748017	0.262965001444143
552.75	2.3837589399219943	205.65332204758226	0.2632267429550698
553.0	2.383718065587025	205.65324786381908	0.2634030128494198
553.25	2.3836615347874033	205.65317355099438	0.2635047261616743
553.5	2.3836032210276574	205.65309917375612	0.26357607352640455
553.75	2.38355852999221	205.6530248308135	0.2636755281425119
554.0	2.3835378329359234	205.65295060413862	0.2638504527658593
554.25	2.3835419430154365	205.65287651778675	0.2641163008359805
554.5	2.3835616011844256	205.6528025332829	0.26444957407068387
554.75	2.38358122499581	205.65272857486426	0.26479770147686094
555.0	2.3835853477203264	205.6526545604757	0.26510152249089614
555.25	2.383565022410189	205.6525804278324	0.2653205847732079
555.5	2.3835214764320636	205.652506158671	0.2654503985607093
555.75	2.383465469515558	205.6524317948238	0.2655243403025495
556.0	2.3834126364714523	205.65235742694162	0.26559939501860447
556.25	2.3833768066748564	205.6522831507478	0.2657317438205495
556.5	2.3833641526402958	205.65220901715003	0.26595262439581185
556.75	2.383370656445327	205.65213501126448	0.26625494033426284
557.0	2.3833839515144724	205.652061068082	0.2665964896057748
557.25	2.383388719379118	205.65198710378493	0.26691836184072654
557.5	2.383373307131927	205.65191304408933	0.267170417674304
557.75	2.3833347261232594	205.65183884915123	0.26733283159349
558.0	2.3832799033502017	205.65176453475036	0.2674245471853923
558.25	2.3832226746303506	205.65169017396272	0.26749511799624853
558.5	2.3831778399086883	205.65161586516246	0.26760341245929076
558.75	2.3831548592594154	205.65154168047172	0.26779227527940214
559.0	2.3831539088587923	205.65146763055338	0.2680701027826051
559.25	2.3831659783248527	205.6513936668941	0.2684073839791915
559.5	2.3831769290910487	205.65131970951592	0.2687496790739585
559.75	2.3831737174734298	205.65124567724737	0.26904125152644875
560.0	2.3831500582163616	205.651171513614	0.269249009815793
560.25	2.3831090593982562	205.65109721067242	0.26937647491168437
560.5	2.383061683767489	205.65102282061466	0.26946188702141916
560.75	2.3830217148980557	205.65094843680288	0.26956131971364716
561.0	2.3829994419149307	205.65087414611574	0.2697240624731061
561.25	2.3829968532923966	205.65079998375708	0.26997096045163477
561.5	2.3830064883039985	205.65072592137815	0.2702852475873404
561.75	2.383014507021714	205.65065188807557	0.27061995337691624
562.0	2.383006696431205	205.6505778012641	0.2709186036790199
562.25	2.382974832378371	205.65050359352534	0.271140102615446
562.5	2.382920626434618	205.6504292375718	0.2712769757065894
562.75	2.382855489642929	205.6503547655107	0.27135910949722203
563.0	2.382796120454198	205.65028026360417	0.27144130577634473
563.25	2.382757718981527	205.6502058326036	0.2715798430324795
563.5	2.3827476729525814	205.6501315354093	0.27180805302845024
563.75	2.382762394067942	205.6500573692052	0.2721215527794789
564.0	2.382788667718589	205.64998327620486	0.2724796916607573
564.25	2.3828089751820505	205.64990917451968	0.272822655113702
564.5	2.382808571099002	205.6498349873276	0.27309679823005284
564.75	2.3827813629443773	205.64976066765274	0.2732773108328457
565.0	2.382732151085261	205.64968622122146	0.2733786062761622
565.25	2.382674328472585	205.6496117141855	0.2734480825098472
565.5	2.3826240564780097	205.649537247799	0.27354588078607633
565.75	2.3825934144763985	205.64946290717972	0.2737192092154671
566.0	2.3825854329886735	205.64938871893492	0.2739822497724823
566.25	2.382593087591729	205.64931464560067	0.2743103750433691
566.5	2.3826026165914564	205.6492406108982	0.2746511583553784
566.75	2.38259967355905	205.64916653139352	0.2749472701473331
567.0	2.382575631240027	205.6490923431048	0.27516124782164936
567.25	2.382531318507906	205.64901802591297	0.27529150710172945
567.5	2.3824766010270735	205.64894361976764	0.2753728495558774
567.75	2.38242602074015	205.6488692138144	0.27546131573610805
568.0	2.382392414257354	205.6487949031259	0.2756098668311516
568.25	2.382381300135084	205.64872073893184	0.27584538030315303
568.5	2.3823884814046705	205.6486467072713	0.27615700202183024
568.75	2.382401902275855	205.6485727440996	0.2765009712259135
569.0	2.38240694258364	205.6484987662438	0.27681974564294753
569.25	2.3823928382743937	205.64842469971728	0.2770669880253612
569.5	2.382357425318952	205.6483505048478	0.27722755940412935
569.75	2.3823081256510235	205.64827619777205	0.27732396474626586
570.0	2.382258717503603	205.64820185229087	0.277406521031116
570.25	2.3822232640574987	205.64812756774836	0.2775314287785779
570.5	2.3822098240423504	205.64805341716254	0.2777361643845849
570.75	2.3822166885546303	205.64797941190162	0.27802292640412124
571.0	2.382232818262793	205.64790550426056	0.2783574705304057
571.25	2.3822423530270194	205.6478316154941	0.2786839006873244
571.5	2.382231310329334	205.647757665918	0.2789489430753595
571.75	2.3821936344510815	205.64768360031758	0.27912515936092624
572.0	2.3821340116501495	205.6476094118573	0.2792231334004974
572.25	2.382066220755127	205.6475351547503	0.2792874126940529
572.5	2.382007672283035	205.64746092640428	0.27937783280225914
572.75	2.381972404104469	205.64738681937752	0.27954407368102313
573.0	2.3819654574346982	205.6473128741033	0.2798043396424832
573.25	2.3819809697121173	205.64723906500282	0.2801374390098553
573.5	2.3820047432000346	205.64716532127287	0.28049174543524086
573.75	2.382020160645756	205.64709155887093	0.2808071149749728
574.0	2.382014929605661	205.64701770788088	0.28104025146640177
574.25	2.381985828344185	205.64694373676625	0.2811827048567683
574.5	2.3819395159105237	205.6468696712588	0.2812639831960354
574.75	2.381889168461278	205.64679559072277	0.2813385778761668
575.0	2.381848484519874	205.6467215913885	0.28146246249293505
575.25	2.3818257008843373	205.64664773557718	0.28166913634607266
575.5	2.3818202080409625	205.6465740224689	0.28195557070631433
575.75	2.3818231800288503	205.6465003959256	0.28228413591667834
576.0	2.3818218600466747	205.64642677361388	0.2825995316587047
576.25	2.3818055482742726	205.64635307652517	0.28285316594731547
576.5	2.381770612223495	205.64627925465732	0.2830243265225072
576.75	2.3817222879063253	205.64620530967002	0.2831290644918709
577.0	2.3816724614584848	205.6461313016597	0.2832130611862019
577.25	2.381634398105762	205.64605732395313	0.2833315797449925
577.5	2.381616744762896	205.64598345393142	0.28352516667058647
577.75	2.381619475101523	205.64590971325958	0.28380172198780895
578.0	2.381633613089406	205.64583606325542	0.28413287083976707
578.25	2.3816449223808944	205.64576242896527	0.28446626461513735
578.5	2.381640005642921	205.64568872920697	0.2847483771020359
578.75	2.3816121812726125	205.6456149026119	0.28494780989023244
579.0	2.3815645641881393	205.64554093210856	0.28506902215726904
579.25	2.381508953244938	205.64546686052418	0.2851505803171303
579.5	2.3814609240517934	205.64539277827333	0.2852486108545233
579.75	2.381433175652696	205.64531877919418	0.28541247110275875
580.0	2.381429967330365	205.64524491161868	0.2856631341279571
580.25	2.3814450544006402	205.64517115904624	0.28598378029313437
580.5	2.3814640611302957	205.64509745675352	0.28632681535572924
580.75	2.381470343369321	205.64502372280666	0.2866342950535227
581.0	2.3814519021472056	205.64494988557306	0.286862883248051
581.25	2.381406448391702	205.64487590819556	0.28700260973036285
581.5	2.381342483400559	205.64480180986064	0.2870814400174918
581.75	2.381275928381132	205.64472766749682	0.2871536814726702
582.0	2.3812237064817054	205.64465358327212	0.2872770566461686
582.25	2.3811969595038454	205.6445796321961	0.28748816212874007
582.5	2.381196722030506	205.64450582641427	0.2877868799299671
582.75	2.3812138177027142	205.64443211780096	0.28813652373823917
583.0	2.3812329440525835	205.6443584264417	0.2884796201568263
583.25	2.3812391491892737	205.64428467130594	0.28876239828217776
583.5	2.3812239263206223	205.64421079580134	0.2889574125165028
583.75	2.381188365096103	205.6441367910993	0.28907471847177146
584.0	2.381142098034915	205.64406270794186	0.289156994972698
584.25	2.3810986037285247	205.6439886387136	0.28926079363175744
584.5	2.3810689921885606	205.6439146707169	0.28943198360968975
584.75	2.3810570273653373	205.6438408407713	0.2896860165843562
585.0	2.3810575663233555	205.64376712210836	0.29000161300770466
585.25	2.3810590700912284	205.64369344430068	0.2903305722779518
585.5	2.3810490401615243	205.6436197240556	0.2906192737111987
585.75	2.381019944901851	205.64354589253102	0.2908323647872404
586.0	2.380972979265467	205.64347192036033	0.29096833565884345
586.25	2.3809179419983098	205.64339783642149	0.29106029284064444
586.5	2.3808692120540367	205.64332372243118	0.2911615962511291
586.75	2.3808395284701853	205.64324967424696	0.2913225079804635
587.0	2.3808342748807583	205.6431757512034	0.29156797451653577
587.25	2.380848795951073	205.64310194927307	0.2918863247478248
587.5	2.3808699908314566	205.64302821138824	0.2922339509689755
587.75	2.3808815887959116	205.6429544571217	0.2925539761559078
588.0	2.380870911167274	205.64288061114357	0.29280076270476296
588.25	2.3808342530713453	205.642806628066	0.2929596560353821
588.5	2.3807785696241646	205.64273251537975	0.293053493768991
588.75	2.3807186965955403	205.64265834063428	0.2931330541478385
589.0	2.3806712259992726	205.6425842053191	0.2932554103062983
589.25	2.3806475894720656	205.64251019350218	0.29345938081125506
589.5	2.3806492588730332	205.64243633035025	0.29374868534692566
589.75	2.3806670923246838	205.64236257779194	0.2940902009072234
590.0	2.380685107550108	205.64228886035698	0.29442812619026354
590.25	2.3806870999054492	205.64221509648763	0.2947078914409516
590.5	2.380663332873096	205.6421412243813	0.2948994954952107
590.75	2.3806145118394633	205.6420672258939	0.2950103364482529
591.0	2.3805514073443694	205.6419931427831	0.2950821389008982
591.25	2.380490330148156	205.64191906617717	0.2951732762830034
591.5	2.3804464003051087	205.64184509340234	0.29533396110723475
591.75	2.380427457747101	205.64177127773348	0.29558490983037145
592.0	2.380431149421454	205.64169760632186	0.2959087018956596
592.25	2.3804463401327847	205.6416240150449	0.2962575474519727
592.5	2.3804581384547494	205.6415504198604	0.2965739762389149
592.75	2.3804543075679168	205.64147674552157	0.29681538824822945
593.0	2.3804302882204444	205.64140295040596	0.29697191960215014
593.25	2.380390713435931	205.64132904727143	0.2970701121688473
593.5	2.3803468486510284	205.64125510504437	0.29716096311566603
593.75	2.380311171994732	205.6411812179753	0.29729754963865784
594.0	2.380291546058853	205.64110745557906	0.297511909612562
594.25	2.3802875871583993	205.64103382800462	0.297801256751383
594.5	2.3802908453474108	205.64096028759107	0.29812955792193496
594.75	2.3802887087980134	205.64088675541726	0.29844369951446437
595.0	2.3802702898276706	205.6408131510077	0.2986970424487392
595.25	2.3802316617762744	205.64073941830625	0.2988700354981616
595.5	2.380178080997968	205.64066554957515	0.2989789670770043
595.75	2.3801221328993316	205.64059159671436	0.2990690859630061
596.0	2.3800785249904215	205.64051765205562	0.2991950021780525
596.25	2.380057741387756	205.64044380100844	0.29939678601087716
596.5	2.3800613163287045	205.64037007759796	0.2996821860177185
596.75	2.3800808280694508	205.6402964531548	0.3000228434147465
597.0	2.380101132361512	205.64022285734922	0.3003662503608428
597.25	2.380106529103952	205.640149208708	0.30065824899730853
597.5	2.3800872765689776	205.64007544098385	0.30086629929720554
597.75	2.3800436868840054	205.6400015276219	0.3009935113286321
598.0	2.379986036588704	205.6399275006479	0.3010774441916661
598.25	2.3799302891025507	205.63985344547052	0.30117412670561006
598.5	2.379891407080173	205.63977946179077	0.3013340411391106
598.75	2.379877070292269	205.63970561196723	0.3015803632486999
599.0	2.3798844564636767	205.63963189339694	0.30189892792269996
599.25	2.379901448506209	205.63955824894245	0.30224434034164355
599.5	2.37991175510412	205.6394845973847	0.30255956529552147
599.75	2.379901776830276	205.63941086243665	0.302800466272354
600.0	2.3798663196401355	205.6393369974573	0.30295474161052627
600.25	2.37981075546571	205.63926300804135	0.3030472214092712
600.5	2.3797487403294633	205.63918895945483	0.30312930145731354
600.75	2.3796964831335936	205.63911495147704	0.30325698531747636
601.0	2.3796660132176113	205.6390410678602	0.30346689864309456
601.25	2.3796603002991707	205.63896733460936	0.3037606273152933
601.5	2.3796722640165178	205.63889371447877	0.30410419140447714
601.75	2.379688029254903	205.63882013181552	0.30444283512251485
602.0	2.379692968442775	205.6387465038411	0.3047246101099454
602.25	2.3796779029142847	205.6386727670473	0.3049225148956504
602.5	2.379642803906917	205.63859890124652	0.30504574467727963
602.75	2.3795964416975126	205.63852494523516	0.30513535018160487
603.0	2.379552197746873	205.63845098575055	0.3052462291390793
603.25	2.3795219188021077	205.63837711491112	0.30542320220837
603.5	2.379510533961073	205.63830338165644	0.3056815439122948
603.75	2.379513808546995	205.6382297711049	0.3060004842529747
604.0	2.379520224096132	205.63815621939676	0.30633251305065334
604.25	2.379516159512968	205.63808264397744	0.3066243366155359
604.5	2.3794920972458455	205.63800897158586	0.3068402724018227
604.75	2.3794471183373633	205.6379351633587	0.3069779323068207
605.0	2.3793896783304955	205.6378612360334	0.30706945913749345
605.25	2.379334260914037	205.6377872631725	0.30716776335256685
605.5	2.3792953006805746	205.6377133427522	0.30732361582849593
605.75	2.3792809749692694	205.63763954588282	0.3075634722640805
606.0	2.3792895555720435	205.637565882541	0.30787773050058703
606.25	2.3793099333632264	205.63749230473906	0.30822463314932846
606.5	2.3793261435739286	205.63741873436166	0.30854814098607136
606.75	2.379323997945587	205.6373450928064	0.30880198214686533
607.0	2.379297013772863	205.6372713261464	0.3089694845771242
607.25	2.379249111351165	205.63719742883106	0.30907071370552175
607.5	2.379192913556602	205.63712345584275	0.30915387074147976
607.75	2.3791443498196814	205.63704950428468	0.3092745721551818
608.0	2.3791158478722156	205.6369756654331	0.3094718453679291
608.25	2.3791110104059205	205.63690197842504	0.30975122103020725
608.5	2.3791230492437356	205.6368284174824	0.31008232737363844
608.75	2.3791376505042545	205.63675491304312	0.3104120585525786
609.0	2.3791390576311113	205.6366813832499	0.3106875562956593
609.25	2.379116792751634	205.6366077607424	0.31087903851913584
609.5	2.3790701685090085	205.63653401690007	0.3109926970847031
609.75	2.3790086806566815	205.6364601811111	0.3110681907508019
610.0	2.378948117057724	205.63638633718344	0.31116177908538295
610.25	2.3789040323025787	205.6363125858485	0.3113222441173164
610.5	2.378885347789238	205.6362389929045	0.3115699265917816
610.75	2.3788907696778696	205.63616555953757	0.3118879770853663
611.0	2.378909502593943	205.63609223075576	0.3122296371035269
611.25	2.378925902890722	205.63601892540927	0.3125383355781804
611.5	2.3789260525806535	205.63594556576356	0.3127718428783847
611.75	2.3789034498432766	205.63587210239572	0.3129201123984471
612.0	2.3788614263596854	205.63579853651254	0.31300927567680664
612.25	2.378811327191896	205.63572492783553	0.3130901729525668
612.5	2.378767311851668	205.63565137117084	0.3132163436201708
612.75	2.37874007427677	205.63557794771228	0.3134209310717227
613.0	2.378732216670101	205.6355046836576	0.3137025098545106
613.25	2.378737262512325	205.63543154334926	0.31402600243303386
613.5	2.3787426907677247	205.6353584524894	0.3143382155912257
613.75	2.3787356205864274	205.6352853287396	0.3145911209171175
614.0	2.3787086343326327	205.63521210820372	0.3147627353241731
614.25	2.3786631824354236	205.635138769537	0.31486663919662333
614.5	2.3786090768284285	205.63506534951682	0.314946103927172
614.75	2.3785602885562	205.6349919323145	0.3150553574720708
615.0	2.3785288809278065	205.63491860784006	0.3152360370102646
615.25	2.378519729750625	205.63484542403188	0.3154990466494471
615.5	2.3785283451476764	205.63477236630595	0.315819774031613
615.75	2.3785427594834383	205.6346993718224	0.3161487686753136
616.0	2.3785486735423302	205.63462635916557	0.3164331695439591
616.25	2.378535632001895	205.63455325595112	0.31663951934495554
616.5	2.378501544578404	205.6344800235143	0.3167681233722117
616.75	2.3784535759340066	205.63440667762572	0.3168528267979128
617.0	2.3784049935544087	205.6343332896846	0.3169463108221984
617.25	2.3783693179328456	205.6342599551369	0.3170971919593333
617.5	2.3783543054184073	205.63418674340681	0.31732881327718454
617.75	2.378358389796386	205.63411366422707	0.3176290026874367
618.0	2.378371162589474	205.63404067040415	0.31795532877624444
618.25	2.3783777328969142	205.63396768488096	0.31825355997115984
618.5	2.3783651281670757	205.63389462995127	0.31848125840932223
618.75	2.378328001902497	205.63382145228536	0.3186262944639022
619.0	2.378271186846902	205.63374814632132	0.3187123395814288
619.25	2.3782079591407017	205.63367476599657	0.31878896150819674
619.5	2.3781547000860512	205.63360140641308	0.3189104799670756
619.75	2.3781241833819737	205.63352815673238	0.31911259920702867
620.0	2.3781203142310443	205.63345505482565	0.31939692456693003
620.25	2.37813653918094	205.63338207473427	0.31973014192485016
620.5	2.37815858977377	205.63330914731586	0.32005823564574104
620.75	2.378170388626526	205.63323619122815	0.32032954414473486
621.0	2.37816061902028	205.63316313949773	0.3205166950854147
621.25	2.3781271986460277	205.63308996335715	0.3206280758044874
621.5	2.3780778071613518	205.63301669065555	0.32070402503949447
621.75	2.3780263046449672	205.63294340168312	0.32079940140557217
622.0	2.3779866249399513	205.63287019237282	0.3209599736668209
622.25	2.377966788008917	205.63279712428232	0.3212027953330304
622.5	2.377965594303032	205.63272419639378	0.3215090821049802
622.75	2.3779733808410275	205.63265135348513	0.3218326628709037
623.0	2.3779764523729225	205.6325785151022	0.32212023089883274
623.25	2.3779632201424366	205.6325056044967	0.32233451924035444
623.5	2.3779293634276546	205.63243257358772	0.32247039401927347
623.75	2.377879773864979	205.63235942500845	0.32255701731076125
624.0	2.377826450461462	205.6322862187654	0.32264520034588684
624.25	2.3777832760747835	205.6322130476361	0.3227853760225333
624.5	2.377759962654374	205.63213998889745	0.3230056942408033
624.75	2.377757812466548	205.63206706494933	0.32329978452275404
625.0	2.377769146790393	205.63199423829835	0.3236295519340226
625.25	2.3777806502103713	205.6319214350581	0.3239417514505765
625.5	2.3777791701400117	205.63184857475946	0.324191049977078
625.75	2.3777574412349654	205.6317755962277	0.3243595540386684
626.0	2.377717233510552	205.63170248145596	0.3244644242026414
626.25	2.3776685373290816	205.6316292704842	0.32455034402305893
626.5	2.377625120160683	205.63155604933678	0.32467006825373657
626.75	2.3775983780723937	205.6314829074984	0.3248614161145839
627.0	2.3775921676595986	205.63140989089132	0.32513071563410023
627.25	2.3776009005474372	205.6313369831068	0.3254499820745914
627.5	2.3776117793834324	205.6312641209978	0.32576909507925084
627.75	2.377610258442742	205.63119122440975	0.3260376345390635
628.0	2.3775864024691247	205.63111822322523	0.32622686098987635
628.25	2.377539402871065	205.6310450817867	0.32634235674447065
628.5	2.3774782713694527	205.63097181961984	0.32642189730691
628.75	2.3774183486945955	205.63089851223475	0.3265194058545799
629.0	2.3773750553407664	205.63082525857791	0.32668179328541613
629.25	2.377357507068225	205.6307521300897	0.32692864369945707
629.5	2.377364699181537	205.63067913700732	0.3272436021255931
629.75	2.3773858864340465	205.63060623192874	0.3275812673157309
630.0	2.3774050089467265	205.63053333773502	0.32788659426027816
630.25	2.377407301489895	205.6304603770703	0.3281183809824978
630.5	2.3773853045827367	205.630387297056	0.3282667509616621
630.75	2.3773417573581113	205.63031409227676	0.32835721194124134
631.0	2.3772881795327288	205.63024081643047	0.32843959696630126
631.25	2.377239780277713	205.63016756428274	0.3285665954787269
631.5	2.3772088881081697	205.63009442494135	0.3287710666085245
631.75	2.377199712748559	205.6300214366226	0.32905194900398316
632.0	2.3772066617409813	205.62994857387613	0.32937490446313145
632.25	2.3772168970211487	205.62987576789396	0.3296873787496265
632.5	2.377215996830351	205.6298029373816	0.3299414607743342
632.75	2.3771942689699106	205.62973001527973	0.33011462051099894
633.0	2.377151000606092	205.62965697276178	0.33021944557020305
633.25	2.377094829409612	205.62958383757535	0.33029825630762316
633.5	2.3770400915819665	205.62951068964773	0.3304049051714816
633.75	2.3770007294078392	205.62943762422265	0.3305815477304442
634.0	2.3769843834522333	205.62936470209448	0.3308404179028521
634.25	2.376989202738817	205.6292919217824	0.3311585511831706
634.5	2.377004721826881	205.62921922809292	0.33148775112423084
634.75	2.3770163950498	205.62914654100206	0.3317754026940899
635.0	2.3770118099720032	205.6290737843651	0.3319870601875022
635.25	2.376985897217507	205.6290009106403	0.3321210969279328
635.5	2.376942906356352	205.62892792270873	0.33220920511352126
635.75	2.3768943263332862	205.62885488036991	0.33230257893648846
636.0	2.3768536868593633	205.62878187578357	0.3324497111787869
636.25	2.376830526378941	205.62870898548388	0.33267538322158346
636.5	2.3768261667465627	205.62863623133887	0.3329699962741166
636.75	2.376833138605381	205.62856357566943	0.33329390759986277
637.0	2.3768385029972636	205.62849094466435	0.3335948315093105
637.25	2.3768296137620624	205.62841825806592	0.33383065740560974
637.5	2.376799801122401	205.6283454549794	0.3339877766874854
637.75	2.37675148638554	205.62827251764085	0.33408705200934197
638.0	2.376695345824726	205.628199486104	0.33417488448823296
638.25	2.3766458529842254	205.62812644605899	0.3343031883798143
638.5	2.376615106842938	205.62805348643903	0.3345068774007107
638.75	2.3766076126600693	205.6279806526716	0.3347886440336208
639.0	2.3766182856833	205.62790792804128	0.3351177114222427
639.25	2.3766345614986033	205.62783524919757	0.33544311405620875
639.5	2.3766417222933995	205.62776253579588	0.3357156850583246
639.75	2.376629155958271	205.62768971754383	0.3359091940053229
640.0	2.376594854964955	205.6276167584833	0.3360315519492484
640.25	2.376546210044349	205.6275436772145	0.33612131255782457
640.5	2.3764967421960566	205.62747054718423	0.3362309625937983
640.75	2.3764601685132773	205.6273974642862	0.3364041516657724
641.0	2.3764443590007422	205.62732449691683	0.33665670469821946
641.25	2.376447804749755	205.62725165336613	0.33696971746173315
641.5	2.3764601465545243	205.62717888563122	0.33729778092605894
641.75	2.376466566991593	205.62710611678753	0.3375887304661317
642.0	2.3764541826649612	205.6270332699908	0.3378063084517632
642.25	2.3764177033090554	205.6269602932715	0.3379459564816005
642.5	2.3763619217943863	205.62688718262814	0.3380369751937343
642.75	2.376299938185713	205.6268139930912	0.3381301059644583
643.0	2.3762478355519594	205.6267408196356	0.33827579264745333
643.25	2.376218043404321	205.62666775001077	0.3385024366874115
643.5	2.3762141936732326	205.6265948202471	0.3388040754600412
643.75	2.3762296440666875	205.6265220031497	0.3391428775574856
644.0	2.3762502832021126	205.62644922931005	0.33946536561042656
644.25	2.37626041387238	205.6263764178523	0.3397252942527272
644.5	2.3762492147131615	205.62630350277053	0.3399033147028539
644.75	2.3762150540409936	205.62623045667644	0.34001505263913423
645.0	2.376165861313768	205.62615730879645	0.3401042133745232
645.25	2.3761154510319975	205.62608413993928	0.3402236800724143
645.5	2.37607742045085	205.6260110451162	0.34041270547478303
645.75	2.3760592671807186	205.62593808395178	0.3406800496875635
646.0	2.3760592545564645	205.6258652536423	0.3410003978427128
646.25	2.376067344992726	205.6257924981908	0.34132558470460567
646.5	2.376069752961852	205.62571973741495	0.34160565777785706
646.75	2.3760551087524453	205.62564689554577	0.3418105825038982
647.0	2.376019541700772	205.6255739260215	0.3419432366333513
647.25	2.3759684725827355	205.62550083337734	0.3420381612894777
647.5	2.3759143371393927	205.62542767933408	0.3421466248976784
647.75	2.3758712298596802	205.6253545573912	0.34231440741527364
648.0	2.3758487971253452	205.62528154426752	0.3425619064682818
648.25	2.3758480384410965	205.62520866112288	0.34287524629672866
648.5	2.3758608465311983	205.62513586949095	0.34321229005362375
648.75	2.3758734915019617	205.62506309529007	0.34352090107389194
649.0	2.375872540688343	205.6249902585641	0.3437614613843261
649.25	2.3758506479073103	205.6249172991393	0.34392390064391903
649.5	2.375809697998176	205.62484420036697	0.34403194501370443
649.75	2.3757599313366375	205.62477100376503	0.3441327848162099
650.0	2.375715411735585	205.62469779648367	0.34427658008040213
650.25	2.375687793525253	205.62462466837218	0.34449462834806366
650.5	2.3756810982300633	205.62455166499777	0.34478569620795635
650.75	2.375689792129629	205.6244787693344	0.3451165217834713
651.0	2.3757010372011913	205.62440591780293	0.3454362802381154
651.25	2.375700182808605	205.62433303016212	0.3456986808643723
651.5	2.3756771555607474	205.62426003651254	0.34588209860277447
651.75	2.375630997082678	205.62418690164705	0.3459990771828937
652.0	2.3755705699547875	205.62411364562632	0.34609112544082055
652.25	2.3755110766335736	205.62404034429727	0.34621098647304815
652.5	2.3754678266340976	205.6239670964951	0.34639993617151943
652.75	2.375449877637657	205.62389397314234	0.3466699045420321
653.0	2.3754562488132778	205.62382098387485	0.346998221352009
653.25	2.3754763201594415	205.62374808089834	0.34733730299468357
653.5	2.3754942536721195	205.62367518696672	0.34763505338055994
653.75	2.3754955650624128	205.62360222479907	0.34785712783372935
654.0	2.375473067570023	205.62352914180485	0.3480015061897864
654.25	2.3754296839386395	205.62345593308208	0.34809919116261884
654.5	2.3753769589888116	205.6233826528665	0.3482007601677638
654.75	2.3753299364089404	205.62330939611783	0.3483545145059142
655.0	2.3753006108468364	205.62323625160343	0.3485856203649077
655.25	2.3752927669980073	205.6231632569116	0.3488852942016745
655.5	2.3753004108122044	205.62309038615498	0.34921474909879846
655.75	2.375310446214763	205.6230175705595	0.34952214720722524
656.0	2.375308426073364	205.6229447292674	0.34976513667841425
656.25	2.375284893446306	205.6228717958984	0.3499292161772521
656.5	2.375239584881103	205.62279874255134	0.3500340640556125
656.75	2.3751816887805064	205.62272559823626	0.35012514294882235
657.0	2.375126043041615	205.62265244437572	0.350254155183906
657.25	2.375086896226401	205.62257937757238	0.35045672358851726
657.5	2.375071900318988	205.62250645948095	0.3507369568757353
657.75	2.3750789000981576	205.6224336889773	0.35106563694682263
658.0	2.3750968786463917	205.62236101106666	0.3513928157619399
658.25	2.375110634615888	205.62228834608456	0.35166930526477247
658.5	2.3751071763537577	205.62221561839414	0.3518677404785557
658.75	2.3750811002099326	205.6221427809174	0.35199419127132775
659.0	2.375036673566541	205.62206983698843	0.3520854090489056
659.25	2.3749857667418297	205.62199684723115	0.3521929121036653
659.5	2.3749425615106396	205.62192390532826	0.3523607288720574
659.75	2.374917343069385	205.62185108981285	0.3526064002272908
660.0	2.374912062517373	205.6217784243241	0.35291350176903225
660.25	2.3749195743123632	205.62170587217813	0.353238935642231
660.5	2.374926850958166	205.6216333598113	0.3535317591846883
660.75	2.374920755108058	205.62156080676624	0.353755314826062
661.0	2.3748938519966893	205.62148815153992	0.35390309718199486
661.25	2.374847738923204	205.6214153751774	0.3540015778961869
661.5	2.3747924490605024	205.62134251614182	0.35409880355909895
661.75	2.3747421876232955	205.62126965890698	0.3542436504599395
662.0	2.3747092477024596	205.6211968923293	0.35446467017421757
662.25	2.3746987428768653	205.62112426285356	0.3547577190023864
662.5	2.3747064381276894	205.62105175501702	0.3550877804962167
662.75	2.3747206130493534	205.62097930611162	0.3554041633690189
663.0	2.3747271408130364	205.62090683562568	0.35566240902387286
663.25	2.3747155749666153	205.62083427248672	0.35584340095601846
663.5	2.374683603490282	205.62076157935962	0.3559614774759265
663.75	2.374637938257182	205.62068877269644	0.35605810581802044
664.0	2.374591252947135	205.6206159231987	0.3561838382168564
664.25	2.374556500557653	205.6205431242052	0.3563763121716311
664.5	2.3745410902411064	205.6204704426346	0.35664384266583193
664.75	2.3745434781629844	205.62039788659285	0.3569617927992582
665.0	2.3745536881764395	205.6203254086158	0.35728332395909795
665.25	2.374557573791822	205.62025293231702	0.35755981009057936
665.5	2.3745430036738466	205.6201803810934	0.3577620203152218
665.75	2.3745053035250616	205.62010770294873	0.35789292345280926
666.0	2.374449583156701	205.62003489351247	0.35798661595304293
666.25	2.3743888951700116	205.6199620068686	0.3580937970322614
666.5	2.3743389530820966	205.61988913646078	0.35825996923933023
666.75	2.3743116217768674	205.61981636840918	0.3585057436197014
667.0	2.3743099397879983	205.6197437377193	0.35881782007197893
667.25	2.374326797235376	205.61967121713027	0.3591546063697815
667.5	2.3743478435813783	205.61959873793583	0.359464032343372
667.75	2.3743574025228953	205.61952622029554	0.3597058189276067
668.0	2.3743448981179354	205.61945359925696	0.3598686182670023
668.25	2.374309086632381	205.61938084836484	0.3599747286576451
668.5	2.374258327151552	205.61930799757877	0.3600704076277576
668.75	2.374206810680672	205.61923512819968	0.36020592429358483
669.0	2.3741683856291464	205.61916233555178	0.36041390627041947
669.25	2.3741506332363156	205.6190896795561	0.36069534543553317
669.5	2.374151722265734	205.61901715785686	0.3610193480760692
669.75	2.3741613623444118	205.61894471514827	0.3613367033015296
670.0	2.374165406127331	205.6188722721555	0.36160130550003555
670.25	2.3741520878986604	205.61879975404696	0.36179012252263615
670.5	2.374117198258375	205.61872711492947	0.3619131356001397
670.75	2.3740659674808233	205.61865435955855	0.3620090300167619
671.0	2.37401085546318	205.61858154961706	0.3621284949988014
671.25	2.3739662124185057	205.61850877879928	0.3623123002239767
671.5	2.373942123237277	205.6184361245837	0.3625736295741449
671.75	2.37394009645124	205.61836360928697	0.3628923735749007
672.0	2.373952453815026	205.61829119553414	0.36322386998904416
672.25	2.373965669964177	205.61821880998977	0.36351824371773533
672.5	2.373966204165001	205.61814637308936	0.3637419110422797
672.75	2.373946296427699	205.6180738246005	0.36389197248163035
673.0	2.3739072240264	205.6180011470347	0.3639973522835393
673.25	2.3738586166602595	205.6179283801644	0.36410622026799494
673.5	2.3738141352030806	205.61785560904622	0.364265091501454
673.75	2.3737853969019462	205.61778292208655	0.3644986217371043
674.0	2.3737767954839732	205.61771036462304	0.36479889461342657
674.25	2.3737834808365292	205.61763792023675	0.365128894574921
674.5	2.3737933930285764	205.61756552596796	0.3654386355265512
674.75	2.3737924855335186	205.61749310174946	0.3656868892745957
675.0	2.373770886857842	205.6174205774073	0.3658590945554276
675.25	2.373727334844517	205.61734791686726	0.3659737549369293
675.5	2.3736699499926175	205.61727513820352	0.3660745873996574
675.75	2.3736129808467874	205.61720231388273	0.3662117589777022
676.0	2.373570887384549	205.61712953867777	0.3664202527219301
676.25	2.373552282314295	205.61705688020086	0.366704726111186
676.5	2.3735563222066767	205.61698434647863	0.3670374707582986
676.75	2.373573093379309	205.61691188951528	0.36737036369413417
677.0	2.373587823341517	205.61683943233425	0.3676555791578869
677.25	2.373587109880657	205.61676689788675	0.3678660725930375
677.5	2.3735645013402666	205.61669423379675	0.3680070445747211
677.75	2.373523047470345	205.6166214350631	0.36811351905958156
678.0	2.3734737456798674	205.61654855454603	0.368235098160839
678.25	2.3734305751450173	205.61647568384726	0.36841444013109803
678.5	2.3734042835523788	205.6164029071109	0.3686687625122353
678.75	2.3733976307970615	205.61633025791713	0.3689824299460551
679.0	2.373404161778134	205.61625770842247	0.3693138650809321
679.25	2.373411047924095	205.61618518987342	0.36961373334537123
679.5	2.3734047700286913	205.61611262251625	0.36984645034910735
679.75	2.373377178505115	205.6160399416975	0.37000569784883913
680.0	2.3733292920583167	205.61596712187128	0.3701172830267971
680.25	2.3732711565351465	205.61589419449055	0.37022810452455157
680.5	2.3732177744046696	205.61582124212825	0.3703859254904269
680.75	2.373182812332391	205.61574836022174	0.3706186513992291
681.0	2.373172769140467	205.61567560757726	0.3709221183567655
681.25	2.3731841114372174	205.615602980476	0.3712617509223146
681.5	2.3732046271174543	205.61553042310663	0.3715873841622337
681.75	2.3732184476679596	205.615457856851	0.3718547984951474
682.0	2.373212623555672	205.61538520828685	0.37204466199010827
682.25	2.3731824725184647	205.61531243334002	0.3721707719999288
682.5	2.3731334384749054	205.6152395391079	0.3722740941069454
682.75	2.373078678316881	205.6151665902814	0.3724051372192608
683.0	2.3730334085590243	205.6150936838037	0.3726022020325596
683.25	2.3730084216694136	205.61502089972586	0.3728748854057153
683.5	2.3730055312848735	205.61494826162385	0.3732000117190633
683.75	2.373016873829565	205.61487573229013	0.3735317540065148
684.0	2.3730283403667602	205.6148032382196	0.3738215042066689
684.25	2.3730256512723416	205.61473069981454	0.3740388578626362
684.5	2.3730004715565594	205.6146580568693	0.3741846942012891
684.75	2.3729539648397417	205.6145852919004	0.37429079000937027
685.0	2.3728962904660307	205.61451244511193	0.37440615628071444
685.25	2.3728422858472134	205.61443960310726	0.3745759485831079
685.5	2.3728052029936175	205.6143668569954	0.3748220310308932
685.75	2.3727911872835135	205.61429425499816	0.3751336227609894
686.0	2.3727968459551385	205.61422178250746	0.37547208656412057
686.25	2.372810904932559	205.61414937682176	0.37578772430568363
686.5	2.372819185974791	205.6140769569982	0.3760412277284187
686.75	2.3728107183832856	205.6140044513543	0.37622050537406926
687.0	2.3727823362174707	205.61393182165776	0.37634569545528357
687.25	2.372739792397987	205.61385908299403	0.37646026913319697
687.5	2.372694946111727	205.61378630438622	0.37661207114152695
687.75	2.372660291298344	205.61371357772245	0.3768324863242489
688.0	2.3726432512087707	205.61364096916293	0.3771227924074138
688.25	2.37264276182897	205.61356848668086	0.3774536698388241
688.5	2.372649660255481	205.61349608277862	0.3777780702830197
688.75	2.3726507234279164	205.61342368069714	0.37805178835426695
689.0	2.3726345993027063	205.61335120312694	0.3782527728162312
689.25	2.372597033599845	205.61327859723306	0.37839083718344113
689.5	2.372543082145948	205.6132058575702	0.3785035927141089
689.75	2.372485289334007	205.6131330364555	0.37864031891990013
690.0	2.372438556319268	205.61306022462992	0.3788406747873212
690.25	2.3724138689654066	205.61298750507055	0.3791174539460697
690.5	2.3724135750329136	205.61291491017363	0.37945091353181254
690.75	2.372430257909187	205.6128424111996	0.37979717945222696
691.0	2.3724497217335707	205.61276993889527	0.3801070680271136
691.25	2.372456842217978	205.6126974133139	0.3803471548947002
691.5	2.3724418084604535	205.6126247697172	0.38051402822442826
691.75	2.3724041095050428	205.61255198229	0.38063565140740774
692.0	2.3723525775124235	205.61247908171194	0.38075927061128756
692.25	2.3723014803716214	205.61240614916028	0.3809310391252691
692.5	2.372264344975186	205.6123332783399	0.381176122084912
692.75	2.372248163403844	205.61226052651196	0.38148790649970676
693.0	2.3722504652154166	205.61218788887322	0.38183101185375146
693.25	2.3722604994804235	205.61211530878705	0.3821567556650226
693.5	2.3722639971827055	205.6120427067603	0.3824243022548324
693.75	2.372249445637197	205.6119700085206	0.3826183281923804
694.0	2.372213161793833	205.6118971694984	0.38275562612947756
694.25	2.3721609724504686	205.61182419657734	0.38287784210590736
694.5	2.372105771536465	205.61175115376514	0.3830334638644747
694.75	2.372062003193222	205.61167813610308	0.3832568080887874
695.0	2.3720394508099876	205.6116052207382	0.38355311679485377
695.25	2.3720390181847897	205.6115324285163	0.3838962716781294
695.5	2.3720523314821405	205.61145972070858	0.38424012267599184
695.75	2.372065339428376	205.61138702354825	0.3845384650504672
696.0	2.3720643611606493	205.61131425794466	0.3847649763135447
696.25	2.3720419728717785	205.6112413648697	0.3849245231673022
696.5	2.372000188674426	205.6111683289679	0.3850510045052073
696.75	2.371949549860031	205.61109519323176	0.3851926550007327
697.0	2.3719044971508825	205.61102204641358	0.3853911099179704
697.25	2.371877010560331	205.61094897981636	0.3856632780136175
697.5	2.3718712654153693	205.61087603999215	0.38599392809306926
697.75	2.371881632956523	205.61080321036465	0.38634224946708423
698.0	2.371894924227888	205.6107304275159	0.3866595263999848
698.25	2.371895952624821	205.61065761134378	0.3869102373192686
698.5	2.371874059238754	205.61058469205344	0.3870874712128039
698.75	2.3718278181688848	205.61051163427902	0.387216053988189
699.0	2.371765897186164	205.61043845758942	0.3873420358122733
699.25	2.3717036723067793	205.6103652373331	0.38751300307366976
699.5	2.3716569965716774	205.6102920722981	0.38775764791626466
699.75	2.371635736312118	205.6102190338909	0.38807342625233626
700.0	2.371639789973662	205.61014613228707	0.3884276717067264
700.25	2.3716592482720364	205.6100733196993	0.38877166476657626
700.5	2.371678595126338	205.6100005181912	0.3890615200840995
700.75	2.3716831440196726	205.609927649333	0.3892768697904805
701.0	2.3716649804003898	205.60985465905492	0.3894293664587962
701.25	2.371625921926038	205.6097815403799	0.38955743353245165
701.5	2.371576302847715	205.60970834457748	0.38970955401185564
701.75	2.3715301810599656	205.60963516303292	0.3899232926074941
702.0	2.3714990897412664	205.60956208125748	0.3902091240761762
702.25	2.37148705585866	205.6094891347269	0.3905460932130525
702.5	2.3714890274475877	205.60941629653988	0.3908911626247907
702.75	2.371493347353079	205.60934349725082	0.39119810524198667
703.0	2.3714871429204933	205.60927065513394	0.3914376771482248
703.25	2.371462237739121	205.60919770291753	0.39161034043372817
703.5	2.3714189743115397	205.60912461207195	0.3917460802525655
703.75	2.371366252958704	205.60905141076555	0.3918914054662918
704.0	2.3713177457614476	205.60897817827947	0.39208912394991907
704.25	2.371285922160342	205.60890500732998	0.3923596473476935
704.5	2.3712764960461685	205.60883195501486	0.3926919884874705
704.75	2.3712857423183085	205.60875901680427	0.3930484151765926
705.0	2.37130189671567	205.6086861363844	0.3933807353429333
705.25	2.3713100809910412	205.6086132344062	0.39365111445615014
705.5	2.3712986568523577	205.60854023647462	0.39384841360482353
705.75	2.371264272809835	205.60846709775873	0.39399302530772845
706.0	2.3712134049582336	205.60839382519694	0.39412812449225615
706.25	2.3711596811268643	205.60832048371464	0.3943010546405835
706.5	2.3711180871946445	205.6082471701743	0.39454283619230096
706.75	2.37109851020405	205.6081739637214	0.39485467539318553
707.0	2.3711013850001614	205.60810088646934	0.39520737066649747
707.25	2.3711173337657483	205.60802789998405	0.3955538916681931
707.5	2.37113099204108	205.60795493027723	0.3958496571633024
707.75	2.3711274289462865	205.60788189790227	0.39607173964993153
708.0	2.371098458257415	205.60780874326753	0.3962287589455107
708.25	2.3710461723392933	205.60773545032816	0.39635724863428357
708.5	2.3709821969850964	205.6076620621549	0.39650604108289866
708.75	2.3709229702515713	205.60758866951434	0.3967153396251332
709.0	2.3708830289639224	205.6075153676889	0.3969994816140232
709.25	2.3708691261460184	205.60744220754466	0.39734085851758194
709.5	2.370877639364612	205.60736917513583	0.3976976177651537
709.75	2.3708963198334927	205.6072962072671	0.39802175298393505
710.0	2.3709095847056867	205.6072232223297	0.3982797078063581
710.25	2.370905064243986	205.60715014807485	0.39846662368073904
710.5	2.370878612826001	205.60707694584096	0.39860817291683015
710.75	2.3708356818633023	205.60700363113855	0.3987492483226095
711.0	2.3707885325033127	205.60693027541126	0.39893439606303344
711.25	2.3707505595107756	205.60685697513202	0.39918845043656237
711.5	2.3707302352615542	205.60678380168173	0.3995057914148419
711.75	2.3707273295129294	205.6067107668047	0.3998529104054218
712.0	2.370733052866665	205.60663782445377	0.40018313400313854
712.25	2.3707340504936396	205.60656489759248	0.40045704507783025
712.5	2.3707184889058666	205.6064919077115	0.4006597190869299
712.75	2.3706815608875473	205.60641880015788	0.4008073378626457
713.0	2.370627974292062	205.60634556761357	0.4009403297373178
713.25	2.370570285117016	205.60627226197496	0.40110595312555997
713.5	2.3705237317365833	205.60619897645984	0.4013378022922428
713.75	2.370499755407494	205.60612579904566	0.4016411197151586
714.0	2.370500989122729	205.6060527673726	0.40199034321652644
714.25	2.370519895286261	205.60597985603184	0.40233998996892545
714.5	2.3705416852617582	205.60590699680301	0.40264415263880154
714.75	2.370550326656039	205.60583410923076	0.4028761738135588
715.0	2.370535122491726	205.60576112692397	0.4030400539906388
715.25	2.3704950930575746	205.60568802142282	0.4031687295676398
715.5	2.3704393120657477	205.60561482103688	0.4033099540997249
715.75	2.3703830545385376	205.60554160723302	0.403505808509544
716.0	2.370341383490115	205.60546847794268	0.4037746454560269
716.25	2.3703228831409615	205.60539549692967	0.4041032818596021
716.5	2.37032617427927	205.60532266480126	0.40445281950281475
716.75	2.3703406532271556	205.60524992718487	0.40477552625780067
717.0	2.3703510961888186	205.60517720403521	0.4050354265771055
717.25	2.370344139985417	205.60510441866674	0.40522372806407386
717.5	2.3703138802625956	205.60503152232832	0.40536251057435113
717.75	2.370264235347989	205.6049585162004	0.4054951477635895
718.0	2.370207124039582	205.60488545911247	0.4056675902716353
718.25	2.3701572974581064	205.60481244446134	0.4059085728615896
718.5	2.3701260822802923	205.604739552306	0.4062173143553423
718.75	2.370116728056058	205.60466680857965	0.4065640435637261
719.0	2.370123321763257	205.60459417816398	0.40690307112700536
719.25	2.370133663447788	205.60452158761223	0.40719265278993694
719.5	2.3701347774614203	205.60444895533675	0.4074130005867154
719.75	2.370118610617162	205.60437621782725	0.40757469048982964
720.0	2.3700854190733858	205.60430335338188	0.40771389474083153
720.25	2.3700433813404813	205.6042303972637	0.4078765219218477
720.5	2.370004642967634	205.60415743105787	0.4080981268824967
720.75	2.369979574909796	205.60408454190355	0.4083883300469952
721.0	2.3699718230648936	205.60401177596955	0.40872657128076617
721.25	2.3699763870382125	205.60393911848487	0.40907107099150025
721.5	2.3699816353052703	205.60386650764278	0.4093770728124883
721.75	2.3699744241278915	205.60379386349413	0.4096164092642606
722.0	2.3699461012259984	205.60372111503807	0.4097899099894946
722.25	2.3698967477432045	205.60364822483473	0.40992728944989476
722.5	2.3698357334477964	205.60357520981174	0.41007451670389555
722.75	2.3697782287699476	205.60350214246603	0.41027404271420315
723.0	2.369739066696346	205.6034291191781	0.4105463949550272
723.25	2.3697265241621523	205.60335621004106	0.410881142940105
723.5	2.369738677745264	205.60328342522922	0.4112412062375401
723.75	2.3697639302833773	205.60321071799316	0.41157865689132633
724.0	2.369785550050236	205.60313801193965	0.41185517626846735
724.25	2.369788364006954	205.60306523010482	0.4120583671852216
724.5	2.3697648277786985	205.6029923194363	0.4122069620959287
724.75	2.369717947182715	205.6029192737685	0.4123427266310372
725.0	2.369659843602366	205.60284614589364	0.41251251932511673
725.25	2.3696065845309167	205.60277303024688	0.41274819368404897
725.5	2.3695714686479894	205.60270001658336	0.41305300723423705
725.75	2.3695595938662666	205.6026271443699	0.4134004175590601
726.0	2.3695659721394158	205.60255438921538	0.4137457477828618
726.25	2.369577930518378	205.6024816827033	0.41404559823259063
726.5	2.3695807128460133	205.60240894327072	0.41427657494922465
726.75	2.369563852995914	205.6023361029854	0.41444529087362575
727.0	2.3695255946193883	205.6022631314636	0.4145853972415194
727.25	2.369473498576027	205.60219005441274	0.41474295713952986
727.5	2.3694210308140446	205.60211695002857	0.41495647002266384
727.75	2.3693816524387663	205.6020439130378	0.41524019470611667
728.0	2.369362997515703	205.60197100511712	0.4155780272436844
728.25	2.3693636636909234	205.6018982263675	0.4159305896766393
728.5	2.369373984645948	205.60182552295834	0.4162523968683527
728.75	2.369380409840024	205.6017528155184	0.41651159675338734
729.0	2.369371547757204	205.60168002779753	0.4167037327061347
729.25	2.369343212169583	205.60160711157425	0.4168536147955849
729.5	2.369300250948615	205.60153406894125	0.4170045057853733
729.75	2.3692543416752025	205.60146095955417	0.4171992725011973
730.0	2.3692187037496146	205.6013878766187	0.4174616524388575
730.25	2.3692020398682203	205.60131489868274	0.41778580161599677
730.5	2.3692043830519847	205.60124204982353	0.41813871882755027
730.75	2.3692167205370005	205.60116929425814	0.4184745084356774
731.0	2.3692246356013	205.60109655977678	0.41875427465142634
731.25	2.3692144591571256	205.60102376738155	0.4189630319387477
731.5	2.3691793119529736	205.6009508567236	0.41911634960965327
731.75	2.3691224249482308	205.60087781002105	0.41925386071692433
732.0	2.3690562521193734	205.60080466822384	0.4194223719410036
732.25	2.3689976645840236	205.6007315206985	0.4196557889364943
732.5	2.3689611868779776	205.60065846292528	0.4199605107500484
732.75	2.368953089517965	205.60058554737472	0.4203126377970555
733.0	2.3689688131295	205.6005127621093	0.42066821160182566
733.25	2.3689948065010578	205.60044004555695	0.42098203220203845
733.5	2.369014008847429	205.6003673171494	0.42122692133034917
733.75	2.3690126857626925	205.60029450491587	0.4214051854988256
734.0	2.3689857801422884	205.60022156930455	0.4215474281485939
734.25	2.3689385870971087	205.60014852393036	0.4216992632474893
734.5	2.368884125274337	205.60007543873016	0.4219016437546814
734.75	2.3688373924696142	205.60000241076895	0.42217328177358604
735.0	2.3688089903565066	205.5999295143388	0.4225027661813311
735.25	2.368800830015865	205.59985676468065	0.4228537693335242
735.5	2.3688056953675027	205.59978411777823	0.4231810108183336
735.75	2.3688107582516107	205.59971149651338	0.4234499834722457
736.0	2.3688034407527994	205.59963882068598	0.42365189284761545
736.25	2.36877703697622	205.59956603256938	0.42380740329548255
736.5	2.3687336490663866	205.59949312002152	0.4239576181161151
736.75	2.3686831871397698	205.59942012862953	0.42414619648914176
737.0	2.368638909548569	205.5993471455798	0.42440034515386094
737.25	2.368611491293145	205.5992742553153	0.4247189566163066
737.5	2.3686042472824043	205.5992014951198	0.4250730805272963
737.75	2.3686116231559993	205.59912884092154	0.42541851407492576
738.0	2.3686216249437186	205.59905622538787	0.42571499667771695
738.25	2.3686211241462534	205.59898356752203	0.4259436598262504
738.5	2.3686017065029294	205.59891079933024	0.4261151975923473
738.75	2.3685634815018943	205.59883789019426	0.4262652436780409
739.0	2.3685151446235757	205.598764865511	0.42643892784885623
739.25	2.3684702116522667	205.59869180264252	0.4266712520012064
739.5	2.3684410250974106	205.59861879460252	0.4269717913741905
739.75	2.3684331359519226	205.59854590088042	0.42732040863413684
740.0	2.368442542304215	205.5984731199801	0.42767588121936667
740.25	2.3684570587250238	205.59840039793892	0.42799369634657586
740.5	2.3684613133781713	205.59832765668946	0.42824529618187995
740.75	2.3684432913891067	205.59825482200137	0.428430476236826
741.0	2.3683996444647377	205.59818184789233	0.4285776140722251
741.25	2.3683374713034717	205.59810873925943	0.4287316074563006
741.5	2.368271742658952	205.5980355598935	0.4289346563442071
741.75	2.3682193831461693	205.59796240849997	0.42920813716044554
742.0	2.3681924498577644	205.59788936917911	0.42954340975232513
742.25	2.3681932510490635	205.59781646980696	0.4299055509988415
742.5	2.368213445162036	205.59774367591803	0.4302483794324469
742.75	2.3682374899309777	205.59767091492668	0.4305342431115767
743.0	2.368248987161671	205.59759810683585	0.4307500462764032
743.25	2.3682372664657976	205.5975251897515	0.4309126791217481
743.5	2.3682014739719714	205.59745214325022	0.431061576782046
743.75	2.3681505045554196	205.59737900481227	0.43124162597587773
744.0	2.368098881055399	205.59730586111021	0.43148378098284124
744.25	2.3680603931152207	205.59723280734127	0.4317917718907917
744.5	2.3680422348847263	205.5971598980593	0.43214066734929485
744.75	2.368042130356714	205.59708712397207	0.4324878783056338
745.0	2.368049621054894	205.59701442480355	0.43279176006048464
745.25	2.3680508878351896	205.5969417193649	0.4330297125492838
745.5	2.368034967424622	205.59686893374936	0.43320797162440644
745.75	2.3679986488639377	205.5967960258517	0.43335890549129985
746.0	2.3679479307224622	205.5967230063869	0.4335269941019122
746.25	2.36789542321882	205.59664994221467	0.43374953420119866
746.5	2.367854842429518	205.59657692761746	0.43404042696918094
746.75	2.3678350064612945	205.59650403504676	0.43438411304011776
747.0	2.3678359573841563	205.596431279213	0.43474230574477163
747.25	2.3678489033388774	205.59635861670088	0.435070572959903
747.5	2.3678600089375954	205.59628597155262	0.4353375439886549
747.75	2.3678563870395197	205.59621326471148	0.43553843631285943
748.0	2.3678316874582053	205.5961404393457	0.4356970933719892
748.25	2.367788848202884	205.59606748421172	0.4358556629000072
748.5	2.367738797887673	205.5959944462994	0.4360563433845447
748.75	2.367695650674917	205.5959214149071	0.4363230706947745
749.0	2.367670464620953	205.59584847684744	0.4366510996872055
749.25	2.367666275839231	205.5957756712771	0.4370090341019356
749.5	2.367676587799081	205.5957029752281	0.4373524231499331
749.75	2.367688011697444	205.59563032210633	0.4376430040412194
750.0	2.367685961558072	205.59555763166753	0.4378652614124649
750.25	2.3676609811934215	205.59548483646438	0.43803318453665074
750.5	2.3676129888551283	205.59541190592594	0.4381843269812222
750.75	2.3675515943861014	205.5953388656476	0.4383637008195457
751.0	2.3674923065105533	205.5952657948354	0.4386044107464553
751.25	2.3674502001481383	205.59519279076835	0.43891338860204204
751.5	2.3674337063142135	205.59511991838576	0.4392684227890869
751.75	2.367441146351085	205.59504718040176	0.4396277676212977
752.0	2.36746147016702	205.59497452437404	0.439948136043225
752.25	2.3674788740215797	205.59490187146872	0.4402032757497667
752.5	2.367479334250609	205.59482914533356	0.4403951463595442
752.75	2.3674562969173727	205.59475629653102	0.4405529412746803
753.0	2.3674131412566632	205.59468332475814	0.44072040521870776
753.25	2.3673614200482755	205.5946102876103	0.4409369079690207
753.5	2.367315681843661	205.59453727881595	0.4412204457122365
753.75	2.3672871299707485	205.59446438063742	0.4415599433976775
754.0	2.367278849935294	205.5943916219929	0.4419201929102861
754.25	2.367284636120134	205.59431897015122	0.44225723872155875
754.5	2.3672918782891155	205.59424635291288	0.442537488589974
754.75	2.3672872135324523	205.59417368889544	0.44275227258895156
755.0	2.3672624679459924	205.59410091372723	0.4429215977853203
755.25	2.3672183057622354	205.5940280038628	0.4430855049965972
755.5	2.3671640089774644	205.59395499283355	0.44328674940015655
755.75	2.3671134921912693	205.59388196249463	0.44355227891281795
756.0	2.3670792914823924	205.59380900316586	0.4438815491553783
756.25	2.367067145479173	205.59373616575795	0.44424676878665365
756.5	2.3670735266575615	205.59366343927204	0.4446049574299917
756.75	2.367087193187974	205.59359076323548	0.44491654406369346
757.0	2.3670940798552795	205.59351805683346	0.4451624314715843
757.25	2.367083395124185	205.59344524658633	0.4453521756153325
757.5	2.3670522679647337	205.59337229093245	0.445519780986768
757.75	2.3670069158942626	205.5932992012538	0.44570892495179354
758.0	2.3669598150479305	205.59322604469176	0.4459539762819852
758.25	2.366924096339109	205.59315291478111	0.44626503256225025
758.5	2.366907614608796	205.59307988222596	0.44662350119429295
758.75	2.366909301809823	205.59300695988503	0.44699016059556357
759.0	2.3669194386899757	205.5929341033917	0.44732218184713723
759.25	2.3669237808133565	205.5928612370044	0.44759170843885154
759.5	2.3669097914410537	205.59278828265883	0.4477979649836087
759.75	2.36687229560977	205.59271518505327	0.4479676862239657
760.0	2.3668160833922185	205.59264193534528	0.44814366697951924
760.25	2.36675427097773	205.5925685841703	0.44836632755297273
760.5	2.3667030372817135	205.5924952252653	0.4486562321617602
760.75	2.366674921651841	205.59242194934546	0.44900514377726264
761.0	2.3666735170795317	205.59234879775252	0.44937951882674926
761.25	2.366691831798755	205.5922757479858	0.4497349236330808
761.5	2.3667150511220707	205.5922027331906	0.4500351131687871
761.75	2.366726568914011	205.59212967295224	0.4502675420021009
762.0	2.366714770755105	205.59205649974683	0.45044866712790765
762.25	2.3666777276694835	205.59198318282517	0.45061679395801374
762.5	2.3666238359401803	205.59190974798224	0.45081553862947527
762.75	2.366568146211502	205.59183627596695	0.45107501541832085
763.0	2.3665259443749695	205.5917628672155	0.4513988780411159
763.25	2.3665063056736724	205.59168959036782	0.45176283488079527
763.5	2.3665083450350477	205.5916164507991	0.452125261556904
763.75	2.366521728500889	205.59154339696443	0.4524452652296444
764.0	2.3665311918089835	205.5914703495445	0.4527003604774595
764.25	2.366523114405668	205.5913972309328	0.4528961509208048
764.5	2.3664913416786826	205.5913239900012	0.45306388708908935
764.75	2.366439789482933	205.591250624847	0.4532469681386831
765.0	2.366380749859432	205.5911771926591	0.45348219814395185
765.25	2.366329653768542	205.5911037888715	0.45378389631161226
765.5	2.3662985527275273	205.59103049914904	0.4541377587052941
765.75	2.3662911116986844	205.5909573558505	0.45450713016992944
766.0	2.366301233681579	205.59088432825533	0.45484892405636385
766.25	2.3663158575442957	205.5908113445187	0.45513224901042887
766.5	2.366320673369422	205.59073832247824	0.4553516893138515
766.75	2.3663062599273217	205.59066519616334	0.4555295442898361
767.0	2.366271992522306	205.59059193982588	0.4557060885464523
767.25	2.366226054170046	205.59051858510173	0.4559220553083145
767.5	2.3661815818162237	205.59044521370325	0.45620091630128445
767.75	2.36615066098215	205.59037191818655	0.4565386620905477
768.0	2.366138819103703	205.5902987530262	0.45690554546209994
768.25	2.366142449469752	205.59022571031093	0.4572590222141458
768.5	2.3661503160692545	205.5901527312027	0.4575622406249139
768.75	2.366148503868382	205.590079735194	0.4578000566277824
769.0	2.366126667335632	205.59000664809793	0.4579856672403538
769.25	2.3660828465585304	205.5899334268318	0.45815500528212905
769.5	2.36602471625362	205.5898600813574	0.45835128404070186
769.75	2.365966656262667	205.58978667935895	0.45860632917107613
770.0	2.365923834853562	205.58971331815556	0.45892677185707764
770.25	2.365905804413432	205.58964007444882	0.4592911142398837
770.5	2.3659123518268097	205.58956696654465	0.45965895437205256
770.75	2.3659334071590936	205.5894939529801	0.4599883588283237
771.0	2.365953092550602	205.58942095848195	0.460253860012446
771.25	2.3659562287962443	205.5893479038997	0.46045733867873506
771.5	2.365934566041406	205.58927473132323	0.4606271444200322
771.75	2.365890113712472	205.58920142762213	0.4608058438816035
772.0	2.365834166762428	205.58912803895353	0.46103185619588
772.25	2.3657824451958187	205.58905465735663	0.4613228909838531
772.5	2.365748411254064	205.58898137633128	0.4616683631408288
772.75	2.3657376000503447	205.58890824282764	0.46203407041922256
773.0	2.365745361016799	205.58883523915617	0.4623770718675985
773.25	2.3657589464312463	205.58876230015514	0.4626642847016431
773.5	2.365763029736671	205.58868934413226	0.4628867620397516
773.75	2.3657462855099776	205.58861630024737	0.4630635303794474
774.0	2.3657062283893486	205.5885431326567	0.46323336356857175
774.25	2.365650265878427	205.5884698606774	0.463438037235882
774.5	2.3655925421203463	205.58839655904836	0.46370428348650056
774.75	2.3655479452321866	205.58832332522283	0.46403226272106607
775.0	2.3655258531218837	205.58825022879057	0.4643955607026726
775.25	2.3655262860387727	205.58817727824157	0.46475269087291443
775.5	2.3655400805167375	205.5881044245644	0.46506506973438155
775.75	2.365552959870843	205.5880315889471	0.4653136627626518
776.0	2.3655517070320844	205.58795869238887	0.46550713308980235
776.25	2.365529762683963	205.58788568086152	0.465678013558406
776.5	2.365489845208682	205.5878125481384	0.465868563941502
776.75	2.365442493212219	205.58773934618176	0.4661124147379474
777.0	2.365401203776174	205.58766616577242	0.46641995140061504
777.25	2.3653763168135207	205.58759309008076	0.46677380404664653
777.5	2.3653703372932444	205.58752015149562	0.4671364088127095
777.75	2.365376754503244	205.58744732081152	0.46746633208959065
778.0	2.3653828860266493	205.58737452779437	0.4677362530180107
778.25	2.365375513227653	205.58730169120167	0.4679448281991831
778.5	2.3653468507733115	205.58722874516212	0.46811733433893143
778.75	2.365298232669778	205.58715566346152	0.4682948065864366
779.0	2.3652398698082346	205.58708247731042	0.4685163294933426
779.25	2.365186724723298	205.58700926885152	0.4688021174615483
779.5	2.365152235026911	205.58693613231682	0.4691447280144295
779.75	2.3651425690155223	205.586863124588	0.46951223985983825
780.0	2.3651538948644237	205.58679023993236	0.4698620109884332
780.25	2.3651738668665314	205.5867174209739	0.470159035567656
780.5	2.3651867276392973	205.5866445880611	0.47039096744488773
780.75	2.3651798729422246	205.58657166723359	0.4705733627236723
781.0	2.365149091846532	205.5864986145962	0.4707429083571546
781.25	2.365100249598175	205.58642543832258	0.47094154780402636
781.5	2.3650466896509155	205.5863522046218	0.4711983372250701
781.75	2.3650034566505402	205.58627901136867	0.4715168831432824
782.0	2.3649808056255073	205.58620593825208	0.47187382038926146
782.25	2.364979775454707	205.5861330075239	0.47222898241149414
782.5	2.3649917256391824	205.58606018069895	0.47254282196233593
782.75	2.3650020399704736	205.5859873837306	0.4727935234891807
783.0	2.364996418826192	205.58591453722	0.47298643481847924
783.25	2.3649670764015442	205.58584158179028	0.47315177985072926
783.5	2.364916197567411	205.5857685017124	0.47333163918541504
783.75	2.3648551716750834	205.58569534022058	0.4735617940131605
784.0	2.3647999147604466	205.58562218782234	0.47385627248433665
784.25	2.3647642564931495	205.58554913913952	0.47420130452646886
784.5	2.3647541928426956	205.5854762443405	0.4745613096545979
784.75	2.36476543380999	205.5854034891549	0.4748942953474133
785.0	2.3647852669562877	205.58533081057092	0.47516997098251784
785.25	2.3647979203554947	205.5852581275362	0.47538275914094114
785.5	2.364791131919599	205.5851853685152	0.4755541307865753
785.75	2.364761140703028	205.5851124955074	0.4757232840687394
786.0	2.3647140090987637	205.58503952441552	0.4759301825446498
786.25	2.3646627612775633	205.58496652668055	0.4761982721062883
786.5	2.364621610023984	205.5848935984752	0.47652436883208066
786.75	2.364599778201103	205.58482081081945	0.47688011167071287
787.0	2.364597573135007	205.58474817514713	0.4772243280762894
787.25	2.3646063793335297	205.58467564506148	0.4775209120520701
787.5	2.3646125323925005	205.58460314307695	0.4777544622111339
787.75	2.3646033655663476	205.5845305901958	0.47793694722137453
788.0	2.364572798484089	205.5844579311117	0.4781025483098968
788.25	2.3645240519958612	205.58438515711265	0.47829290120155377
788.5	2.3644683238835933	205.58431231735017	0.4785390963707509
788.75	2.3644200078937048	205.58423950115252	0.4788482303518044
789.0	2.3643905318369614	205.58416679269624	0.47920035608628536
789.25	2.3643834836722313	205.58409422716966	0.479557152920699
789.5	2.3643931288765754	205.58402177815972	0.4798785242028268
789.75	2.3644069452203293	205.58394937695758	0.4801399094529141
790.0	2.364411058503462	205.5838769424418	0.4803428399510272
790.25	2.3643962119821946	205.58380440755278	0.48051421243693826
790.5	2.3643616795883284	205.58373174328085	0.4806946047056872
790.75	2.364315429630318	205.58365897648858	0.48092066636612646
791.0	2.3642704748874785	205.58358618474395	0.48120920012453333
791.25	2.3642390063350827	205.58351345950086	0.48154985450217397
791.5	2.36422688121354	205.58344085764713	0.48190961560399215
791.75	2.364230892890581	205.58336837533173	0.4822471344244813
792.0	2.3642400457703	205.58329595714852	0.4825306529839532
792.25	2.3642403155340457	205.5832235243895	0.48275177114782264
792.5	2.3642208512531537	205.58315100289852	0.48292912827743356
792.75	2.3641789306209744	205.5830783475985	0.4831004155857874
793.0	2.3641214911747044	205.58300556454896	0.4833061394125792
793.25	2.364062514090866	205.5829327172914	0.48357212352592965
793.5	2.3640173166432747	205.58285990143156	0.4838983263081797
793.75	2.3639961531611777	205.58278719570612	0.4842588374308998
794.0	2.3639998481417304	205.58271462281002	0.4846130532521399
794.25	2.3640193394574482	205.58264214536413	0.4849231678647339
794.5	2.3640393527268095	205.58256969031314	0.48517041162396507
794.75	2.364044672020288	205.58249717876245	0.48536305941258856
795.0	2.3640263691674224	205.58242455113438	0.4855327930667598
795.25	2.3639853713967383	205.58235179050334	0.48572099284787207
795.5	2.363931875247742	205.58227893790294	0.48596085867511396
795.75	2.363880876042113	205.58220608133269	0.4862630862432767
796.0	2.3638457299467857	205.5821333136959	0.4866113108339705
796.25	2.3638324959448282	205.58206068483963	0.48696928567453984
796.5	2.363837459432482	205.58198818120567	0.4872966453179503
796.75	2.363848866275943	205.58191574066174	0.4875663955278217
797.0	2.363852090508556	205.5818432826137	0.48777657567401544
797.25	2.3638359981029637	205.58177073547373	0.4879510918135345
797.5	2.3637977740804947	205.58169806076808	0.4881293780141323
797.75	2.3637441535221564	205.58162527355458	0.48834934017310627
798.0	2.3636885463641693	205.5815524442055	0.48863095078910396
798.25	2.36364530889228	205.58147966796548	0.4889676146099042
798.5	2.363623636199492	205.5814070154596	0.4893290601256646
798.75	2.363623702525795	205.58133449837337	0.48967448192924795
799.0	2.363636694233309	205.5812620709857	0.4899702027572079
799.25	2.36364869211203	205.58118965656774	0.49020420358424044
799.5	2.363646700607356	205.58111717669283	0.49039126863154975
799.75	2.3636242064846096	205.5810445763068	0.49056654643791564
800.0	2.363583865832958	205.5809718466496	0.49077030177737224
800.25	2.363536168256183	205.58089903670552	0.4910304375879231
800.5	2.3634946734862523	205.58082623576712	0.4913503656931708
800.75	2.3634699072716057	205.5807535282518	0.49170750986945083
801.0	2.3634645924916953	205.58068094986524	0.4920630931094506
801.25	2.3634723165265457	205.58060847495636	0.4923789408032312
801.5	2.3634802432137714	205.58053603578225	0.4926340075680419
801.75	2.363474716519969	205.58046355222635	0.49283349709544794
802.0	2.3634473376070546	205.5803909580445	0.4930066565045969
802.25	2.3633988724460173	205.58031822495767	0.4931941873414612
802.5	2.363339260708832	205.58024538116146	0.49343068023867714
802.75	2.3632836616844863	205.58017250692865	0.4937296572157069
803.0	2.3632461807943907	205.5800996976808	0.4940777136775154
803.25	2.3632339362509893	205.58002701431406	0.494440307876846
803.5	2.363244003856508	205.57995445570947	0.4947766704147002
803.75	2.363264562534353	205.57988196766212	0.49505735882822766
804.0	2.3632797746937446	205.5798094717528	0.49527688232471534
804.25	2.3632763436221516	205.5797368935357	0.4954559853257427
804.5	2.3632489753943946	205.57966418676224	0.4956326273306718
804.75	2.363202437275659	205.57959135551943	0.49584554394414065
805.0	2.363149350621703	205.57951846189675	0.49611748208217993
805.25	2.3631046718455173	205.5794456022826	0.4964453749835675
805.5	2.363079227622848	205.57937285872276	0.4968017251761783
805.75	2.363075072725627	205.57930025810228	0.4971465774041465
806.0	2.363084653581718	205.57922776606304	0.4974448576932924
806.25	2.3630941250471422	205.57915531060866	0.4976815622436855
806.5	2.3630893879451036	205.57908281231073	0.49786825414167907
806.75	2.363062253975861	205.57901020987458	0.49803808498343605
807.0	2.3630140936640025	205.57893748371544	0.49823148367481407
807.25	2.3629553989327716	205.57886467214155	0.4984786770449606
807.5	2.362901436457272	205.57879186199273	0.49878660721691964
807.75	2.362865839477133	205.5787191476405	0.49913593258432054
808.0	2.3628548690108757	205.5786465823121	0.49948941390898477
808.25	2.36286478842657	205.57857415585556	0.49980802588002987
808.5	2.3628834606745563	205.57850180823905	0.5000678016264253
808.75	2.362895472676559	205.5784294595304	0.5002701462186697
809.0	2.3628885935892763	205.57835703754924	0.5004411986612349
809.25	2.3628588195156355	205.57828450186378	0.5006205268281257
809.5	2.3628118748233344	205.57821186454652	0.5008440215227429
809.75	2.362760561235364	205.57813919350394	0.5011283784283752
810.0	2.362719121405391	205.578066583899	0.5014639010023313
810.25	2.362697055207207	205.57799410899574	0.5018187509473275
810.5	2.3626950479608855	205.57792178419126	0.5021527813124205
810.75	2.3627047456880224	205.57784956654353	0.5024349303370358
811.0	2.3627124466873375	205.577777380407	0.5026566521442059
811.25	2.362705095022775	205.57770514695747	0.5028356110294806
811.5	2.3626759833272053	205.5776328093365	0.5030080635075284
811.75	2.3626277113364273	205.57756035558705	0.503213207194794
812.0	2.3625711355238166	205.577487831154	0.503476246558125
812.25	2.3625207724918087	205.57741532354996	0.5037975118308293
812.5	2.362488643602766	205.57734291854086	0.5041523591176611
812.75	2.3624792133568286	205.57727065538762	0.5045018819721415
813.0	2.362487590647418	205.57719851177998	0.5048097585214644
813.25	2.3625017419106795	205.57712642141004	0.5050579263173611
813.5	2.3625077293348036	205.5770543036155	0.505254330342586
813.75	2.362495689322884	205.57698209000787	0.5054294272381532
814.0	2.362463962039916	205.57690974836436	0.505622959957744
814.25	2.3624195965215504	205.57683730105992	0.5058667080771378
814.5	2.3623750347561634	205.5767648219806	0.5061706848415568
814.75	2.362342442638581	205.5766924019764	0.5065187857287858
815.0	2.3623281847758997	205.57662010069473	0.5068757834864407
815.25	2.3623298819012253	205.5765479183836	0.5072026142471346
815.5	2.362337364287578	205.57647580273922	0.5074733091166785
815.75	2.362337131505867	205.5764036762302	0.5076862513016108
816.0	2.362318390768071	205.57633146404743	0.5078649140323184
816.25	2.362278040116404	205.57625911865887	0.5080477582628093
816.5	2.362222394023447	205.57618664208016	0.5082716271685916
816.75	2.362164836461732	205.57611409363844	0.5085558008926433
817.0	2.3621203409121243	205.5760415668368	0.5088936271711912
817.25	2.362099165892329	205.57596914162892	0.5092553712273614
817.5	2.362102421796631	205.57589684416914	0.5096010421548189
817.75	2.362121431585459	205.57582464054812	0.5098976223751316
818.0	2.362141200046433	205.5757524597674	0.5101332546763059
818.25	2.362146555064012	205.57568022336116	0.5103222936565601
818.5	2.3621283812192004	205.5756078705792	0.5104990680226261
818.75	2.362087317945331	205.5755353817319	0.5107030406900205
819.0	2.362033361772434	205.5754627944136	0.5109617606516277
819.25	2.361981544894652	205.57539019457093	0.5112789817806586
819.5	2.361945527077532	205.57531767609484	0.5116331034003168
819.75	2.3619318239505023	205.57524529241834	0.5119865949672119
820.0	2.3619371185405624	205.57517303405712	0.5123022858039548
820.25	2.3619497808596734	205.5751008416824	0.512559448781787
820.5	2.3619549225845917	205.5750286358284	0.5127627427871836
820.75	2.361940813097081	205.5749563444552	0.5129401828269503
821.0	2.3619039167238682	205.57488392692193	0.5131310226028973
821.25	2.3618504124952366	205.57481139485287	0.513368773665511
821.5	2.3617935663013054	205.57473881583002	0.513666706370665
821.75	2.361748098064266	205.57466628525316	0.5140121292745903
822.0	2.3617239664985004	205.57459387728946	0.514371930647432
822.25	2.361722231055855	205.57452160855473	0.5147069536388615
822.5	2.3617347428667794	205.57444943716897	0.514988948505462
822.75	2.3617477599715366	205.5743772881572	0.5152127690439221
823.0	2.361747896855551	205.5743050829449	0.5153985680919403
823.25	2.3617278291617367	205.57423276446266	0.5155830570178861
823.5	2.361689298902581	205.57416032009687	0.5158035945494245
823.75	2.3616421432772543	205.57408779449582	0.5160819785813996
824.0	2.361599794467652	205.5740152747718	0.5164149761063898
824.25	2.361573227881501	205.57394284702212	0.5167757166106098
824.5	2.361566010145082	205.57387055143664	0.5171253391090993
824.75	2.361572619833596	205.57379836684606	0.517429821912591
825.0	2.361580789371842	205.57372622801205	0.5176747041644243
825.25	2.361576866301588	205.57365405511194	0.5178713554143032
825.5	2.3615518758795275	205.5735817802252	0.5180521007033262
825.75	2.361505650755345	205.5735093713158	0.5182562923324567
826.0	2.361447211493054	205.5734368513163	0.5185133223629633
826.25	2.361391185638108	205.5733642959472	0.5188299215014611
826.5	2.3613517590684903	205.5732917993627	0.5191872589672232
826.75	2.3613367279727084	205.57321942494508	0.5195490988854569
827.0	2.361344193733312	205.5731471756446	0.5198774555199036
827.25	2.3613633209402343	205.57307500024723	0.5201489566899548
827.5	2.3613788436326213	205.57300282116097	0.5203648619541318
827.75	2.361377405775253	205.57293056279724	0.5205504449345728
828.0	2.3613530441093826	205.57285817589772	0.52074402118043
828.25	2.3613094932970298	205.57278565970205	0.5209803521582614
828.5	2.3612583538995398	205.5727130707715	0.5212755990247316
828.75	2.3612139340500686	205.57264050163096	0.5216203545715556
829.0	2.3611869994492403	205.57256803382768	0.5219837772651968
829.25	2.361180129522498	205.57249569652592	0.5223270097639062
829.5	2.3611866767127627	205.57242345819725	0.5226200355148972
829.75	2.3611937635209053	205.5723512484216	0.5228546738114901
830.0	2.3611880062824295	205.57227898765868	0.5230481176966222
830.25	2.3611614793146587	205.57220661299417	0.5232354996902965
830.5	2.3611153294838947	205.572134101817	0.5234546861787975
830.75	2.361059460654113	205.57206148847956	0.5237298642895413
831.0	2.3610083990413164	205.57198885629563	0.5240610393521334
831.25	2.3609751017736227	205.5719162980696	0.524424015034715
831.5	2.3609653704314106	205.571843867797	0.5247808626901479
831.75	2.3609752846739207	205.5717715573921	0.5250963210169302
832.0	2.36099277918185	205.5716993088004	0.5253530189223041
832.25	2.361002707599368	205.57162704321436	0.5255589604216468
832.5	2.360993238391504	205.5715546885354	0.5257440597102689
832.75	2.360960851701935	205.57148220340537	0.5259472169415552
833.0	2.3609117971676015	205.5714095984405	0.5261994990329516
833.25	2.360859379141833	205.571336940697	0.526510698064883
833.5	2.3608182190811373	205.57126432618944	0.5268651037514614
833.75	2.360797943876372	205.57119183070006	0.5272283254895055
834.0	2.360799002535686	205.57111947262848	0.5275621871009228
834.25	2.3608124072985404	205.57104721137375	0.5278412282331428
834.5	2.3608235176474595	205.57097497266912	0.528063690453484
834.75	2.360818259743988	205.57090267817026	0.5282522728136986
835.0	2.360789138029216	205.5708302704157	0.528444341893726
835.25	2.360738486649334	205.57075773590395	0.5286758106003501
835.5	2.3606775825706836	205.57068511895918	0.5289656442924543
835.75	2.3606220001959026	205.57061250837347	0.5293077080606118
836.0	2.360585181947122	205.57053999417286	0.5296734907880788
836.25	2.3605729491932563	205.57046762110045	0.5300245021285859
836.5	2.360581260811495	205.57039537101554	0.530328939706492
836.75	2.360598124926751	205.57032317935068	0.5305754090234188
837.0	2.360608792556115	205.57025096517205	0.5307777924143716
837.25	2.3606019762957673	205.57017865823178	0.5309691894974675
837.5	2.3605744306413032	205.5701062228192	0.5311875491128206
837.75	2.3605319661235082	205.57003367698888	0.5314592008629694
838.0	2.360486524817275	205.569961091815	0.5317874286438962
838.25	2.3604506504644425	205.56988855904441	0.5321510579656316
838.5	2.3604318069209382	205.56981614262617	0.5325136659548079
838.75	2.360429047315678	205.56974384775435	0.5328393932998936
839.0	2.3604334919839456	205.5696716250506	0.5331084901886413
839.25	2.3604323944987935	205.56959939718348	0.5333258793466839
839.5	2.3604149972660875	205.5695270873591	0.5335190496427319
839.75	2.3603775867750016	205.56945464423967	0.5337261822905186
840.0	2.3603254941414282	205.5693820646202	0.5339796201750946
840.25	2.3602711053085774	205.56930940277357	0.5342918287049065
840.5	2.360228682886315	205.5692367496874	0.5346499486166261
840.75	2.3602082090854517	205.56916418644235	0.535021315623609
841.0	2.3602109203633557	205.56909174259775	0.5353675447185805
841.25	2.3602285069448237	205.56901938740756	0.5356610673295148
841.5	2.3602463874676443	205.5689470512556	0.5358969816041779
841.75	2.360249714798436	205.56887465517073	0.5360951255995283
842.0	2.3602295810141793	205.56880213630592	0.5362914901485641
842.25	2.3601867788442	205.56872947163126	0.5365226649114553
842.5	2.3601314947237633	205.56865669529358	0.5368100255992424
842.75	2.3600790285287268	205.56858389164694	0.5371505097542293
843.0	2.360043329670174	205.5685111560743	0.5375179828544527
843.25	2.360031083110745	205.56843854570218	0.5378745856033599
843.5	2.360038859540147	205.5683660547225	0.5381871180784599
843.75	2.3600545477868144	205.56829362593476	0.5384413647431783
844.0	2.3600624686766727	205.56822118032022	0.5386481940129849
844.25	2.360050007337426	205.56814864484787	0.5388388248290732
844.5	2.3600129593536985	205.56807597650226	0.5390513074923945
844.75	2.3599573333164914	205.5680031839631	0.5393140535418958
845.0	2.3598968545528525	205.56793033349211	0.5396335472201624
845.25	2.3598472369023287	205.56785752283457	0.5399915760572918
845.5	2.359819657726133	205.56778483177504	0.5403531748883452
845.75	2.359816200062791	205.56771228301952	0.540681809136672
846.0	2.359829172697327	205.56763983863286	0.540955197446851
846.25	2.359844553113128	205.56756742489407	0.5411749353291755
846.5	2.359848039939978	205.56749496243395	0.5413657811778725
846.75	2.359831103688214	205.56742239160505	0.5415649173873089
847.0	2.359794449061809	205.56734969579603	0.5418058172603378
847.25	2.3597474307345463	205.5672769162303	0.5421036997125495
847.5	2.3597037128327965	205.56720414023104	0.5424488952619946
847.75	2.35967508291972	205.56713145895583	0.542811017066043
848.0	2.3596661266763146	205.5670589201868	0.5431521201223343
848.25	2.3596720932718216	205.56698650908245	0.5434431291397042
848.5	2.359680894831879	205.5669141634877	0.5436764271537274
848.75	2.3596783886239314	205.56684180373674	0.5438691809796202
849.0	2.3596546643080303	205.5667693597285	0.5440559702780843
849.25	2.35960861212078	205.56669679504336	0.5442738825219812
849.5	2.3595487697302975	205.56662412740997	0.5445464965395395
849.75	2.359490028913022	205.56655142998395	0.5448736898165668
850.0	2.3594475561139827	205.56647879996655	0.5452316988953316
850.25	2.3594304857477	205.5664063085469	0.5455834028991071
850.5	2.359438060317757	205.56633396697538	0.5458943572350192
850.75	2.3594598618729297	205.56626172912382	0.5461476372007841
851.0	2.359480046227276	205.56618951864215	0.5463511020509403
851.25	2.3594837995717977	205.56611725823123	0.5465339703989899
851.5	2.35946330720408	205.5660448941662	0.546734188237689
851.75	2.3594207446164632	205.56597241884506	0.5469820343773885
852.0	2.3593670720810374	205.5658998824226	0.5472870532867334
852.25	2.3593171940420516	205.56582737584608	0.5476339841216207
852.5	2.3592835777557006	205.565754985754	0.547989444824288
852.75	2.3592710577636065	205.5656827500022	0.5483164452541939
853.0	2.3592750148234174	205.5656106441563	0.5485904190080336
853.25	2.3592836473903187	205.56553860047808	0.5488098440738849
853.5	2.3592832919557853	205.5654665380555	0.548996885841211
853.75	2.359264455547916	205.56539438938734	0.549187794447169
854.0	2.3592259469053842	205.5653221241287	0.5494171975943231
854.25	2.3591753394556076	205.5652497670119	0.549703081691233
854.5	2.3591255992313847	205.56517739369392	0.5500389834650322
854.75	2.3590893750179327	205.56510509526657	0.5503967915658282
855.0	2.3590734577733405	205.56503293015285	0.5507389327351084
855.25	2.359075832580271	205.56496089688167	0.5510346390325918
855.5	2.35908660559712	205.56488894186057	0.55127325036487
855.75	2.3590923911842197	205.5648169870142	0.5514688173988367
856.0	2.3590822327097793	205.56474495773986	0.5516540250767322
856.25	2.3590524595266453	205.56467280741415	0.5518660478493114
856.5	2.3590083394614045	205.56460053916382	0.5521304359981847
856.75	2.358961774444401	205.5645282124452	0.552450014175929
857.0	2.3589260119771307	205.56445591888829	0.5528036217125712
857.25	2.3589096627214547	205.56438373492983	0.553155244772704
857.5	2.3589126471579744	205.56431168324386	0.5534695691605315
857.75	2.3589258863455083	205.5642397279806	0.5537272166833426
858.0	2.358934945789878	205.56416779794324	0.553933097564739
858.25	2.3589261306643716	205.56409581565086	0.5541142934284357
858.5	2.3588924532188	205.5640237222929	0.5543083823181474
858.75	2.3588369123545836	205.56395150110612	0.5545472291932115
859.0	2.3587716372071936	205.5638791929069	0.5548432425555982
859.25	2.3587131857044437	205.5638068856009	0.5551840544175031
859.5	2.358675921246017	205.56373467264257	0.5555379271086399
859.75	2.3586662189813627	205.56366260514667	0.5558675209225131
860.0	2.3586799172515867	205.56359067115932	0.5561460395938326
860.25	2.358704068378395	205.56351881013302	0.5563687782830498
860.5	2.3587222383936117	205.56344694289902	0.5565551138760687
860.75	2.358721127456629	205.56337499881892	0.5567400967730284
861.0	2.3586957538256397	205.56330293924083	0.5569592738301443
861.25	2.3586510783445216	205.5632307776452	0.5572333026783748
861.5	2.3585994676167523	205.56315858235234	0.5575590313134868
861.75	2.3585551553083643	205.56308644779233	0.5579109190639058
862.0	2.3585281137266048	205.56301444596582	0.5582521675742373
862.25	2.3585199587035843	205.56294259137252	0.5585507077518019
862.5	2.3585235951709027	205.56287084092963	0.5587931081344655
862.75	2.358526673193089	205.5627991193842	0.5589904020027002
863.0	2.358517279320183	205.5627273485715	0.5591733267348374
863.25	2.358489343714924	205.56265547249848	0.5593790241414442
863.5	2.3584453959485465	205.5625834799936	0.559634939854164
863.75	2.3583954758909464	205.5625114163933	0.5599468991735804
864.0	2.3583526912703294	205.56243936750315	0.5602965488703997
864.25	2.358327381990364	205.5623674161674	0.5606492824713826
864.5	2.3583224645718843	205.56229559898316	0.5609692008186529
864.75	2.3583320176400777	205.562223892584	0.561234619874302
865.0	2.3583437533195313	205.56215223140137	0.5614474311156125
865.25	2.3583443193374785	205.5620805366148	0.56163228797078
865.5	2.3583251337455926	205.56200874218865	0.5618259657663087
865.75	2.3582862060019485	205.56193681859284	0.5620614708267028
866.0	2.358236252102496	205.5618647909638	0.562353760686687
866.25	2.358189004524381	205.561792735308	0.5626932680769874
866.5	2.358157269298546	205.56172074328916	0.5630500423689248
866.75	2.358147279249618	205.56164887415332	0.5633867011570158
867.0	2.358155794802855	205.56157712741373	0.5636745674340715
867.25	2.3581712438042697	205.56150545065736	0.5639060203950834
867.5	2.358178466044666	205.56143376722122	0.5640977517541831
867.75	2.358165080065283	205.56136200380683	0.5642835391762041
868.0	2.3581267829383568	205.56129011439697	0.5644996513024094
868.25	2.3580693288429	205.56121810202987	0.5647691822332653
868.5	2.358006326241151	205.5611460265134	0.565092098820065
868.75	2.357953758362246	205.56107398168535	0.5654453179555469
869.0	2.3579235187045064	205.5610020481168	0.5657927642863322
869.25	2.3579186681530704	205.56093025281967	0.5661010196537423
869.5	2.3579323824631007	205.5608585624919	0.5663537760813393
869.75	2.357950986074569	205.56078690612105	0.5665588586929103
870.0	2.3579597391811817	205.56071520472116	0.5667448063781624
870.25	2.357948899348213	205.56064339668535	0.5669484915599651
870.5	2.357917497711197	205.56057146073664	0.5671991255675419
870.75	2.3578732773238387	205.5604994313692	0.5675055799566671
871.0	2.3578289020322463	205.5604273898159	0.5678525365591277
871.25	2.357796146413187	205.56035542491597	0.5682071397617345
871.5	2.3577806315732888	205.56028358660194	0.5685332467972618
871.75	2.357779408418747	205.5602118643118	0.56880708238019
872.0	2.3577824258839253	205.56014019930615	0.5690275262500394
872.25	2.357777211523153	205.56006851311548	0.5692166005727992
872.5	2.3577546825445443	205.55999673465905	0.5694099452611996
872.75	2.3577135061196595	205.55992482443264	0.5696413806159017
873.0	2.35766105155807	205.5598527950521	0.5699282285859726
873.25	2.357610456055819	205.559780713729	0.5702637652167094
873.5	2.357575026247546	205.5597086732451	0.5706200923437545
873.75	2.3575623844644054	205.559636743725	0.5709601796966716
874.0	2.3575709188108442	205.55956493851642	0.5712538469652129
874.25	2.3575901325661097	205.5594932149856	0.5714907735239344
874.5	2.3576048208929916	205.55942149994576	0.5716849341977079
874.75	2.357601350835124	205.55934971806593	0.5718685574269035
875.0	2.357573395971959	205.55927781615017	0.5720782040222651
875.25	2.3575246776377194	205.55920578596493	0.5723389680168408
875.5	2.3574675103055958	205.55913367697244	0.5726536383268426
875.75	2.3574177180082807	205.5590615808944	0.5730015266397885
876.0	2.3573880337517217	205.5589895872765	0.5733474633067002
876.25	2.3573827533032636	205.55891773814437	0.5736570407763704
876.5	2.3573958988731483	205.55884601309083	0.573911494702508
876.75	2.357413672053493	205.55877434763806	0.5741158035954383
877.0	2.357420169180742	205.5587026633261	0.5742965295822258
877.25	2.357403964972404	205.55863089381197	0.5744903358025203
877.5	2.357362816447625	205.55855900802015	0.5747281325926555
877.75	2.357304540679545	205.55848702905905	0.5750217124668071
878.0	2.357243734281606	205.55841503300377	0.5753586778846896
878.25	2.3571957475552936	205.55834311576805	0.5757078650946925
878.5	2.357170463664557	205.55827134398956	0.5760328942205024
878.75	2.3571684813735576	205.55819972404475	0.5763079546611588
879.0	2.3571812446488063	205.55812820684582	0.5765289963825853
879.25	2.3571949663068508	205.5580567152695	0.5767155053676551
879.5	2.357196590075416	205.55798517299226	0.5769020994565686
879.75	2.357179207877612	205.55791352887704	0.5771235617938631
880.0	2.3571446362383317	205.55784177855173	0.5773997766825837
880.25	2.357102119857784	205.5577699731659	0.577727103590505
880.5	2.3570638216903586	205.55769819949174	0.5780799443543068
880.75	2.3570391471541026	205.55762653523345	0.5784218210388375
881.0	2.3570304349124864	205.55755500873536	0.5787211488351596
881.25	2.357031919495437	205.5574835897524	0.5789648756349344
881.5	2.357032411282358	205.55741220944637	0.5791641094895725
881.75	2.3570204915605464	205.5573407891365	0.5793493152082113
882.0	2.3569899058157064	205.55726926599104	0.5795571442146505
882.25	2.356942739340801	205.55719761654197	0.5798145727663254
882.5	2.356888916976592	205.55712587262252	0.5801272120427017
882.75	2.35684217157529	205.55705411303305	0.5804768664955885
883.0	2.3568141825653948	205.55698242518469	0.5808293990714531
883.25	2.356809417865988	205.55691085889342	0.5811494786027327
883.5	2.356822947017302	205.55683940448657	0.5814158161437266
883.75	2.356842235070535	205.5567680046261	0.581630318409291
884.0	2.3568522169548114	205.5566965823302	0.5818172288669328
884.25	2.3568415306616517	205.5566250675533	0.5820126334811315
884.5	2.356807267740416	205.55655342079248	0.582248853743998
884.75	2.356756206472273	205.55648165372415	0.5825404720159109
885.0	2.356701973593	205.55640983289766	0.5828780490440243
885.25	2.3566593098860737	205.55633805217354	0.583232257642883
885.5	2.3566378563061448	205.55626638464673	0.583566620291406
885.75	2.356638093448524	205.5561948470225	0.583853309011009
886.0	2.35665115786463	205.5561233987001	0.5840851703574212
886.25	2.3566626114081006	205.55605196672423	0.584278798046657
886.5	2.3566585619278606	205.55598047465614	0.5844673393921913
886.75	2.356631541373824	205.55590886701904	0.5846861390152038
887.0	2.3565836581838004	205.55583713183717	0.5849574238488037
887.25	2.356525703097787	205.55576531376994	0.5852806724631867
887.5	2.356472607317023	205.55569350039073	0.5856328574146478
887.75	2.356437198709306	205.55562177961954	0.5859784495418146
888.0	2.356424914650707	205.5555501945992	0.5862848259855122
888.25	2.3564317026794064	205.5554787270878	0.5865363995710356
888.5	2.3564459590965208	205.55540731384133	0.5867413695887962
888.75	2.3564536216296794	205.555335875978	0.5869281880929803
889.0	2.3564441936389553	205.5552643454538	0.5871332608671813
889.25	2.356415103107926	205.5551926885409	0.5873851853597892
889.5	2.356372541108176	205.55512092457533	0.5876923490853223
889.75	2.356328458644603	205.55504912475266	0.5880392784144785
890.0	2.3562950685152586	205.5549773799092	0.5883933272533056
890.25	2.3562792807862465	205.5549057529397	0.5887187931245259
890.5	2.3562795253185316	205.5548342488642	0.5889923353283759
890.75	2.356286368924455	205.55476281941583	0.5892130352180309
891.0	2.356286673913946	205.55469138933884	0.5894027702182167
891.25	2.3562694931103314	205.5546198842564	0.5895967429138055
891.5	2.3562311259772724	205.5545482549895	0.589828243564059
891.75	2.3561771025927984	205.55447649976415	0.5901142295687134
892.0	2.3561201723228256	205.5544046734047	0.5904479772075341
892.25	2.3560750953609952	205.5543328669513	0.5908019998079411
892.5	2.356052430499419	205.55426116175056	0.5911399565666982
892.75	2.3560539751890426	205.55418958830975	0.5914323740564219
893.0	2.356071834067833	205.5541181174365	0.5916693762266961
893.25	2.356091555435659	205.55404668133363	0.5918649384439734
893.5	2.356098041837129	205.5539752028152	0.5920508398492033
893.75	2.3560817547388226	205.55390362037969	0.5922629188549651
894.0	2.356042599232681	205.5538319112262	0.5925255640553453
894.25	2.355989849225276	205.55376010815976	0.5928411606731668
894.5	2.355938145989337	205.5536882931784	0.5931890797197947
894.75	2.355901266493515	205.55361655979652	0.593534645463134
895.0	2.3558863038921136	205.55354496500183	0.5938441750944597
895.25	2.355890723042147	205.55347350448312	0.5940995673780086
895.5	2.355903523823365	205.55340212309233	0.5943061414358817
895.75	2.3559099941343815	205.5533307435297	0.5944903523214106
896.0	2.3558980143818764	205.55325929384676	0.5946883658186672
896.25	2.355863230688464	205.5531877310789	0.5949304161845913
896.5	2.3558109105480347	205.55311606210793	0.5952277147067319
896.75	2.3557537150410353	205.55304434920689	0.5955675963309415
897.0	2.355706360842659	205.55297268511697	0.5959190175857191
897.25	2.355679462383746	205.5529011458135	0.5962460118540468
897.5	2.3556751763258417	205.55282975280144	0.5965232609510037
897.75	2.3556864766815555	205.55275846908762	0.5967470522470907
898.0	2.355700317742947	205.55268722258774	0.5969369027631776
898.25	2.355703277164162	205.55261593531517	0.5971271506250199
898.5	2.3556872288274544	205.55254454840207	0.5973521297691999
898.75	2.3556526130856277	205.55247304469074	0.5976313262307138
899.0	2.355607932618232	205.55240146235622	0.5979609488521868
899.25	2.3555657453288803	205.55232988295688	0.5983155768145042
899.5	2.355536943633527	205.55225839098563	0.5986591622040571
899.75	2.355525845466943	205.55218702940914	0.5989606040898671
900.0	2.355528255480618	205.5521157817735	0.5992071538481712
900.25	2.355533345786366	205.5520445866716	0.5994098777941161
900.5	2.3555285285280188	205.5519733660181	0.599598835178573
900.75	2.355505179741603	205.5519020514186	0.5998100514599501
901.0	2.3554626931079974	205.55183060792683	0.6000699076553409
901.25	2.3554090559767586	205.55175905324427	0.6003837050080223
901.5	2.3553576428652754	205.5516874572581	0.600733371048505
901.75	2.3553215694391754	205.55161591056572	0.6010852985447879
902.0	2.3553080300522735	205.5515444770071	0.6014048991765087
902.25	2.355315078473815	205.5514731631351	0.601671555761773
902.5	2.3553322785358066	205.55140192213526	0.6018875154189236
902.75	2.3553449917094125	205.55133067985122	0.6020768987993586
903.0	2.355340499811337	205.55125936248868	0.602275255922886
903.25	2.355313359429128	205.55118792056183	0.6025141719454828
903.5	2.355267694494306	205.55111635099132	0.6028075819719347
903.75	2.3552154260821556	205.55104470715023	0.6031457366643098
904.0	2.3551711686659726	205.5509730799444	0.6034994424397456
904.25	2.355145953715765	205.55090155260208	0.6038327247033638
904.5	2.355142457499679	205.55083015865745	0.6041184090562435
904.75	2.3551537804901	205.5507588715042	0.6043498772827526
905.0	2.355166316073757	205.55068762461337	0.6045439312001756
905.25	2.3551655042378252	205.55061634082858	0.6047335330594221
905.5	2.355142037149492	205.55054495762994	0.6049535483598025
905.75	2.355095888489821	205.55047345011926	0.6052256489661245
906.0	2.3550364565021313	205.55040184838433	0.6055489244404318
906.25	2.3549787531127664	205.55033023247626	0.6059002875352463
906.5	2.3549372437540597	205.5502586961077	0.6062444974437597
906.75	2.3549199336403475	205.55018729854996	0.6065494417181009
907.0	2.3549251815621486	205.55011603831173	0.6068000550477767
907.25	2.354942551749032	205.5500448620234	0.6070048678603828
907.5	2.354957294775334	205.54997369265885	0.6071923640470189
907.75	2.3549565198285136	205.54990245727794	0.6073987095646591
908.0	2.354934431386802	205.54983111069438	0.6076521371646034
908.25	2.3548944360647726	205.54975965626676	0.6079607416713425
908.5	2.354847286003667	205.54968815212152	0.6083089854864907
908.75	2.3548061292450257	205.54961668776042	0.60866443355139
909.0	2.3547806550545287	205.54954533807972	0.6089917865219319
909.25	2.3547728869697373	205.54947412554066	0.6092681262713296
909.5	2.3547764334269	205.54940301486874	0.6094927918696648
909.75	2.3547794835936062	205.5493319352302	0.6096876396973228
910.0	2.354770201661668	205.54926080896925	0.6098875801027798
910.25	2.3547421352005666	205.54918957673553	0.6101254671587756
910.5	2.3546972548758522	205.549118220348	0.6104178700380868
910.75	2.3546452774900177	205.54904677685346	0.6107578963889285
911.0	2.354599545009867	205.5489753271938	0.6111181852451736
911.25	2.354571240174838	205.54890395617718	0.6114627605932466
911.5	2.3545644587697607	205.54883270786306	0.6117625925057377
911.75	2.3545743019711955	205.54876156713695	0.6120081321866744
912.0	2.3545888493496943	205.5486904737836	0.6122134212321174
912.25	2.3545941903255287	205.54861935061263	0.6124100123602576
912.5	2.3545803604692765	205.54854812960252	0.6126333208841447
912.75	2.3545456239483804	205.5484767753756	0.6129072977363145
913.0	2.3544972393036705	205.54840530462317	0.6132340632953396
913.25	2.3544483481701572	205.54833378663423	0.613593004509001
913.5	2.3544122962837566	205.54826231281945	0.6139497214182401
913.75	2.3543968157170605	205.54819094918304	0.6142709255401482
914.0	2.354400577378372	205.54811970464777	0.6145388292410052
914.25	2.3544136199145096	205.54804853386622	0.6147588155535013
914.5	2.3544215039210763	205.54797736300227	0.6149570915851005
914.75	2.354411442793601	205.54790611767496	0.6151693400786997
915.0	2.3543778086812157	205.54783474693244	0.6154252652405601
915.25	2.3543246661735084	205.5477632453576	0.6157357224556642
915.5	2.3542642396151616	205.54769166385015	0.6160880227337453
915.75	2.35421194269717	205.54762009208673	0.6164514536084359
916.0	2.3541800599125136	205.54754861410404	0.6167906087930889
916.25	2.354172742694712	205.54747726553583	0.6170807358341804
916.5	2.35418441942295	205.5474060214919	0.6173184632573474
916.75	2.3542022600727313	205.547334815673	0.6175232841788697
917.0	2.354211613122394	205.5472635697109	0.6177291566232689
917.25	2.3542020838122295	205.54719221884477	0.6179698353768657
917.5	2.3541716764415566	205.54712073490745	0.6182642700089998
917.75	2.3541272753102103	205.54704914357626	0.6186084004386851
918.0	2.354081320631824	205.54697751992643	0.6189769165936814
918.25	2.3540461700367463	205.5469059534618	0.6193342125915122
918.5	2.3540286210411674	205.5468345011532	0.6196497728941225
918.75	2.3540269791908015	205.54676316111542	0.6199113297093426
919.0	2.354031930907724	205.546691880434	0.6201301214299458
919.25	2.35403081269814	205.54662058228942	0.6203359954527533
919.5	2.354013386850177	205.5465491934213	0.6205644674100533
919.75	2.353976578236185	205.5464776682713	0.6208413222859163
920.0	2.3539260763057657	205.54640601028044	0.6211714269537318
920.25	2.3538740663433804	205.54633427804146	0.6215366138574736
920.5	2.353834041218471	205.54626256131334	0.6219035511507115
920.75	2.3538149309621095	205.54619093458572	0.6222381686432882
921.0	2.3538171092943854	205.5461194195033	0.6225203789469902
921.25	2.353832044260599	205.54604798034597	0.6227527347884134
921.5	2.353845792140492	205.54597654670675	0.6229592976928571
921.75	2.3538448691190954	205.54590504200507	0.6231752090511854
922.0	2.3538219943757483	205.54583340817936	0.6234314621026258
922.25	2.35377923027709	205.5457616287442	0.6237414639932835
922.5	2.3537271407660025	205.54568974368658	0.6240952229491753
922.75	2.3536802868353086	205.54561783853865	0.6244636873131321
923.0	2.3536509566952923	205.5455460033913	0.6248113406577901
923.25	2.3536438075750965	205.54547428650287	0.6251115755581433
923.5	2.3536537305964114	205.5454026748884	0.6253581896508539
923.75	2.353667887241989	205.54533110891677	0.6255680464161489
924.0	2.3536710878966804	205.54525951142097	0.6257737566840179
924.25	2.353652251944528	205.54518781408814	0.6260095359843798
924.5	2.3536092149155725	205.54511598087308	0.6262963528010115
924.75	2.3535498322602937	205.54504402840288	0.6266328162178457
925.0	2.353488884835351	205.54497202847494	0.6269957741271441
925.25	2.35344206403152	205.54490007851444	0.6273503649357508
925.5	2.353419553499618	205.54482825230198	0.62766515139188
925.75	2.3534218984482678	205.54475656503823	0.6279257745779149
926.0	2.3534398842508	205.54468497422297	0.6281412270516419
926.25	2.3534584484828893	205.54461340591462	0.6283400338308067
926.5	2.3534629521718142	205.544541783881	0.6285579727584478
926.75	2.3534451580520894	205.54447005389628	0.628822621661141
927.0	2.353406412751218	205.54439820605293	0.6291414194800693
927.25	2.3533567345268707	205.54432628724263	0.6294984318272975
927.5	2.353310254428494	205.5442543863026	0.6298612353296356
927.75	2.3532790045167915	205.54418259067614	0.6301949330126427
928.0	2.3532677327661604	205.54411094168313	0.6304772281994224
928.25	2.3532719577698207	205.5440394191256	0.6307080495931195
928.5	2.3532800630194277	205.54396795860305	0.6309095845407263
928.75	2.35327848608339	205.5438964810577	0.6311167033073583
929.0	2.353257735169173	205.5438249191549	0.6313618926603071
929.25	2.3532166257623204	205.54375324075963	0.6316612038459449
929.5	2.3531629094032227	205.54368146741098	0.6320073071641596
929.75	2.3531100266198544	205.54360967221413	0.6323726720967587
930.0	2.353071387917463	205.54353794658627	0.6327214879666002
930.25	2.353054652004607	205.54346635241723	0.6330251495467164
930.5	2.353058467885089	205.5433948928518	0.6332746116332
930.75	2.3530730777764206	205.54332351784024	0.6334842922009508
931.0	2.3530845077327154	205.54325215097336	0.6336858483916855
931.25	2.35308052847829	205.5431807174617	0.6339145033908765
931.5	2.353055814784293	205.5431091683077	0.6341938212771562
931.75	2.353014086126091	205.5430375019449	0.6345255205217765
932.0	2.3529663184641527	205.5429657724229	0.634888747160526
932.25	2.3529258162550746	205.54289406831296	0.6352491161487882
932.5	2.352902294740196	205.5428224672606	0.6355735836717672
932.75	2.3528975543868746	205.5427509962379	0.635844703580568
933.0	2.3529046399324076	205.54267962371438	0.6360681174809073
933.25	2.3529108629937645	205.5426082806828	0.6362700615655054
933.5	2.352903387849698	205.54253688945	0.6364859708202418
933.75	2.352874962145271	205.54246538884072	0.6367451003997598
934.0	2.3528272979820035	205.54239375743168	0.6370578236983045
934.25	2.3527706068884906	205.54232202953472	0.6374111262647174
934.5	2.3527194407996306	205.54225028681253	0.6377742554614382
934.75	2.352686587323553	205.54217861945713	0.6381120622286768
935.0	2.3526776232028803	205.54210707932714	0.638400237756714
935.25	2.3526884683860905	205.5420356577472	0.6386358514618636
935.5	2.352707009908721	205.54196429759676	0.6388386446472638
935.75	2.3527181268674258	205.54189292182664	0.6390425188398264
936.0	2.352709993346798	205.54182146025974	0.6392808816896524
936.25	2.352678986942433	205.54174987308517	0.6395721816910559
936.5	2.352631118667353	205.54167817144886	0.6399119084750536
936.75	2.352579376298075	205.54160642147426	0.640274541929257
937.0	2.3525381129492495	205.5415347171893	0.6406246038478756
937.25	2.35251687503095	205.5414631325815	0.6409320108558784
937.5	2.3525163050534035	205.5413916855587	0.641185081548514
937.75	2.3525278670497234	205.5413203364577	0.6413955868452446
938.0	2.3525375068051635	205.54124901273138	0.6415936679829926
938.25	2.352531680158056	205.54117763787755	0.6418148057342608
938.5	2.3525031780568395	205.54110615595823	0.6420844603691561
938.75	2.352454269506159	205.54103455415103	0.6424070348746824
939.0	2.352395828508799	205.54096287607464	0.6427639604411898
939.25	2.35234282108286	205.5408912085413	0.6431217406900623
939.5	2.3523080764388538	205.54081963940857	0.6434464589750446
939.75	2.3522969906357845	205.54074821240818	0.6437184612869179
940.0	2.352305399891283	205.54067691008444	0.6439408749137381
940.25	2.352321493335035	205.54060566976514	0.644138293547284
940.5	2.352330905360011	205.54053441280158	0.6443461890973591
940.75	2.3523227814446623	205.54046307100663	0.6445956049458182
941.0	2.352294219847725	205.54039161000725	0.6448997419656038
941.25	2.352251212949597	205.54032004801206	0.6452482538455009
941.5	2.35220573184101	205.5402484550668	0.6456117296448185
941.75	2.3521702637655832	205.54017692152533	0.6459544105479109
942.0	2.352152207394119	205.5401055107422	0.6462496209439856
942.25	2.3521505806581606	205.54003422871008	0.646491244847187
942.5	2.352156477619469	205.5399630279515	0.6466963093071344
942.75	2.3521570696217564	205.5398918334664	0.6468975710021356
943.0	2.352141397663351	205.53982057062203	0.6471293035307623
943.25	2.3521054174142937	205.53974918945767	0.6474124265519814
943.5	2.35205407152994	205.5396776867446	0.6477454251671186
943.75	2.351999441256834	205.53960611530147	0.648105007426481
944.0	2.351955725564437	205.53953456426973	0.6484562097543343
944.25	2.3519331829534686	205.53946311399645	0.648767552221099
944.5	2.3519336453799764	205.5393917951148	0.6490246733505342
944.75	2.351949561029959	205.53932057917794	0.6492365565709471
945.0	2.3519670186742587	205.5392493990604	0.649431665072626
945.25	2.3519714994436796	205.53917817783733	0.6496456457535599
945.5	2.3519539270297143	205.53910685384318	0.6499059046054119
945.75	2.351914446799647	205.53903540367264	0.650219732541267
946.0	2.351862318452967	205.5389638590415	0.6505711436178461
946.25	2.351811953461215	205.53889230057078	0.6509278044998511
946.5	2.3517767705438573	205.53882082061347	0.6512550415271363
946.75	2.351763478224904	205.53874947568448	0.6515308486079243
947.0	2.3517692170585334	205.53867826175437	0.6517554090172115
947.25	2.351782776673108	205.53860712439635	0.6519510265854891
947.5	2.3517893671366865	205.53853598708992	0.6521524913588131
947.75	2.351776915135744	205.5384647784704	0.6523920264975616
948.0	2.3517412141264105	205.53839345582384	0.6526853225864374
948.25	2.3516877504132063	205.53832202595027	0.6530247227778111
948.5	2.3516294410352687	205.53825055094222	0.6533825299166136
948.75	2.351581254422746	205.53817912365136	0.6537230029399481
949.0	2.351554003630391	205.53810782067322	0.6540178379080558
949.25	2.3515499407961156	205.53803666449738	0.6542584378840413
949.5	2.3515619957774088	205.5379656191617	0.6544596805962997
949.75	2.3515769341135657	205.53789461346315	0.6546535560856416
950.0	2.351581039059257	205.53782357005844	0.6548754014091493
950.25	2.351565865343637	205.53775243031245	0.6551486609566072
950.5	2.351531612087556	205.53768117674713	0.6554747649893844
950.75	2.3514867088873683	205.5376098469389	0.6558325199302673
951.0	2.3514438498474193	205.53753852229198	0.6561872739269683
951.25	2.3514142410887793	205.53746728815733	0.6565058758588315
951.5	2.351402588587325	205.53739618917047	0.6567709530836856
951.75	2.3514050153207116	205.5373252105747	0.6569883554844
952.0	2.3514108082405016	205.53725429208447	0.6571845720684749
952.25	2.351407220955993	205.53718335606644	0.6573952386865367
952.5	2.3513852263064896	205.53711233392562	0.6576496934899008
952.75	2.351343697411146	205.53704118967863	0.6579582607781672
953.0	2.3512901712963545	205.53696993917464	0.6583077809390459
953.25	2.351237824935541	205.53689865038135	0.658667325542146
953.5	2.3511999370056147	205.5368274130495	0.6590016042507394
953.75	2.351184210810856	205.53675629172872	0.6592862405025552
954.0	2.3511894123590666	205.53668529454833	0.659518310437908
954.25	2.351205791686746	205.5366143759767	0.6597176054106928
954.5	2.351219130110949	205.53654346223144	0.6599180769013426
954.75	2.3512166954632536	205.5364724790151	0.660153149943731
955.0	2.351192564076948	205.5364013755011	0.6604412511536539
955.25	2.351150033830881	205.53633014625404	0.6607778277345837
955.5	2.35110009364783	205.5362588414425	0.6611373266278263
955.75	2.35105660423147	205.53618754887324	0.6614842677621984
956.0	2.351030260771926	205.53611634998708	0.6617885947111782
956.25	2.3510239388973804	205.53604527826525	0.6620386523140542
956.5	2.3510314348898844	205.53597430808324	0.6622461917828744
956.75	2.351040151042307	205.53590337385805	0.6624412504298262
957.0	2.351036577863074	205.53583239877486	0.6626591134502127
957.25	2.351012218917719	205.5357613200543	0.6629249898051863
957.5	2.3509674066634996	205.53569011202907	0.663243047674044
957.75	2.350911351776679	205.53561880348332	0.6635945829949852
958.0	2.3508583753051338	205.53554747276354	0.6639461238303077
958.25	2.350821910079897	205.53547621198854	0.6642639469132864
958.5	2.350808823717438	205.53540507960852	0.6645287084524382
958.75	2.3508164897759465	205.53533407443985	0.6647438620383305
959.0	2.350833864805246	205.53526314438494	0.6649342277509296
959.25	2.3508461193336085	205.5351922141372	0.6651353160424679
959.5	2.3508408557912537	205.5351212123991	0.6653779978522425
959.75	2.350813272435835	205.53505009533214	0.6656751466362287
960.0	2.350768082644312	205.53497886761767	0.6660160533187263
960.25	2.3507173804829926	205.53490758925787	0.6663710513796403
960.5	2.350675370826917	205.53483635249563	0.6667043479467226
960.75	2.350652220666737	205.53476523541505	0.6669894980723684
961.0	2.3506496630450253	205.53469426328587	0.6672208341073396
961.25	2.350660232337171	205.53462340287524	0.6674159243632637
961.5	2.3506704531380493	205.53455258490789	0.6676079983476628
961.75	2.3506666161717864	205.53448173301402	0.6678315919070079
962.0	2.3506406761825756	205.53441078844037	0.6681076038855617
962.25	2.3505937613457157	205.53433973257933	0.6684342391164559
962.5	2.3505358042579974	205.53426860194486	0.6687877782392275
962.75	2.3504814552251987	205.53419747876998	0.669132845653836
963.0	2.3504440177448727	205.5341264520086	0.6694377217054917
963.25	2.3504299798858117	205.53405557142426	0.6696880752697377
963.5	2.3504364463917744	205.53398482658142	0.6698931963662026
963.75	2.35045252348944	205.53391415939862	0.6700820450992174
964.0	2.350464016848128	205.53384349254353	0.6702908083011725
964.25	2.350459402880037	205.53377275616927	0.6705473161319473
964.5	2.350434519162217	205.53370191116656	0.6708590488109484
964.75	2.350394000124665	205.53363096852596	0.6712099307264341
965.0	2.3503489025471866	205.53355999151046	0.671567299436924
965.25	2.3503116112296794	205.5334890680322	0.6718960167552125
965.5	2.350290280380763	205.53341826468287	0.6721736066856441
965.75	2.3502852472341833	205.5333475937461	0.6723998907391865
966.0	2.350288974122711	205.53327701314032	0.6725969848929662
966.25	2.3502895214172477	205.53320645032093	0.6727996723568737
966.5	2.350276007243042	205.533135830114	0.6730403079215725
966.75	2.350243642020158	205.53306509909797	0.6733347816573456
967.0	2.350196108059902	205.5329942476859	0.6736756301079967
967.25	2.350144205821361	205.5329233210931	0.6740352860358954
967.5	2.350101314275941	205.53285240314767	0.6743780442142424
967.75	2.350077612256266	205.5327815739295	0.6746755381176552
968.0	2.350075570352871	205.53271086819058	0.6749190239754604
968.25	2.3500886959138634	205.53264026267445	0.6751231725184212
968.5	2.350104119238609	205.5325696936778	0.6753197362829784
968.75	2.350107950841931	205.53249908512288	0.675543819598995
969.0	2.3500911356498384	205.53242837369407	0.6758186798976303
969.25	2.350053298583096	205.53235753174928	0.6761456484635777
969.5	2.3500029179859836	205.53228658484812	0.6765035541683266
969.75	2.349953723870809	205.53221560799764	0.6768579012571132
970.0	2.3499188347975344	205.5321446914386	0.6771758092794153
970.25	2.3499051270932085	205.53207389387322	0.677440237558025
970.5	2.349910245336944	205.5320032156969	0.6776573498562246
970.75	2.3499235429569296	205.53193260634777	0.6778538455583535
971.0	2.349930566235362	205.531861991228	0.678065403557126
971.25	2.3499191842574034	205.531791298799	0.678321220840698
971.5	2.3498847660912627	205.5317204839738	0.6786313383485904
971.75	2.3498322097236386	205.53164954916122	0.6789822635443252
972.0	2.34977396203792	205.53157855166992	0.6793428016292333
972.25	2.3497248699514515	205.53150758188136	0.6796775646041087
972.5	2.349696046781415	205.53143671777772	0.6799622998115649
972.75	2.349690349222831	205.531365985965	0.6801944117486368
973.0	2.3497013611444553	205.53129535473835	0.680394139917126
973.25	2.34971627377208	205.53122475553818	0.6805958777643972
973.5	2.3497213901670233	205.53115411169935	0.6808333603363934
973.75	2.3497078784572656	205.53108336328302	0.681125108651106
974.0	2.3496753184166463	205.531012489515	0.6814664343440121
974.25	2.3496315553920333	205.53094152372063	0.6818314767068892
974.5	2.34958897576769	205.53087054450384	0.6821843841824401
974.75	2.349558862854907	205.53079963789924	0.6824947849938755
975.0	2.34954631559289	205.5307288523872	0.682750855255728
975.25	2.3495479565841713	205.5306581778868	0.6829643565327187
975.5	2.3495534315394173	205.53058755750868	0.6831654841688853
975.75	2.349550044056124	205.5305169150723	0.6833897512825043
976.0	2.349528499571575	205.53044618148775	0.6836625725400387
976.25	2.3494872413203547	205.53037531824867	0.6839882266851347
976.5	2.349433458449752	205.53030433730441	0.6843479942986461
976.75	2.3493802768659218	205.53023330354264	0.684708278971996
977.0	2.3493412960992015	205.5301623069267	0.6850351758097201
977.25	2.3493247992422406	205.53009141587958	0.6853091652180633
977.5	2.3493301292279525	205.5300206438574	0.6855335798153297
977.75	2.3493478128827867	205.52994994950208	0.6857331932698202
978.0	2.349363414153975	205.52987926102674	0.6859435340299826
978.25	2.3493635002895203	205.52980850406493	0.6861955266893907
978.5	2.349341196318003	205.52973762559907	0.6865021021516012
978.75	2.3492989711412062	205.52966661602935	0.6868525896823131
979.0	2.3492474716144	205.52959552117085	0.6872173325728683
979.25	2.349200902719983	205.52952442732993	0.6875605200020136
979.5	2.3491709271112464	205.52945341892408	0.6878556642717265
979.75	2.349161692033142	205.52938253526025	0.6880970281191999
980.0	2.349168107938861	205.52931175603916	0.6883020755496073
980.25	2.349178106501517	205.52924101841774	0.6885038910789899
980.5	2.349177899011614	205.52917024567063	0.688736832345508
980.75	2.349157973669413	205.52909937279486	0.6890216149713531
981.0	2.3491172580143127	205.52902836954033	0.6893563006908691
981.25	2.349063659879664	205.52895725866966	0.689717113807187
981.5	2.349010750815165	205.52888611389156	0.690068736018174
981.75	2.348972010184249	205.52881502698156	0.6903796076234437
982.0	2.348955097714745	205.5287440604723	0.6906356052330467
982.25	2.3489586122006094	205.52867321879086	0.6908461874012627
982.5	2.348972724994009	205.52860245382828	0.6910403537089814
982.75	2.348983410531213	205.52853169150885	0.6912541463920095
983.0	2.348978452500395	205.52846085929926	0.6915150773777284
983.25	2.3489526451637706	205.52838990987755	0.6918302189927044
983.5	2.3489099557713575	205.5283188426209	0.6921831341019415
983.75	2.3488617166939636	205.52824771231988	0.6925409875653
984.0	2.3488216211685957	205.5281766089779	0.6928687521892258
984.25	2.348799676470738	205.52810561276866	0.693144351555111
984.5	2.3487977273663527	205.52803475379397	0.6933681969288144
984.75	2.3488084971193994	205.52796400345292	0.6935630069371378
985.0	2.3488185865487723	205.527893295126	0.6937639816018288
985.25	2.348814172938138	205.52782255292175	0.694003558358961
985.5	2.3487869890315998	205.527751716487	0.6942973374319775
985.75	2.348738031243504	205.52768076370057	0.6946372877612036
986.0	2.3486773991480834	205.52760972709214	0.6949951995875362
986.25	2.3486203023463	205.52753868726532	0.695334894757525
986.5	2.3485808949114872	205.5274677358451	0.6956279041759099
986.75	2.3485665205002104	205.52739692848712	0.695865834891235
987.0	2.348574776319181	205.52732626068948	0.69606409214623
987.25	2.3485946058828215	205.52725567801252	0.696255342509622
987.5	2.3486109255885963	205.52718510420064	0.6964755118181939
987.75	2.348610809822919	205.52711446827152	0.6967483386837076
988.0	2.348588629323995	205.527043727679	0.6970751565814366
988.25	2.3485480144420157	205.52697288839357	0.6974343349387225
988.5	2.348499886507358	205.52690200988022	0.6977906218990994
988.75	2.348457479252016	205.52683118074796	0.6981103364036343
989.0	2.348430541281287	205.52676047321944	0.6983758424813628
989.25	2.34842122734121	205.52668990696603	0.6985930766738216
989.5	2.348423418967194	205.5266194452286	0.6987889057532083
989.75	2.348425704608683	205.52654901724094	0.6989994629444702
990.0	2.3484166575755943	205.52647854652938	0.69925449341503
990.25	2.348390066064052	205.52640797565198	0.6995644762488034
990.5	2.3483478103789874	205.52633728850216	0.699916104264344
990.75	2.3482991225372305	205.5262665231657	0.7002780767183003
991.0	2.348256550929912	205.52619575936748	0.7006146742237902
991.25	2.3482304008856403	205.52612507857194	0.7009012179754198
991.5	2.3482240997679344	205.52605452111374	0.7011347275776341
991.75	2.3482325420665644	205.525984069662	0.7013351878053012
992.0	2.3482441734296895	205.52591366383677	0.7015368852796237
992.25	2.34824593855456	205.5258432277331	0.7017735532669418
992.5	2.348228958935978	205.52577269549028	0.7020637482561158
992.75	2.3481924686746507	205.52570203446055	0.7024028034247065
993.0	2.348144267604244	205.52563126379155	0.7027648587472337
993.25	2.3480974422939	205.52556045344613	0.7031140807945502
993.5	2.3480647218084467	205.52548969286468	0.7034201907792994
993.75	2.3480528798431877	205.52541904444158	0.7036715687774617
994.0	2.3480596080786067	205.525348514073	0.70388027258386
994.25	2.348074249943056	205.52527805550633	0.7040768052719968
994.5	2.348082139752658	205.52520759607265	0.7042968824547171
994.75	2.3480707459799155	205.52513706383363	0.7045659134153229
995.0	2.348035031706323	205.52506641098788	0.7048879273572399
995.25	2.347979755255327	205.52499563545874	0.7052437713963856
995.5	2.3479177109262266	205.52492479064924	0.7055993801324633
995.75	2.3478646175123092	205.52485396681826	0.7059205328521252
996.0	2.3478327790025406	205.5247832466622	0.706187704960395
996.25	2.347826162475602	205.52471266390225	0.7064045944950416
996.5	2.3478389364932157	205.52464219273858	0.7065966385460486
996.75	2.34785804623093	205.52457176757255	0.7068001383279828
997.0	2.347868699588908	205.5245013119804	0.7070466582795741
997.25	2.347860427864128	205.52443076377511	0.7073494277499549
997.5	2.3478311731813246	205.52436009741444	0.7076976374156673
997.75	2.3477877226022508	205.52428934052912	0.7080611113267276
998.0	2.347742380976203	205.52421856880963	0.7084033292388323
998.25	2.3477073802592794	205.52414787107634	0.7086971585494973
998.5	2.3476894756448887	205.52407730325737	0.7089365054543809
998.75	2.3476870696924053	205.52400686317458	0.7091388759698622
999.0	2.347691085338934	205.52393649880884	0.7093377535738231
999.25	2.3476891684014003	205.52386613515233	0.7095680790008382
999.5	2.3476713538537717	205.5237957011748	0.709851101447621
999.75	2.347634699782479	205.52372515341588	0.7101851646851933
1000.0	2.3475848437802975	205.5236544965587	0.7105464315952069
1000.25	2.3475337718019693	205.5235837889679	0.7108992304512947
1000.5	2.347494736371961	205.52351311888657	0.7112115256194903
1000.75	2.347476510478902	205.52344255911342	0.7114688097080016
1001.0	2.347479471387458	205.5233721306114	0.7116804188521478
1001.25	2.3474952350182803	205.52330179831853	0.7118755477296489
1001.5	2.347510038280977	205.52323149337198	0.7120906726953395
1001.75	2.34751045327297	205.5231611410595	0.7123538002822891
1002.0	2.347489009063793	205.52309068498917	0.7126723539248435
1002.25	2.3474473244342673	205.52302010928577	0.7130299592267738
1002.5	2.34739540623647	205.52294945249	0.7133935298775015
1002.75	2.347347397653226	205.52287879657948	0.7137275782791994
1003.0	2.3473155759672837	205.52280822748426	0.7140095501690684
1003.25	2.3473051507664846	205.5227377906974	0.7142395618010402
1003.5	2.3473120738714464	205.52266747262547	0.7144403473810204
1003.75	2.3473247853399144	205.5225972143901	0.7146474377233412
1004.0	2.3473291409068087	205.52252693988837	0.7148937962728789
1004.25	2.3473144168883726	205.52245658176037	0.7151955465057137
1004.5	2.347277841797303	205.52238610425766	0.715544977743193
1004.75	2.3472257430336945	205.52231552213814	0.7159138708283943
1005.0	2.3471708456238765	205.5222449017035	0.7162657001236726
1005.25	2.3471269003077153	205.52217433195804	0.7165714195008016
1005.5	2.347102949355835	205.52210387852423	0.7168220089181477
1005.75	2.3470996743850994	205.52203355184108	0.7170323783320002
1006.0	2.3471093542735955	205.52196330852004	0.7172349524854529
1006.25	2.3471193944776796	205.5218930758638	0.7174656963174412
1006.5	2.3471178540401123	205.52182277956274	0.7177486049365398
1006.75	2.34709855440318	205.52175236768653	0.7180853656720132
1007.0	2.3470635599967884	205.5216818321682	0.7184546720949062
1007.25	2.3470219792632663	205.521611218835	0.7188214765181403
1007.5	2.346985645557025	205.52154061044592	0.7191521498202753
1007.75	2.346963604396957	205.52147008459045	0.7194289745281313
1008.0	2.346957860915223	205.52139967342225	0.7196577158022435
1008.25	2.3469622937869095	205.52132935222346	0.7198650195549028
1008.5	2.3469652545933135	205.52125905718594	0.7200867719525896
1008.75	2.3469547497993246	205.52118871302307	0.7203524561543257
1009.0	2.3469239532010406	205.52111825789217	0.7206722911305388
1009.25	2.3468746189161522	205.52104766636918	0.7210327510408696
1009.5	2.346816839706988	205.52097696648065	0.7214024239940731
1009.75	2.346765154974696	205.52090623464244	0.7217456631106657
1010.0	2.346732594105437	205.52083556039912	0.7220380984180371
1010.25	2.346725162355775	205.5207650000826	0.7222772867797027
1010.5	2.346739130561421	205.5206945517131	0.7224838890237503
1010.75	2.346762326984397	205.52062416378163	0.7226928457359091
1011.0	2.3467789430252095	205.52055376239525	0.7229383347411092
1011.25	2.3467758757717254	205.5204832778234	0.7232389996244873
1011.5	2.346747973405123	205.52041266740164	0.7235898561190726
1011.75	2.3467000018710023	205.5203419362183	0.723964407585541
1012.0	2.3466445228698367	205.5202711438856	0.7243260672035492
1012.25	2.346596587881371	205.52020038191247	0.7246439439509453
1012.5	2.346567486507625	205.52012972795362	0.7249061725371013
1012.75	2.3465601721340996	205.52005920743636	0.7251250437082352
1013.0	2.346568258966312	205.51998878759989	0.725331724203736
1013.25	2.3465789569798	205.51991839953425	0.7255628279216008
1013.5	2.346578643574036	205.51984796695209	0.7258446160200087
1013.75	2.346558674086598	205.51977743081315	0.7261816519521169
1014.0	2.346518965768962	205.51970677149853	0.7265548303254258
1014.25	2.3464678686211293	205.5196360233266	0.7269296354803803
1014.5	2.346418438073204	205.51956526525308	0.7272710449502502
1014.75	2.346382763271448	205.51949458287345	0.7275586279926018
1015.0	2.346366820941507	205.51942402378404	0.727795331573765
1015.25	2.3463680683894585	205.51935357706074	0.7280061828347315
1015.5	2.3463767763897585	205.51928318522118	0.7282274742175338
1015.75	2.346380467322014	205.51921277172664	0.7284910921341058
1016.0	2.346369479486153	205.5191422673752	0.7288107575514617
1016.25	2.3463412038192493	205.51907163368784	0.7291761362428472
1016.5	2.346301132710845	205.51900088216985	0.729557364980514
1016.75	2.3462602628090226	205.51893007588083	0.7299180091328197
1017.0	2.3462299990074666	205.5188593013179	0.730230814270763
1017.25	2.346216817899668	205.51878862285054	0.7304894316052025
1017.5	2.346219075750594	205.5187180509461	0.730711064146822
1017.75	2.3462274242298955	205.51864754315133	0.7309289053925015
1018.0	2.3462287237796207	205.5185770280548	0.7311776441585686
1018.25	2.3462118044920754	205.51850643244865	0.7314783161212929
1018.5	2.3461725875207775	205.51843570520347	0.7318290889738185
1018.75	2.346116311303092	205.51836483947397	0.732206004763871
1019.0	2.3460558151156587	205.51829388399	0.732573366601257
1019.25	2.3460065104055703	205.51822292662658	0.7328992555114885
1019.5	2.345980104324497	205.51815205108022	0.7331694435573142
1019.75	2.3459797096373007	205.51808129434852	0.7333936764170588
1020.0	2.3459984235440574	205.51801063401737	0.7336015941962986
1020.25	2.346022011077312	205.51794000663043	0.7338300212848614
1020.5	2.346034602592324	205.51786933641748	0.7341070895932359
1020.75	2.3460250454513485	205.51779856028932	0.734440060912577
1021.0	2.345991274495672	205.51772765036938	0.7348121438077712
1021.25	2.3459408988471635	205.51765663192785	0.7351897065722505
1021.5	2.3458877932094016	205.51758558085845	0.7355367700999954
1021.75	2.345846160402562	205.5175145902554	0.735830513035172
1022.0	2.345824587266411	205.51744372288323	0.7360711001786151
1022.25	2.345822597603569	205.51737298260485	0.7362816024829004
1022.5	2.345831122175435	205.51730232047498	0.7364980370687623
1022.75	2.3458366258369	205.51723166171686	0.7367538068154725
1023.0	2.3458270790509363	205.51716093342242	0.7370652522522448
1023.25	2.345797195656438	205.5170900882036	0.7374245748583462
1023.5	2.3457506979412766	205.51701912539903	0.7378032083392801
1023.75	2.3456986613912116	205.516948099308	0.7381641763113688
1024.0	2.3456546815723742	205.51687709871075	0.738478078430883
1024.25	2.345628971244218	205.51680620211553	0.7387357948190801
1024.5	2.3456239491219506	205.51673543815042	0.7389524349413951
1024.75	2.3456332261222035	205.5166647772734	0.7391608318031475
1025.0	2.3456444162141095	205.5165941522792	0.7393973780068105
1025.25	2.345644541284288	205.51652348682913	0.7396863097208548
1025.5	2.345625679612045	205.51645272038505	0.7400292393501693
1025.75	2.345588403888645	205.51638183094676	0.7404044811244483
1026.0	2.345541508273147	205.51631085078694	0.7407764618360202
1026.25	2.3454981268797357	205.51623985873698	0.7411111265417791
1026.5	2.3454699127175624	205.5161689427967	0.741390662928882
1026.75	2.3454618003800958	205.5160981543765	0.741621185322308
1027.0	2.345469642126375	205.516027486015	0.7418300673198526
1027.25	2.345481779781426	205.5159568825257	0.742054068915292
1027.5	2.345483922415441	205.51588626863924	0.7423233767186848
1027.75	2.345465271900816	205.5158155753674	0.7426484656637727
1028.0	2.345423286865008	205.51574476319024	0.743015496303562
1028.25	2.345365034785165	205.5156738424022	0.7433922660941037
1028.5	2.3453045165002013	205.51560287741668	0.7437421436034924
1028.75	2.345257052048388	205.51553196070682	0.7440399525907762
1029.0	2.345233067648051	205.51546116589208	0.7442829423867441
1029.25	2.3452338839702285	205.51539051184017	0.7444921091392992
1029.5	2.345251260517627	205.51531996044054	0.7447032802463032
1029.75	2.3452708623269123	205.51524944053216	0.7449517748788008
1030.0	2.345278165624852	205.5151788764819	0.7452572381477451
1030.25	2.345264310276258	205.51510821232594	0.745615201537206
1030.5	2.3452294591471006	205.51503743361087	0.7459990282259861
1030.75	2.3451823059607544	205.51496658037294	0.7463714000574274
1031.0	2.3451360195628577	205.51489573483641	0.7467003713182959
1031.25	2.345102421985065	205.51482498123326	0.7469730613058742
1031.5	2.345086925685079	205.51475436206692	0.7472011034393431
1031.75	2.3450863918574107	205.51468386078028	0.7474155269623154
1032.0	2.3450907803900902	205.51461341630196	0.7476532870808268
1032.25	2.345087809871624	205.51454295116255	0.7479412559862625
1032.5	2.345068550803189	205.51447239764641	0.7482845973270443
1032.75	2.3450314904995926	205.51440172102687	0.7486645599509009
1033.0	2.344983290717466	205.51433093787367	0.7490466357929898
1033.25	2.344935909490757	205.51426011505635	0.749395522424226
1033.5	2.3449013503626697	205.51418933899274	0.7496903949519067
1033.75	2.3448863450298507	205.5141186699156	0.749933888074295
1034.0	2.3448893120439513	205.51404811264084	0.7501509241425682
1034.25	2.3449009443998237	205.5139776203233	0.7503779010280489
1034.5	2.344908193878667	205.51390711946175	0.7506469102302683
1034.75	2.344899932457574	205.5138365369781	0.7509718174459773
1035.0	2.3448718276898646	205.51376582406405	0.7513422501512369
1035.25	2.3448282916102325	205.5136949777518	0.7517281070062185
1035.5	2.3447806161844067	205.51362404971394	0.7520926213122867
1035.75	2.344742059187197	205.51355312661283	0.7524082958233818
1036.0	2.3447219832601136	205.51348228599997	0.7526688004695302
1036.25	2.3447215926684857	205.51341155673774	0.7528916895128541
1036.5	2.34473315320262	205.5133409102651	0.7531107610596042
1036.75	2.3447430959201574	205.51327028061715	0.7533613508696728
1037.0	2.344737733099413	205.51319959253254	0.7536649224441432
1037.25	2.344709175103694	205.51312878600055	0.7540196522771242
1037.5	2.3446589196313403	205.5130578390495	0.754401128454453
1037.75	2.3445975447038463	205.51298678443223	0.7547728836619682
1038.0	2.3445405736796308	205.51291570327055	0.7551022021745956
1038.25	2.3445022052031215	205.5128446879909	0.7553743557590707
1038.5	2.344489520794885	205.51277379512248	0.7555991101044629
1038.75	2.3444995979082828	205.512703020968	0.7558066737402814
1039.0	2.3445207387488587	205.51263231189455	0.756034799980758
1039.25	2.3445372935782314	205.51256159251017	0.7563125733566562
1039.5	2.3445360504081085	205.51249079256658	0.7566478761923406
1039.75	2.3445115178513976	205.51241986999045	0.7570239723449653
1040.0	2.344467911045602	205.51234883142976	0.7574067048754886
1040.25	2.3444170533285735	205.51227773819863	0.7577591994448026
1040.5	2.344373134941935	205.51220668240006	0.7580577214661924
1040.75	2.3443465917974593	205.51213574057516	0.7583018559048859
1041.0	2.344339719011711	205.51206493599457	0.7585146372718997
1041.25	2.344345866479665	205.51199423392026	0.7587325764507569
1041.5	2.3443525120465973	205.51192356432603	0.7589898735188522
1041.75	2.344346844401454	205.5118528507006	0.759303625499288
1042.0	2.34432142583317	205.51178203475357	0.759666431538779
1042.25	2.344277490966744	205.51171109884515	0.7600496036756151
1042.5	2.3442244687408786	205.511640080164	0.7604155862956596
1042.75	2.344175946869455	205.51156906009012	0.7607341965961854
1043.0	2.344143831908135	205.51149812477234	0.7609956651365222
1043.25	2.344133233844015	205.5114273203443	0.7612148592174692
1043.5	2.3441402852508024	205.51135663368848	0.7614248751896388
1043.75	2.3441538299308324	205.51128600585258	0.761662757424697
1044.0	2.3441602404811666	205.51121536009387	0.7619535017033262
1044.25	2.3441492751564588	205.51114462810042	0.7622992634338366
1044.5	2.34411844049097	205.51107377326056	0.762678452088536
1044.75	2.3440739736003593	205.5110028099467	0.7630551005920289
1045.0	2.344028018268295	205.51093180466543	0.7633944338573184
1045.25	2.3439932172053357	205.5108608468981	0.7636778868299047
1045.5	2.343977069719724	205.51079000253787	0.7639110852852647
1045.75	2.3439785176725683	205.51071928197496	0.7641213527877875
1046.0	2.343988267162943	205.5106486418044	0.7643458199128358
1046.25	2.343992739936105	205.5105780096706	0.7646152683299062
1046.5	2.343979975478005	205.51050731187564	0.7649407079597922
1046.75	2.343944949982723	205.5104364972615	0.7653085275224787
1047.0	2.343892007748821	205.51036555926046	0.7656863445164608
1047.25	2.3438333183015865	205.5102945470036	0.7660370250932177
1047.5	2.343783964467568	205.5102235487106	0.7663347976981132
1047.75	2.343755713523045	205.51015264823263	0.7665764893191279
1048.0	2.3437521029475983	205.5100818824876	0.7667830264502088
1048.25	2.343766928375699	205.51001122874402	0.7669905315018484
1048.5	2.3437867827941683	205.50994062300526	0.7672348231774149
1048.75	2.343796580018347	205.50986998886148	0.7675359929049966
1049.0	2.3437857360364394	205.5097992627215	0.7678897305318425
1049.25	2.343752411561848	205.509728416449	0.7682691707720671
1049.5	2.343704047805608	205.50965747500214	0.7686364701949122
1049.75	2.343654002146797	205.50958651337027	0.7689591061448406
1050.0	2.3436157438392926	205.50951562294566	0.7692238611517059
1050.25	2.343597098354254	205.50944486446232	0.7694424748499581
1050.5	2.3435969915028423	205.50937424017593	0.7696465378420618
1050.75	2.343606058026169	205.50930370032086	0.7698738235185616
1051.0	2.3436108154762576	205.50923316993206	0.7701519448511496
1051.25	2.343599581483844	205.50916257633193	0.7704863993058394
1051.5	2.343567580570493	205.50909187276488	0.7708581856341975
1051.75	2.343519050157363	205.5090210594431	0.7712320274265748
1052.0	2.3434654527749754	205.50895019116646	0.7715716326009052
1052.25	2.343420577107653	205.50887935615785	0.771855380274856
1052.5	2.343394647089811	205.50880863129137	0.7720856653340207
1052.75	2.3433899799021662	205.50873804325118	0.7722878800571317
1053.0	2.3434000570615785	205.50866756108732	0.7724994712428742
1053.25	2.3434123924308548	205.50859711700411	0.7727537837583567
1053.5	2.34341394126509	205.5085266347436	0.7730656666623776
1053.75	2.3433967037987222	205.5084560543873	0.7734250779174839
1054.0	2.3433611002810317	205.5083853549358	0.7738014628744669
1054.25	2.3433156604497274	205.50831456948265	0.774156998956905
1054.5	2.343273165015705	205.50824377668596	0.7744629553760193
1054.75	2.343244916778935	205.50817306308588	0.7747120886873378
1055.0	2.3432356392451017	205.50810247802522	0.7749217280654637
1055.25	2.3432412404013787	205.50803201243681	0.775126222414923
1055.5	2.3432504457094994	205.50796161051082	0.7753620044141912
1055.75	2.3432496303155363	205.50789119717197	0.7756517266244553
1056.0	2.3432287899288844	205.5078207042197	0.7759943552780254
1056.25	2.343186080410254	205.5077500935161	0.7763655443984455
1056.5	2.3431289459109266	205.50767937706655	0.776728147823535
1056.75	2.343071296483944	205.5076086204357	0.7770483183309185
1057.0	2.3430278795727864	205.5075379157691	0.7773102265692552
1057.25	2.343008198538468	205.50746733495373	0.7775230390862707
1057.5	2.3430125433810813	205.5073968948933	0.777717130161593
1057.75	2.343031816390818	205.5073265565177	0.7779311275388809
1058.0	2.3430512342200656	205.5072562490558	0.7781953452603112
1058.25	2.3430563538586098	205.50718589823592	0.778518744999918
1058.5	2.3430388983810775	205.5071154500843	0.7788850735841792
1058.75	2.3429999557188332	205.50704489265863	0.7792598613636719
1059.0	2.3429492429996674	205.50697426871704	0.7796052581575758
1059.25	2.3429007945909746	205.50690366269293	0.7798962999223064
1059.5	2.3428669381660803	205.50683315986916	0.7801316039572643
1059.75	2.3428531292956016	205.50676280269153	0.7803339057893525
1060.0	2.342855820881496	205.50669257416604	0.7805402160020232
1060.25	2.3428642236351065	205.50662241317718	0.7807858324631112
1060.5	2.3428651423818874	205.50655224288118	0.7810890994303769
1060.75	2.3428487702863565	205.5064819966466	0.7814435013708607
1061.0	2.342812940354838	205.50641164090652	0.781820511447132
1061.25	2.3427640230270015	205.50634119318633	0.7821819469921939
1061.5	2.342714117491298	205.50627072104908	0.7824964677954218
1061.75	2.3426757850578968	205.5062003114744	0.7827530854984321
1062.0	2.3426566268525884	205.50613002526563	0.7829658709669689
1062.25	2.3426560598687027	205.50605986777836	0.7831678481008713
1062.5	2.3426656744629035	205.50598979251174	0.7833967133263013
1062.75	2.342672989788675	205.50591972606733	0.7836785455828322
1063.0	2.342666946610211	205.50584959533575	0.7840165549308855
1063.25	2.342642728753317	205.50577935129027	0.7843897454080099
1063.5	2.342603803536427	205.50570899011936	0.7847620592331506
1063.75	2.3425602859891397	205.50563856155603	0.7850980130823303
1064.0	2.3425243386424612	205.50556814942593	0.7853780363045331
1064.25	2.342504623744826	205.50549782856524	0.7856068782305069
1064.5	2.3425022569117564	205.505427626293	0.7858114627679784
1064.75	2.342510073884878	205.5053575138492	0.7860291221472004
1065.0	2.342515586500228	205.50528742576802	0.7862912985579461
1065.25	2.342506393257398	205.50521728739955	0.7866097842493062
1065.5	2.3424757232160327	205.5051470393713	0.7869714959643513
1065.75	2.342425699846484	205.5050766602564	0.7873440797688153
1066.0	2.3423668584767245	205.50500618253992	0.7876899254590773
1066.25	2.342314040185676	205.50493568541836	0.7879825132462367
1066.5	2.3422803427962053	205.50486525789069	0.7882180120897451
1066.75	2.342271666699047	205.50479495299268	0.788417104723424
1067.0	2.3422841720057583	205.50472476505286	0.7886162208461365
1067.25	2.34230574878321	205.5046546404373	0.7888519216279114
1067.5	2.3423209105135046	205.50458450509157	0.7891451552646126
1067.75	2.342317075374227	205.5045142907373	0.789492197940665
1068.0	2.3422896142502334	205.50444395759428	0.7898662255167174
1068.25	2.342243564085437	205.50437351451728	0.7902288547812145
1068.5	2.3421913102414162	205.5043030240805	0.7905466701861285
1068.75	2.3421472401868937	205.5042325780023	0.79080560603339
1069.0	2.3421216444476154	205.5041622511386	0.7910169941213121
1069.25	2.3421164461448787	205.504092065061	0.791212675675731
1069.5	2.342124546457832	205.5040219844747	0.7914312709361022
1069.75	2.342133022948907	205.50395194017997	0.7917015097177834
1070.0	2.342128778954327	205.50388185743955	0.7920298178147006
1070.25	2.342104214166397	205.50381168015107	0.7923975372241114
1070.5	2.342060498981273	205.5037413927594	0.7927689895135633
1070.75	2.3420070738882584	205.50367103380265	0.7931068891153389
1071.0	2.341957614214746	205.5036006848098	0.7933884422153621
1071.25	2.3419242095558563	205.5035304310906	0.7936151939011883
1071.5	2.3419122607878333	205.5034603177983	0.7938123934103027
1071.75	2.341918272544072	205.50339033146324	0.7940181520461935
1072.0	2.3419314591970153	205.5033204135792	0.7942670550765917
1072.25	2.3419384375512555	205.5032504883968	0.7945752910741269
1072.5	2.3419289613349936	205.5031804888498	0.7949337259780727
1072.75	2.341900223014027	205.5031103793864	0.7953119148652309
1073.0	2.3418578831665906	205.5030401744706	0.7956712969008624
1073.25	2.341813409424939	205.5029699390516	0.7959818451341464
1073.5	2.3417789050139426	205.50289975968425	0.7962349748171725
1073.75	2.3417616930329417	205.5028296993024	0.7964471567074227
1074.0	2.3417610251702676	205.50275976660743	0.7966526955863183
1074.25	2.341768356146226	205.50268991799047	0.7968887980132461
1074.5	2.34177107195826	205.5026200817322	0.7971793857436967
1074.75	2.341758057409455	205.50255018509037	0.7975246729733536
1075.0	2.3417246857575678	205.50248017796483	0.7979010398569442
1075.25	2.3416750533195088	205.50241005427537	0.7982712602602302
1075.5	2.3416204607011926	205.50233986175138	0.7986006407842455
1075.75	2.341574757070136	205.50226968457196	0.7988720764961879
1076.0	2.3415485227581487	205.50219960102066	0.7990935165865214
1076.25	2.3415445799839603	205.50212964333844	0.7992946149174434
1076.5	2.3415567630646112	205.5020597866623	0.7995139953132117
1076.75	2.341572485710923	205.5019899671891	0.7997826107077269
1077.0	2.341578016404745	205.5019201099447	0.8001103852234538
1077.25	2.341564214503187	205.5018501534569	0.8004819323679582
1077.5	2.341530283981493	205.50178007208595	0.8008632132550503
1077.75	2.341483949724806	205.5017098924506	0.8012162467849977
1078.0	2.341437991862336	205.5016396884721	0.8015154994149656
1078.25	2.3414046350458104	205.50156954712045	0.8017588765291186
1078.5	2.3413902118747982	205.5014995232289	0.8019685827257242
1078.75	2.341392401852444	205.5014296146618	0.8021814821490052
1079.0	2.3414012366522807	205.50135977035595	0.8024331107990318
1079.25	2.341403439102792	205.50128991665886	0.8027422464254504
1079.5	2.3413882286293273	205.5012199837598	0.8031027261477979
1079.75	2.341352094663247	205.50114992878747	0.8034860737816538
1080.0	2.3413004782004134	205.5010797561391	0.803853803937924
1080.25	2.3412456219052147	205.5010095233648	0.8041740708580084
1080.5	2.3412014894108886	205.50093931823287	0.8044354628950459
1080.75	2.341177914042629	205.50086921406344	0.8046519928214986
1081.0	2.341176472564023	205.500799233147	0.804857129509299
1081.25	2.3411898423500626	205.50072934175745	0.8050894276866699
1081.5	2.3412049080110515	205.50065947177222	0.8053759390314637
1081.75	2.341208281394086	205.50058954851713	0.8057205690987352
1082.0	2.341191875373515	205.50051951490042	0.8061024232245918
1082.25	2.341156160474455	205.50044935334208	0.8064848548349698
1082.5	2.3411097341897915	205.5003790996141	0.8068312853107119
1082.75	2.341065417483605	205.50030883258165	0.8071209457588936
1083.0	2.3410345842268163	205.50023863598457	0.8073577519062565
1083.25	2.3410221854849484	205.50016855486138	0.8075685016867844
1083.5	2.3410246224047895	205.50009857660103	0.8077911840456719
1083.75	2.3410313810881758	205.5000286437206	0.8080584494498307
1084.0	2.3410297097863886	205.49995868110173	0.8083833974322348
1084.25	2.3410103011034247	205.49988862173677	0.8087538529877499
1084.5	2.340971505730822	205.49981842971908	0.8091376243535288
1084.75	2.3409202340273687	205.49974811927723	0.8094964570052992
1085.0	2.3408691279933533	205.49967775597077	0.8098026249931274
1085.25	2.340831199838808	205.49960742813172	0.8100509744979825
1085.5	2.3408142401184815	205.4995372011369	0.8102612137969227
1085.75	2.340817414842722	205.49946708589474	0.8104694501580563
1086.0	2.3408315391478887	205.49939704028924	0.8107126083949022
1086.25	2.3408429347655915	205.49932699347977	0.8110124554047126
1086.5	2.3408392330153385	205.4992568730712	0.8113661566465482
1086.75	2.340814640153574	205.49918662863791	0.8117474787674751
1087.0	2.3407723995375322	205.49911625339618	0.8121181297746215
1087.25	2.340723374609701	205.49904579520305	0.8124443231021249
1087.5	2.3406813356811944	205.4989753404689	0.8127113962377656
1087.75	2.3406569557292234	205.49890497169864	0.8129301680529708
1088.0	2.340653092403526	205.49883472569667	0.8131322826722114
1088.25	2.3406634005283165	205.49876458086513	0.8133565269628023
1088.5	2.3406749038736723	205.4986944750131	0.8136320103302401
1088.75	2.340673463430618	205.49862433356557	0.8139654836038903
1089.0	2.340649836509558	205.49855409439283	0.8143383149469646
1089.25	2.3406037552703083	205.49848373030827	0.8147144643082077
1089.5	2.3405442769714147	205.49841326686442	0.8150560234039435
1089.75	2.3404862253205265	205.4983427797328	0.8153396126980373
1090.0	2.3404441930489734	205.4982723615062	0.8155665656049751
1090.25	2.340426610086977	205.49820207464418	0.8157625074556707
1090.5	2.3404323559391784	205.49813192325828	0.8159664858592612
1090.75	2.3404513178324744	205.49806185924388	0.8162142971326763
1091.0	2.3404686300159	205.49799180905794	0.8165231712298329
1091.25	2.340470787365056	205.49792170106113	0.816884420911636
1091.5	2.3404510602937165	205.49785148862154	0.8172672323734265
1091.75	2.3404119629734943	205.49778117077685	0.8176319517940401
1092.0	2.3403637962990675	205.49771080046034	0.8179471213597961
1092.25	2.34031995884097	205.49764046482483	0.818202925470157
1092.5	2.3402910819977825	205.4975702415571	0.8184152822205814
1092.75	2.340280518641628	205.49750015964582	0.8186188468826364
1093.0	2.340283098389726	205.4974301905207	0.8188519555507964
1093.25	2.3402876302491125	205.49736026776816	0.8191400084056805
1093.5	2.3402820105882176	205.49729031534793	0.8194844783219858
1093.75	2.3402586818503615	205.49722027248328	0.8198623032918418
1094.0	2.3402180564282067	205.4971501160412	0.8202359122662247
1094.25	2.3401684177626567	205.49707987573544	0.8205695182893413
1094.5	2.340122347005664	205.49700962659102	0.8208446146670376
1094.75	2.3400912368266047	205.49693945284648	0.8210679824715499
1095.0	2.3400802894295505	205.49686940369853	0.8212687633597674
1095.25	2.3400861881621977	205.49679947141	0.8214858621138921
1095.5	2.340098469536956	205.4967296015681	0.8217511143851034
1095.75	2.3401040122196153	205.4966597196835	0.8220755022993674
1096.0	2.3400927027146907	205.49658975720533	0.8224444007303136
1096.25	2.3400618201909373	205.49651967461102	0.8228239219076647
1096.5	2.340017226535832	205.49644948109082	0.8231755996123219
1096.75	2.339970820614848	205.49637923792088	0.823473039792087
1097.0	2.339935332096465	205.49630903249889	0.8237133317680239
1097.25	2.3399186947935964	205.4962389331774	0.8239182921402214
1097.5	2.3399204433259415	205.49616895560263	0.8241249978600975
1097.75	2.339931722659584	205.49609906139958	0.8243696832432452
1098.0	2.339938951675596	205.49602918127317	0.8246719605552282
1098.25	2.339929607106526	205.49595924231565	0.8250262161431487
1098.5	2.3398976703572196	205.49588919164168	0.8254039422643997
1098.75	2.339846402098367	205.4958190182689	0.8257660163752395
1099.0	2.3397872283398073	205.49574876573865	0.8260796190685109
1099.25	2.3397351663481185	205.4956785188683	0.826332479478176
1099.5	2.3397026928653166	205.49560836289155	0.8265382985651585
1099.75	2.339694629570062	205.4955383401483	0.8267309961309789
1100.0	2.339706197941965	205.49546843406023	0.826950227732942
1100.25	2.339725055007454	205.49539858479181	0.8272243856487661
1100.5	2.3397364378436247	205.49532871744478	0.8275584131947425
1100.75	2.339729238100501	205.49525876739216	0.8279317077354462
1101.0	2.339700450190809	205.4951887026598	0.8283070255855377
1101.25	2.339656141858358	205.49511854211755	0.8286465351629442
1101.5	2.3396085810295544	205.4950483551248	0.8289280845954188
1101.75	2.3395707876390834	205.49497823138813	0.8291546810745749
1102.0	2.3395508673663707	205.49490823500287	0.829353116351224
1102.25	2.339548559607712	205.49483837429779	0.8295623379088246
1102.5	2.3395554631565796	205.49476860492217	0.8298165754090174
1102.75	2.3395588114804453	205.49469885493923	0.8301305075236409
1103.0	2.3395471441462643	205.49462905212727	0.8304928932181185
1103.25	2.339515414820518	205.4945591474699	0.8308714320141747
1103.5	2.3394673273990336	205.49448913626247	0.8312267440373184
1103.75	2.339413887331003	205.49441906754546	0.8315294130470396
1104.0	2.3393687834712167	205.49434902634604	0.8317727311583879
1104.25	2.3393425804857007	205.49427909114902	0.8319756560737497
1104.5	2.339338215427208	205.49420929392886	0.8321747061184334
1104.75	2.3393497309648232	205.4941396094393	0.8324082729974815
1105.0	2.3393647847412216	205.49406997361672	0.8327001074105798
1105.25	2.3393698539796515	205.49400031143713	0.8330491117091624
1105.5	2.33935590513865	205.49393056160665	0.8334298581351631
1105.75	2.3393221085745584	205.49386069875797	0.8338036004173487
1106.0	2.3392760232318914	205.49379074946722	0.8341349987788079
1106.25	2.3392301931799513	205.4937207868447	0.8344073253086153
1106.5	2.3391966381219227	205.49365089627938	0.8346296009108285
1106.75	2.3391816222455284	205.4935811308478	0.834832605584598
1107.0	2.339182958831341	205.4935114871635	0.8350554918840633
1107.25	2.339191005882313	205.49344191361166	0.8353287818075309
1107.5	2.339192910180731	205.49337233646833	0.8356611050764127
1107.75	2.3391782565587076	205.49330268617106	0.8360354333163582
1108.0	2.3391436770467258	205.4932329203723	0.8364164461828587
1108.25	2.33909442455422	205.49316304389785	0.8367658276006621
1108.5	2.3390422227140784	205.49309311383323	0.8370588591687674
1108.75	2.339000308569915	205.49302321606362	0.8372951377860339
1109.0	2.3389777989075733	205.49295342112623	0.8374987953358637
1109.25	2.3389758077058067	205.4928837489233	0.8377081208126308
1109.5	2.338986988819195	205.492814164677	0.8379590504972845
1109.75	2.338998699862024	205.49274460051203	0.8382696538162832
1110.0	2.33899842194419	205.4926749828063	0.8386323363457381
1110.25	2.338979099404804	205.49260525608906	0.8390171472600002
1110.5	2.3389420984973617	205.49253540484963	0.8393847549446218
1110.75	2.338896507623014	205.49246546674908	0.8397034607488153
1111.0	2.338855077819422	205.49239552131988	0.8399628887515861
1111.25	2.3388285568964555	205.49232565126786	0.8401784437752721
1111.5	2.3388208754878184	205.49225589966125	0.840384614040202
1111.75	2.3388272873534954	205.4921862524113	0.8406199989590972
1112.0	2.3388362977688284	205.49211665195452	0.8409105238447677
1112.25	2.338834579972201	205.4920470244115	0.8412581158764494
1112.5	2.3388127855031167	205.49197730481808	0.8416397731554626
1112.75	2.33876975464585	205.49190745971865	0.842017452569844
1113.0	2.338713298609754	205.4918375058751	0.8423545034266873
1113.25	2.3386571750595047	205.49176751097747	0.8426315436306883
1113.5	2.338615499872268	205.4916975646004	0.8428549275774118
1113.75	2.3385969392833417	205.49162773237572	0.8430541483731401
1114.0	2.33860113207765	205.49155802484358	0.843269269003918
1114.25	2.338618850805444	205.4914883994203	0.8435337688531377
1114.5	2.338635826925726	205.49141878507055	0.8438601899960598
1114.75	2.338638617628903	205.4913491095681	0.8442347844721404
1115.0	2.3386200407930517	205.49127932273663	0.8446234774182652
1115.25	2.3385819050392835	205.49120941746466	0.8449865578230921
1115.5	2.3385339231984577	205.49113944006402	0.8452957413805992
1115.75	2.338489324509294	205.49106947424985	0.8455462525966325
1116.0	2.338459080814836	205.4909995996542	0.8457587440183354
1116.25	2.338447235830802	205.49092985110883	0.845970248671952
1116.5	2.3384493280224663	205.49086020610756	0.8462180772176626
1116.75	2.338454545472554	205.49079060192477	0.8465236187683629
1117.0	2.3384506348756737	205.4907209633247	0.8468830611430092
1117.25	2.338429405319269	205.4906512275649	0.8472690543148514
1117.5	2.3383904242918923	205.49058136687304	0.8476425850473945
1117.75	2.3383412962132675	205.4905114050931	0.8479698983061321
1118.0	2.338294399795907	205.49044141350515	0.8482371314898551
1118.25	2.338261501419003	205.49037147763218	0.8484563387454797
1118.5	2.338248591589155	205.49030165252893	0.8486603053584686
1118.75	2.3382532031705177	205.49023193743346	0.8488883820823462
1119.0	2.338265397187325	205.4901622828348	0.8491694514986702
1119.25	2.338272009988738	205.49009261613304	0.8495094031935047
1119.5	2.338262336294679	205.4900228678462	0.8498885632730067
1119.75	2.3382327894942034	205.4899529946987	0.850270206245073
1120.0	2.338188505964329	205.48988300012553	0.8506164591143073
1120.25	2.338141165044677	205.4898129406846	0.8509047057280895
1120.5	2.3381039268787216	205.48974290381068	0.8511373965019178
1120.75	2.3380856483002757	205.4896729634881	0.8513410210064876
1121.0	2.338086874818162	205.48960314344805	0.8515546667039381
1121.25	2.3380993683457567	205.48953341175581	0.8518130796951822
1121.5	2.3381094264943734	205.4894637021383	0.8521315441901531
1121.75	2.3381036252392957	205.48939394155042	0.8524991473819613
1122.0	2.338074568724021	205.48932407395895	0.8528833820165919
1122.25	2.3380242046323527	205.48925408235988	0.8532441213460923
1122.5	2.337963273532537	205.48918400365253	0.85355093843133
1122.75	2.3379070829942976	205.48911391976665	0.8537963030892993
1123.0	2.3378693488785056	205.4890439196617	0.8539989706659971
1123.25	2.3378566674844885	205.4889740541761	0.8541960858936432
1123.5	2.337865919232889	205.4889043150653	0.8544273653520655
1123.75	2.3378856671818995	205.48883464711753	0.854718139900693
1124.0	2.3379009320367703	205.48876497600023	0.8550685572909235
1124.25	2.337899317141465	205.48869523429568	0.855453604517944
1124.5	2.337875915119504	205.48862538393718	0.8558339317531227
1124.75	2.337834971990639	205.488555435375	0.8561727901407531
1125.0	2.3377876766194086	205.48848545090334	0.8564517767613273
1125.25	2.337747090416928	205.48841551893952	0.8566786259201783
1125.5	2.3377224337618823	205.48834570897554	0.8568837246964002
1125.75	2.337715189438133	205.48827603764497	0.8571068756290583
1126.0	2.33771866901979	205.488206466938	0.8573800229914936
1126.25	2.337721174198182	205.48813692713534	0.8577134091900199
1126.5	2.3377113311228097	205.48806734443482	0.8580911550563091
1126.75	2.3376832504152576	205.48799766489321	0.8584781715002657
1127.0	2.3376392582755425	205.4879278759536	0.85883538915714
1127.25	2.3375890072333148	205.4878580181836	0.8591366977685749
1127.5	2.337545349410422	205.4877881716739	0.8593802732900209
1127.75	2.3375187635054595	205.48771841621902	0.8595894119444767
1128.0	2.337512759744147	205.48764878984662	0.8598025123856463
1128.25	2.337522267488293	205.48757927384423	0.8600565196037028
1128.5	2.3375357190805666	205.4875098079581	0.8603709771147307
1128.75	2.33753994321307	205.48744031759222	0.8607395922078658
1129.0	2.3375257657121153	205.48737073881816	0.8611329732553991
1129.25	2.337491906904056	205.4873010408173	0.861511347267944
1129.5	2.337445492525306	205.48723124330556	0.8618417396167537
1129.75	2.3373989481811064	205.48716141449768	0.8621121856100372
1130.0	2.3373646051008468	205.4870916400092	0.8623368481197711
1130.25	2.3373493373614176	205.48702197809345	0.8625498423931985
1130.5	2.337351545156175	205.48695243203238	0.8627904304352871
1130.75	2.337361792585215	205.48688295491013	0.8630859755616161
1131.0	2.337366836081733	205.4868134745887	0.8634400370478951
1131.25	2.3373553212010005	205.48674392020345	0.8638307758207046
1131.5	2.337322707522518	205.48667424528082	0.8642203691755646
1131.75	2.337273308374648	205.48660444839524	0.8645713516043679
1132.0	2.33721856322519	205.4865345811089	0.8648628077036977
1132.25	2.337172271981782	205.48646472830538	0.8650994268789753
1132.5	2.337144823526902	205.4863949652408	0.8653095180309462
1132.75	2.3371388832325786	205.48632531937545	0.8655328336241815
1133.0	2.3371483754877618	205.48625576207573	0.8658034436945399
1133.25	2.337161178052134	205.4861862280741	0.8661350543926029
1133.5	2.33716435058916	205.48611664300014	0.8665151295771423
1133.75	2.3371496377596306	205.4860469476853	0.8669103635942463
1134.0	2.3371168791674117	205.48597712024724	0.867281122460979
1134.25	2.337073867183313	205.48590719123038	0.8675985859488609
1134.5	2.33703273037609	205.48583723617094	0.8678571741482926
1134.75	2.3370044272830444	205.48576733970563	0.8680768968275748
1135.0	2.33699376174439	205.48569755155526	0.8682946123610502
1135.25	2.336997113472239	205.48562786482356	0.8685479650687407
1135.5	2.3370039041167407	205.48555822632693	0.868858948304444
1135.75	2.337001196624615	205.48548856305527	0.8692242335129864
1136.0	2.3369794567455964	205.48541880785785	0.8696164922049442
1136.25	2.3369369802997317	205.48534892230194	0.8699961650991861
1136.5	2.3368810351522478	205.48527891661544	0.8703285924231494
1136.75	2.3368251552111916	205.48520885375794	0.8705990989529857
1137.0	2.3367836692061044	205.4851388239053	0.8708195140267351
1137.25	2.336765747888949	205.48506889882603	0.871023289575545
1137.5	2.3367714889392985	205.4849990971335	0.8712512754883706
1137.75	2.336791718412547	205.48492938227926	0.8715342426233306
1138.0	2.3368116254699838	205.48485968581622	0.8718796789599477
1138.25	2.3368167307092405	205.48478993504438	0.8722685712312549
1138.5	2.3367987054270944	205.4847200764164	0.8726635763903663
1138.75	2.336758623029393	205.48465009704952	0.8730250591431503
1139.0	2.336706304818754	205.48458003792626	0.8733280833085848
1139.25	2.33665606466483	205.48450998228657	0.873573056175308
1139.5	2.33662066785384	205.48444001606862	0.873785469738437
1139.75	2.3366060578592633	205.48437018417488	0.8740048631438782
1140.0	2.3366090563101696	205.48430047265367	0.8742677562784379
1140.25	2.3366189585070414	205.48423082287422	0.8745919073350535
1140.5	2.3366222848444527	205.48416115948928	0.8749686900618587
1140.75	2.336608620569327	205.4840914161722	0.8753668772288887
1141.0	2.336575042626915	205.48402155814728	0.8757461712727596
1141.25	2.3365272662091434	205.48395160045771	0.8760746102178408
1141.5	2.336477066455408	205.4838816083733	0.8763423302668332
1141.75	2.336437132216684	205.48381166863746	0.876565768009398
1142.0	2.336415602364478	205.48374184443583	0.876780512965517
1142.25	2.336412650468314	205.48367214483864	0.8770259040125185
1142.5	2.3364205737385415	205.4836025265888	0.8773280250135711
1142.75	2.336427307546029	205.4835329181608	0.8776884595200367
1143.0	2.3364217984560196	205.48346324683004	0.8780836763419076
1143.25	2.336398870239535	205.48339346231828	0.8784752976621669
1143.5	2.3363614481258566	205.48332355793548	0.8788267731701067
1143.75	2.3363191633996423	205.48325358003416	0.879119220794293
1144.0	2.3362839450697117	205.4831836106443	0.8793595797500081
1144.25	2.3362645334996732	205.48311372574102	0.8795775546126898
1144.5	2.3362623422967186	205.48304395601062	0.8798126653090197
1144.75	2.336270527192405	205.48297427630195	0.8800969968760183
1145.0	2.3362767342717423	205.48290462355993	0.8804411296804001
1145.25	2.3362683954309724	205.48283492400435	0.88082938274582
1145.5	2.336238312117367	205.48276511747972	0.8812264715591852
1145.75	2.336188106625266	205.4826951799106	0.8815927198770271
1146.0	2.336127997817473	205.4826251399241	0.8819012517941284
1146.25	2.336072908587427	205.48255507371687	0.8821497369907745
1146.5	2.3360364805474427	205.48248507023408	0.8823616091137402
1146.75	2.3360254861765877	205.4824151854808	0.8825761962366568
1147.0	2.3360369898441355	205.48234541773996	0.8828319680586993
1147.25	2.3360594669949184	205.482275716181	0.8831500889718883
1147.5	2.336077430372184	205.48220600769034	0.8835253684888523
1147.75	2.336077641806113	205.4821362231934	0.8839285248725748
1148.0	2.3360543303031625	205.48206632022655	0.8843187860767909
1148.25	2.336011265401612	205.48199630306772	0.8846613863228026
1148.5	2.335959864878417	205.4819262292066	0.8849424246705979
1148.75	2.3359141860063253	205.4818561872969	0.8851747138980741
1149.0	2.335884953009274	205.48178625270853	0.8853921307848013
1149.25	2.3358751558066193	205.48171645015174	0.8856349145157828
1149.5	2.3358790550922826	205.48164674762367	0.8859322534129178
1149.75	2.3358849523794545	205.48157707759705	0.8862896806017497
1150.0	2.3358804711161345	205.48150736508438	0.8866867281334717
1150.25	2.3358580377872	205.4814375519957	0.8870858401422773
1150.5	2.33581819428078	205.48136761907065	0.8874486614923094
1150.75	2.3357693294570483	205.48129759996797	0.887752640102802
1151.0	2.33572397448401	205.48122757183543	0.8880007745072637
1151.25	2.3356932945532614	205.48115761797976	0.8882203133510901
1151.5	2.3356821874128304	205.48108778440624	0.888450973772797
1151.75	2.3356871286403713	205.48101806009836	0.8887277625673021
1152.0	2.3356977023497905	205.48094838889622	0.8890658284645662
1152.25	2.3357011490640285	205.4808786963292	0.889453913792325
1152.5	2.335687949189828	205.480808915302	0.8898592497071368
1152.75	2.3356560071441046	205.48073900897208	0.8902417659226024
1153.0	2.335611600600955	205.48066898975597	0.8905714478544465
1153.25	2.335566655057349	205.4805989210284	0.8908413287277352
1153.5	2.33553349936424	205.48052888951315	0.8910705052161896
1153.75	2.335519365618253	205.4804589602063	0.8912958678621622
1154.0	2.335523031759882	205.48038914467003	0.8915561002547914
1154.25	2.3355350999176445	205.4803194017454	0.8918748532191442
1154.5	2.3355418445395597	205.48024966128082	0.8922503881418368
1154.75	2.3355310242767295	205.4801798510873	0.8926562033383753
1155.0	2.335497192873709	205.4801099203101	0.8930523962302847
1155.25	2.335444234438069	205.4800398609753	0.8934028565859228
1155.5	2.3353840090926323	205.47996971930087	0.8936908699997264
1155.75	2.335331637821023	205.47989958047896	0.8939264077681558
1156.0	2.3352993843639225	205.479829526975	0.8941419576403666
1156.25	2.335291695312995	205.47975959655975	0.8943786681421727
1156.5	2.335303473602612	205.47968976861608	0.8946687485348949
1156.75	2.3353222910743865	205.4796199811066	0.8950217006402478
1157.0	2.3353335810817617	205.47955015868962	0.8954203240204475
1157.25	2.335326604331884	205.47948023773975	0.8958282107116327
1157.5	2.3352986769682054	205.47941018860877	0.8962054689950841
1157.75	2.335255911031521	205.47934003293594	0.8965258700462572
1158.0	2.3352102160330013	205.47926984122546	0.8967880277869169
1158.25	2.335173907594318	205.4791997009891	0.8970158184762003
1158.5	2.3351542818204676	205.47912967135102	0.8972478841147313
1158.75	2.3351505062405855	205.47905975543068	0.8975207641140545
1159.0	2.335154154151113	205.47898990559202	0.8978529591595457
1159.25	2.3351531163315657	205.47892004889388	0.8982368444167267
1159.5	2.3351371553563345	205.47885011390875	0.8986419505209158
1159.75	2.335102656116127	205.47878005418752	0.8990281876252525
1160.0	2.33505447395081	205.47870986920458	0.8993632698989081
1160.25	2.3350040382903434	205.47863961208674	0.8996367895034196
1160.5	2.3349644975822597	205.47856936910054	0.8998648488317204
1160.75	2.334944990752497	205.47849921586618	0.9000832309625401
1161.0	2.334946535308415	205.47842917918072	0.900332024887952
1161.25	2.3349613480373486	205.47835922954496	0.9006383236624023
1161.5	2.3349759462366015	205.47828930141227	0.9010044810918753
1161.75	2.334976748596133	205.4782193208512	0.9014070350557394
1162.0	2.3349558072341208	205.4781492296613	0.9018067888300935
1162.25	2.3349142226110224	205.47807900764036	0.9021657026376452
1162.5	2.3348617581593465	205.47800868824632	0.902463305787789
1162.75	2.3348127770770093	205.47793835118435	0.9027055569944101
1163.0	2.3347801916691124	205.4778680854513	0.9029223321112068
1163.25	2.334769976026707	205.47779794374668	0.9031545993668016
1163.5	2.334778570750255	205.47772791999336	0.9034367794300683
1163.75	2.334794292144743	205.4776579602461	0.9037818857516041
1164.0	2.334802166407621	205.47758799026772	0.904175869380385
1164.25	2.3347901640299606	205.47751794170895	0.9045836245441827
1164.5	2.3347542222569837	205.4774477747527	0.9049640659300939
1164.75	2.3346999572841494	205.4773774980358	0.9052877760140522
1165.0	2.3346403628487087	205.47730717347937	0.9055496348372397
1165.25	2.334590479266499	205.47723689169925	0.9057710213239718
1165.5	2.3345612834054843	205.4771667263181	0.9059906535992726
1165.75	2.3345553577773015	205.4770966978899	0.9062480057978279
1166.0	2.3345661171942473	205.4770267703546	0.906566432515427
1166.25	2.33458084475763	205.47695687380502	0.9069432671570643
1166.5	2.3345861757621256	205.47688693276805	0.9073511472682819
1166.75	2.3345736571907083	205.47681689040812	0.9077499525083345
1167.0	2.334543022828709	205.47674673018707	0.9081041518860077
1167.25	2.3345018416041055	205.47667648874273	0.908398049739308
1167.5	2.3344617770465708	205.47660624430623	0.908642368535791
1167.75	2.334433158690628	205.47653607799106	0.908869365179102
1168.0	2.3344202808963113	205.47646603121805	0.9091186230180237
1168.25	2.3344195019157667	205.47639608834695	0.9094196880982073
1168.5	2.334420968532805	205.47632619022068	0.9097790952459279
1168.75	2.3344131884701387	205.4762562612341	0.9101774349830432
1169.0	2.334388415361419	205.47618623494645	0.9105777441782807
1169.25	2.3343464442777604	205.47611607721095	0.9109415707856738
1169.5	2.3342950969471543	205.4760458046507	0.9112457325032586
1169.75	2.3342471133325207	205.4759754840893	0.9114924993425503
1170.0	2.334214743227729	205.47590520230494	0.9117087756705482
1170.25	2.334204364141481	205.47583502053962	0.9119345987676953
1170.5	2.3342134824176908	205.47576494515997	0.9122058864744889
1170.75	2.3342314771542236	205.47569493122418	0.9125388818599601
1171.0	2.334243845497475	205.47562490731244	0.9129230485103028
1171.25	2.3342381939143526	205.47555480217738	0.9133255290006188
1171.5	2.3342094460434546	205.47548456795022	0.913705264273057
1171.75	2.334162038615942	205.47541420164208	0.9140306828015144
1172.0	2.334108131814044	205.475343755115	0.9142933300356184
1172.25	2.3340625443985257	205.4752733171168	0.914511561563411
1172.5	2.3340365243604215	205.47520296962085	0.9147226903544817
1172.75	2.3340329808207887	205.475132746742	0.9149669372440749
1173.0	2.3340452024488947	205.47506262397502	0.9152700778939524
1173.25	2.3340596212290565	205.47499253745323	0.9156322758822627
1173.5	2.3340614726235076	205.47492241241952	0.9160279452046417
1173.75	2.334040980723302	205.47485218780966	0.9164167197721633
1174.0	2.333997475133625	205.47478183853272	0.9167608033309629
1174.25	2.333939715719827	205.4747113926881	0.9170412295324283
1174.5	2.333882295578467	205.47464092771077	0.9172660480204804
1174.75	2.33383964098533	205.47457053607084	0.9174669261472137
1175.0	2.33382013232326	205.47450027834984	0.9176856200411241
1175.25	2.3338228038096913	205.47443015631362	0.9179561177803154
1175.5	2.3338379716600137	205.47436012025273	0.9182901337645757
1175.75	2.3338514685622633	205.4742900960807	0.9186722028604737
1176.0	2.333850644432748	205.47422001254208	0.9190664744069981
1176.25	2.333829571963486	205.47414982434475	0.9194322418757902
1176.5	2.333791266704496	205.47407953269092	0.9197414824857397
1176.75	2.333746028524758	205.47400919255415	0.9199908471336082
1177.0	2.3337066789224648	205.47393889159912	0.9202029595438138
1177.25	2.3336827946868164	205.47386870597038	0.9204164902646785
1177.5	2.3336764541239052	205.47379866210298	0.9206693004129396
1177.75	2.3336813392007225	205.47372872953525	0.9209819464007576
1178.0	2.333685570030436	205.47365884149406	0.9213486972045063
1178.25	2.3336770259953994	205.47358892292593	0.9217399679642635
1178.5	2.3336488308227357	205.4735189150214	0.9221151165318506
1178.75	2.33360260558378	205.47344879755494	0.9224400559002672
1179.0	2.333548051201756	205.4733786038767	0.9227020651970702
1179.25	2.3334990010975405	205.47330841246162	0.9229154063041366
1179.5	2.3334676107062866	205.4732383096239	0.9231153141730774
1179.75	2.333459167021039	205.47316834483695	0.9233429261452112
1180.0	2.333469751190626	205.47309850958362	0.9236276257696192
1180.25	2.3334877739311053	205.47302874881044	0.9239744175684502
1180.5	2.3334987498680153	205.47295898820119	0.9243617963512527
1180.75	2.333491294752861	205.4728891600895	0.9247510358188324
1181.0	2.3334618082599152	205.4728192261465	0.9251028767585447
1181.25	2.333415863087347	205.47274919685256	0.9253944097588129
1181.5	2.3333657199940006	205.4726791349028	0.9256288878378736
1181.75	2.3333250352395187	205.47260912925725	0.9258342614654429
1182.0	2.3333030207179464	205.47253924974342	0.9260510741390237
1182.25	2.3333005453722246	205.47246951297151	0.9263149302518346
1182.5	2.333309829473007	205.4723998807434	0.9266410977334218
1182.75	2.3333178424777703	205.47233028328463	0.927017902619653
1183.0	2.3333119353023513	205.47226064691662	0.9274117720183088
1183.25	2.3332852942095728	205.4721909178018	0.9277817328404224
1183.5	2.333239892068476	205.4721210834454	0.9280970894547894
1183.75	2.333185689051772	205.47205118487182	0.9283506557670642
1184.0	2.3331364384823163	205.47198130357955	0.9285618563383858
1184.25	2.33310390099491	205.47191152167704	0.9287683743374118
1184.5	2.3330929418078203	205.471841879563	0.9290099450362874
1184.75	2.3330995930022684	205.47177235997177	0.92931127987814
1185.0	2.333112877552728	205.47170290286323	0.9296714938024593
1185.25	2.3331195741632844	205.47163343297268	0.9300645992215832
1185.5	2.333109850602825	205.4715638851662	0.9304508278697824
1185.75	2.333081340705225	205.4714942269127	0.9307938504505474
1186.0	2.333039929453826	205.47142447584355	0.9310764345375544
1186.25	2.332996941562433	205.4713546983767	0.9313077879813505
1186.5	2.3329639870063907	205.47128497946562	0.931519438302408
1186.75	2.332947730578488	205.4712153780759	0.9317514408948523
1187.0	2.332946880839116	205.4711458989317	0.9320348855795454
1187.25	2.332952722415932	205.4710764963507	0.9323782891621116
1187.5	2.332952967758577	205.4710070987079	0.9327637951260987
1187.75	2.332937254467802	205.4709376349438	0.9331548463312304
1188.0	2.332901889448299	205.47086805788393	0.9335120080917596
1188.25	2.332851752167141	205.47079836514797	0.9338100864292928
1188.5	2.3327984839200706	205.47072860750387	0.9340491368281948
1188.75	2.3327556911881535	205.47065886967872	0.9342545993505489
1189.0	2.332733192724166	205.47058922757512	0.9344664736720794
1189.25	2.332732776557148	205.47051970980232	0.9347221687770151
1189.5	2.3327473073431797	205.4704502889556	0.9350404123517957
1189.75	2.3327636002864227	205.47038090087582	0.9354131795479832
1190.0	2.3327678680097805	205.47031147208284	0.9358091478914017
1190.25	2.332751443044818	205.47024194384028	0.9361871931541635
1190.5	2.332714351873928	205.47017229412273	0.9365140973090017
1190.75	2.3326652206449956	205.4701025533175	0.9367788355556249
1191.0	2.332617546610527	205.47003279790047	0.936997299192003
1191.25	2.332583915511353	205.46996311512862	0.9372054256956518
1191.5	2.332570623517026	205.46989355823004	0.9374436849948202
1191.75	2.3325749925769923	205.46982412313332	0.9377395974247166
1192.0	2.3325865193607735	205.46975475789029	0.9380958289059581
1192.25	2.3325913637861313	205.46968538936022	0.9384890148313049
1192.5	2.3325782646109667	205.46961594928376	0.9388798216657416
1192.75	2.3325433691585746	205.469546396906	0.9392298916116747
1193.0	2.3324919313325823	205.46947673871134	0.9395183573180901
1193.25	2.332436164734876	205.46940703350222	0.9397508245661041
1193.5	2.332390170294962	205.46933736890128	0.9399569747903265
1193.75	2.3323640963553425	205.46926781697383	0.9401778263450621
1194.0	2.332360004098328	205.46919839861417	0.9404481359488721
1194.25	2.3323711681491606	205.46912907934325	0.9407815227712003
1194.5	2.332385064851701	205.46905979105938	0.9411647303313453
1194.75	2.332388729275625	205.46899045967405	0.9415634834064857
1195.0	2.33237417009217	205.468921029037	0.9419373688198113
1195.25	2.332341535627748	205.46885148241427	0.9422572757840042
1195.5	2.3322987136779507	205.46878185541874	0.942517859816923
1195.75	2.332257594233815	205.46871222500835	0.9427396737478819
1196.0	2.3322286638796905	205.46864267165748	0.9429600746843467
1196.25	2.3322163123426285	205.46857323727028	0.9432168554587426
1196.5	2.3322169063494584	205.4685039075642	0.943531699464084
1196.75	2.3322204659911705	205.4684346250137	0.943900650022868
1197.0	2.3322151985201485	205.46836531545807	0.9442957482962042
1197.25	2.33219289276175	205.46829591338397	0.9446771344961562
1197.5	2.3321527947345095	205.46822638467287	0.9450103575137844
1197.75	2.3321022349806455	205.46815674491526	0.9452813872489014
1198.0	2.332053682599834	205.46808705939523	0.9455028270372047
1198.25	2.3320194587611596	205.46801741397553	0.945708619551773
1198.5	2.332006380402874	205.46794787039858	0.9459394956224738
1198.75	2.332012665924879	205.46787843670194	0.9462254218323908
1199.0	2.3320284821004167	205.46780906986646	0.9465726337692386
1199.25	2.3320399517427957	205.4677396999482	0.946960889083947
1199.5	2.3320349479947553	205.46767025650587	0.9473521560697361
1199.75	2.332008216968652	205.46760069160527	0.9477069951049896
1200.0	2.331963633351446	205.46753100097916	0.948001564474183
1200.25	2.3319125963786957	205.46746123408258	0.9482379220241091
1200.5	2.33186921122086	205.46739147710758	0.9484431823824163
1200.75	2.3318442789635907	205.46732181067017	0.948657872769907
1201.0	2.3318406443354673	205.46725226931005	0.9489184752775504
1201.25	2.331851890205055	205.46718283014027	0.9492416690160805
1201.5	2.3318649551063158	205.46711343107242	0.9496170823502568
1201.75	2.331865587870594	205.46704399865948	0.9500117024513679
1202.0	2.3318443505800377	205.46697447243875	0.9503840477593738
1202.25	2.331800645577669	205.46690482691292	0.9507019951318229
1202.5	2.3317430708787	205.46683508850708	0.9509565960179563
1202.75	2.331685951485117	205.46676533210749	0.9511659581375028
1203.0	2.331643502073809	205.46669564792327	0.9513675345018
1203.25	2.3316240687679715	205.46662609566272	0.9516021279748279
1203.5	2.3316268514224383	205.4665566777282	0.9518964797970075
1203.75	2.331642444149825	205.46648734578577	0.9522519308605151
1204.0	2.3316569102270446	205.46641802705545	0.952644027270173
1204.25	2.3316576240754117	205.46634865112864	0.9530332037806988
1204.5	2.331638395402588	205.46627917279665	0.9533818912658107
1204.75	2.3316017327138434	205.4662095921112	0.9536706481925575
1205.0	2.3315573494684863	205.4661399615024	0.9539063787042629
1205.25	2.3315176310856396	205.46607036546197	0.954119134268224
1205.5	2.3314920743536307	205.46600087772745	0.9543489139890596
1205.75	2.331483128297334	205.46593152399382	0.9546281869294749
1206.0	2.3314852299839797	205.46586227443856	0.9549677140804488
1206.25	2.3314874212247316	205.4657930633577	0.9553518255894458
1206.5	2.3314783688578875	205.46572381654207	0.9557452017950362
1206.75	2.331451569745915	205.46565447559092	0.9561082041619389
1207.0	2.331408446195891	205.46558501990913	0.9564140993858804
1207.25	2.3313579554677126	205.4655154810695	0.9566607190936952
1207.5	2.331312852689136	205.46544593417963	0.9568715131725893
1207.75	2.331284208212286	205.46537646154917	0.9570855260266785
1208.0	2.3312765548515544	205.46530710963256	0.9573405996093569
1208.25	2.3312857860082965	205.46523786885717	0.9576570480059787
1208.5	2.3313007472960847	205.465168684751	0.9580288723482853
1208.75	2.3313078717220126	205.4650994842651	0.9584263343181877
1209.0	2.33129689138745	205.46503020109859	0.9588087815181902
1209.25	2.331265183781084	205.4649607982069	0.9591421770062597
1209.5	2.331218881351035	205.4648912868526	0.9594137649011644
1209.75	2.3311702481982524	205.4648217292369	0.9596375549003797
1210.0	2.331132424409192	205.46475221222462	0.9598482634266313
1210.25	2.3311137742239323	205.46468280275866	0.9600863107953289
1210.5	2.3311142565394816	205.46461351525892	0.9603803329449994
1210.75	2.3311253800415868	205.4645443109752	0.9607347616522885
1211.0	2.3311337761196396	205.4644751210605	0.9611278548346389
1211.25	2.3311268783671424	205.4644058735537	0.9615210365141105
1211.5	2.3310982985402697	205.46433651664316	0.96187550755076
1211.75	2.331050615346602	205.46426703991312	0.9621689565805188
1212.0	2.3309943884579316	205.46419748608784	0.9624051786810408
1212.25	2.3309438113983934	205.46412793741925	0.9626124730067784
1212.5	2.3309108440171524	205.46405847566712	0.9628315102630871
1212.75	2.3309003081283866	205.46398914033998	0.9630978860876848
1213.0	2.3309080110295675	205.46391991360468	0.9634268756109772
1213.25	2.3309226615842475	205.4638507356593	0.9638069666429577
1213.5	2.330930724874192	205.46378153218308	0.9642049506995322
1213.75	2.330922120050883	205.46371223933386	0.9645803399772527
1214.0	2.3308943281889603	205.46364282591972	0.9649028514242078
1214.25	2.330853179125818	205.46357331073156	0.9651654032486343
1214.5	2.3308100242080734	205.46350376096	0.965387033765089
1214.75	2.330776559999144	205.46343426186374	0.9656045046902889
1215.0	2.330759576998019	205.4633648724072	0.9658562272228248
1215.25	2.3307579300376076	205.4632955973208	0.9661654718353625
1215.5	2.3307630521594627	205.46322639116045	0.9665301513257463
1215.75	2.3307627860578606	205.46315718278026	0.9669236276474493
1216.0	2.3307468600970958	205.46308790171273	0.9673062038758565
1216.25	2.3307116144307054	205.4630185013418	0.9676423212343311
1216.5	2.330661895418255	205.46294897968212	0.9679160164939067
1216.75	2.3306092498917277	205.46287938763982	0.9681379563408425
1217.0	2.330567148227608	205.46280980983434	0.9683409952155234
1217.25	2.3305452620291	205.46274032197346	0.9685661389035614
1217.5	2.330545255089239	205.4626709526095	0.9688449384493177
1217.75	2.3305599193076043	205.46260167454813	0.9691859085316495
1218.0	2.33057606453783	205.46253242406829	0.9695708535120783
1218.25	2.330579964965627	205.462463128209	0.9699627050394155
1218.5	2.330563065018332	205.46239372869726	0.9703214894693871
1218.75	2.3305255246710774	205.46232420385817	0.9706215346977359
1219.0	2.3304760906943334	205.4622545843406	0.9708625076490659
1219.25	2.3304283356115096	205.4621849468631	0.9710695385121337
1219.5	2.330394852470645	205.46211537897426	0.971282374608718
1219.75	2.3303818708597404	205.46204593427856	0.9715382209547763
1220.0	2.330386587156574	205.4619766091888	0.9718556580807497
1220.25	2.330398348710602	205.461907352368	0.97222658636603
1220.5	2.330403191277182	205.46183809137503	0.9726196876360422
1220.75	2.330389804213483	205.46176875860166	0.9729939101235737
1221.0	2.3303543936292686	205.4616993137651	0.9733161534509617
1221.25	2.330302381815736	205.46162976372858	0.9735755371989293
1221.5	2.33024622135384	205.46156016791002	0.973788126784496
1221.75	2.3302002478506183	205.46149061506526	0.9739900936301746
1222.0	2.330174748720295	205.46142117880677	0.9742222461550052
1222.25	2.3301717516974505	205.4613518815673	0.9745125786012322
1222.5	2.3301842957126295	205.4612826900914	0.9748643502187012
1222.75	2.3301994588229458	205.4612135372026	0.9752548258729529
1223.0	2.330203824657498	205.46114434950576	0.9756451937964341
1223.25	2.330189050336635	205.46107507115187	0.9759973430050435
1223.5	2.3301551811867083	205.46100568521103	0.9762902438341468
1223.75	2.330110339140611	205.46093622705	0.9765288843165891
1224.0	2.330066970182059	205.46086677421428	0.9767419455590566
1224.25	2.3300363062390868	205.4607974090555	0.9769692483568788
1224.5	2.3300234492472303	205.46072817605926	0.9772444060590518
1224.75	2.3300251967588292	205.46065906309818	0.9775801931777189
1225.0	2.3300315273438366	205.46059001373774	0.977962971035175
1225.25	2.330030074956588	205.4605209539561	0.978358581579838
1225.5	2.3300116332850167	205.46045181758595	0.9787271382832955
1225.75	2.3299742946820325	205.46038256883793	0.9790402941343406
1226.0	2.329924424208254	205.46031322059451	0.9792935185572942
1226.25	2.3298740384427243	205.4602438353228	0.9795080891197745
1226.5	2.3298357136843473	205.46017449744326	0.9797219398738702
1226.75	2.3298172196398026	205.46010526929908	0.9799733083880734
1227.0	2.329818197016501	205.4600361606837	0.9802842411513297
1227.25	2.3298303146686825	205.4599671299053	0.9806510970743805
1227.5	2.329840837389747	205.45989810704805	0.9810461655818057
1227.75	2.3298380632002162	205.45982902051824	0.9814296901539458
1228.0	2.3298162845545742	205.45975982027267	0.9817670754475237
1228.25	2.329778134402288	205.45969049873372	0.9820438272490698
1228.5	2.3297333056205636	205.45962110070087	0.9822717737735909
1228.75	2.3296941993246025	205.45955170718193	0.9824838841330097
1229.0	2.3296703917171437	205.45948239468737	0.9827199135984345
1229.25	2.329664331454894	205.45941319587322	0.983009072950971
1229.5	2.329670156781718	205.45934408790993	0.9833572324865217
1229.75	2.329676175098174	205.45927500944924	0.9837442322746605
1230.0	2.3296699595719494	205.45920588750258	0.9841324939151068
1230.25	2.329643874452231	205.45913666169355	0.9844832234314429
1230.5	2.329598634661443	205.45906730643827	0.9847732086354547
1230.75	2.329543326441934	205.45899784764543	0.9850049630229716
1231.0	2.3294918193241463	205.4589283586662	0.9852058317320549
1231.25	2.3294570486772153	205.45885892708142	0.985416411256303
1231.5	2.3294455789964474	205.45878960978854	0.9856732293386408
1231.75	2.329454763927903	205.45872040750632	0.9859931244761102
1232.0	2.3294737315478375	205.45865127199144	0.9863660608331674
1232.25	2.329487805464441	205.45858213195302	0.9867594846684737
1232.5	2.3294845162826046	205.45851291909867	0.9871323398801376
1232.75	2.329458683268427	205.45844359058293	0.9874526956077051
1233.0	2.329414436412584	205.45837414918532	0.9877114045694251
1233.25	2.3293633389266253	205.45830465052424	0.9879259406344392
1233.5	2.329319416212041	205.4582351823523	0.9881327872801895
1233.75	2.329293203280518	205.4581658209971	0.9883716595653325
1234.0	2.3292873314215092	205.45809659361535	0.988668355560043
1234.25	2.329295510187712	205.45802747100262	0.9890236346754402
1234.5	2.329305308506015	205.45795838794012	0.9894129216673754
1234.75	2.32930352402926	205.45788927092488	0.9897969461723443
1235.0	2.3292818418642853	205.45782006217016	0.9901386976651655
1235.25	2.329240378892169	205.4577507412295	0.9904193692372252
1235.5	2.329187624331899	205.45768133972675	0.9906464314134168
1235.75	2.3291368285096303	205.4576119337478	0.9908503824004525
1236.0	2.3291004038327454	205.45754260811094	0.99107159051409
1236.25	2.3290847392677354	205.45747341263345	0.9913429062520716
1236.5	2.3290876335841197	205.45740434047985	0.9916755521212344
1236.75	2.3290994109515606	205.45733533832413	0.9920543867319532
1237.0	2.32910719343813	205.4572663327801	0.9924445732609198
1237.25	2.329100456616201	205.45719725620867	0.9928067322172618
1237.5	2.3290754626400347	205.45712806930308	0.9931139948269502
1237.75	2.3290366698302334	205.45705878005714	0.9933635801451254
1238.0	2.3289945371725946	205.45698944696406	0.9935779068133859
1238.25	2.328960708968844	205.45692015403867	0.9937947693641906
1238.5	2.3289427041612667	205.4568509672872	0.9940508272093652
1238.75	2.328940451143306	205.45678190197793	0.9943655579308701
1239.0	2.3289462046916167	205.4567129208687	0.9947326491212546
1239.25	2.3289479056860274	205.45664395619212	0.9951225901675366
1239.5	2.32893453898165	205.4565749362661	0.9954953620389871
1239.75	2.3289011621705726	205.4565058089086	0.9958177404383883
1240.0	2.3288513978076044	205.45643656289167	0.9960777364574019
1240.25	2.328796254745055	205.45636723985126	0.9962899388215369
1240.5	2.3287497162492263	205.45629792095338	0.9964894329485106
1240.75	2.3287229333079877	205.45622868725246	0.9967168776241488
1241.0	2.3287194860980334	205.45615957821482	0.9970011349467449
1241.25	2.3287337473763494	205.45609057669074	0.9973469309967159
1241.5	2.3287530756971804	205.45602162414895	0.9977328755376078
1241.75	2.3287629427440217	205.45595264780246	0.9981206962042583
1242.0	2.328752853030648	205.45588358515147	0.9984716958110305
1242.25	2.3287205752363356	205.45581440589	0.9987633388490743
1242.5	2.3286729144148994	205.45574512957924	0.998998844098866
1242.75	2.3286227133809585	205.45567582491816	0.999205683805732
1243.0	2.3285833640476983	205.45560657993576	0.9994236539329764
1243.25	2.3285631593905327	205.45553745708864	0.9996876582909247
1243.5	2.328561874298529	205.4554684640903	1.000012631738479
1243.75	2.3285710032543507	205.4553995572138	1.000387113078259
1244.0	2.328577518870193	205.45533066594226	1.0007782353557717
1244.25	2.328569520625478	205.45526171967822	1.0011459530176665
1244.5	2.3285413537243573	205.45519267065688	1.001460338869969
1244.75	2.3284960222351554	205.4551235144285	1.0017144861180671
1245.0	2.3284438876932265	205.45505429892492	1.001927471293213
1245.25	2.328398235166797	205.45498510713824	1.0021361190753306
1245.5	2.328369624848162	205.45491601577265	1.0023791254954462
1245.75	2.328361456021649	205.45484705630327	1.0026803918531995
1246.0	2.3283686332760007	205.45477820433007	1.0030387726370065
1246.25	2.3283798771994797	205.45470939727514	1.0034286672812704
1246.5	2.3283826504307936	205.45464056155964	1.0038111784229324
1246.75	2.3283685533233744	205.4545716369413	1.0041509796740853
1247.0	2.3283368565117493	205.45450259835107	1.0044315841216351
1247.25	2.3282946540465455	205.4544334714327	1.0046624224377525
1247.5	2.3282535879690798	205.45436432708254	1.0048746853744668
1247.75	2.328224583639165	205.45429524805172	1.0051077284595986
1248.0	2.3282129023920586	205.45422628569975	1.0053919135986176
1248.25	2.328215684997891	205.4541574366506	1.0057353221265026
1248.5	2.3282230799621053	205.45408865078974	1.0061201172415986
1248.75	2.328222493103362	205.454019856558	1.0065101538366643
1249.0	2.3282041349329443	205.4539509864855	1.0068665516012683
1249.25	2.3281654663559	205.45388199979345	1.0071645016973985
1249.5	2.3281125978162454	205.45381290208857	1.0074040553486314
1249.75	2.3280579901859104	205.45374375047328	1.0076102402712592
1250.0	2.3280153890856714	205.45367463054262	1.007822435287524
1250.25	2.3279941213563906	205.4536056128896	1.0080775512838378
1250.5	2.3279951745861376	205.45353671818657	1.0083942488478055
1250.75	2.3280107350074766	205.45346791306025	1.0087649978068702
1251.0	2.3280273926601915	205.45339913137462	1.0091594042428647
1251.25	2.328031665691052	205.45333030119332	1.0095373545121797
1251.5	2.328015514217208	205.45326136810232	1.0098662876732185
1251.75	2.3279795234298226	205.45319231644484	1.0101351497642044
1252.0	2.3279324287586807	205.4531231826167	1.0103590389929673
1252.25	2.327887211580795	205.45305404485524	1.0105725650936004
1252.5	2.3278554518616708	205.45298498589025	1.0108147972492463
1252.75	2.3278423611300103	205.45291605048877	1.011112299877421
1253.0	2.327844617000868	205.45284722701078	1.0114675931221462
1253.25	2.3278519087772023	205.4527784599064	1.0118580362214074
1253.5	2.3278515069211485	205.45270967636645	1.0122456129477586
1253.75	2.3278338753334	205.452640811464	1.0125933732404908
1254.0	2.327796905417034	205.45257183037893	1.0128814192323077
1254.25	2.32774694714702	205.45250274670602	1.013115542458171
1254.5	2.32769618794708	205.45243362375203	1.0133247955853188
1254.75	2.3276574987598138	205.4523645472996	1.0135490403635719
1255.0	2.3276389570551292	205.45229558152994	1.0138218278357611
1255.25	2.3276403976580315	205.45222673807643	1.0141559920487655
1255.5	2.327653470805979	205.4521579766823	1.0145381805729417
1255.75	2.327665179609359	205.45208922841573	1.0149346791615816
1256.0	2.3276633781283964	205.45202042225665	1.01530599325372
1256.25	2.327641876337376	205.4519515081251	1.0156238699498819
1256.5	2.3276029721883695	205.45188247762178	1.01588341629558
1256.75	2.3275563360821283	205.45181337437623	1.0161051067539777
1257.0	2.3275147378004664	205.45174427889447	1.0163258315769643
1257.25	2.327488462057948	205.4516752685465	1.0165828543146376
1257.5	2.3274808224723675	205.45160637781376	1.016897610983802
1257.75	2.3274867087183266	205.4515375855244	1.017266366017494
1258.0	2.327494792006522	205.45146883102396	1.017661776952617
1258.25	2.32749243744489	205.45140004102146	1.0180446859438523
1258.5	2.3274712084715645	205.45133115398653	1.0183810246195544
1258.75	2.327430594790229	205.451262142113	1.0186565225784907
1259.0	2.3273783559557395	205.45119302784664	1.018882878113847
1259.25	2.3273273225820237	205.45112388049398	1.0190927357071868
1259.5	2.3272900177534277	205.45105478443418	1.0193256312937096
1259.75	2.327273399907192	205.45098579526632	1.0196109623559646
1260.0	2.3272759774485725	205.45091691403488	1.0199553404731427
1260.25	2.327288523632028	205.4508480931794	1.0203398009725324
1260.5	2.327298070136973	205.45077926143472	1.020728071621726
1260.75	2.327293450474679	205.45071034976525	1.0210823037190557
1261.0	2.3272700044735344	205.45064131407156	1.021379446256858
1261.25	2.327231422266117	205.45057215522343	1.0216211855242012
1261.5	2.327187942088071	205.45050292580407	1.021833161006744
1261.75	2.327151693332726	205.45043370945962	1.0220537904402418
1262.0	2.3271312178952672	205.45036457841528	1.0223175211952513
1262.25	2.327127569173878	205.45029555719248	1.0226397543585648
1262.5	2.3271337132945433	205.45022661608036	1.0230099941676614
1262.75	2.327137528543937	205.4501576909341	1.0233962272650579
1263.0	2.327127134328403	205.450088709941	1.0237586668759335
1263.25	2.3270962561198054	205.45001961723395	1.0240669380902463
1263.5	2.3270472890557268	205.4499503947571	1.0243132954293153
1263.75	2.326990682909345	205.44988107708824	1.024516171085184
1264.0	2.3269408328483356	205.44981174319685	1.0247124968190575
1264.25	2.3269101630244466	205.44974247975068	1.0249420555841031
1264.5	2.326903889279349	205.44967333706407	1.0252305562669988
1264.75	2.3269176914678997	205.4496043082418	1.025578702740457
1265.0	2.3269393148447333	205.4495353405538	1.0259619655276517
1265.25	2.326953467374981	205.4494663623506	1.0263411507602387
1265.5	2.3269479896754905	205.44939730834412	1.02667920779355
1265.75	2.3269187348934532	205.4493281415838	1.026957050958075
1266.0	2.3268711326677596	205.44925887276892	1.0271816249442576
1266.25	2.326817798394527	205.44918956454524	1.027382788407615
1266.5	2.32677320470077	205.44912030695897	1.0276003826292495
1266.75	2.3267476590445995	205.44905117265444	1.0278670569515305
1267.0	2.3267431093090596	205.44898218198003	1.028194246538454
1267.25	2.3267525102795354	205.44891330007795	1.028567337472509
1267.5	2.326762968205861	205.44884445946002	1.0289520760103423
1267.75	2.326761288612249	205.44877558762062	1.0293094125382196
1268.0	2.3267395592005675	205.4487066304876	1.0296123447296226
1268.25	2.3266984164038593	205.44863757347778	1.0298575012558888
1268.5	2.3266466522286318	205.4485684542184	1.0300665070513952
1268.75	2.326597383636814	205.44849935149205	1.0302765788708252
1269.0	2.3265624632312605	205.44843034739608	1.0305244306423467
1269.25	2.3265475372187447	205.44836148519312	1.0308304489989635
1269.5	2.326549846529651	205.4482927516002	1.0311899818102435
1269.75	2.3265596605797265	205.44822408975924	1.0315754939113646
1270.0	2.326564659713665	205.44815542601143	1.0319486196415857
1270.25	2.32655532387785	205.44808669516362	1.032276852606764
1270.5	2.32652897754643	205.44801786272396	1.0325476290659572
1270.75	2.3264907492953584	205.44794894250026	1.0327737176495606
1271.0	2.326451060297983	205.44787999652632	1.032987595855857
1271.25	2.326420773783221	205.44781110704133	1.0332272489798717
1271.5	2.326406160596968	205.44774233334422	1.0335195411686988
1271.75	2.3264059179000727	205.4476736828987	1.033868380280718
1272.0	2.3264115802753755	205.44760511334934	1.0342528384117984
1272.25	2.3264111763454824	205.4475365556026	1.0346360718327174
1272.5	2.3263945579534444	205.44746793979667	1.034981193249039
1272.75	2.326358081774648	205.44739921826354	1.0352672392282303
1273.0	2.326306577299144	205.44733038621393	1.0354983405672498
1273.25	2.3262516842994114	205.447261490871	1.0357021306330754
1273.5	2.3262071998364	205.44719261425095	1.035918047457064
1273.75	2.326183374077636	205.44712383212095	1.0361805321736217
1274.0	2.3261825727221943	205.44705517546356	1.0365043419196838
1274.25	2.326198166573698	205.44698662011845	1.0368783052075299
1274.5	2.3262171489855836	205.44691810449368	1.037270208689641
1274.75	2.3262254025038884	205.44684955641677	1.0376406915299548
1275.0	2.3262134133382313	205.4467809169254	1.0379601429001526
1275.25	2.32618004271193	205.44671216173427	1.03822133058379
1275.5	2.3261327858832477	205.44664331703356	1.0384423530427576
1275.75	2.3260844348173397	205.44657445482903	1.0386586764033618
1276.0	2.326047580785264	205.44650566009358	1.038907707271322
1276.25	2.326029301462739	205.44643698709805	1.0392125663829583
1276.5	2.326028283474408	205.44636843496818	1.0395720788749396
1276.75	2.3260355760973184	205.4462999549345	1.0399613076465324
1277.0	2.3260386119527543	205.44623147569786	1.0403423811573946
1277.25	2.326026738488271	205.4461629292515	1.0406809072660161
1277.5	2.3259958730147887	205.4460942733404	1.0409608663876397
1277.75	2.3259502862121066	205.4460255109448	1.0411915590198781
1278.0	2.3259007615492457	205.44595669598905	1.041403619824767
1278.25	2.3258599392214627	205.4458879117846	1.0416358183857746
1278.5	2.325836864445214	205.44581922867567	1.041918339528802
1278.75	2.325833098871574	205.4457506688706	1.0422597692513187
1279.0	2.3258420725143525	205.4456822009611	1.0426434217161324
1279.25	2.3258519479961373	205.4456137600074	1.0430345954362659
1279.5	2.3258507502697734	205.44554527418802	1.043395605655683
1279.75	2.325831539048699	205.44547668830003	1.0437020811767266
1280.0	2.3257953842944787	205.44540798506077	1.0439534871246947
1280.25	2.3257508518240564	205.4453391984502	1.044173339046131
1280.5	2.325710211879147	205.44527040397944	1.044399014047338
1280.75	2.3256840042146454	205.4452016822419	1.0446655457072733
1281.0	2.3256763155742304	205.4451330771526	1.0449903984064768
1281.25	2.325682831489418	205.4450645774856	1.0453658149202933
1281.5	2.3256925359078737	205.44499612879105	1.0457620642714662
1281.75	2.325692361653349	205.4449276594165	1.0461401948513704
1282.0	2.325672819623297	205.44485910524872	1.046468786880771
1282.25	2.3256322012077146	205.44479043175886	1.046737485590118
1282.5	2.325577540970535	205.44472165238432	1.046961498504779
1282.75	2.325521894991136	205.44465283022117	1.0471751275557235
1283.0	2.325479055651752	205.44458405129356	1.0474171124398914
1283.25	2.3254579192929885	205.44451538064567	1.047714084319655
1283.5	2.3254588768836655	205.444446831075	1.0480692527416247
1283.75	2.3254737398168857	205.4443783633397	1.0484611932479249
1284.0	2.3254892114181196	205.44430990918082	1.048853229198952
1284.25	2.325492415626816	205.44424139787844	1.0492093183491396
1284.5	2.3254761370568398	205.44417277910273	1.0495095648673567
1284.75	2.3254415703587283	205.4441040434611	1.0497586736494748
1285.0	2.3253974542830917	205.4440352331233	1.049983729322805
1285.25	2.3253560162946783	205.44396642753114	1.0502222860814392
1285.5	2.325327515244719	205.44389770419636	1.0505059324074417
1285.75	2.325315757961904	205.4438290989582	1.0508464583410229
1286.0	2.3253165263250803	205.44376059246346	1.0512306368906734
1286.25	2.3253195760075718	205.44369212554258	1.0516258951895647
1286.5	2.3253133125163914	205.44362362572943	1.0519944185211159
1286.75	2.3252900884141163	205.44355503165124	1.0523095747965208
1287.0	2.325249795634818	205.4434863150176	1.0525675530488805
1287.25	2.3252001614748026	205.44341749731188	1.0527891811553702
1287.5	2.325153581625209	205.44334864691984	1.0530111145926082
1287.75	2.325121829292336	205.44327984799463	1.053270162933664
1288.0	2.325110916854463	205.44321115688007	1.0535874935738245
1288.25	2.3251183444355976	205.44314257607473	1.0539595319943138
1288.5	2.3251339587530193	205.4430740597387	1.0543595007763822
1288.75	2.325144099096367	205.44300553826827	1.054748939781226
1289.0	2.32513729221477	205.44293694391985	1.0550942370534648
1289.25	2.325109081723172	205.44286823316665	1.0553810523538731
1289.5	2.32506392918085	205.44279940676608	1.0556204412595926
1289.75	2.3250133562630757	205.442730517314	1.055844061107015
1290.0	2.3249710912791186	205.44266164967848	1.0560905241189291
1290.25	2.3249472623931022	205.4425928787313	1.0563887668057679
1290.5	2.324944095103517	205.44252423200464	1.0567455981293472
1290.75	2.3249549394968385	205.44245568182973	1.0571427927389632
1291.0	2.3249670416369046	205.44238716471477	1.057544967770799
1291.25	2.32496688814313	205.442318608449	1.0579148195440062
1291.5	2.324945869538179	205.44224995571645	1.0582291367243926
1291.75	2.3249038818926957	205.44218118538606	1.0584887055242578
1292.0	2.3248493651533813	205.44211232732872	1.0587178769975725
1292.25	2.324795785666621	205.44204345570557	1.0589540164449966
1292.5	2.324756070241274	205.4419746544724	1.0592314007807084
1292.75	2.3247373520402452	205.44190597414413	1.0595665175091957
1293.0	2.324738231247849	205.44183740950058	1.0599511090140512
1293.25	2.3247496576677524	205.44176890870023	1.060355940996448
1293.5	2.324758986381984	205.4417003991369	1.0607436138303006
1293.75	2.324755414105373	205.44163181311427	1.0610848230831207
1294.0	2.324734444807518	205.44156311020555	1.0613710114970185
1294.25	2.324699487594051	205.44149429596968	1.0616179472204876
1294.5	2.324659954264514	205.44142542555042	1.0618586987761693
1294.75	2.324626751757681	205.4413565799578	1.0621290627682167
1295.0	2.3246071957943206	205.44128782379997	1.0624517760864993
1295.25	2.3246016143551924	205.44121917274427	1.0628263919923127
1295.5	2.3246031561408933	205.44115059081383	1.0632292555565097
1295.75	2.3246008999414123	205.44108201128788	1.06362362409692
1296.0	2.324584898386117	205.44101336283325	1.063975562660068
1296.25	2.3245509222493843	205.44094459288974	1.06426873502792
1296.5	2.324502776319117	205.4408756890663	1.0645116833556811
1296.75	2.324451093348685	205.4408066909821	1.064734417963375
1297.0	2.324409039001938	205.44073767725882	1.0649757319187156
1297.25	2.324386723040746	205.44066872669578	1.0652666572771106
1297.5	2.32438671602914	205.4405998776021	1.0656171743192424
1297.75	2.324402641723742	205.4405311129886	1.0660119157812085
1298.0	2.3244215255127387	205.44046237536926	1.0664167390445678
1298.25	2.324428978966818	205.4403935932286	1.0667933470833801
1298.5	2.3244150768756113	205.44032470511524	1.0671156732049676
1298.75	2.32437846098124	205.44025568146552	1.0673810011840952
1299.0	2.324326925562869	205.44018654248617	1.067611065336822
1299.25	2.3242742062737283	205.44011735771403	1.0678426710326823
1299.5	2.324234291274241	205.44004821630458	1.0681118648887071
1299.75	2.3242156261448814	205.43997918192665	1.0684384569358925
1300.0	2.3242176382928625	205.43991026333757	1.0688175535494158
1300.25	2.3242310330578384	205.439841417682	1.0692217367814898
1300.5	2.324241725506489	205.4397725752879	1.0696129235149425
1300.75	2.3242367457802184	205.43970366628386	1.0699587660192111
1301.0	2.3242096370448646	205.4396346431858	1.0702465259120642
1301.25	2.3241630934220767	205.4395655014009	1.070488475089083
1301.5	2.324107758807158	205.43949628907538	1.0707165365476055
1301.75	2.324057729267627	205.43942709075168	1.0709685001604927
1302.0	2.324024686085565	205.4393579861	1.0712717667066713
1302.25	2.3240131458047237	205.43928900987055	1.0716316362377154
1302.5	2.324018811106977	205.43922013994862	1.0720291868440674
1302.75	2.3240306629171243	205.4391513146295	1.0724296257872472
1303.0	2.324035833139284	205.43908246010585	1.0727974543529744
1303.25	2.324025126667359	205.43901351500162	1.0731118561418007
1303.5	2.323996814638506	205.43894445217842	1.0733756541793555
1303.75	2.3239570934344465	205.4388752947816	1.0736139821574013
1304.0	2.3239170590748084	205.438806112112	1.0738632586708257
1304.25	2.3238875591454518	205.43873698739014	1.0741552412406388
1304.5	2.3238742025691255	205.43866797427938	1.0745030765411183
1304.75	2.32387473241722	205.43859907205635	1.0748954157364516
1305.0	2.3238799301059556	205.43853023223102	1.0753011723731292
1305.25	2.323877673028065	205.43846138345683	1.075682878745483
1305.5	2.323858385252454	205.43839245727457	1.0760128687154211
1305.75	2.3238194999073	205.4383234108762	1.0762852990461007
1306.0	2.32376695867778	205.43825424712864	1.0765188200202587
1306.25	2.323713036250811	205.43818502068262	1.0767487252321453
1306.5	2.3236713590897535	205.43811581623314	1.0770119302262777
1306.75	2.3236512113629963	205.43804670541152	1.0773312249332954
1307.0	2.3236535546365484	205.43797771092764	1.0777055773094413
1307.25	2.323670479336804	205.437908801085	1.0781106654414994
1307.5	2.323688354434226	205.43783991037495	1.0785093952482108
1307.75	2.323693370525727	205.43777096644578	1.0788678499685393
1308.0	2.323677153375543	205.43770191351575	1.0791697944275946
1308.25	2.3236400921084672	205.43763273375828	1.0794235085132913
1308.5	2.323590991365916	205.43756346137002	1.0796580407094598
1308.75	2.323543212108237	205.43749417367357	1.0799105217977703
1309.0	2.3235089528912876	205.4374249545112	1.08021002340923
1309.25	2.3234941078659324	205.43735585108828	1.0805649395033536
1309.5	2.3234958809711963	205.4372868539736	1.0809593489650788
1309.75	2.32350414725126	205.4372179085511	1.081359923274803
1310.0	2.3235059453988267	205.43714894162096	1.0817303693780744
1310.25	2.3234911520300097	205.43707988681146	1.082047145164033
1310.5	2.323456895279284	205.43701070694988	1.0823096567125048
1310.75	2.3234088173000655	205.436941412863	1.0825405432120714
1311.0	2.3233586533941617	205.4368720659077	1.0827759283515188
1311.25	2.323319180248857	205.43680275194558	1.0830498394669221
1311.5	2.3232987184396965	205.43673353723648	1.0833795218331996
1311.75	2.3232975651397076	205.43666443613435	1.0837580046490243
1312.0	2.323307896499794	205.43659541029083	1.0841571427231311
1312.25	2.323317177338587	205.43652639133222	1.0845398154017736
1312.5	2.3233135999260393	205.436457307598	1.0848759987403405
1312.75	2.3232911971626624	205.43638810742857	1.0851557637201912
1313.0	2.3232524124399743	205.43631878043362	1.0853935917319093
1313.25	2.323206999972368	205.43624936903066	1.0856221397159147
1313.5	2.3231677115515863	205.43617995457157	1.0858781261095656
1313.75	2.323144622630658	205.4361106174335	1.0861864123214242
1314.0	2.3231405582222293	205.43604139590704	1.086549156707723
1314.25	2.3231496266525835	205.43597227188252	1.0869447474603802
1314.5	2.3231595442783766	205.43590318649987	1.0873369984393908
1314.75	2.3231568053077605	205.43583406719662	1.087690655840056
1315.0	2.323132517856653	205.4357648521298	1.0879865479214663
1315.25	2.3230864176707273	205.4356955122837	1.0882298764401397
1315.5	2.3230273182723966	205.43562606936803	1.0884480979359783
1315.75	2.322969749136951	205.43555659474697	1.0886793000994104
1316.0	2.322928144823624	205.43548717869038	1.0889560481918248
1316.25	2.3229109945165436	205.43541788465532	1.0892916241980346
1316.5	2.32291739285102	205.43534872016795	1.0896745552155134
1316.75	2.322937430283177	205.43527964094318	1.090073750017665
1317.0	2.3229562508983173	205.43521057628502	1.0904519835283921
1317.25	2.3229600737366924	205.43514145589523	1.0907818873518016
1317.5	2.3229416671450402	205.4350722324799	1.0910575666031181
1317.75	2.322903017480559	205.43500290216187	1.091296886404665
1318.0	2.322854130348802	205.43493351389233	1.0915335017311707
1318.25	2.322808536635626	205.43486415240315	1.091802113596888
1318.5	2.3227774557059258	205.43479489652267	1.0921233445147382
1318.75	2.322765109050476	205.4347257794178	1.0924947823980407
1319.0	2.3227671518819295	205.43465677734423	1.09289205961756
1319.25	2.322772830365008	205.4345878274039	1.0932794699065176
1319.5	2.3227698700115478	205.4345188551523	1.0936254898429678
1319.75	2.322749945081694	205.43444979921767	1.093916467224729
1320.0	2.322712356798182	205.43438063322645	1.0941625579755339
1320.25	2.3226643438768573	205.43431138160673	1.0943933542094144
1320.5	2.3226179152846727	205.43424211466868	1.094645095092839
1320.75	2.3225846019072396	205.434172915569	1.0949449888018565
1321.0	2.3225704219478387	205.4341038367596	1.0952994349293146
1321.25	2.3225732550363944	205.43403487582557	1.0956912581877516
1321.5	2.322583765881579	205.43396598283442	1.0960871558856502
1321.75	2.322589470943147	205.43389708556134	1.0964521267375469
1322.0	2.322580175222491	205.43382811529588	1.0967646281947228
1322.25	2.322552410726987	205.4337590296099	1.0970259073732926
1322.5	2.3225109371142842	205.43368983207077	1.0972594731654213
1322.75	2.3224666339848983	205.433620577508	1.0975009252635486
1323.0	2.322431680622325	205.433551349444	1.097782514387468
1323.25	2.322414108546678	205.43348221707583	1.098119098766068
1323.5	2.3224141056535585	205.43341320052303	1.0985015831746996
1323.75	2.3224237120567315	205.43334426645464	1.098900703477408
1324.0	2.322430090960948	205.43327534893422	1.0992795426945903
1324.25	2.322421011659596	205.43320637608878	1.099609389741194
1324.5	2.3223902125677385	205.43313729348748	1.0998821178570826
1324.75	2.3223403362494737	205.43306808574968	1.1001137651737352
1325.0	2.3222821389618926	205.43299879023957	1.1003377762468818
1325.25	2.322230250651847	205.43292948686712	1.1005907936965926
1325.5	2.322197232465557	205.4328602601939	1.1008970892738341
1325.75	2.322188418372939	205.4327911562532	1.1012583174241402
1326.0	2.322199712267515	205.4327221638365	1.1016529844654315
1326.25	2.322219270863425	205.4326532273433	1.1020458300318123
1326.5	2.3222323656231327	205.43258427386883	1.1024030426634166
1326.75	2.322227382440625	205.43251523833175	1.1027067403888153
1327.0	2.322200449699908	205.43244608545547	1.102962500996684
1327.25	2.322156776328952	205.4323768282993	1.1031967426245557
1327.5	2.322108178587847	205.4323075303963	1.1034451249360135
1327.75	2.32206788649464	205.43223827916574	1.1037370006409062
1328.0	2.3220448641324434	205.43216914142192	1.1040826466291362
1328.25	2.322040064753263	205.4321001311564	1.1044687986701038
1328.5	2.3220461929612863	205.43203120918295	1.1048644087398083
1328.75	2.3220510314114327	205.431962306285	1.1052341070080196
1329.0	2.3220428635531514	205.43189335025482	1.1055535222066084
1329.25	2.322015639630711	205.4318242892301	1.1058198337120388
1329.5	2.321971660961053	205.43175511268998	1.1060530074095694
1329.75	2.3219206356236626	205.43168586248794	1.1062871896759525
1330.0	2.321875524151957	205.43161661865884	1.1065559752402585
1330.25	2.321846976533355	205.43154745975937	1.1068779134612114
1330.5	2.321838766574828	205.43147842235348	1.1072485248582753
1330.75	2.3218461936678993	205.43140948699929	1.1076422843085896
1331.0	2.32185813430344	205.43134059369555	1.1080237027521629
1331.25	2.3218618468636523	205.43127166875496	1.1083626965264237
1331.5	2.321848446869694	205.4312026494387	1.1086475907500823
1331.75	2.321816684102016	205.43113350609462	1.1088901412779328
1332.0	2.3217733871102317	205.43106425913155	1.109120408168999
1332.25	2.3217303800741536	205.4309949764973	1.1093736870743678
1332.5	2.3216992062612754	205.43092574259586	1.1096751374106324
1332.75	2.3216859523326776	205.4308566142817	1.1100287606155024
1333.0	2.321688437915903	205.43078759423153	1.1104155188249734
1333.25	2.321697021101662	205.43071863614458	1.110801432289623
1333.5	2.3216987086706187	205.4306496694039	1.1111521719842639
1333.75	2.32168282511023	205.43058062498955	1.1114478588312002
1334.0	2.3216458046846116	205.43051145823242	1.1116916990686487
1334.25	2.321593022298389	205.43044216938748	1.111908738529545
1334.5	2.321536825821459	205.43037281159528	1.112135256474497
1334.75	2.3214915496968747	205.43030347120379	1.1124033363864574
1335.0	2.321467589723587	205.43023422477174	1.1127272330279379
1335.25	2.321467041363917	205.4301651009194	1.1130973935243538
1335.5	2.3214827591166656	205.4300960722248	1.1134846924592343
1335.75	2.3215012529942625	205.43002707492352	1.1138530314061876
1336.0	2.321508216119994	205.42995803635134	1.1141748556626612
1336.25	2.3214943666311068	205.4298888986899	1.1144429121679866
1336.5	2.32145915652238	205.42981964055744	1.1146732187260961
1336.75	2.3214108024267297	205.4297502925419	1.114898004030314
1337.0	2.3213626476991513	205.42968093105875	1.11515168540622
1337.25	2.321327415618974	205.42961164344715	1.115455942610783
1337.5	2.321311801505076	205.4295424834367	1.115810334717076
1337.75	2.3213136962826684	205.42947344779697	1.1161925080664472
1338.0	2.321323201587462	205.42940448546588	1.1165678859416026
1338.25	2.3213269749871857	205.4293355240024	1.1169046286172897
1338.5	2.321314029399478	205.42926649554545	1.1171873926330185
1338.75	2.3212805033595605	205.42919735929675	1.1174239621157864
1339.0	2.3212313695636135	205.42912812113562	1.1176419107224074
1339.25	2.321178361655221	205.4290588388549	1.1178767441842046
1339.5	2.3211350150587187	205.42898959920217	1.1181566392652693
1339.75	2.321110948625554	205.42892047408918	1.1184903655643212
1340.0	2.3211078322647705	205.42885148516805	1.1188636041203917
1340.25	2.32111875414214	205.42878259936248	1.119245239147779
1340.5	2.3211312367717825	205.42871375018055	1.1196008777411843
1340.75	2.321132588244507	205.4286448649618	1.1199077354160596
1341.0	2.3211152836586795	205.4285758884892	1.1201644585013852
1341.25	2.3210800711409205	205.42850680437513	1.1203916576578643
1341.5	2.3210354814641136	205.4284376483768	1.1206229340356466
1341.75	2.3209939687965497	205.42836849815427	1.1208902748848428
1342.0	2.3209663614989116	205.42829943592074	1.1212101299218398
1342.25	2.3209570323840576	205.42823050605728	1.121576197320692
1342.5	2.3209618893614414	205.42816169676948	1.1219620513008053
1342.75	2.3209700707278573	205.42809295261648	1.1223324813240123
1343.0	2.3209686306647472	205.42802420107458	1.1226586465396333
1343.25	2.320948209261859	205.4279553775464	1.1229305147732305
1343.5	2.3209072493911895	205.42788644756834	1.1231612403570372
1343.75	2.320852931873831	205.42781742528322	1.1233816058358517
1344.0	2.3207983919431765	205.42774837494485	1.1236269162796155
1344.25	2.3207573646891424	205.4276793836504	1.1239219752983305
1344.5	2.320738509986133	205.42761051689428	1.1242705986437453
1344.75	2.320741813532021	205.42754178718715	1.124654162496679
1345.0	2.3207585837610045	205.42747315460952	1.12503977507387
1345.25	2.320775040609475	205.42740455026848	1.1253945044095293
1345.5	2.3207779757767804	205.42733590306483	1.1256995041037512
1345.75	2.3207601004374006	205.42726716256874	1.1259579614619493
1346.0	2.320722845721923	205.42719831957803	1.1261934843522368
1346.25	2.320675473645553	205.42712941676882	1.1264396702012482
1346.5	2.320630925547984	205.4270605343084	1.1267253965977175
1346.75	2.3206002143981577	205.426991750357	1.1270622140977358
1347.0	2.320587768197715	205.4269231009515	1.1274393055889806
1347.25	2.3205896981905596	205.4268545662805	1.1278281855985
1347.5	2.3205956892007795	205.42678608617075	1.1281950776483958
1347.75	2.3205936466538	205.42671758693425	1.1285155818304535
1348.0	2.32057506025744	205.42664900599766	1.1287852712330897
1348.25	2.3205387565052527	205.4265803138128	1.1290216345888473
1348.5	2.3204914255980715	205.4265115302421	1.1292565266802341
1348.75	2.3204447119911524	205.4264427215415	1.1295223875567921
1349.0	2.3204101478226122	205.42637396955124	1.1298381920263814
1349.25	2.32039414220949	205.4263053287037	1.1302012218977842
1349.5	2.320395210659313	205.4262368002372	1.1305882384379535
1349.75	2.3204046489997032	205.4261683373685	1.1309655528135134
1350.0	2.3204103533791876	205.42609986942867	1.1313036300168482
1350.25	2.320402117598984	205.42603132753933	1.1315899022336577
1350.5	2.3203760945405794	205.42596266733477	1.1318342479959285
1350.75	2.3203364660949646	205.42589388889445	1.1320647580911434
1351.0	2.320293572771149	205.4258250433545	1.132315593758535
1351.25	2.320259294291356	205.42575621247727	1.1326121605690895
1351.5	2.3202416827199546	205.4256874667988	1.1329600032596334
1351.75	2.320241200597309	205.4256188299413	1.1333422433640985
1352.0	2.320250245531038	205.4255502721935	1.1337266984243006
1352.25	2.3202562324622575	205.4254817299775	1.1340796363612209
1352.5	2.3202469630826634	205.42541313220494	1.134380255843251
1352.75	2.3202160038895236	205.42534442358496	1.1346296764127288
1353.0	2.3201657547342864	205.42527558623618	1.1348505822498707
1353.25	2.3201068410865027	205.42520665435026	1.1350776653821926
1353.5	2.320054009435735	205.42513770609506	1.1353429518374034
1353.75	2.320020194846735	205.42506882737806	1.1356622906380807
1354.0	2.3200112266392874	205.42500006820273	1.1360287890791796
1354.25	2.3200233940672987	205.42493142181002	1.1364159848237458
1354.5	2.3200449047606018	205.42486283573342	1.1367893465545453
1354.75	2.320060638908622	205.4247942384618	1.1371211193403956
1355.0	2.3200582246539203	205.42472556463906	1.137402126096819
1355.25	2.320032915571083	205.4246567768716	1.1376454859075644
1355.5	2.3199892641137363	205.42458788467457	1.137880706773454
1355.75	2.319938936362059	205.42451894859295	1.1381407487839619
1356.0	2.3198956339492804	205.42445005612146	1.1384476692331562
1356.25	2.319869294722473	205.4243812778442	1.138803060409944
1356.5	2.319862023321465	205.42431263319006	1.1391874039837802
1356.75	2.319867439829425	205.4242440873497	1.139568590083066
1357.0	2.3198736614767697	205.424175573186	1.1399158756992878
1357.25	2.3198685853848846	205.4241070184111	1.1402132191060415
1357.5	2.319845179421837	205.42403836901286	1.1404662246425905
1357.75	2.3198045139481938	205.42396961023815	1.1406997111183639
1358.0	2.319755258109791	205.42390077889075	1.1409469679463005
1358.25	2.3197098923936426	205.42383195188808	1.1412353507658706
1358.5	2.3196793000616056	205.42376320871236	1.1415744540689943
1358.75	2.3196680881129605	205.42369459023908	1.1419519867391354
1359.0	2.3196726574605653	205.42362608191766	1.1423391342610205
1359.25	2.3196828384068127	205.42355762686208	1.1427030711669453
1359.5	2.3196863579364213	205.42348915213583	1.1430211909980013
1359.75	2.3196741828049188	205.4234205935779	1.1432908908952353
1360.0	2.319644411217112	205.4233519179187	1.1435306806985308
1360.25	2.3196030206501503	205.42328314026776	1.1437721334487532
1360.5	2.3195611455508676	205.42321432365014	1.1440461472111891
1360.75	2.319530069750167	205.4231455505427	1.1443694557126143
1361.0	2.3195161218518847	205.42307687970867	1.1447372366086606
1361.25	2.3195177179707795	205.4230083178096	1.14512503990249
1361.5	2.3195258741469256	205.42293982202375	1.1454992245272253
1361.75	2.3195280077929934	205.42287132335767	1.1458314076739828
1362.0	2.3195134152342085	205.42280275245062	1.1461107017542163
1362.25	2.319478069492086	205.4227340623032	1.1463484726894901
1362.5	2.3194266489159667	205.42266524889598	1.1465735687965988
1362.75	2.319370873086091	205.4225963603549	1.1468200584626407
1363.0	2.319324795853103	205.4225274796737	1.147112734013315
1363.25	2.3192990168430603	205.42245868347652	1.1474566076550037
1363.5	2.319296256286543	205.42239000330028	1.1478349104742955
1363.75	2.319310177491043	205.42232141523195	1.1482164347164026
1364.0	2.3193279711874926	205.42225285775638	1.1485690270521394
1364.25	2.319335622860481	205.42218425871081	1.148873402799392
1364.5	2.319323649132643	205.42211555907465	1.14913134079018
1364.75	2.31929089329544	205.42204673447344	1.1493647597269139
1365.0	2.3192447939889687	205.42197781117434	1.1496061056530715
1365.25	2.319198036409845	205.42190886166532	1.1498842161512874
1365.5	2.3191630299919876	205.42183997180626	1.1502117740837958
1365.75	2.3191465769167223	205.42177119685482	1.1505797767028534
1366.0	2.3191470059124137	205.421702536691	1.1509614073852947
1366.25	2.3191549825002777	205.42163394299314	1.1513236223041083
1366.5	2.3191576285948092	205.42156534469416	1.1516414310920446
1366.75	2.3191441702724997	205.4214966738129	1.1519087036147553
1367.0	2.3191106851258283	205.421427887896	1.1521408508002324
1367.25	2.319061910571184	205.4213589897985	1.1523682333951883
1367.5	2.3190093327519925	205.42129003403645	1.1526231413039274
1367.75	2.3189663673784247	205.4212211056356	1.15292595470453
1368.0	2.318942690630969	205.42115227735647	1.1532764541838347
1368.25	2.318940144205588	205.42108357351643	1.1536540225255159
1368.5	2.3189519635484346	205.42101496380874	1.154026630417028
1368.75	2.318965652944504	205.42094638345176	1.1543646999972572
1369.0	2.3189682711436546	205.4208777601764	1.1546538479478619
1369.25	2.3189518660642285	205.42080903778236	1.1549010170269445
1369.5	2.3189167409107396	205.42074019749208	1.1551313704908157
1369.75	2.318871166523353	205.42067127199778	1.1553773061715809
1370.0	2.318827678141144	205.42060233691785	1.1556643431557934
1370.25	2.318797560127089	205.42053347487482	1.1559999882030938
1370.5	2.3187859009909024	205.42046473285322	1.156370406117062
1370.75	2.3187893548391396	205.42039610214786	1.1567463397531415
1371.0	2.318797577928182	205.4203275293425	1.1570957177843566
1371.25	2.3187977248832277	205.42025894242465	1.157397500029246
1371.5	2.3187800716842153	205.4201902759065	1.157650788496767
1371.75	2.318742344959133	205.42012149304855	1.1578752829242733
1372.0	2.318690884820935	205.42005260469344	1.1581028853229145
1372.25	2.3186381180675646	205.41998367211485	1.1583640627574505
1372.5	2.3185973973820104	205.4199147814656	1.1586748361618766
1372.75	2.3185773963386134	205.41984599988987	1.1590299981193206
1373.0	2.3185784497117723	205.4197773429899	1.1594054734370334
1373.25	2.3185924030756535	205.4197087736504	1.1597687824149783
1373.5	2.318606038580763	205.41964022454187	1.1600930710326995
1373.75	2.318606619529865	205.41957162477598	1.1603686522859151
1374.0	2.3185871969510563	205.41950292287564	1.1606070993223816
1374.25	2.3185494266362743	205.41943410768343	1.1608361505248022
1374.5	2.318502707613904	205.4193652201488	1.1610876412774083
1374.75	2.31846002203384	205.41929634052062	1.161383678007283
1375.0	2.318432265512467	205.41922754948465	1.1617270290397166
1375.25	2.3184235027888276	205.41915888701425	1.1620998848647726
1375.5	2.318429185659241	205.41909033695615	1.1624715165394686
1375.75	2.31843809802506	205.419021841622	1.162811511623681
1376.0	2.318437195019375	205.418953328593	1.163102868872548
1376.25	2.3184172657379114	205.4188847352777	1.163349314430052
1376.5	2.3183769975807387	205.41881603078048	1.1635737060946643
1376.75	2.318323699802831	205.41874723339836	1.1638082287864178
1377.0	2.3182703645665375	205.41867840996375	1.1640806115344586
1377.25	2.318230303131938	205.41860964663286	1.1644023055727224
1377.5	2.318211628577923	205.41854100475248	1.1647637117339371
1377.75	2.318213920456654	205.41847249198491	1.1651384899580366
1378.0	2.318228472370739	205.4184040652568	1.1654950494578802
1378.25	2.3182419942476873	205.4183356548443	1.1658102218354
1378.5	2.3182421759805876	205.41826719071065	1.166079202048552
1378.75	2.3182227427406	205.41819862516908	1.1663174810172459
1379.0	2.3181858686165686	205.41812995306086	1.1665539633387902
1379.25	2.318140957283104	205.4180612206683	1.1668182697687963
1379.5	2.3181003575141226	205.41799250878273	1.1671277372509004
1379.75	2.3180738915438557	205.41792389223673	1.1674797639465972
1380.0	2.3180645726983036	205.41785540171202	1.1678528315443353
1380.25	2.3180673598519608	205.41778701315832	1.1682157693181705
1380.5	2.3180714705962675	205.41771866497845	1.1685412472957453
1380.75	2.3180652297023387	205.41765028464098	1.1688176577779315
1381.0	2.318041332815846	205.41758181271686	1.1690542466337788
1381.25	2.318000226007734	205.4175132246226	1.1692772681068513
1381.5	2.317950113377415	205.41744454618376	1.1695188015428277
1381.75	2.3179035600271	205.4173758483602	1.169803032854499
1382.0	2.3178721343287267	205.41730721415135	1.1701359087053307
1382.25	2.3178613950617195	205.4172386955517	1.170502627789281
1382.5	2.3178683979739207	205.41717029017173	1.170874051988669
1382.75	2.3178828229527064	205.41710194907878	1.1712192671441364
1383.0	2.3178912689285136	205.41703360192162	1.1715188765790228
1383.25	2.3178828993498195	205.41696518218913	1.171773310639502
1383.5	2.3178540319380185	205.41689664940148	1.172002593049532
1383.75	2.3178097037772	205.41682800862537	1.172237679339213
1384.0	2.317761522817278	205.4167593160707	1.1725071012864217
1384.25	2.317722699205929	205.41669065705048	1.1728246690508919
1384.5	2.317702361489438	205.41662210309389	1.173183527068101
1384.75	2.3177015815239033	205.41655367672791	1.1735591154322425
1385.0	2.317712814653765	205.41648534653504	1.1739197405913482
1385.25	2.3177230123843318	205.41641704787187	1.1742401829410098
1385.5	2.317719104270059	205.41634870965487	1.1745124828061022
1385.75	2.3176935394310476	205.41628027750656	1.1747492877725172
1386.0	2.317647550010621	205.41621173482832	1.1749783575660862
1386.25	2.317590757729841	205.41614311654718	1.1752306222791926
1386.5	2.3175372852748914	205.41607450013558	1.1755269525079137
1386.75	2.317500006250477	205.41600596932156	1.1758693407987562
1387.0	2.31748534624907	205.41593757139887	1.1762402720558918
1387.25	2.31749080099991	205.41586929741993	1.1766105039966739
1387.5	2.317506173370678	205.4158010935115	1.1769518378655661
1387.75	2.317517952587194	205.41573288728705	1.1772493208997767
1388.0	2.317514943377691	205.41566461306545	1.177507601562313
1388.25	2.317492755054453	205.41559623375215	1.1777487135703826
1388.5	2.317455281438123	205.41552775888567	1.1780022811727524
1388.75	2.3174126111984155	205.41545924686602	1.178292418826626
1389.0	2.317376342833071	205.4153907797797	1.178627033269199
1389.25	2.317354381640242	205.41532242089605	1.1789941970704862
1389.5	2.3173474937628185	205.4152541833907	1.1793671894003157
1389.75	2.3173491021874724	205.41518602922199	1.1797160276309153
1390.0	2.3173483800731476	205.41511789079703	1.1800204907757428
1390.25	2.317335253738539	205.41504969713026	1.1802789876534692
1390.5	2.317305096443404	205.41498139701625	1.1805094165925323
1390.75	2.317261029669023	205.41491297981057	1.1807416152168113
1391.0	2.3172127896480874	205.41484448593653	1.1810046261436755
1391.25	2.317172615838945	205.4147759925632	1.181314253229146
1391.5	2.3171499288329467	205.4147075748687	1.1816662776528621
1391.75	2.317147116362145	205.41463926706794	1.1820382725295149
1392.0	2.317158289945532	205.41457104938223	1.1823992430349897
1392.25	2.3171716021562165	205.41450286329214	1.1827229407141155
1392.5	2.317174175298065	205.41443463751784	1.1829991229077033
1392.75	2.3171575526304435	205.4143663118613	1.1832379223668392
1393.0	2.3171213349125734	205.41429785892487	1.1834654577183643
1393.25	2.3170734179006867	205.4142293008783	1.1837125758737594
1393.5	2.3170266858039037	205.41416070687134	1.1840015676837046
1393.75	2.3169935331257134	205.4140921621007	1.1843365733366276
1394.0	2.3169805333699554	205.41402372412026	1.184701806787432
1394.25	2.31698553432216	205.41395539650978	1.1850683545711205
1394.5	2.316998443042799	205.41388713422933	1.1854066066122029
1394.75	2.3170054004312437	205.41381886825795	1.1856989618378604
1395.0	2.316994603492615	205.4137505312012	1.1859473554801314
1395.25	2.3169613269183045	205.4136820794428	1.1861723992058348
1395.5	2.3169100226546524	205.4136135132266	1.1864045319987655
1395.75	2.3168525995111056	205.41354488486408	1.1866710049114713
1396.0	2.316803591207798	205.41347628011556	1.1869843037408077
1396.25	2.3167742330357552	205.41340777620593	1.187336981655772
1396.5	2.316767926127727	205.41333940366926	1.1877050939467537
1396.75	2.316778976149225	205.41327113729324	1.1880587036010186
1397.0	2.3167951032990524	205.41320291492488	1.1883748813395376
1397.25	2.3168026291720807	205.41313466467736	1.1886475747252205
1397.5	2.3167921308483823	205.41306632863444	1.1888901035625363
1397.75	2.316762180494208	205.41299788403205	1.1891292375770675
1398.0	2.316719624058714	205.4129293584136	1.1893934466372904
1398.25	2.316676336445309	205.41286082408598	1.1897004268447022
1398.5	2.316643891839685	205.4127923648812	1.1900493158508008
1398.75	2.316628466730888	205.4127240331253	1.1904209757255957
1399.0	2.3166281734106073	205.4126558263729	1.1907862191606426
1399.25	2.3166339574184875	205.41258769536248	1.1911184110632125
1399.5	2.316633647129977	205.4125195692871	1.1914049916536498
1399.75	2.3166173859403276	205.4124513812689	1.1916529460210248
1400.0	2.3165820874555827	205.41238309062666	1.191885864416795
1400.25	2.316532977966463	205.41231470203317	1.1921338615411818
1400.5	2.316481543313594	205.41224627046367	1.192420698251049
1400.75	2.3164407439499795	205.4121778789005	1.1927536556972662
1401.0	2.316419540780138	205.41210959605758	1.193120522239693
1401.25	2.316419076718176	205.4120414421747	1.1934949737488325
1401.5	2.3164321518235536	205.41197338456013	1.1938479955361276
1401.75	2.316446218557659	205.41190535803898	1.194160392147782
1402.0	2.3164486186940496	205.41183729138191	1.194430983285137
1402.25	2.316431830943346	205.41176913042906	1.1946769670391848
1402.5	2.3163965014792733	205.4117008589339	1.1949263200275109
1402.75	2.316350982398592	205.4116325112643	1.1952055401639712
1403.0	2.316307598408919	205.41156416216987	1.19552804842793
1403.25	2.3162772618078225	205.4114958905126	1.1958882808681075
1403.5	2.3162647592718923	205.4114277383474	1.1962640346509312
1403.75	2.3162667361898723	205.4113596932117	1.1966260493374727
1404.0	2.3162732335836407	205.4112917001402	1.1969506686210551
1404.25	2.3162720975320377	205.41122368741333	1.197230101214354
1404.5	2.316254345248847	205.41115559115966	1.197475845674344
1404.75	2.3162181641704205	205.41108737725537	1.1977137971216274
1405.0	2.316169810978797	205.41101905902292	1.1979731398987898
1405.25	2.3161210123520664	205.41095069790117	1.1982738126838541
1405.5	2.316083978194361	205.41088237643984	1.1986179560411991
1405.75	2.316066173083591	205.41081415555215	1.1989890369799012
1406.0	2.316067102874442	205.41074604503075	1.1993590248026194
1406.25	2.316078508293081	205.41067800464302	1.1997005100084954
1406.5	2.3160878891263144	205.41060996672724	1.1999985286255443
1406.75	2.3160838470179783	205.41054186199275	1.2002569936598684
1407.0	2.3160609500784264	205.41047364211857	1.2004969683950106
1407.25	2.316022023315418	205.41040530013197	1.2007475309907485
1407.5	2.3159768696153495	205.41033688017168	1.2010331702091388
1407.75	2.3159379592903586	205.41026846194413	1.201363150882709
1408.0	2.3159149374580426	205.41020012113893	1.2017274427628664
1408.25	2.3159103212080443	205.41013189080854	1.2021009725511922
1408.5	2.3159182603174386	205.410063749581	1.2024543623356083
1408.75	2.3159269256362776	205.409995637974	1.202766522701472
1409.0	2.3159235314870408	205.40992748469944	1.2030336831340211
1409.25	2.315899862041353	205.40985923040574	1.2032709903590235
1409.5	2.3158559417485947	205.4097908491984	1.203506006467163
1409.75	2.3158002643886295	205.40972236496296	1.203766916976051
1410.0	2.315746448239799	205.40965384799583	1.2040705271744805
1410.25	2.3157077024655806	205.40958538343736	1.204415207413045
1410.5	2.315691425667942	205.40951702766992	1.2047818016023926
1410.75	2.3156962076193883	205.40944878265643	1.2051420642113944
1411.0	2.3157124871343386	205.40938060188972	1.2054709406007127
1411.25	2.3157265694672517	205.40931241524743	1.2057573651297888
1411.5	2.315726290157816	205.40924415469945	1.2060089196529142
1411.75	2.3157059306746457	205.4091757764954	1.206248365834992
1412.0	2.315668328098675	205.40910728073894	1.2065035801128925
1412.25	2.3156233283839933	205.4090387183971	1.2067952711556957
1412.5	2.3155832961012313	205.40897017174936	1.2071278202996745
1412.75	2.315557646507146	205.40890171296283	1.2074872336677398
1413.0	2.315548770508798	205.4088333678143	1.207847108379133
1413.25	2.315551104517506	205.40876510816358	1.2081800354626502
1413.5	2.315553724304639	205.40869687079743	1.2084695047457252
1413.75	2.3155453115722873	205.40862858394306	1.2087171603055906
1414.0	2.31551931496566	205.40856019088363	1.2089422604673015
1414.25	2.3154770422816804	205.40849167145532	1.2091735522144589
1414.5	2.3154273117966317	205.4084230564602	1.2094370369019902
1414.75	2.3153827777228173	205.4083544199478	1.209744882364141
1415.0	2.3153544922672604	205.4082858441706	1.2100902543157182
1415.25	2.3153470497107693	205.40821737714742	1.2104502940715485
1415.5	2.315356430928846	205.40814901204246	1.210795957744983
1415.75	2.3153715199727545	205.40808069740058	1.211104479484247
1416.0	2.3153786894909465	205.4080123627961	1.2113691048236461
1416.25	2.315367526988088	205.40794394362507	1.2116019291185793
1416.5	2.3153352673444467	205.40787540306545	1.2118286445059205
1416.75	2.3152880262507254	205.4078067511635	1.2120774700182222
1417.0	2.3152382741827013	205.40773804875337	1.212367030806368
1417.25	2.315199586058049	205.40766938308198	1.212698396086269
1417.5	2.315180870869088	205.40760082402667	1.2130546850110013
1417.75	2.315182524816142	205.40753239043482	1.2134083798696909
1418.0	2.3151961508180467	205.40746404773637	1.2137331665781101
1418.25	2.315207984559964	205.4073957300855	1.214015192507394
1418.5	2.3152046030825413	205.40732736711823	1.214258914005587
1418.75	2.3151785298377434	205.40725890674767	1.2144850588335256
1419.0	2.315131393098194	205.40719033600885	1.2147216279505824
1419.25	2.3150733210191334	205.40712169394055	1.214991847893694
1419.5	2.3150188341901705	205.40705306083004	1.2153042805584242
1419.75	2.3149809615138075	205.4069845204921	1.2156493427613067
1420.0	2.3149660386254105	205.40691611791786	1.2160036945806807
1420.25	2.314971339310818	205.40684784128598	1.2163405389985686
1420.5	2.3149864753736513	205.40677963490901	1.216641325341314
1420.75	2.3149979042684423	205.40671142610847	1.2169037677551005
1421.0	2.3149945894253685	205.40664315025978	1.2171427133068697
1421.25	2.3149724092853234	205.4065747725277	1.2173835065324472
1421.5	2.314935485544194	205.4065063054503	1.2176507532421692
1421.75	2.3148939443316143	205.40643780988856	1.217957384886091
1422.0	2.314859159167559	205.40636936840875	1.2182987997331745
1422.25	2.3148385939973197	205.4063010425379	1.218654654673029
1422.5	2.3148325095478275	205.40623284278166	1.2189975547666556
1422.75	2.314833957758076	205.40616472911788	1.219304887187625
1423.0	2.3148320371779985	205.4060966333709	1.2195686774111685
1423.25	2.314816952361895	205.4060284852669	1.2197991946147761
1423.5	2.314784631638018	205.40596023544472	1.2200207242029484
1423.75	2.3147388467115357	205.40589187602563	1.2202612978907834
1424.0	2.314689860679703	205.40582345025734	1.220540779988156
1424.25	2.314650143522995	205.40575503678605	1.2208624290118177
1424.5	2.3146289849670905	205.4056867101231	1.2212115660273515
1424.75	2.314628341492993	205.40561850233036	1.2215619200235663
1425.0	2.3146417488342315	205.40555039150377	1.2218869127093641
1425.25	2.314656825249123	205.40548231809208	1.22217102620422
1425.5	2.3146603469257334	205.40541421102412	1.2224163773225365
1425.75	2.3146437609107364	205.40534601132927	1.2226416963067763
1426.0	2.314606792193958	205.40527769363456	1.2228741752915846
1426.25	2.3145575916909853	205.40520928238226	1.2231377118872038
1426.5	2.3145093302143183	205.40514084819677	1.2234426165000973
1426.75	2.314474654769318	205.40507247610068	1.2237812121606497
1427.0	2.3144603431782294	205.4050042220179	1.2241312038634886
1427.25	2.3144644220393147	205.4049360875216	1.2244653358296207
1427.5	2.314476975259407	205.40486802616934	1.2247631493061162
1427.75	2.3144843079486797	205.4047999684301	1.2250197688123605
1428.0	2.3144747111471133	205.40473184721324	1.2252479488158667
1428.25	2.314443398764243	205.4046636199145	1.2254725288426638
1428.5	2.3143945407174793	205.40459528806224	1.225719714910842
1428.75	2.3143395439667596	205.40452690448657	1.22600582716047
1429.0	2.3142923176338304	205.40445855371607	1.226330372137782
1429.25	2.314263529356308	205.40439031014176	1.226676415359767
1429.5	2.3142562763043384	205.40432220119644	1.2270180602502345
1429.75	2.3142649779362636	205.40425419961696	1.2273317633866014
1430.0	2.314277915589373	205.40418624255398	1.2276065696102072
1430.25	2.314282292910894	205.40411825842764	1.227848837802835
1430.5	2.3142696342198406	205.40405019045932	1.2280794240516117
1430.75	2.3142392191593575	205.40398201773152	1.2283245534261322
1431.0	2.3141981135572087	205.4039137694754	1.2286043409292198
1431.25	2.3141578269995065	205.4038455180097	1.228923941794962
1431.5	2.314129078994826	205.40377734472142	1.2292711758866812
1431.75	2.3141169654223273	205.40370929805525	1.229621666741105
1432.0	2.31411863530825	205.40364137228414	1.229949280680977
1432.25	2.3141244933509957	205.40357351675613	1.2302373614479347
1432.5	2.3141224118674106	205.40350566108407	1.2304859189677106
1432.75	2.3141031301319113	205.40343774008522	1.2307116806241105
1433.0	2.3140644992368813	205.4033697158081	1.2309409867844205
1433.25	2.3140127160849255	205.40330159624784	1.2311985880951164
1433.5	2.313959973344746	205.40323343901596	1.231497161433188
1433.75	2.313919487871108	205.40316532757308	1.2318320448670859
1434.0	2.3139000023389826	205.40309732873646	1.2321834313276945
1434.25	2.3139020947701314	205.40302945989436	1.2325250349215608
1434.5	2.3139178703877654	205.40296168634163	1.2328354562053374
1434.75	2.313934175175963	205.40289394251693	1.233107330234439
1435.0	2.313937977887058	205.40282615822082	1.23335032596197
1435.25	2.3139216545550023	205.4027582813434	1.233586738177121
1435.5	2.3138859607697637	205.402690298325	1.2338416166827781
1435.75	2.313839465436738	205.40262224605064	1.2341317347042058
1436.0	2.3137947243763954	205.40255420046074	1.23445819386675
1436.25	2.313762853431647	205.4024862397191	1.2348058782090483
1436.5	2.31374882885219	205.40241840396556	1.2351499895121543
1436.75	2.3137495110192936	205.40235067892672	1.2354668188258606
1437.0	2.313755201471828	205.40228300878013	1.235744074134239
1437.25	2.3137540187445453	205.40221532197347	1.2359862818614487
1437.5	2.313737174065538	205.40214755564284	1.2362129143518814
1437.75	2.3137028564861124	205.40207967729614	1.2364500403558945
1438.0	2.3136570506926324	205.4020117018672	1.236719097983862
1438.25	2.3136109428642735	205.40194369125192	1.2370276424972282
1438.5	2.313576048957516	205.40187572657842	1.2373660770638957
1438.75	2.3135591887702636	205.4018078660509	1.2377117904192096
1439.0	2.3135594977262075	205.40174011698628	1.2380389204496756
1439.25	2.313568783615009	205.40167243802085	1.2383295304684763
1439.5	2.3135750814238887	205.40160476174376	1.2385813772520227
1439.75	2.313567868160727	205.4015370200869	1.2388089206536559
1440.0	2.31354267278538	205.4014691667438	1.2390371333163475
1440.25	2.313503066277076	205.40140119726786	1.2392907663831048
1440.5	2.3134591383146166	205.40133315783964	1.2395836859868359
1440.75	2.3134230839173395	205.40126512843148	1.2399128705430356
1441.0	2.313403786541666	205.40119718293244	1.2402596540309392
1441.25	2.3134027448629166	205.40112935178135	1.2405976790647033
1441.5	2.3134131398374795	205.40106161192654	1.2409041389392788
1441.75	2.3134225054732007	205.4009939039645	1.2411694866503205
1442.0	2.3134179218409154	205.40092615815814	1.241401465207342
1442.25	2.313391554807123	205.4008583176433	1.2416217623483434
1442.5	2.313344191318878	205.40079035963942	1.2418567563009937
1442.75	2.3132852394036276	205.40072231130495	1.2421263430962566
1443.0	2.3132291371927782	205.40065424546438	1.2424356398558607
1443.25	2.313189626652106	205.40058624825807	1.2427730963784336
1443.5	2.313174255294473	205.4005183756576	1.2431157655492329
1443.75	2.313181383074064	205.4004506287944	1.2434393914795752
1444.0	2.3132009246137186	205.40038296093482	1.2437289154061264
1444.25	2.3132184946555685	205.4003153027155	1.2439848563286313
1444.5	2.3132212116854327	205.40024758762274	1.244222841069772
1444.75	2.3132027451001393	205.4001797736882	1.244466539442254
1445.0	2.3131655384715404	205.40011186249893	1.244737116692812
1445.25	2.3131193506177614	205.40004390573233	1.2450438173453335
1445.5	2.3130768132027852	205.39997598553256	1.2453797922422098
1445.75	2.3130479489712603	205.39990817353285	1.2457249899028093
1446.0	2.3130360006366795	205.3998404951514	1.2460548519256454
1446.25	2.3130363185805534	205.39977292227223	1.2463510249846685
1446.5	2.3130387133075963	205.39970539194528	1.246609426566031
1446.75	2.3130321817625568	205.3996378327796	1.2468421495206405
1447.0	2.3130099096716448	205.3995701884478	1.2470723576663996
1447.25	2.312972359533155	205.3995024386402	1.2473243591129868
1447.5	2.3129271055241705	205.39943461250806	1.2476131388803555
1447.75	2.3128855014039824	205.39936678048048	1.2479378798904193
1448.0	2.3128576510458774	205.39929902015936	1.248282285956786
1448.25	2.312847894516474	205.39923137574482	1.2486215804475025
1448.5	2.312852800470621	205.39916383859685	1.2489331671175121
1448.75	2.3128625629963095	205.39909635714056	1.249206358613975
1449.0	2.3128652146978235	205.39902886155056	1.249446982208217
1449.25	2.3128518351362874	205.39896128811728	1.2496748789468521
1449.5	2.3128204880050127	205.39889360106048	1.2499153692626708
1449.75	2.3127771538141126	205.39882581062903	1.250188354281916
1450.0	2.312733211745757	205.398757975298	1.25049974219647
1450.25	2.3127005169977832	205.39869017674835	1.2508388887650104
1450.5	2.312686176872306	205.39862247786473	1.251183147506091
1450.75	2.3126892876856466	205.39855489211038	1.2515075615961124
1451.0	2.3127010765924303	205.3984873828472	1.2517955240553997
1451.25	2.3127084437715264	205.39841988494692	1.2520458334660831
1451.5	2.31269944279033	205.39835233029902	1.252273138777953
1451.75	2.3126683948340214	205.39828467006623	1.2525016146916135
1452.0	2.312618465118021	205.3982168950772	1.252754613941892
1452.25	2.3125605836468828	205.39814904708712	1.2530447597368597
1452.5	2.312509126343864	205.39808120584493	1.2533687325150278
1452.75	2.3124761399959657	205.39801345091155	1.2537089597283295
1453.0	2.312466513346326	205.397945821582	1.2540414239336302
1453.25	2.31247609937008	205.39787830208013	1.2543461657067498
1453.5	2.3124935481276165	205.3978108360131	1.2546159158867969
1453.75	2.3125050490005647	205.39774335269107	1.254859129216959
1454.0	2.3124999705534375	205.3976757911359	1.2550961334498127
1454.25	2.3124750341974396	205.3976081211805	1.2553500952738934
1454.5	2.312435304670416	205.3975403600928	1.2556367497433694
1454.75	2.3123916461219696	205.39747257173306	1.2559573738690637
1455.0	2.312355796069047	205.39740483850136	1.2562980732217655
1455.25	2.3123352103938877	205.39733721910264	1.2566357037380285
1455.5	2.3123299033199007	205.397269720803	1.2569478658023172
1455.75	2.3123326197497533	205.39720230196093	1.2572226394897172
1456.0	2.312332221894058	205.3971348949244	1.2574638406525334
1456.25	2.312318780466339	205.39706743158058	1.257689511256259
1456.5	2.312288130952584	205.39699986576397	1.2579242761525198
1456.75	2.3122438951697477	205.39693219302976	1.2581888469060574
1457.0	2.312196070273829	205.3968644588893	1.2584911908395517
1457.25	2.3121567785560377	205.39679674174104	1.2588231709235431
1457.5	2.312135011033016	205.39672911344692	1.259164101864608
1457.75	2.3121326482459232	205.39666160277528	1.2594896820420685
1458.0	2.312143502462701	205.39659418577537	1.2597824462474896
1458.25	2.3121558266700655	205.39652680270171	1.2600392394619448
1458.5	2.312157239521612	205.39645938371984	1.2602725061205013
1458.75	2.312139967892548	205.3963918720923	1.2605048569442192
1459.0	2.3121041591097016	205.39632424523757	1.260759268471793
1459.25	2.312057827875299	205.39625652972956	1.2610491475839511
1459.5	2.312013435200841	205.3961887959052	1.2613725457054197
1459.75	2.311982540625062	205.39612112544066	1.2617130092351025
1460.0	2.311970805795357	205.39605356941362	1.26204668223105
1460.25	2.311975491967094	205.3959861256394	1.2623525814187722
1460.5	2.311986537992887	205.39591874643676	1.2626216087214568
1460.75	2.311990780425448	205.39585136323706	1.2628604288388678
1461.0	2.311977537304017	205.39578391131082	1.2630885643820848
1461.25	2.311943192732818	205.395716351401	1.2633299853302926
1461.5	2.3118928364233615	205.39564868863891	1.263602836375235
1461.75	2.3118382540149094	205.3955809779648	1.263911737395044
1462.0	2.311793106496141	205.3955133028228	1.2642459660156253
1462.25	2.3117673269573147	205.3954457335588	1.2645842747014346
1462.5	2.3117630917826943	205.39537829296117	1.2649042207984798
1462.75	2.3117740487780853	205.39531095098454	1.2651919455950542
1463.0	2.3117880967706155	205.395243644608	1.2654481635129786
1463.25	2.311792507162524	205.39517630406016	1.2656877791251582
1463.5	2.3117791994793824	205.39510887566442	1.2659333148196872
1463.75	2.3117479403563674	205.3950413423174	1.2662050125991204
1464.0	2.3117061393062066	205.39497373647782	1.2665119145028412
1464.25	2.3116653771885236	205.39490613127026	1.2668478024147858
1464.5	2.31163620101141	205.39483860572986	1.2671937696995628
1464.75	2.3116234532773183	205.3947712042167	1.2675263197726399
1465.0	2.311624159156066	205.39470391764763	1.267827492525918
1465.25	2.311628877238494	205.3946366941756	1.268092644917363
1465.5	2.3116259157222645	205.39456946425253	1.2683325273092196
1465.75	2.311606576339802	205.3945021649706	1.268568756847314
1466.0	2.3115691436566452	205.39443476165428	1.268824632903891
1466.25	2.3115198739713323	205.39436726563028	1.269115245338338
1466.5	2.3114705254627728	205.39429973606158	1.269441128767805
1466.75	2.311433460775595	205.39423225475755	1.269788180892895
1467.0	2.31141640690197	205.3941648843547	1.2701338540606768
1467.25	2.311419118491747	205.39409763803252	1.2704569240060368
1467.5	2.31143338536002	205.39403047901493	1.270746610448764
1467.75	2.311446398426534	205.39396334217204	1.2710071244541463
1468.0	2.3114460552757383	205.39389615951416	1.2712557061852707
1468.25	2.3114259604410994	205.39382888237498	1.2715150308487708
1468.5	2.31138800553659	205.39376150135922	1.2718032889062068
1468.75	2.3113414428181533	205.39369405682606	1.272126243597074
1469.0	2.3112988563438037	205.39362662556863	1.2724747024893812
1469.25	2.3112707545289024	205.3935592833337	1.2728284849169316
1469.5	2.3112610921201133	205.39349206619383	1.2731651490292861
1469.75	2.311265625956514	205.39342495673802	1.2734696868356723
1470.0	2.3112737910349317	205.39335789838094	1.2737409897396688
1470.25	2.311273277590828	205.39329082100724	1.2739922959939067
1470.5	2.311255342788322	205.39322366465962	1.274245439165438
1470.75	2.3112185880618634	205.39315640057757	1.2745213973221257
1471.0	2.3111695974981714	205.39308904721508	1.2748312407269222
1471.25	2.3111201773636463	205.393021668199	1.2751713986325657
1471.5	2.311082388504398	205.39295434359684	1.2755252868017726
1471.75	2.3110635012887135	205.3928871284668	1.2758705730050528
1472.0	2.31106302385133	205.3928200268041	1.2761889126136245
1472.25	2.3110730508354758	205.39275299522055	1.2764739217866827
1472.5	2.3110817459694837	205.39268596585345	1.2767339265284379
1472.75	2.311078429982034	205.39261887144966	1.2769882922775715
1473.0	2.311058071330213	205.3925516673765	1.277258921344344
1473.25	2.3110232538970257	205.39248435068743	1.2775606052387323
1473.5	2.3109827990888423	205.3924169670124	1.2778944262182559
1473.75	2.3109476744274273	205.39234959238183	1.2782470908134953
1474.0	2.3109259999754745	205.39228229424594	1.278596511633726
1474.25	2.3109193552984086	205.39221509684262	1.278921246863762
1474.5	2.310922019550195	205.39214797330914	1.2792097345728926
1474.75	2.3109234923865727	205.39208086290387	1.2794653413307229
1475.0	2.3109132043642715	205.39201369616234	1.2797050405480723
1475.25	2.3108853583424844	205.39194641786847	1.2799522711221576
1475.5	2.3108417667733354	205.391879008043	1.2802270285163029
1475.75	2.3107913991294664	205.39181149583905	1.280537433482726
1476.0	2.3107467694600894	205.39174395202733	1.2808763900486473
1476.25	2.3107186714671752	205.39167645532063	1.2812247530923342
1476.5	2.310711511074906	205.39160905165107	1.2815596245634098
1476.75	2.310721263403419	205.3915417342739	1.2818641994282278
1477.0	2.310736977714386	205.39147445341212	1.2821349329959535
1477.25	2.310745240742688	205.3914071408484	1.2823829698744689
1477.5	2.3107357361240224	205.39133973394874	1.2826292500411145
1477.75	2.3107055514314814	205.39127219704997	1.2828954245909794
1478.0	2.3106603947350988	205.39120453993243	1.283194507820955
1478.25	2.3106121788061955	205.39113682151506	1.2835252924298772
1478.5	2.3105739694656706	205.39106912626622	1.2838729175362962
1478.75	2.3105544228587473	205.391001521943	1.2842153156500693
1479.0	2.310554068505825	205.3909340270361	1.2845327321056421
1479.25	2.3105650237520625	205.39086660828215	1.284816203255745
1479.5	2.310574275786186	205.39079920191108	1.2850713521727188
1479.75	2.3105691578327203	205.39073173959432	1.2853158960626865
1480.0	2.31054271766715	205.39066417076646	1.2855719749688073
1480.25	2.3104967194460784	205.39059648301065	1.285856637900113
1480.5	2.3104410137544162	205.39052871452256	1.2861746022286944
1480.75	2.310389537625361	205.3904609435364	1.2865163989494086
1481.0	2.3103546232584096	205.39039325165234	1.28686266756165
1481.25	2.31034200097726	205.39032568275468	1.287192694863045
1481.5	2.3103485772116037	205.39025822556044	1.287493463372366
1481.75	2.310363883739121	205.3901908261448	1.2877652745683636
1482.0	2.310374540297216	205.39012341401283	1.2880215154830836
1482.25	2.3103698133015413	205.390055926495	1.2882826871564734
1482.5	2.310345918661221	205.38998833000326	1.2885673074290358
1482.75	2.3103072808173337	205.38992063726684	1.2888836605908065
1483.0	2.310264275825928	205.38985290833634	1.2892260006633205
1483.25	2.3102284911535493	205.38978522463694	1.2895768790271445
1483.5	2.3102075862195433	205.38971764713114	1.2899146029932416
1483.75	2.3102019853243045	205.3896501867983	1.290222600801965
1484.0	2.3102048177559475	205.38958280490527	1.290496637965119
1484.25	2.3102050973638297	205.38951543485877	1.2907467538729176
1484.5	2.310192725782662	205.3894480077951	1.290993062900821
1484.75	2.310163117047937	205.3893804751312	1.291257210816263
1485.0	2.3101194100328724	205.38931282864536	1.2915531563356197
1485.25	2.3100712826907928	205.3892451100147	1.2918812458077602
1485.5	2.310030858699168	205.3891773957847	1.2922281315989654
1485.75	2.310007467952719	205.38910975902817	1.2925725630849394
1486.0	2.3100035356543636	205.38904223177315	1.2928945478068337
1486.25	2.310013401946082	205.38897479323143	1.2931839353454573
1486.5	2.310025615360979	205.38890738530012	1.2934447358521013
1486.75	2.310027743355072	205.3888399380783	1.293693328796005
1487.0	2.3100116502427386	205.38877239321812	1.293951348789708
1487.25	2.3099769768715084	205.38870472511368	1.2942363245061443
1487.5	2.309931311230057	205.38863695673373	1.2945541094527453
1487.75	2.3098869471122243	205.38856915607613	1.2948963627220373
1488.0	2.3098555921381703	205.38850140530985	1.2952441507218744
1488.25	2.309843279461614	205.3884337585305	1.2955760974779835
1488.5	2.309847669310773	205.3883662171245	1.2958775581105746
1488.75	2.3098589185482896	205.38829873572473	1.2961468665918081
1489.0	2.3098637781497735	205.38823124631543	1.2963959863916872
1489.25	2.3098512004723273	205.38816368316364	1.2966453122709862
1489.5	2.309817087885853	205.38809600456148	1.2969148902976975
1489.75	2.3097661666704132	205.3880282122066	1.2972158579437487
1490.0	2.3097101766771893	205.38796035819917	1.2975457949067595
1490.25	2.30966312061128	205.3878925256862	1.2978899666672126
1490.5	2.3096355601739136	205.38782478772325	1.2982278813707153
1490.75	2.3096303491220187	205.38775717113316	1.2985422826353985
1491.0	2.3096415809800317	205.3876896489479	1.298826661545164
1491.25	2.3096571638934797	205.38762215921867	1.2990880314645854
1491.5	2.309663903356792	205.38755463142655	1.299343774597319
1491.75	2.309652928242963	205.38748700961528	1.2996139443944987
1492.0	2.309623174978844	205.3874192730891	1.2999123816517915
1492.25	2.3095814921086784	205.38735145050015	1.300240519716348
1492.5	2.309539378813383	205.38728361301284	1.3005865877909408
1492.75	2.309507807849321	205.387215840932	1.3009305760394942
1493.0	2.309492391621305	205.38714818229096	1.301252823693209
1493.25	2.309490982399305	205.38708063169977	1.3015425194152217
1493.5	2.309494728191377	205.3870131391879	1.3018024384751705
1493.75	2.3094921008108056	205.38694563496796	1.3020478621436036
1494.0	2.3094741247468282	205.38687805417598	1.3023001302629655
1494.25	2.3094385170946605	205.38681035876817	1.3025775910920034
1494.5	2.309390918351806	205.3867425560173	1.3028878367680565
1494.75	2.3093426489237294	205.38667470207287	1.3032245590877212
1495.0	2.3093059307057433	205.38660687853493	1.3035703651482307
1495.25	2.309288621149125	205.3865391507072	1.3039043213621304
1495.5	2.3092907368645172	205.38647153546103	1.304210963349637
1495.75	2.309304289147829	205.38640399864875	1.3044868929354199
1496.0	2.3093165370419	205.38633647588824	1.3047421383371554
1496.25	2.309315295616466	205.38626889825377	1.3049957175718385
1496.5	2.309294048918858	205.3862012147648	1.305267342719162
1496.75	2.3092546876031843	205.38613341290196	1.3055688604709046
1497.0	2.3092066916329412	205.38606553062044	1.3058991273856357
1497.25	2.3091630870854525	205.38599764494745	1.306244521363623
1497.5	2.309134883685576	205.38592983499615	1.3065848452929145
1497.75	2.30912635635895	205.38586214162717	1.3069020494055033
1498.0	2.309133183070189	205.3857945512284	1.3071879941384215
1498.25	2.309144238773057	205.38572700889304	1.3074479075296868
1498.5	2.3091462909186866	205.38565944430292	1.3076980634211057
1498.75	2.309129610580806	205.3855917957795	1.307958707191008
1499.0	2.309092126484932	205.38552403159994	1.3082453068028368
1499.25	2.3090403670704425	205.38545616733023	1.3085619231485643
1499.5	2.3089867951009957	205.38538826627197	1.3088995635551492
1499.75	2.308944665471763	205.38532041234228	1.3092402101802296
1500.0	2.3089225819093926	205.38525266734487	1.309564748752058
1500.25	2.30892104547657	205.3851850416014	1.3098613364270926
1500.5	2.3089324272640073	205.38511749519358	1.3101305675825048
1500.75	2.308944332104887	205.38504996071336	1.3103851929088288
1501.0	2.308944881684663	205.38498236912847	1.3106445124662778
1501.25	2.308927647647642	205.38491467216124	1.310925876810155
1501.5	2.3088941411494983	205.38484686215224	1.3112369921939964
1501.75	2.308852832455011	205.38477898145126	1.3115723857212511
1502.0	2.308815174212549	205.38471110722023	1.3119155869662662
1502.25	2.3087903923413977	205.38464331289254	1.3122461050827814
1502.5	2.3087813329931666	205.38457563048541	1.31254820250902
1502.75	2.3087831844826354	205.3845080388372	1.3128176870520254
1503.0	2.308785633316751	205.38444047920044	1.3130637942472634
1503.25	2.308777512431681	205.38437288092757	1.3133053407349182
1503.5	2.308751908590012	205.38430518510026	1.313562790604572
1503.75	2.308709483994536	205.38423736597898	1.3138496337037722
1504.0	2.3086585253006717	205.38416944680134	1.3141667694522772
1504.25	2.3086116395410445	205.38410149580963	1.3145022911408621
1504.5	2.3085804715323	205.38403359490997	1.3148367355805541
1504.75	2.308570694263125	205.38396579736371	1.3151515131110791
1505.0	2.308579436768475	205.38389810356495	1.3154368794374582
1505.25	2.3085962912136515	205.38383046744926	1.3156960297368006
1505.5	2.3086075182126207	205.38376282073637	1.3159435817752652
1505.75	2.308601700519025	205.3836950977957	1.316199137420317
1506.0	2.308574465828811	205.38362725740063	1.31647872924372
1506.25	2.3085302780052146	205.38355930214757	1.3167878600765834
1506.5	2.3084805252569995	205.38349128520397	1.3171191392739612
1506.75	2.308438697717256	205.38342329039057	1.3174555168380866
1507.0	2.3084146838803243	205.38335539062675	1.3177776889886166
1507.25	2.3084105957201957	205.38328761197178	1.3180724520294536
1507.5	2.3084198881505755	205.38321992669847	1.3183383884544764
1507.75	2.3084301424937492	205.38315227259628	1.3185864389727922
1508.0	2.3084283327900517	205.38308457943512	1.3188351335135906
1508.25	2.3084063479829235	205.3830167919957	1.3191025645578685
1508.5	2.3083644414953293	205.38294889088976	1.319398590877959
1508.75	2.3083111605779303	205.38288090688673	1.3197206503130559
1509.0	2.308259797402289	205.38281291395106	1.3200549832614759
1509.25	2.3082228727546004	205.38274499514807	1.3203827122743645
1509.5	2.308206987941644	205.38267720033838	1.3206881162109512
1509.75	2.3082102092538075	205.3826095246592	1.3209654941027358
1510.0	2.308223057457913	205.38254191776116	1.3212216357364666
1510.25	2.3082326350898965	205.38247430922635	1.3214728268881848
1510.5	2.3082280987315835	205.3824066335977	1.321737690157574
1510.75	2.308205133945159	205.382338852124	1.3220289734173245
1511.0	2.308167542364309	205.38227097112323	1.3223478613790771
1511.25	2.308125304245453	205.3822030458025	1.322683295839892
1511.5	2.308089998555932	205.3821351573152	1.3230166179726597
1511.75	2.308069596099091	205.3820673712068	1.323329537667001
1512.0	2.3080649010207788	205.38199970490675	1.323611993731811
1512.25	2.308069189707962	205.38193212450466	1.323866514682236
1512.5	2.308071200169428	205.38186456517565	1.324107196766241
1512.75	2.3080601668672496	205.38179695701655	1.3243537325736408
1513.0	2.308030705390202	205.38172924791036	1.3246230547385387
1513.25	2.3079854085848024	205.38166142424802	1.3249221869413392
1513.5	2.3079339948839874	205.38159352285612	1.3252453714007735
1513.75	2.307889333445394	205.3815256194519	1.3255766919581817
1514.0	2.3078620252102393	205.38145779175946	1.3258970382811628
1514.25	2.3078558592389853	205.38139007952128	1.3261923906979214
1514.5	2.3078661068050383	205.3813224685564	1.3264598505489296
1514.75	2.307881409773901	205.38125490389385	1.3267088278958539
1515.0	2.307888483169728	205.3811873154027	1.3269568945066743
1515.25	2.307877645517145	205.38111964171623	1.3272221121674852
1515.5	2.307846830086414	205.38105185163104	1.3275151646169245
1515.75	2.3078023687271734	205.38098396146688	1.32783469983522
1516.0	2.3077562085017322	205.38091603522946	1.3281678926691471
1516.25	2.3077207414798635	205.3808481570629	1.3284959733536423
1516.5	2.3077034520989836	205.38078038842005	1.3288023216560005
1516.75	2.3077036718764585	205.38071273914474	1.32907962818792
1517.0	2.307712835772568	205.38064516934918	1.3293330403990682
1517.25	2.30771814034645	205.38057761241726	1.3295779516505932
1517.5	2.307708051845989	205.38051000063928	1.329833403701586
1517.75	2.3076773215517847	205.38044228737192	1.3301139610516124
1518.0	2.3076293693854013	205.3803744671366	1.3304235657659373
1518.25	2.3075750075403536	205.38030658549783	1.3307540114762162
1518.5	2.3075280253845887	205.38023872386367	1.3310886639452422
1518.75	2.3074994899045227	205.38017096004052	1.3314097811900327
1519.0	2.307493164161565	205.380103329283	1.3317062385086995
1519.25	2.307503972682103	205.38003581199806	1.3319783080855763
1519.5	2.3075201493463116	205.37996834987533	1.3322374359689642
1519.75	2.307528145400508	205.37990087233945	1.3325011356363292
1520.0	2.3075182173397684	205.37983332021642	1.332785236600446
1520.25	2.3074883433856455	205.37976566670775	1.3330968727645442
1520.5	2.3074448405009225	205.3796979333203	1.3334312696092856
1520.75	2.3073994608306414	205.3796301871268	1.3337737314885465
1521.0	2.3073642400843064	205.37956251075525	1.3341059640749582
1521.25	2.3073463157159138	205.3794949600241	1.3344139823608505
1521.5	2.3073449264914294	205.3794275381242	1.334694169455212
1521.75	2.307351852619361	205.37936020035474	1.3349548561386908
1522.0	2.3073550718300435	205.37929287793744	1.3352127322089091
1522.25	2.3073440327594574	205.3792255034179	1.3354856395567507
1522.5	2.3073142686064023	205.37915803274225	1.3357848676177189
1522.75	2.307269372988571	205.37909046443713	1.336110291705845
1523.0	2.307219501629535	205.37902284642584	1.3364504629891356
1523.25	2.3071770580556508	205.37895525726248	1.336787608835482
1523.5	2.3071514289664905	205.37888776623927	1.3371053712709753
1523.75	2.3071450359248833	205.37882039815096	1.3373959260774229
1524.0	2.3071523915120022	205.37875312551407	1.3376633950773182
1524.25	2.3071625431732716	205.37868588640146	1.3379220673299652
1524.5	2.307163825419548	205.3786186101882	1.3381901890340082
1524.75	2.3071488531005295	205.3785512407279	1.338482001806331
1525.0	2.3071175961843293	205.37848375715637	1.3388014751477388
1525.25	2.3070772147291145	205.37841618744653	1.339140454382379
1525.5	2.3070387404744244	205.37834860073272	1.3394820396285532
1525.75	2.3070120639495024	205.3782810738615	1.3398077515963474
1526.0	2.30700142905278	205.37821365112106	1.3401054074080414
1526.25	2.3070034236142436	205.37814632457204	1.3403743269821353
1526.5	2.3070083723561496	205.3780790434989	1.3406256408970227
1526.75	2.3070045566881845	205.37801173875764	1.3408775746010786
1527.0	2.306983447093329	205.37794434693967	1.341147738385628
1527.25	2.306943673763817	205.37787683207628	1.3414457332467757
1527.5	2.3068919791999916	205.37780920392188	1.341769236628228
1527.75	2.306840676148894	205.37774152075795	1.3421052207350215
1528.0	2.306802634168721	205.37767386500494	1.3424357364193198
1528.25	2.3067858968127415	205.37760630121818	1.3427457331593307
1528.5	2.3067902192944416	205.3775388447391	1.3430295279166857
1528.75	2.306807022814487	205.37747146024026	1.3432931434026145
1529.0	2.306822821063364	205.37740408310353	1.3435515368028
1529.25	2.306824702871703	205.3773366450317	1.3438219534710103
1529.5	2.306805580424337	205.37726909624243	1.3441163132881753
1529.75	2.306767005293009	205.3772014257273	1.3444359477833456
1530.0	2.306718375723066	205.3771336729143	1.3447709747757928
1530.25	2.3066728790741435	205.3770659157905	1.3451045735000309
1530.5	2.3066418915014104	205.37699823363909	1.3454202913219828
1530.75	2.3066302062327737	205.3769306668884	1.3457092015235226
1531.0	2.3066341021907455	205.37686320135117	1.3459738038842908
1531.25	2.306643049214544	205.3767957817319	1.346226976254346
1531.5	2.306644297330173	205.3767283375909	1.3464864301738264
1531.75	2.306628378195506	205.37666080741536	1.3467670720124663
1532.0	2.306593172357931	205.376593159923	1.3470745811357268
1532.25	2.3065448189405777	205.37652541113093	1.3474029902998628
1532.5	2.3064950967460587	205.37645762426592	1.3477373159575912
1532.75	2.306456412551058	205.37638988229466	1.3480600939486274
1533.0	2.306436550987751	205.37632224551186	1.3483589846258401
1533.25	2.3064354332756065	205.37625472297378	1.3486321526311051
1533.5	2.306445258934929	205.3761872743264	1.3488890920806338
1533.75	2.3064539443910634	205.37611983252765	1.3491465363624309
1534.0	2.30645035705749	205.3760523294151	1.3494212154745546
1534.25	2.3064290800865317	205.37598471799674	1.3497225889957993
1534.5	2.3063926537896857	205.37591699235287	1.3500486973984496
1534.75	2.306350331459812	205.3758491967372	1.3503869278607348
1535.0	2.306313893811084	205.37578140968688	1.3507193663441346
1535.25	2.306292342810164	205.3757137049541	1.3510304297844207
1535.5	2.3062877904475663	205.37564611402473	1.3513134971830179
1535.75	2.3062943516447776	205.37557861516584	1.3515737002363408
1536.0	2.3063005575338797	205.3755111497171	1.3518256935587172
1536.25	2.3062942835170706	205.37544364787192	1.3520873841802614
1536.5	2.3062680913718934	205.37537605198656	1.3523723323637213
1536.75	2.3062226851309005	205.3753083377847	1.3526840953957302
1537.0	2.3061669629501504	205.37524053018745	1.3530149302260894
1537.25	2.306114583499321	205.37517269941966	1.3533493719327716
1537.5	2.30607844948096	205.37510492947135	1.3536710921344401
1537.75	2.3060654103810085	205.3750372752992	1.3539700344636927
1538.0	2.306073411902691	205.37496973817588	1.3542467274999397
1538.25	2.306092296837731	205.3749022721082	1.354511920074289
1538.5	2.306107926845021	205.37483480845876	1.3547817242421856
1538.75	2.306107901805332	205.37476728110317	1.3550704050299618
1539.0	2.3060864921328155	205.3746996480449	1.3553839786476813
1539.25	2.306046743699217	205.37463191047914	1.3557174264197516
1539.5	2.3059989150106217	205.37456411953414	1.3560567518258957
1539.75	2.305955954172369	205.37449635697124	1.3563849925261162
1540.0	2.3059279640278425	205.37442869443282	1.3566895734097149
1540.25	2.3059180104130297	205.374361157696	1.3569678011212178
1540.5	2.305921029091425	205.37429371915377	1.3572281040690934
1540.75	2.305926243955267	205.3742263163556	1.3574864625840544
1541.0	2.3059220046843314	205.3741588782734	1.3577595571789995
1541.25	2.3059009312795613	205.37409134860013	1.3580575904850594
1541.5	2.3058631451135567	205.37402370656213	1.358379889530931
1541.75	2.30581620837582	205.3739559806148	1.3587151974119867
1542.0	2.305771821339104	205.37388824090962	1.3590465337592281
1542.25	2.305740727467819	205.3738205656759	1.3593585253158884
1542.5	2.3057280472731545	205.37375300042672	1.3596440410261421
1542.75	2.3057310687916446	205.37368553776147	1.3599072683374016
1543.0	2.305740449536243	205.3736181266719	1.3601619027493825
1543.25	2.3057443001250832	205.37355069714602	1.360425228371675
1543.5	2.305733369052162	205.3734831846582	1.3607106394988389
1543.75	2.3057050701430732	205.37341555196733	1.3610218284781892
1544.0	2.305664592378914	205.37334780726724	1.3613511476776952
1544.25	2.305622592535754	205.37328000689953	1.3616828504276466
1544.5	2.3055904556086855	205.3732122311677	1.3619998102042552
1544.75	2.3055751769456223	205.37314454279704	1.362290823416154
1545.0	2.3055761056792323	205.37307695596243	1.3625553612446861
1545.25	2.305585002184692	205.37300943479502	1.362803744525594
1545.5	2.30558943780569	205.37294191439804	1.363052688769594
1545.75	2.3055781174271446	205.37287432623415	1.363318155437641
1546.0	2.3055458584521498	205.37280662051526	1.3636085967533234
1546.25	2.3054960778292504	205.3727387867948	1.363921497912321
1546.5	2.3054396763460523	205.37267086554326	1.3642446811311641
1546.75	2.305390731997747	205.3726029356195	1.3645617674686608
1547.0	2.3053607779748724	205.37253507633446	1.3648593968352922
1547.25	2.3053540611816783	205.37246732728175	1.3651330618286963
1547.5	2.3053657809516244	205.37239967324604	1.3653890308117664
1547.75	2.305384057573781	205.37233205841676	1.3656415424796866
1548.0	2.305394808968569	205.3722644125348	1.3659065078272634
1548.25	2.3053874910585135	205.37219667474923	1.3661944705957363
1548.5	2.3053592998408057	205.3721288147975	1.3665058984734182
1548.75	2.305316088847238	205.37206085018963	1.3668308624548005
1549.0	2.305269646903092	205.3719928461281	1.367153251153597
1549.25	2.3052325210609514	205.37192488761693	1.367457694865935
1549.5	2.3052126052647948	205.37185703639943	1.367736200091884
1549.75	2.305209803480624	205.3717893020786	1.3679916242129013
1550.0	2.3052161777765146	205.3717216442143	1.3682364886419198


==> Pics/bbm_cubic__tol_1em3_relaxation.txt <==
# t	quadratic	cubic	error_l2
0.25070283424316764	2.430175732235617	205.8208329351531	0.0018077157092586413
0.5014041787809723	2.430229175269552	205.82083293515294	0.0035589029985801253
0.7521046896967578	2.4302962063376494	205.82083293515296	0.005194106687078138
1.0028052262429124	2.4303530257710944	205.82083293515305	0.006642001555222762
1.2535065699226322	2.430380789297647	205.82083293515305	0.007820958187937722
1.5042091646176075	2.430372632310174	205.82083293515302	0.008647149793385999
1.754912862826607	2.430335694906941	205.82083293515302	0.009047646739114873
2.0056168707169744	2.4302874731359747	205.82083293515296	0.008976306424362925
2.2563200787522337	2.4302481781498124	205.82083293515305	0.008431002845458937
2.5070216332958886	2.4302323917173836	205.82083293515305	0.007473455959437155
2.7577213411420276	2.430243499272581	205.8208329351531	0.006259694496306787
3.0084196604743036	2.430273104911097	205.82083293515262	0.005099383577655149
3.25911741107563	2.4303054577803853	205.82083293515075	0.004505662077345337
3.5098154578820973	2.4303247901151237	205.82083293515078	0.004871799430570262
3.760514437557927	2.4303222911838214	205.82083293515075	0.0059134255480257514
4.011214494796444	2.4302997035617135	205.82083293515066	0.0070743052599997625
4.2619151392559225	2.430268086909671	205.8208329351507	0.00798265530826864
4.512615428541394	2.4302424493376873	205.8208329351507	0.008445093134316415
4.763314462629603	2.430234749164338	205.82083293515075	0.008390722934890469
5.014011859966228	2.430248439015657	205.82083293515075	0.007853258057153398
5.264707891896065	2.4302769826988206	205.82083293515095	0.006977488428032197
5.515403281383788	2.4303069671208672	205.82083293515083	0.006044268085291761
5.766098896395822	2.430324364921278	205.82083293515095	0.005474531502624245
6.0167954676827105	2.430321092883344	205.8208329351509	0.00562974786103716
6.267493313333648	2.4302988781256225	205.82083293515095	0.006436773924616704
6.518192135015647	2.4302686459038	205.8208329351509	0.007493731674952501
6.768891090818382	2.4302456471226073	205.82083293515095	0.008443507246989165
7.019589219605517	2.4302424632390127	205.8208329351509	0.009078999279362869
7.270285960820982	2.4302630098085274	205.82083293515095	0.009317880526559082
7.520981401195645	2.430300265659515	205.82083293515095	0.00917452998590518
7.771676150155009	2.430338846126622	205.8208329351509	0.008739424713426066
8.022371046019876	2.430361414416986	205.82083293515086	0.008155849654759644
8.273066874617706	2.4303562128671437	205.82083293515086	0.007583812081901196
8.523764097649481	2.4303224498122975	205.82083293515086	0.007147028951284276
8.7744625993098	2.430271149574971	205.82083293515083	0.006882660325589493
9.025161636652776	2.430220997015537	205.8208329351509	0.006738835225055877
9.275860162571483	2.43019085738585	205.82083293515078	0.006634648898879334
9.526557375737077	2.4301920976129856	205.82083293515083	0.0065358017358384994
9.777253106324249	2.4302239472376996	205.82083293515083	0.006494527321037658
10.027947805237643	2.4302738612126884	205.82083293515083	0.006629318900479673
10.278642267271875	2.430322728252182	205.82083293515078	0.007040550751516266
10.529337329995483	2.430352716090215	205.82083293515097	0.007717259321151353
10.780033608840906	2.4303544385397204	205.82083293515083	0.008526935881510381
11.030731231834222	2.4303304423106677	205.82083293515086	0.009283131441864958
11.281429687309624	2.430293606179175	205.82083293515083	0.00981414792413144
11.53212799832501	2.4302612302217828	205.82083293515083	0.010002205121005626
11.78282521905441	2.4302474252795405	205.8208329351509	0.009803146516379108
12.033520923199752	2.4302571056961892	205.82083293515038	0.00925819643083546
12.284215348972463	2.4302841503086414	205.82083293515038	0.008501714517977032
12.53490919812281	2.4303144572838775	205.8208329351504	0.007758072604859079
12.785603326439919	2.4303324821642525	205.82083293515046	0.007295323564938749
13.036298465356463	2.4303283429460145	205.8208329351505	0.007291798135001987
13.286994951012884	2.430302351475654	205.82083293515055	0.007696016148570729
13.537692509605392	2.430264979031606	205.82083293515055	0.008272009615968811
13.788390303435378	2.430232279134147	205.8208329351505	0.008769492215318092
14.039087336496209	2.430218789507633	205.8208329351505	0.009028348355333716
14.289782985407971	2.430231044419486	205.82083293515026	0.009003061255765917
14.540477277662486	2.4302645643920897	205.8208329351502	0.008757695557204856
14.791170788984394	2.4303056691030616	205.82083293515018	0.008446600432548714
15.041864349786792	2.430337346599557	205.82083293515018	0.008265905920465486
15.292558758238432	2.4303466298462455	205.82083293514998	0.00836155998449681
15.543254511008877	2.4303302585807622	205.82083293515007	0.00873879241899856
15.793951549546279	2.4302961377514323	205.82083293514995	0.009263648631551172
16.044649191041238	2.430259927602439	205.82083293515	0.009752587608485009
16.295346420406222	2.43023822202603	205.82083293515	0.010059002583469078
16.546042425306336	2.4302412674022174	205.8208329351499	0.010114965498750936
16.796736997142816	2.430268390453553	205.8208329351499	0.00994015095551054
17.047430548833482	2.43030814268928	205.8208329351499	0.009630644439621989
17.298123855040586	2.430343132206674	205.8208329351499	0.009326632995041363
17.548817752702533	2.430357482577068	205.82083293514987	0.009154854442154001
17.799512873833233	2.4303437128311063	205.82083293514995	0.009162826724717172
18.050209376992548	2.4303060706162403	205.8208329351498	0.009292054314650596
18.300906783038418	2.43025887219993	205.82083293514995	0.009417496939496658
18.551604129872768	2.4302205505925247	205.82083293514987	0.009419788849996297
18.802300457796946	2.430205958018499	205.8208329351499	0.009243981410242293
19.052995307299142	2.4302202141448133	205.82083293514998	0.008930351843069157
19.303688883897756	2.4302567162148327	205.82083293515	0.008616759856065992
19.554381869172524	2.430300127035443	205.82083293515	0.008497891767414598
19.80507511247825	2.4303330132347014	205.82083293515	0.008724503110621649
20.055769354032687	2.430343246057076	205.82083293515	0.009295194836277849
20.30646495744772	2.430328972521943	205.82083293514995	0.01005223014944645
20.55716168782261	2.4302990438035446	205.82083293514995	0.010777599840818488
20.80785873457859	2.4302687766985103	205.8208329351499	0.011284430902984774
21.058555095306005	2.4302529553192986	205.82083293515	0.011461343502864506
21.309250108676533	2.43025917048414	205.82083293515046	0.011286660304051436
21.55994375662928	2.43028442818936	205.82083293515038	0.010828982166128157
21.810636584016894	2.430316512483624	205.82083293515038	0.010236300602390747
22.061329410759544	2.4303394961313516	205.82083293515038	0.009703817004838518
22.312023042441027	2.4303409679094297	205.82083293515026	0.00940663464208096
22.56271800118594	2.4303177839914576	205.8208329351502	0.009412577694098288
22.813414268561594	2.4302777864269793	205.8208329351502	0.009645558815855907
23.06411119901461	2.430236688880104	205.82083293515026	0.009944619225298499
23.314807788097536	2.430211443044995	205.8208329351502	0.010160730144999868
23.565503199933005	2.430212947175444	205.82083293515018	0.010220566633004883
23.816197185291614	2.4302412644272606	205.82083293515015	0.010145655851037641
24.066890123546635	2.4302854464799224	205.8208329351501	0.010037712615258647
24.31758277382379	2.430328071013749	205.82083293515018	0.010032116186438598
24.568275974463965	2.430352561353681	205.82083293515007	0.010225421276354204
24.818970375738186	2.4303501475392055	205.82083293515015	0.010614076943535411
25.069666172198005	2.4303234765577204	205.82083293515015	0.011093262470828058
25.32036292786313	2.430285323880767	205.82083293515007	0.01151325637114219
25.571059707795953	2.4302529735916267	205.8208329351501	0.011745139178640519
25.82175554654989	2.430240703782402	205.82083293515007	0.011724001530752096
26.07244995230241	2.430253627681136	205.8208329351502	0.011467446453467768
26.323143094146356	2.4302855468940225	205.82083293515015	0.011073737701255257
26.573835630322932	2.4303217303871403	205.8208329351502	0.010696505113753038
26.82452840367965	2.430345398303737	205.8208329351502	0.010488593801599512
27.075222163938424	2.430345087835988	205.82083293515046	0.01052638771588431
27.32591729974851	2.4303197021682093	205.82083293515046	0.010764828598638728
27.576613608488955	2.430279055113329	205.82083293515055	0.011066665303697142
27.82731029895285	2.430239682558866	205.82083293515055	0.011279226455463903
28.078006357802238	2.4302177454168117	205.8208329351505	0.01130184439706237
28.328701086309998	2.4302221059922844	205.82083293514918	0.011121380948654279
28.579394424885987	2.4302505759977144	205.82083293514913	0.010819514667500597
28.83008689153239	2.430290948969334	205.82083293514918	0.010551721767317859
29.08077929745805	2.430326347888588	205.82083293514927	0.01048811651362241
29.331472455304787	2.4303425459269175	205.820832935149	0.010723887567540403
29.582166912405278	2.4303340674866574	205.82083293514899	0.01121793204503527
29.832862692903678	2.430306417363878	205.82083293514899	0.011817714407333724
30.083559194326373	2.4302734815631415	205.82083293514899	0.012341259931077464
30.334255429703415	2.430251254052562	205.82083293514887	0.012648374371138684
30.58495054378592	2.4302506494521308	205.82083293514873	0.012676497468642895
30.83564424649648	2.430272562286327	205.82083293514873	0.012449497186935218
31.086336880858273	2.430307353793409	205.82083293514881	0.012067436284116074
31.33702918825476	2.430339014094229	205.8208329351488	0.011676285103708385
31.587722007909637	2.4303522022229624	205.82083293514887	0.011414843998647171
31.838416007551807	2.430339098972563	205.8208329351489	0.011352422006058913
32.089111413963906	2.430303071489786	205.82083293514899	0.011456326276235414
32.33980782700873	2.4302575201555148	205.820832935149	0.01161883745916073
32.59050433021955	2.4302203638012836	205.8208329351489	0.011722830082366577
32.841199945654246	2.4302065137546913	205.82083293514899	0.01170130701752082
33.09189414652419	2.430221567646388	205.8208329351489	0.011567577645200472
33.34258706663438	2.4302594365347794	205.8208329351489	0.011412737769233084
33.59327934351383	2.430304927063003	205.8208329351489	0.011368716817811398
33.84397181534499	2.430340166955486	205.82083293514887	0.011540802737664654
34.09466524236692	2.4303521098556757	205.82083293514862	0.011941621844878183
34.34536004109191	2.430337898639926	205.8208329351486	0.012476734538472624
34.59605604867687	2.4303058023275184	205.8208329351486	0.012991631629869868
34.846752505282	2.4302713633149624	205.82083293514867	0.013338351607934456
35.09744839880515	2.4302504639992724	205.8208329351486	0.01342460041358985
35.34814300021057	2.430252346274512	205.8208329351479	0.013238017873737842
35.598836208709045	2.4302756209555376	205.82083293514793	0.012850079653807973
35.84952851233469	2.4303089886313285	205.82083293514793	0.01239987677823422
36.10022071100661	2.4303363340688007	205.82083293514793	0.012051878789919939
36.350913623057934	2.4303439493180794	205.820832935148	0.011928607764287677
36.60160781800042	2.43032671432395	205.820832935148	0.012048744224824423
36.85230335522379	2.430290520624418	205.82083293514793	0.012320452110655598
37.10299966447017	2.43024986432505	205.820832935148	0.012598209827606847
37.3536957657252	2.4302216436339528	205.82083293514802	0.012756574678851907
37.60439077810845	2.4302178550599898	205.82083293514793	0.0127397653301803
37.85508436982327	2.430240368264059	205.8208329351481	0.01257873312625447
38.105776849957145	2.4302800603194643	205.82083293514808	0.012379009312596223
38.35646894454191	2.430320697271	205.82083293514808	0.012278930214378864
38.607161494379746	2.4303458876336475	205.82083293514808	0.012383564388709517
38.85785518515531	2.4303460951757025	205.82083293514802	0.012705263360327347
39.10855027955657	2.4303226692554225	205.82083293514808	0.013154840201548864
39.359246422001696	2.430287144845612	205.82083293514813	0.013589231250829267
39.60994272596419	2.430256119538727	205.82083293514813	0.013876198918286424
39.86063820992291	2.4302439379762686	205.82083293514813	0.013940973770035465
40.11133231463053	2.4302563691260906	205.82083293514802	0.013786505356976272
40.362025135713175	2.43028803254362	205.82083293514802	0.013490296169576647
40.61271728616069	2.4303247021931855	205.820832935148	0.013178495158688594
40.863409597804356	2.4303494974388475	205.82083293514808	0.01297741716312538
41.114102840855246	2.430350279484309	205.82083293514808	0.012955624540270862
41.364797457067795	2.4303250418953772	205.82083293514802	0.013089723800666503
41.61549331719956	2.430282947458176	205.82083293514813	0.013281152217729806
41.86618968480364	2.430240546779774	205.82083293514808	0.013411741667304447
42.116885542708374	2.4302147996489207	205.8208329351481	0.013401305361168606
42.36758012922746	2.430215903749005	205.82083293514813	0.013243095335080127
42.618273303674435	2.43024301699207	205.82083293514813	0.013010999237711166
42.86896552673007	2.430284705148034	205.8208329351481	0.012835969409958424
43.11965758854149	2.4303239017602394	205.8208329351481	0.012850207844912274
43.37035031299811	2.4303452196972963	205.82083293514813	0.01311631671929351
43.621044292029644	2.430341446267275	205.8208329351481	0.013586763318564319
43.871739623996575	2.4303164223390716	205.82083293514808	0.014126497647290568
44.12243577921813	2.4302830884792446	205.8208329351481	0.014576731019607709
44.373131794897716	2.4302575875232293	205.82083293514808	0.014814975474697878
44.62382677171635	2.430252026411963	205.82083293514802	0.014790103248142774
44.87452033736947	2.430269075777509	205.820832935148	0.014533138647805723
45.12521276390464	2.43030077445995	205.8208329351479	0.014147270921997617
45.37590475862793	2.4303320632576386	205.82083293514793	0.013776026457937303
45.6265971623136	2.43034750143961	205.82083293514808	0.01355006055210049
45.87729067713002	2.430338222243752	205.8208329351478	0.013529354690580838
46.12798559744925	2.43030606908461	205.82083293514782	0.013676730756494575
46.37868160447918	2.430263074748375	205.8208329351479	0.013885159202946824
46.62937783251503	2.4302264715534996	205.8208329351479	0.014038377376319843
46.88007328939044	2.430211370115864	205.8208329351479	0.014065918823334633
47.130767380501084	2.4302242692279226	205.82083293514802	0.013971260805155757
47.381460164134914	2.430260211720736	205.8208329351481	0.013829551176235765
47.63215223094096	2.4303048302968975	205.82083293514802	0.013755661422136618
47.882844407645926	2.430340414463718	205.82083293514813	0.013848514616477113
48.133537474709165	2.4303533904397012	205.82083293514802	0.014135309824843833
48.38423190116799	2.4303399943329445	205.820832935148	0.014551957614820178
48.634927598278814	2.4303077016814414	205.8208329351479	0.014973624114018775
48.88562386470033	2.4302718147518267	205.8208329351479	0.015270809861712878
49.136319690354625	2.43024870494879	205.82083293514785	0.015358314115176496
49.38701428796872	2.4302486521274345	205.8208329351475	0.015222510049453821
49.637707477086146	2.4302713892961045	205.8208329351476	0.014925708431680238
49.888399687302034	2.430306279029329	205.82083293514745	0.01458754880974838
50.13909169582226	2.4303370321326296	205.82083293514745	0.014342539531810883
50.38978433056687	2.430348905318891	205.8208329351475	0.014282211049612826
50.64047820344532	2.4303352387050023	205.82083293514754	0.014410298276102934
50.89117344576407	2.4303004827015724	205.82083293514754	0.014643530412534519
51.1418695591927	2.4302583916545615	205.8208329351476	0.014858408199752806
51.392565589009074	2.430226163421023	205.8208329351476	0.014951132209272888
51.64326061185324	2.4302170660142726	205.82083293514765	0.014880779424238967
51.893954213955084	2.4302347490132923	205.82083293514762	0.014685491741130634
52.14464663231476	2.4302717037949018	205.8208329351476	0.014470489687177037
52.39533855753745	2.4303125333263513	205.82083293514754	0.014367312783544558
52.64603083072997	2.4303406041427102	205.8208329351476	0.01447218172556437
52.896724170375634	2.4303451869355186	205.82083293514773	0.01479312292367502
53.147418905093154	2.430325984714316	205.82083293514765	0.015243117726822911
53.39811476049144	2.4302930893413586	205.82083293514765	0.015683492021695538
53.648810902754725	2.4302624011507334	205.82083293514762	0.01598420992092145
53.899506338517185	2.4302485240404637	205.82083293514754	0.016069339347700773
54.150200441235064	2.4302582489869904	205.82083293514745	0.015937683223412397
54.40089322943905	2.4302874827777656	205.82083293514754	0.015659877827600095
54.651585267291146	2.4303229770886707	205.8208329351475	0.015353353543524094
54.90227737405145	2.430348119387663	205.82083293514762	0.015137485756687238
55.15297033948878	2.4303502714898717	205.82083293514745	0.015081814938082685
55.40366465747257	2.4303264562646643	205.82083293514745	0.015174680820196181
55.6543602739752	2.4302848986123515	205.8208329351475	0.015334786044062363
55.905056514916105	2.430241719311592	205.8208329351475	0.015458134084270495
56.15575237054639	2.430214182043271	205.82083293514754	0.01547056549559264
56.40644702478558	2.4302133924758955	205.82083293514822	0.015361969075986585
56.65714025781938	2.4302395924759814	205.82083293514827	0.015193120096009052
56.90783247035166	2.4302820754083387	205.8208329351481	0.015073078181957402
57.1585244281512	2.430323754850271	205.8208329351482	0.015110102770132383
57.40921696310924	2.4303484128109485	205.82083293514822	0.015353951505672413
57.6599107072629	2.4303475027485892	205.82083293514822	0.015763867549042236
57.91060582848188	2.430323585442934	205.82083293514827	0.016225224934931098
58.16130186851064	2.4302889433608854	205.82083293514827	0.01660077506329713
58.41199789207283	2.430260012913543	205.82083293514827	0.016783724298045775
58.66269296049465	2.4302500841922825	205.82083293514833	0.016732253145193405
58.91338662094035	2.4302634590616323	205.8208329351484	0.016481256776464365
59.164079072552866	2.43029361059302	205.82083293514847	0.01613180185486255
59.414770985429556	2.4303261342850795	205.82083293514847	0.015817851698959343
59.66546319884897	2.430345188522865	205.8208329351484	0.015654279207960732
59.91615644589628	2.4303405982993147	205.8208329351486	0.015685584068315817
60.16685108523614	2.430312504793259	205.82083293514862	0.015866920433742326
60.41754687908858	2.4302715115379865	205.8208329351486	0.01609240069571774
60.66824301615373	2.4302342407685913	205.8208329351486	0.016250598903177
60.918938494347586	2.4302162163549053	205.82083293514867	0.016274553088957575
61.16963265180303	2.430225160496214	205.82083293514862	0.016167803174479363
61.42032546778172	2.430257619516232	205.8208329351486	0.01600236855440046
61.671017481986404	2.4303003935259433	205.8208329351486	0.015889309799113405
61.921709507351785	2.430336161665647	205.82083293514853	0.015927912684233533
62.172402342964354	2.4303508735185284	205.82083293514867	0.016153919624907958
62.42309650899065	2.430339708917483	205.82083293514873	0.016517954296127613
62.67379199233174	2.4303090281636983	205.82083293514867	0.016908983652911106
62.924488157475096	2.4302734747896984	205.82083293514867	0.01720501232783226
63.175184007282546	2.4302494975481324	205.82083293514867	0.017321242067684015
63.425878704376814	2.4302481130160767	205.820832935148	0.01723850662883714
63.67657199005005	2.4302700593176354	205.82083293514793	0.017008138457513217
63.927264232252064	2.430305451594257	205.82083293514802	0.016733543124798963
64.17795618179717	2.430338093181972	205.82083293514808	0.016530561047177934
64.42864867293376	2.4303525725414685	205.820832935148	0.016477232547157702
64.6793423558446	2.43034106261785	205.82083293514782	0.016577114815569904
64.93003742983699	2.4303068637952645	205.8208329351478	0.0167603127820791
65.18073346844989	2.430263141167335	205.82083293514782	0.01692214402247056
65.43142954736382	2.4302273895822797	205.8208329351478	0.01697476832338675
65.68212470720326	2.430214011639721	205.8208329351478	0.016886614703835845
65.93281845500695	2.4302282110327242	205.8208329351478	0.016697662702147155
66.18351095390008	2.430263832008781	205.8208329351478	0.016507140837288072
66.43420285547641	2.43030606490008	205.8208329351478	0.016433983354378477
66.68489499753753	2.4303378315559807	205.82083293514773	0.016560451161368613
66.93558812725972	2.430347076328863	205.82083293514785	0.016886832037699737
67.18628263509083	2.4303318060847574	205.8208329351479	0.017327599357051627
67.43697832650199	2.4303007116817708	205.82083293514785	0.01775091765824632
67.68767442332879	2.4302691319956824	205.82083293514793	0.018033652345419655
67.93836992464075	2.4302521496796428	205.820832935148	0.018104429330212383
68.18906413758623	2.4302578530633108	205.8208329351479	0.017964096745227035
68.43975700036556	2.430283719508335	205.82083293514793	0.01768306985293928
68.69044902402322	2.4303177076341105	205.82083293514802	0.017376591643453627
68.94114101235473	2.4303435860399616	205.820832935148	0.017161188806964944
69.19183377253785	2.4303481711691974	205.82083293514808	0.0171055434554426
69.44252784870338	2.43032730419631	205.82083293514793	0.017200959307041547
69.69322326315996	2.4302879352258766	205.820832935148	0.017371397173780972
69.94391941107115	2.4302453708135556	205.82083293514793	0.017516674940599105
70.19461530060059	2.430216844648599	205.8208329351479	0.017562172453827244
70.44531006899034	2.430214176399108	205.82083293514754	0.017492048523657825
70.6960034182819	2.430238691224898	205.82083293514754	0.017356327754273763
70.94669568552358	2.4302806032219597	205.8208329351476	0.017250398425288305
71.19738760816053	2.4303231399711964	205.82083293514754	0.017271447835710274
71.4480800229218	2.430349637330789	205.82083293514745	0.017468117324517266
71.69877359825338	2.4303505506465046	205.82083293514674	0.01781112491704961
71.94946856833063	2.43032736727398	205.82083293514677	0.018204225564539846
72.20016454727127	2.4302917498258765	205.82083293514677	0.018527055801279897
72.45086063380356	2.4302603062299584	205.82083293514674	0.018683734563627912
72.70155585784	2.4302472744167605	205.82083293514665	0.018636968036327257
72.95224968986152	2.430258305859804	205.82083293514665	0.01842026201433569
73.20294225463564	2.4302880451473614	205.82083293514657	0.018127026090137523
73.45363418123422	2.430322545842021	205.82083293514663	0.0178772755693911
73.70432630346302	2.430345457511589	205.82083293514663	0.01776885249227005
73.95501938081732	2.430345279015987	205.82083293514654	0.017833164485574662
74.2057138315463	2.4303205104081655	205.82083293514657	0.018021957763711745
74.4564094967427	2.430280451310981	205.82083293514657	0.01823478926059163
74.70710562188005	2.430241288841552	205.8208329351465	0.018369114374424036
74.95780119930441	2.43021916818686	205.82083293514663	0.018365682606714576
75.20849550141186	2.4302232523277816	205.82083293514685	0.018232688239256608
75.45918842559941	2.430251783060176	205.82083293514683	0.018043605918193734
75.70988045625563	2.430292851431974	205.82083293514683	0.01790871209820363
75.96057238921813	2.4303295401856997	205.8208329351467	0.017926496023623315
76.21126503959502	2.4303472028419497	205.8208329351467	0.01813441088524042
76.46195897636227	2.430339717807235	205.82083293514674	0.018487545503995225
76.71265426254948	2.4303120045750464	205.82083293514674	0.018879423288643594
76.96335033454172	2.430277718202004	205.8208329351467	0.019189855724790556
77.21404621787376	2.4302531387304542	205.8208329351467	0.019332192743627696
77.46474103222359	2.430249930038437	205.8208329351439	0.019282198868389805
77.71543444121953	2.430269936042943	205.820832935144	0.019083567234790526
77.96612674716586	2.430304295736991	205.82083293514398	0.01883050636453611
78.21681867036989	2.430337277766535	205.820832935144	0.018630702229213477
78.46751104834183	2.430353177602644	205.82083293514395	0.01855943414499705
78.71820456623325	2.4303432796337154	205.8208329351449	0.01862598143815634
78.96889948872219	2.430309846609483	205.82083293514486	0.01877279186542024
79.21959546308746	2.430265379981311	205.8208329351449	0.01890839281426117
79.47029160312857	2.430227441884187	205.8208329351449	0.01895398125947591
79.72098692274191	2.430211254478041	205.82083293514486	0.01888066483619525
79.97168085459508	2.4302232595182898	205.82083293514484	0.01872428212144632
80.22237348676441	2.4302584099549214	205.82083293514484	0.018573481724393236
80.47306542784511	2.4303023544579085	205.8208329351449	0.018532650458661856
80.7237575081402	2.4303375641822167	205.82083293514486	0.018671419930011104
80.97445049884884	2.430350753225168	205.8208329351449	0.018985850496650376
81.22514484717057	2.430338394715632	205.82083293514486	0.01939591084576359
81.47584043567859	2.430307970860657	205.8208329351449	0.01978036535016929
81.72653654376931	2.430274452984702	205.82083293514478	0.020026422300859468
81.97723216747363	2.4302535782578283	205.8208329351449	0.020070284523592684
82.22792654987573	2.430254873927209	205.8208329351449	0.019917264299878456
82.47861954665471	2.4302774771348927	205.82083293514503	0.01963911655396981
82.72931161148006	2.4303105687496407	205.82083293514503	0.019349070378030925
82.98000352904478	2.4303382206676725	205.82083293514503	0.01915874884275877
83.23069612084743	2.430346527012539	205.82083293514503	0.0191311355819256
83.48138997837664	2.430329889464251	205.8208329351449	0.019253695450457575
83.73208519993423	2.4302936916218876	205.82083293514498	0.019449160057768852
83.98278125497555	2.4302521691862946	205.82083293514503	0.019617110580952685
84.23347717834092	2.4302223776048755	205.82083293514498	0.019681633001527258
84.484172067085	2.4302168645840134	205.82083293514557	0.01962353712806529
84.73486554515546	2.4302382283027235	205.82083293514563	0.019487720314804
84.98555788164089	2.4302779320950725	205.82083293514557	0.019364401008360014
85.23624978137777	2.4303199041905645	205.82083293514555	0.01934892057616964
85.48694208299013	2.430347376776556	205.82083293514555	0.019494800194658005
85.73763548842959	2.430350012155946	205.82083293514535	0.01978433514726685
85.98833029613391	2.4303282366517083	205.82083293514538	0.02013501052555644
86.23902619522171	2.430292912409981	205.82083293514538	0.020436934043363084
86.48972232712507	2.4302604989667187	205.82083293514535	0.020598828454144253
86.74041770072654	2.430245812486886	205.82083293514526	0.020582159937555133
86.99111171547186	2.430255531638358	205.82083293514535	0.020414013018676787
87.24180442086909	2.430285272704536	205.8208329351453	0.02017671094690105
87.49249640088401	2.430321504793124	205.82083293514526	0.019976058277500878
87.74318847954883	2.4303474732901327	205.8208329351453	0.019896730934919893
87.99388143807799	2.4303505581042404	205.8208329351453	0.01996372143497299
88.24457574905237	2.4303278680272618	205.82083293514523	0.020131899580594494
88.49527132931266	2.4302876358812693	205.82083293514526	0.02031075797238236
88.74596748284335	2.4302457999071456	205.82083293514518	0.020409169688557775
88.99666320140051	2.4302192440571284	205.82083293514526	0.020376915397082192
89.24735769484188	2.4302186174553704	205.8208329351449	0.020227280315439182
89.49805077734797	2.430243833243415	205.82083293514495	0.020034521257284974
89.7487428739513	2.4302841823189194	205.8208329351449	0.01990573809114656
89.99943475949452	2.4303229958850676	205.8208329351449	0.019933996513410886
90.25012726157917	2.4303448218491828	205.82083293514478	0.020152079163164614
90.50082099446678	2.430341997577485	205.8208329351449	0.020513311915788486
90.75151609596789	2.4303177746761455	205.82083293514498	0.020911846070408652
91.00221207807122	2.4302846606321546	205.82083293514495	0.02122846880216301
91.25290799645296	2.4302587291926416	205.82083293514486	0.021376459231814984
91.50360293348676	2.4302524073217633	205.8208329351447	0.02133026887107028
91.75429647470253	2.4302689071830637	205.82083293514467	0.021131464849904573
92.00498885224874	2.4303007494130506	205.82083293514458	0.02087210060144485
92.25568075152161	2.4303330343332545	205.82083293514455	0.020659050955664126
92.50637301040577	2.4303500404232965	205.82083293514455	0.020569850950733725
92.75706634636583	2.430342268250843	205.8208329351445	0.02061967903721032
93.00776108793713	2.430310840365418	205.82083293514458	0.020758588872604997
93.25845695938638	2.4302673069976795	205.82083293514455	0.02090097246081038
93.50915312218392	2.430228900394702	205.8208329351445	0.020969555787927634
93.75984857478177	2.4302112614923117	205.8208329351445	0.02093181366523263
94.01054268173645	2.4302217700576123	205.82083293514455	0.02081514749613717
94.2612354553074	2.430256360371957	205.82083293514458	0.020696361609613117
94.51192745684982	2.4303012053283464	205.82083293514447	0.020667923992156192
94.76261950483813	2.4303385521661953	205.8208329351445	0.020792731034293993
95.01331238998182	2.4303542020333806	205.82083293514447	0.021069333460300158
95.26400661108858	2.430343418544312	205.82083293514455	0.02142839321600621
95.5147021246137	2.4303127345461837	205.82083293514444	0.021762305985594275
95.76539826932591	2.4302769047948285	205.82083293514444	0.02196990682549981
96.01609404389613	2.4302523529435067	205.82083293514444	0.02199489461165746
96.2667886317781	2.43024997300953	205.8208329351447	0.02184567497269953
96.51748180585335	2.430270413404502	205.82083293514467	0.02159262371981758
96.76817395878568	2.430303881431092	205.82083293514478	0.021342967725461067
97.0188658520643	2.430334534163701	205.8208329351447	0.02119865812164229
97.26955831750296	2.4303475255819014	205.8208329351447	0.021212401424637817
97.52025198971077	2.430335625913902	205.8208329351443	0.021364583664832307
97.77094704051649	2.4303025182888565	205.8208329351443	0.021575639679958295
98.02164301584914	2.430261327356048	205.8208329351443	0.02174621613884247
98.27233898322942	2.43022901282897	205.82083293514427	0.021802471834506867
98.52303400412217	2.430219063120665	205.82083293514415	0.021726898028237695
98.77372762358084	2.430235666179044	205.8208329351441	0.02156555075367967
99.0244200379386	2.4302718933704077	205.82083293514415	0.02141009603656844
99.27511191490476	2.430312687554388	205.82083293514418	0.021358987508028657
99.52580409215264	2.4303413578715993	205.8208329351441	0.021471507068838065
99.77649730274219	2.4303467588449665	205.820832935144	0.021737501776533295
100.02719190821166	2.4303280334698645	205.8208329351441	0.022080993283041316
100.2778876764025	2.4302948601837318	205.82083293514407	0.02239486701461341
100.52858380154092	2.4302631014608354	205.8208329351441	0.022585940643046025
100.77927928330115	2.43024775539968	205.82083293514407	0.022609723009940727
101.0299734566742	2.430256289104096	205.8208329351441	0.02248439412919581
101.28066629513106	2.4302852704716016	205.82083293514407	0.022281767087936933
101.53135833312672	2.430321782547084	205.82083293514407	0.022097846879899925
101.7820503806254	2.4303490241555648	205.8208329351441	0.022011847459333496
102.03274323633921	2.4303536751742807	205.820832935144	0.02205082669600258
102.28343742233774	2.4303318274031747	205.8208329351441	0.022179045258171118
102.53413292819846	2.4302908926029234	205.82083293514398	0.022318693933390386
102.78482911869285	2.4302466352873506	205.82083293514407	0.02238983455376978
103.03552499179831	2.4302165868488785	205.8208329351441	0.022348998232523745
103.28621970086884	2.430212665090326	205.8208329351433	0.02221078035445972
103.53691297791966	2.430236169295145	205.8208329351433	0.02204522198382018
103.78760518550472	2.4302772955129974	205.82083293514322	0.02195051554482942
104.03829707319647	2.430319365511915	205.82083293514327	0.022008840790930774
104.28898947662995	2.4303459318012615	205.8208329351432	0.02224445021308864
104.53968305040507	2.4303476888446855	205.82083293514347	0.022607684244492478
104.79037800337883	2.4303262196197317	205.82083293514341	0.022994908207563586
105.04107392354004	2.4302929922469207	205.82083293514347	0.02329161122898406
105.29176990093798	2.4302640892637406	205.82083293514356	0.023415937521015645
105.54246498408666	2.430253002571123	205.82083293514341	0.02334648990977729
105.7931586792032	2.4302646565593484	205.8208329351433	0.02312823891048975
106.04385114341336	2.4302932716486874	205.82083293514341	0.0228559690492821
106.2945430226451	2.430324992990937	205.82083293514336	0.022638632015272633
106.54523515227726	2.4303441214091284	205.8208329351433	0.022555255693946927
106.79592827977206	2.4303402049827616	205.82083293514336	0.022621872160054204
107.04662279654987	2.4303128677615313	205.8208329351433	0.02278819857069936
107.29731850791173	2.4302722348908357	205.82083293514336	0.0229662290977076
107.54801463342547	2.430234733826694	205.82083293514336	0.02307372495294545
107.7987101681409	2.4302160728323794	205.82083293514336	0.02307086168880366
108.04940441500837	2.4302244395843737	205.8208329351432	0.02297636484381398
108.30009730932821	2.430256881761633	205.82083293514322	0.022858865885274544
108.55078936047738	2.43030046071345	205.8208329351433	0.022806233606395245
108.80148137088229	2.430337703274116	205.82083293514336	0.022883682703474587
109.05217414704285	2.430354011756822	205.82083293514336	0.02309997442484965
109.30286823514007	2.4303438377451823	205.82083293514322	0.02340066022392561
109.55356366308814	2.4303129548114617	205.82083293514336	0.023692229100155764
109.80425983219851	2.4302758513870213	205.82083293514327	0.023882764554934557
110.05495575218973	2.43024937686099	205.8208329351433	0.02391909355003159
110.30565055497493	2.4302453956629155	205.8208329351426	0.02380689873750385
110.55634393340897	2.4302656319626514	205.8208329351425	0.023608496080234704
110.80703621671572	2.430300935897004	205.8208329351425	0.02341865624700247
111.05772813875595	2.430335284601164	205.82083293514248	0.023325086352108153
111.3084205366851	2.4303527796206716	205.82083293514248	0.02336899049429312
111.55911408248797	2.4303446049307493	205.82083293514273	0.023526055682331265
111.80980901633912	2.4303129287955163	205.82083293514268	0.023719398390610626
112.06050495899058	2.430270059631681	205.82083293514273	0.02385694004328543
112.31120101280358	2.4302332239306006	205.8208329351428	0.02387334600108549
112.56189620579988	2.430217229373443	205.8208329351428	0.023758831642367684
112.81259000244049	2.4302281866952518	205.82083293514273	0.02356562616823595
113.06328252152309	2.4302609959730965	205.8208329351428	0.023389717013170407
113.31397438912593	2.4303016629636387	205.8208329351427	0.023331863599129362
113.56466643904794	2.4303334139442323	205.8208329351427	0.023451687648647527
113.81535943312072	2.4303439342075843	205.8208329351427	0.023737588571076513
114.06605379508918	2.430330578741277	205.82083293514273	0.024110403349155266
114.31674937561743	2.43030129987993	205.82083293514273	0.02445812387770315
114.56744543205171	2.430270913911162	205.8208329351428	0.024681342362423513
114.81814096650285	2.4302543673285073	205.8208329351428	0.024728822460669868
115.06883525532194	2.4302599746709097	205.82083293514282	0.02461258897507027
115.31952819400423	2.430285611614038	205.8208329351427	0.02440032140445854
115.57022026229515	2.4303195536768962	205.82083293514273	0.024187738850544625
115.82091225203608	2.43034561644936	205.8208329351428	0.02405926160316653
116.07160497641559	2.430350363777712	205.8208329351428	0.024052576346251076
116.32229900369094	2.430329229524533	205.82083293514302	0.024145094457327262
116.57299439488652	2.4302888511358622	205.82083293514296	0.024270130006055296
116.82369058049414	2.430244547022079	205.8208329351429	0.02435326800549735
117.07438657576091	2.4302139769117446	205.820832935143	0.02434965645618309
117.32508148864225	2.4302096898752494	205.82083293514134	0.024265944530347763
117.57577497399738	2.4302337636321045	205.8208329351414	0.024158954236600135
117.82646733029827	2.4302768513038537	205.8208329351414	0.02411107291997991
118.07715927717403	2.4303220605363167	205.82083293514134	0.02419080861678328
118.32785165270079	2.4303520124519653	205.8208329351413	0.024416177070798274
118.57854514511885	2.4303560617104853	205.82083293514086	0.02474102530899224
118.82924002742334	2.430334594850839	205.8208329351409	0.025072531193435835
119.07993595922721	2.4302985900287304	205.82083293514086	0.02530956894889776
119.33063206432894	2.430264668075879	205.8208329351408	0.025382620949609
119.58132735781653	2.4302478053625594	205.82083293514094	0.025279978542573366
119.83202126463996	2.4302548738405068	205.82083293514094	0.025052953579252614
120.08271386257685	2.430281794503665	205.82083293514083	0.024798463674891056
120.33340575388492	2.43031550624833	205.82083293514083	0.024622478384289083
120.58409776834091	2.430339854296688	205.82083293514083	0.024596102341596104
120.83479068070604	2.430342802318707	205.8208329351408	0.024724497192243195
121.08548494412216	2.4303218069086627	205.82083293514071	0.024946429755469547
121.33618044871707	2.4302850059718843	205.8208329351408	0.025164866279257486
121.58687648170475	2.4302477073683044	205.8208329351408	0.025291080008931488
121.8375720448156	2.4302257194004664	205.8208329351408	0.025281375379437417
122.08826638308052	2.4302284443276916	205.8208329351408	0.025153675710251594
122.33895935097433	2.4302547588758654	205.82083293514086	0.02497996653414197
122.58965139979479	2.4302934875166073	205.82083293514083	0.02485680714037713
122.84034331226509	2.430328267410123	205.82083293514074	0.024863323206347994
123.09103590898918	2.4303446833105826	205.82083293514071	0.025024587948520114
123.34172978208113	2.4303365535329435	205.8208329351408	0.025299838397843135
123.592425032129	2.430308611275385	205.82083293514083	0.025602168017422672
123.8431211315961	2.430274394086625	205.82083293514083	0.0258376291154814
124.09381711716365	2.4302502462498277	205.8208329351408	0.0259434656328939
124.34451208525971	2.4302480431841755	205.82083293514142	0.025910362031542754
124.59520565700493	2.4302698194652645	205.82083293514142	0.025782677289979006
124.84589809765433	2.4303066695769995	205.82083293514134	0.02563762064677833
125.09659010834284	2.43034244278068	205.8208329351414	0.025550521555639135
125.34728252516184	2.430360670726754	205.8208329351414	0.02556019494936939
125.5979760495347	2.4303517513757757	205.82083293514106	0.025651495267739355
125.8486709805562	2.4303172814556033	205.82083293514103	0.025764914373333975
126.09936700551431	2.4302696435929074	205.82083293514106	0.025827965562092783
126.35006325721463	2.4302269909033316	205.8208329351411	0.025792076280117024
126.60075872893472	2.4302057513153934	205.82083293514103	0.025658571762733944
126.85145280331795	2.4302138408766902	205.82083293514103	0.02548360488674366
127.10214551894035	2.430247468819918	205.82083293514106	0.025358848890415665
127.35283745677762	2.430292871395651	205.82083293514114	0.025372714658311164
127.60352944294038	2.4303321966851557	205.8208329351411	0.02556739042726622
127.85422226386738	2.4303509921434707	205.8208329351411	0.025914086776142486
128.10491640272681	2.4303440825539493	205.82083293514114	0.02632143201305315
128.35561179455078	2.4303173512012655	205.8208329351412	0.026671894250431285
128.60630776544593	2.4302847313179687	205.8208329351411	0.02686650166352123
128.85700332423286	2.430261794888436	205.8208329351411	0.02685926574427621
129.10769768594767	2.4302587876069373	205.82083293514142	0.026671710326438364
129.3583906595799	2.430276169960224	205.8208329351415	0.026384924745228674
129.6090826624659	2.4303045990545606	205.8208329351415	0.0261107767056844
129.8597744657733	2.4303293209779953	205.8208329351415	0.02594963901039557
130.11046689816806	2.430336999978325	205.82083293514145	0.025950461953339308
130.36116057664682	2.4303219375871112	205.82083293514125	0.02609309404584911
130.61185564111526	2.43028890151294	205.8208329351413	0.026303002192114264
130.86255160535143	2.430251274972784	205.8208329351412	0.026489358645189164
131.11324752813178	2.4302253001001226	205.8208329351414	0.026585786416237423
131.36394249665955	2.4302229209898263	205.8208329351411	0.026576145725804284
131.6146361012893	2.430246372530503	205.8208329351411	0.0264974682852396
131.86532857639335	2.430286924937972	205.8208329351411	0.026420568822105698
132.1160206058584	2.430328396734134	205.8208329351411	0.02641585312868209
132.36671302370473	2.4303539704741444	205.82083293514114	0.02651871554641299
132.6174065435673	2.430353389785382	205.82083293514134	0.026711655922120645
132.8681014907677	2.4303274207817775	205.82083293514125	0.026932815162277766
133.11879758454182	2.430287618855701	205.8208329351413	0.027105758182965824
133.3694939764131	2.4302514576102445	205.8208329351413	0.027174673851611427
133.62018965025987	2.4302348799735216	205.8208329351413	0.02712921065064848
133.87088395598624	2.4302454548693975	205.82083293514134	0.027009657438875328
134.12157689585766	2.4302790771362144	205.82083293514123	0.026890366020907077
134.37226902661635	2.430321636581165	205.82083293514123	0.02684657680030565
134.6229611654381	2.430354954967504	205.8208329351412	0.02691796362166424
134.87365410455058	2.4303644627437366	205.82083293514125	0.02708710199353048
135.12434834862682	2.430345346051317	205.82083293514125	0.027285373666047285
135.3750438631476	2.430304557289683	205.8208329351412	0.027423540909944075
135.62573999224412	2.430257861128633	205.82083293514123	0.027431519169956804
135.87643572877917	2.4302232125171983	205.82083293514125	0.027290332705308902
136.12713023949482	2.4302133177469374	205.82083293514134	0.027045019771810556
136.3778232790677	2.430230547559492	205.8208329351413	0.02679339322396077
136.62851523036434	2.430266323642415	205.8208329351413	0.026651392769026817
136.8792068555807	2.4303051497813746	205.82083293514125	0.02670497937065242
137.12989899389478	2.4303314567940104	205.82083293514134	0.026969797986597547
137.38059229223273	2.43033624291572	205.82083293514162	0.027381363485796038
137.631286942768	2.4303206278765646	205.8208329351416	0.027821682932101032
137.8819825218797	2.4302948308755297	205.82083293514174	0.02816614199913621
138.13267813209978	2.430273113521208	205.82083293514174	0.02832742173223537
138.3833728630579	2.4302670056729303	205.82083293514134	0.02828143898617451
138.63406627280895	2.43027987651974	205.8208329351414	0.028070622441201648
138.88475855717587	2.4303053007334445	205.82083293514142	0.027785738617410228
139.13545037863497	2.430329971886973	205.82083293514142	0.027531541142472346
139.38614257149922	2.430339880509157	205.8208329351413	0.027387251992239313
139.63683586633877	2.4303269981508295	205.8208329351414	0.02737830327180007
139.88753061796714	2.4302934455397422	205.82083293514142	0.02747343473449617
140.13822658172714	2.4302511975233427	205.82083293514145	0.027608029728410078
140.38892293894116	2.4302173277859547	205.82083293514145	0.027719774161378746
140.63961868376657	2.4302067725305667	205.82083293514154	0.027778149903292793
140.89031315535726	2.430225727441934	205.82083293514145	0.027795305567343782
141.14100633499356	2.4302685800990154	205.82083293514145	0.027815277907889895
141.39169876009564	2.4303197989682217	205.8208329351415	0.027887193934766383
141.64239123595172	2.430360082025151	205.82083293514145	0.028035199021272945
141.89308455304615	2.4303742244440403	205.8208329351414	0.028240687576004272
142.14377922576926	2.4303573943012147	205.82083293514145	0.02844686276732838
142.39447523395435	2.430317149108813	205.8208329351415	0.028583449775540334
142.64517192296853	2.4302703164100596	205.82083293514145	0.02859919218989091
142.89586825851637	2.430236034605401	205.8208329351415	0.02848765330144338
143.14656335663165	2.430227875487539	205.8208329351414	0.028295811932693038
143.3972569204644	2.4302483516379847	205.82083293514134	0.02811064545552118
143.64794929919415	2.430288088047576	205.8208329351414	0.02802578103966124
143.89864124081396	2.4303299507185816	205.82083293514142	0.028099748704469362
144.14933358544636	2.430356329010454	205.8208329351413	0.028325761677676007
144.40002699890127	2.4303564581481294	205.8208329351415	0.028630573936226346
144.65072171114187	2.430330697714468	205.8208329351416	0.028903864318013863
144.90141733623503	2.4302900269291787	205.8208329351415	0.029042727992695215
145.15211298089804	2.4302510870857486	205.82083293514142	0.028991721372818836
145.4028076896583	2.4302289974126263	205.8208329351415	0.028765304394177196
145.65350094862046	2.4302310780960976	205.8208329351416	0.02844675656926064
145.90419289551465	2.430254153386797	205.82083293514165	0.028162312935024872
146.15488417056156	2.4302864961333888	205.8208329351417	0.028035253099819
146.40557561697472	2.4303134284050514	205.82083293514165	0.02813537801718694
146.65626799756137	2.430324008478676	205.8208329351418	0.028448362336308753
146.90696172639701	2.4303158008804786	205.82083293514165	0.028882817217134735
147.1576566449956	2.43029562456213	205.82083293514154	0.02931008595192277
147.40835202471223	2.4302759995002896	205.82083293514154	0.02961381349620508
147.65904691730927	2.4302689518994605	205.8208329351416	0.029727492612285054
147.9097406692043	2.430280032062006	205.82083293514154	0.02964989672379679
148.16043323517198	2.4303053157174928	205.8208329351416	0.029437829175921863
148.41112512513178	2.4303328319981774	205.8208329351416	0.029180673609220185
148.66181713576728	2.430347872879247	205.8208329351416	0.028965373388817505
148.9125100668726	2.430339867676776	205.82083293514165	0.028844895187907296
149.16320445120556	2.430307740658853	205.82083293514165	0.028823989802354233
149.41390029077402	2.4302612635142133	205.82083293514162	0.028868585528987772
149.66459695481353	2.4302176256755805	205.82083293514165	0.028932279635764814
149.91529343123014	2.4301945377652387	205.82083293514154	0.02898465757110885
150.1659888516679	2.4302027445070964	205.82083293514174	0.029027049997457133
150.4166829242956	2.430241162050118	205.8208329351417	0.029088906403161568
150.66737599171233	2.430296804255188	205.82083293514174	0.02920724351498628
150.91806878719427	2.43034965919613	205.82083293514174	0.02939979025152598
151.16876213583123	2.43038057307808	205.82083293514165	0.02964651764247486
151.41945669449308	2.430378896104628	205.82083293514273	0.029890579960356198
151.67015268548252	2.430346709356559	205.82083293514273	0.03005913467560467
151.92084969881813	2.430297866543667	205.82083293514282	0.030094241388568362
152.17154678539694	2.430252252340773	205.8208329351428	0.02998037832214054
152.42224290924332	2.4302276588024347	205.82083293514282	0.0297574997840801
152.67293747970646	2.4302326633838867	205.8208329351427	0.029513168665824107
152.92363058532692	2.430263441878879	205.82083293514282	0.029353108094925633
153.17432284459701	2.4303057660732375	205.82083293514282	0.02935831771799066
153.4250150948775	2.4303412438883423	205.82083293514273	0.029547160743700007
153.67570810899102	2.430355094628514	205.82083293514287	0.029863302906698794
153.92640233458403	2.4303421593116945	205.82083293514296	0.03019744554757722
154.17709765808314	2.4303086649387375	205.82083293514287	0.030431222873370502
154.42779336684654	2.430269123075564	205.82083293514287	0.03048245632870144
154.6784884656322	2.430239833840541	205.82083293514282	0.030335475432130676
154.9291822033361	2.4302318841870516	205.82083293514287	0.030048617889272943
155.17987443911667	2.430246673249131	205.82083293514282	0.029736647958970516
155.43056563229294	2.430275825051988	205.8208329351428	0.02953068084234981
155.68125657742127	2.430305390012696	205.8208329351428	0.029526898111379807
155.93194810571262	2.430322356472235	205.82083293514273	0.029745880957713695
156.18264081399224	2.4303205128703884	205.82083293514262	0.030124634430873695
156.4333348085048	2.4303030409759083	205.8208329351426	0.030545648112613445
156.684029587012	2.4302807192587017	205.82083293514268	0.030885430697319756
156.93472424392954	2.4302666016123022	205.82083293514268	0.031058548377314688
157.1854179542832	2.4302696268355217	205.82083293514282	0.031042040304433728
157.43611040899276	2.4302901024555266	205.8208329351428	0.03087610423631124
157.6868019137567	2.430319174385702	205.8208329351428	0.03064371472345202
157.93749318367514	2.4303426080996613	205.8208329351428	0.030436482546468156
158.1881850525222	2.430347256985898	205.82083293514273	0.030319052005281347
158.43887820124363	2.4303273448377327	205.8208329351427	0.03030713747575996
158.68957288490805	2.430287704669882	205.8208329351428	0.03036947005986624
158.94026873914495	2.4302424050949867	205.82083293514273	0.030451433292039733
159.19096487554515	2.4302092054927513	205.82083293514287	0.03050671412929964
159.4416603226072	2.430202135895456	205.8208329351428	0.03052093605056622
159.69235453802094	2.430225379253653	205.8208329351428	0.03051710503703414
159.9430476298221	2.4302711417207683	205.8208329351428	0.03054139739080616
160.19374021127445	2.4303225267924793	205.82083293514282	0.030636197155655125
160.44443310426428	2.430360292912289	205.82083293514287	0.030813644256614533
160.6951270658527	2.4303706910017544	205.8208329351428	0.031043820114875238
160.9458225245153	2.4303510803031916	205.82083293514282	0.03126441296416264
161.19651933291158	2.430310934936132	205.8208329351428	0.03140702733119335
161.44721672487444	2.430267797606992	205.82083293514282	0.03142738037668729
161.69791364267496	2.4302398815755244	205.82083293514282	0.03132631372463144
161.94860928409676	2.4302384479970085	205.82083293514262	0.03115311726821674
162.19930347960167	2.4302631794964347	205.8208329351427	0.0309886579854938
162.4499966746218	2.4303024902553765	205.8208329351427	0.030912854811598462
162.70068965181105	2.430338607260338	205.82083293514262	0.03096910557823433
162.95138323262233	2.4303552288509565	205.8208329351427	0.03114302510813187
163.20207801496778	2.4303444824161455	205.8208329351428	0.031367625862878196
163.45277411034644	2.4303102247214246	205.8208329351428	0.03155273132847496
163.7034709948297	2.430266312935016	205.82083293514273	0.03162394789958227
163.95416768575538	2.430230635555852	205.82083293514273	0.03155434513455512
164.20486323672318	2.4302174989273584	205.82083293514273	0.03137745201349876
164.45555722159708	2.4302316429591944	205.82083293514268	0.031176926961420028
164.70624987547748	2.4302664251385613	205.82083293514273	0.031054787242492974
164.95694189238367	2.430306892339924	205.8208329351427	0.03108838821646956
165.20763411684425	2.4303363485469545	205.82083293514273	0.031294788815765834
165.4583272691444	2.430343535938411	205.8208329351427	0.03162136074367795
165.7090216805856	2.430327316003478	205.8208329351427	0.03196807144176031
165.95971708432432	2.4302968575432544	205.8208329351427	0.03222901117020601
166.21041266029178	2.430267313738405	205.8208329351427	0.03233316150484732
166.46110743142353	2.430252936526642	205.82083293514273	0.032269165937228596
166.71180078418578	2.430260678365568	205.82083293514268	0.03208738275446699
166.96249274442386	2.430287094353089	205.8208329351427	0.031879264435928
167.21318388040999	2.4303198926987344	205.82083293514268	0.0317402695365554
167.46387501476949	2.430343434575835	205.8208329351427	0.03172981926055808
167.71456693855185	2.4303457511300612	205.82083293514262	0.03184652234757184
167.96526014386833	2.4303239816132307	205.82083293514273	0.03203168151791519
168.21595457828215	2.4302858305713215	205.8208329351427	0.03219896223071528
168.46664958440385	2.430246388138865	205.82083293514262	0.032274473602062995
168.71734418902494	2.430221690162841	205.82083293514262	0.032229049872171914
168.96803762173687	2.4302218245730454	205.82083293514262	0.03209085125095568
169.21872969961842	2.4302465918792056	205.82083293514268	0.03193441404049828
169.46942084256665	2.430285613133607	205.82083293514262	0.031849609292205934
169.72011182164422	2.4303228364572433	205.82083293514268	0.0319018414901023
169.9708034648868	2.4303434723571193	205.8208329351425	0.032101272066081175
170.2214963899156	2.4303403276425106	205.82083293514302	0.03239700847881961
170.47219074122094	2.43031677262087	205.820832935143	0.03269917708142634
170.7228860435511	2.43028505260382	205.82083293514302	0.03291660661754955
170.9735813718192	2.430260697550698	205.8208329351431	0.03299216673977069
171.22427582907704	2.4302554989752907	205.82083293514302	0.032922439737731984
171.47496901568928	2.430272158655117	205.820832935143	0.03275628771116304
171.7256611694916	2.4303029874264253	205.820832935143	0.03257366679072651
171.97635297502674	2.4303332584825297	205.82083293514307	0.0324522176453538
172.2270452670115	2.4303477712628863	205.820832935143	0.03243497700485604
172.47773875850564	2.430337754198304	205.8208329351429	0.03251424313288656
172.72843377073045	2.430305055914796	205.8208329351432	0.0326397161770398
172.97913001755006	2.4302617320430735	205.8208329351431	0.03274607458768729
173.2298266507012	2.4302251315478434	205.8208329351431	0.03278550618799471
173.48052266442966	2.4302105560877263	205.82083293514327	0.032750203439243356
173.7312174254791	2.4302246491442707	205.82083293514327	0.03267586901968384
173.9819109502222	2.4302623901620066	205.82083293514327	0.03262507251750051
174.23260380077775	2.430309036163572	205.8208329351432	0.03265707636287955
174.48329679208763	2.4303462273963037	205.8208329351432	0.032797509107231504
174.73399070965516	2.430359671753124	205.82083293514327	0.033023152573109484
174.98468604598392	2.430345125978336	205.82083293514327	0.03327020174755492
175.2353827455541	2.4303101075179763	205.82083293514322	0.0334616932996788
175.48608012407013	2.430270596296455	205.8208329351433	0.033540498075724005
175.7367771475731	2.4302441358680826	205.82083293514322	0.03349354782698191
175.98747296736576	2.430242291476497	205.8208329351434	0.03335810722479594
176.23816733490153	2.4302656997953216	205.8208329351434	0.033207488525419625
176.48886063347774	2.4303038306022464	205.8208329351434	0.03312053496011156
176.7395536215284	2.4303395549090996	205.82083293514347	0.033146592857530785
176.99024713089076	2.430356549801704	205.8208329351434	0.03328233233361918
177.24094180166995	2.4303463551686804	205.82083293514347	0.03347288540726442
177.49163781619404	2.4303120539269276	205.82083293514341	0.03363709612465715
177.74233472514396	2.4302670062018388	205.8208329351434	0.033704176828388055
177.99303158078263	2.4302291973519052	205.8208329351434	0.03364531627775345
178.24372740754578	2.430213640121898	205.8208329351434	0.0334880624264924
178.49442170741312	2.430226093237942	205.82083293514336	0.03330809267960866
178.74511464664013	2.4302607722264504	205.82083293514336	0.033199990688622324
178.99580688197068	2.4303029932714155	205.8208329351434	0.03323684720889567
179.24649925402073	2.4303355625773158	205.82083293514336	0.03343621829640337
179.49719250941098	2.430346122058344	205.82083293514327	0.033750116601635655
179.74788703585764	2.430332275912559	205.8208329351434	0.03408471739414476
179.99858263642665	2.430302312834235	205.8208329351433	0.03433907131454814
180.24927853367808	2.4302712686338137	205.82083293514336	0.034444281475903726
180.49997373150845	2.430254101093565	205.8208329351433	0.034388073304615706
180.75066754408488	2.4302589923026545	205.82083293514233	0.034217507992557177
181.00135991604893	2.4302837167335687	205.8208329351423	0.03401952704105213
181.25205136309233	2.43031665565987	205.8208329351423	0.03388545597999322
181.50274269186895	2.430341997356993	205.82083293514233	0.033872658464130526
181.75343470978282	2.4303468291756323	205.82083293514222	0.033980715867713285
182.00412795817527	2.430326999974233	205.82083293514222	0.03415444561315872
182.2548224573568	2.430289169004113	205.82083293514222	0.034311979280743955
182.5055176089676	2.4302481240578633	205.82083293514222	0.03438321166794896
182.75621244051945	2.4302205187215273	205.82083293514222	0.034341085493796324
183.00690611631373	2.4302177438740453	205.82083293514214	0.03421377834705626
183.2575983621571	2.430241029796406	205.8208329351421	0.03407369361219902
183.50828952893505	2.430280906849878	205.82083293514233	0.034006787218454175
183.7589803592006	2.430321258306335	205.82083293514222	0.034073760631724764
184.00967168863394	2.430346204507499	205.82083293514228	0.03428068219793397
184.26036417778127	2.43034683076412	205.82083293514214	0.03457427858165787
184.51105804773277	2.430324846141521	205.82083293514202	0.03486436839431022
184.761752905253	2.430291603675338	205.8208329351421	0.035061431099780285
185.01244786161675	2.4302629377135623	205.82083293514214	0.035111820532166604
185.26314198148012	2.4302520969715444	205.82083293514182	0.03501732512829522
185.51383477739196	2.4302638773623664	205.8208329351419	0.034833234173027215
185.76452640498212	2.4302925267449655	205.8208329351418	0.034645867779815646
186.01521750653436	2.4303243375850134	205.82083293514188	0.03453715151674995
186.26590891540476	2.430343787044787	205.8208329351418	0.03455027898575516
186.51660137919876	2.4303405248614527	205.8208329351419	0.03467255549442408
186.767295291732	2.4303141293693598	205.82083293514174	0.03484423116032019
187.01799046424472	2.4302745203236857	205.8208329351418	0.034988299177214945
187.2686861264209	2.430237813604025	205.8208329351418	0.035046006600159905
187.51938128529477	2.430219400366298	205.82083293514154	0.03500235063423319
187.7700752533278	2.4302272589321454	205.8208329351415	0.034892087470455864
188.02076797003974	2.430258423268654	205.8208329351415	0.03478447596109792
188.2714599446371	2.4303001697552435	205.8208329351415	0.034752433512379804
188.5221519778364	2.4303354346328	205.8208329351415	0.03483875912987405
188.772844874417	2.4303501287708245	205.82083293514142	0.035035361289296046
189.02353917809768	2.4303391786635262	205.82083293514106	0.03528623790941536
189.27423491265702	2.430308662590566	205.82083293514103	0.035512396409007344
189.52493147465788	2.4302730995295154	205.82083293514103	0.03564580621017432
189.77562787121752	2.4302490545885407	205.82083293514094	0.0356570187850995
190.02632323537995	2.4302478332945823	205.820832935141	0.035565940362337456
190.2770172631693	2.4302704462232296	205.820832935141	0.03543233069185425
190.52771028559164	2.430307052583014	205.82083293514103	0.035329565011790555
190.778403035222	2.430341154832929	205.82083293514106	0.03531190862264311
191.02909634623674	2.4303567536601336	205.820832935141	0.035389995438183545
191.27979088731803	2.430345377196292	205.820832935141	0.03552690677204138
191.53048689288207	2.4303099348133443	205.82083293514094	0.03565700696520328
191.78118397080306	2.430263703737054	205.820832935141	0.03571784624883862
192.03188120186567	2.4302248517048692	205.820832935141	0.03568005515343798
192.28257758918832	2.430208825906771	205.82083293514071	0.03556265796183757
192.53327257780785	2.4302218637804573	205.82083293514071	0.03542762383871203
192.78396627677384	2.430258403227831	205.82083293514066	0.03535483574460189
193.03465930911702	2.430303494424957	205.82083293514071	0.035406603813162456
193.28535250815204	2.430339166594896	205.8208329351408	0.035597462462068415
193.5360466381345	2.430352007801968	205.82083293514071	0.03588476991919153
193.78674212955477	2.4303387047961102	205.8208329351406	0.036185418844252935
194.037438838953	2.4303071831027134	205.82083293514063	0.0364099710671717
194.2881360173678	2.4302728967056533	205.8208329351406	0.03649808840054902
194.53883264218493	2.4302519137488123	205.8208329351406	0.03644117207158997
194.78952795444772	2.4302538220205965	205.82083293514006	0.036284738325134396
195.04022181979224	2.430277540907521	205.82083293513995	0.03610987439444881
195.2909147031284	2.4303118510080717	205.82083293514003	0.03599984205088582
195.541607394698	2.430340395432154	205.82083293514003	0.036004708428340866
195.79230071490062	2.430348961270922	205.82083293514003	0.03612024706725191
196.04299524817304	2.43033185855903	205.82083293513998	0.036292008180171635
196.2936910800481	2.4302946065203677	205.82083293513998	0.03644238244542752
196.54438766400472	2.430251741812546	205.82083293513995	0.03650687648551944
196.7950840216924	2.4302206828046944	205.82083293513995	0.03646322063549017
197.04577924517744	2.4302142973890777	205.82083293513992	0.036341959445014116
197.29647296170484	2.4302353863426664	205.82083293513986	0.03621462394269139
197.5471654471662	2.4302754658962997	205.82083293513992	0.036163271253670914
197.79785741183477	2.4303183733774607	205.82083293513975	0.036243115778115585
198.04854969616827	2.4303471362053464	205.82083293513995	0.03645538563086666
198.29924300012883	2.430351139044813	205.82083293513995	0.03674454497049468
198.549937617491	2.430330504065708	205.82083293514003	0.037021469141546005
198.80063323324183	2.430295815212638	205.82083293513995	0.037200602728494764
199.05132898939104	2.430263338997949	205.82083293513995	0.037234154304610835
199.30202390167295	2.4302478427642384	205.82083293514012	0.03713033632406365
199.55271737967757	2.430256141923189	205.82083293514017	0.036949792795665265
199.80340948179264	2.4302841757410136	205.82083293514023	0.03678128811719285
200.05410079746625	2.4303188653320924	205.82083293514017	0.03670485000758372
200.30479215282358	2.4303439231696924	205.82083293514017	0.036757304562951884
200.5554843272738	2.4303470667980984	205.82083293514043	0.03691670352641046
200.806177787566	2.430325484805286	205.82083293514043	0.0371138561722552
201.0568724450115	2.4302871713585654	205.82083293514043	0.037264819252678716
201.3075676067612	2.4302475497133	205.82083293514043	0.03730831619302733
201.55826228129874	2.4302228574347917	205.8208329351404	0.03723213495918263
201.80895570357006	2.4302231729101007	205.82083293514034	0.037078950433324674
202.05964770992247	2.4302481128596125	205.8208329351404	0.036929565903168336
202.31033873768558	2.4302870611963767	205.82083293514032	0.0368690972504748
202.56102956487965	2.4303238133434437	205.82083293514034	0.036949265083378945
202.81172101542612	2.430343599074032	205.8208329351404	0.03716421942146411
203.06241369268906	2.430339417009568	205.82083293514046	0.03745238519881812
203.31310771870466	2.4303149231875194	205.82083293514043	0.03772314877796004
203.56380259534657	2.430282628827939	205.8208329351404	0.03789455972348234
203.81449738635732	2.4302582169623825	205.8208329351404	0.03792515353179347
204.0651912015095	2.430253486286791	205.82083293514054	0.03782824095877534
204.3158836596472	2.4302710313862725	205.82083293514052	0.03766457173365293
204.5665750167762	2.4303030083276123	205.8208329351406	0.03751629318425266
204.81726596769596	2.4303345453001146	205.82083293514063	0.03745185778294705
205.06795734813426	2.430350320409284	205.82083293514054	0.0374967501293878
205.31864986321887	2.430341431761977	205.8208329351406	0.03762412105487034
205.56934381941787	2.4303095402962027	205.82083293514054	0.037770017044074934
205.82003891775585	2.4302664409218138	205.82083293514054	0.03786504439049136
206.07073431208227	2.4302292034729205	205.82083293514054	0.03786701341017222
206.3214290191846	2.4302129577188167	205.82083293514015	0.03778056875733827
206.57212243944102	2.4302244337329495	205.82083293514012	0.037656316632008205
206.82281461846472	2.4302590558026766	205.82083293514015	0.03756959385042092
207.07350613554812	2.430302857904405	205.82083293514017	0.03758678697062205
207.32419781173292	2.430338404866468	205.82083293514015	0.037733720368425816
207.5748904279243	2.4303521694606958	205.82083293514015	0.03798167759607159
207.8255844602709	2.4303401848370734	205.82083293514015	0.03825848279103278
208.07627983372709	2.4303095402240245	205.82083293514012	0.038478804747995386
208.3269758627758	2.4302750922651324	205.82083293514017	0.038578962060172625
208.57767154734634	2.430252841017185	205.82083293514017	0.03854164487375266
208.8283660994818	2.4302528660097997	205.82083293514026	0.038401832371763554
209.07905932985946	2.4302749045459713	205.82083293514026	0.03823216138330119
209.32975165777933	2.430308499764974	205.82083293514017	0.038112805473305957
209.5804438536171	2.4303376522509663	205.82083293514017	0.03809749207750686
209.83113674342988	2.430347942917437	205.82083293514017	0.03819088463751329
210.08183094231026	2.43033301129473	205.82083293514015	0.03834861856931716
210.3325265885687	2.430297545648224	205.82083293514017	0.038499838447813337
210.58322319044092	2.4302554542120856	205.82083293514017	0.03858063784582382
210.83391979351936	2.4302239838163793	205.82083293514017	0.03856290846248636
211.08461546631466	2.4302163216419874	205.82083293514026	0.03846692156815976
211.33530978232045	2.4302358869923744	205.82083293514017	0.03835304236351765
211.58600296702122	2.430274798105743	205.82083293514015	0.03829552396434312
211.83669570360126	2.4303171954427896	205.82083293514026	0.03834870278293798
212.08738883032947	2.4303459992168093	205.82083293514023	0.03852086822013387
212.33808306845143	2.4303501870406294	205.82083293514017	0.03876900115998523
212.5887787547802	2.430329446163332	205.82083293514026	0.039017166658599695
212.83947562254536	2.430294187747617	205.82083293514032	0.03918907205740658
213.09017283468665	2.4302609187873556	205.82083293514026	0.03923957900137527
213.3408693788091	2.4302449802403348	205.82083293514015	0.039172440777847546
213.59156460060854	2.430253804445509	205.82083293514023	0.03903802511436221
213.84225849494956	2.430283622998312	205.82083293514017	0.0389118576905903
214.09295161331536	2.4303210627961764	205.82083293514023	0.038861867297091644
214.34364477209004	2.430348949769563	205.82083293514023	0.03891811384056485
214.5943387664163	2.430353813607004	205.82083293514026	0.03905954872264942
214.84503410492798	2.430331843316915	205.82083293514015	0.03922475233368354
215.09573075429063	2.4302907066135986	205.82083293514015	0.03934116920355451
215.34642805380022	2.4302464302638564	205.82083293514015	0.03935867866803097
215.59712498580507	2.430216671404835	205.82083293514015	0.03927295873175063
215.84782070529332	2.4302132684002236	205.82083293514114	0.03912949839722008
216.09851495825512	2.430237269731411	205.8208329351412	0.03900629711962611
216.34920812208856	2.430278567464704	205.82083293514123	0.03898099625109691
216.5999009544628	2.430320274030777	205.82083293514114	0.03909569608511155
216.85059429138784	2.4303459384442676	205.82083293514125	0.03933611743417245
217.10128878036744	2.430346482956521	205.82083293514123	0.03963607165890325
217.35198461508327	2.430323877589481	205.82083293514125	0.03990496945379231
217.6026813631317	2.43028999658227	205.82083293514125	0.040064696960231856
217.85337809761785	2.430261195925291	205.82083293514125	0.040079820064960206
218.10407386201982	2.430251004546921	205.82083293514125	0.039970111991859694
218.3547681697239	2.4302641299337417	205.8208329351413	0.03980155943383968
218.6054611895709	2.4302943934256103	205.8208329351413	0.039658962530854984
218.85615357591607	2.4303274890210798	205.8208329351413	0.03961016476434399
219.1068461665567	2.430347352884975	205.82083293514123	0.03967714837026722
219.3575397057568	2.4303433542389086	205.8208329351423	0.03982800680516397
219.60823457634993	2.430315156553671	205.82083293514228	0.03999388896483321
219.85893057104144	2.430273108601033	205.82083293514222	0.04010207208987905
220.1096268974001	2.430233968357198	205.82083293514228	0.040109341634786765
220.36032254487637	2.430213793742255	205.8208329351423	0.04002163195073756
220.61101681909867	2.4302210701024944	205.8208329351421	0.03989252285074067
220.8617096628234	2.430253048063682	205.82083293514202	0.039800900957263845
221.1124015925756	2.430296878993341	205.82083293514208	0.039815990811988215
221.36309341470445	2.430335061558168	205.8208329351421	0.03996470286647424
221.61378593554247	2.430352850881992	205.8208329351421	0.04021728190860963
221.86447969714393	2.4303444376654713	205.82083293514208	0.040498883977556785
222.1151747216034	2.4303152437684417	205.8208329351421	0.040721097962609275
222.36587040787103	2.430279368118371	205.8208329351421	0.040818241090059125
222.61656577128892	2.430253318402987	205.82083293514202	0.04077327424798856
222.86725995639196	2.4302487675033477	205.8208329351421	0.040624115266028396
223.11795266951574	2.4302674844349057	205.8208329351421	0.040448304293096385
223.3686442489477	2.4303006320994958	205.8208329351421	0.04033111571239458
223.61933543227113	2.4303327181106615	205.82083293514222	0.0403292727194235
223.87002705578377	2.4303484604171524	205.82083293514222	0.040446478942799076
224.12071978542025	2.4303395651211717	205.82083293514208	0.040633037742336696
224.37141385097615	2.4303084577698897	205.8208329351421	0.04080973405289541
224.62210886509962	2.430267340783991	205.8208329351421	0.040903867832027374
224.87280393371356	2.4302329870575434	205.820832935142	0.04088102704169248
225.12349810273278	2.430219535315659	205.82083293514202	0.04076007734434549
225.3741908605918	2.4302324194532416	205.8208329351421	0.040606079756806496
225.62488234448588	2.4302660659336737	205.82083293514214	0.040503449934648904
225.87557318826677	2.4303063497835287	205.82083293514214	0.04051932593875522
226.12626422457714	2.4303367284434394	205.82083293514208	0.040672993833098574
226.3769562068295	2.4303453751896176	205.82083293514208	0.040926379081600274
226.62764954337212	2.430330204720563	205.82083293514194	0.04120048400638042
226.87834406733032	2.430299609528851	205.820832935142	0.041409111312657454
227.1290390275677	2.43026860238483	205.82083293514208	0.041493839812635755
227.37973343539358	2.4302520683288424	205.820832935142	0.04144603914476613
227.6304265903319	2.4302580929605364	205.82083293514188	0.04130846623032766
227.8811184118419	2.4302843009635566	205.82083293514188	0.04115637913408336
228.1318093941024	2.4303188235806084	205.82083293514188	0.041065162275707355
228.38250033239348	2.4303454897426526	205.82083293514194	0.04107760697107176
228.6331920342657	2.430350984487053	205.8208329351419	0.041185906238458365
228.88388505382574	2.4303308469922995	205.82083293514194	0.0413373473955337
229.13457943316098	2.430291671502724	205.820832935142	0.04146060467337547
229.38527459064608	2.4302485172218047	205.820832935142	0.04149950220732789
229.6359695487352	2.4302186145182914	205.820832935142	0.04143907864030753
229.8866634420309	2.4302140693766288	205.82083293514208	0.041313511129475476
230.1373559572259	2.4302367125693176	205.82083293514208	0.041192758178216805
230.38804741495503	2.4302773192676943	205.82083293514208	0.04115256838449836
230.63873854315102	2.4303195378702203	205.82083293514208	0.04123992892619903
230.88943017706885	2.4303468323959425	205.8208329351421	0.04144995362332907
231.1401229913829	2.430349442758272	205.82083293514222	0.04172604628539591
231.39081723508326	2.430328365983474	205.82083293514214	0.04198331608178944
231.64151254347706	2.4302946600958166	205.8208329351422	0.0421435507111135
231.89220803419823	2.4302644060402288	205.82083293514222	0.04216615013415346
232.14290274450215	2.430251547062005	205.8208329351651	0.042063226956393966
232.39359613819482	2.4302617403020745	205.82083293516513	0.04189392774286424
232.6442883278051	2.43028990450413	205.82083293516513	0.04174004745771206
232.89497993230336	2.430322527770441	205.82083293516516	0.04167187327105058
233.14567178137764	2.4303437175140425	205.82083293516504	0.041718533949359045
233.39636463641878	2.43034233669167	205.82083293516516	0.04185686093269977
233.64705892321058	2.430317090290818	205.8208329351653	0.04202429198004813
233.89775449437107	2.4302773150470367	205.82083293516524	0.04214899755357952
234.14845060584904	2.4302390980293542	205.8208329351653	0.04218260347716413
234.39914625341984	2.430218390716781	205.82083293516524	0.04212142510795358
234.64984070431086	2.4302241049328432	205.82083293516513	0.04200814314750765
234.90053384631386	2.430254198403407	205.82083293516513	0.04191339519437843
235.1512261551732	2.4302964684648014	205.8208329351652	0.0419043133350816
235.401918421788	2.430333731590313	205.82083293516516	0.0420133575860901
235.65261146094997	2.4303511598252765	205.8208329351652	0.04222228347825781
235.90330584655794	2.4303426015751883	205.8208329351652	0.0424694419971253
236.15400164998144	2.430313146732383	205.82083293516524	0.04267658782908466
236.40469831296755	2.430276820760906	205.82083293516524	0.042782074272135984
236.6553948563241	2.4302504052622846	205.82083293516533	0.04276597019096953
236.90609038447693	2.4302460665057355	205.82083293516533	0.04265752892391002
237.15678454270918	2.4302659959715567	205.82083293516536	0.0425224539575801
237.4074776202716	2.430301398865751	205.82083293516524	0.042434603970659235
237.6581703320735	2.430336283046036	205.8208329351654	0.0424434265487023
237.90886351666992	2.430354417857751	205.82083293516533	0.042551846260063954
238.15955786676977	2.430346452269276	205.82083293516544	0.0427156391400561
238.41025366107695	2.430314104030175	205.8208329351654	0.042864681392961144
238.66095056137385	2.430269592750273	205.8208329351655	0.04293551723815088
238.91164768554853	2.43023054451026	205.82083293516553	0.042900379442579704
239.16234403514	2.43021255375607	205.82083293516544	0.042780768827837996
239.4130390201054	2.4302226014171464	205.82083293516544	0.042640251004323525
239.6637327080975	2.430256157178368	205.8208329351654	0.04255860839923254
239.91442569733678	2.4302992001845682	205.82083293516555	0.042597092750726866
240.16511881764924	2.430334267927072	205.82083293516553	0.04277003390711263
240.41581284782941	2.4303479075241583	205.8208329351655	0.043036850157324724
240.6665082502279	2.4303363077652342	205.82083293516555	0.04331867993801698
240.91720492591242	2.4303066917416634	205.82083293516553	0.0435311824917749
241.16790216532218	2.4302738993438897	205.8208329351656	0.043618238805503216
241.41859895841552	2.430253681565283	205.82083293516564	0.04357296630877373
241.66929452702283	2.4302556550030445	205.8208329351655	0.043438825962286536
241.91998870284147	2.4302790056441514	205.82083293516544	0.0432907805996519
242.17068192386517	2.4303128257282585	205.82083293516544	0.04320344120245972
242.42137496985083	2.4303409418283297	205.82083293516553	0.04321912017862942
242.67206866657668	2.430349127439428	205.8208329351655	0.043330417392547525
242.9227636188751	2.4303315435084247	205.82083293516555	0.04348594896523921
243.17345994452344	2.430293573971323	205.82083293516564	0.04361613122961368
243.42415712712446	2.4302497826793004	205.8208329351656	0.043666212750927566
243.67485419637063	2.43021783692012	205.82083293516573	0.0436216793193382
243.92555022276153	2.4302110010818696	205.82083293516575	0.043515726830722766
244.1762447961922	2.4302324373632818	205.8208329351657	0.0434157923555007
244.42693816089127	2.430273781667694	205.82083293516584	0.04339399333752271
244.67763101183596	2.430318623838692	205.82083293516575	0.04349360655057298
244.92832418999694	2.430349408006914	205.8208329351658	0.04370722948603989
245.17901841084844	2.430354794551934	205.82083293516612	0.04397784485279457
245.42971399786506	2.430334327918098	205.8208329351662	0.044222424931736594
245.68041066816568	2.4302984203671865	205.82083293516618	0.04436652946944262
245.93110757551307	2.430263685479215	205.82083293516604	0.044374578727866584
246.18180371266362	2.430245660033866	205.82083293516612	0.04426406287704398
246.4324984422465	2.4302520715383387	205.82083293516632	0.044098651349144
246.6831917779884	2.4302795585377757	205.8208329351663	0.04396237222618768
246.93388428451155	2.43031524364051	205.8208329351663	0.04392428540633843
247.18457678375535	2.430342451451972	205.8208329351663	0.04400860159903282
247.4352700683998	2.4303480692898036	205.82083293516612	0.04418459121547053
247.685964636005	2.430328343729517	205.82083293516612	0.044381481818972585
247.9366604385223	2.4302905944586435	205.82083293516612	0.04452078374969125
248.18735681000712	2.4302501070800244	205.82083293516604	0.044550787770920856
248.4380527483974	2.430223562752723	205.82083293516612	0.04446882471725973
248.68874744180962	2.4302218639003534	205.8208329351665	0.044323032121388925
248.93944067053783	2.430245470649215	205.8208329351664	0.04419290757208592
249.19013283353286	2.430284263798807	205.8208329351665	0.044155606355286176
249.44082469544102	2.430321978122214	205.82083293516644	0.04425174666392576
249.69151708788357	2.430343263480805	205.8208329351664	0.04446664361287133
249.94221064212152	2.430340293296476	205.82083293516652	0.044736438180374524
250.19290552457468	2.4303160444712937	205.82083293516644	0.04497583853637272
250.44360127709174	2.4302828301102632	205.82083293516652	0.045113801522047685
250.69429696850202	2.4302567404791366	205.8208329351666	0.045121591471384226
250.94499166778039	2.4302504345317897	205.8208329351666	0.045022718900767575
251.19568492970294	2.4302674456531173	205.82083293516658	0.044881662910457955
251.44637695738385	2.430300506412263	205.82083293516658	0.044775698693353586
251.6970684204308	2.4303346451007912	205.8208329351666	0.04476096175887991
251.9477601546422	2.4303537241730147	205.8208329351667	0.0448477657498534
252.19845288819104	2.4303475826297793	205.82083293516638	0.04499720029612247
252.44914697418383	2.430316667530592	205.8208329351663	0.04514069759749122
252.69984216925923	2.430272117313982	205.8208329351663	0.0452127245481704
252.95053765739732	2.430231225240729	205.82083293516638	0.045181418285605714
253.20123243322126	2.4302102122730833	205.8208329351663	0.045064330890080384
253.45192583295153	2.4302174069957565	205.8208329351663	0.04492300293256355
253.70261783498174	2.430249758694167	205.82083293516632	0.04483785834339416
253.9533089787066	2.430294173265925	205.8208329351664	0.044872863167258775
254.20400007649562	2.430333084097191	205.82083293516638	0.045045374695488895
254.45469192618125	2.4303518509439055	205.8208329351664	0.04531602645643767
254.70538504750215	2.430344805125827	205.82083293516644	0.04560403900056916
254.9560794312694	2.4303173624461984	205.8208329351665	0.045820310388730544
255.20677445264153	2.4302833413280887	205.8208329351664	0.04590294636845167
255.45746912960084	2.430258704517357	205.82083293516638	0.04584087617568117
255.70816263797272	2.430254483974629	205.82083293516632	0.04567734388702241
255.95885472544558	2.430271982655102	205.8208329351663	0.04549228001312005
256.2095457604131	2.430302332715356	205.82083293516638	0.045369699796599605
256.46023649205347	2.4303305739199494	205.8208329351663	0.045362813494189136
256.7109277523354	2.4303424359362493	205.82083293516624	0.04547235729678907
256.9616201871693	2.4303308264445915	205.8208329351659	0.045648667046782394
257.2123139909987	2.4302991582895235	205.82083293516592	0.045816189730539504
257.4630087389179	2.430260035570278	205.82083293516592	0.04590809727455206
257.7137035214357	2.4302298542546907	205.82083293516592	0.04589531906726767
257.96439740514575	2.4302216679500135	205.8208329351662	0.04579846555715207
258.2150899227479	2.4302394391592785	205.8208329351662	0.045678501924416255
258.46578125201205	2.4302762027332987	205.82083293516624	0.045609834418066056
258.7164720465784	2.4303169687058785	205.8208329351662	0.04564666106924909
258.9671631382693	2.4303451262662183	205.8208329351663	0.045797650923113276
259.2178552629089	2.4303495784321667	205.82083293516624	0.046021343309854565
259.46854879402554	2.4303295070272553	205.82083293516632	0.04624452432964712
259.7192435178349	2.4302946876591833	205.8208329351662	0.0463942640345835
259.9699386436268	2.43026120384732	205.82083293516632	0.0464287537652973
260.22063317229845	2.4302444101768668	205.82083293516618	0.04635426407209067
260.47132642512776	2.4302521960591332	205.8208329351662	0.046221975738539686
260.7220183563702	2.430281479818471	205.82083293516624	0.046105886461769933
260.97270948599635	2.430319467997752	205.82083293516618	0.046070284688489456
261.22340061764464	2.430349151361442	205.8208329351662	0.04614073271666177
261.4740925515537	2.4303566711754163	205.8208329351662	0.04629241514725668
261.72478582049763	2.4303373736791882	205.82083293516644	0.04646183836559721
261.9754804342566	2.4302979325878	205.82083293516652	0.04657608198373389
262.2261757802523	2.430253616631231	205.82083293516658	0.04658579934952689
262.476870868922	2.430221875605296	205.82083293516644	0.04648785560716544
262.72756484877107	2.430215005439029	205.82083293516652	0.04632871884923928
262.9782574351532	2.430235043095766	205.82083293516644	0.04618693260921053
263.228948974369	2.4302730683185256	205.82083293516652	0.04614069510159764
263.47964020775584	2.4303131769952504	205.8208329351665	0.04623359123063571
263.73033197114336	2.430339371866866	205.82083293516652	0.046454265674839824
263.98102492664344	2.430342365747318	205.82083293516644	0.04674025815762926
264.2317192982591	2.4303233515355904	205.8208329351666	0.047004005984427645
264.48241469455314	2.4302931337222278	205.8208329351666	0.04716829516369461
264.73311022405267	2.4302670507815205	205.82083293516672	0.04719573964961191
264.98380494343337	2.4302579579106682	205.8208329351668	0.04710134421077288
265.2344983551488	2.430270382139863	205.8208329351669	0.04694435176095297
265.48519060647334	2.430298439409176	205.8208329351669	0.04680274195970359
265.7358823345348	2.430328444856254	205.82083293516683	0.04674027998702761
265.9865743705468	2.430345078487083	205.82083293516683	0.046780154530462977
266.23726746298775	2.430338392665205	205.82083293516698	0.04689747984782196
266.48796200867827	2.430308556274493	205.82083293516692	0.0470340730418175
266.7386578197597	2.4302661997297625	205.82083293516692	0.047127721940782054
266.9893541187778	2.43022813755738	205.82083293516692	0.047141808769667615
267.240049896034	2.4302102696084567	205.82083293516692	0.04708234057193194
267.4907444436506	2.4302207150347908	205.82083293516703	0.04699556276230942
267.7414376855888	2.4302561642100584	205.82083293516698	0.046947084160757324
267.99213012337987	2.4303030659385367	205.820832935167	0.046991038180910966
268.2428225556673	2.4303431892653187	205.820832935167	0.04714311837609965
268.4935157896134	2.430361208812469	205.820832935167	0.04737077349716672
268.7442103779601	2.4303510786871088	205.82083293516573	0.047605789921190494
268.994906359308	2.4303184692960333	205.82083293516564	0.047773165001790706
269.2456031414717	2.43027822787508	205.82083293516564	0.047822871718989246
269.4962997274314	2.4302479600149756	205.82083293516564	0.047751140954949575
269.7469952289723	2.4302404933349426	205.82083293516575	0.047603009685187166
269.99768931571197	2.430258457138389	205.82083293516564	0.047454822391905925
270.24838230158485	2.4302932899650145	205.82083293516573	0.047382735628743636
270.4990749160709	2.4303290713782695	205.82083293516564	0.04742986309429225
270.7497680003271	2.430349494769554	205.82083293516573	0.04758710283777393
271.00046223776053	2.4303449523588876	205.82083293516575	0.04779727646785434
271.2511578876307	2.4303166717271316	205.82083293516584	0.04798061512973005
271.5018545923214	2.4302761357961407	205.8208329351657	0.04806935442765227
271.75255146724754	2.430240070771494	205.8208329351658	0.048036352173126594
272.00324753701074	2.4302232062453206	205.8208329351655	0.04790666873933651
272.253942249921	2.4302319656541402	205.82083293516555	0.04774797674417514
272.50463570764447	2.4302618219945797	205.82083293516553	0.047643098716135986
272.755328527142	2.430299441901287	205.82083293516555	0.04765512229140317
273.00602154256916	2.4303286465219487	205.8208329351655	0.04780014074051783
273.2567155237308	2.4303375532795695	205.8208329351654	0.04804059618325071
273.50741090815575	2.4303237534880955	205.8208329351654	0.04830234398777924
273.7581075619073	2.4302952492453054	205.82083293516533	0.048506617977991086
274.00880475137683	2.4302667398370335	205.82083293516536	0.04860192254992555
274.25950147517375	2.430252896939435	205.82083293516533	0.048582799939579
274.51019699576887	2.430261602735322	205.82083293516524	0.04848898877163849
274.7608911930555	2.4302901591456516	205.8208329351653	0.04838602173175014
275.01158453631314	2.430326189974107	205.8208329351653	0.048335269933232394
275.2622778135221	2.430352908043654	205.8208329351653	0.04836637264444581
275.51297184056244	2.4303564972632423	205.82083293516536	0.04846494659448307
275.76366719533615	2.4303324034558544	205.8208329351654	0.04858158122825254
276.01436395133976	2.4302877610289424	205.82083293516544	0.04865746823367588
276.26506154268276	2.430238826423042	205.82083293516536	0.048654176163473575
276.51575896850085	2.4302044373082814	205.82083293516544	0.0485740523590235
276.76645530345615	2.430198240858798	205.82083293516513	0.048462358510402634
277.01715016776575	2.4302229872615126	205.8208329351651	0.04838954085491552
277.2678438383934	2.430269322408348	205.82083293516513	0.048420108055402596
277.51853702856545	2.4303196048363462	205.8208329351651	0.04858145395651637
277.769230580617	2.430355136320772	205.8208329351651	0.048847737756250696
278.01992519728554	2.430363749464918	205.8208329351654	0.04914746258587092
278.27062117715195	2.430344559110932	205.8208329351655	0.04939143821300647
278.52131820726913	2.4303079137136367	205.82083293516544	0.04950825272493763
278.7720154214302	2.430270644641941	205.82083293516536	0.049472457970655054
279.0227118153694	2.4302487150115195	205.82083293516544	0.04931500545006295
279.27340677510955	2.4302504535710003	205.8208329351656	0.049112137055978555
279.524100343028	2.430273262478451	205.82083293516553	0.048956071159463176
279.77479310478384	2.4303051490124976	205.82083293516544	0.04891802008658895
280.025485892089	2.4303303257337765	205.82083293516555	0.04901905125097794
280.2761794952942	2.4303363668733717	205.82083293516553	0.04922254091649132
280.52687439587413	2.430319759901301	205.82083293516555	0.04945187728748386
280.7775705216818	2.430287425904213	205.82083293516553	0.04962441665296168
281.02826719318324	2.430253572681813	205.8208329351656	0.04968593392799594
281.27896342369854	2.430233303003561	205.82083293516555	0.04963159539844334
281.5296584441269	2.4302358258317436	205.82083293516524	0.04950621186028856
281.78035208267994	2.4302602878391477	205.82083293516524	0.0493842807151729
282.0310447699113	2.4302960838218572	205.8208329351652	0.04933765444289898
282.2817372812802	2.4303275270568925	205.8208329351652	0.04940432135099461
282.5324304427343	2.4303408310682038	205.8208329351653	0.04957254439716579
282.7831248622313	2.4303303187455985	205.82083293516536	0.04978785934030625
283.0338206631075	2.4303010914238197	205.8208329351653	0.049978943607355594
283.2845173372651	2.4302669275858335	205.8208329351652	0.050089464508857574
283.53521392430906	2.4302442711513117	205.82083293516533	0.05010160736305471
283.7859095031809	2.4302449009985585	205.8208329351651	0.050041900561092104
284.03660366756804	2.430270486771298	205.8208329351651	0.04996746694098666
284.2872966596799	2.430311455095127	205.82083293516504	0.049938511639727616
284.53798916827515	2.430350745620072	205.82083293516501	0.04998904546497016
284.7886820272523	2.4303709219849594	205.82083293516513	0.05010970835791916
285.0393759468121	2.4303616324810986	205.82083293516501	0.05025148814017652
285.2900712459774	2.430324228772318	205.82083293516504	0.05034878898250303
285.54076763282785	2.4302715369387395	205.82083293516504	0.05035092850896904
285.791464241932	2.43022282840267	205.82083293516501	0.05024795258494164
286.0421600377614	2.4301960785067207	205.82083293516504	0.050079712052064435
286.2928543549378	2.430200752291756	205.82083293516445	0.049923606528364896
286.5435471895347	2.4302341269649763	205.82083293516445	0.0498643304475468
286.79423910061564	2.430282650711432	205.82083293516447	0.049957113165948204
287.0449309114057	2.4303277001842987	205.82083293516447	0.05020098690074956
287.29562342006403	2.4303532516585986	205.82083293516453	0.05053563933441787
287.5463171382094	2.4303522110858364	205.82083293516447	0.05086391700983083
287.7970120442266	2.430328777152197	205.82083293516453	0.05108931108082399
288.04770750425365	2.430295955269076	205.82083293516447	0.05115213775709605
288.29840253853575	2.430269435878855	205.82083293516453	0.05105086923991057
288.54909633725333	2.430260589103542	205.82083293516453	0.05084177266308491
288.7997886673817	2.4302716501342587	205.82083293516453	0.050617161501346424
289.0504799140354	2.4302951497950285	205.82083293516465	0.05046959573391925
289.30117083793454	2.430317741918532	205.82083293516453	0.05045565218540417
289.5518622760402	2.430326633641912	205.82083293516462	0.050574979920752564
289.80255486917304	2.4303156886443325	205.82083293516465	0.05077436707633433
290.0532487971497	2.430288441082345	205.82083293516467	0.05097418571723413
290.3039436234663	2.430256650637713	205.82083293516462	0.05110387263670724
290.5546384482728	2.43023502889551	205.82083293516465	0.05113055901150195
290.80533237443717	2.430234489941883	205.8208329351654	0.051069893327476135
291.0560249816804	2.430256961026458	205.82083293516536	0.050976009377040596
291.30671648306657	2.430294126030849	205.82083293516533	0.05091543367394011
291.5574075465344	2.4303307512796306	205.82083293516536	0.050936138281905255
291.8080990013986	2.430351213304727	205.82083293516536	0.05104572640964814
292.05879156674473	2.430346402719631	205.8208329351655	0.051209103019624586
292.30948558146304	2.430317958948134	205.82083293516553	0.05136640531764231
292.56018078243727	2.430277907311583	205.8208329351656	0.051461924825212876
292.81087633450437	2.430243748313282	205.8208329351656	0.05147023647728377
293.0615712224254	2.430231033701734	205.8208329351656	0.05140806139036128
293.31226478426413	2.4302465905377577	205.82083293516555	0.05132685445699759
293.56295700492365	2.4302853247965626	205.8208329351656	0.05128892731162963
293.8136484253161	2.430332037509382	205.8208329351657	0.05133718748273102
294.0643398513599	2.430367556998566	205.8208329351656	0.051472589478822314
294.3150320709452	2.4303766426094535	205.82083293516573	0.051650839126169364
294.5657255939476	2.4303543431396704	205.82083293516573	0.051800652718024684
294.81642039688575	2.430308132658227	205.8208329351656	0.05185523829041253
295.067115826894	2.430254926752376	205.8208329351656	0.05178304659131389
295.31781085777124	2.430214241541756	205.82083293516573	0.05160500772066958
295.56850461655597	2.43020037297057	205.82083293516573	0.05139091318882076
295.8191968153295	2.4302168577439227	205.82083293516564	0.051234856562063114
296.0698878084026	2.430255473699836	205.82083293516573	0.0512178073933112
296.3205783464364	2.430300087554655	205.8208329351657	0.05137253826409464
296.5712692698603	2.4303336053517826	205.82083293516564	0.051667459036829205
296.8219612408764	2.4303450048656834	205.82083293516584	0.052017760893663216
297.072654484545	2.4303334678610056	205.8208329351658	0.0523184910017884
297.3233486188571	2.4303079502307607	205.8208329351659	0.05248425958798913
297.5740427733048	2.4302825414059086	205.8208329351658	0.05247956225417223
297.82473603157314	2.430269787933416	205.82083293516584	0.05232952341912379
298.0754279190518	2.430274998248461	205.82083293516575	0.05210832350511544
298.3261185969035	2.430294049936611	205.8208329351658	0.05190963348132998
298.57680871018016	2.430315619172991	205.82083293516584	0.05180987456970213
298.82749909494834	2.4303267596751814	205.82083293516584	0.051839245142970364
299.0781904980467	2.430319257107129	205.8208329351658	0.05197338774830068
299.3288833062683	2.4302938371141725	205.8208329351659	0.05214902254451025
299.57957732521726	2.43026026490534	205.82083293516575	0.052295002889770265
299.8302717960498	2.4302332173893686	205.8208329351658	0.05236375371544486
300.08096576198363	2.4302257193847097	205.8208329351659	0.05234972491385079
300.33165858424405	2.430243064749451	205.8208329351659	0.05228831679405523
300.5823502411395	2.4302799831877753	205.82083293516598	0.052236798525148856
300.8330412580221	2.430322422045151	205.82083293516592	0.05224587242282566
301.0837324326296	2.430353291317176	205.82083293516598	0.05233485220589034
301.3344245545385	2.43035975219917	205.82083293516592	0.0524823159174366
301.58511813979607	2.430338894963114	205.8208329351675	0.052636705841367086
301.83581317129295	2.4302992876105307	205.82083293516752	0.05274133181005997
302.08650900254895	2.4302576234735938	205.8208329351675	0.05276158883067478
302.33720461498905	2.430231806157528	205.8208329351674	0.052701999630873735
302.5878991439823	2.4302333712642397	205.82083293516732	0.05260559522823215
302.83859230658726	2.4302624734874603	205.82083293516732	0.052535401108458675
303.0892844536518	2.4303076105914005	205.82083293516737	0.0525453744974986
303.3399763236136	2.4303502573572597	205.8208329351675	0.052653732914788934
303.59066874263914	2.4303724955243933	205.82083293516737	0.05283182302614032
303.84136236296087	2.4303644436708254	205.8208329351675	0.05301471433231171
304.0920573981756	2.4303283659525663	205.82083293516757	0.05312893341109206
304.3427534346657	2.4302777418760226	205.8208329351676	0.053124855638936284
304.5934495363097	2.4302317106901614	205.8208329351676	0.053000067533688064
304.84414469818194	2.4302072515220567	205.8208329351676	0.052804208193309464
305.0948383660785	2.430212393239134	205.82083293516757	0.05262248825793158
305.3455306551497	2.4302432732065293	205.82083293516757	0.052542817986506625
305.59622219593854	2.4302861953722537	205.8208329351675	0.05261905585374059
305.84691382713345	2.430323700776904	205.82083293516752	0.05284675321748018
306.0976063135944	2.430341977462014	205.82083293516757	0.05316342539155142
306.3483000839542	2.4303364203815585	205.8208329351676	0.053473401536206576
306.59899500093377	2.430313015081112	205.82083293516757	0.05368538343912189
306.84969034217715	2.4302850729291663	205.82083293516757	0.0537465029285233
307.10038513267546	2.430266875338206	205.82083293516766	0.05366026182689631
307.35107866603676	2.430267105623709	205.8208329351677	0.05348283087772134
307.60177084639275	2.430284991175762	205.8208329351677	0.05329954319291745
307.8524621579846	2.4303108381470633	205.82083293516766	0.053190276998728685
308.1031533980699	2.430330670585343	205.8208329351676	0.05319758671216119
308.3538453847851	2.4303328561363093	205.8208329351677	0.05331160490551164
308.604538686673	2.4303137158466215	205.82083293516766	0.05347848230309649
308.8552333643141	2.4302795651371643	205.8208329351676	0.053627541867174375
309.10592886164363	2.4302442186299853	205.8208329351676	0.05370373659941836
309.3566242330226	2.4302230140963395	205.82083293516786	0.053691043362641355
309.607318644059	2.4302259776817645	205.82083293516789	0.053617708998971274
309.8580118025894	2.430253168945841	205.82083293516786	0.05354198324046828
310.10870403739096	2.4302943188125203	205.8208329351678	0.05352460186433755
310.3593960760715	2.430333004908802	205.8208329351678	0.05360007575762042
310.6100887509873	2.4303536115884925	205.82083293516786	0.053760136447816936
310.8607827316211	2.430348071537503	205.82083293516789	0.05395734454709551
311.11147825465497	2.4303194378926327	205.82083293516797	0.05412685153261373
311.3621749334888	2.4302806808477726	205.82083293516789	0.05421560842288225
311.6128718600625	2.4302491649463955	205.82083293516789	0.05420573575659293
311.8635680529103	2.4302391491983775	205.82083293516789	0.05412225923296834
312.1142629709953	2.4302555386802367	205.82083293516786	0.05402208980076837
312.36495673001855	2.4302916090325373	205.8208329351679	0.05396857651198337
312.6156499513631	2.43033173383996	205.82083293516789	0.05400238899236267
312.86634346219114	2.43035799417177	205.82083293516797	0.05412218004263007
313.1170380199302	2.4303578660997442	205.82083293516797	0.05428469099545931
313.3677340468822	2.430329695501791	205.8208329351679	0.05442453037860475
313.6184313853162	2.430283597205208	205.820832935168	0.054484264834803245
313.86912926267433	2.430237364104251	205.82083293516797	0.05444125731728761
314.1198266271306	2.4302091052820676	205.82083293516797	0.05431986617028011
314.3705226944963	2.4302097330645607	205.820832935168	0.05418367293642089
314.6212173165765	2.4302384839255797	205.82083293516797	0.054109967941602936
314.87191095484116	2.430283359183604	205.820832935168	0.054156283683039735
315.12260440029166	2.4303262685960507	205.8208329351679	0.05433367309720364
315.3732984756815	2.43035065743487	205.82083293516789	0.054599767407044746
315.6239937725547	2.4303483538484736	205.82083293516777	0.054875401501758896
315.87469038986967	2.430322733607451	205.82083293516789	0.05507695419631288
316.1253877940009	2.43028690327887	205.82083293516772	0.055149900473357195
316.3760850078265	2.430257753406209	205.8208329351678	0.055090025968901016
316.6267811090666	2.4302485005908645	205.82083293516766	0.054944560149071044
316.877475703514	2.4302629614475073	205.82083293516766	0.05479280658575331
317.1281690513869	2.430294019573171	205.82083293516766	0.05471327161277725
317.3788618592808	2.4303269064220414	205.82083293516766	0.05475048015289683
317.62955497403254	2.4303458217959952	205.8208329351676	0.054896341014905786
317.88024910851004	2.4303409780600305	205.82083293516746	0.05509502534129909
318.1309445743698	2.4303129859066583	205.8208329351675	0.05526885494972784
318.3816410769203	2.430272675141559	205.82083293516746	0.055352800307188546
318.6323377750791	2.4302364439756303	205.82083293516746	0.05532249173443766
318.88303369247257	2.430219180336526	205.8208329351674	0.055204725116001004
319.1337282377225	2.4302278497160756	205.8208329351674	0.055066649347882864
319.38442146532503	2.4302585410726256	205.82083293516746	0.05498764621132571
319.6351139640326	2.4302982423277335	205.82083293516746	0.055025040670535645
319.88580656442525	2.4303305475736017	205.82083293516737	0.05518864766939569
320.136500054138	2.430342783421657	205.82083293516737	0.05543620409640406
320.3871949101477	2.4303314296957508	205.82083293516746	0.055691760768657846
320.63789105479447	2.430303466750868	205.8208329351675	0.05587787196787646
320.8885878059452	2.4302730759330746	205.8208329351675	0.05594690345530664
321.139284181271	2.4302551646084134	205.8208329351675	0.05589878581240694
321.38997942238717	2.430258586654687	205.8208329351675	0.05577897419788993
321.6406733691571	2.430282068673524	205.82083293516752	0.05565791674091001
321.89136645960843	2.4303146676139957	205.82083293516752	0.05560034606781551
322.1420594716129	2.4303405932620556	205.82083293516746	0.055637479881924766
322.39275323023276	2.430346299358207	205.82083293516757	0.05575484807500501
322.64344833960456	2.430326725284417	205.8208329351672	0.05590142089728432
322.8941449149365	2.4302879097734125	205.8208329351672	0.05601520560227215
323.1448424360337	2.4302447598732897	205.8208329351673	0.05605287641803109
323.39553993061224	2.4302148677151107	205.82083293516723	0.05601013536517939
323.64623647116025	2.4302110071368004	205.82083293516737	0.05592429020567133
323.8969316520261	2.430235550577346	205.8208329351674	0.055857928302041164
324.1476257203816	2.430279250591834	205.8208329351675	0.05587029013124122
324.39831937024	2.430324966780144	205.82083293516746	0.05598887887371079
324.6490134390075	2.430354789667907	205.82083293516746	0.056194839793035224
324.89970863817706	2.430357537534475	205.8208329351675	0.05642959980439406
325.1504052853536	2.4303334219043817	205.8208329351674	0.0566197359403533
325.40110308450755	2.4302938774177014	205.8208329351674	0.056708453230593016
325.65180116557394	2.430256619575461	205.8208329351674	0.056679938220084276
325.90249849129907	2.430238040152254	205.82083293516746	0.05656667625318294
326.1531943985159	2.4302461933391593	205.82083293516746	0.05643659999827194
326.4038888863992	2.4302773722430824	205.8208329351674	0.05636456259908631
326.65458251440657	2.4303177339742863	205.8208329351674	0.05639955200693583
326.9052761033484	2.430349266473051	205.82083293516737	0.05654235252313826
327.1559704480413	2.430357532277157	205.8208329351672	0.056744636745876154
327.40666605382495	2.4303378707761034	205.8208329351673	0.05693023526433583
327.657362882348	2.4302974131214503	205.8208329351672	0.05702860305457809
327.9080602667042	2.430252069610895	205.82083293516723	0.05700567851143064
328.1587571828681	2.430219806646033	205.82083293516718	0.05687959011092452
328.4094527810286	2.430213109703851	205.82083293516723	0.05671502368501076
328.6601468056408	2.4302338535271084	205.8208329351672	0.05659779976950275
328.9108396363304	2.430272738589948	205.82083293516718	0.05659903263405351
329.1615320355057	2.4303134715639434	205.82083293516712	0.056743946007916296
329.4122248437219	2.430339828027846	205.82083293516703	0.0569999545360977
329.66291871117863	2.430342517786021	205.82083293516712	0.05728995446738857
329.91361383474015	2.430322897294615	205.8208329351672	0.05752431450741408
330.16430979150664	2.4302919767206252	205.82083293516718	0.057636843647324985
330.415005674137	2.4302652326828653	205.8208329351672	0.05760994548183958
330.6657005519299	2.4302555601347016	205.82083293516712	0.05747989541442359
330.9163939613218	2.430267486700717	205.82083293516703	0.05732079046306071
331.16708608563675	2.4302951919680096	205.820832935167	0.057213295158799846
331.4177775865313	2.430325184175946	205.82083293516703	0.05721066667140596
331.6684693049356	2.4303424314416975	205.820832935167	0.057316925739161126
331.91916198298287	2.4303372235570606	205.8208329351668	0.057487343646479366
332.1698559951335	2.4303097177921305	205.82083293516698	0.05765067724831126
332.4205511269765	2.4302701385305574	205.82083293516683	0.057742158428644524
332.67124659470034	2.4302345100493867	205.82083293516683	0.05773227150561228
332.92194141913734	2.4302177675463796	205.8208329351669	0.057639513054153595
333.1726349495718	2.4302272524788306	205.82083293516683	0.05752236706802352
333.42332716534895	2.4302594445702095	205.8208329351668	0.057453727578075146
333.6740186020516	2.4303013795039403	205.8208329351669	0.057488243417435955
333.9247100700949	2.4303361601328572	205.82083293516683	0.05763707362591876
334.1754023687342	2.4303501799843663	205.8208329351669	0.05786208590447483
334.4260960200454	2.430338922246173	205.8208329351669	0.05809229776839026
334.67679101511044	2.4303088087223195	205.8208329351669	0.05825445730141332
334.9274867263395	2.430274288951135	205.8208329351669	0.058303724250692454
335.1781821675728	2.4302514337916734	205.8208329351669	0.05824167082117517
335.4288765117077	2.4302508264385017	205.82083293516703	0.05811479085902128
335.67956950556623	2.4302728586245084	205.82083293516712	0.05799424830118006
335.9302615170151	2.430307499800874	205.8208329351671	0.05794491292853318
336.1809532934085	2.43033866218925	205.82083293516712	0.05799690174985224
336.4316456647287	2.4303512790721697	205.8208329351671	0.05813279281565918
336.6823392766404	2.4303380194898203	205.820832935167	0.05829670979642124
336.933034322513	2.430302702516603	205.820832935167	0.05842074141401071
337.1837303676327	2.4302588932994027	205.8208329351671	0.05845616361865726
337.43442647797775	2.430224248543227	205.82083293516698	0.05839572030492102
337.6851216853557	2.4302130272314644	205.82083293516703	0.05827780445784276
337.93581549055534	2.4302299900417825	205.82083293516698	0.058170699317169935
338.186508052277	2.430268324500546	205.82083293516698	0.058142894621622074
338.4372000174031	2.43031250357769	205.82083293516698	0.05823195974034329
338.68789221824073	2.430344860141124	205.82083293516692	0.05842635980918192
338.9385853976178	2.430353056451788	205.82083293516612	0.058669249474401025
339.18927994373547	2.430335240372438	205.8208329351661	0.05888253418880401
339.4399756579834	2.430300677809957	205.82083293516618	0.05899986390375059
339.69067174947327	2.4302656035142562	205.82083293516618	0.058994114515722194
339.9413671935253	2.4302460951632487	205.8208329351662	0.05888834982418697
340.19206126907415	2.430251057020008	205.8208329351654	0.05874607679238703
340.44275389187584	2.4302783458718333	205.82083293516533	0.05864432485012393
340.693445560697	2.430315708264951	205.82083293516533	0.05864020109280503
340.9441370746007	2.4303461163160796	205.82083293516536	0.05874555545741929
341.194829241449	2.4303551899046765	205.82083293516553	0.05892183792022057
341.4455226140454	2.430337495298698	205.82083293516564	0.0590977965329088
341.6962172322126	2.4302990006401126	205.8208329351656	0.059201553251170144
341.94691250871045	2.430254632581985	205.82083293516555	0.05919253345849414
342.1976074550201	2.4302219930422013	205.8208329351655	0.059079941902236366
342.4483011914999	2.430213945155577	205.8208329351655	0.0589204834080204
342.6989933928329	2.430233251621745	205.82083293516555	0.05879580465005756
342.94968437410137	2.4302715466426963	205.8208329351654	0.058778055692910565
343.20037486371314	2.4303130417535392	205.82083293516553	0.05889798423779564
343.45106570005373	2.430341324791019	205.8208329351655	0.059130352443084976
343.7017575619308	2.4303462930436317	205.82083293516536	0.059403884374005414
343.95245070557945	2.43032823302761	205.82083293516536	0.05963090402690546
344.203144779566	2.4302973259973037	205.8208329351654	0.059742920670835455
344.45383891973523	2.4302688623862823	205.82083293516544	0.059717238251273445
344.70453218033873	2.430256313876807	205.8208329351654	0.059584688651696055
344.9552240358435	2.430265327317129	205.82083293516536	0.05941603832160064
345.20591460144607	2.4302912758707	205.8208329351654	0.05929227315196432
345.4566044958385	2.4303214234581128	205.8208329351654	0.059270559661516835
345.7072945482247	2.4303407240249824	205.82083293516536	0.05936063686237995
345.95798551846065	2.4303386780904357	205.82083293516536	0.05952257337550916
346.20867782980895	2.4303142040841013	205.82083293516553	0.05968668141042939
346.4593713372559	2.4302763542688437	205.8208329351655	0.05978570679802242
346.71006531214164	2.4302405319599067	205.8208329351655	0.059784575410760626
346.9607587793052	2.430221847377324	205.82083293516553	0.05969536072938663
347.21145103822073	2.4302285157171983	205.82083293516544	0.059571831882884785
347.4621419992811	2.430258196596779	205.82083293516544	0.059485878731417606
347.71283214708706	2.4302988983707077	205.8208329351654	0.059495446390633255
347.96352227180904	2.4303340800787274	205.8208329351655	0.05961804644148008
348.2142131811983	2.430349746597965	205.82083293516555	0.05982230969240268
348.4649054355088	2.4303404518794425	205.82083293516453	0.06004163735156666
348.71559908979043	2.4303115895365806	205.82083293516467	0.06020318131662479
348.9662935794272	2.430276961669391	205.82083293516467	0.06025870600544984
349.21698794084017	2.430252675215573	205.82083293516453	0.06020425103225461
349.46768131312376	2.4302500229061303	205.82083293516467	0.060080994635064444
349.71837337768153	2.4302704596932787	205.82083293516476	0.0599571571298735
349.96906444526604	2.4303048831406535	205.82083293516467	0.059898174043160536
350.2197552350213	2.430337557144466	205.82083293516473	0.059937815309043734
350.47044657745664	2.430352993756558	205.82083293516473	0.06006350791705658
350.7211391468169	2.4303428081078744	205.82083293516473	0.06022294581787258
350.97183319367366	2.4303095552168945	205.82083293516482	0.06034869756977999
351.2225283517682	2.430265853303445	205.82083293516482	0.06038912413275106
351.4732237287906	2.430229137141033	205.82083293516482	0.060331912903509456
351.7239183434596	2.4302142830190934	205.82083293516447	0.06021049743977987
351.97461163973844	2.4302272791237507	205.82083293516456	0.06009065651601475
352.22530371467485	2.4302626738524236	205.82083293516453	0.06004235246406783
352.4759951782944	2.430305908341604	205.82083293516462	0.06010848772122616
352.72668685565844	2.430339531723584	205.82083293516456	0.06028477583604199
352.97737950868446	2.4303506202671654	205.82083293516453	0.060520538472478035
353.22807357177425	2.4303362015009076	205.82083293516436	0.060740135521528175
353.4787689112043	2.4303043492550636	205.82083293516447	0.06087486090786237
353.72946478950786	2.430270491914757	205.82083293516447	0.06089117520497652
353.98016019055893	2.4302505507962966	205.82083293516433	0.060803850041662104
354.2308543529587	2.4302538989623024	205.82083293516425	0.060669092466304385
354.48154713315944	2.430279206900666	205.82083293516422	0.06056030047445989
354.73223898543506	2.4303149868914886	205.82083293516422	0.060536128354185405
354.98293069161184	2.430344607023723	205.82083293516422	0.06061472008394154
355.23362306767865	2.4303536030622657	205.82083293516425	0.060766198613659166
355.4843166993293	2.4303361131017143	205.82083293516402	0.06092709913137378
355.73501167915464	2.4302976321863263	205.82083293516405	0.06102976020057022
355.9857074688535	2.4302528720110788	205.82083293516405	0.061033126839957284
356.2364030917001	2.43021962665148	205.82083293516408	0.06094177338915521
356.48709763088175	2.430211272694106	205.82083293516374	0.060805403781992506
356.73779069843806	2.430231123497285	205.82083293516382	0.06069868733088413
356.98848255652695	2.430271057312787	205.82083293516374	0.0606891153022317
357.2391739074422	2.4303149960402517	205.82083293516376	0.060806484702787246
357.48986558939265	2.430345724353803	205.82083293516382	0.06102820379990013
357.7405583060583	2.430352109406119	205.82083293516388	0.061287736448294786
357.9912523623324	2.4303336253014827	205.82083293516388	0.06150221009102205
358.241947459639	2.4303002683837582	205.82083293516388	0.06160645243907556
358.49264275370047	2.4302679527086455	205.82083293516388	0.06157903617361742
358.7433372628975	2.4302514285410126	205.82083293516402	0.06145032748389919
358.99403038780434	2.4302578237676573	205.82083293516388	0.0612896809129822
359.2447221736296	2.4302836136874717	205.82083293516385	0.0611765555311295
359.4954132004195	2.430316312623362	205.82083293516396	0.06116700663603865
359.7461042913945	2.4303401140758387	205.82083293516388	0.0612701116514867
359.9967962288874	2.430342985309236	205.82083293516388	0.06144532270028957
360.2474894881317	2.430322094925918	205.82083293516402	0.06162187414719
360.4981839937953	2.430285189346899	205.82083293516393	0.06173078610887634
360.7488790672317	2.4302473118754113	205.82083293516396	0.06173496972059314
360.9995737257276	2.43022429804575	205.82083293516402	0.06164500684434477
361.2502672043966	2.4302258921517828	205.82083293516396	0.061514624489127014
361.5009593336514	2.4302514962917443	205.82083293516402	0.06141770482800066
361.75165054409274	2.4302904129812988	205.82083293516402	0.06141604342911771
362.00234160985764	2.43032647892915	205.82083293516393	0.0615317708048987
362.2530333549323	2.430345068342009	205.82083293516388	0.061737238588132876
362.50372638663254	2.430339406608275	205.82083293516376	0.06196717741621149
362.7544208333701	2.4303134339283017	205.82083293516388	0.06214707170039825
363.0051162019606	2.4302799652751035	205.82083293516382	0.06222454726518626
363.2558115553783	2.430254950966935	205.82083293516374	0.062190429047677236
363.50650599628443	2.430250352422659	205.82083293516362	0.062081357076544406
363.75719913404157	2.4302687619628967	205.82083293516362	0.06196324456512492
364.0078912173941	2.430302142349238	205.82083293516365	0.06190227416955996
364.25858293774564	2.4303352668768494	205.82083293516362	0.06193570796297682
364.5092751311029	2.430352385057209	205.82083293516365	0.06205576915074116
364.75996850697015	2.430344217695111	205.82083293516365	0.06221426664590829
365.01066337980717	2.430312220889016	205.82083293516362	0.06234559699083086
365.2613594575234	2.4302682287915585	205.82083293516362	0.06239712828135767
365.5120558924468	2.43022958526506	205.82083293516357	0.06235338091366492
365.762751688631	2.4302118367802037	205.82083293516342	0.06224390114915873
366.0134462281265	2.430222129110796	205.82083293516345	0.062131542008113
366.2641395416217	2.4302561598799928	205.82083293516345	0.06208559244883706
366.5148322012847	2.4303000101988435	205.82083293516342	0.06215088206923913
366.7655250278872	2.4303360727811816	205.82083293516342	0.06232680726040835
367.01621880770887	2.4303505228950733	205.82083293516337	0.06256641313471727
367.26691402769853	2.430339110658189	205.82083293516374	0.06279606792655933
367.51761062505	2.4303087810146415	205.82083293516374	0.06294639757787047
367.76830791858526	2.4302744378415033	205.82083293516382	0.06298071265138216
368.0190048973775	2.4302522761071357	205.82083293516365	0.06290933780222162
368.2697007507796	2.4302525959420063	205.82083293516362	0.06278445522514593
368.5203952666626	2.4302752367588174	205.82083293516368	0.06267753870635778
368.7710888504542	2.4303096291147868	205.82083293516368	0.06264842551249872
369.02178226844995	2.4303394513378396	205.82083293516365	0.06271936227136529
369.2724763503932	2.4303498693052474	205.82083293516365	0.06286604947517842
369.5231717228466	2.43033420305604	205.82083293516365	0.06302996628564883
369.77386854094476	2.4302970986439885	205.82083293516368	0.06314592757016306
370.024566324439	2.4302527901721227	205.82083293516368	0.06317202158571195
370.2752641119446	2.4302191641640674	205.82083293516374	0.06310890231384786
370.52596094465895	2.4302101645036185	205.82083293516382	0.06300048783876362
370.7766563620393	2.4302298082134604	205.82083293516393	0.06291557377132939
371.0273505651336	2.4302704001734217	205.82083293516393	0.06291757817272198
371.2780442276994	2.430315731678731	205.82083293516385	0.0630353897576141
371.528738190255	2.430347902396665	205.82083293516382	0.06324892116706722
371.7794331865528	2.4303548439260787	205.82083293516376	0.0634965710790839
372.0301295770763	2.43033532075398	205.82083293516374	0.06370114909733067
372.2808271228189	2.4302992730663875	205.82083293516376	0.0638022999605498
372.5315250010573	2.4302633751372826	205.82083293516382	0.06378148755713853
372.7822221868103	2.4302437438014772	205.82083293516382	0.06366959647831794
373.03291799215503	2.4302489534584906	205.82083293516382	0.06353417770099115
373.2836123780602	2.4302763701968955	205.82083293516374	0.06345104530643157
373.53430587780076	2.4303133729754913	205.82083293516382	0.06347163968552687
373.7849993065737	2.430342912525764	205.82083293516382	0.06360054756427343
374.0356934710502	2.4303509852304668	205.82083293516385	0.06379384956826661
374.2863889039081	2.4303327783945394	205.82083293516393	0.06397915113969861
374.5370856073242	2.430294828169401	205.82083293516388	0.06408779348307965
374.78778295600546	2.4302522655282477	205.82083293516376	0.06408486047360913
375.0384799496056	2.4302223545073875	205.82083293516385	0.06398461944876395
375.2891757344785	2.4302171270287354	205.82083293516382	0.0638453656684117
375.5398700328931	2.4302382981624073	205.82083293516385	0.06374545912643914
375.79056320185214	2.430276644016414	205.82083293516382	0.06374988602356389
376.04125599192184	2.430316081429308	205.82083293516388	0.06388162202770281
376.291949244462	2.430340650594682	205.82083293516382	0.06411106587814881
376.54264362225484	2.4303413526100344	205.82083293516357	0.06436863729541953
376.79333934367236	2.4303198739780463	205.82083293516357	0.06457438993367157
377.04403600614546	2.430287601378167	205.82083293516357	0.06467101890740029
377.2947327068327	2.4302603920481536	205.82083293516357	0.06464640776176049
377.5454284974899	2.4302514177900205	205.82083293516348	0.06453716963426866
377.79612288457764	2.4302652368636797	205.82083293516354	0.06441216754566453
378.04681602496555	2.430295704447731	205.82083293516337	0.06434258956840283
378.2975085657172	2.430328647931139	205.82083293516345	0.06437103386159025
378.54820134507406	2.4303481440417793	205.82083293516348	0.06449343888499971
378.79889511463296	2.4303436514951926	205.82083293516348	0.06466234759311429
379.04959027061636	2.4303148664155505	205.82083293516354	0.06480975417893563
379.30028662277266	2.4302721493430255	205.82083293516348	0.06487857250149366
379.55098339332005	2.4302322965744048	205.82083293516348	0.06484862961860498
379.8016795774575	2.4302114576581775	205.82083293516362	0.06474635652603819
380.05237447688904	2.430218251455241	205.82083293516348	0.0646342448305858
380.30306802654826	2.430250059270236	205.82083293516348	0.06458407455620448
380.55376073787323	2.4302941053787066	205.82083293516357	0.06464492429939794
380.8044534175302	2.4303328666378636	205.82083293516348	0.06482026954570873
381.05514687718744	2.430351481130212	205.82083293516345	0.06506514048924122
381.30584166834774	2.4303439628310293	205.82083293516354	0.06530481192521008
381.5565378246316	2.4303155507591003	205.82083293516342	0.06546616992564624
381.807234754039	2.4302802011686877	205.82083293516348	0.06550776492300611
382.0579314738513	2.430254339589482	205.82083293516342	0.06543626132959632
382.3086271232319	2.4302496095522588	205.82083293516365	0.06530307563802333
382.5593214005764	2.430267782608681	205.82083293516365	0.06518256619777689
382.81001463890163	2.430300044262155	205.82083293516362	0.06514037972534403
383.060707575285	2.430330957378671	205.82083293516365	0.06520536943748197
383.31140105009723	2.4303453616047364	205.82083293516365	0.06535788937182997
383.56209573690023	2.430335182897887	205.82083293516362	0.0655399707979804
383.81279187337117	2.43030316161063	205.82083293516365	0.06568231233973947
384.0634890738908	2.430261847964443	205.82083293516357	0.0657354308722845
384.31418643487905	2.430228277695695	205.82083293516357	0.06569142419939983
384.564882983879	2.430216629583534	205.82083293516345	0.06558755660489643
384.8155781910405	2.430232056972211	205.82083293516354	0.06549029193672715
385.0662721826476	2.430268386859471	205.82083293516345	0.06546614673437602
385.31696558947976	2.4303107069215595	205.82083293516345	0.06555173770278648
385.5676592465888	2.4303417388748905	205.82083293516342	0.06573672021298807
385.81835391502597	2.4303492468104175	205.82083293516345	0.06596784859821753
386.06905001436087	2.4303312696944475	205.82083293516337	0.06617218621370964
386.3197473830148	2.430296902045745	205.82083293516345	0.06628850999599484
386.5704452557236	2.4302622737033857	205.82083293516342	0.06629304917694068
386.8211426069919	2.4302434637653745	205.82083293516345	0.06620904303726355
387.07183869107973	2.4302494206336562	205.82083293516345	0.06609641289521741
387.3225333935931	2.430277967311759	205.82083293516354	0.06602557978596783
387.5732271943713	2.4303166424981035	205.82083293516354	0.06604621097377035
387.8239208890994	2.430348037458308	205.82083293516345	0.0661648081085313
388.0746152960696	2.430357339850414	205.82083293516342	0.06634181946278433
388.32531099110935	2.430338831629291	205.82083293516345	0.0665097931616457
388.57600804319674	2.4302985283223033	205.82083293516354	0.06660399876391757
388.82670588288545	2.430251803632225	205.82083293516354	0.06659171548073718
389.0774035103415	2.4302170011624664	205.82083293516357	0.06648780498299618
389.32810000651006	2.4302077620150953	205.82083293516357	0.06635013731923603
389.57879500000365	2.4302273474588474	205.82083293516362	0.06625621945230936
389.8294887748467	2.4302673730841904	205.82083293516348	0.06627007446733547
390.08018204910394	2.430311470214489	205.82083293516357	0.06641356789421952
390.33087566753903	2.430342274537296	205.82083293516345	0.06665557754231864
390.581570330642	2.430348723411858	205.82083293516345	0.06692439436609542
390.8322663282701	2.430330532087974	205.82083293516345	0.0671375064652578
391.0829633365222	2.4302979594063325	205.82083293516348	0.06723524653941286
391.33366048596946	2.430267023665097	205.82083293516357	0.06720426188304722
391.58435678346297	2.4302522980811307	205.82083293516354	0.06708187448511703
391.83505163581674	2.430260449872147	205.82083293516013	0.0669398852185338
392.0857451038746	2.43028734204904	205.82083293516013	0.06685409056780382
392.3364377809745	2.430319947604387	205.82083293516013	0.06687197124601361
392.58713049629716	2.4303422185439767	205.8208329351601	0.06699284054588406
392.83782403066476	2.4303423240377144	205.82083293515979	0.06716972364969369
393.0885188489012	2.4303180734859353	205.82083293515979	0.06733189619278565
393.33921485396445	2.430278131245551	205.82083293515979	0.06741727396199755
393.58991133744223	2.4302384650860205	205.82083293515973	0.06740014496600093
393.8406072895321	2.430215550382883	205.8208329351598	0.06730273807203392
394.0913019314758	2.4302192714143582	205.82083293515973	0.06718605070955466
394.3419950942695	2.430248602183473	205.8208329351598	0.0671234659259944
394.59268721569816	2.430291950403012	205.82083293515973	0.06716796983319301
394.84337907538753	2.4303320310830365	205.8208329351599	0.06732751894022834
395.0940714986189	2.430353175962972	205.82083293515993	0.06756027942691024
395.34476509099494	2.430347931141869	205.82083293515998	0.06779215509559017
395.5954599759759	2.430320104755341	205.82083293515998	0.06794831007308876
395.84615564974234	2.4302829649937796	205.8208329351599	0.06798454091122769
396.0968511582272	2.430253387545961	205.8208329351599	0.06790550197167294
396.34754558481654	2.430244499933039	205.82083293515993	0.0677627214829564
396.59823852436176	2.430260010979435	205.82083293515993	0.06763309552483554
396.848930220056	2.4302926713180555	205.82083293516	0.0675861940962168
397.09962136503964	2.4303275113007343	205.82083293516004	0.06765411713989021
397.3503127997321	2.430348429536178	205.82083293516018	0.0678176302347505
397.6010052386551	2.4303452574875037	205.82083293516024	0.06801521894249461
397.8516990042161	2.4303182293582535	205.8208329351602	0.06817068557111747
398.10239381820736	2.4302779243311816	205.82083293516018	0.06822650980040007
398.35308885126756	2.430240721913117	205.82083293516024	0.06816863708609376
398.6037831236261	2.430221760079646	205.82083293516033	0.06803284429415042
398.8544760254334	2.43022846280129	205.8208329351607	0.067890242875502
399.10516758792244	2.4302574422899004	205.82083293516072	0.06781744978205956
399.35585838183954	2.430296099959641	205.82083293516072	0.06786359923593308
399.60654922804554	2.4303281980325298	205.82083293516064	0.06802879162717348
399.8572409127527	2.4303409461067575	205.8208329351607	0.06826407721476879
400.1079339213871	2.430330495862539	205.82083293516064	0.06849283342029316
400.3586281936983	2.4303034454473424	205.82083293516064	0.06864328665994618
400.60932306452656	2.430273712097747	205.82083293516072	0.06867771510926275
400.86001755468834	2.430256167754713	205.82083293516072	0.06860652987856342
401.1107108903669	2.43025985678349	205.8208329351606	0.068482152899432
401.3614028863718	2.4302838033572316	205.8208329351607	0.06837544391059149
401.61209395908156	2.4303172843512693	205.8208329351607	0.06834442594546547
401.86278487405286	2.4303444850370233	205.82083293516064	0.06840893758326284
402.1134764532543	2.4303515239831546	205.82083293516064	0.06854290278346475
402.36416930841057	2.430332774106218	205.82083293516064	0.0686877902005313
402.614863575392	2.430293685990921	205.82083293516078	0.06878061786380575
402.86555876231847	2.4302488224883265	205.82083293516072	0.06878343696314992
403.11625391765295	2.4302158902640354	205.8208329351607	0.06870139427577769
403.3669481141542	2.4302083023371748	205.8208329351606	0.0685818045197096
403.61764092833425	2.430229463604097	205.82083293516064	0.06849434811625214
403.86833258612637	2.4302712483907554	205.82083293516064	0.06850029278655262
404.11902376892664	2.4303173447934374	205.8208329351606	0.06862408300797425
404.36971531180785	2.4303500498274753	205.8208329351607	0.06884061032028435
404.62040793267664	2.430357615463843	205.8208329351606	0.0690845316757724
404.8711019674862	2.4303390108533613	205.8208329351607	0.06927736186212817
405.12179715415834	2.4303040834656944	205.82083293516058	0.06936001247901821
405.3724926661205	2.430269087858506	205.82083293516058	0.06931695699650864
405.62318750285664	2.4302495450344814	205.82083293516058	0.06918248634989065
405.873881017553	2.430253534975642	205.8208329351605	0.06902664012066895
406.12457320642056	2.430278318130538	205.82083293516058	0.06892610211004105
406.3752646191997	2.43031172151213	205.8208329351604	0.06893181358760067
406.6259560704705	2.4303376487472703	205.82083293516044	0.0690475050568974
406.8766483531364	2.430343282935098	205.82083293516038	0.06922914829209642
407.1273419726151	2.4303248228056495	205.82083293516044	0.06940548533110674
407.3780368957277	2.4302892417392745	205.82083293516044	0.06950983022117291
407.62873247297597	2.430251301576309	205.8208329351604	0.06950891351259059
407.87942771136403	2.430227128364233	205.8208329351604	0.06941686455226717
408.13012179566016	2.430227160722015	205.82083293516078	0.06928896809889805
408.38081449372106	2.4302515579487016	205.82083293516092	0.06919773524307142
408.6315061905944	2.4302900835727366	205.82083293516092	0.06920106465942916
408.8821976408899	2.4303265278428423	205.8208329351609	0.06931638807384151
409.1328896720093	2.4303457498273415	205.8208329351609	0.06951281259601151
409.383582917556	2.4303402695796104	205.8208329351607	0.06972497573783767
409.6342775513652	2.4303135265533924	205.82083293516072	0.06988186444331083
409.88497312116283	2.43027836516959	205.82083293516072	0.06993732249454931
410.1356686913101	2.4302513858604566	205.82083293516078	0.06988920363565072
410.3863633133434	2.430245607042019	205.82083293516064	0.06977954336633105
410.63705651874824	2.43026463305458	205.8208329351606	0.06967575997188045
410.8877484912549	2.430300885690059	205.8208329351606	0.06964051393911397
411.13843988891074	2.430338705709627	205.82083293516052	0.06970321545151818
411.38913154305004	2.43036102276533	205.82083293516058	0.06984635771880696
411.6398241855178	2.4303567390189995	205.82083293516044	0.07001337480363803
411.8905181829472	2.430325646995824	205.8208329351604	0.07013438556016428
412.1412133093401	2.430278749774848	205.82083293516033	0.07015795001033795
412.39190875472644	2.4302338209331285	205.82083293516038	0.0700749695869995
412.6426034969389	2.4302080828569728	205.8208329351604	0.06992476295927973
412.8932968378573	2.4302111148504792	205.82083293516314	0.06978046820125632
413.143988721842	2.4302409963821727	205.82083293516308	0.06971898272458339
413.394679668259	2.4302852949603952	205.82083293516314	0.0697876040467589
413.64537048431976	2.4303264290319753	205.82083293516308	0.06998224663544858
413.89606197437945	2.430349072183259	205.8208329351632	0.07024769113092738
414.1467546772386	2.430346417017606	205.82083293516317	0.07049991914516489
414.3974486145709	2.430322645801831	205.8208329351632	0.07066020590370606
414.6481431923268	2.430290623453934	205.82083293516308	0.07068620173961924
414.8988374408585	2.4302659063524117	205.8208329351632	0.07058774402762985
415.149530522094	2.430259743955453	205.82083293516308	0.0704217405822689
415.40022215462045	2.4302741548947018	205.82083293516305	0.07026825509159867
415.6509126811239	2.4303012164916624	205.820832935163	0.07019716429688867
415.9016028384912	2.430326836084992	205.82083293516314	0.070239327414076
416.15229345956135	2.430337295730827	205.82083293516305	0.07037514771387136
416.4029852027515	2.4303256428366993	205.82083293516328	0.07054565119477561
416.65367828613444	2.4302950701592168	205.82083293516325	0.07068042135883844
416.9043723132214	2.4302577573940467	205.82083293516325	0.07072924217346964
417.15506639367277	2.4302296501536937	205.82083293516334	0.07068370024539113
417.40575959296245	2.430223451874427	205.82083293516308	0.07058012147205854
417.65645142531054	2.4302429101928027	205.8208329351632	0.07048294628988849
417.90714204597117	2.4302809351295815	205.82083293516308	0.07045548816614272
418.1578320928903	2.43032242608395	205.82083293516305	0.07053073800249811
418.4085223919022	2.4303506304656706	205.82083293516317	0.07069564488618629
418.6592136828556	2.430354303597428	205.82083293516305	0.07089643236698613
418.9099063541464	2.4303325669521745	205.82083293516308	0.07106237938459319
419.1606002133384	2.4302953385220682	205.82083293516305	0.0711369074458161
419.4112944844479	2.4302591160274516	205.82083293516308	0.07110224243072281
419.6619881636846	2.430239905095168	205.82083293516308	0.07098741265070828
419.9126805489243	2.4302463275718034	205.82083293516305	0.07085626553742677
420.1633715663521	2.4302758783573006	205.8208329351632	0.07078005549969629
420.41406171651533	2.430315948955589	205.82083293516317	0.07080589723671311
420.6647517954854	2.4303491858048223	205.82083293516305	0.0709351758684172
420.91544260638665	2.4303608870027023	205.820832935163	0.07112224150666842
421.1661346970775	2.4303452669852423	205.82083293516266	0.0712942156121927
421.41682810533774	2.430307912227024	205.8208329351628	0.07138275505835631
421.6675222496281	2.4302633969201954	205.8208329351628	0.07135377108037601
421.91821615664156	2.430229111160872	205.82083293516277	0.07122285601996031
422.1689089663661	2.4302179732270477	205.82083293516257	0.07105027213193577
422.4196003691219	2.430233153879181	205.82083293516254	0.07091711268242154
422.6702906874125	2.4302670424448833	205.82083293516249	0.07089177799946282
422.92098065091204	2.4303048292528744	205.8208329351626	0.07100084526106712
423.17167109603326	2.430331077582424	205.82083293516257	0.0712175439711053
423.4223626959289	2.4303363804158593	205.82083293516266	0.07147321750102797
423.67305569724857	2.430321195294106	205.82083293516277	0.07168615812285697
423.92374974078854	2.4302952195279515	205.82083293516277	0.07179460025622982
424.1744439661189	2.4302726470001894	205.82083293516294	0.07178006515067438
424.42513744630503	2.430265466517982	205.82083293516277	0.07167233498414152
424.6758296812611	2.4302778217740286	205.82083293516277	0.07153481761350189
424.9265208047487	2.430303976781078	205.82083293516277	0.07143652940387206
425.1772114408182	2.430330827371323	205.8208329351628	0.07142250230495191
425.42790241394704	2.4303438733697615	205.82083293516277	0.071495674496879
425.67859447272184	2.430334008000907	205.82083293516277	0.07161844740782014
425.92928802018685	2.4303020800973107	205.82083293516456	0.07173271218338599
426.1799828790239	2.4302591266811127	205.82083293516467	0.0717884370300926
426.43067828196206	2.430222055680979	205.82083293516465	0.07176757146850976
426.681373223069	2.4302065626982166	205.82083293516473	0.07169284744082949
426.93206698967975	2.4302203146982113	205.82083293516476	0.07161775544364891
427.18275949564367	2.4302593732000997	205.82083293516467	0.07160184070081527
427.43345123171224	2.4303094735017288	205.82083293516467	0.07168207526542855
427.68414298786365	2.430351703059976	205.82083293516467	0.0718536065283905
427.93483556674784	2.4303702238869054	205.82083293516476	0.07206942131120103
428.1855295230067	2.430358782446394	205.82083293516501	0.07225947219217808
428.43622490233935	2.430323242565562	205.82083293516496	0.07236054457241081
428.6869211171064	2.4302790582891274	205.82083293516501	0.0723436773540967
428.9376171625691	2.430244754843339	205.82083293516501	0.07222761638090709
429.1883121290477	2.4302341831380456	205.82083293516516	0.07207260874568282
429.43900566034375	2.4302508270352408	205.82083293516516	0.07195640281650836
429.6896980512806	2.430286552944115	205.8208329351652	0.0719416826939355
429.94039002231403	2.430325283817042	205.82083293516516	0.07204880104305769
430.191082413618	2.4303499770561308	205.8208329351652	0.07224642844906098
430.44177591601965	2.4303498912046435	205.82083293516516	0.07246476260479968
430.69247080700086	2.430325035475736	205.82083293516516	0.07262521491778048
430.9431667537746	2.430285941327876	205.82083293516516	0.0726733114715725
431.19386288968553	2.430248930440398	205.82083293516513	0.07260115146046832
431.4445582381166	2.430228993385983	205.82083293516516	0.07245077687665281
431.6952522284915	2.4302333990758056	205.82083293516516	0.07229722621704066
431.94594493971505	2.4302587969512666	205.82083293516516	0.07221773059092823
432.19663697455644	2.4302930174213118	205.82083293516516	0.07225955504032354
432.44732916432616	2.430320707529505	205.82083293516504	0.07242053631049758
432.69802228513254	2.43033026334491	205.82083293516513	0.07265117263945826
432.9487167897016	2.4303189686310387	205.82083293516496	0.07287691573301862
433.19941256800723	2.430294060103026	205.82083293516501	0.07302994079163923
433.45010891293356	2.4302692550103537	205.82083293516501	0.07307630306974071
433.70080484123787	2.4302582979611724	205.82083293516428	0.07302757913733628
433.95149961841486	2.4302684212890338	205.82083293516436	0.07293301768590886
434.20219311538324	2.430296675339042	205.82083293516433	0.07285597381761053
434.4528857894461	2.4303308382474227	205.82083293516436	0.07284484068315128
434.7035784203302	2.4303545999773015	205.82083293516442	0.0729114942902987
434.95427182135	2.430354811748011	205.82083293516436	0.0730272857122337
435.2049665732302	2.430327635059708	205.82083293516524	0.07313834426654717
435.4556627560297	2.4302808434144145	205.8208329351652	0.07319266385048138
435.70635980990323	2.430231156575901	205.82083293516516	0.07316625747978742
435.9570567339472	2.4301976252899866	205.82083293516524	0.07307661116014832
436.20775259473965	2.430193810103776	205.82083293516501	0.07297729648605596
436.4584470000048	2.4302220599462463	205.82083293516496	0.07293538233744021
436.7091402149003	2.4302723421632173	205.82083293516496	0.07300085554146599
436.9598329436567	2.430326164912894	205.82083293516504	0.07318176036825405
437.2105260229441	2.4303639808645667	205.82083293516501	0.07343715627300101
437.4612201553729	2.4303729880641094	205.8208329351649	0.07369186969065429
437.7119156464633	2.4303520805364007	205.82083293516484	0.07386660134537672
437.96261219200136	2.4303119177127357	205.82083293516484	0.07391025638476148
438.2133089249272	2.4302701547820336	205.82083293516484	0.07382120006836446
438.4640048234582	2.4302439157898115	205.82083293516493	0.07364906045576088
438.71469924538843	2.430242726374889	205.8208329351649	0.07347598099701619
438.9653922080461	2.430264874699762	205.82083293516482	0.07338397875329529
439.21608428382314	2.43029865670567	205.82083293516484	0.0734213598168049
439.46677630200674	2.4303278480862147	205.82083293516482	0.0735828436167002
439.7174690590028	2.4303389453104214	205.82083293516484	0.07381262280723966
439.96816305309824	2.4303270032807704	205.82083293516476	0.07402883569064998
440.21885824065697	2.4302975651726886	205.82083293516473	0.07415808142479491
440.4695539732376	2.430263926183119	205.82083293516467	0.07416509951184712
440.72024928209265	2.4302410261436145	205.82083293516473	0.07406600365425446
440.9709433948171	2.4302387277208433	205.82083293516453	0.07392048707278613
441.221636122854	2.4302574730801685	205.82083293516456	0.0738063451162799
441.4723278818909	2.4302882280294122	205.82083293516447	0.07378661693962021
441.7230194431255	2.430316703624192	205.82083293516462	0.07388332907313434
441.97371163783527	2.430329939391247	205.82083293516453	0.0740695560145625
442.22440508637544	2.43032227938772	205.82083293516425	0.07428309377434363
442.4750999332015	2.4302980374119336	205.82083293516428	0.07445474256782746
442.72579570170046	2.4302696165612487	205.82083293516425	0.07453795586466527
442.9764914681442	2.430251875386372	205.82083293516445	0.07452713160927857
443.22718634200714	2.4302552243957694	205.82083293516445	0.07445748460888744
443.4778799326743	2.4302805424538265	205.82083293516442	0.07438715709825772
443.7285724842188	2.4303182456887336	205.82083293516436	0.07436949397338433
443.97926468151934	2.430352042604739	205.82083293516442	0.07442791923230538
444.2299573552638	2.4303658480299655	205.82083293516436	0.07454517497434529
444.48065121309435	2.4303509051311045	205.82083293516436	0.07467211955211533
444.73134656909775	2.4303100089404057	205.82083293516436	0.07475183154507466
444.9820431242355	2.430256920344696	205.82083293516436	0.0747476710922451
445.23274000877365	2.4302111015633656	205.82083293516442	0.07466259631704875
445.4834361906597	2.430189916167546	205.82083293516416	0.07454107719571268
445.7341310147225	2.4302015491566933	205.82083293516413	0.07445208858735695
445.9848244868593	2.430241629246852	205.82083293516422	0.07445958112521704
446.23551716912374	2.4302949865168073	205.82083293516408	0.07459298781821637
446.48620988067984	2.430341814480052	205.82083293516408	0.07483149637636742
446.7369034127693	2.4303656511840646	205.82083293516416	0.07511005773517332
446.987598268916	2.4303598410586273	205.82083293516405	0.07534478431605852
447.23829441411795	2.4303298081565146	205.82083293516405	0.07546649588966395
447.4889911906735	2.4302902708596696	205.82083293516408	0.07544832449048479
447.7396875863439	2.4302586810548754	205.82083293516402	0.07531654740148333
447.9903827604726	2.430247752329314	205.8208329351632	0.07514048182194695
448.24107646137804	2.43026027810516	205.8208329351632	0.0750049754809418
448.4917690692201	2.4302883988240853	205.8208329351632	0.07497605144146129
448.7424613473579	2.4303175208512204	205.82083293516317	0.0750740979201432
448.99315413853003	2.430333073304734	205.82083293516317	0.07526663452131997
449.24384809401795	2.430327085572677	205.82083293516305	0.07548385811933937
449.4945434099133	2.430301692955188	205.82083293516297	0.07564943606338193
449.74523966504216	2.4302680654644138	205.82083293516305	0.07571262108044152
449.9959359625771	2.430241289127696	205.82083293516305	0.07566838062165969
450.24663139190926	2.4302335147990726	205.820832935163	0.07555801636662673
450.49732551188146	2.4302484441367795	205.82083293516297	0.0754505361750091
450.7480185216916	2.4302796179402653	205.82083293516297	0.0754125252405097
450.99871108971627	2.430313278086624	205.82083293516294	0.07547932984310934
451.2494040572822	2.430334538506461	205.820832935163	0.07564040186632787
451.5000981618482	2.430334119800694	205.82083293516308	0.07584538282229221
451.7507937655176	2.4303126312345285	205.82083293516288	0.07602759168192204
452.0014906337197	2.4302804489828542	205.82083293516297	0.07613363147371621
452.25218796278915	2.4302531787642114	205.82083293516288	0.07614590274533352
452.50288476568886	2.4302446551615544	205.82083293516285	0.07608875195248185
452.75358039934906	2.430260553698274	205.82083293516285	0.0760160989484037
453.00427485730575	2.430295472333403	205.82083293516285	0.07598599892517435
453.2549686838609	2.430334859227846	205.82083293516285	0.07603336617650937
453.50566268912905	2.4303610589519	205.82083293516288	0.0761534655549155
453.75635766681626	2.4303609322607906	205.82083293516288	0.0763041487783215
454.00705412825994	2.4303317701445373	205.82083293516348	0.07642585321215381
454.25775204018186	2.430282903397756	205.82083293516345	0.0764699585374635
454.50845072965996	2.430232224454345	205.82083293516345	0.07642262682733941
454.75914915113026	2.4301990133151476	205.82083293516348	0.07631361718450132
455.0098464248053	2.4301960579417274	205.82083293516357	0.07620585487328621
455.26054226921195	2.4302243884203256	205.82083293516354	0.07616936036862461
455.5112370478516	2.4302728546960637	205.82083293516348	0.07625019111878042
455.7619315142266	2.430322732423129	205.82083293516345	0.07644833184028735
456.01262650643696	2.430355414548393	205.82083293516354	0.07671526158838333
456.2633226832002	2.4303599467147476	205.82083293516484	0.07697280860183629
456.5140202581632	2.430337248097846	205.82083293516484	0.07714485908505347
456.76471881330616	2.4302992882507537	205.82083293516493	0.07718816698592337
457.0154174096961	2.430263648267339	205.8208329351649	0.07710973880198616
457.2661150473301	2.430245853082252	205.82083293516482	0.07696404437919956
457.51681118465183	2.43025278239738	205.82083293516484	0.0768309288249011
457.76750595123355	2.430279961878452	205.82083293516493	0.07678263630263678
458.01819998871474	2.430313832131769	205.82083293516496	0.07685357185371208
458.2688941428479	2.4303379341264773	205.82083293516496	0.07702628078578613
458.51958918085865	2.4303402699409693	205.82083293516504	0.07724015861215425
458.770285524125	2.4303186185600407	205.82083293516501	0.07741867587063447
459.0209830137238	2.430281507476489	205.82083293516504	0.07750260116536946
459.27168089542306	2.4302444532969973	205.82083293516501	0.07747498463671135
459.5223781660463	2.430223151089464	205.82083293516513	0.07736799335939515
459.7730741076195	2.4302266132348427	205.82083293516493	0.07724911925881459
460.02376862986375	2.4302532626307847	205.82083293516504	0.07719227099200521
460.27446222944803	2.430291676780685	205.82083293516501	0.07724571131219282
460.52515571321624	2.4303256355370966	205.82083293516504	0.07741096208846329
460.77584990411094	2.4303412405706704	205.82083293516493	0.07764239209051992
461.02654537231075	2.430332971374454	205.82083293516513	0.07786748729474867
461.2772421749899	2.4303060148473996	205.82083293516501	0.0780181338101704
461.5279397429223	2.43027384610467	205.82083293516501	0.07805895218424079
461.7786371071896	2.43025212832271	205.8208329351651	0.07800101239169142
462.0293334078066	2.4302516236824894	205.82083293516493	0.07789577206666619
462.28002833510504	2.430273253189473	205.82083293516496	0.0778119462793028
462.5307222127649	2.430307511890419	205.82083293516493	0.07780501072477213
462.7814157723262	2.4303385417607726	205.8208329351649	0.07789272344837399
463.0321098539841	2.43035111692476	205.8208329351649	0.07804794762674125
463.2828051365596	2.4303374987594832	205.8208329351651	0.0782120986486348
463.5335018657997	2.4303011428495602	205.82083293516513	0.07832269542717377
463.7841996594598	2.430255583662875	205.82083293516504	0.07834227274366391
464.0348976041539	2.430218908081857	205.82083293516504	0.07827599639039504
464.28559470388825	2.4302061519103715	205.82083293516513	0.07817053273362992
464.5362904014353	2.4302228772849355	205.82083293516504	0.0780943894934059
464.78698480312	2.430262706813986	205.82083293516504	0.07810766861599829
465.03767853013096	2.4303099047688157	205.8208329351651	0.07823438443266054
465.2883724152509	2.4303459315836586	205.82083293516501	0.07845025078302907
465.53906722428025	2.430357187678341	205.82083293516493	0.07869200640392693
465.78976339098364	2.4303406450594123	205.82083293516493	0.07888407447630663
466.040460772672	2.430304966978437	205.82083293516501	0.07897049541407714
466.29115861209607	2.4302666505319794	205.82083293516501	0.07893844670537471
466.54185586716176	2.430242860982746	205.82083293516493	0.078823790044819
466.79255175490863	2.430244040728592	205.82083293516513	0.0786963008018284
467.0432461228687	2.430269461979963	205.8208329351651	0.07863017205048005
467.29393942863334	2.43030761582045	205.82083293516501	0.07867188310470885
467.5446324631614	2.4303412453258524	205.82083293516504	0.0788196704684429
467.7953260523779	2.430354836708412	205.82083293516493	0.07902428369430375
468.0460207921701	2.430341337023099	205.82083293516496	0.07921079169000929
468.2967167861586	2.4303052166318224	205.82083293516484	0.07931140264173434
468.5474135058382	2.430260582994531	205.82083293516496	0.07929492051259379
468.79810997918213	2.4302251879746155	205.82083293516493	0.07918072625678695
469.04880528774265	2.430212929380513	205.82083293516493	0.07903170350095956
469.29949903939695	2.430228072350899	205.82083293516484	0.07892861806856995
469.5501914957217	2.4302636449222876	205.82083293516482	0.07893602989466857
469.80088336499915	2.4303046386525593	205.82083293516482	0.07907425557549169
470.0515754957429	2.430334566580309	205.82083293516482	0.07931016099947569
470.30226860198536	2.430342498256679	205.82083293516482	0.07957110061955078
470.55296299793946	2.4303275213181137	205.82083293516484	0.07977538310583976
470.803658397049	2.430298736486732	205.82083293516476	0.07986555990236846
471.0543539742143	2.430270864557663	205.82083293516476	0.07983072686275886
471.3050487732379	2.4302574641030823	205.82083293516476	0.07970940823489245
471.55574221928	2.4302647887214985	205.82083293516465	0.07957232670763291
471.80643437452267	2.430289006385699	205.82083293516467	0.0794920823102245
472.0571258279367	2.430318001078998	205.82083293516473	0.07951238858394628
472.30781740709335	2.4303369421811993	205.82083293516473	0.07963039092073375
472.5585098943663	2.430335134313108	205.82083293516482	0.07980003012437589
472.8092037570031	2.430311084502172	205.8208329351649	0.07995448029014401
473.05989890369204	2.430273499859066	205.8208329351649	0.0800368916526454
473.3105946411265	2.430237719227945	205.82083293516484	0.08002564575151003
473.56128998565384	2.4302191018197137	205.82083293516484	0.07994356905314588
473.81198418804973	2.4302262573876017	205.82083293516482	0.0798475453896187
474.06267710071415	2.4302571040211363	205.82083293516482	0.07980293990651777
474.3133691694619	2.430299529157305	205.82083293516484	0.07985381052349838
474.5640611722613	2.4303364299992247	205.82083293516482	0.0800023546679831
474.81475392825865	2.430352990816908	205.82083293516482	0.08020730083936256
475.0654480322637	2.4303430549007365	205.8208329351649	0.08040202642040244
475.31614358914953	2.430311811656005	205.82083293516482	0.08052384766191081
475.5668400706371	2.4302735965181474	205.82083293516476	0.08054127221619081
475.81753650169696	2.430245714067291	205.82083293516484	0.08046759980618266
476.0682319575706	2.4302409274385433	205.820832935168	0.08035526472258651
476.31892603745007	2.430261854967215	205.820832935168	0.08027307616360155
476.56961899199695	2.4302997122421686	205.8208329351679	0.08027572046447794
476.82031151604644	2.430337975892619	205.820832935168	0.08037893048635808
477.0710044454239	2.4303594258753223	205.82083293516797	0.080551947026401
477.3216984875748	2.430353559570455	205.82083293516828	0.08073105682111847
477.57239395436295	2.4303211974516885	205.82083293516828	0.0808479897715537
477.82309054610045	2.430274295420064	205.8208329351683	0.08086038919333274
478.0737873960636	2.430231029967397	205.82083293516837	0.08077129348757943
478.32448347827847	2.4302082458764867	205.8208329351682	0.08062951453803399
478.5751781439047	2.430214481080399	205.8208329351681	0.08051036061960866
478.82587140348556	2.430246526358612	205.82083293516808	0.08048406346598246
479.0765638229121	2.4302909528151226	205.8208329351681	0.08058510475794256
479.3272562254398	2.4303299086258523	205.8208329351682	0.08079629665311987
479.5779494042327	2.4303486675259967	205.8208329351684	0.08105523400952243
479.82864385897363	2.4303416858921034	205.8208329351684	0.08128019480139836
480.0793395474942	2.4303146006901692	205.82083293516845	0.08140374138705499
480.33003581206225	2.4302813777284875	205.82083293516837	0.0813997073736601
480.5807316569652	2.4302579231360237	205.8208329351684	0.08129291922297023
480.83142627170815	2.4302549881270257	205.82083293516828	0.08114811026673162
481.0821194340723	2.430273473776927	205.8208329351683	0.08104243368017625
481.3328115406238	2.4303041660367737	205.82083293516845	0.08103272836168833
481.58350335677017	2.430331977985572	205.8208329351683	0.08113165211559839
481.834195717587	2.4303428011101826	205.8208329351684	0.08130349588557988
482.0848892582796	2.430329930329544	205.8208329351684	0.08148144472065336
482.33558414919673	2.430297222144795	205.82083293516845	0.08159798913571085
482.58627993831954	2.4302575839852993	205.82083293516848	0.081614720414285
482.83697570501914	2.430227444188187	205.8208329351684	0.08153892522113944
483.08767053210767	2.4302196182243834	205.82083293516845	0.08142040536500424
483.3383639874681	2.4302376954437133	205.82083293516857	0.08132989909181858
483.58905628357104	2.430274411551791	205.82083293516848	0.08132799735445087
483.83974809588216	2.4303147333199377	205.8208329351686	0.08143803062958875
484.09044026383765	2.4303423231355246	205.82083293516854	0.08163533243767417
484.34113351654696	2.430346570337942	205.82083293516874	0.08185791084535587
484.59182820470227	2.430327121598485	205.82083293516877	0.08203338942883572
484.84252408255634	2.430293928611954	205.82083293516874	0.08210985131755649
485.0932203387836	2.430262786753445	205.82083293516874	0.08207731384130096
485.3439159837753	2.4302483107570794	205.82083293516874	0.08197119442869763
485.5946103756831	2.4302574214351114	205.82083293516877	0.08185654176733352
485.8453035107623	2.4302862055649097	205.82083293516877	0.08179950739139101
486.0959959363689	2.4303215475860585	205.8208329351688	0.08183821064628423
486.34668846499983	2.4303468513827253	205.82083293516885	0.08196611466416029
486.5973818898171	2.4303493773164204	205.82083293516877	0.08213570066877432
486.84807671816253	2.430325995780004	205.82083293516868	0.08228063790305518
487.09877291530466	2.4302848247530306	205.82083293516865	0.08234606211763287
487.3494698198294	2.4302419920598624	205.82083293516868	0.08231346111951715
487.60016641503626	2.430214876774791	205.82083293516865	0.08220961496498923
487.8508618580052	2.430214721587081	205.82083293516817	0.08209580084463028
488.10155589593853	2.430241799060185	205.82083293516826	0.08204144766821309
488.3522489044734	2.430285228531489	205.82083293516828	0.08209323639014378
488.60294163654663	2.4303275436484726	205.82083293516826	0.08225345758047314
488.85363492252594	2.430352064601531	205.82083293516828	0.08247788735091786
489.10432940524584	2.4303499173630865	205.8208329351683	0.08269436627792008
489.3550252734089	2.4303236902110537	205.82083293516828	0.08283352278254616
489.60572208477595	2.4302861644571445	205.82083293516828	0.08285802676133744
489.8564188943576	2.4302546777681453	205.82083293516828	0.0827781450944456
490.10711472195385	2.4302435587714775	205.82083293516826	0.08264734670653703
490.35780905945234	2.4302578991061314	205.82083293516817	0.08253956367094015
490.6085020621691	2.4302913468699496	205.8208329351681	0.08251721651854299
490.85919437818313	2.4303288667380554	205.8208329351681	0.08260372209341557
491.10988684300884	2.43035326924696	205.8208329351681	0.08277307864679699
491.3605802030165	2.430352688960257	205.82083293516826	0.08296154989982435
491.61127485014214	2.4303257869688184	205.8208329351682	0.08309603994011137
491.8619705900302	2.430282439911485	205.82083293516817	0.08312633551984613
492.1126666359583	2.430239626111506	205.8208329351682	0.08304742325788389
492.36336196606794	2.4302142854900066	205.8208329351682	0.0829027648454334
492.6140558604251	2.430216222011652	205.82083293516817	0.08276700746778316
492.8647482357959	2.4302440812682597	205.82083293516826	0.08271472827308973
493.11543959400416	2.4302860937516355	205.82083293516828	0.08278812560830688
493.36613073921745	2.4303252137890268	205.8208329351681	0.08297803316477924
493.6168224843249	2.430346398783492	205.82083293516746	0.08322717105077528
493.8675153865171	2.430342875992445	205.82083293516752	0.08345413875664423
494.1182094935223	2.430318716806382	205.82083293516752	0.08358714578662141
494.3689042360667	2.430286667829592	205.82083293516746	0.08359293131421683
494.6195986549946	2.4302622587395093	205.82083293516752	0.08348933908768036
494.8702919033612	2.430256816091778	205.82083293516752	0.08333693999942027
495.1209836801817	2.4302724626139938	205.82083293516752	0.08321314672066768
495.37167431168285	2.4303012836689564	205.82083293516766	0.08317932652727614
495.6223645285044	2.4303289962162973	205.82083293516752	0.08325499479498627
495.8730551671251	2.4303414720185734	205.82083293516757	0.08341069434469395
496.1237468986208	2.4303312132815167	205.82083293516757	0.08358266412957503
496.3744399625333	2.430300902473987	205.82083293516757	0.08370214621971152
496.6251339871095	2.4302624372038557	205.82083293516757	0.08372591036036574
496.875828098062	2.430231849605023	205.82083293516752	0.08365493909107677
497.12652135927567	2.4302223256031046	205.82083293516757	0.08353379370352314
497.3772132691983	2.430238386262331	205.8208329351675	0.0834310693783797
497.62790396583495	2.430273798165487	205.82083293516746	0.0834090499120738
497.87859407837044	2.430314156999082	205.8208329351675	0.08349570364294788
498.1292844338638	2.4303430462744795	205.82083293516757	0.08367180045189605
498.3799757812517	2.430349102803472	205.82083293516777	0.08387920662148274
498.63066852505915	2.430330909929937	205.82083293516772	0.08404635861766756
498.8813624940185	2.430297573065866	205.8208329351677	0.0841191496090201
499.1320569313127	2.4302647072253447	205.82083293516772	0.08408377581796775
499.3827508416152	2.430247567628313	205.82083293516786	0.08397217715522295
499.63344351796104	2.4302543094767195	205.82083293516766	0.08384795478262604
499.88413487416835	2.430282321549091	205.82083293516772	0.08377849199181961
500.134825399114	2.430319253710264	205.8208329351677	0.08380509105258645
500.38551588253887	2.430348323419912	205.82083293516766	0.08392453496103174
500.6362071273452	2.4303556228606	205.82083293516772	0.08409075409501887
500.88689968589085	2.430336265839267	205.82083293516772	0.08423584964086249
501.13759360064927	2.430296699204134	205.8208329351677	0.08430070737886203
501.3882882872079	2.4302521512258064	205.82083293516777	0.08426159428265625
501.6389827563293	2.4302202874731345	205.8208329351677	0.08414148746680439
501.88967612238685	2.430213785048273	205.82083293516772	0.08400136658207304
502.14036805039353	2.4302350076392543	205.82083293516786	0.08391469520844572
502.39105884481035	2.4302750614069826	205.8208329351678	0.08393549472179837
502.6417492242373	2.430317625936491	205.82083293516777	0.08407399736571218
502.8924400198319	2.4303459011145425	205.82083293516766	0.08429121863911006
503.14313190809094	2.430349676360645	205.82083293516752	0.08451514243558611
503.39382514714794	2.430329488922752	205.82083293516757	0.08467104695197168
503.6445193842197	2.430296108616277	205.82083293516757	0.08471249413998246
503.8952137406242	2.4302656145481696	205.82083293516757	0.0846400631522667
504.1459072409609	2.4302522346755366	205.82083293516752	0.08450047425504094
504.39659932493106	2.4302620764936567	205.8208329351677	0.08436650791385235
504.64729008050364	2.4302904741510383	205.82083293516766	0.08430576346216526
504.8979801109534	2.430324092905779	205.82083293516772	0.08435145939929808
505.1486702393499	2.430346857446649	205.82083293516766	0.0844883733943022
505.3993612286571	2.430347107231729	205.8208329351676	0.08466045578946176
505.65005351703326	2.4303228505687615	205.8208329351676	0.08479645521864715
505.9007469804043	2.4302828191589243	205.82083293516757	0.08484174754374726
506.15144089905033	2.4302428534155776	205.8208329351676	0.08478250305805907
506.40213427877717	2.4302191792608827	205.8208329351676	0.08465223578599804
506.652826376167	2.4302214866200487	205.82083293516797	0.08451805957606319
506.90351705687505	2.4302488031207057	205.82083293516797	0.08445204941006487
507.1542067777697	2.430289939944466	205.820832935168	0.08449962421234918
507.404896320929	2.430328302483227	205.82083293516797	0.0846589818628052
507.655586501181	2.4303489699274454	205.8208329351679	0.08488118215930011
507.90627790189336	2.430344974398589	205.8208329351681	0.08509085739247829
508.15697061841524	2.4303200728725542	205.82083293516808	0.08521796718968723
508.40766413139	2.4302868431656117	205.82083293516806	0.08522667046275181
508.65835750345224	2.4302609755673275	205.82083293516797	0.08512950639127634
508.9090498662183	2.430254284042714	205.82083293516789	0.08498146802800473
509.159740869894	2.430269506056233	205.8208329351679	0.08485643574250117
509.4104307945182	2.4302991628317105	205.82083293516789	0.08481557999889752
509.66112034484775	2.4303289639042305	205.8208329351679	0.08488128301649368
509.91181035381953	2.430344244267335	205.82083293516789	0.08502832959632889
510.1625015117392	2.430336591054807	205.8208329351679	0.0851963280702806
510.413194100214	2.4303077316526696	205.82083293516786	0.085317328391796
510.6638877977767	2.4302689547665386	205.82083293516786	0.08534596562642247
510.91458175803785	2.4302362959582515	205.82083293516789	0.08527914388148468
511.1652750285594	2.4302235818361853	205.820832935168	0.0851572881152306
511.4159670570861	2.4302363763929637	205.82083293516806	0.08504677968337267
511.666657928267	2.4302694907629743	205.820832935168	0.08501083992277503
511.91734823890135	2.430309167920448	205.82083293516808	0.08508139185250019
512.1680388085476	2.4303390116884103	205.820832935168	0.08524464395801047
512.4187304015213	2.430347085718162	205.820832935168	0.08544712641492994
512.6694234611937	2.4303310826821005	205.8208329351681	0.08561923289642646
512.9201178694271	2.4302992921486966	205.8208329351681	0.08570532973157766
513.1708129088602	2.430266921951382	205.8208329351681	0.0856872057773313
513.4215075816536	2.4302493587407117	205.82083293516928	0.08559116970108285
513.6722011362538	2.430255302936889	205.8208329351694	0.08547603859181013
513.9228934291132	2.430282788778175	205.82083293516934	0.0854069948990154
514.1735849085798	2.43031986196401	205.8208329351694	0.08542644712122756
514.4242763498803	2.430349668765095	205.82083293516936	0.08553497397089035
514.6749685650303	2.4303577854759064	205.8208329351694	0.08569130545836337
514.9256621392436	2.430338622376231	205.82083293516948	0.08583139786538443
515.1763571665385	2.430298109655731	205.82083293516945	0.08589771500582184
515.427053108098	2.4302514598829434	205.82083293516945	0.08586558254947538
515.6777489810314	2.4302169200423296	205.82083293516948	0.08575529770824435
515.9284438568666	2.430208160791658	205.82083293516936	0.0856247839208881
516.1791373346805	2.4302285497154577	205.82083293516934	0.08554542539665809
516.4298296663662	2.4302697567006497	205.82083293516936	0.0855709243337169
516.6805215474741	2.430315285981383	205.82083293516936	0.0857128309773807
516.9312138128249	2.430347419724715	205.82083293516936	0.08593417134929165
517.1819071673723	2.4303546006994092	205.82083293516925	0.0861643857600568
517.4326019217782	2.430336104365227	205.82083293516925	0.08632877388055164
517.6832977813731	2.430302029503932	205.82083293516928	0.08637939601708378
517.9339938939632	2.4302686601695638	205.82083293516925	0.08631451399422979
518.184689254598	2.430251244235136	205.82083293516925	0.08617887562413287
518.4353832332965	2.430257334542414	205.82083293516928	0.08604473518560249
518.6860758500477	2.4302835742437385	205.82083293516925	0.08598114093264467
518.9367676707457	2.4303172974712637	205.8208329351692	0.08602436961856921
519.18745951387	2.430342218791362	205.8208329351692	0.08616268069554396
519.4381521653448	2.430345710146182	205.82083293516925	0.086342440811016
519.6888461133799	2.4303244801445723	205.82083293516925	0.08649265779550598
519.9395412998031	2.4302861725146108	205.82083293516925	0.08655659632828056
520.1902370520985	2.4302461809796205	205.82083293516925	0.08651665586907105
520.440932369184	2.4302210609958452	205.82083293516925	0.08640224120018489
520.6916264469421	2.430221399128214	205.82083293516914	0.08627746606744244
520.9423190747829	2.43024723593111	205.82083293516908	0.08621357443815805
521.1930106568377	2.4302880276748766	205.82083293516908	0.0862575766263845
521.443701957664	2.4303271612769906	205.820832935169	0.0864109930909794
521.6943938049199	2.430349062529504	205.82083293516905	0.0866285994788042
521.9450868235692	2.430345816556433	205.82083293516916	0.08683778747538662
522.1957811732252	2.4303204375037457	205.82083293516916	0.0869695589075926
522.4464763917721	2.4302853859362745	205.82083293516916	0.08698745139342257
522.697171550222	2.430257000067473	205.82083293516914	0.08690239414121169
522.9478657256534	2.4302482808743227	205.82083293516905	0.08676766132009474
523.198558482693	2.430263180498545	205.82083293516908	0.08665597287650215
523.4492500318275	2.4302948809992113	205.820832935169	0.08662808024124888
523.6999410464143	2.4303288071759552	205.820832935169	0.08670635097546427
523.9506323629416	2.430349053133831	205.82083293516897	0.08686533779761554
524.2013247071707	2.430345415058899	205.82083293516894	0.08704370767888583
524.4520184276382	2.430317958790491	205.82083293516888	0.08717186636811751
524.7027132793426	2.4302771250807718	205.82083293516877	0.08720270774145295
524.9534084547146	2.4302393193853966	205.82083293516894	0.08713227665170215
525.2041029687065	2.430219899257615	205.8208329351688	0.08700192202960007
525.4547961822673	2.430226604646272	205.82083293516877	0.08688105687222887
525.705488092366	2.430256281684265	205.82083293516888	0.08683744821581811
525.9561792465896	2.4302963146699548	205.82083293516877	0.08690760292092314
526.2068704578372	2.430330130756947	205.82083293516874	0.08708051421137897
526.4575625189348	2.4303443702980236	205.8208329351688	0.08730232137717292
526.7082559373009	2.4303345941427397	205.82083293516885	0.08749961303025003
526.9589506847775	2.430307042939929	205.82083293516885	0.08761059513552216
527.2096461201425	2.4302756927218336	205.8208329351688	0.08761051881131979
527.460341260034	2.4302559111631217	205.82083293516877	0.08752099832044108
527.7110352968785	2.4302575104266317	205.82083293516888	0.08739972471459849
527.9617280019262	2.43028026271269	205.82083293516874	0.08731490849363402
528.212419759706	2.4303138727466735	205.8208329351688	0.08731523527595467
528.4631113226945	2.430342452832833	205.8208329351688	0.08740861563067866
528.7138035165309	2.430351568841513	205.82083293516874	0.08755951691653358
528.9644969735591	2.430334781683948	205.82083293516857	0.08770604944319105
529.2151918652766	2.43029680158645	205.82083293516865	0.08778870368073997
529.4658877343063	2.4302518250425047	205.8208329351686	0.087777688734041
529.7165836372066	2.430217710110894	205.8208329351686	0.08768704172609916
529.9672786174293	2.4302084603655505	205.82083293516868	0.08756952331852891
530.2179722011421	2.4302282416364456	205.8208329351688	0.08749415956651309
530.4686645705912	2.4302695168047856	205.82083293516874	0.08751566905043905
530.7193563846547	2.430316124534227	205.82083293516874	0.08764920276180582
530.9700484759986	2.4303500062365724	205.82083293516874	0.08786218023002741
531.2207415784378	2.43035871681242	205.8208329351688	0.08808729726380717
531.4714360626028	2.4303405167764214	205.8208329351688	0.08825080930339893
531.7221317085881	2.4303048842061403	205.82083293516877	0.08830348502006793
531.9728277122476	2.430268255575299	205.82083293516877	0.08824113629778461
532.2235230540805	2.4302468534912927	205.82083293516865	0.08810643187169007
532.4742170345671	2.4302497023605003	205.82083293516868	0.08797117173684413
532.7249095942506	2.4302748349475154	205.82083293516865	0.08790596607204511
532.9756012485457	2.4303102997035566	205.8208329351686	0.08794995886108935
533.2262928024617	2.430339497205567	205.82083293516865	0.08809404778893988
533.4769850602611	2.4303485055939835	205.82083293516868	0.08828539491527371
533.7276785611059	2.4303322060284964	205.82083293516877	0.08845110000240779
533.9783733237707	2.4302965544487063	205.82083293516874	0.08853016663331327
534.2290687446066	2.430256029256372	205.82083293516874	0.08849983015497626
534.479763838288	2.430227381843695	205.82083293516865	0.08838542878856954
534.7304577506591	2.430222416930974	205.82083293516837	0.08824990996369882
534.9811501900552	2.4302429395880476	205.82083293516837	0.08816711375611497
535.2318414959491	2.4302800514163834	205.82083293516828	0.08818983383233452
535.4825324056569	2.430318079466366	205.82083293516837	0.08832660418629124
535.7332237538421	2.4303414064060007	205.82083293516826	0.08853785482314393
535.9839162039352	2.4303412148173003	205.82083293516868	0.08875318253402333
536.2346099835919	2.430319206843619	205.82083293516877	0.08890163031871699
536.4853047059012	2.4302866897320694	205.82083293516874	0.08894145711680672
536.7359994814983	2.430259446386682	205.82083293516865	0.08887694577430975
536.986693364399	2.4302506522885037	205.82083293516865	0.08875566239469984
537.2373858509465	2.430264952920352	205.82083293516877	0.08864742952817088
537.4880770825973	2.4302963077187374	205.82083293516877	0.08861369710647785
537.738767693237	2.430330560117482	205.82083293516874	0.08868051174347168
537.9894585130738	2.430351626931817	205.82083293516874	0.08882732856699004
538.24015029192	2.430348613996852	205.82083293516865	0.08899686341872289
538.4908434329645	2.4303207499612416	205.82083293516865	0.08912129022692902
538.7415377621273	2.4302779692712355	205.8208329351686	0.08915278037556867
538.9922325203469	2.430236861229794	205.82083293516865	0.08908509751277462
539.2429267130557	2.430213714241077	205.82083293516848	0.08895726504967885
539.493619638022	2.4302176477690263	205.82083293516865	0.08883768916484058
539.7443112168804	2.430246789418728	205.82083293516857	0.08879502310826774
539.9950019478549	2.4302891364873096	205.82083293516854	0.08886803169347665
540.2456926297309	2.430327714491289	205.82083293516857	0.08904793180065632
540.4963840719489	2.4303477902137454	205.8208329351686	0.08928146799499759
540.7470768303239	2.4303430183538164	205.82083293516845	0.08949330716792907
540.9977709522842	2.4303178796467466	205.82083293516837	0.08961749795945795
541.2484658688081	2.430285394138365	205.8208329351683	0.0896243418937741
541.4991606216995	2.430261155604472	205.82083293516837	0.08953177375517972
541.7498543656731	2.4302563321086663	205.8208329351684	0.08939696645983439
542.000546801197	2.4302727165022078	205.82083293516837	0.08929167170123734
542.2512382543836	2.4303019990777823	205.82083293516837	0.08927150316822662
542.5019294539961	2.430329572852504	205.8208329351684	0.089352460384189
542.752621234507	2.430341184830282	205.82083293516845	0.08950526942913514
543.003314266168	2.430329487447444	205.8208329351684	0.08966996755678715
543.2540087867758	2.430297576296293	205.82083293516854	0.08978367431885496
543.5047044169402	2.4302579134836964	205.8208329351686	0.08980883443790731
543.7554002663055	2.4302270594027604	205.82083293516865	0.08974973039426883
544.0060953785029	2.4302184854062645	205.82083293516868	0.08965049590097894
544.2567892356624	2.430236604907873	205.82083293516868	0.08957552961343959
544.5074819676811	2.4302746566796984	205.8208329351686	0.0895805668670623
544.7581742017451	2.4303174144815607	205.82083293516868	0.08968713013846907
545.0088667660601	2.430347600027131	205.82083293516868	0.08987214660866126
545.2595604144026	2.4303532527090574	205.82083293516868	0.0900776999917335
545.5102555595436	2.4303328691967514	205.82083293516874	0.0902363655303952
545.760952034251	2.4302960686645183	205.82083293516874	0.09030056560987566
546.0116490700037	2.430259463379203	205.82083293516885	0.09026316143774567
546.2623456411502	2.430239488965984	205.82083293516877	0.09016067571567854
546.5130410038624	2.4302452745569703	205.82083293516888	0.09005771601642279
546.7637350454644	2.4302746318975004	205.82083293516877	0.09001884820354009
547.0144282455499	2.43031490971704	205.82083293516874	0.09007987846779955
547.2651213974312	2.430348368238066	205.82083293516885	0.09023150800811706
547.5158153160843	2.4303597800813534	205.82083293516888	0.09042312614402385
547.7665105747371	2.430342999007528	205.8208329351688	0.09058511625532432
548.0172072418735	2.4303036756733425	205.8208329351688	0.09065953834565951
548.2679047500711	2.4302569530426044	205.82083293516868	0.09062577817489198
548.5186021031227	2.4302211298060485	205.82083293516868	0.09051043075585673
548.7692983853667	2.4302100078756075	205.82083293516848	0.09037724411107498
549.0199932271726	2.430227194976898	205.82083293516854	0.09030085981665782
549.2706869127421	2.430264778297873	205.82083293516857	0.09033500584563506
549.5213801598281	2.430306893654325	205.8208329351686	0.09048895855492886
549.7720738130702	2.430336607101197	205.8208329351686	0.09072307483931673
550.0227685727464	2.4303431126766095	205.8208329351686	0.09096551357169971
550.2734647283565	2.4303261395061444	205.82083293516848	0.09114241036709331
550.5241619569582	2.4302956974928427	205.82083293516845	0.0912081487101772
550.7748593936942	2.4302673318947465	205.82083293516848	0.09116317274809392
551.0255560541402	2.4302550134029843	205.82083293516885	0.09105245739316402
551.2762513552472	2.4302648112868925	205.8208329351688	0.09094549414233341
551.5269453652813	2.430292140364034	205.8208329351688	0.09090605795027597
551.7776386807677	2.430323796438526	205.8208329351688	0.090964682831461
552.0283321310372	2.430343888878151	205.82083293516874	0.09110616808671705
552.2790264953868	2.43034106158541	205.82083293516877	0.0912777986506991
552.529722234498	2.4303138142167	205.82083293516877	0.09141423684825456
552.7804192432169	2.430271549840149	205.82083293516868	0.09146752327904172
553.0311168028236	2.430230831636845	205.82083293516877	0.09142894412376472
553.2818138961627	2.430208422813555	205.82083293516888	0.0913335363075349
553.5325097441398	2.430214100100135	205.82083293516877	0.09124528626194514
553.7832041833287	2.43024635327214	205.82083293516888	0.09122901540725205
554.0338976581314	2.4302928539590516	205.82083293516885	0.09132097208884055
554.2845909523569	2.4303355271274074	205.82083293516885	0.09151145489723278
554.5352848931714	2.4303580743681708	205.82083293516885	0.09174774968984672
554.7859800865973	2.4303527376510767	205.82083293516462	0.09195618034294663
555.0366766537167	2.4303234159805123	205.82083293516453	0.09207328012886958
555.2873740829646	2.43028381689627	205.82083293516465	0.09207252671464793
555.5380714082361	2.430251461003683	205.82083293516447	0.09197559354642298
555.7887677017292	2.4302401365653283	205.82083293516348	0.09184356597392324
556.039462553281	2.43025405458113	205.82083293516354	0.09175146412205616
556.2901562080879	2.4302862026462266	205.82083293516345	0.09175639336972483
556.5408493653715	2.4303215684066224	205.82083293516348	0.09187304625050931
556.79154287281	2.4303437954433678	205.82083293516348	0.09206767853878632
557.0422374521477	2.4303423587783937	205.82083293516342	0.09227333923212672
557.292933431553	2.4303171409126167	205.82083293516354	0.09241924848924242
557.5436305345523	2.4302784380759515	205.82083293516354	0.0924611971380341
557.7943279283342	2.430242426146157	205.82083293516354	0.09240017233630182
558.0450246271896	2.430224093349544	205.82083293516348	0.09228181075980443
558.29572001758	2.430230741396407	205.82083293516354	0.09217700535724334
558.546414131774	2.4302588933506506	205.82083293516357	0.09215157911416373
558.7971075452566	2.430295943826217	205.82083293516357	0.09223792108284065
559.0478010855198	2.430325804375588	205.82083293516345	0.0924212354583431
559.2984955460748	2.430336044652337	205.82083293516348	0.09264664116423328
559.5491914175773	2.430323373981447	205.82083293516376	0.09284358157871071
559.7998886377075	2.430295037137795	205.82083293516374	0.09295621652491773
560.0505865286174	2.4302654956027583	205.82083293516374	0.09296650849506449
560.3012840918441	2.4302498457091755	205.82083293516376	0.09290055571451647
560.5519805375033	2.4302568767692745	205.82083293516368	0.0928158818039262
560.8026756743524	2.4302848560140458	205.82083293516374	0.09277516280353745
561.0533699211571	2.4303219554925035	205.82083293516368	0.09281777663708764
561.3040640489972	2.4303512140928243	205.82083293516365	0.0929420213034904
561.5547588866177	2.4303579333130867	205.82083293516374	0.09310632885435652
561.8054550538825	2.4303363081273077	205.82083293516376	0.09324890672564258
562.0561526908409	2.4302923799379634	205.82083293516376	0.09331663805756213
562.3068512947426	2.430241954582502	205.82083293516385	0.09329021151731368
562.5575498824625	2.430204288483153	205.82083293516382	0.09319451948402027
562.8082474842865	2.43019417862196	205.82083293517277	0.0930896410548272
563.0589436422135	2.430215802788132	205.82083293517283	0.0930456776920911
563.3096385676439	2.430260932939959	205.82083293517277	0.09311180363056092
563.5603329437706	2.4303122932954406	205.82083293517277	0.09329323721153607
563.8110276158747	2.4303506499455882	205.82083293517283	0.09354699567050176
564.0617233185155	2.4303626368379905	205.82083293517272	0.09379875820855044
564.3124204102814	2.430346022451898	205.82083293517263	0.093973336342217
564.5631186477524	2.430310230223347	205.8208329351727	0.09402547864265033
564.8138172020036	2.4302719638797186	205.8208329351727	0.09395827329385621
565.0645150424011	2.430247876759738	205.82083293517263	0.09382185716574286
565.315211478482	2.4302474642641143	205.82083293517263	0.09369284540037094
565.565906472823	2.4302692218423596	205.82083293517258	0.09364254306929393
565.8166005637396	2.4303016652970824	205.8208329351726	0.09370715676559631
566.0672945730581	2.4303286893311986	205.8208329351727	0.09387313108904229
566.3179893129753	2.4303368652973454	205.82083293517272	0.09408425177648183
566.5686853181193	2.4303214598297056	205.82083293517277	0.09426704547452741
566.819382589431	2.4302885425073875	205.82083293517272	0.09436281128764695
567.0700805018274	2.430252281180484	205.82083293517272	0.09435240947508616
567.3207780620861	2.4302286390145147	205.8208329351728	0.09426374547545015
567.5714744308909	2.430228263753734	205.82083293517252	0.09415917747353389
567.8221693458579	2.4302517103134798	205.8208329351725	0.09410811739518643
568.072863173637	2.4302891114108194	205.82083293517252	0.09415643040459329
568.3235566674476	2.4303244579077172	205.82083293517243	0.09430618909564191
568.5742506665808	2.430342624361951	205.8208329351725	0.09451507025128288
568.8249458266872	2.4303360604691076	205.82083293517252	0.09471555079966344
569.0756423500842	2.4303081984535346	205.82083293517258	0.09484486385554398
569.326339808346	2.4302720481980136	205.82083293517252	0.09487227208104121
569.5770372703329	2.4302445495161606	205.8208329351725	0.09481206019606339
569.827733768678	2.4302391118957756	205.82083293517243	0.09471693940513806
570.0784288054546	2.430259584471519	205.82083293517252	0.09465456179224287
570.3291225424776	2.4302983046678492	205.8208329351725	0.09467701684157241
570.5798156311881	2.430339125740565	205.82083293517252	0.09479680622403593
570.8305089091525	2.4303641754556895	205.82083293517258	0.0949804963978488
571.0812031247407	2.430361477864667	205.82083293517223	0.09516323271154295
571.3318986706599	2.4303301791014493	205.82083293517215	0.09527753089858303
571.5825953489657	2.430281128893744	205.82083293517223	0.09528350408623121
571.8332923633305	2.430232548357862	205.82083293517212	0.09518757183482539
572.0839886790961	2.4302026095011033	205.8208329351722	0.09504175942633586
572.3346835664137	2.4302020618659443	205.8208329351722	0.09492341986017513
572.5853769393563	2.430230005841107	205.82083293517212	0.09490317729803281
572.8360693035976	2.430274551414112	205.82083293517212	0.0950144749820058
573.0867614700808	2.430318008264109	205.82083293517212	0.09523833558370001
573.3374542590991	2.430344331976764	205.82083293517204	0.09551048968996524
573.5881482358437	2.430345625639804	205.82083293517212	0.09574766275283535
573.8388434564596	2.430324956575808	205.82083293517212	0.09588127162664993
574.089539358476	2.4302943831917054	205.82083293517212	0.09588432260068248
574.3402349857596	2.4302691772571254	205.82083293517215	0.09578097275899917
574.5909294908323	2.4302608608375427	205.82083293517212	0.09563539077921085
574.841622571435	2.430272148220106	205.82083293517212	0.0955245392894636
575.0923145549376	2.430295996345715	205.82083293517215	0.0955060427583814
575.3430061768528	2.4303191219709945	205.8208329351721	0.09559487494029224
575.5936982810338	2.4303283559064535	205.82083293517215	0.09575913095953584
575.8443915453394	2.4303169479670443	205.8208329351726	0.09593641828802803
576.0950862123248	2.430287962195681	205.8208329351726	0.09606284722600031
576.3457819090577	2.4302531984715063	205.82083293517263	0.0961013661309819
576.5964777594079	2.430228072108749	205.82083293517263	0.09605730927623876
576.847172829551	2.4302246973685153	205.8208329351727	0.0959749755203614
577.0978666254292	2.430246251400731	205.8208329351727	0.09591698522008699
577.3485592938993	2.430285169075782	205.82083293517277	0.09593539818053143
577.5992514702234	2.4303260589353552	205.8208329351727	0.0960474886088004
577.8499439844602	2.4303521578895126	205.8208329351727	0.09622740040681445
578.1006375866303	2.430352563247739	205.82083293517277	0.09641763316053908
578.3513326776109	2.4303270920462294	205.82083293517277	0.09655493173550708
578.6020290712368	2.4302866023447613	205.82083293517272	0.09659870155067768
578.8527259821702	2.4302485531363103	205.8208329351727	0.09654943809867518
579.1034223811537	2.4302296417032356	205.8208329351728	0.0964492601317343
579.3541175361659	2.4302386447098505	205.82083293517283	0.09636406830415642
579.6048113528383	2.430272537313534	205.82083293517272	0.0963545518149062
579.8555043245684	2.4303175862337283	205.82083293517283	0.09644856241311213
580.1061972495553	2.4303549959986457	205.82083293517277	0.09662752890659931
580.356890939961	2.4303687404461343	205.82083293517277	0.09683354257641076
580.6075859599931	2.4303522710904093	205.82083293517283	0.09699411251849313
580.8582823641124	2.4303112670129736	205.82083293517283	0.09705357210523723
581.1089795701369	2.4302612760176108	205.8208329351728	0.09699763385988393
581.3596765732044	2.4302212694283063	205.8208329351727	0.09686089304508202
581.610372459017	2.4302058599382845	205.82083293517272	0.09671398023717502
581.8610668668506	2.4302194741362517	205.8208329351728	0.09663508425027184
582.1117600917024	2.4302549019914763	205.82083293517272	0.09667731425203459
582.3624528599769	2.4302967480873012	205.82083293517277	0.09684598788953655
582.613146020876	2.430328208093497	205.82083293517277	0.09709616160741641
582.8638402737579	2.430338194976879	205.82083293517277	0.09735151942552639
583.1145359029214	2.430325740874699	205.8208329351728	0.09753593566217138
583.3652325829466	2.430299834849795	205.82083293517272	0.09760391926735772
583.6159294586465	2.430274876734417	205.82083293517283	0.09755754652154942
583.8666255695995	2.4302638468074034	205.82083293517297	0.09744357753575654
584.1173203619201	2.4302722725922545	205.8208329351729	0.09733235127958084
584.3680139260945	2.4302956928388926	205.8208329351729	0.09728730945567977
584.6187068697596	2.430321747755552	205.82083293517297	0.0973381981261826
584.8694000249936	2.4303359575115007	205.82083293517297	0.09746980772720622
585.1200941658442	2.4303285972226885	205.8208329351729	0.09763114424554253
585.3707897363939	2.4302995649948613	205.82083293517272	0.09776034657128212
585.6214866066163	2.4302590008169123	205.82083293517277	0.09781362356391911
585.8721840399744	2.430223276679419	205.8208329351728	0.09778530307878429
586.1228810249768	2.430208029118059	205.82083293517272	0.09771046114219585
586.3735768115395	2.430221244619359	205.82083293517272	0.0976490671591294
586.6242712702667	2.430259441810644	205.82083293517277	0.09765839531641515
586.8749648658774	2.4303086951158064	205.8208329351728	0.09776588983888496
587.1256583844241	2.4303501676312598	205.8208329351728	0.09795506817921634
587.3763526423579	2.4303678624745038	205.82083293517283	0.09817134876521243
587.6270482235852	2.430355311853486	205.82083293517277	0.0983453246220246
587.8777452126416	2.4303183388723952	205.8208329351729	0.09842298221877317
588.1284430510168	2.43027267998192	205.8208329351729	0.09838964079874755
588.3791407304764	2.430237440571874	205.82083293517283	0.09827742976260202
588.6298373020574	2.430227135023363	205.8208329351728	0.09815289440388719
588.8805323574051	2.4302456702799913	205.82083293517277	0.09808932336876224
589.131226153502	2.4302848059007838	205.8208329351727	0.0981351231618948
589.3819193966403	2.4303277183948118	205.8208329351727	0.09829213356857304
589.6326129320978	2.430356131152546	205.8208329351726	0.0985139978585171
589.8833074732248	2.43035797018413	205.82083293517272	0.0987255940359311
590.1340033370667	2.4303323093556455	205.82083293517272	0.09885484973135072
590.3847002325716	2.430289554535611	205.8208329351727	0.09886315546310859
590.6353973074624	2.4302468662350822	205.82083293517263	0.09876185211303516
590.8860935540341	2.430220848041221	205.8208329351727	0.0986082309858775
591.136788340494	2.430220662679885	205.82083293517232	0.09848247143582593
591.3874816902585	2.4302444993652363	205.82083293517232	0.09845458664102572
591.6381741796305	2.430280822647283	205.82083293517223	0.09855517655193773
591.8888666418135	2.4303137440668707	205.8208329351723	0.09876286729366689
592.1395598764701	2.430330084346348	205.82083293517243	0.09901403797192478
592.3902543821285	2.4303250018652065	205.8208329351725	0.09923012289452175
592.6409501125695	2.430303744263738	205.82083293517243	0.09935009849669894
592.8916464186959	2.430278824790852	205.82083293517252	0.09935437144546111
593.1423423385122	2.4302639602880673	205.82083293517252	0.09927072985635103
593.3930371137759	2.430267537336876	205.82083293517258	0.09916054515658343
593.6437305710638	2.430288570036045	205.8208329351725	0.09909126293334405
593.8944231354825	2.430316993231299	205.8208329351725	0.09910697383556355
594.145115580764	2.4303381945219575	205.82083293517252	0.09921004454225744
594.3958087363395	2.4303397832083573	205.82083293517252	0.09936202513338978
594.6465032163821	2.4303175661931706	205.8208329351729	0.09950304921516001
594.8971991509721	2.430278009715027	205.82083293517292	0.09958038937387768
595.1478960388986	2.4302359859959637	205.82083293517297	0.09957312181149608
595.3985929269976	2.4302086754778878	205.82083293517283	0.09950214294454517
595.6492889013643	2.4302082118515265	205.82083293517297	0.09942126648868897
595.8999835617548	2.4302362610389	205.820832935173	0.0993930913896098
596.1506771547654	2.4302829402298016	205.82083293517292	0.0994600610651291
596.4013703721868	2.4303306381341074	205.820832935173	0.0996238386099155
596.652064050404	2.430361185992725	205.82083293517292	0.09984282439759246
596.9027589018406	2.4303633640983593	205.8208329351728	0.10004926430709857
597.1534552468603	2.4303375506876206	205.8208329351729	0.1001782382684013
597.4041527934401	2.4302955166008493	205.8208329351728	0.10019570334418348
597.6548506753911	2.4302554320675775	205.82083293517283	0.10011363155205541
597.9055478576237	2.430234196112526	205.82083293517277	0.09998583942223578
598.15624367712	2.4302403445230096	205.8208329351729	0.09988585795676161
598.4069381325685	2.4302705442287595	205.8208329351729	0.09987567751232593
598.657631783971	2.430311146030532	205.82083293517283	0.09997872120896296
598.9083254541599	2.4303441049446417	205.82083293517283	0.10016930063957855
599.1590199409362	2.4303547169935755	205.82083293517283	0.10038359147470678
599.4097157534255	2.4303378604353427	205.8208329351729	0.10054719299323754
599.660412858563	2.430300092182966	205.82083293517292	0.10060701360109503
599.9111105968049	2.4302567460671147	205.8208329351728	0.10055394095809717
600.1618079527913	2.430225329661654	205.8208329351728	0.10042709130429384
600.4125040845685	2.430218092380363	205.82083293517283	0.1002978854239115
600.663198741887	2.4302369631702763	205.8208329351728	0.10024021280353061
600.9138923073771	2.4302729988068816	205.8208329351728	0.1002990334825675
601.1645855459959	2.4303105109453274	205.82083293517292	0.10047114563707114
601.415279301225	2.430334012409947	205.82083293517283	0.10070683291292458
601.6659742248174	2.4303349196674757	205.8208329351728	0.10093149595707866
601.9166705112978	2.4303150872604316	205.8208329351728	0.10107728323346044
602.1673677319685	2.4302856641460497	205.82083293517283	0.10111088924498984
602.4180649747365	2.4302618280770814	205.82083293517292	0.10104613870327046
602.6687613098851	2.430255766575775	205.82083293517297	0.10093662403889836
602.9194562803658	2.430271039107397	205.82083293517292	0.10085168654071597
603.1701500765615	2.4303008405113458	205.82083293517292	0.10084591091104146
603.4208433635515	2.430330961068267	205.82083293517297	0.10093546549263656
603.6715369823593	2.43034615979533	205.82083293517292	0.10109197535948915
603.9222316733335	2.4303371451457485	205.82083293517303	0.10125660552847113
604.1729278042923	2.4303050609709316	205.82083293517303	0.10136759081057495
604.423625142812	2.430261442080492	205.8208329351731	0.10138859461670274
604.6743228736982	2.430223573538452	205.8208329351731	0.10132548745412094
604.925019981453	2.43020720433978	205.82083293517303	0.10122443057843901
605.1757157876091	2.4302197485681494	205.82083293517323	0.10115194725564267
605.4264102587676	2.43025693379169	205.8208329351732	0.10116528925179054
605.6771039277683	2.430304393968831	205.82083293517323	0.10128609344104736
605.9277976047811	2.4303435806142057	205.82083293517317	0.10148948978475306
606.1784920906184	2.430359497890463	205.8208329351734	0.10171396201741012
606.4291879128369	2.430346964066292	205.82083293517337	0.10188754911260253
606.6798850654849	2.4303127166778817	205.82083293517348	0.10195863724466267
606.930582905701	2.430272452454209	205.82083293517343	0.10191806186340048
607.1812804045276	2.430244063529311	205.82083293517343	0.10180331270306409
607.4319766760048	2.430239963872764	205.82083293517343	0.10168295819660148
607.6826714169224	2.430261790161862	205.8208329351734	0.10162741056199766
607.9333649696332	2.4302997406237945	205.8208329351734	0.10167826205301322
608.1840580772531	2.4303368240907206	205.8208329351734	0.10182980916591783
608.4347515781085	2.4303561871189765	205.82083293517337	0.10203138639486535
608.6854461387086	2.4303483732259625	205.8208329351733	0.10220956471301178
608.9361419875218	2.4303154080167992	205.82083293517323	0.10230019190251863
609.1868387265203	2.430269976825278	205.82083293517329	0.10227632464065924
609.4375354346461	2.4302300718707177	205.8208329351732	0.10216042033087927
609.688231118808	2.4302114226519325	205.82083293517323	0.10201576447652654
609.9389252315881	2.430220954316494	205.82083293517329	0.10192033669593219
610.1896178906986	2.4302540493010962	205.82083293517329	0.10193367184289426
610.4403097277064	2.4302967297936187	205.82083293517337	0.10207094650918078
610.6910015827934	2.4303317563097937	205.82083293517337	0.10229600906675122
610.9416942224208	2.430345968942033	205.82083293517329	0.10253659163674014
611.1923880747989	2.430335698757149	205.8208329351733	0.10271470684726547
611.4430829985133	2.430307954164593	205.82083293517323	0.10277878945286403
611.6937782639806	2.4302769493168204	205.8208329351733	0.10272419899111357
611.9444728887103	2.4302575718322688	205.8208329351733	0.10259408364972854
612.1951661615665	2.4302587013372827	205.8208329351734	0.1024605102030536
612.4458579854639	2.430279321498062	205.82083293517337	0.1023936017558996
612.6965488451887	2.4303091119021296	205.82083293517323	0.10243169610951616
612.9472395380409	2.4303332200746026	205.8208329351733	0.10256564520368497
613.1979308812793	2.430339070711143	205.82083293517337	0.10274426288836619
613.4486234431182	2.4303221751195005	205.82083293517343	0.10289812302593491
613.6993172852475	2.430288348912511	205.82083293517337	0.10297064483016365
613.9500118523125	2.4302513331695192	205.82083293517337	0.10294278262024384
614.2007061954951	2.4302268454322764	205.82083293517329	0.10284105282705507
614.4513994720572	2.430225669708684	205.82083293517329	0.10272577752306526
614.7020913794031	2.4302488330021665	205.82083293517329	0.10266450842997443
614.9527822385697	2.430287014567196	205.82083293517329	0.10270199124165465
615.2034727739299	2.4303244854569708	205.82083293517337	0.10284004039010387
615.4541638174088	2.4303458874772383	205.8208329351732	0.10303658873160614
615.7048560397762	2.43034290224811	205.82083293517323	0.10322429763002455
615.9555496831373	2.430317887298183	205.8208329351732	0.1033400561858687
616.2062443735452	2.4302828627982382	205.8208329351732	0.10335218599998938
616.4569392211259	2.4302542549196393	205.8208329351732	0.10327377323626752
616.7076332608164	2.4302456600368947	205.8208329351732	0.10315666519442972
616.9583259593746	2.4302617763197283	205.82083293517323	0.10306860454938098
617.2090174316064	2.4302961655674613	205.8208329351732	0.10306311610561009
617.4597082945559	2.4303338622519783	205.82083293517323	0.10315539519869411
617.7103993713762	2.430357748825131	205.82083293517323	0.10331530478406716
617.9610914155452	2.4303559741091236	205.82083293517337	0.10348086367575522
618.211784845888	2.430327218637263	205.8208329351733	0.10358605210480773
618.4624795069561	2.4302815176398282	205.8208329351734	0.10359045168750246
618.7131746404234	2.4302362516954736	205.82083293517343	0.10349790680168237
618.9638692194	2.430208988549769	205.82083293517343	0.10335629833791884
619.2145624851022	2.430210212816259	205.8208329351738	0.10323820169815079
619.4652543048422	2.430239029165983	205.8208329351738	0.103210089838179
619.7159451439655	2.4302836488684005	205.82083293517385	0.1033031277299438
619.9666357903965	2.4303264215222544	205.82083293517377	0.10349868280624427
620.2173270599282	2.430351236825478	205.8208329351738	0.10373538266259884
620.4680195336479	2.430350127545752	205.8208329351738	0.10393459658632119
620.7187133011337	2.430326278534914	205.8208329351738	0.10403297578289604
620.9694078313884	2.430292219821937	205.82083293517385	0.10400819780635592
621.220102169574	2.43026406771538	205.82083293517377	0.1038875455474789
621.4707954289574	2.4302543712485667	205.82083293517385	0.10373605122404184
621.7214872472061	2.4302666917943907	205.82083293517385	0.10362898446131427
621.9721779006599	2.430294251507877	205.8208329351738	0.10362001820585769
622.2228680970137	2.43032318542075	205.82083293517388	0.10371880665657422
622.4735586747828	2.4303389128672044	205.8208329351738	0.10388799060322597
622.724250330321	2.4303327868981683	205.82083293517348	0.10406080327843294
622.974943351647	2.430306074623361	205.8208329351735	0.10417098471477601
623.2256374239197	2.4302695091460236	205.8208329351735	0.10418162312644777
623.4763317063604	2.4302386110103575	205.8208329351735	0.1041007394919503
623.7270252496616	2.430226844188557	205.8208329351736	0.1039774039134085
623.9777175021483	2.4302396297817297	205.82083293517368	0.1038801486778365
624.2284085481177	2.430271869190104	205.8208329351736	0.1038667826660456
624.4790989850031	2.4303100898143306	205.82083293517368	0.10395876301525162
624.7297896344742	2.4303382942649736	205.8208329351736	0.10413171779836454
624.9804812632714	2.430344958229351	205.8208329351735	0.1043264341875014
625.2311743161608	2.430328101007313	205.82083293517366	0.10447507144541705
625.481868675489	2.4302961802641647	205.8208329351736	0.10453063155890403
625.7325636251102	2.4302643826888146	205.8208329351736	0.10448688097096728
625.9832581705006	2.430247902372465	205.8208329351738	0.10438047148231994
626.2339515649825	2.430255135558483	205.8208329351736	0.10427447728156944
626.484643669294	2.4302837848749816	205.82083293517366	0.10423026557522182
626.7353349339232	2.4303216220921042	205.82083293517368	0.10427990428591542
626.9860261340808	2.430351640923188	205.82083293517366	0.10441161563903631
627.2367180802474	2.4303594139755478	205.82083293517366	0.10457511928307005
627.4874113546819	2.4303394845414688	205.8208329351735	0.10470443816868547
627.7381060468853	2.430298008304857	205.82083293517348	0.10474775183430342
627.988801612623	2.4302504545058117	205.82083293517343	0.10469111185191737
628.2394970642491	2.430215296338804	205.82083293517343	0.10456585466694586
628.49019147049	2.4302063517679504	205.82083293517337	0.10443637539962619
628.7408844295549	2.430227029167343	205.8208329351734	0.10437296532759378
628.9915761932594	2.430268927800451	205.8208329351734	0.1044210283049928
629.2422674565686	2.430315385910149	205.82083293517329	0.10458030950424717
629.492959052632	2.4303484580983645	205.8208329351733	0.10480383052857745
629.7436516840929	2.4303563457377075	205.82083293517329	0.10501723341032304
629.9943456598631	2.4303381252906475	205.8208329351733	0.105149858043271
630.2450406850824	2.430303794631328	205.82083293517337	0.10516402927365376
630.4957359086011	2.430269676756076	205.82083293517329	0.10507041007654942
630.7464303261416	2.4302512104716487	205.82083293517329	0.10492328715941909
630.9971233068186	2.4302562614287098	205.82083293517272	0.1047976296118153
631.247814868751	2.430281832502212	205.82083293517277	0.10475720751318947
631.4985055764462	2.4303155575340463	205.82083293517263	0.10482733387167945
631.7491962478268	2.430341280636162	205.82083293517258	0.10498439401778259
631.9998876683748	2.4303462577811703	205.82083293517235	0.10516693060280886
632.250580326741	2.430326830240135	205.82083293517235	0.10530309275022497
632.501274169433	2.4302901033907918	205.82083293517235	0.10534207599689331
632.7519685357963	2.4302509161632995	205.82083293517223	0.10527607076231098
633.0026624418723	2.430225439518048	205.82083293517232	0.10514375145663148
633.2533550993469	2.4302242031244465	205.8208329351722	0.10501393784014858
633.5040463066764	2.430247585099056	205.8208329351723	0.10495607273618603
633.7547364706895	2.430285712988886	205.82083293517215	0.10500998010572406
634.0054263559933	2.430322794493142	205.8208329351723	0.10516828438002018
634.2561167889994	2.430343967440304	205.82083293517223	0.10537951653598837
634.5068083910544	2.430341670017206	205.82083293517223	0.10557038533006068
634.757501318094	2.4303187565199704	205.8208329351722	0.10567700697016044
635.0081951123381	2.4302870200001663	205.8208329351722	0.10567146560659225
635.2588888639781	2.430261800335242	205.82083293517223	0.10557276385900417
635.5095816804836	2.430255071015664	205.82083293517223	0.10543794183511276
635.7602731550679	2.430270060412524	205.82083293517215	0.1053371390196682
636.0109635143542	2.4302997842235468	205.82083293517223	0.10532309338296046
636.26165343505	2.430330143574747	205.8208329351722	0.10540839450231429
636.5123437490428	2.430346232356939	205.8208329351722	0.10556075737556757
636.7630351707958	2.4303390777959772	205.8208329351722	0.10571836445608669
637.0137280298333	2.430309833195112	205.82083293517232	0.10581802325493744
637.2644220598809	2.4302695453125334	205.82083293517235	0.10582340346429185
637.5151164429942	2.4302345518488604	205.82083293517243	0.1057411792027721
637.7658102039896	2.430219483345713	205.82083293517263	0.10561838148314535
638.0165027284254	2.430230908632946	205.82083293517258	0.10552205153697863
638.2671940365566	2.4302644041453245	205.82083293517258	0.10550971433794361
638.5178846861279	2.430306352389134	205.82083293517258	0.10560355583775873
638.7685754867057	2.4303397225897947	205.8208329351726	0.10578007086220445
639.0192672185966	2.4303513487378114	205.82083293517258	0.10598004564022935
639.2699603687352	2.4303375548510804	205.82083293517243	0.10613425739901892
639.5206548809585	2.4303056796699174	205.82083293517243	0.10619326723109558
639.7713500846693	2.4302708238912163	205.82083293517252	0.10614839897419905
640.0220449765158	2.4302492161568	205.8208329351725	0.10603518243187704
640.2727387445315	2.4302510692489965	205.8208329351726	0.10591784195138804
640.5234311669459	2.430276031954433	205.82083293517252	0.10586119417905855
640.7741226365266	2.430313228789815	205.8208329351725	0.10590195852034347
641.0248139082275	2.430345898593308	205.8208329351724	0.10603233651854814
641.2755058037393	2.430358649961456	205.82083293517258	0.10620351844713193
641.5261989475559	2.4303442089164515	205.8208329351727	0.10634756525136851
641.7768935020371	2.430306739168284	205.82083293517263	0.10640771621787296
642.027589001872	2.430260282942831	205.82083293517272	0.10636380048014175
642.2782844990791	2.430222967853795	205.82083293517263	0.10624197643954669
642.5289790365337	2.4302094469461815	205.82083293517258	0.10610462048044199
642.7796721424667	2.43022479824438	205.82083293517263	0.10602422764740844
643.0303640023293	2.4302624796187	205.82083293517258	0.10605207966734521
643.2810552786178	2.430307189154564	205.82083293517263	0.10619536250470883
643.5317468068821	2.430341376440137	205.8208329351726	0.10641322530388267
643.7824393214179	2.430352594219843	205.82083293517258	0.10663371137639052
644.0331331920398	2.43033854170766	205.82083293517258	0.10678389534185138
644.2838282031231	2.4303076723191075	205.82083293517252	0.10682001382353354
644.5345235673778	2.430275171731982	205.82083293517258	0.1067450502113752
644.7852182945732	2.430256115168247	205.82083293517263	0.10660682139846396
645.0359117166361	2.4302588170982915	205.8208329351727	0.10647744285026574
645.2866037963296	2.43028127344791	205.82083293517263	0.10642257245381512
645.5372950594543	2.430312221793054	205.8208329351726	0.10647348497332272
645.7879863139676	2.4303363138281706	205.8208329351726	0.10661433086451462
646.0386783614749	2.4303410940291617	205.8208329351726	0.10679028054669552
646.2893717303871	2.4303226930065853	205.8208329351726	0.1069325939143806
646.5400664232761	2.4302877148964406	205.82083293517263	0.10698912384457775
646.7907618284536	2.4302504740593567	205.82083293517263	0.1069469588888987
647.0414569752436	2.4302267827978428	205.82083293517272	0.1068378301437873
647.292151045878	2.430227012771383	205.8208329351728	0.10672419282099116
647.542843788876	2.43025148169634	205.82083293517283	0.10667181255526853
647.7935355697457	2.4302902078755517	205.8208329351728	0.10672059962195504
648.0442271337822	2.4303271677571185	205.8208329351727	0.10686670120218122
648.2949193106141	2.430347218303666	205.82083293517272	0.10706408622812912
648.545612746924	2.4303426684668605	205.820832935173	0.10724482856329032
648.7963076397663	2.4303166206079494	205.8208329351729	0.10734871802000955
649.0470035639105	2.430281599881448	205.82083293517297	0.10734907351310576
649.2976996016845	2.430254042361912	205.820832935173	0.10726384040450333
649.5483948040082	2.430247027547113	205.82083293517303	0.10714744818741494
649.7990886864428	2.430264424705785	205.82083293517303	0.10706680683408307
650.0497814139495	2.4302990281762664	205.8208329351731	0.10707160297610055
650.3004736328734	2.430335536590649	205.8208329351731	0.10717202301327744
650.5511661724214	2.430357128297996	205.820832935173	0.10733416603097719
650.8018597713409	2.430352811011208	205.82083293517297	0.10749535904934095
651.052554811	2.430322363759749	205.82083293517292	0.10759234074576525
651.3032510821456	2.430276706567392	205.820832935173	0.10758968442757037
651.5539477821588	2.430233493395633	205.82083293517297	0.10749618146558317
651.8046438785817	2.4302097817974566	205.82083293517303	0.10736221417728331
652.0553386492078	2.4302148990868786	205.82083293517297	0.10725892246873366
652.3060320130803	2.430246550380698	205.82083293517297	0.10724760069955072
652.5567244720828	2.4302918285497834	205.82083293517297	0.10735248116177581
652.8074168254682	2.430332686955769	205.82083293517297	0.10754925193810012
653.0581098790432	2.430353526864719	205.82083293517297	0.10777477475023854
653.3088041830767	2.4303476538646973	205.82083293517292	0.10795365804813507
653.5594997744536	2.430319857449528	205.82083293517292	0.10802985522264726
653.8101960610383	2.4302840476270164	205.8208329351729	0.1079898108072348
654.0608920466321	2.4302570142478093	205.82083293517303	0.10786771928236277
654.3115868425972	2.4302510375219066	205.82083293517297	0.10773080563667002
654.5622801156794	2.43026855562026	205.8208329351729	0.10765054690700032
654.8129721750254	2.430301185247146	205.82083293517297	0.10767186487720638
655.0636637446765	2.4303334929111253	205.82083293517297	0.10779381516856958
655.3143556602706	2.430349853163586	205.82083293517303	0.10797057234045154
655.5650485997485	2.4303413969008463	205.82083293517303	0.10813221858276464
655.8157428178372	2.4303100226598393	205.82083293517303	0.10821580506121344
656.0664379546186	2.430267726361813	205.82083293517303	0.10819300487825267
656.3171331253791	2.430231540116872	205.82083293517303	0.10808272339297653
656.5678273547691	2.430216273765932	205.82083293517303	0.10794349479844763
656.818520089335	2.4302281993944543	205.82083293517243	0.1078486605351362
657.0692114270945	2.4302624017347263	205.8208329351724	0.10785457429919919
657.3199019802912	2.4303049222951967	205.82083293517243	0.10797562810215419
657.5705925776458	2.4303387486630945	205.8208329351725	0.10817743389366102
657.8212839838849	2.43035104388897	205.8208329351723	0.10839134265162473
658.0719766359664	2.4303384902364527	205.82083293517232	0.10854363948285364
658.3226704091404	2.43030845884444	205.82083293517232	0.10858646057326102
658.5733645887437	2.4302755429513243	205.8208329351723	0.10851740048002693
658.824058193736	2.4302550090504393	205.82083293517223	0.10837995790871155
659.0747504980493	2.4302560498613794	205.82083293517235	0.10824475648677838
659.3254413818831	2.430277789444994	205.82083293517235	0.10817924397521016
659.5761313103324	2.430309770418369	205.8208329351724	0.1082187209838936
659.8268210687196	2.4303366835968725	205.8208329351725	0.10835151505834852
660.077511471123	2.4303452429804175	205.82083293517243	0.10852499291985925
660.3282030938958	2.4303301735440455	205.82083293517252	0.10866947807194617
660.5788960183503	2.430296673011484	205.82083293517252	0.10872910161485516
660.8295897105431	2.4302582581343697	205.82083293517258	0.10868609698541364
661.0802832286345	2.4302309318201107	205.82083293517252	0.10856843505277554
661.3309757144461	2.4302262230287703	205.8208329351723	0.10843777440542438
661.5816668363615	2.4302461496231462	205.8208329351723	0.10836272901520339
661.8323568892357	2.430282316607581	205.82083293517235	0.10838878998323934
662.0830465832707	2.4303195545405547	205.82083293517232	0.1085181917217164
662.3337367482367	2.430342515185023	205.8208329351723	0.1087089112608661
662.5844280644732	2.4303423419683217	205.8208329351731	0.10889318939423707
662.8351207971426	2.43032049158634	205.82083293517303	0.10900698285925896
663.0858146044494	2.430288022373651	205.8208329351731	0.10901724634347679
663.3365086228891	2.4302606465866323	205.82083293517303	0.10893549646165784
663.5872018931086	2.430251703201818	205.82083293517292	0.10881217774781865
663.8378938662265	2.430266131827993	205.82083293517292	0.10871424395186258
664.0885846335769	2.430298109039437	205.8208329351729	0.1086954382167112
664.3392747948453	2.430333423413155	205.82083293517283	0.10877232261913476
664.5899651667294	2.4303556013771255	205.82083293517283	0.10891700756869348
664.8406565065524	2.430353149068745	205.82083293517283	0.10906999405606348
665.0913492473568	2.4303247643001633	205.8208329351728	0.10916718644777143
665.3420432564327	2.4302802262260577	205.8208329351729	0.10916887923502062
665.5927377977346	2.430236524454025	205.82083293517292	0.10907810281024692
665.8434318539156	2.4302108437632697	205.8208329351729	0.10894051021388262
666.0941246583146	2.4302133860596755	205.82083293517277	0.10882559502500126
666.3448160600182	2.430243094597416	205.82083293517277	0.10879681346503613
666.595506506722	2.4302881081415375	205.82083293517277	0.1088833895300644
666.8461967753126	2.430330748198279	205.82083293517277	0.1090665263146915
667.0968876785946	2.430354903637227	205.82083293517272	0.10928654311996648
667.3475798036478	2.430352658855802	205.82083293517292	0.10946780149215797
667.5982732534733	2.430327352138593	205.82083293517297	0.10955031334108492
667.8489675092404	2.4302918006613705	205.82083293517292	0.10951450366693127
668.0996616148014	2.4302625146399466	205.820832935173	0.10938901149703521
668.3503546643827	2.4302524422859193	205.82083293517297	0.10923844126601927
668.6010462676351	2.4302653979334456	205.820832935173	0.10913597637528177
668.8517366767124	2.4302945686121484	205.82083293517292	0.1091322025486537
669.1024265847946	2.4303257045554343	205.82083293517297	0.10923367506741605
669.35311682534	2.4303435580085457	205.82083293517297	0.10940087333860662
669.6038081002845	2.430338728524303	205.82083293517292	0.10956637506176704
669.8545007152378	2.43031191012025	205.82083293517297	0.10966482649610763
670.1051943772646	2.4302736833846206	205.82083293517297	0.10966140279953433
670.3558882542897	2.43023994979185	205.82083293517292	0.10956674108265603
670.6065813800934	2.4302250118205535	205.8208329351729	0.10943231495762754
670.8572731670644	2.4302353296892734	205.82083293517283	0.10932820026522928
671.107963664152	2.430266686836855	205.8208329351728	0.10931250866597304
671.3586534479389	2.4303060042853506	205.82083293517277	0.10940574192592269
671.6093433346347	2.4303370118829415	205.82083293517283	0.10958163230093977
671.8600340988053	2.430347298906939	205.82083293517272	0.10977865613579527
672.1107262087222	2.430333662813927	205.8208329351728	0.10992683024470948
672.3614195846596	2.430303417698872	205.8208329351728	0.10997770239338425
672.6121135477963	2.4302710899671918	205.82083293517277	0.10992464057758336
672.8628071189233	2.4302519469072057	205.82083293517277	0.10980510606106757
673.1134995370483	2.4302551929370306	205.82083293517283	0.10968408924614136
673.364190633194	2.4302798204656426	205.82083293517277	0.10962561369331965
673.6148808340187	2.4303149489755067	205.82083293517277	0.10966453626329355
673.8655709066661	2.430344528717089	205.8208329351728	0.1097912485826104
674.116261667556	2.4303543762945385	205.8208329351728	0.10995631661005618
674.3669537175059	2.430338480246643	205.82083293517317	0.1100928709479449
674.617647179471	2.4303018169710513	205.8208329351732	0.11014650315288789
674.8683415542438	2.4302584236865563	205.82083293517317	0.11009950893200404
675.1190358961838	2.4302255324432065	205.82083293517312	0.1099792160013508
675.3697292965736	2.4302162832038245	205.82083293517303	0.10984688611789988
675.620421353104	2.430234158241868	205.8208329351731	0.10977163351411183
675.8711123053388	2.430271540789686	205.8208329351731	0.10980030828050157
676.1218028383628	2.4303130178725234	205.8208329351731	0.10993661207953995
676.3724937835644	2.430341994309964	205.82083293517312	0.11013902097381364
676.6231858483834	2.4303477525271306	205.8208329351732	0.11033850827010556
676.8738793512377	2.4303299037513337	205.82083293517329	0.11046796130064235
677.124574011637	2.430298314381028	205.8208329351733	0.11049030605175318
677.3752689965955	2.430268562729221	205.8208329351733	0.11041351166169579
677.6259633192873	2.4302549284712938	205.82083293517343	0.11028645209276133
677.8766563598502	2.430263992441249	205.8208329351734	0.11017741421373835
678.1273481381756	2.430291658491772	205.82083293517343	0.11014424710387312
678.3780392132667	2.430324916158294	205.8208329351734	0.1102091021200206
678.6287303951696	2.430347591564814	205.82083293517343	0.11034915574002419
678.879422463097	2.4303475844818303	205.82083293517348	0.11050756694097164
679.1301159004049	2.4303224237221928	205.82083293517357	0.11061952876429314
679.3808106436015	2.4302806852309864	205.82083293517343	0.11064157196690207
679.6315060113886	2.4302386027625285	205.82083293517348	0.11057131311388506
679.8822009895215	2.4302132873335114	205.82083293517337	0.11044926583544094
680.1328947590171	2.4302154538145406	205.8208329351734	0.1103418087178806
680.3835870965573	2.430244785964593	205.82083293517348	0.11031224990235104
680.6342783968125	2.430289950278187	205.82083293517348	0.11039240270975187
680.8849694167031	2.4303332768099537	205.82083293517337	0.110567502817108
681.1356609783351	2.4303581209622687	205.82083293517343	0.11078159445625227
681.3863537062772	2.4303557682138766	205.8208329351734	0.11096106995030122
681.6370477651484	2.4303289416132534	205.8208329351733	0.11104584002797273
681.8877426953917	2.4302904345147067	205.8208329351734	0.11101467932889665
682.138437556875	2.4302574859140074	205.82083293517337	0.11089423835916615
682.3891313990827	2.430244338064752	205.8208329351733	0.11074801574458426
682.6398237531139	2.430256180859999	205.8208329351733	0.11064961483763144
682.8905148039806	2.430287068449113	205.82083293517323	0.11065130094709448
683.1412052127918	2.4303226642897107	205.82083293517323	0.11076149012482954
683.3918958140769	2.43034658369738	205.8208329351733	0.11094134785720498
683.6425873406995	2.4303475605446128	205.82083293517337	0.11112205558258711
683.8932801600965	2.430324330717554	205.8208329351733	0.11123484652268864
684.1439740554913	2.4302861380741083	205.82083293517329	0.11124056565554136
684.3946682432617	2.430248682459192	205.82083293517329	0.11114633962284151
684.645361742556	2.430227308077486	205.8208329351733	0.11100265072902671
684.8960538967776	2.43023041454064	205.8208329351733	0.11088203331444686
685.1467446773062	2.4302559516732845	205.8208329351733	0.11084813366076297
685.3974346135224	2.4302924927297824	205.8208329351734	0.11092833423507027
685.6481245125883	2.4303243715952316	205.82083293517323	0.1111021006536628
685.8988151719076	2.4303385968166435	205.8208329351733	0.11131027593857555
686.1495071135649	2.4303304914902633	205.82083293517323	0.1114808803656419
686.4002003358678	2.430305584417487	205.82083293517312	0.1115597083732641
686.6508942314376	2.430276939176708	205.82083293517323	0.11153254744392453
686.9015878454592	2.4302591232930273	205.82083293517317	0.11142999482123649
687.1522803821961	2.4302615046907974	205.82083293517323	0.11131319085945988
687.4029716082514	2.4302838647686285	205.8208329351732	0.11124657823342418
687.6536618973106	2.430316302463842	205.82083293517323	0.11126941909748078
687.9043519943217	2.430343515042669	205.82083293517323	0.1113787472356719
688.1550427232718	2.4303516054342285	205.8208329351732	0.11153151532734522
688.4057347202242	2.430334431216511	205.8208329351732	0.1116648133221744
688.6564281673229	2.4302966788342	205.82083293517317	0.11172475641779511
688.9071226265746	2.430252252582496	205.82083293517312	0.11169112013206232
689.1578171793082	2.4302186032476794	205.8208329351732	0.1115871043535902
689.4085108904922	2.4302094003043866	205.82083293517312	0.11147003325654944
689.6592032974334	2.4302286965369593	205.82083293517312	0.1114067053299019
689.9098945835138	2.4302691144501547	205.82083293517312	0.11144379862272298
690.1605854046129	2.4303148632090323	205.82083293517303	0.111586444349122
690.4112765908584	2.4303483162305524	205.820832935173	0.11179488676087582
690.6619688746051	2.4303573424637164	205.8208329351731	0.11200092511891042
690.9126626262562	2.4303402563818235	205.82083293517292	0.11213671936751325
691.1633576299438	2.4303062784292986	205.82083293517292	0.11216328246270074
691.4140530935143	2.4302713362179236	205.82083293517292	0.11208664541804536
691.6647480164315	2.4302510473039964	205.820832935173	0.11195511750716382
691.9154417182617	2.430253935412573	205.8208329351729	0.11183873888216157
692.1661341515737	2.4302778182885305	205.8208329351728	0.11179935849781188
692.4168258353155	2.430310917174501	205.82083293517283	0.11186413332485878
692.6675175731049	2.4303371796030944	205.82083293517297	0.1120142610462387
692.918210165541	2.430343472982559	205.8208329351728	0.11219405460471335
693.168904144858	2.4303254930065985	205.8208329351728	0.11233607631834418
693.4195995188632	2.4302897929418084	205.8208329351726	0.11239091786794614
693.67029567294	2.430251033803923	205.82083293517263	0.11234868211904586
693.9209916179136	2.4302256439269283	205.8208329351729	0.11224322220493503
694.1716865059366	2.4302246497217834	205.82083293517283	0.11213744281740017
694.4223800568054	2.4302488108222287	205.82083293517292	0.11209577387009872
694.6730726182602	2.430288197949515	205.82083293517292	0.11215561317834886
694.9237649288904	2.4303264218003853	205.82083293517297	0.1123104947095818
695.1744578197381	2.43034769427431	205.8208329351729	0.11251274621804722
695.4251519476367	2.4303436605497524	205.82083293517297	0.11269440443449466
695.6758475278768	2.430317025473246	205.82083293517292	0.11279682318634232
695.9265441512342	2.4302803788528413	205.82083293517297	0.11279591912263633
696.1772408979627	2.4302507052401032	205.820832935173	0.11271236874746984
696.4279367932656	2.4302419424297277	205.82083293517312	0.11260253343507048
696.6786313160717	2.430258812672653	205.82083293517317	0.11253380006496924
696.9293246030065	2.4302946148625812	205.82083293517312	0.11255472865544103
697.1800172890208	2.4303339633491405	205.82083293517312	0.11267317234489461
697.4307102059037	2.4303593244072457	205.8208329351731	0.11285244252351272
697.6814041063415	2.430358556364892	205.82083293517303	0.11302742183377763
697.9320993987659	2.4303302155352835	205.8208329351732	0.11313333419612044
698.1827959103581	2.4302843417289077	205.8208329351732	0.11313443366367999
698.4334928684193	2.4302383745873355	205.82083293517323	0.11304035495053652
698.6841892466739	2.4302099389122724	205.82083293517337	0.11290324408507348
698.9348843044168	2.4302095736629923	205.82083293517329	0.11279657425250247
699.1855779348161	2.430236490585847	205.82083293517323	0.11278415013063386
699.4362706251293	2.430279133779446	205.8208329351732	0.11289247039477866
699.6869631766263	2.4303202438208737	205.8208329351732	0.11309879164110868
699.9376564094686	2.4303442044598524	205.82083293517329	0.1133404062686049
700.1883508980985	2.4303434957999746	205.82083293517377	0.11354090939299849
700.4390467144203	2.4303215025348988	205.82083293517377	0.11364176126921774
700.6897433088836	2.4302905374514774	205.82083293517385	0.11362575929377954
700.9404397241095	2.430266031978498	205.8208329351738	0.11352301610274314
701.1911350947677	2.4302595047366813	205.8208329351738	0.1133973093508388
701.4418290935239	2.4302734255039895	205.82083293517385	0.11331852716365401
701.6925220270277	2.4303002302963166	205.82083293517385	0.1133328290164875
701.9432146191203	2.430325896301087	205.8208329351738	0.1134435346444006
702.1939077112996	2.430336465076279	205.8208329351738	0.11361123731595606
702.4446019899926	2.4303245941098965	205.82083293517385	0.11377281266017736
702.6952977164135	2.4302931950277404	205.82083293517377	0.11387036125325145
702.9459945347741	2.430254493836738	205.82083293517377	0.11387707840827536
703.1966915663111	2.4302248669908684	205.82083293517385	0.11380896429632484
703.4473878473307	2.430217682662233	205.82083293517377	0.11371756666355679
703.6980828399976	2.4302372849632587	205.82083293517368	0.11366687463647365
703.9487766552132	2.430276795361689	205.82083293517377	0.11370430713585929
704.1994699107709	2.4303207644954488	205.82083293517368	0.11383873670206025
704.4501634354988	2.430351598946089	205.82083293517366	0.11403572457152827
704.7008579924264	2.4303570275625552	205.82083293517377	0.11423228920545316
704.951554011716	2.4303353870014477	205.8208329351738	0.11436445889756044
705.2022513464319	2.430296416820773	205.8208329351738	0.11439527970733487
705.4529492387322	2.4302571749941544	205.8208329351738	0.1143311743479672
705.7036466536348	2.4302347880242166	205.82083293517385	0.11421970689295684
705.9543428214442	2.4302391260159397	205.82083293517388	0.11412946643272412
706.205037602337	2.430268543107932	205.82083293517385	0.11412029528350576
706.4557314600365	2.430310520685969	205.8208329351738	0.11421669708225039
706.7064251848315	2.4303469536714615	205.8208329351738	0.1143964742391455
706.9571195985258	2.4303618306107775	205.8208329351738	0.11459999849616238
707.2078152911033	2.4303480320855892	205.82083293517337	0.11475601388102254
707.4585123567088	2.4303103517340836	205.8208329351734	0.1148125051131792
707.7092102520223	2.4302634664578937	205.8208329351734	0.11475938117132244
707.9599079873747	2.430225746816756	205.82083293517337	0.11463354619178166
708.2106046297876	2.430211572186881	205.8208329351733	0.11450415133042029
708.4612997796668	2.4302254356982638	205.8208329351734	0.11444382373622344
708.7119936965454	2.43026032850407	205.82083293517343	0.1144978111439964
708.9626870878147	2.4303010320701723	205.82083293517348	0.11466451032917832
709.2133808006065	2.4303308300955706	205.82083293517348	0.1148961884740802
709.4640755480918	2.4303386936088374	205.82083293517303	0.11511951322495827
709.7147716426347	2.4303238209445945	205.8208329351731	0.11526653359157497
709.965468788493	2.430295597258652	205.82083293517303	0.11530259078313328
710.2161661387084	2.4302690553956325	205.8208329351731	0.11523962704937403
710.4668627059825	2.4302578894479177	205.82083293517312	0.11512974671952314
710.71755788627	2.4302681360299623	205.82083293517317	0.11504190296712648
710.9682517229559	2.430295334032305	205.8208329351731	0.1150315831374469
711.2189447959131	2.4303264367250965	205.82083293517312	0.11511670369551343
711.4696379289247	2.4303456534486476	205.8208329351731	0.11527055357697263
711.7203319058823	2.4303416572998477	205.8208329351731	0.11543492114191069
711.9710272021528	2.4303129713993545	205.8208329351732	0.11554719168795491
712.2217237333771	2.430269116417594	205.82083293517317	0.11556907642397085
712.4724207952166	2.430226935646218	205.82083293517312	0.11550438925946152
712.7231173651988	2.430203615786951	205.8208329351733	0.11539826770894192
712.9738126388928	2.4302093779667544	205.82083293517263	0.11531798451496325
713.224506421552	2.430242988219252	205.8208329351727	0.11532327041197013
713.4751991346641	2.430292048657246	205.82083293517263	0.11543903019003042
713.7258915514949	2.4303379901237676	205.8208329351727	0.11564289453055787
713.9765844993243	2.4303636732019145	205.82083293517277	0.11587358852092
714.227278596315	2.43036038459256	205.82083293517272	0.11605649665439871
714.4779739882213	2.430331273436032	205.82083293517283	0.1161351143950407
714.7286701904292	2.430289796444035	205.82083293517277	0.11609493491421764
714.9793662463873	2.4302538734507544	205.82083293517283	0.11596990422190355
715.2300612096809	2.4302382770498547	205.8208329351726	0.11582871654837205
715.4807546336096	2.4302485092671886	205.8208329351726	0.11574629159606557
715.7314467302834	2.4302787467837477	205.8208329351726	0.1157721653322776
715.9821381817942	2.430314662859926	205.8208329351726	0.11590947758397861
716.2328298338942	2.4303398315484404	205.8208329351727	0.11611400427806132
716.4835224194479	2.4303428967522738	205.82083293517184	0.1163136270099304
716.7342162935349	2.4303223980865933	205.82083293517184	0.11643937617495413
716.9849112204657	2.4302872034856944	205.82083293517184	0.11645449226324114
717.2356064066112	2.4302524346338195	205.8208329351718	0.11636946871234331
717.486300883494	2.4302327361350455	205.8208329351718	0.11623718591462477
717.7369940266873	2.430235876781585	205.82083293517192	0.11613027808473517
717.9876858431569	2.430259490793583	205.82083293517184	0.116110145714611
718.2383768874726	2.4302923565461114	205.82083293517192	0.11620088849998027
718.4890679787654	2.4303195959658215	205.82083293517192	0.11637967115245418
718.7397599134868	2.430329446203312	205.82083293517195	0.11658768394552566
718.9904531962675	2.430318566515364	205.8208329351719	0.11675636619939063
719.2411477921307	2.430293500094652	205.8208329351719	0.1168369142811803
719.4918430603542	2.430267623767116	205.820832935172	0.11682030348835082
719.7425380362051	2.4302549330950085	205.820832935172	0.11673966385795256
719.9932319464461	2.430263437377321	205.820832935172	0.11665436629294523
720.2439245971715	2.4302911446921738	205.82083293517204	0.11662279246580164
720.494616394637	2.4303265024284277	205.820832935172	0.11667578285950259
720.7453080981148	2.4303532052363512	205.82083293517192	0.11680280364122334
720.9960005294053	2.4303573420382873	205.8208329351721	0.11695724097187263
721.2466943065943	2.4303337784814807	205.82083293517195	0.11707831476793101
721.4973895743556	2.430288942332072	205.82083293517195	0.11711949372482351
721.7480858419649	2.430238694017837	205.82083293517204	0.11707067465629534
721.9987821422641	2.430202075569467	205.82083293517192	0.11696438571140887
722.2494775179018	2.4301935266041195	205.82083293517195	0.11686305648460092
722.5001715143784	2.430216854105382	205.82083293517192	0.11683234019954747
722.7508643378333	2.4302635322763475	205.8208329351719	0.1169117816979945
723.0015566623332	2.4303160872341034	205.82083293517195	0.11709597067870144
723.2522493241393	2.4303551673655464	205.82083293517195	0.11733508116491172
723.5029430512845	2.4303673366835783	205.82083293517204	0.11755487618166409
723.7536382003891	2.4303503270326683	205.82083293517204	0.11768738139653506
724.0043345317378	2.4303135760124026	205.820832935172	0.11769901651722285
724.2550312235184	2.430273891263949	205.820832935172	0.11760451973756562
724.5057272502966	2.4302481514739567	205.82083293517192	0.11746100958713313
724.7564219208776	2.4302461918155367	205.820832935172	0.11734443460261713
725.0071151918893	2.430266899493184	205.820832935172	0.11731790958730906
725.2578075942671	2.430299125175856	205.82083293517192	0.1174053400439187
725.5084999437706	2.430326920410218	205.820832935172	0.11758197390938223
725.7591930487655	2.4303367490071257	205.820832935172	0.11778606853841216
726.0098874437904	2.430323494903238	205.82083293517184	0.11794620535963782
726.260583136057	2.4302926513307277	205.8208329351719	0.11801200291016195
726.5112795135146	2.430257773296322	205.82083293517192	0.11797512449384685
726.7619755982203	2.430234361102647	205.8208329351719	0.11787208859376125
727.0126705613986	2.4302329046868367	205.82083293517192	0.11776797393248403
727.2633641428746	2.4302541760633525	205.82083293517195	0.11772791178779633
727.5140567055549	2.430288856968732	205.82083293517195	0.11778860243189626
727.764748997709	2.4303216721340726	205.82083293517195	0.11794248491286123
728.01544185486	2.43033820631349	205.820832935172	0.11814168898513917
728.266135929939	2.430331388367202	205.82083293517204	0.11831975858782875
728.5168314243036	2.4303047548436645	205.8208329351721	0.1184210837493384
728.7675279132297	2.4302710075111813	205.820832935172	0.11842498212829344
729.0182244759751	2.430246444775812	205.82083293517204	0.11835420340259001
729.2689201597088	2.4302436738505677	205.82083293517223	0.11826438743188906
729.5196144787668	2.4302657973301267	205.82083293517215	0.11821894986204812
729.7703075998955	2.4303046630245944	205.8208329351722	0.1182602356326633
730.0210001722819	2.4303440240339116	205.82083293517223	0.11838987938945138
730.271693027627	2.4303663279541214	205.82083293517212	0.11856753366852973
730.522386907192	2.4303602609182358	205.8208329351723	0.11872871957522593
730.7730821948031	2.430325808216007	205.82083293517235	0.11881373452660948
731.0237786810943	2.4302746247951563	205.82083293517232	0.11879479698107456
731.2744755576645	2.4302254981829687	205.82083293517243	0.11868970450366675
731.5251717811209	2.430196779586521	205.82083293517235	0.11855603323778448
731.7758666185302	2.4301989560096806	205.8208329351725	0.1184678342498968
732.0265599845053	2.4302304787221436	205.82083293517258	0.11848421952388494
732.2772523844429	2.430278576696689	205.8208329351725	0.11862331717881378
732.5279446258596	2.43032466585984	205.82083293517252	0.11885337217541321
732.7786375240868	2.430352025838126	205.8208329351726	0.11910524557949022
733.029331640294	2.430352484225454	205.82083293517263	0.11930079101328082
733.2800270266322	2.43032931765971	205.8208329351727	0.11938471620171094
733.5307231123132	2.430295237273257	205.8208329351727	0.11934662538768982
733.7814189256967	2.430266448909728	205.82083293517263	0.11922448922949838
734.0321135997353	2.430255446048227	205.82083293517283	0.119088325727668
734.2828068157514	2.4302656895259203	205.8208329351728	0.1190107432087862
734.5334988925091	2.430290449547837	205.82083293517283	0.11903661937753822
734.7841905636657	2.4303162279122206	205.8208329351728	0.11916501809207446
735.0348826751778	2.430329160277121	205.82083293517283	0.11935127167556213
735.2855759111608	2.430321501659155	205.82083293517272	0.1195279560515134
735.5362705262256	2.4302952863741734	205.82083293517272	0.11963498549725374
735.7869661628336	2.4302615258715172	205.8208329351728	0.1196455136479862
736.037661956103	2.430235300214127	205.82083293517277	0.11957679426825799
736.288356972945	2.4302289320210835	205.82083293517292	0.11948178103081908
736.5390507108042	2.4302462970118985	205.82083293517292	0.11942522793055936
736.7897433065073	2.4302808391251287	205.820832935173	0.11945463719984126
737.0404353904398	2.4303182310324405	205.82083293517297	0.11957894956623971
737.2911277940563	2.4303425654725967	205.82083293517297	0.11976467474362344
737.5418212729635	2.4303433816556246	205.8208329351729	0.11995115657658183
737.792516236765	2.430320423435437	205.8208329351729	0.12007780804095392
738.0432125115238	2.430283982020334	205.8208329351729	0.12011098420591723
738.2939093267366	2.4302505884217136	205.82083293517292	0.12005878205075728
738.544605667154	2.4302358599884393	205.8208329351732	0.11996747957093983
738.7953008098079	2.430247580223386	205.82083293517323	0.11990104286600656
739.0459946626471	2.43028203719131	205.82083293517323	0.11991238306462432
739.2966877162821	2.430325274044961	205.82083293517329	0.12001904889815189
739.5473807644805	2.4303588004217147	205.8208329351733	0.12019455776047865
739.7980746157795	2.430367381424055	205.82083293517329	0.12037960013938791
740.0487698309771	2.43034559782033	205.8208329351674	0.12050815472497427
740.299466458363	2.4303003633325173	205.82083293516737	0.12053688970996848
740.5501639036432	2.430248289277762	205.8208329351674	0.12046510020409644
740.800861145206	2.4302089754490255	205.8208329351673	0.12033664246340676
741.0515572526515	2.430197040190624	205.8208329351664	0.12022269449713782
741.3022518547335	2.4302162376652223	205.82083293516638	0.12019208286585548
741.5529452410882	2.430258116699365	205.8208329351664	0.12028160039705987
741.8036381339283	2.4303057394009473	205.82083293516638	0.12047944603309814
742.054331378055	2.4303408317485897	205.82083293516638	0.12072944725270213
742.3050256713893	2.4303513015113665	205.8208329351663	0.12095427771594922
742.555721301134	2.4303359428029845	205.82083293516618	0.12108737963829595
742.8064179422463	2.4303043931113515	205.82083293516624	0.12109995255584492
743.0571147262089	2.430272471303886	205.82083293516638	0.1210120245122823
743.3078106624514	2.430255008255302	205.8208329351663	0.12088333161980325
743.5585051611561	2.430259330128521	205.8208329351664	0.12078778782525242
743.80919828677	2.4302822222682887	205.82083293516644	0.12078211983217152
744.0598906370016	2.430311644974882	205.8208329351665	0.12088212376156038
744.3105830458097	2.430332377750418	205.8208329351665	0.12105703286941427
744.5612762974068	2.430333051077625	205.8208329351665	0.12124434846243574
744.811970857424	2.4303114308108795	205.82083293516638	0.12137813344547159
745.0626666303388	2.4302756048608516	205.82083293516638	0.12141804228648567
745.3133629171866	2.4302405371458833	205.82083293516638	0.121366646313262
745.5640587297692	2.430221501670654	205.8208329351663	0.12126797433380704
745.8147533179673	2.4302272919320567	205.82083293516632	0.12118802357174743
746.0654465373541	2.4302562112419928	205.82083293516638	0.12118551967769865
746.3161388393987	2.4302966384420355	205.8208329351663	0.12128566959734788
746.5668310081071	2.430331960185273	205.8208329351663	0.12146873604380644
746.8175238670112	2.4303477408592444	205.8208329351663	0.12167867522444734
747.0682180119514	2.430338004392529	205.8208329351521	0.12184780050195165
747.3189135468677	2.4303078689604116	205.82083293515203	0.12192628254559995
747.5696099446075	2.4302713520755788	205.8208329351521	0.12190360959624925
747.8203062394513	2.430245266467187	205.8208329351521	0.12181297826120212
748.0710015243915	2.430241840558145	205.82083293515197	0.12171679087768582
748.3216954186198	2.4302632727274385	205.82083293515203	0.12167927604519115
748.572388187784	2.4303006095248154	205.8208329351521	0.12173797453803135
748.8230805347607	2.4303374754463416	205.82083293515197	0.12188683209692133
749.0737732977705	2.4303570807305346	205.82083293515197	0.12207872972729242
749.3244671807516	2.430349503517068	205.82083293515203	0.1222463739046069
749.5751624853623	2.430316105751232	205.82083293515194	0.12233211227898033
749.8258588997869	2.4302691626335724	205.82083293515188	0.12231358065074431
750.0765555542578	2.4302268384747663	205.82083293515197	0.12221426419442766
750.327251436614	2.43020564126749	205.82083293515194	0.12209445129559203
750.5779459242557	2.4302135707698533	205.82083293515174	0.12202606589821284
750.8286390534352	2.430246873204408	205.82083293515183	0.12206177560262213
751.0793314059454	2.430291762035257	205.82083293515177	0.1222117882292835
751.3300238104886	2.4303303322945133	205.82083293515183	0.12243884447794862
751.5807170569781	2.4303481061272585	205.82083293515169	0.12267377237428982
751.8314116326271	2.4303399697149075	205.8208329351521	0.122844591499432
752.0821074759288	2.430311984904078	205.8208329351521	0.12290640275462422
752.3328039139853	2.430278363464249	205.82083293515203	0.12285953330411466
752.5834999535335	2.4302549903456083	205.8208329351521	0.12274867609355435
752.8341948065469	2.4302523631495747	205.82083293515205	0.12264351051422097
753.0848882812612	2.430271038596397	205.82083293515205	0.12260883417800914
753.3355807982024	2.4303015526480514	205.82083293515203	0.12267691847015072
753.5862731348114	2.430328806306205	205.82083293515205	0.12283425524348944
753.836966127366	2.430338949008159	205.82083293515214	0.1230285713985614
754.0876604009817	2.430325701245509	205.82083293515203	0.12319269378717616
754.3383561045003	2.4302933124722843	205.82083293515203	0.12327435743058916
754.5890527620818	2.430254836522639	205.8208329351521	0.12325892982293774
754.8397494442369	2.4302264718865145	205.82083293515197	0.12317556320208888
755.0904452500656	2.4302204522869726	205.82083293515188	0.12308436407306866
755.3411397805053	2.430239620931872	205.82083293515188	0.123050024764912
755.5918332791886	2.430276092993637	205.82083293515194	0.12311325402052116
755.8425264393886	2.4303146222224625	205.82083293515188	0.12327269380006403
756.0932201049045	2.430339220787554	205.82083293515188	0.12348554728673887
756.3439149966274	2.430340141056644	205.82083293515183	0.123686544575935
756.5946114414506	2.4303181487332783	205.82083293515143	0.12381649852065614
756.8453091570009	2.430284185087829	205.82083293515143	0.12384775574621751
757.0960072990565	2.4302545280504537	205.82083293515166	0.12379568343312757
757.3467048690021	2.4302435414713135	205.82083293515169	0.12371146504594904
757.5974012440678	2.4302571820775642	205.82083293515169	0.12365927286787631
757.8480964515568	2.4302901351090274	205.82083293515174	0.12368759448768515
758.0987910623752	2.430327892349212	205.82083293515169	0.12380741978690107
758.349485898138	2.430352940362553	205.82083293515174	0.12398729799475593
758.6001817488423	2.430352421579108	205.82083293515174	0.1241676270039256
758.8508791056836	2.430323953908117	205.82083293515183	0.12428764582124202
759.1015779014048	2.430277050077013	205.82083293515174	0.12431301619542866
759.3522774310566	2.430229450014574	205.82083293515174	0.12425195586761703
759.6029766411511	2.4301998656082517	205.82083293515169	0.12415292693892006
759.8536746756797	2.4302001943681377	205.82083293515166	0.12408453500835784
760.1043712930759	2.4302305111164206	205.82083293515163	0.1241058449155851
760.355066890212	2.4302789796635644	205.82083293515166	0.12423992344892791
760.605762237224	2.4303267374317294	205.82083293515166	0.12446260378788525
760.856458173382	2.4303556902687267	205.82083293515163	0.12471184358772831
761.1071553428703	2.4303559189979134	205.82083293515157	0.12491361572143604
761.3578539271539	2.430329574052873	205.82083293515169	0.12501293534628732
761.6085534676708	2.430289644338006	205.82083293515177	0.1249968000603768
761.8592530000235	2.4302541802921227	205.82083293515166	0.12489958991406241
762.1099515323157	2.4302384850451815	205.82083293515157	0.12478868233778773
762.360648559092	2.4302486322671024	205.82083293515169	0.1247360256830634
762.6113442501526	2.430279066912392	205.82083293515157	0.1247875015963981
762.8620392725661	2.4303152633724876	205.82083293515166	0.12494340415175514
763.1127344794039	2.4303402295632863	205.82083293515157	0.12515880663524448
763.3634306292213	2.4303419992138395	205.82083293515137	0.12536359357383842
763.6141281177156	2.4303188548634767	205.82083293515146	0.12549305856091134
763.8648267469265	2.4302800367291457	205.82083293515143	0.12551568048154013
764.1155257276388	2.430241670661825	205.82083293515146	0.12544645555732858
764.3662240472663	2.4302197280304663	205.82083293515146	0.12534042751523633
764.6169210090995	2.4302231081552974	205.82083293515143	0.12526912425000225
764.8676165583346	2.430249858458658	205.82083293515157	0.12528974442639865
765.1183112205028	2.4302881584278326	205.82083293515157	0.1254204080022832
765.3690058158892	2.4303216025185215	205.82083293515154	0.12563250822828484
765.6197011657299	2.430336438334936	205.82083293515154	0.12586354467970962
765.8703978226056	2.4303275685453047	205.82083293515154	0.12604442862611512
766.1210958109564	2.4303006771399476	205.82083293515154	0.1261289959548632
766.3717945260908	2.430269550257769	205.82083293515157	0.1261130672383356
766.6224929820957	2.430249779745491	205.8208329351515	0.12603526426620665
766.8731903318645	2.430251636281716	205.82083293515134	0.12595944337049123
767.1238862982817	2.4302752767799833	205.82083293515134	0.12594624311904337
767.374581236439	2.4303104389258277	205.82083293515143	0.1260261201219533
767.6252758956565	2.4303408130162034	205.82083293515143	0.1261859799546629
767.875971119295	2.4303512225211725	205.82083293515134	0.1263755316594872
768.1266675748573	2.430334488625028	205.8208329351527	0.12653038710071055
768.3773654807817	2.430294954043928	205.8208329351527	0.12660135871040099
768.628064418384	2.4302470634307514	205.8208329351527	0.12657699547864182
768.8787634477007	2.430209530534159	205.82083293515265	0.12648964284832326
769.1294615732836	2.430197542910115	205.82083293515274	0.1264022935077625
769.3801582640565	2.4302163285462495	205.82083293515262	0.1263815091672987
769.6308536599474	2.4302588509969274	205.82083293515265	0.12646790779692071
769.8815484066183	2.430308645944646	205.82083293515262	0.12665735699256786
770.1322433474875	2.430346616052718	205.82083293515265	0.12690161881367462
770.3829392457176	2.4303589071097735	205.82083293515265	0.12712835394723904
770.6336365182752	2.4303425264813145	205.8208329351527	0.1272715959253768
770.8843349952197	2.43030633523895	205.82083293515262	0.1272994687937194
771.1350338967789	2.4302670299059255	205.82083293515274	0.12722754232235503
771.385732181079	2.430241872583567	205.82083293515265	0.1271123433852231
771.6364290914177	2.4302413069287767	205.82083293515413	0.12702756190618714
771.8871245125431	2.4302646210256698	205.82083293515413	0.12703271201551433
772.1378189326463	2.430300482298079	205.82083293515404	0.1271476707534161
772.3885131599317	2.4303320574409457	205.82083293515404	0.12734442900824108
772.6392080241552	2.4303444567981067	205.82083293515402	0.1275597785611021
772.8899041091797	2.4303312580128487	205.82083293515404	0.12772311199655983
773.1406014909264	2.4302972888682093	205.820832935154	0.12778696815707052
773.3912996119086	2.430256492908698	205.82083293515404	0.12774729343973418
773.641997493906	2.4302258443144207	205.82083293515402	0.12764512076314166
773.8926942465132	2.4302179880456714	205.82083293515393	0.12754905196538
774.1433895255026	2.430235817131705	205.82083293515393	0.12752579596746128
774.3940836344649	2.430271333721209	205.8208329351539	0.12761130511876415
774.6447773042261	2.4303092578795438	205.82083293515393	0.12779524013469806
774.8954713874864	2.430333772778788	205.8208329351539	0.1280257414685441
775.1461665846583	2.4303354315885923	205.8208329351538	0.128232192948089
775.3968631740986	2.4303151931558227	205.8208329351537	0.12835561044551635
775.6475608164204	2.4302838240365863	205.8208329351538	0.12837339105024073
775.8982586409151	2.4302569459458803	205.82083293515373	0.1283081169734691
776.1489556797477	2.4302479257036333	205.8208329351538	0.12821697357439443
776.3996513837211	2.43026175905955	205.8208329351538	0.1281663338067201
776.650345854933	2.4302926707617205	205.82083293515373	0.1282024100840192
776.901039711166	2.4303265263607043	205.8208329351537	0.12833093861555336
777.1517337894139	2.430347036213464	205.82083293515382	0.128515108624365
777.4024288648467	2.4303430523955476	205.8208329351538	0.12869262411726
777.6531253799805	2.430313751349188	205.82083293515393	0.12880400869875083
777.9038231981569	2.43026938828973	205.8208329351539	0.12881946704274275
778.1545215686265	2.4302272218172987	205.82083293515385	0.12875265913522593
778.4052194605749	2.4302043101963893	205.82083293515382	0.1286554966356484
778.6559161069843	2.4302102593827506	205.8208329351537	0.12859598123777077
778.9066113706548	2.4302430530033776	205.82083293515362	0.1286283675107792
779.1573057183987	2.43028978734071	205.82083293515373	0.1287687042771216
779.4079999439982	2.4303320311741974	205.82083293515365	0.12898690629059775
779.6586948727921	2.430353538156226	205.82083293515362	0.12921914918482724
779.909391096984	2.4303470193128964	205.82083293515365	0.12939504784534325
780.160088709062	2.430317079687942	205.82083293515362	0.12946758646898668
780.4107871586372	2.430278068975495	205.82083293515362	0.12943298678838916
780.661485445698	2.430247782265553	205.8208329351536	0.1293322521972139
780.9121826287819	2.4302397305020764	205.8208329351535	0.1292336851312878
781.1628783050836	2.430257311139991	205.8208329351536	0.12920351620826534
781.4135727347464	2.43029238422228	205.82083293515362	0.1292771261215066
781.6642666259755	2.4303288554844173	205.82083293515362	0.12944361298744
781.9149608258753	2.4303497088857613	205.8208329351537	0.12965076646017837
782.1656560479786	2.4303444467835766	205.8208329351536	0.12982820662590602
782.4163526036612	2.430313725701363	205.82083293515362	0.12991829128365168
782.6670501879619	2.430269191069168	205.82083293515362	0.12990134561010117
782.9177479304344	2.430228587638097	205.8208329351536	0.12980460539038466
783.168444809685	2.4302082560821217	205.8208329351536	0.12969112818280648
783.4191401905064	2.4302162431527314	205.82083293515373	0.12963310156768404
783.669834100412	2.430248973761773	205.82083293515382	0.12968068028902108
783.9205271196328	2.430292885158753	205.82083293515382	0.129839922848894
784.1712200809309	2.4303302810761727	205.82083293515373	0.13006978751581177
784.421913781148	2.4303468548038296	205.82083293515342	0.13029957997610647
784.6726087156259	2.4303376335888727	205.8208329351534	0.13045896590028244
784.9233048303452	2.430308808239181	205.8208329351534	0.13050740352288567
785.174001456149	2.4302747154662905	205.8208329351534	0.13045065826655936
785.4246975975171	2.4302513475624394	205.82083293515333	0.13033777126205584
785.6753924595845	2.4302492583147006	205.82083293515333	0.13023983191185412
785.9260858435821	2.4302689699527744	205.8208329351535	0.13021939309314615
786.1767781663254	2.4303008679314835	205.8208329351535	0.1303036295090041
786.4274702050535	2.4303295932664986	205.8208329351535	0.13047310747686677
786.6781627980849	2.4303409718480857	205.8208329351536	0.13067115154468417
786.9288565745406	2.430328415436676	205.82083293515362	0.1308293722308859
787.1795516892236	2.4302959698522586	205.82083293515362	0.1308978068429077
787.4302476720243	2.430256664125252	205.8208329351536	0.13086659932981803
787.680943594893	2.430226880652503	205.8208329351536	0.13077019766770998
787.9316385519834	2.430219215281967	205.82083293515353	0.13067243101972686
788.182332135559	2.4302369621033453	205.8208329351536	0.13063874007847043
788.4330245818944	2.4302726487919077	205.82083293515365	0.13070747401268193
788.6837165808988	2.4303112750621394	205.82083293515362	0.13087297740088152
788.9344089761845	2.430336844975036	205.8208329351536	0.13108813001740593
789.1851024907171	2.4303393349511158	205.8208329351538	0.13128509154208484
789.4357974571097	2.430319039037393	205.8208329351537	0.13140476827709105
789.6864936037304	2.4302863733824447	205.8208329351538	0.1314220180239684
789.9371900996368	2.430257208053807	205.8208329351538	0.13135593068524745
790.1878859560941	2.4302457595808638	205.820832935154	0.13126100441882713
790.4385805526884	2.430258161758164	205.820832935154	0.13120297248176063
790.6892739133132	2.430289556707858	205.82083293515404	0.1312296255515131
790.9399666047452	2.4303260268432276	205.82083293515402	0.1313495225279902
791.1906594465072	2.4303505795273286	205.82083293515402	0.13152829444277916
791.4413532278168	2.4303506157132384	205.82083293515402	0.13170427036873833
791.6920484405459	2.430323638719216	205.8208329351539	0.13181628030600878
791.9427450235486	2.430278690781608	205.82083293515393	0.13183121097302436
792.1934422875745	2.4302328338136063	205.82083293515393	0.13175936051279552
792.4441392023417	2.4302041287212623	205.82083293515393	0.13165099604668626
792.694834933667	2.430204089662796	205.820832935154	0.1315753203380634
792.9455292523647	2.4302328343115414	205.8208329351539	0.13159052179600292
793.1962225579052	2.4302790084388346	205.8208329351539	0.13171785965760133
793.446915618257	2.4303245239091757	205.82083293515393	0.1319314870818708
793.6976092686072	2.4303520915187007	205.82083293515402	0.13216881379556278
793.948304146448	2.430352339497053	205.82083293515333	0.13235682716294556
794.1990004261182	2.43032749770246	205.8208329351533	0.13244276284929898
794.4496976500219	2.4302901139336637	205.82083293515333	0.13241604963078413
794.7003948708405	2.4302574083885657	205.82083293515325	0.1323124953980115
794.9510911268909	2.430243740110698	205.82083293515325	0.13219902183247895
795.2017859423071	2.430254450250387	205.8208329351533	0.13214517514657267
795.4524795036559	2.430283723705031	205.82083293515322	0.1321933989555411
795.7031724807126	2.430317349659868	205.82083293515325	0.1323410553623777
795.9538657203799	2.4303391308567064	205.8208329351533	0.1325422449658332
796.2045599684564	2.4303381151929764	205.82083293515333	0.13272849649239396
796.4552556012013	2.430313482655041	205.8208329351533	0.1328389056250126
796.7059524004521	2.430274959640235	205.8208329351534	0.1328465023860611
796.9566495690461	2.4302385947276464	205.8208329351533	0.1327697497796024
797.207346107288	2.4302197574336617	205.82083293515313	0.132664513215346
797.4580413456824	2.43022643080531	205.8208329351532	0.13259987984588595
797.7087352543533	2.430255734049259	205.8208329351532	0.13262805101448033
797.9594283699278	2.43029519396635	205.8208329351533	0.13276144726883415
798.2101215099617	2.4303282047084203	205.82083293515322	0.13296731037807216
798.4608154833667	2.430341282053791	205.82083293515325	0.1331822030277296
798.7115108223128	2.4303299310388047	205.82083293515322	0.1333397075853189
798.9622075251453	2.4303005499343286	205.82083293515322	0.13339895290638526
799.2129049645703	2.4302675275420276	205.82083293515325	0.13336173140288274
799.4636021471645	2.430246798253578	205.82083293515322	0.1332711408324511
799.7142982360938	2.4302486797047917	205.8208329351533	0.13319240992840345
799.964992972527	2.430273147251524	205.8208329351534	0.1331840377474562
800.2156867251045	2.430309649490285	205.82083293515333	0.13327181066035312
800.4663802464788	2.430341593387215	205.8208329351533	0.13343738611341852
800.7170743743877	2.430353584158495	205.8208329351534	0.13362669871146762
800.9677697635772	2.430338283269686	205.82083293515322	0.13377432966380054
801.2184666146331	2.4302998843677504	205.8208329351532	0.1338328364665365
801.4691644923103	2.4302526501712896	205.82083293515313	0.133794190796285
801.7198624510889	2.430215082523125	205.82083293515313	0.13369415236003815
801.970559505005	2.430202191898103	205.82083293515294	0.1335975847666583
802.2212551406666	2.430219169619187	205.82083293515296	0.13357066477654567
802.471949512489	2.4302591792764088	205.82083293515294	0.13365180039575397
802.7226432716412	2.4303062234478165	205.82083293515296	0.13383417397759828
802.9733372590083	2.430341866245623	205.82083293515296	0.1340679612038783
803.2240322284304	2.4303529388486615	205.82083293515277	0.13428133826036395
803.4747285804991	2.430336937263802	205.82083293515285	0.13441090501180422
803.7254261257754	2.430302820537395	205.82083293515285	0.13442831387659165
803.9761240725762	2.4302669019933676	205.82083293515285	0.13435194866697764
804.2268213839355	2.4302456379825332	205.8208329351529	0.13423887756601038
804.4775173221271	2.4302484463723624	205.82083293514975	0.1341603515161584
804.7282117918136	2.4302736586401252	205.82083293514975	0.13417106728501704
804.97890529038	2.4303093404537948	205.8208329351497	0.13428550572897197
805.2295986231405	2.43033860193372	205.8208329351497	0.13447194696753476
805.4802926085092	2.4303470755660475	205.8208329351497	0.13466687556020665
805.7309878119314	2.430329306073318	205.82083293514975	0.13480319575682434
805.981684284009	2.430291274494012	205.82083293514978	0.13483971627434496
806.2323814401063	2.4302479587625725	205.82083293514975	0.134779262814773
806.4830782829026	2.430216984671892	205.8208329351497	0.13466786522090116
806.7337739173463	2.4302111115207365	205.82083293514955	0.13457529184087003
806.9844680054869	2.4302327953209537	205.82083293514955	0.13456496372495672
807.2351608581135	2.430273166521886	205.8208329351496	0.1346661354834624
807.4858532066431	2.430315846049096	205.82083293514955	0.1348607239335596
807.736545897009	2.4303439347103537	205.82083293514967	0.1350908077084432
807.9872396189187	2.4303471503128016	205.82083293514958	0.13528339898833633
808.2379346397832	2.4303260405303666	205.82083293514958	0.13538143392681887
808.4886306115701	2.430291483374315	205.8208329351496	0.1353676489913921
808.7393266581905	2.430259738787839	205.82083293514958	0.13527147358389655
808.9900218089467	2.430245240750711	205.8208329351497	0.13515620587885702
809.2407155129786	2.430254283975255	205.8208329351497	0.13509178411483772
809.4914078716982	2.430282347828002	205.82083293514967	0.13512464245959283
809.7420995034545	2.43031619790353	205.8208329351496	0.13525780556922257
809.9927912457813	2.430339815485416	205.8208329351496	0.13545012589812874
810.2434838726725	2.430341538178968	205.82083293514967	0.13563490578955567
810.494177826675	2.430319275607982	205.8208329351496	0.13574937880821203
810.7448729817648	2.430281516022489	205.82083293514955	0.13576203446990917
810.9955686167698	2.4302436877607665	205.8208329351495	0.13568620228907516
811.2462637454935	2.4302214739873618	205.82083293514947	0.1355743402079051
811.496957644039	2.430224010661881	205.8208329351495	0.13549544806919367
811.7476502019571	2.430249945020035	205.82083293514947	0.13550513333696804
811.9983418958525	2.430288075706714	205.8208329351495	0.13562133544043228
812.2490335207226	2.4303222872002	205.8208329351495	0.13581656485993834
812.4997258975693	2.4303386089971157	205.8208329351495	0.13603012069455464
812.7504196054817	2.4303312972970237	205.82083293514833	0.1361946082688814
813.0011147204666	2.4303052637413134	205.82083293514833	0.13626485780557623
813.2518106933843	2.430273778157414	205.82083293514827	0.13623677951859858
813.5025065630922	2.430252450415317	205.8208329351484	0.13614835521862323
813.7532014584566	2.4302521407068007	205.82083293514827	0.13606249721490515
814.003895046858	2.430273935375681	205.82083293514827	0.13603908982341945
814.2545876302693	2.430308437729349	205.82083293514827	0.13610837826802233
814.505279927147	2.4303397424524666	205.82083293514822	0.13625763965253224
814.7559727741234	2.430352405751562	205.8208329351482	0.13643724222663273
815.0066668568046	2.4303383880367257	205.82083293514827	0.13658328650814394
815.2573624386769	2.4303009198409242	205.8208329351483	0.13664653939359495
815.5080591593004	2.4302535462708152	205.82083293514822	0.136614878689268
815.7587561164567	2.430214681675412	205.82083293514827	0.13651956256706424
816.009452304394	2.430199956688561	205.82083293514702	0.13642250837320286
816.2601471405264	2.4302156171169407	205.82083293514702	0.13638971004838207
816.5108407058227	2.430255809098975	205.8208329351471	0.1364620834273967
816.7615336072029	2.43030493523885	205.820832935147	0.13663667722778142
817.0122266751314	2.430344100526433	205.820832935147	0.1368669271200516
817.2629206835036	2.4303589166022705	205.82083293514694	0.13708201815187018
817.5136160859389	2.4303453525017646	205.82083293514683	0.13721676554903736
817.7643127694256	2.43031116123342	205.8208329351469	0.1372390353487222
818.0150100043919	2.4302723121178045	205.82083293514683	0.13716318306382055
818.2657067592535	2.4302459984559657	205.82083293514685	0.13704397884607283
818.5164022402017	2.4302432466975947	205.82083293514683	0.1369534351631124
818.767096273656	2.4302643010141147	205.82083293514677	0.13695010780807002
819.0177893008683	2.430298737113093	205.82083293514683	0.13705404014423145
819.268482108031	2.4303302043395316	205.82083293514677	0.13723847565635594
819.519175526702	2.430343696703969	205.82083293514674	0.13744205481832694
819.769870166765	2.4303321742370345	205.82083293514654	0.13759590024920576
820.020566152658	2.430299659451859	205.82083293514654	0.13765353182951387
820.2712629782781	2.430259482909926	205.8208329351465	0.1376107938742476
820.5219596868454	2.430228469148254	205.8208329351465	0.13750756488628937
820.7726553624816	2.430219617468531	205.82083293514606	0.1374106112020394
821.0233496054542	2.4302364760606934	205.82083293514614	0.1373847383486031
821.2740426667698	2.4302716560393076	205.82083293514606	0.1374645832798535
821.5247352470308	2.430310116516337	205.82083293514614	0.13763951415908893
821.775428192592	2.430335766923514	205.82083293514606	0.13785843483816052
822.0261222212123	2.4303384869226554	205.82083293514623	0.1380522109370372
822.2768176532985	2.4303184870095063	205.82083293514626	0.1381635521124774
822.5275142023986	2.430286101461096	205.82083293514614	0.1381712969160923
822.7782110290315	2.4302571087378464	205.82083293514623	0.13809890940874342
823.0289071492437	2.430245637270658	205.82083293514626	0.13800378024027216
823.2796019587337	2.43025777889922	205.8208329351463	0.13795187922622695
823.5302954997816	2.4302887314371677	205.8208329351463	0.13798861139601595
823.7809883525375	2.4303247550733102	205.82083293514623	0.13811873593373178
824.0316813430353	2.430349123454669	205.8208329351463	0.13830445127105956
824.2823752597385	2.4303494953049025	205.82083293514623	0.13848250980542995
824.5330705856959	2.4303234923229313	205.82083293514623	0.13859254811779928
824.7837672469027	2.430280027670558	205.82083293514623	0.13860403885702485
825.0344645490262	2.4302357616245875	205.82083293514617	0.13853024868978378
825.2851614754646	2.430208172971628	205.8208329351463	0.13842326586293632
825.5358572224171	2.43020820924943	205.8208329351463	0.138352024327362
825.7865515932655	2.43023567361611	205.82083293514634	0.13837248405508457
826.03724500935	2.4302793335627975	205.82083293514626	0.13850290352708425
826.2879382477431	2.430321703896875	205.82083293514626	0.13871533310471038
826.5386321425132	2.4303464432101536	205.82083293514626	0.13894727717543037
826.789327318592	2.430345180475151	205.82083293514634	0.13912827550970905
827.0400239259849	2.4303208433678853	205.8208329351463	0.1392096359589366
827.2907214821956	2.4302860824087342	205.82083293514626	0.13918461260449386
827.5414190339645	2.4302575137747895	205.8208329351463	0.13909071353586738
827.7921156421394	2.4302483142723394	205.82083293514603	0.1389932684989463
828.0428108696314	2.430262408508872	205.82083293514594	0.13895711976663824
828.2935049355428	2.430292784338547	205.82083293514603	0.13901853932363203
828.5441985237288	2.4303246655831705	205.82083293514597	0.13916976966436392
828.7948924786242	2.4303421475242266	205.82083293514597	0.13936314632223454
829.0455875302143	2.430335383755182	205.82083293514606	0.13953283108812659
829.2962840235765	2.430305163364842	205.82083293514603	0.13962426499660588
829.5469816963362	2.430262846592529	205.82083293514606	0.13961836721124904
829.7976797097218	2.4302256460956606	205.82083293514603	0.13954015862119984
830.0483770450434	2.43020927263791	205.82083293514597	0.13944817295412806
830.2990730420071	2.4302211245179532	205.82083293514603	0.13940902051623588
830.5497676938232	2.4302569823092663	205.82083293514603	0.13946792977092073
830.8004615546921	2.4303026657986284	205.82083293514611	0.1396282759378979
831.0511554457939	2.4303399690327216	205.82083293514603	0.13984944835085672
831.3018501679892	2.430354338186627	205.82083293514606	0.14006412953706981
831.5525462366829	2.4303409971261765	205.82083293514603	0.14020722951654302
831.8032436251182	2.4303068885168506	205.82083293514597	0.14024376251938098
832.0539416757458	2.4302675993939467	205.82083293514603	0.1401838057114352
832.3046393686544	2.4302406005446655	205.82083293514597	0.14007830481536016
832.5553358533233	2.430237714881691	205.82083293514634	0.13999737352110087
832.8060308718241	2.4302600560991734	205.8208329351463	0.14000008068073172
833.0567248023884	2.4302976058085255	205.8208329351463	0.14010872566111687
833.3074184080433	2.4303335919902422	205.82083293514623	0.14029907660393817
833.5581125327861	2.4303517624563336	205.82083293514634	0.1405110335185591
833.8088078331652	2.430343407111876	205.82083293514611	0.14067489216576415
834.0595045114959	2.430311105672775	205.82083293514606	0.14074155040229983
834.3102021416731	2.430267606141237	205.82083293514611	0.1407037001445227
834.5608997995909	2.430230350287334	205.82083293514617	0.14059920686342575
834.8115965291959	2.4302140384604303	205.82083293514614	0.1404952888480867
835.062291845308	2.430224455394029	205.82083293514623	0.14045999930980843
835.3129859222212	2.4302562063016078	205.82083293514623	0.14053307784202437
835.5636794243525	2.430295294441232	205.82083293514623	0.14070892732043663
835.814373201979	2.4303253604867243	205.82083293514614	0.14093931053404796
836.0650680110541	2.430334820170343	205.82083293514617	0.141154416655213
836.3157642440583	2.4303217675138273	205.82083293514611	0.14129272858711348
836.5664617040769	2.430294514185414	205.82083293514626	0.141326646155316
836.8171596153095	2.4302675684843793	205.82083293514626	0.14127316860652506
837.0678569924796	2.430254871121496	205.82083293514606	0.14118545018509482
837.3185531700549	2.4302633159273777	205.82083293514606	0.14112897150854153
837.5692481143299	2.430289459663576	205.82083293514614	0.14115259173241648
837.819942356183	2.4303209187887007	205.82083293514611	0.14126722207855155
838.0706367102076	2.430341877508911	205.82083293514614	0.14144170555979244
838.3213319866744	2.4303402988316734	205.82083293514614	0.1416176753611284
838.5720287211957	2.430313644596338	205.82083293514646	0.14173646203947257
838.8227269116347	2.4302705245477356	205.82083293514646	0.14176589051835287
839.073425919704	2.4302274505175605	205.8208329351465	0.1417152204417742
839.3241247297046	2.4302020098085366	205.82083293514643	0.14163177338273208
839.5748224793529	2.4302053604778027	205.82083293514643	0.14158052915187136
839.8255188918223	2.4302372921042146	205.8208329351465	0.1416153013778414
840.0762143287756	2.430286029443696	205.82083293514643	0.1417541450891778
840.3269095427607	2.430332935618936	205.82083293514646	0.1419702213148804
840.5776053751374	2.430360164836174	205.82083293514646	0.14220250981156796
840.8283024903244	2.430358031599185	205.8208329351463	0.14238167702495544
841.0790011051383	2.430328963268552	205.82083293514617	0.14245968575577156
841.3297007973546	2.4302863502985668	205.82083293514617	0.14243040969935647
841.5804006163249	2.4302487847639553	205.82083293514623	0.14233257047152204
841.8310995484546	2.4302321476334106	205.82083293514637	0.14223363708633727
842.0817970435294	2.430242920893955	205.82083293514637	0.14220119292419664
842.3324932289919	2.4302755674250425	205.82083293514646	0.14227385436810608
842.5831887472201	2.4303150700248306	205.82083293514634	0.14244452481816705
842.8338844450277	2.4303435068033705	205.8208329351463	0.14266358031858936
843.0845810925227	2.430347815665713	205.82083293514617	0.1428605780408741
843.3352791156075	2.430325406041263	205.82083293514611	0.14297478135677413
843.5859783534873	2.4302852215404984	205.82083293514606	0.14298124566979034
843.8366780325113	2.4302438305577017	205.82083293514603	0.1429015202255855
844.0873771112531	2.43021826735241	205.82083293514623	0.14279457626153677
844.3380748284753	2.430218736831749	205.82083293514677	0.14273167450643828
844.5887710629079	2.430244334028435	205.82083293514685	0.1427657017913935
844.8394662982704	2.430283603535633	205.82083293514677	0.14290827365437622
845.0901613408896	2.4303196553717594	205.82083293514683	0.1431248278441453
845.3408570210938	2.4303375784115087	205.82083293514674	0.14334988068336688
845.5915539250067	2.430330905823453	205.8208329351467	0.1435154657683787
845.8422521299492	2.4303043147975076	205.8208329351467	0.14358014529714733
846.092951074853	2.4302713964576297	205.82083293514674	0.1435462156095919
846.343649770811	2.430248489309503	205.82083293514665	0.14345803477902133
846.5943473125375	2.4302472912578854	205.82083293514677	0.1433822683624562
846.8450433422058	2.4302695020124805	205.82083293514677	0.14337841550648445
847.0957381536314	2.430305865946705	205.82083293514683	0.14347240781646817
847.3464324704755	2.430340069076423	205.82083293514683	0.14364510570289224
847.5971271406321	2.430355825585586	205.82083293514683	0.14384096288993578
847.8478228644509	2.430344088482732	205.82083293514665	0.14399291349438298
848.0985199237812	2.430307244960146	205.82083293514677	0.14405231499784912
848.3492179758713	2.4302584450929086	205.8208329351467	0.14401088936694903
848.5999161264695	2.430216306346192	205.82083293514674	0.14390530712552327
848.8506133629865	2.430197230244876	205.82083293514665	0.14380233141455825
849.1013090870424	2.4302085995545375	205.82083293514677	0.1437705083078344
849.3520033674599	2.430245748838104	205.82083293514665	0.14385035781173083
849.6026968105388	2.4302939825810292	205.8208329351467	0.14403618749792393
849.8533902560404	2.430334754710594	205.8208329351467	0.1442778143175099
850.104084491877	2.4303533531235177	205.82083293514677	0.1445015068966152
850.3547799891764	2.4303448130729994	205.82083293514685	0.14464084948348924
850.6054766584967	2.430315576034523	205.82083293514683	0.14466421127787174
850.8561737998882	2.4302802657999334	205.82083293514677	0.1445874239154133
851.1068704111048	2.430255062026425	205.82083293514683	0.14446661150094695
851.3575657188964	2.4302505992525516	205.82083293514683	0.1443741923290268
851.608259558712	2.4302674837972136	205.82083293514677	0.14436807408910463
851.858952374549	2.430296339990253	205.8208329351467	0.14446726680715047
852.1096449556821	2.430322294775873	205.82083293514683	0.14464464194132592
852.3603381378008	2.4303318637074334	205.82083293514683	0.14483992476588758
852.6110325320345	2.4303191601746406	205.8208329351469	0.14498682049295072
852.8617282606908	2.4302886651716618	205.8208329351469	0.1450420882778353
853.1124248193743	2.4302533250792315	205.82083293514694	0.1450040291754641
853.3631212654905	2.4302288157191954	205.8208329351469	0.14491274318473854
853.6138167094613	2.430226512376873	205.8208329351469	0.14483221298766016
853.86451077883	2.4302482896738273	205.82083293514683	0.14482189934404133
854.1152037411794	2.4302854832100422	205.82083293514685	0.14491023827100083
854.3658963005126	2.430322521385176	205.8208329351469	0.1450819166995186
854.6165892978738	2.4303436776598573	205.820832935147	0.1452847196618571
854.8672834391705	2.4303400016905123	205.82083293514714	0.14545276102763544
855.117979023844	2.430313376323254	205.82083293514725	0.1455355623047368
855.3686757351381	2.430275874458426	205.82083293514722	0.14552018477796244
855.6193727020291	2.4302446278884897	205.8208329351472	0.1454369416897807
855.8700689198472	2.430234384852393	205.8208329351473	0.1453462270326036
856.1207637796898	2.4302509672027712	205.82083293514734	0.14531192925172137
856.3714573291476	2.430288484838658	205.82083293514734	0.14537285188404106
856.62215015268	2.4303315688993226	205.82083293514734	0.1455248888186759
856.8728430740797	2.430361730943379	205.8208329351473	0.14572220206730466
857.1235368750895	2.430365170801246	205.82083293514722	0.1458970419459132
857.3742320310719	2.4303387124585694	205.82083293514734	0.1459894019033781
857.6249284583714	2.430291327729461	205.8208329351474	0.14597355258807013
857.8756254464423	2.430240579835191	205.82083293514734	0.1458701307212946
858.1263219541314	2.430205479461152	205.8208329351474	0.14573857647451618
858.3770171502925	2.4301987668246228	205.8208329351474	0.14565275817558662
858.6277108176558	2.4302218631532817	205.82083293514745	0.1456697698689402
858.8784033687125	2.430264579337665	205.8208329351475	0.1458052817925409
859.1290955806786	2.430309631556181	205.8208329351475	0.14602642150223186
859.379788291592	2.4303399730800095	205.8208329351474	0.14626544689293902
859.6304821340378	2.4303457832902415	205.8208329351474	0.1464480953764391
859.8811772739175	2.4303281545550215	205.8208329351473	0.14652421648389635
860.1318732542811	2.4302979875750133	205.8208329351474	0.1464878223500147
860.3825691496838	2.430270698996489	205.8208329351474	0.1463785137687724
860.6332640393273	2.430259149054599	205.82083293514742	0.14626393250119868
860.8839574898019	2.4302679314587676	205.82083293514742	0.1462106308169225
861.1346497152663	2.4302915222934525	205.82083293514742	0.1462557674103667
861.3853413957728	2.4303170525326347	205.82083293514734	0.14639198058077646
861.6360333763234	2.430330415271339	205.82083293514742	0.14657205284107047
861.8867263886342	2.4303229449322963	205.82083293514881	0.14673097383161632
862.1374207804282	2.430295656412862	205.82083293514887	0.14681524742159885
862.3881163010269	2.430259115599722	205.82083293514887	0.14680648682638256
862.6388121410582	2.4302289517474684	205.82083293514887	0.14672926452807247
862.8895073257775	2.4302189638644442	205.8208329351488	0.14664002963901357
863.1402012371437	2.43023486238634	205.8208329351487	0.1466018724291958
863.3908938935286	2.430271440911954	205.82083293514867	0.14665608936287233
863.6415858553643	2.4303144922914552	205.8208329351487	0.14680323727949815
863.8922779390158	2.4303467120109903	205.82083293514862	0.147002360537495
864.1429709341206	2.430355072754266	205.82083293514873	0.14718880180846614
864.3936653370083	2.430336478346067	205.82083293514867	0.14730253479141542
864.6443610965771	2.430299216703222	205.82083293514862	0.14731447018175864
864.8950575386599	2.430259529942075	205.82083293514862	0.1472393959171864
865.1457536482773	2.4302347294475943	205.82083293514862	0.14713001620202315
865.3964486006645	2.430235789775024	205.8208329351485	0.14705442615350375
865.647142167959	2.430262601017086	205.82083293514853	0.14706644974192792
865.897834745873	2.4303039324930142	205.82083293514842	0.14718175206923015
866.1485270980585	2.4303421444808886	205.82083293514853	0.14737051219375996
866.3992200570709	2.430360647544487	205.8208329351485	0.1475701153366573
866.6499142594889	2.430350928645014	205.820832935149	0.14771222822949698
866.9006098801957	2.4303161496471195	205.820832935149	0.14775234239705856
867.1513064636555	2.430269797234734	205.82083293514899	0.14768915149897208
867.4020030652009	2.4302299866290853	205.82083293514907	0.14756566538884877
867.6526987246333	2.430211877834456	205.82083293514893	0.14745150691231662
867.9033929654292	2.430221452780049	205.820832935149	0.14741361158589722
868.154085972149	2.4302532880135908	205.8208329351489	0.14748771858801335
868.4047784125878	2.4302932129274897	205.82083293514893	0.1476631332280872
868.6554711321437	2.430324628922915	205.82083293514893	0.14788755672350995
868.9061648756677	2.4303356973637107	205.820832935149	0.1480897046180431
869.1568600203219	2.430324260338369	205.82083293514899	0.14820954335008873
869.4075563529385	2.43029838219212	205.82083293514899	0.14822304898410382
869.6582530860346	2.430272339155837	205.82083293514899	0.14815122523317042
869.9089492312415	2.4302598884896214	205.82083293514899	0.1480499011559219
870.1596441267695	2.4302678405440172	205.82083293514893	0.1479847814357985
870.4103377433645	2.4302928158735515	205.820832935149	0.14800249627540746
870.661030612169	2.430322657437408	205.82083293514893	0.14811038970131768
870.9117235429927	2.4303419039164704	205.82083293514899	0.14827410489301235
871.1624173373505	2.430338918260647	205.82083293514899	0.14843394004889923
871.4131125191903	2.430311501809297	205.82083293514887	0.14853237976610792
871.6638090740811	2.4302684508106904	205.82083293514899	0.14854040342253572
871.9145063550939	2.430226264519839	205.82083293514893	0.14847105540377686
872.1652033449333	2.430202333679256	205.82083293514899	0.14837439119116294
872.4158991853981	2.430207502068541	205.820832935149	0.14831578427881553
872.6665936040678	2.4302412152916673	205.82083293514899	0.1483467816861305
872.9172869626279	2.4302913998130187	205.82083293514893	0.14848134465457116
873.1679800082194	2.430339205983429	205.820832935149	0.1486883563366846
873.4186735728298	2.430366663808047	205.820832935149	0.1489040656445893
873.6693683098603	2.430364037442018	205.82083293514913	0.1490590439156953
873.9200644268666	2.4303337719399862	205.8208329351491	0.14910783871853897
874.1707614981555	2.4302893633803744	205.82083293514907	0.149048626798026
874.4214585767628	2.430249636706355	205.82083293514907	0.14892458006170547
874.6721546562901	2.4302308615538535	205.82083293514907	0.1488061778349392
874.9228491914815	2.4302400417495122	205.8208329351487	0.14876156913703753
875.1735423099269	2.4302721937696523	205.82083293514887	0.1488274483040156
875.424234650646	2.4303127123139645	205.82083293514887	0.14899320055841245
875.674927054946	2.4303437496205587	205.8208329351488	0.14920547693096053
875.9256202857476	2.430351841389008	205.82083293514899	0.1493911741737893
876.176314764134	2.4303335179381658	205.82083293514907	0.1494886356736392
876.4270103363666	2.430296547196083	205.820832935149	0.14947366894416753
876.6777062548948	2.430256363011072	205.82083293514893	0.1493696103398801
876.9284015179297	2.430229306373361	205.82083293514893	0.1492374173086009
877.1790954006696	2.4302256517629823	205.820832935149	0.1491498933214778
877.4297878019547	2.4302454322320135	205.82083293514907	0.14916081737788298
877.68047921024	2.430278811111674	205.820832935149	0.14928225409274845
877.9311704293366	2.430310739765139	205.8208329351491	0.1494800113132187
878.1818622824342	2.430327771367912	205.8208329351489	0.14968909379021186
878.4325553429518	2.430323984309081	205.8208329351489	0.14984198500480927
878.6832496790095	2.4303033994781034	205.82083293514893	0.14989719534080356
878.9339447449005	2.4302778561264358	205.82083293514893	0.14985595287000655
879.1846396048107	2.430261339804173	205.8208329351489	0.1497603197929442
879.4353334297983	2.430263337272768	205.8208329351484	0.1496738291797378
879.6860259281796	2.430284229937789	205.8208329351484	0.14965305436130136
879.9367174274533	2.430314835872939	205.82083293514853	0.14972257452142815
880.1874086557195	2.430340367029496	205.82083293514847	0.1498645353055015
880.4381004475761	2.4303470936375793	205.8208329351485	0.15002747103716596
880.6887934735192	2.4303287725625613	205.82083293514833	0.15015020733235843
880.9394879687378	2.43028995109752	205.82083293514827	0.1501899319075129
881.1901835461831	2.43024459009384	205.82083293514822	0.15014198983708213
881.4408793040021	2.4302104863876943	205.82083293514827	0.15004280435098563
881.6915742749559	2.430201827599679	205.82083293514742	0.14995453467640546
881.9422679352411	2.4302230697689877	205.82083293514742	0.14993785324091083
882.1929604141092	2.4302668058283254	205.82083293514742	0.15002462616899595
882.443652340147	2.430316606200194	205.82083293514742	0.1502027819503399
882.6943445422355	2.430353685167992	205.8208329351474	0.1504204434458884
882.9450377749241	2.4303645955749205	205.82083293514742	0.15060764622903877
883.1957324542742	2.430346695967191	205.8208329351473	0.15070605085907146
883.4464284181342	2.430309073203214	205.8208329351473	0.15069377957184463
883.6971248996175	2.4302685401464714	205.8208329351474	0.15059488672608853
883.9478208662989	2.4302424298176946	205.8208329351473	0.1504694546473545
884.1985155605024	2.4302412696015985	205.82083293514722	0.15038826378234837
884.4492088561321	2.430264455462319	205.82083293514725	0.15040258981015464
884.6999012265364	2.4303007429730186	205.8208329351472	0.15052219462847446
884.9505934664502	2.430333294610847	205.8208329351472	0.15071133409877793
885.2012863963636	2.430347068391943	205.82083293514714	0.15090458450353555
885.451980597647	2.4303353427243213	205.8208329351469	0.15103535000194682
885.702676152113	2.4303025702465493	205.82083293514694	0.15106452005110754
885.9533725129518	2.430262361985479	205.82083293514694	0.15099710821251233
886.2040687084105	2.4302315203808393	205.82083293514683	0.15088002743130813
886.4547638430339	2.430222745733824	205.82083293514754	0.15078197104881566
886.7054575571324	2.4302391972105135	205.82083293514754	0.1507638277407274
886.9561501359032	2.4302732598354297	205.8208329351475	0.1508523466602647
887.2068422950736	2.4303100201827377	205.82083293514742	0.15102869247202486
887.4575348778234	2.430333894663963	205.82083293514745	0.151236984397189
887.7082285821306	2.430335482429178	205.82083293514705	0.15140883044490777
887.9589236925419	2.430315627000162	205.82083293514705	0.15149282148202095
888.2096198814857	2.4302849042684596	205.820832935147	0.1514761876703797
888.4603162862594	2.430258769158971	205.82083293514702	0.15138956785150204
888.711011934201	2.4302505073277043	205.82083293514702	0.1512930431504369
888.961706258568	2.430265113594997	205.82083293514694	0.15124941538168288
889.2123993396763	2.430296825995499	205.82083293514705	0.1512962969168731
889.4630917772035	2.4303314514128873	205.82083293514705	0.1514294247639617
889.7137843963918	2.430352518467192	205.82083293514702	0.15160478742531824
889.9644779684363	2.430348600502031	205.820832935147	0.15175858468192685
890.2151729424986	2.43031860702518	205.8208329351469	0.15183596395636154
890.4658691978382	2.4302726908629744	205.8208329351469	0.1518158055136319
890.7165659979811	2.4302282995972693	205.82083293514694	0.15172083524316438
890.967262310701	2.4302030013592018	205.8208329351469	0.15160864755018616
891.2179573484614	2.430207126001474	205.8208329351467	0.15154720140383632
891.4686509454772	2.4302393681676455	205.82083293514663	0.15158510485502205
891.7193435456317	2.430287247819502	205.82083293514657	0.15172971456614986
891.9700359303272	2.430332253037333	205.82083293514663	0.15194301283761635
892.2207289220721	2.4303574899656395	205.82083293514663	0.1521573007633665
892.4714231220316	2.4303545957318415	205.82083293514663	0.15230377654941074
892.7221186473722	2.43032699251068	205.82083293514663	0.15234153427433925
892.9728149825966	2.4302881352895613	205.82083293514657	0.1522747031099652
893.2235111551005	2.430255551993477	205.82083293514654	0.15215063838707124
893.4742062273921	2.4302432671516083	205.82083293514663	0.15203986239221104
893.7248997786655	2.43025586921318	205.8208329351467	0.152006021127939
893.9755920456182	2.430286744149966	205.82083293514665	0.15207864569356502
894.226283721984	2.4303211804529106	205.82083293514663	0.15224069472303903
894.4769756519479	2.430342944097643	205.82083293514663	0.15243644218049252
894.7276685556616	2.4303414370867533	205.82083293514637	0.15259608166670405
894.9783627635119	2.4303163276568482	205.82083293514637	0.152666062490438
895.2290580061406	2.430277664682111	205.82083293514637	0.15263206764326548
895.4797534598631	2.430241467169163	205.82083293514637	0.15252506400331164
895.7304481444709	2.4302227474697795	205.8208329351463	0.15240800738314672
895.9811414451145	2.430229028716139	205.82083293514643	0.15234876778979742
896.2318333882275	2.430257178174205	205.82083293514637	0.15239078426474495
896.4825245435825	2.430294910228231	205.82083293514646	0.15253427844335096
896.7332157352027	2.430326262602441	205.82083293514646	0.15273639482371015
896.9839077550408	2.4303386143151853	205.82083293514637	0.15293008595769744
897.2346010956052	2.430328150435719	205.82083293514634	0.15305313614263785
897.4852957044574	2.4303013750759046	205.82083293514634	0.15307454974305498
897.7359909242681	2.4302720228060455	205.82083293514637	0.15300713522282464
897.9866857826744	2.430254751223283	205.8208329351463	0.15290119164033417
898.2373795108607	2.4302584213408065	205.82083293514637	0.15282209845319122
898.4880719266937	2.4302819615944826	205.82083293514634	0.15282143748144375
898.7387634483397	2.4303146799872235	205.82083293514626	0.1529143169638628
898.9894548429327	2.4303409308609387	205.8208329351463	0.15307307525659758
899.2401469342983	2.4303471143256576	205.8208329351463	0.15324017613155774
899.4908403353628	2.430327933191622	205.82083293514683	0.1533543381896955
899.7415351806205	2.4302891219945666	205.82083293514683	0.15337814262451002
899.9922309735066	2.430245378210617	205.82083293514683	0.15331504578749802
900.2429267564852	2.4302143123944906	205.8208329351469	0.153208485173814
900.4936215984978	2.4302089842314465	205.82083293514674	0.15312333529109734
900.7443150758647	2.430232239491774	205.82083293514665	0.15311748883868342
900.99500741584	2.430275318497592	205.82083293514665	0.15321591317664357
901.2456992997584	2.4303213848819794	205.82083293514665	0.15339886517763868
901.4963915609233	2.430352508161716	205.82083293514665	0.15360977122920327
901.7470849150719	2.430357138152009	205.82083293514654	0.15377933208748826
901.9977796944248	2.4303348828180233	205.82083293514646	0.15385518444411878
902.2484756268134	2.430296547407457	205.8208329351465	0.1538242993232035
902.4991718656664	2.4302594209236865	205.82083293514646	0.15371866359989456
902.7498673841651	2.430239832852661	205.82083293514646	0.15360180071477283
903.0005615124885	2.4302461708124135	205.82083293514637	0.15354161401635044
903.2512542342625	2.430275345096195	205.82083293514634	0.15358101425368123
903.5019460958698	2.4303141985209042	205.82083293514637	0.15371918786440864
903.7526379125067	2.430345233079458	205.82083293514634	0.1539119544747855
904.003330480319	2.430354175311234	205.82083293514623	0.1540910961145375
904.254024313243	2.430336124809085	205.82083293514617	0.154194024602936
904.5047193905827	2.4302976566780865	205.82083293514617	0.15419085466326493
904.7554150698246	2.4302540036936713	205.82083293514617	0.15409744044230891
905.0061103493966	2.430222564706866	205.82083293514614	0.15396897170352852
905.2568043909988	2.4302155553325178	205.82083293514594	0.15387672007900485
905.5074969382053	2.430234960471235	205.82083293514592	0.15387761792452126
905.7581883637307	2.430271924916644	205.82083293514592	0.15398974917028796
906.0088794242162	2.4303107808826048	205.82083293514592	0.15418459288095063
906.2595709581855	2.4303359053631173	205.82083293514594	0.15439945265828425
906.5102636170125	2.4303383953598314	205.82083293514557	0.15456439023011376
906.7609576022272	2.4303196634409563	205.82083293514555	0.15463173647161588
907.0116525004975	2.43029043238005	205.82083293514566	0.15459560451435667
907.262347418552	2.4302656378446708	205.82083293514566	0.15449343802717028
907.5130414402462	2.4302575415179613	205.82083293514594	0.1543891711212937
907.763734111719	2.4302701298484846	205.82083293514603	0.15434520140510183
908.0144256187089	2.4302972904304383	205.82083293514597	0.154395271376583
908.2651166198987	2.4303255783244717	205.82083293514592	0.15453022436219957
908.5158079514677	2.430340347791613	205.82083293514597	0.15470296072538448
908.7665003507321	2.4303325252551855	205.82083293514594	0.15485016952785935
909.0171941862885	2.430302996962686	205.82083293514614	0.1549209022945496
909.2678892355118	2.430262617242866	205.82083293514617	0.15489934836364602
909.5185847050694	2.4302277622065565	205.82083293514611	0.154812034793678
909.7692796082472	2.430213320355404	205.82083293514586	0.1547164051791822
910.0199732911163	2.4302261630552824	205.82083293514594	0.15467558916072455
910.2706657327938	2.4302619641622725	205.82083293514597	0.15473024153391415
910.5213574679565	2.4303068069301426	205.82083293514586	0.15487997462085415
910.7720493037341	2.43034294544296	205.82083293514594	0.15508288507277063
911.0227420355899	2.430356275654122	205.82083293514594	0.15527348711916228
911.2734361831367	2.430342307623842	205.82083293514575	0.15539101767708446
911.5241317337121	2.4303080547204696	205.82083293514583	0.155405669018076
911.7748280487548	2.4302690042496096	205.82083293514586	0.15533151578621335
912.0255241215272	2.430242453372511	205.82083293514592	0.15522066373089052
912.276219100611	2.4302400670789477	205.82083293514577	0.15514095473815998
912.5269127146411	2.430262858284636	205.82083293514577	0.15514656825039724
912.7776053242654	2.43030075199581	205.82083293514572	0.15525427063657352
913.0282976778367	2.430336923149671	205.82083293514575	0.1554359537677874
913.2789906106863	2.430355042602768	205.82083293514577	0.15563090485029177
913.5296847788534	2.4303463145137987	205.82083293514583	0.15577231241414807
913.7803803930772	2.4303132816590325	205.82083293514586	0.1558163044795942
914.0310770391727	2.4302687726467673	205.82083293514586	0.1557610562936615
914.281773797053	2.430230460730328	205.82083293514586	0.1556479608134552
914.5324696989567	2.4302133904963252	205.82083293514594	0.1555443234430339
914.7831642361965	2.43022369096205	205.82083293514586	0.15551472461690155
915.0338575591653	2.430256161439996	205.82083293514597	0.15559323936816127
915.2845503158242	2.4302967258609693	205.82083293514597	0.15576871440832724
915.5352433487083	2.430328639879049	205.82083293514586	0.15598968413955222
915.7859374154866	2.4303397197503136	205.82083293514592	0.15618663461699372
916.0366329220067	2.4303274419125867	205.82083293514754	0.15630162843699205
916.2873296926874	2.430299716590331	205.82083293514754	0.15631244293949653
916.5380269674424	2.4302710473018894	205.82083293514762	0.15624115292111734
916.7887237568899	2.430255814620565	205.82083293514782	0.15614378173028795
917.0394193713122	2.4302616807907875	205.82083293514773	0.15608550731989987
917.2901137469535	2.430286051586147	205.8208329351477	0.15611208221307565
917.5408073931318	2.430317179713175	205.8208329351477	0.1562300228589591
917.791501115561	2.4303394423344558	205.8208329351478	0.15640442736258867
918.042195727092	2.4303404720455695	205.82083293514773	0.15657529886203012
918.2928917784682	2.4303169791778902	205.82083293514785	0.1566848424268995
918.543589295068	2.4302766485488974	205.8208329351478	0.15670350605301261
918.7942876683716	2.4302351954893053	205.82083293514782	0.15664342939655124
919.0449858975566	2.430209785952779	205.82083293514785	0.15655353311493467
919.2956831112039	2.4302116388850967	205.8208329351479	0.1564982468177953
919.5463790074001	2.4302410265146714	205.82083293514785	0.15652893132228912
919.7970739231171	2.4302868865374307	205.82083293514793	0.15666056588717386
920.04776859652	2.4303312853102983	205.82083293514785	0.1568643006317164
920.2984638658307	2.430356874127366	205.82083293514782	0.15707942106629613
920.5491604031366	2.4303541692371287	205.82083293514793	0.15723942358113882
920.7998584437938	2.4303255341554175	205.82083293514785	0.15730067826124458
921.0505575888967	2.4302841387826515	205.82083293514773	0.15726130466981608
921.3012569019613	2.43024831786264	205.82083293514782	0.15716224606362814
921.5519553635144	2.4302337276022055	205.82083293514785	0.15706995501286208
921.8026524006433	2.4302466511676606	205.8208329351479	0.157047805977519
922.0533481148667	2.430281317957539	205.82083293514785	0.15712844305918747
922.3040431299495	2.4303223847262285	205.8208329351479	0.15729931256799143
922.5547382837373	2.4303515165002256	205.8208329351478	0.15750799614471364
922.8054343476624	2.430355250660938	205.820832935148	0.15768502439744403
923.056131761362	2.4303307816530317	205.8208329351479	0.15777405964223704
923.3068303861909	2.430287200690815	205.82083293514793	0.1577563815958977
923.5575294636777	2.4302416768273085	205.820832935148	0.15765934362623804
923.8082279444545	2.4302122308791962	205.820832935148	0.1575452209398389
924.0589250362644	2.4302102009561897	205.820832935148	0.1574849434842726
924.3096205812028	2.4302356085642507	205.8208329351479	0.15752770363723828
924.5603150380732	2.4302773667979634	205.82083293514785	0.1576796144214918
924.8110092040952	2.4303181810991195	205.82083293514793	0.1579009392458018
925.0617039134296	2.430341983591506	205.82083293514793	0.15812313643929377
925.3123997706597	2.4303406783299786	205.82083293514793	0.15827806600715316
925.5630968888636	2.4303173096927937	205.82083293514793	0.15832659696683155
925.8137947504396	2.43028434573536	205.820832935148	0.1582745609748132
926.0644923954853	2.430257899768863	205.820832935148	0.1581695804167351
926.3151889172557	2.430250468810072	205.82083293514793	0.1580802127905849
926.5658839325349	2.4302653873609756	205.82083293514785	0.15806621555468914
926.8165777078536	2.430295416693553	205.82083293514785	0.15815274332459464
927.0672709538605	2.430326060829394	205.8208329351479	0.15831986697177822
927.317964520963	2.4303421233787623	205.82083293514793	0.15851204262131177
927.5686591238003	2.43033460053287	205.8208329351481	0.15866310967240238
927.8193550713526	2.4303048621223846	205.82083293514808	0.15872557686
928.070052062215	2.430264265308919	205.82083293514802	0.15869145890419767
928.3207492495698	2.430229350612246	205.82083293514808	0.158595877305098
928.5714456579032	2.4302147097195372	205.820832935148	0.15850195452541757
928.8221407037561	2.4302266406291215	205.82083293514802	0.15847336665961562
929.0728344513683	2.4302603690306515	205.820832935148	0.1585463658106686
929.3235274955712	2.430302062119677	205.820832935148	0.15871365870178736
929.5742206681326	2.430334770303402	205.820832935148	0.1589274289201564
929.82491475437	2.4303457153055037	205.82083293514785	0.15912010992715678
930.0756102250642	2.43033174977542	205.82083293514793	0.15923355473638962
930.3263069899473	2.4303006057185113	205.82083293514793	0.1592438327232041
930.5770043475026	2.4302673842709277	205.820832935148	0.15917113918841336
930.8277012942768	2.4302478182940566	205.82083293514793	0.15907073185499407
931.0783970566337	2.4302512550263202	205.82083293514802	0.15900872605372152
931.3290914688012	2.430276438651698	205.82083293514808	0.159033085919249
931.5797849699227	2.430311960349944	205.82083293514808	0.1591525452211385
931.8304783404317	2.4303412111690825	205.82083293514802	0.15933294927355665
932.081172407215	2.43034970341123	205.82083293514802	0.15951268275155717
932.3318677766736	2.430331576304767	205.82083293514793	0.15963018260809858
932.5825645668211	2.430292432874132	205.8208329351479	0.1596513124861102
932.8332622573173	2.4302472297320237	205.820832935148	0.15958475235586378
933.083959868753	2.4302140805760497	205.82083293514793	0.15947883074075625
933.3346564602906	2.430206611027292	205.82083293514762	0.15940099816406764
933.5853516131032	2.430228145235298	205.82083293514765	0.1594085237251702
933.8360455677848	2.4302702311315487	205.8208329351478	0.15952310761260705
934.0867390195685	2.4303161531280644	205.82083293514773	0.1597207855065332
934.3374328116294	2.4303479398392858	205.82083293514765	0.15994180111621492
934.5881276633528	2.43035387324162	205.8208329351477	0.16011607830267535
934.8388239034682	2.4303332926482972	205.82083293514773	0.160193056437713
935.0895212522898	2.4302966547892453	205.8208329351477	0.16016307592328535
935.340218859799	2.4302608551036893	205.82083293514765	0.16006136988764774
935.5909157069403	2.4302418514724886	205.82083293514765	0.15995299414031158
935.8416111418379	2.4302477813893195	205.8208329351473	0.1599049173117034
936.09230516834	2.4302755327517116	205.82083293514742	0.1599571128624493
936.3429983487871	2.4303122213584762	205.82083293514745	0.160105310723863
936.593691508636	2.430340901300316	205.82083293514734	0.16030313472377714
936.8443854477179	2.4303480088541995	205.82083293514725	0.16048262971350802
937.0950806739894	2.4303293039401033	205.8208329351473	0.16058396413779155
937.3457771516345	2.4302917409900755	205.82083293514722	0.16058134489188106
937.5964742240818	2.430250478803582	205.82083293514722	0.16049418770694965
937.8471708908752	2.430222350944921	205.82083293514725	0.1603789320598684
938.0978663341257	2.4302186467092084	205.8208329351473	0.16030490557383048
938.3485603263116	2.4302403361331715	205.82083293514725	0.1603244229111076
938.5992532629524	2.430277792597388	205.8208329351472	0.16045009577184716
938.849945911563	2.43031509885571	205.8208329351472	0.16064944331388534
939.1006391111591	2.430337026319552	205.82083293514725	0.16085917207825592
939.3513335027577	2.430335621609809	205.82083293514714	0.16101260683659693
939.6020292635616	2.430313520784288	205.82083293514714	0.16106811653009892
939.8527259456988	2.430282556927086	205.8208329351471	0.16102637263495628
940.1034226258872	2.430258297403603	205.8208329351471	0.16092931921528678
940.354118377594	2.430252936859674	205.82083293514725	0.1608414243345593
940.6048127573531	2.430269697739656	205.82083293514722	0.16082122768803747
940.8555059690094	2.430301232787109	205.82083293514722	0.1608955590148574
941.1061986835473	2.4303327694451635	205.8208329351472	0.16104791942086474
941.3568917397015	2.4303486496767324	205.8208329351472	0.16122626994591044
941.6075858693175	2.430339411189905	205.820832935147	0.16136662783294428
941.858281426679	2.430306288920096	205.82083293514702	0.16142182486974976
942.1089781631152	2.4302611128223757	205.82083293514702	0.1613827890732683
942.3596752500974	2.4302215683025064	205.82083293514702	0.1612831903333378
942.6103716673919	2.4302038063456983	205.8208329351471	0.16118536821155097
942.8610667408865	2.430215562605093	205.82083293514705	0.16115334922044836
943.1117604456581	2.4302527544642465	205.8208329351472	0.16122451284312375
943.362453321554	2.430301048721365	205.82083293514705	0.16139248271994128
943.6131461817079	2.430341764793493	205.82083293514702	0.16160909213124489
943.8638398254808	2.4303596160463448	205.820832935147	0.16180467678248878
944.1145347754393	2.43034899866019	205.820832935147	0.1619177170112677
944.3652310207436	2.4303161578935484	205.8208329351469	0.16192096404663828
944.6159279202863	2.4302763296798853	205.82083293514694	0.1618330083351371
944.8666244578294	2.4302471084761095	205.820832935147	0.1617104582255227
945.1173197678204	2.430240902171087	205.82083293514683	0.16162388664785426
945.368013566558	2.430259709284118	205.82083293514683	0.16162758973826383
945.6187062093037	2.430294434961997	205.82083293514677	0.1617362058752863
945.8693984459152	2.430328995575054	205.82083293514683	0.16191857744517052
946.1200911165841	2.4303473993142295	205.82083293514685	0.16211160742330016
946.3707848832021	2.4303407213726693	205.820832935147	0.16224785520317042
946.6214799641571	2.430310961169426	205.82083293514702	0.1622847051349958
946.8721759562627	2.430270139763529	205.82083293514705	0.1622226512506611
947.1228719525495	2.4302350677415676	205.8208329351471	0.1621051147665809
947.3735669962692	2.4302200857111345	205.82083293514702	0.16199990674379466
947.6242605840544	2.4302309405758153	205.82083293514725	0.1619700925820378
947.8749528663074	2.4302624425911774	205.8208329351471	0.16204673807584827
948.1256444889581	2.4303008839024742	205.8208329351471	0.16221552909368694
948.3763362925982	2.4303301192430955	205.82083293514714	0.16242321818312574
948.627029032616	2.4303386205486883	205.82083293514899	0.1626008855108375
948.8777231118859	2.430324409485085	205.82083293514899	0.16269357096569426
949.1284183537938	2.430295719773466	205.82083293514899	0.1626834134252088
949.3791140024231	2.4302671265033173	205.820832935149	0.16259661157693184
949.6298090778754	2.430252875039938	205.82083293514899	0.16249145616830926
949.8805029008281	2.4302603736754893	205.82083293514913	0.1624325777035352
950.1311954140021	2.430286742521787	205.82083293514907	0.1624625019819863
950.3818871279401	2.4303199674661466	205.8208329351491	0.16258305112867094
950.63257884568	2.430344180537258	205.82083293514907	0.1627549408723579
950.8832713747337	2.430346763560833	205.82083293514913	0.16291569029207925
951.1339652592915	2.4303241498683756	205.82083293514913	0.16300767966783594
951.384660520985	2.430283743657342	205.820832935149	0.16300389651524802
951.6353565556424	2.4302410565129464	205.82083293514899	0.16292024088347784
951.8860523758627	2.4302132460841084	205.82083293514899	0.16280913022858465
952.1367471266584	2.4302118239979795	205.82083293514899	0.1627370044107871
952.387440517644	2.430237685968032	205.820832935149	0.16275526004902116
952.6381328898781	2.4302806327322295	205.820832935149	0.16287732820143166
952.888824980828	2.43032361896413	205.82083293514893	0.16307223125347475
953.139517624972	2.430349924289218	205.82083293514907	0.16327762761286357
953.3902114870574	2.430350171527447	205.8208329351498	0.16342651799988184
953.6409067948207	2.4303261755489185	205.8208329351499	0.1634758353544841
953.8916031520714	2.430289971058324	205.82083293514995	0.1634246495746629
954.1422996447852	2.4302584502432856	205.82083293514995	0.16331436109912142
954.392995291675	2.430245939819661	205.82083293514995	0.16321079178773368
954.6436895566391	2.430257938336152	205.8208329351499	0.16317566579688242
954.8943825617725	2.4302887307936136	205.8208329351499	0.16323973750837711
955.1450749342649	2.4303239160514334	205.82083293514987	0.16338946459342374
955.3957675052	2.430346751396569	205.8208329351498	0.16357325045854404
955.6464610315303	2.430345560206639	205.82083293514998	0.16372442292061637
955.8971559294276	2.43031898140303	205.82083293514995	0.16379066435814824
956.14785203471	2.430276767917235	205.8208329351499	0.1637570540300907
956.3985485789949	2.4302357650114885	205.82083293514995	0.16365291371281632
956.6492445315961	2.430212785373861	205.8208329351499	0.16353952723561382
956.8999391396601	2.4302174435616153	205.82083293514955	0.16348378464255414
957.1506322819196	2.430248034891691	205.8208329351495	0.16352894662712159
957.4013244334053	2.4302922336831747	205.82083293514947	0.16367536723408338
957.6520163866912	2.4303323106169588	205.8208329351494	0.16387988755502772
957.9027089576061	2.4303526255983945	205.8208329351495	0.1640742426212957
958.1534027217551	2.430346178859941	205.8208329351495	0.164194280103862
958.4040977545008	2.4303174183439262	205.82083293514955	0.1642072444217703
958.6547935018524	2.430280123911585	205.82083293514955	0.16412556744191809
958.9054889844997	2.430251314193502	205.82083293514958	0.16400144916762588
959.1561833001502	2.430243830125423	205.82083293514955	0.16390445701404244
959.4068760842143	2.4302608037972337	205.8208329351495	0.16389152631474396
959.6575676190309	2.430294386961808	205.8208329351494	0.16398229513655796
959.9082586182864	2.4303292579458255	205.82083293514955	0.16415070599751336
960.1589499228726	2.4303493564883962	205.82083293514955	0.16433663876798793
960.4096422294397	2.430344908705019	205.8208329351496	0.16447230253376524
960.6603358252783	2.4303166963012814	205.82083293514958	0.16451169835189697
960.9110303910738	2.4302757367325123	205.8208329351496	0.16445050116902366
961.1617250743553	2.4302385415864975	205.82083293514967	0.16432806584009196
961.4124189082557	2.430220036409292	205.8208329351496	0.16421075047375672
961.6631113247247	2.4302272248434527	205.82083293514947	0.16416351849931363
961.9138024000625	2.4302563333939466	205.8208329351494	0.16422194111044408
962.1644927334304	2.4302946386354143	205.8208329351494	0.16437687709879634
962.4151831537434	2.4303261312702085	205.8208329351494	0.164578640415232
962.6658744366048	2.430338505481157	205.8208329351493	0.1647586706046177
962.9165670380854	2.430328402293643	205.8208329351494	0.16485895021023625
963.1672608581194	2.4303026232234015	205.82083293514947	0.16485635930572698
963.4179552055137	2.430274816535675	205.8208329351494	0.16477175101149286
963.6686491128442	2.430259137267907	205.82083293514938	0.16466014258278983
963.9193418544307	2.4302637162919387	205.82083293514933	0.16458629908904765
964.1700333021079	2.430286857311752	205.82083293514933	0.16459623511667912
964.4207239113173	2.4303176763607497	205.82083293514933	0.16469716694921224
964.6714144616511	2.43034093397527	205.82083293514933	0.16485488692263045
964.9221057674824	2.4303439469111945	205.8208329351493	0.16500965997860922
965.1727984105275	2.4303225227139458	205.8208329351494	0.16510333611451297
965.4234924765383	2.4302832566295507	205.8208329351494	0.16510554943379271
965.6741874251791	2.4302411013185994	205.8208329351495	0.1650275916033218
965.9248822918556	2.4302131845713353	205.82083293514938	0.16491799354656633
966.1755761857913	2.430211508315147	205.82083293514947	0.1648415856984178
966.4262687469558	2.4302376859650785	205.8208329351495	0.16485091826341175
966.6769602543994	2.430282027811723	205.82083293514947	0.1649625586201268
966.9276514130796	2.430327425948911	205.82083293514947	0.16514898371222797
967.1783430545728	2.430356422445321	205.8208329351495	0.16534988876385104
967.4290358701508	2.430358461604226	205.8208329351495	0.16549792425144744
967.6797301449891	2.4303342314615106	205.82083293514947	0.16554752508233028
967.9304255528352	2.43029523867497	205.82083293514947	0.1654944279562346
968.1811212201219	2.430258803090207	205.8208329351494	0.1653776438633584
968.4318161448585	2.4302406228072657	205.8208329351494	0.16526298183351518
968.68250972165	2.4302480994060196	205.82083293514933	0.1652149150916845
968.9332019996914	2.4302772773758785	205.82083293514938	0.16526876308905156
969.1838935638327	2.4303146879277238	205.82083293514938	0.1654154122987384
969.434585237777	2.430343272729741	205.82083293514938	0.1656054460718165
969.6852778010768	2.430349810965712	205.8208329351494	0.1657708225951872
969.9359717250302	2.4303306385350125	205.82083293514955	0.16585443518978885
970.186666927695	2.430293202986394	205.82083293514958	0.1658347186740612
970.43736271759	2.43025281125965	205.82083293514955	0.16573492890855118
970.6880580927797	2.430226010193874	205.82083293514955	0.16561326908650167
970.9387522682754	2.430223488483026	205.82083293514955	0.16553797525560027
971.1894450605106	2.43024557726436	205.82083293514947	0.1655579043258746
971.4401368948144	2.430282277849469	205.8208329351494	0.16568141270836062
971.6908285462303	2.4303177642923	205.8208329351495	0.16587291080663888
971.9415208426419	2.4303373600167557	205.8208329351494	0.16606857087835813
972.1922143974028	2.430333919035321	205.82083293514813	0.16620403975237036
972.4429093467706	2.430310817466666	205.82083293514813	0.16624190932465407
972.6936052043366	2.4302802581603107	205.82083293514813	0.16618720903169357
972.9443010346404	2.430257654279967	205.82083293514827	0.16608452979342678
973.1949959353233	2.430254583837384	205.8208329351482	0.1659981124663556
973.445689507352	2.4302734407599806	205.82083293514827	0.1659834336233173
973.6963819924223	2.4303061700433184	205.82083293514822	0.1660626909916735
973.9470740786309	2.4303376856094125	205.82083293514827	0.16621514352260028
974.1977666022536	2.4303525097650747	205.82083293514822	0.16638667174165864
974.4484602758998	2.4303417417221356	205.82083293514827	0.1665141779757535
974.6991554187741	2.430307288112652	205.82083293514827	0.16655387074341568
974.9498517420537	2.4302614544297385	205.82083293514822	0.16650104673376012
975.2005483956948	2.4302220013662135	205.82083293514822	0.16639286311293944
975.4512443744973	2.4302047447431487	205.8208329351482	0.16629280296623164
975.7019390482116	2.430216862808138	205.82083293514822	0.16626327115719355
975.9526324377186	2.430253794085984	205.82083293514822	0.1663380854125764
976.2033251101346	2.4303010789047588	205.82083293514827	0.1665070757231588
976.4540178848516	2.4303403773652827	205.82083293514822	0.16671983894948428
976.7047115500338	2.4303571010053333	205.82083293514822	0.16690705821910512
976.9554065990579	2.4303464009979976	205.8208329351482	0.16700994868392482
977.2061029788305	2.430314964957042	205.8208329351482	0.16700507309557608
977.4568000144413	2.4302778821914295	205.8208329351482	0.16691406664609879
977.7074966902929	2.430251961704297	205.82083293514813	0.16679424371348572
977.958192179924	2.430248409654159	205.8208329351478	0.1667139748147697
978.2088862526222	2.4302680354075914	205.82083293514782	0.16672322850104773
978.4595793013656	2.4303010458287697	205.8208329351479	0.16683207459503457
978.7102720884313	2.430331489460187	205.82083293514782	0.1670067152816519
978.9609654456923	2.4303443927578052	205.82083293514773	0.16718479076370305
979.2116600073807	2.430332464081663	205.82083293514762	0.16730301455726887
979.462355943242	2.430299433133132	205.82083293514762	0.16732490642857606
979.7130527922728	2.430258560432677	205.82083293514765	0.16725670066040998
979.9637496086918	2.43022695536278	205.8208329351476	0.16714474511796204
980.2144454375283	2.4302181680301422	205.8208329351475	0.1670554685489554
980.4651398101528	2.430236276153839	205.82083293514765	0.1670463717093878
980.7158329151423	2.4302740444384128	205.82083293514762	0.1671406211007311
980.9665254169071	2.430315969965227	205.8208329351476	0.16731658175141703
981.217218151964	2.4303449084975406	205.82083293514762	0.16751706373480885
981.4679118546064	2.4303494211395913	205.82083293514773	0.16767412863992798
981.7186068903708	2.430328663124862	205.82083293514773	0.16773843588236909
981.9693030296821	2.430292696197025	205.82083293514773	0.1677004271531741
982.2199994602319	2.430258084776844	205.8208329351478	0.1675944003265453
982.4706951627228	2.4302406767139555	205.8208329351478	0.16748373979850636
982.7213894471724	2.430248688449015	205.82083293514827	0.1674334389638854
982.9720822670646	2.4302790842310715	205.82083293514827	0.16748164757672343
983.2227741473753	2.4303188168887266	205.82083293514833	0.1676227776829952
983.4734658968406	2.430350400265587	205.82083293514822	0.16780980906099024
983.7241583185853	2.430359417206418	205.8208329351481	0.1679748066402614
983.9748519465944	2.4303407363414475	205.82083293514808	0.16805852117925796
984.2255467909092	2.4303007726693693	205.8208329351481	0.16803619243166398
984.4762422380414	2.430254835081737	205.82083293514808	0.1679286164681262
984.7269372960627	2.4302207167603807	205.8208329351481	0.16779382778732496
984.9776311104578	2.430211288248467	205.82083293514802	0.16770275322620543
985.2283233948813	2.430229258276752	205.82083293514822	0.167709006630978
985.4790144969771	2.4302663061985204	205.82083293514827	0.16782583960070846
985.7297051621755	2.4303068874903073	205.82083293514822	0.1680204380452926
985.9803962308605	2.430335000053979	205.82083293514833	0.16822807385559496
986.2310883686632	2.430340945897773	205.8208329351483	0.16837971096613183
986.4817818043447	2.4303251679074864	205.8208329351483	0.16843093421571734
986.7324761575901	2.4302975559700415	205.8208329351484	0.16837994165695264
986.9831705569155	2.430272618276099	205.8208329351484	0.1682672897738275
987.2338640833102	2.4302627231416105	205.8208329351484	0.16815772683646293
987.484556259266	2.430272443509058	205.82083293514847	0.1681119017099685
987.7352472431812	2.4302965226878896	205.82083293514847	0.16816017773373923
987.9859376766487	2.4303223570424644	205.8208329351484	0.1682900801887993
988.2366283919546	2.430335876309809	205.82083293514842	0.1684528866791512
988.4873201342497	2.430328182245007	205.8208329351483	0.16858616832225537
988.7380132915099	2.4302999518615445	205.82083293514833	0.16864199964855106
988.9887076682805	2.4302615832264927	205.82083293514842	0.16860837075597368
989.2394024938325	2.4302289370545056	205.82083293514847	0.1685146014959992
989.490096785778	2.4302164844505523	205.82083293514833	0.16841847492416284
989.7407898742429	2.4302308487454805	205.82083293514833	0.16838057830940517
989.9914817136919	2.430267603213704	205.82083293514833	0.16843701204073264
990.2421728186386	2.430312801110876	205.8208329351484	0.16858267349480377
990.4928639858928	2.430348666343907	205.8208329351484	0.1687728046588299
990.743556010875	2.4303610507393865	205.82083293514842	0.16894221729609638
990.994249424201	2.430345463117652	205.8208329351484	0.1690336193011416
991.2449442325824	2.430309054067926	205.8208329351483	0.16902260639123143
991.4956398132219	2.4302676585314784	205.82083293514833	0.16892856907257336
991.7463351562362	2.4302391188067176	205.82083293514827	0.16880680394032138
991.9970293845034	2.4302357181472063	205.8208329351483	0.1687249652775253
992.2477221912317	2.430258952394454	205.8208329351483	0.16873374282408737
992.4984139083091	2.4302988776557433	205.82083293514827	0.1688445233052605
992.7491052683289	2.430338319132908	205.82083293514827	0.16902407457200322
992.9997971026864	2.430360148922222	205.82083293514833	0.16920876254043032
993.250490076455	2.430354531164286	205.8208329351472	0.16933201477841714
993.501184423981	2.4303230540640524	205.8208329351472	0.1693530163777199
993.7518797595101	2.4302780098715573	205.8208329351472	0.16927439696259095
994.0025751748486	2.4302371655617665	205.8208329351472	0.16914150689670537
994.2532696827786	2.430216290444478	205.82083293514722	0.1690235109821367
994.5039627318305	2.430222645442285	205.82083293514702	0.16898410407070258
994.7546544294189	2.430252193196614	205.82083293514705	0.16905430481478687
995.005345396483	2.430291659541524	205.820832935147	0.16921923873849942
995.2560364657994	2.4303244767369265	205.82083293514705	0.16942477338448905
995.5067284006282	2.43033797739887	205.82083293514694	0.16960094291746972
995.7574216302219	2.4303287010004087	205.82083293514683	0.169691717354835
996.00811601717	2.430303535104145	205.82083293514685	0.1696782697731887
996.2588108354028	2.430276258649717	205.8208329351469	0.16958606660944409
996.5095051016866	2.4302610747259243	205.82083293514685	0.1694730279700066
996.7601980988569	2.4302660327964243	205.8208329351469	0.16940387983768568
997.0108897203946	2.430289274221623	205.82083293514694	0.16942174310717578
997.2615804405538	2.430319778982153	205.8208329351469	0.16952944278810192
997.5122710468328	2.430342298667767	205.82083293514694	0.16968887658683487
997.7629623499101	2.4303443043616832	205.82083293514677	0.16983862477871065
998.0136549165691	2.430321871174788	205.82083293514665	0.1699217501256472
998.2643488091227	2.4302818640654835	205.82083293514665	0.16991141656429473
998.5150434657916	2.4302393931911537	205.82083293514665	0.16982321873877793
998.7657379168145	2.430211573841119	205.82083293514654	0.16970892886310224
999.0164312874621	2.4302102546385362	205.82083293514626	0.16963420349612782
999.2671232449171	2.4302368554111196	205.8208329351463	0.16964971023065942
999.5178140916066	2.4302815696671902	205.8208329351463	0.16976831710918122
999.76850454462	2.4303273168539468	205.8208329351463	0.16995864224700663
1000.0191954363403	2.4303567850325605	205.82083293514626	0.17015800797108677
1000.2698874477771	2.4303595699037315	205.82083293514654	0.1702990752839465
1000.5205808445631	2.4303363704392495	205.82083293514643	0.17033847993439594
1000.7712752824303	2.4302984666215632	205.82083293514646	0.17027522607784826
1001.0219698885862	2.4302627336342644	205.82083293514646	0.170151142943782
1001.2726636884373	2.430244361061517	205.82083293514646	0.17003318027496134
1001.5233561188218	2.430250417926632	205.82083293514637	0.1699848862555159
1001.7740472653895	2.43027701660325	205.8208329351465	0.1700392201628153
1002.0247377327433	2.4303112536860567	205.82083293514634	0.17018460907399913
1002.2754283488754	2.430337031293155	205.82083293514637	0.17037044215644453
1002.5261198837358	2.4303421887780803	205.82083293514637	0.17052945071325376
1002.7768127840526	2.4303238264987055	205.82083293514654	0.1706069574329684
1003.0275069366735	2.430289514503522	205.82083293514657	0.17058429427649552
1003.2782016353887	2.430253891457217	205.82083293514663	0.17048654833850793
1003.5288959002493	2.4302321785728433	205.82083293514685	0.1703715147089007
1003.7795889994103	2.4302334774656185	205.82083293514683	0.17030457250571807
1004.0302808050008	2.4302568037327594	205.8208329351469	0.17033024935210767
1004.2809717759959	2.4302915958810445	205.82083293514694	0.17045292874165882
1004.5316626952772	2.43032246510487	205.82083293514685	0.17063528786741544
1004.7823543785673	2.4303360806783734	205.82083293514685	0.17081506217827638
1005.0330474071861	2.430327138405278	205.82083293514694	0.17093246861228914
1005.2837418665565	2.430300754067397	205.8208329351469	0.17095610771261815
1005.5344372190543	2.430270191916631	205.82083293514683	0.17089619036750933
1005.7851325079447	2.4302508959277853	205.82083293514694	0.17079955462336413
1006.0358268539698	2.430253437592554	205.82083293514702	0.170728651320271
1006.286519907423	2.430278503323931	205.82083293514694	0.17073356128127706
1006.5372119524127	2.4303161854758053	205.8208329351469	0.17082938613753604
1006.7879036938969	2.4303499796882075	205.82083293514702	0.17098924874606639
1007.0385959609422	2.4303638330618105	205.820832935147	0.17115617626766627
1007.2892894398728	2.4303492275924015	205.82083293514705	0.17126854373043993
1007.5399844052015	2.4303092195054457	205.820832935147	0.1712877560013294
1007.7906805124765	2.4302576271344467	205.82083293514694	0.1712160779379593
1008.0413768667181	2.43021362676451	205.82083293514702	0.1710968690919326
1008.292072450031	2.4301939889223316	205.82083293515035	0.1709968625350938
1008.5427666522173	2.430206215162793	205.82083293515038	0.17097773250487625
1008.7934595266307	2.430245470645645	205.82083293515038	0.17106909622696745
1009.0441516637221	2.430296604054418	205.82083293515038	0.17125491654223596
1009.2948438892826	2.4303403916071185	205.82083293515038	0.17147954945952068
1009.5455369823817	2.4303613592865463	205.8208329351504	0.17167087139497655
1009.7962314147112	2.4303538893463705	205.8208329351504	0.17177037652978203
1010.0469271062308	2.4303240780226614	205.8208329351504	0.17175738430689058
1010.2976233655775	2.43028664796432	205.8208329351504	0.17165731150404284
1010.5483191858378	2.4302583350807603	205.82083293515046	0.17153067289646878
1010.7990137728774	2.43025065312661	205.8208329351503	0.17144737848551134
1011.049706934782	2.43026515636006	205.82083293515035	0.1714571263930657
1011.3003990938611	2.4302931884245913	205.82083293515026	0.17156864171600777
1011.5510910279736	2.430320127059063	205.8208329351503	0.1717468488176151
1011.801783571026	2.4303321750478837	205.82083293515035	0.17192906432256516
1012.0524773434403	2.4303226589962157	205.82083293515035	0.1720527832209065
1012.3031724898785	2.430295047803225	205.82083293515035	0.17208276060865493
1012.5538685352991	2.4302613751025057	205.82083293515035	0.172025826472675
1012.804564558449	2.430236792991462	205.82083293515038	0.17192735550089777
1013.0552596711013	2.4302326989669556	205.82083293515035	0.17185105234386788
1013.3059534846874	2.430251510939345	205.82083293515038	0.1718507781907303
1013.5566462468032	2.4302854383614454	205.82083293515038	0.17194675362641607
1013.8073386488944	2.4303198302972224	205.82083293515038	0.17211675727565998
1014.0580315295796	2.4303396499492353	205.82083293515038	0.1723062426167854
1014.308725601617	2.4303362227188434	205.8208329351503	0.17245268303326564
1014.5594211808445	2.430311252360803	205.82083293515046	0.1725131754816831
1014.8101179745363	2.430276273652189	205.82083293515038	0.17248320069043566
1015.0608151352216	2.430247704235322	205.8208329351504	0.1723985009838877
1015.3115116710226	2.4302396036569407	205.8208329351503	0.1723192606188549
1015.5622069713995	2.430257290463567	205.82083293515026	0.17230331884349176
1015.812901073356	2.430294643002121	205.82083293515035	0.1723800980074291
1016.063594550288	2.430336345325145	205.8208329351502	0.17253695926347795
1016.3142882196438	2.4303642066024334	205.8208329351503	0.17272431427395543
1016.5649828631315	2.4303649018003486	205.8208329351502	0.1728773185000546
1016.8156789619321	2.4303358279509726	205.8208329351503	0.17294452031818067
1017.0663764403117	2.430286537264601	205.8208329351503	0.17291094173482333
1017.3170745903603	2.4302350753788415	205.8208329351504	0.17280563955718417
1017.567772362469	2.430200721943047	205.82083293515035	0.17269034610381814
1017.8184689079305	2.430196170051565	205.82083293515035	0.17263367991970796
1018.0691639908832	2.4302224274151434	205.82083293515035	0.17268172217688607
1018.3198580102827	2.430268567726097	205.82083293515038	0.17283775788372152
1018.5705517355715	2.4303164011440175	205.82083293515038	0.17306028340698001
1018.8212460028665	2.4303480517049203	205.82083293515038	0.17328028137058213
1019.0719414508744	2.4303532168418918	205.82083293516465	0.17343015470347947
1019.3226382568299	2.430333056168037	205.82083293516467	0.17347179832076662
1019.5733359686649	2.4302991328961023	205.82083293516465	0.1734120217757253
1019.8240336441646	2.430267968549397	205.82083293516473	0.17329904773882232
1020.074730323335	2.4302536456182553	205.82083293516473	0.17320162670355943
1020.3254255278027	2.4302616970969324	205.82083293516482	0.17317954648531036
1020.5761194396597	2.4302869171165082	205.82083293516482	0.17325818170760862
1020.8268127251085	2.430315985898154	205.82083293516482	0.1734182334794291
1021.077506229351	2.430333688866429	205.82083293516482	0.17360512673030679
1021.3282006973923	2.430329944185136	205.82083293516504	0.17375366700445774
1021.5788965046333	2.430304513900651	205.82083293516496	0.17381688040291815
1021.8295934323143	2.43026730515776	205.82083293516496	0.17378648776806205
1022.0802906838925	2.4302341152676554	205.82083293516501	0.17369636985998352
1022.3309872616043	2.430219684375634	205.82083293516513	0.17360764047850044
1022.5816824978285	2.430231112802672	205.82083293516513	0.173581697101812
1022.8323763625402	2.430264554201665	205.8208329351651	0.1736529266099981
1023.0830693890855	2.4303066728641114	205.8208329351651	0.17381319288984212
1023.3337623892629	2.4303402739560256	205.8208329351651	0.17401514318592004
1023.5844561658272	2.4303516850652285	205.82083293516516	0.17419285479440635
1023.8351512462166	2.4303366848492383	205.8208329351651	0.17429056908264748
1024.085847624934	2.430302385325161	205.82083293516501	0.17428691839281588
1024.3365446684395	2.4302642179967706	205.8208329351651	0.1742042767991149
1024.587241371625	2.4302392956156478	205.8208329351651	0.17409925179347122
1024.8379368817991	2.4302390002399714	205.82083293516433	0.17403823019379913
1025.0886309256296	2.4302639973838693	205.82083293516416	0.17406835727896802
1025.3393238630026	2.4303038408754576	205.82083293516422	0.17419664921267522
1025.5900164430507	2.4303413598951926	205.82083293516425	0.17438664149659147
1025.8407095027633	2.4303599606342545	205.82083293516422	0.17457416812747414
1026.0914037004784	2.4303507185476274	205.82083293516408	0.17469525882086898
1026.342099249977	2.4303162259082565	205.82083293516402	0.17471393809922672
1026.592795740039	2.430269554805445	205.82083293516402	0.17463804800316193
1026.8434922515075	2.4302287934256754	205.82083293516416	0.17451643600194588
1027.0941878142735	2.430209506573623	205.82083293516408	0.1744185855607025
1027.34488191535	2.430218344259404	205.82083293516408	0.17440513798890636
1027.5955747018952	2.4302505026482235	205.82083293516408	0.17450190270423854
1027.8462668214122	2.4302920621519277	205.82083293516416	0.17468876989565374
1028.0969591178853	2.4303261214019525	205.82083293516416	0.17490844606569284
1028.3476523512147	2.4303400262125066	205.82083293516405	0.17509103201242218
1028.598346931637	2.430330557090621	205.82083293516408	0.17518355280959733
1028.849042693148	2.4303048688337534	205.82083293516413	0.17517177537702164
1029.099738890752	2.4302768573650533	205.82083293516408	0.17508530188060767
1029.3504345512038	2.4302606350759177	205.82083293516396	0.17498403829269957
1029.6011289958146	2.4302640492150207	205.82083293516405	0.17493188154153916
1029.8518221648253	2.430285133088165	205.82083293516405	0.17496896232019443
1030.1025145679562	2.4303130618079707	205.82083293516416	0.17509461521410635
1030.353207011322	2.430333176160765	205.82083293516416	0.17526860221929466
1030.6039003078292	2.430333823881528	205.82083293516422	0.17542985411924122
1030.8545950066823	2.430311945987453	205.82083293516433	0.17552412404921394
1031.1052911338834	2.430274872193354	205.82083293516425	0.17552824046937776
1031.3559880918901	2.430237453433387	205.82083293516422	0.17546046273503293
1031.6066849050521	2.4302157234746584	205.82083293516405	0.1753725454014403
1031.857380734091	2.430219838906372	205.82083293516408	0.17532689315677688
1032.1080753029764	2.43024940804188	205.82083293516408	0.17536867731111858
1032.3587689611302	2.430293315465978	205.82083293516413	0.17550527289411877
1032.6094624484606	2.430334208772037	205.82083293516408	0.17570237329561225
1032.860156598842	2.430355777927652	205.82083293516405	0.17589865221428633
1033.1108520736827	2.4303497131127956	205.82083293516413	0.17603242244862358
1033.3615490910315	2.4303193241564034	205.82083293516408	0.17606850562149928
1033.612247236102	2.430278214694232	205.82083293516402	0.17601367619462122
1033.862945571682	2.43024452541285	205.82083293516396	0.17591405077559477
1034.1136430984734	2.430233178673414	205.82083293516442	0.17583537860914517
1034.3643392744468	2.43024943947303	205.82083293516447	0.1758344765088789
1034.615034225782	2.4302865664812567	205.82083293516445	0.17593416648205634
1034.8657285860752	2.4303285880115113	205.82083293516447	0.1761129141821889
1035.1164231904934	2.4303570459128347	205.82083293516447	0.17631396010527633
1035.367118798926	2.4303588464302996	205.82083293516453	0.1764699475292568
1035.6178158306177	2.4303318747522566	205.82083293516447	0.17653220621656535
1035.868514120411	2.430285979790127	205.82083293516433	0.17649205913249066
1036.1192128881805	2.430238911130528	205.82083293516445	0.17638512079376945
1036.3699110801383	2.4302089422283957	205.82083293516445	0.17627667632128302
1036.620607918125	2.4302073189616116	205.82083293516408	0.17623409900706052
1036.8713032651817	2.430233729375312	205.82083293516405	0.1762979500453613
1037.1219975947902	2.430276679475783	205.82083293516405	0.17646435777811545
1037.3726917080917	2.430318551541427	205.82083293516405	0.17668654294395877
1037.6233864341946	2.430343125533062	205.82083293516402	0.17689480970811433
1037.8740823648634	2.4303423172392615	205.82083293516408	0.1770261189417866
1038.1247795937606	2.4303192648839573	205.82083293516425	0.17705043540633023
1038.3754775837142	2.430286506712725	205.82083293516416	0.17698280252637957
1038.6261753655592	2.430260130157447	205.82083293516413	0.17687626746789623
1038.8768720387409	2.4302525090163836	205.82083293516402	0.1767987178652186
1039.1275672357747	2.4302668287218	205.82083293516408	0.1768034728110452
1039.3782612374596	2.43029578507589	205.82083293516402	0.17690637017012023
1039.6289547610356	2.430324992357535	205.82083293516413	0.1770794625512903
1039.879648655839	2.430339564124782	205.82083293516413	0.17726403894955814
1040.1303436283747	2.43033093885413	205.82083293516368	0.17739697356985815
1040.381039971927	2.4303009185333875	205.82083293516374	0.17743863976129523
1040.6317373651416	2.430261115408865	205.82083293516374	0.1773902959781006
1040.8824349464062	2.430228022090983	205.82083293516368	0.17729360437953273
1041.1331317390652	2.43021584865169	205.82083293516362	0.17721251524748788
1041.383827171049	2.430230262991427	205.82083293516365	0.17720522618091858
1041.6345213206735	2.4302657913960126	205.82083293516362	0.17729840258019156
1041.8852147906396	2.4303080480996857	205.82083293516357	0.1774751491922341
1042.1359084125274	2.4303398572593404	205.82083293516357	0.17768219546084804
1042.3866029651451	2.4303486250320288	205.82083293516348	0.17785305709531765
1042.6372989065505	2.430331758539152	205.82083293516362	0.1779368415155712
1042.887996127294	2.430297762118752	205.82083293516357	0.17792015142068435
1043.138693904277	2.430262511765926	205.82083293516357	0.17783276991455763
1043.3893912180736	2.4302423050134596	205.82083293516348	0.1777347209295075
1043.6400872901527	2.4302466943778205	205.82083293516357	0.17769012117198968
1043.8907819589099	2.4302742217760653	205.82083293516354	0.1777390291535348
1044.1414756697525	2.4303129270552697	205.82083293516357	0.17787970223689145
1044.3921692060883	2.4303454423781803	205.82083293516357	0.17806928246470186
1044.642863393623	2.430356496625981	205.82083293516348	0.17824265717598028
1044.89355883501	2.430339600270737	205.82083293516354	0.17834108015911065
1045.1442556433951	2.4303000201760847	205.82083293516357	0.17833801349107073
1045.3949532934028	2.430252742483101	205.82083293516357	0.17825111515211392
1045.6456508013794	2.4302162750596117	205.82083293516348	0.17813525461301283
1045.8963472238624	2.430204929429046	205.82083293516354	0.17805934595406298
1046.1470421414522	2.4302228738969163	205.82083293516362	0.17807670626447739
1046.397735796346	2.43026248436989	205.82083293516362	0.17820176288378317
1046.6484288870506	2.4303076702028066	205.82083293516357	0.17840347490958217
1046.899122260085	2.4303407195958466	205.82083293516368	0.17861846556016156
1047.1498166365977	2.430349711826726	205.82083293516357	0.17877801389041462
1047.4005123465554	2.4303333248886996	205.82083293516354	0.17883707570989035
1047.6512091157579	2.430301016546653	205.82083293516357	0.17879297432585528
1047.9019061086	2.430268570995878	205.82083293516357	0.1786860334427126
1048.1526023279823	2.4302510059054026	205.82083293516357	0.17858197892285524
1048.4032971435167	2.430255958315751	205.82083293516337	0.17854353223396963
1048.6539905725028	2.430280429710866	205.82083293516337	0.1786033777332793
1048.9046831820117	2.4303122812655076	205.82083293516337	0.17875036194765614
1049.1553757972226	2.4303357840867985	205.82083293516334	0.17893502882571136
1049.406069213753	2.430338756417966	205.82083293516362	0.17909187901732787
1049.6567639292173	2.430318131300867	205.82083293516357	0.1791683306884673
1049.9074598931045	2.4302814925660052	205.82083293516362	0.17914771272619448
1050.1581564394078	2.4302438891251628	205.82083293516365	0.1790565130984406
1050.4088525736875	2.4302213117178604	205.82083293516362	0.17895287585596067
1050.6595474988642	2.430223685831614	205.82083293516376	0.17890122411713608
1050.9102410105338	2.4302504566344654	205.82083293516365	0.17894391721865036
1051.1609335169712	2.430290717911474	205.82083293516365	0.1790824293968855
1051.4116257851729	2.4303278566762456	205.82083293516362	0.17927652147797785
1051.6623186444392	2.4303467109535597	205.82083293516365	0.17946178716757327
1051.9130127192968	2.430340130582157	205.82083293516368	0.17957768446246242
1052.163708162865	2.4303120757231387	205.82083293516368	0.1795937088072913
1052.414404497612	2.4302758834536435	205.82083293516365	0.17952247231082874
1052.6651007731496	2.4302484317206186	205.82083293516362	0.17941416692129197
1052.915796047378	2.4302427202995815	205.82083293516365	0.1793347069891316
1053.1664898746217	2.4302620905885775	205.82083293516365	0.1793368257316004
1053.417182463234	2.4302986112551017	205.82083293516362	0.17943672670880417
1053.6678744869216	2.4303363629123464	205.82083293516365	0.17960675151781322
1053.9185667817994	2.430358237172099	205.82083293516368	0.17978744601128788
1054.1692600739489	2.4303533388260123	205.82083293516368	0.1799136522808533
1054.4199547128087	2.4303218058746174	205.82083293516368	0.1799431129690612
1054.6706504478004	2.4302749619944377	205.82083293516365	0.1798752391246915
1054.921346450006	2.4302307161444774	205.82083293516374	0.17975205811110587
1055.1720416972507	2.430206161199571	205.82083293516368	0.17964081389503903
1055.4227355108455	2.430210519694867	205.82083293516357	0.1796053866776775
1055.6734278613771	2.430241426059959	205.82083293516357	0.17967870042447046
1055.9241192879674	2.4302860938481414	205.82083293516357	0.17984823045341045
1056.1748106068476	2.4303268199924575	205.82083293516365	0.1800611163325591
1056.4255026210817	2.4303484316521313	205.82083293516314	0.18024660825832153
1056.6761958572708	2.4303444779145877	205.820832935163	0.1803459307124045
1056.9268903159184	2.430319548626326	205.82083293516305	0.18033671737823562
1057.1775853836364	2.430286805837509	205.82083293516305	0.18024184005202892
1057.4282800879168	2.430261893663693	205.82083293516305	0.18011911190876517
1057.6789736090693	2.4302559449621226	205.820832935163	0.180036259445353
1057.9296656950173	2.430270757857665	205.82083293516294	0.18004180788387789
1058.180356714114	2.430298226492904	205.820832935163	0.18014450698396184
1058.4310474183042	2.4303242196747	205.820832935163	0.1803103442215829
1058.681738644542	2.4303351400897157	205.820832935163	0.18047832000185793
1058.9324310435	2.430324223306307	205.82083293516285	0.1805877366191729
1059.183124814036	2.4302947615786823	205.82083293516288	0.18060486989894686
1059.4338195389723	2.430258804774991	205.82083293516288	0.18053753703543704
1059.6845143234852	2.430231896790156	205.82083293516285	0.18043147601260404
1059.9352082542339	2.430226167839607	205.82083293516249	0.18035016012407284
1060.1859008826477	2.4302448451610683	205.82083293516254	0.18034673730791514
1060.436592397984	2.4302806374109367	205.82083293516254	0.180440392619029
1060.6872834580463	2.430318754235925	205.82083293516249	0.18060771770563883
1060.9379748946556	2.430343282266889	205.82083293516254	0.18079299405984503
1061.1886674399486	2.4303441456832133	205.82083293516254	0.18093271099751027
1061.4393614573582	2.430321592172136	205.82083293516249	0.18098335787964204
1061.6900567166385	2.4302861988785947	205.82083293516237	0.18094036168888514
1061.9407524111753	2.4302543362267834	205.82083293516246	0.1808400682596759
1062.1914475357062	2.4302410166084147	205.82083293516254	0.18074388519312973
1062.4421414173687	2.4302532212852306	205.82083293516249	0.18071127998367983
1062.6928340209947	2.4302866269929493	205.82083293516254	0.18077333171600413
1062.943525872432	2.4303272084546146	205.82083293516246	0.18091863093972135
1063.1942177734857	2.4303570938033627	205.82083293516254	0.18109799767385204
1063.4449105175931	2.4303622022216227	205.82083293516254	0.1812459960475236
1063.6956046269138	2.4303383978872657	205.82083293516257	0.18130970658974727
1063.946300092894	2.430293502413123	205.82083293516257	0.18127220297985847
1064.196996273057	2.4302442645662232	205.82083293516257	0.18116065599041983
1064.4476921401854	2.430209538270568	205.82083293516249	0.18103550027885565
1064.6983868088168	2.430202542517934	205.82083293516249	0.18096500219984316
1064.9490799738462	2.430225471273664	205.82083293516249	0.18099591026476056
1065.1997719743358	2.430268717827203	205.82083293516254	0.18113294662682367
1065.450463549967	2.4303150094220842	205.82083293516257	0.18133631823082272
1065.701155535844	2.430346661368488	205.82083293516254	0.1815384425405643
1065.9518485966423	2.430352849472881	205.82083293516249	0.18167250197470572
1066.2025429640707	2.4303338242449484	205.8208329351624	0.18170043386149629
1066.4532382523923	2.430300332720252	205.82083293516249	0.18162854778663412
1066.7039335611712	2.430268587766215	205.82083293516246	0.18150436575606158
1066.9546279189708	2.4302530316649293	205.8208329351624	0.1813960673208281
1067.2053207921074	2.4302600594880412	205.82083293516257	0.1813631869848458
1067.4560123009092	2.430285408975257	205.82083293516254	0.18143113664869054
1067.7067030725777	2.430316297182032	205.8208329351626	0.18158072067789482
1067.9573939414297	2.4303373047450654	205.82083293516254	0.18175723309954175
1068.2080856676132	2.4303373816899803	205.8208329351566	0.1818949205831277
1068.4587786708896	2.430314878426721	205.8208329351565	0.18194587635519874
1068.709472799742	2.4302783908383483	205.8208329351566	0.1819008336960342
1068.9601673184618	2.4302430565286564	205.8208329351567	0.18179310158143086
1069.2108612474774	2.4302239386078313	205.8208329351566	0.18168406649953844
1069.4615538863638	2.4302294097144554	205.82083293515686	0.18163642713138037
1069.7122451492667	2.4302574458366686	205.82083293515674	0.1816866977555341
1069.9629355259528	2.4302964611358977	205.82083293515674	0.1818291022487501
1070.2136258111848	2.430330323320647	205.82083293515677	0.18201807085261373
1070.4643168150824	2.4303453558924404	205.8208329351567	0.18218816702408597
1070.715009096936	2.430336260145264	205.82083293515657	0.1822824868094561
1070.9657027088467	2.430308359367698	205.82083293515655	0.18227708534629664
1071.2163970860936	2.4302751765312416	205.82083293515657	0.18219102109720903
1071.4670912724907	2.430252401799425	205.82083293515666	0.1820778434330256
1071.7177844214625	2.4302508930519067	205.82083293515666	0.18200214781284552
1071.9684762297425	2.430271785867153	205.8208329351566	0.18201124455744386
1072.219167018819	2.4303058765590553	205.8208329351566	0.18211436091418415
1072.4698575128302	2.430337578940205	205.8208329351566	0.18227869112120743
1072.720548542537	2.430351753610451	205.8208329351567	0.1824440760380194
1072.9712407773584	2.4303404404087985	205.82083293515666	0.1825496867854859
1073.221934458326	2.430306546446327	205.82083293515677	0.18256089377185317
1073.4726292103967	2.430262850104354	205.82083293515677	0.18248469772946077
1073.7233241420836	2.4302267102339186	205.82083293515674	0.18236714277884267
1073.9740182863065	2.4302127384865524	205.82083293515478	0.18227372100900746
1074.224711108534	2.4302265877982583	205.82083293515487	0.18226101606569164
1074.4754027242243	2.4302625393476744	205.8208329351549	0.18235185864197617
1074.7260937534204	2.4303059354395797	205.82083293515487	0.18252504316278023
1074.9767850234027	2.430339414558679	205.8208329351548	0.1827242793288306
1075.2274772914675	2.430350262916401	205.82083293515498	0.18288238614344976
1075.4781709806277	2.4303357161382424	205.82083293515487	0.18295003091391784
1075.7288659436265	2.430303935525379	205.82083293515487	0.18291661180052696
1075.9795614381724	2.4302702599035273	205.8208329351549	0.18281449618802528
1076.2302564605054	2.4302503818175776	205.82083293515467	0.1827048757838134
1076.4809502752569	2.4302534269489096	205.82083293515473	0.18265119373930994
1076.731642765692	2.430277950710515	205.82083293515467	0.1826915304362297
1076.9823344037898	2.4303125914563983	205.82083293515473	0.18282207552273963
1077.2330259788826	2.4303410906970484	205.8208329351547	0.18299907644171537
1077.4837183058164	2.4303494887626123	205.82083293515473	0.18315835311865314
1077.734411959513	2.430332355219048	205.8208329351551	0.1832436198091911
1077.9851070143093	2.4302953302623314	205.8208329351551	0.18323119225547252
1078.2358029184215	2.430252855939815	205.82083293515507	0.18314050841494933
1078.4864987020608	2.4302220673840154	205.820832935155	0.18302601889499284
1078.7371934787714	2.4302154848357054	205.82083293515507	0.18295381629867566
1078.987886899614	2.4302356704210624	205.8208329351551	0.18297293069115067
1079.2385792562384	2.4302741615957655	205.8208329351551	0.18309380548130413
1079.48927126455	2.4303151370342646	205.82083293515507	0.18328355752351072
1079.739963763561	2.430342217858831	205.8208329351551	0.18348015888028052
1079.9906574453319	2.4303454490931165	205.8208329351551	0.18361916783791102
1080.241352588178	2.4303254337465434	205.82083293515507	0.1836612338761343
1080.4920488588652	2.4302928375018085	205.82083293515512	0.18360858823118315
1080.7427453905143	2.430263503280418	205.82083293515518	0.18350363791494126
1080.9934412082466	2.4302513311739653	205.82083293515342	0.1834103197690351
1081.2441357447174	2.430262054874856	205.82083293515345	0.18338615205962036
1081.494829080396	2.4302906540041596	205.82083293515342	0.1834571020030159
1081.7455218154441	2.4303235518759037	205.82083293515342	0.1836064139210814
1081.9962147755573	2.430344652144882	205.82083293515342	0.18378240733789802
1082.246908731847	2.4303425780954804	205.82083293515342	0.18392167587909827
1082.497604132853	2.430315933132998	205.82083293515333	0.1839772896823093
1082.7483008581337	2.430274243627181	205.8208329351534	0.18393965299979914
1082.998998174693	2.4302341147300126	205.82083293515342	0.1838410633617892
1083.2496950576176	2.4302122161007027	205.82083293515333	0.1837419759448453
1083.5003907279797	2.430218110505953	205.82083293515325	0.18370471567531724
1083.751085025894	2.430250033293011	205.8208329351533	0.18376594167942148
1084.0017783966218	2.4302954772101732	205.82083293515333	0.18392005649308207
1084.2524716198845	2.43033637332717	205.82083293515325	0.1841211087426279
1084.5031655153841	2.4303566749866596	205.82083293515322	0.18430243372992372
1084.7538606796734	2.430349105224344	205.8208329351532	0.18440533215404367
1085.0045572209344	2.4303181748562044	205.8208329351532	0.18440428923631014
1085.2552546097268	2.4302781733362373	205.82083293515305	0.18431797685142118
1085.5059518583369	2.430246991547225	205.8208329351532	0.18420137165594702
1085.7566480187281	2.4302384253838234	205.82083293515325	0.18412219472645527
1086.0073426664658	2.430256259841326	205.8208329351534	0.18413159358359085
1086.2580360383183	2.430292664953581	205.82083293515325	0.1842417841788522
1086.508728826943	2.430331580169663	205.82083293515333	0.184420617368206
1086.7594218732406	2.430355623050514	205.82083293515322	0.18460556153870245
1087.010115894451	2.4303535520908817	205.8208329351533	0.18473088631019252
1087.2608112188793	2.4303250878419114	205.8208329351534	0.1847561347238026
1087.5115075704496	2.4302810447324754	205.82083293515333	0.18468370752580046
1087.7622041069644	2.43023874789438	205.8208329351534	0.18455818232175694
1088.0128998180455	2.4302147295496157	205.8208329351533	0.1844476051083924
1088.2635940571615	2.4302178479777754	205.8208329351533	0.1844145344516554
1088.5142868292232	2.4302457591021867	205.8208329351533	0.18448919358010818
1088.7649786957409	2.4302861980918258	205.8208329351534	0.18465648258369644
1089.0156704811573	2.4303224423584346	205.8208329351534	0.18486260217266764
1089.2663629835693	2.4303405341032964	205.8208329351539	0.18503825331581614
1089.5170567094526	2.430335113429425	205.8208329351539	0.18512810527195345
1089.7677516279643	2.430311359624417	205.82083293515393	0.18511382678844682
1090.018447101397	2.430282267313734	205.820832935154	0.18502108402683917
1090.2691421616473	2.4302625342941977	205.82083293515393	0.18490777098471717
1090.519836025096	2.4302618119318544	205.8208329351541	0.18483856353820954
1090.7705284865756	2.430280325644534	205.8208329351542	0.18485674599433868
1091.021219947816	2.430308805420963	205.82083293515404	0.18496564397074375
1091.2719111721672	2.430332748122444	205.82083293515404	0.18512788476797024
1091.5226029896166	2.4303391086189663	205.82083293515413	0.1852826784549754
1091.773296026791	2.430322430841056	205.8208329351541	0.18537321343594937
1092.0239904408352	2.4302876614210196	205.8208329351542	0.18537198125307192
1092.2746857659079	2.430248339762511	205.8208329351541	0.18529306195607295
1092.525381074952	2.4302208950642714	205.8208329351541	0.18518614291470306
1092.7760754559283	2.4302175104461647	205.82083293515365	0.18511479574995354
1093.0267684885994	2.430240675732709	205.82083293515362	0.1851283318237672
1093.2774603942876	2.4302818469540313	205.82083293515353	0.1852396120410049
1093.5281518484826	2.430324862100942	205.82083293515353	0.18541881944410907
1093.7788436831386	2.4303526953166408	205.8208329351535	0.18560610095396135
1094.029536616129	2.430354664441168	205.8208329351531	0.18573745079555593
1094.2802309839776	2.4303309824304264	205.82083293515302	0.18577240851117216
1094.5309265218493	2.4302926678602037	205.82083293515294	0.1857115972280277
1094.7816223941825	2.430256822642825	205.82083293515305	0.185596631118887
1095.0323175863844	2.4302392857161323	205.82083293515305	0.18549234066460413
1095.2830114375008	2.4302478130428833	205.82083293515296	0.18545874134579604
1095.5337039337423	2.43027871921227	205.82083293515296	0.18552480230963272
1095.7843956186327	2.430318433496286	205.82083293515296	0.18567562733620993
1096.0350873021723	2.4303493117645085	205.82083293515302	0.18585886510446673
1096.2857797754586	2.430357214983387	205.82083293515282	0.18600752745308138
1096.5364735479043	2.430337604238342	205.82083293515294	0.18606912703424947
1096.7871685933815	2.4302975403445926	205.82083293515294	0.18602851383090646
1097.0378642612025	2.4302527377827543	205.82083293515285	0.18591472521128516
1097.2885595385505	2.430220946590177	205.82083293515294	0.18578893209102282
1097.5392535748692	2.4302145056879376	205.82083293515277	0.18571844075857208
1097.7899461032305	2.430235251652556	205.82083293515277	0.18574774814968198
1098.0406374883778	2.4302739355994514	205.82083293515274	0.1858792425209773
1098.2913284803378	2.430314349147065	205.82083293515285	0.18607212981963997
1098.5420199122805	2.430340335157783	205.82083293515282	0.1862600498659896
1098.7927124335115	2.430342634123525	205.82083293515282	0.1863795112156727
1099.043406247027	2.4303226180932214	205.82083293515277	0.18639673576197005
1099.294100938996	2.430291340743222	205.82083293515285	0.18632154083442498
1099.5447956054113	2.4302643804847124	205.82083293515277	0.18620255851624098
1099.795489306991	2.4302547803124446	205.82083293515274	0.18610589202843336
1100.046181562249	2.430267200512683	205.82083293515282	0.18608630076876687
1100.2968725355502	2.4302958493098665	205.82083293515285	0.18616341036971404
1100.54756287448	2.4303270881525334	205.82083293515277	0.18631346964033177
1100.7982534121124	2.4303455543393278	205.82083293515274	0.18648029348751857
1101.0489448901164	2.4303411003594793	205.82083293515467	0.18660038359369385
1101.2996376918725	2.430313488979648	205.8208329351546	0.18663102511963012
1101.5503316184816	2.430272762522377	205.82083293515467	0.1865691556687944
1101.8010258971594	2.4302350954904575	205.82083293515467	0.18645298981481687
1102.0517195440323	2.4302159156569876	205.82083293515467	0.18634569854875505
1102.302411887892	2.430223277433201	205.8208329351548	0.18630802463888482
1102.5531028832725	2.430254369350072	205.8208329351548	0.18637163922942265
1102.8037930479454	2.4302966791153824	205.82083293515473	0.18652501812506242
1103.0544831844934	2.4303333174345196	205.82083293515487	0.18671819981807056
1103.305174093295	2.4303501959921836	205.82083293515487	0.18688429245393837
1103.5558663082372	2.4303419513399978	205.82083293515478	0.18696816240665728
1103.8065598442736	2.430314055595559	205.8208329351549	0.18694984045140595
1104.0572541024806	2.430280218012589	205.82083293515493	0.18685274513158573
1104.307948115287	2.4302562333005207	205.82083293515487	0.1867333354671267
1104.5586410542355	2.4302529785178737	205.82083293515493	0.1866565785471206
1104.8093326496016	2.4302716263251534	205.8208329351549	0.18666772230264325
1105.0600232512347	2.4303031686538463	205.82083293515487	0.18677271318351246
1105.310713596479	2.4303324567405387	205.8208329351549	0.1869359746741882
1105.561404514261	2.4303449846259437	205.820832935155	0.18709649114738303
1105.8120966572212	2.43033343651068	205.82083293515493	0.18719491461193766
1106.0627902355805	2.4303011121683435	205.8208329351549	0.18719970079355905
1106.3134848414438	2.430260701482791	205.8208329351549	0.18712099808709948
1106.56417957018	2.4302289094610403	205.82083293515493	0.1870064029344815
1106.8148734738281	2.4302192519618018	205.820832935155	0.18692035345246427
1107.065566058045	2.4302361553548577	205.82083293515498	0.18691593099244114
1107.31625747523	2.430272942230644	205.82083293515498	0.18701136295888685
1107.566948363808	2.4303146063052807	205.82083293515498	0.18718172551318152
1107.8176395510352	2.4303442008270366	205.82083293515493	0.1873696304152777
1108.068331778729	2.430350088591835	205.82083293515493	0.18751011342320925
1108.3190254378794	2.430330915012084	205.82083293515487	0.18755870692528212
1108.5697203375198	2.4302961415111097	205.82083293515487	0.18751054851940382
1108.8204156991087	2.43026189524062	205.8208329351549	0.1874024198659804
1109.0711105115088	2.430243921758149	205.82083293515493	0.18729682980398407
1109.321804063315	2.430250688751679	205.820832935155	0.18725482625214662
1109.5724962734437	2.4302796318990945	205.82083293515498	0.1873092313956524
1109.8231876388552	2.4303181807385483	205.820832935155	0.1874501237239514
1110.0738789551685	2.4303491380026183	205.82083293515493	0.18762912414123553
1110.324571027543	2.430358102750646	205.82083293515498	0.18778059834160013
1110.5752644075021	2.430339740035599	205.82083293515478	0.18785036122596568
1110.8259591348037	2.4303001929458268	205.8208329351548	0.18781938870985063
1111.076654622895	2.430254594123255	205.82083293515487	0.18771243249430486
1111.3273498841313	2.43022074401632	205.82083293515493	0.18758786956275958
1111.5780440394199	2.430211669418974	205.8208329351551	0.1875129518230088
1111.828736763379	2.4302302474821915	205.8208329351551	0.18753491209965648
1112.0794283704777	2.430268176307482	205.8208329351552	0.18766047331041683
1112.3301195883987	2.4303096895446243	205.82083293515512	0.1878528573394328
1112.5808112554369	2.4303383679281816	205.82083293515518	0.1880476161951382
1112.831504051215	2.430344080130287	205.82083293515507	0.18818019638999794
1113.0821982325936	2.4303270578942837	205.820832935155	0.1882131722188791
1113.3328934464555	2.430297383200933	205.8208329351551	0.18815157802360846
1113.5835888235895	2.430270179077269	205.8208329351551	0.1880400362079522
1113.8342834113382	2.430258670278395	205.8208329351555	0.18794302027783072
1114.0849766781264	2.430268198328761	205.8208329351556	0.18791669758001853
1114.3356687351531	2.4302938386750017	205.82083293515552	0.1879845700943839
1114.5863601983913	2.4303226699928633	205.8208329351555	0.18812767674747954
1114.8370518953575	2.430339688142101	205.82083293515552	0.1882936761259137
1115.087744586015	2.4303347406172304	205.8208329351556	0.18842059326792587
1115.3384386938806	2.4303073907638093	205.82083293515575	0.18846454903749857
1115.5891340679484	2.430267513356145	205.82083293515566	0.18841931297948175
1115.8398299607331	2.4302312887879385	205.8208329351556	0.18831928339649442
1116.0905253668557	2.4302142889328326	205.82083293515578	0.18822459756267143
1116.3412195548642	2.4302246475935907	205.82083293515578	0.1881946814736568
1116.5919124139218	2.4302593091575515	205.82083293515578	0.18826171328650418
1116.8426044181929	2.430305041932885	205.82083293515575	0.18841582747428523
1117.0932963533894	2.4303438495135596	205.82083293515575	0.1886088330727904
1117.3439890276975	2.430360502258435	205.8208329351558	0.18877487778161645
1117.5946830091848	2.4303489714676965	205.82083293515578	0.18885890615242287
1117.8453783629932	2.4303149947770932	205.82083293515578	0.1888405047336755
1118.096074519819	2.4302736475947744	205.82083293515575	0.1887429271032549
1118.3467704815987	2.4302429353472292	205.8208329351557	0.18862341012248485
1118.5974653291687	2.430236132640884	205.8208329351561	0.18854871781808705
1118.8481586871399	2.4302561389792037	205.82083293515606	0.1885662368809706
1119.0988508321018	2.4302942601028428	205.8208329351561	0.1886832039590514
1119.3495424729	2.430333929638871	205.82083293515615	0.18886335421036135
1119.600234445344	2.430357773022625	205.8208329351561	0.18904256800491584
1119.850927443924	2.4303549919079988	205.8208329351557	0.18915659422530354
1120.101621757739	2.430325922712638	205.8208329351557	0.1891687560799684
1120.352317066105	2.4302818478740664	205.8208329351557	0.189085833857418
1120.6030125010752	2.4302401805162814	205.82083293515566	0.18895547307812324
1120.853707063615	2.4302171197445337	205.82083293515566	0.1888461525936085
1121.1044001479092	2.4302209346229366	205.8208329351558	0.18881806568548165
1121.3550918018968	2.4302487290944295	205.8208329351558	0.18889736345397704
1121.6057826114602	2.4302880100591517	205.82083293515578	0.18906503670474967
1121.8564734036038	2.4303222975724768	205.8208329351558	0.18926533452494682
1122.1071649607863	2.4303382842125205	205.8208329351558	0.18942987131579136
1122.3578577566343	2.430331416461413	205.82083293515575	0.18950673216164451
1122.608551716797	2.4303075014019333	205.82083293515578	0.1894820542138667
1122.859246170278	2.4302797091295116	205.8208329351558	0.18938510811000275
1123.1099401486683	2.430262366827812	205.82083293515586	0.18927494253361854
1123.3606329026975	2.4302643380739153	205.820832935156	0.18921436355063073
1123.611324273385	2.430284942464161	205.82083293515595	0.18924248260944954
1123.8620146952435	2.430314230757999	205.82083293515598	0.1893578883206008
1124.1127049422155	2.430337494353721	205.820832935156	0.18951990361832813
1124.3633958353978	2.4303420067151618	205.82083293515598	0.18966723753015333
1124.6140879746695	2.430322994248299	205.8208329351554	0.18974554919261769
1124.8647814763692	2.4302861561373783	205.82083293515547	0.18973171259055857
1125.1154758369762	2.4302455589385876	205.82083293515538	0.1896442926892354
1125.3661701199692	2.430217764128275	205.82083293515532	0.18953576016653995
1125.6168634417963	2.430214715120076	205.82083293515538	0.18946970968248356
1125.8675554313552	2.4302384812856883	205.82083293515547	0.18949284432611038
1126.1182463523228	2.4302801747550733	205.8208329351555	0.18961403647125596
1126.368936901672	2.4303235572048654	205.82083293515552	0.18979989189374596
1126.619627912616	2.4303518191676767	205.8208329351555	0.1899888918263255
1126.870320085621	2.4303546286143027	205.8208329351554	0.19011782093476975
1127.121013722588	2.4303324148084444	205.8208329351554	0.19014886740092438
1127.3717085216863	2.4302960401466085	205.8208329351554	0.19008575415369905
1127.622403636612	2.430262004844762	205.82083293515538	0.18997209848332045
1127.873098086333	2.430245262655268	205.82083293515558	0.18987266711949313
1128.1237912738668	2.4302527600313035	205.82083293515558	0.18984542531974063
1128.3744832460984	2.430280495199994	205.82083293515552	0.18991643202906425
1128.625174581917	2.4303153634212658	205.82083293515552	0.19006866539440528
1128.8758661011145	2.4303409747716733	205.82083293515558	0.19024977431353646
1129.126558582605	2.4303449039580864	205.8208329351556	0.19039523645164685
1129.3772524987878	2.430324208388536	205.82083293515578	0.19045660891626243
1129.6279477687965	2.4302868040021415	205.82083293515578	0.19042258842826337
1129.8786437012336	2.4302480922596112	205.82083293515586	0.19032393616717647
1130.1293392931598	2.4302243017800413	205.82083293515578	0.19022020748994134
1130.3800337578677	2.430225443300411	205.82083293515575	0.19017389145719268
1130.6307269092017	2.4302509506639716	205.82083293515578	0.19022307890994467
1130.8814191681427	2.4302899153913833	205.82083293515575	0.19036469422001606
1131.1321113036745	2.4303258237041256	205.82083293515575	0.19055581366046426
1131.3828041381362	2.4303437410709776	205.82083293515575	0.19073246799487725
1131.6334982817816	2.4303368147464974	205.82083293515566	0.19083750016859113
1131.8841938671628	2.4303092504271357	205.8208329351556	0.19084524649039974
1132.1348903956027	2.4302744459785117	205.8208329351557	0.19077245712784038
1132.3855869053295	2.4302490726137593	205.82083293515552	0.1906708431051908
1132.6362824587081	2.4302456668321013	205.8208329351555	0.19060438149723533
1132.8869766252324	2.430266962362091	205.82083293515552	0.19062108074410397
1133.137669627479	2.4303044560973923	205.8208329351555	0.1907315827093333
1133.388362145061	2.4303418796475373	205.82083293515558	0.1909042210447604
1133.6390550119163	2.4303621248548497	205.8208329351555	0.19107884702092437
1133.8897489458834	2.4303546647858663	205.82083293515558	0.19119328122992948
1134.140444281773	2.4303202751519533	205.82083293515558	0.19121074673124044
1134.3911407489793	2.43027100208564	205.82083293515552	0.1911364320111186
1134.6418374998134	2.4302253518026227	205.8208329351556	0.19101608321706035
1134.8925335034844	2.4302007222851425	205.82083293515547	0.1909170475409564
1135.1432280855702	2.43020627667105	205.8208329351554	0.19089960912384737
1135.3939212275268	2.43023926548838	205.8208329351554	0.1909908732921124
1135.6446134771877	2.430286325895691	205.8208329351555	0.19117269722645208
1135.8953056534676	2.4303291610397624	205.8208329351555	0.19138910553926175
1136.1459985570261	2.4303521465694433	205.8208329351554	0.1915699255415991
1136.396692708043	2.430348619343058	205.82083293515547	0.19166027399995533
1136.6473880965736	2.4303232097997167	205.82083293515547	0.1916432783350426
1136.8980840965353	2.4302893132853085	205.82083293515538	0.1915465943863406
1137.1487797253164	2.4302628991653252	205.82083293515552	0.19143014507858586
1137.3994741600018	2.430255417241001	205.82083293515493	0.19136028801246868
1137.6501671518442	2.43026890732871	205.82083293515487	0.19138141371191963
1137.9008590748151	2.430295409700274	205.8208329351549	0.19149729493489295
1138.151550684965	2.4303208618018743	205.8208329351549	0.19167035575683836
1138.402242820637	2.4303316910761392	205.8208329351549	0.19183900649268065
1138.6529361311011	2.4303211380322685	205.82083293515493	0.19194512539480882
1138.9036308107643	2.4302924793876217	205.82083293515487	0.19195952160505658
1139.154326435784	2.4302577049793035	205.8208329351549	0.19189444349895898
1139.405022105555	2.430232223402155	205.82083293515493	0.1917979258413008
1139.6557169052955	2.4302279401304987	205.8208329351549	0.19173247528218423
1139.9064103897952	2.4302477891355196	205.82083293515487	0.19174731420080618
1140.1571027535763	2.4302841772590194	205.82083293515487	0.19185639634606588
1140.4077946584187	2.430322088862536	205.82083293515473	0.19203205798645925
1140.658486937808	2.4303455443885205	205.8208329351548	0.1922171832727601
1140.9091803234455	2.4303446099674453	205.82083293515493	0.1923503797539576
1141.1598751758102	2.4303198765585705	205.8208329351549	0.1923929517191704
1141.4105712586936	2.4302823986110518	205.82083293515493	0.19234591198476875
1141.6612677579562	2.430249045679108	205.8208329351549	0.1922497202626218
1141.9119636627754	2.4302352247163137	205.8208329351553	0.19216677479995434
1142.162658299552	2.430248101999099	205.82083293515527	0.19215404634803684
1142.4133516369718	2.4302832750761794	205.82083293515532	0.19223772798006783
1142.6640442065916	2.430326384636659	205.82083293515538	0.19240121669157656
1142.9147368152464	2.4303590390635517	205.82083293515532	0.19259195896490586
1143.165430259875	2.430366562134404	205.82083293515538	0.19274420741002796
1143.4161250650272	2.430344271694776	205.82083293515512	0.1928076700523673
1143.6668212244535	2.430299605611678	205.820832935155	0.1927696384780453
1143.9175180992104	2.4302491737723857	205.82083293515507	0.19266115020596067
1144.1682146678045	2.4302119748008493	205.8208329351551	0.19254446949075119
1144.4189100522942	2.430201645424599	205.8208329351549	0.19248696422894856
1144.669603955541	2.4302210097908565	205.82083293515493	0.19253237492942407
1144.920296724304	2.4302611969882726	205.820832935155	0.19268193645877446
1145.1709891059197	2.4303056329559145	205.820832935155	0.19289372706790686
1145.4216819423866	2.4303371359115338	205.8208329351551	0.19310053453497558
1145.6723759022634	2.4303450450435116	205.82083293515498	0.1932383101823672
1145.9230712176204	2.430329344557876	205.82083293515493	0.19327286830155815
1146.1737675043628	2.43030008605271	205.8208329351549	0.19321359741665967
1146.4244638726634	2.4302724712226214	205.820832935155	0.19310862573926865
1146.675159373184	2.430259835603291	205.8208329351556	0.19302362290305122
1146.9258534988871	2.4302676576620055	205.8208329351556	0.19301329844206433
1147.1765463911422	2.430291228083193	205.8208329351556	0.19309793851607404
1147.427238688503	2.430317974180636	205.82083293515558	0.19325529169794473
1147.677931229296	2.4303333676678514	205.8208329351556	0.19343129769761902
1147.9286247711182	2.4303277569601534	205.8208329351556	0.1935646607413992
1148.1793197205109	2.4303010529548223	205.8208329351557	0.19361422574629145
1148.4300159016582	2.430263141338375	205.82083293515575	0.1935771919885686
1148.680712553424	2.430229781564589	205.82083293515566	0.19349039090947198
1148.9314086854276	2.4302157549749355	205.8208329351564	0.19341411276507686
1149.1821036073638	2.4302282623180966	205.82083293515635	0.19340541356787697
1149.4327972548172	2.430263496523401	205.8208329351564	0.1934925499121021
1149.6834901349732	2.43030795538629	205.82083293515635	0.19366196382521136
1149.9341830492017	2.430343999892763	205.82083293515646	0.19386376615719494
1150.1848768056823	2.4303573024963385	205.82083293515646	0.19403331328619103
1150.4355719541209	2.4303429789074826	205.82083293515657	0.1941192910473955
1150.6862685242868	2.430307735184353	205.82083293515655	0.19410604583508406
1150.936965913416	2.4302670644049167	205.82083293515655	0.1940205853484979
1151.1876631202306	2.4302386605957786	205.8208329351566	0.193921211158719
1151.438359263216	2.430234858329741	205.8208329351567	0.19387247208967195
1151.6890540257223	2.430257341030969	205.82083293515674	0.19391709671634225
1151.939747733898	2.430296396675741	205.8208329351567	0.1940571916296597
1152.1904411228459	2.4303350499401017	205.8208329351567	0.1942531423694012
1152.4411350334474	2.4303563052666015	205.8208329351567	0.1944407741966349
1152.6918301446713	2.4303503987364694	205.8208329351567	0.1945591680507285
1152.9425267062074	2.4303189553559377	205.82083293515686	0.19457699476862603
1153.1932243444783	2.4302742835741764	205.82083293515686	0.1945061321685273
1153.443922155589	2.4302341327156207	205.82083293515694	0.19439684026610296
1153.6946191485974	2.430214185914315	205.8208329351563	0.19431647134029054
1153.9453147656234	2.4302215206148676	205.82083293515626	0.19432066642087892
1154.1960091109015	2.430251828810903	205.8208329351562	0.19442944341583354
1154.4467028076333	2.430291545651264	205.8208329351562	0.19461870139901788
1154.6973966955238	2.4303239048501135	205.82083293515618	0.19483088594006012
1154.9480915481292	2.4303362471060237	205.8208329351562	0.19499996947616502
1155.1987878053524	2.430325385878623	205.8208329351563	0.19507967989291147
1155.449485334144	2.4302987072444044	205.8208329351563	0.1950628180056518
1155.7001833999868	2.430270563504949	205.8208329351563	0.1949835906329739
1155.950880999561	2.43025558970243	205.8208329351562	0.19490211860583914
1156.2015773941328	2.4302619239075716	205.82083293515618	0.1948777958410228
1156.4522724644964	2.430287354924001	205.8208329351562	0.19494307374682662
1156.7029666832125	2.430320135080414	205.82083293515626	0.19508928126903485
1156.9536608431854	2.4303441419929133	205.8208329351561	0.19527084103290485
1157.2043557652382	2.4303461477013832	205.82083293515618	0.19542593332803312
1157.4550520300206	2.430321998548139	205.82083293515655	0.195504302863121
1157.7057497103547	2.4302789479589677	205.8208329351566	0.19548993599162776
1157.9564482380763	2.430233034481687	205.82083293515646	0.19540876953285774
1158.2071466126934	2.4302025470262345	205.82083293515657	0.19531802913733332
1158.4578439146585	2.4302003358363873	205.8208329351568	0.19528157742180116
1158.708539773501	2.430228262673307	205.8208329351568	0.19534179489316195
1158.95923447439	2.4302761978076606	205.82083293515677	0.1955003688510943
1159.2099287349479	2.430326041244894	205.8208329351568	0.19571669689932097
1159.460623398698	2.4303591000717075	205.82083293515686	0.1959247802077878
1159.7113191668514	2.4303637154231192	205.82083293515697	0.19606120679119418
1159.962016331598	2.430339921647347	205.82083293515697	0.19609207972874937
1160.2127145665258	2.4302991866163888	205.82083293515697	0.19602743985224722
1160.4634129873498	2.4302593809709085	205.82083293515706	0.19591712559367108
1160.7141105744495	2.4302371522021664	205.82083293515694	0.19582972474356067
1160.9648067076973	2.430240966325714	205.82083293515697	0.19582339560484574
1161.2155014325497	2.430267762512672	205.820832935157	0.19592104527429918
1161.4661953415734	2.430304588856301	205.820832935157	0.19610073980212664
1161.7168892724546	2.430334437778155	205.82083293515709	0.19630557281100208
1161.9675840199463	2.4303437065599245	205.82083293515706	0.19646852679268556
1162.2182800695336	2.4303280419780635	205.82083293515697	0.19654134853518648
1162.4689773519767	2.430294068059353	205.82083293515694	0.19651503580761415
1162.719675186942	2.4302563116223097	205.820832935157	0.19642339021200078
1162.9703725822776	2.4302307352260364	205.82083293515714	0.19632826937818265
1163.2210687618328	2.430227748818104	205.82083293515723	0.19629282541994794
1163.4717635505294	2.4302477675847634	205.82083293515717	0.1963542266551912
1163.72245738278	2.430281236758574	205.82083293515717	0.19650779363103021
1163.9731510439924	2.4303130639838013	205.82083293515723	0.19670953484204953
1164.2238453723014	2.430329457061969	205.82083293515717	0.1968957947856407
1164.4745409871493	2.4303241106231166	205.820832935157	0.1970111151047076
1164.725238023379	2.430300981422605	205.82083293515709	0.19703204733733976
1164.975935988232	2.430272408494422	205.82083293515706	0.1969767412270806
1165.2266339432279	2.4302534045054642	205.82083293515694	0.1968963595781593
1165.4773309931336	2.4302546572628474	205.82083293515706	0.19685208853592995
1165.7280267544259	2.430277378780506	205.820832935157	0.1968877474768526
1165.9787214845335	2.4303123531423108	205.820832935157	0.19701013174298346
1166.2294158816148	2.4303437003916812	205.820832935157	0.1971859651843939
1166.4801107863198	2.430355789755104	205.820832935157	0.1973568745803018
1166.7308069103537	2.430340313295807	205.82083293515709	0.19746563853739157
1166.9815045624864	2.4303004007805087	205.82083293515709	0.19748203447382057
1167.2322034291526	2.430249890170746	205.82083293515709	0.19741696922497032
1167.482902624948	2.4302079425425105	205.82083293515709	0.19731869229474788
1167.733601112257	2.4301912116714397	205.82083293515714	0.19725247671841645
1167.9842982443015	2.4302068694699215	205.82083293515723	0.19727228254195342
1168.234994042249	2.430249467918667	205.82083293515714	0.19739670310932675
1168.4856890805365	2.430303013436247	205.82083293515717	0.19759997456747933
1168.7363841843069	2.4303474237934117	205.82083293515709	0.19782226508259038
1168.9870801452398	2.430366674143762	205.82083293515706	0.19799481824878817
1169.237777459359	2.430355216944298	205.82083293515706	0.19806900633593572
1169.4884760701889	2.4303199930519863	205.82083293515706	0.19803686671670448
1169.7391752838794	2.4302772259924006	205.82083293515706	0.1979344870107478
1169.9898740483065	2.430245404686303	205.82083293515706	0.1978267736899443
1170.2405714951494	2.430237464212243	205.82083293515709	0.1977798842885461
1170.4912673642332	2.4302554852234457	205.82083293515709	0.19783298930447993
1170.7419620393628	2.4302901235710235	205.82083293515714	0.19798163078531714
1170.9926562884293	2.430324937139961	205.82083293515709	0.19818003197676284
1171.243350955755	2.430343680224545	205.82083293515697	0.19836127856360525
1171.494046693492	2.4303373865893834	205.820832935157	0.19846638809863026
1171.7447436956309	2.430308191644325	205.82083293515706	0.19846963766408957
1171.9954415255768	2.4302682863437286	205.82083293515709	0.19838944189016525
1172.246139249702	2.4302345176171185	205.820832935157	0.19828030477498548
1172.4968359061882	2.4302210296171176	205.82083293515706	0.19820927197139226
1172.747531007959	2.4302331652170777	205.82083293515723	0.19822690488765174
1172.9982247288917	2.4302652678446703	205.82083293515717	0.19834537414839903
1173.2489177319608	2.430303301688998	205.82083293515709	0.19853334629427735
1173.499610863952	2.4303310998913545	205.82083293515737	0.19872987839885975
1173.7503048754338	2.4303374742783066	205.82083293515734	0.19887101882016958
1174.0010001521816	2.4303210600092657	205.82083293515737	0.19891735422935566
1174.2516964899678	2.430290777047441	205.82083293515737	0.19887065704272283
1174.502393105717	2.4302617228265513	205.82083293515737	0.19877266584737252
1174.7530890072223	2.43024831978376	205.82083293515737	0.19868659874532363
1175.003783522617	2.430257749072137	205.82083293515728	0.19866931666796758
1175.2544766128858	2.4302865801530973	205.82083293515743	0.19874624228499155
1175.5051688044712	2.4303221085236686	205.82083293515743	0.19890016898636917
1175.7558609072398	2.43034785116625	205.82083293515737	0.19907899457543962
1176.0065537261257	2.4303508209542066	205.82083293515709	0.1992188849523261
1176.2572477939907	2.430327404920684	205.82083293515714	0.19927254488865917
1176.5079431139718	2.4302852574524176	205.82083293515706	0.19923025527566646
1176.758639062676	2.430240336838311	205.82083293515717	0.19912465156827192
1177.009334642337	2.430210317333469	205.82083293515714	0.19901713778359767
1177.2600290012974	2.430207185568461	205.82083293515714	0.19897157632357773
1177.5107218619846	2.4302321943120098	205.82083293515717	0.19902649181549556
1177.7614135793444	2.4302753388803997	205.82083293515723	0.19917798774546372
1178.012104900048	2.430319578534103	205.82083293515717	0.19938104582341296
1178.26279666095	2.4303479880623744	205.82083293515723	0.19956867774074785
1178.5134895219815	2.430350773267179	205.82083293515728	0.19968046058638808
1178.7641837022254	2.4303291579213298	205.82083293515723	0.199688073418854
1179.0148788023516	2.4302945144738244	205.82083293515728	0.1996070280139952
1179.26557392081	2.430263171435971	205.82083293515728	0.19948974432124478
1179.5162681046625	2.430249191957799	205.82083293515728	0.19940290812218417
1179.7669608505687	2.430258274954121	205.82083293515748	0.19939871813447455
1180.0176523057055	2.4302854150280035	205.82083293515737	0.19949246535972726
1180.268343111726	2.4303173008657444	205.82083293515734	0.19965632103217204
1180.519034105631	2.4303383594694825	205.82083293515745	0.19983203165873478
1180.7697260404695	2.4303377681381706	205.82083293515853	0.19995674630963856
1181.0204193180325	2.4303143457868446	205.8208329351585	0.1999905275743515
1181.2711137613535	2.430277175927073	205.82083293515853	0.19993366984748134
1181.5218086136845	2.430241691245508	205.82083293515853	0.19982652941512874
1181.772502892417	2.430222941554813	205.82083293515856	0.19973199020239527
1182.0231959136188	2.4302290019993276	205.8208329351583	0.19970804403406398
1182.2738876151723	2.4302574171520055	205.82083293515834	0.19978236977665223
1182.5245785041452	2.430296246560044	205.8208329351583	0.1999401551875373
1182.7752693815169	2.4303292609781124	205.82083293515825	0.2001306068511003
1183.0259610537075	2.430343017364519	205.82083293515834	0.20028917877077146
1183.2766540659222	2.4303327111394233	205.82083293515822	0.20036559485934993
1183.527348445367	2.4303042318608856	205.82083293515814	0.200345442047882
1183.778043598715	2.430271506362251	205.82083293515825	0.20025613518221363
1184.0287385513898	2.4302502789165445	205.82083293515814	0.20015476839149884
1184.2794324576223	2.4302510486494664	205.82083293515845	0.20010302703577643
1184.530125029199	2.4302742711562724	205.82083293515845	0.20013998863777716
1184.780816603591	2.4303099597938256	205.82083293515845	0.20026481570626395
1185.0315079128175	2.4303419110946503	205.82083293515842	0.20043713103428215
1185.2821997866683	2.430354757396476	205.82083293515845	0.20059493514182475
1185.532892885823	2.4303407975235785	205.82083293515822	0.2006820569141978
1185.783587433413	2.4303036227469024	205.82083293515822	0.2006730602790261
1186.0342830278298	2.430256919315799	205.82083293515822	0.20058484666900456
1186.2849787499224	2.430218904543509	205.82083293515817	0.20046994239877994
1186.5356736149133	2.4302047435241065	205.8208329351583	0.2003941727878209
1186.7863670855104	2.4302201787122426	205.8208329351583	0.2004081493467296
1187.03705928442	2.4302590984064407	205.82083293515836	0.20052495955562033
1187.2877508397262	2.430306088654165	205.82083293515836	0.20071401070672862
1187.5384425823609	2.4303428809755894	205.82083293515842	0.200913867269737
1187.7891352688673	2.4303559438049955	205.82083293515825	0.2010584213437275
1188.039829318294	2.430341985237438	205.82083293515822	0.20110495926908836
1188.2905245763716	2.430309044772417	205.82083293515817	0.2010521294613737
1188.5412202914292	2.430272756931036	205.82083293515817	0.20094029406405733
1188.7919154505717	2.4302494446052147	205.8208329351583	0.20083413769918965
1189.0426093128428	2.4302490486932085	205.8208329351585	0.20079484521147248
1189.2933017611142	2.430270943529377	205.82083293515865	0.20085376617805056
1189.5439932712588	2.430304412697377	205.82083293515862	0.2009990915299693
1189.7946846381644	2.430333526338641	205.82083293515862	0.20118142854308077
1190.045376681163	2.4303442536787623	205.82083293515865	0.2013357016297608
1190.2960699776079	2.4303306889437977	205.82083293515853	0.20140961087712525
1190.5467646045147	2.430297676048371	205.82083293515842	0.20138627086211644
1190.7974600175821	2.4302587048090727	205.8208329351585	0.2012914356145695
1191.048155261873	2.4302300225413354	205.82083293515845	0.20118233362428792
1191.2988494698945	2.4302235549946394	205.82083293515754	0.2011228670010058
1191.5495423089667	2.4302417410218933	205.82083293515743	0.20115581686416817
1191.8002340802345	2.4302765362693637	205.82083293515748	0.20128421684860293
1192.0509255036484	2.430313007386191	205.82083293515748	0.2014701651178304
1192.3016174187212	2.4303359236184616	205.82083293515763	0.20165154043205014
1192.5523105130108	2.4303364381750954	205.82083293515734	0.2017690767900097
1192.8030050542309	2.4303159132016696	205.82083293515743	0.2017918616429553
1193.0537006982595	2.430285198443049	205.82083293515737	0.20173030751633783
1193.3043965782224	2.4302596758646744	205.82083293515737	0.20163116719510274
1193.5550917358678	2.430252253785257	205.82083293515674	0.2015567764342754
1193.8057856298847	2.4302674128294885	205.82083293515674	0.2015574689908636
1194.0564783624004	2.430298964653647	205.8208329351567	0.20164926310421072
1194.3071705428993	2.430332569685028	205.8208329351566	0.20180680480768892
1194.5578629953727	2.4303519728946927	205.82083293515666	0.20197477274322045
1194.8085564812218	2.430346266402309	205.82083293515674	0.20209260930419617
1195.0592514310065	2.4303149986947803	205.8208329351567	0.2021215724018942
1195.3099476992033	2.430268846026027	205.8208329351568	0.2020622834501007
1195.5606445289136	2.430225463215641	205.82083293515677	0.2019551692801763
1195.8113408838203	2.4302022190230543	205.82083293515674	0.20186345470826084
1196.0620359899958	2.4302088905950314	205.82083293515677	0.20184580599911903
1196.3127297015974	2.430243443677962	205.8208329351569	0.2019304186208806
1196.5634224758985	2.4302927298187695	205.8208329351568	0.20210205353298494
1196.8141150968536	2.4303378416803154	205.82083293515694	0.2023079567441848
1197.0648083809335	2.430361879547729	205.82083293515686	0.20248014843407525
1197.3155029160014	2.4303568502488346	205.82083293515677	0.20256432341740482
1197.5661987986218	2.4303267894478076	205.8208329351568	0.20254291053162196
1197.816895489697	2.430285812105121	205.8208329351569	0.20244254262895656
1198.0675919995688	2.4302519596019434	205.82083293515677	0.2023227822544328
1198.3182873874262	2.4302394957724407	205.82083293515666	0.20225075091077035
1198.5689812406445	2.430252943659825	205.8208329351569	0.20227237489103914
1198.8196738065224	2.4302853804916946	205.8208329351568	0.20239269876805555
1199.0703657845195	2.430321661120687	205.8208329351568	0.20257395856347227
1199.3210580181608	2.430345121188473	205.82083293515677	0.202752239667232
1199.5717512217823	2.4303448331662585	205.82083293515697	0.2028652821376044
1199.8224457157653	2.430320283199334	205.82083293515697	0.20287928746011172
1200.073141218609	2.4302814843482086	205.820832935157	0.20280332080915048
1200.323836896847	2.430244536131704	205.82083293515706	0.20268533243864062
1200.574531767132	2.4302246112805146	205.82083293515697	0.20259152369890057
1200.825225218134	2.4302294442768453	205.82083293515734	0.20257781410130374
1201.0759172823632	2.4302561442654222	205.82083293515737	0.20266572621225298
1201.3266085341027	2.430292676944162	205.82083293515737	0.20283328287151445
1201.577299798641	2.430323308762126	205.82083293515734	0.20302489518403408
1201.8279918656874	2.4303355797082826	205.82083293515757	0.2031757036537252
1202.0786852221718	2.4303257200039416	205.82083293515748	0.2032395413135228
1202.3293798088573	2.430300131713023	205.82083293515745	0.20320841918705176
1202.5800749649943	2.430272305012444	205.82083293515757	0.20311534612186904
1202.8307697219598	2.4302565604044726	205.82083293515763	0.20301942651196417
1203.0814633206724	2.4302614142010044	205.82083293515754	0.20297967655488716
1203.3321555894097	2.4302855370514753	205.82083293515748	0.20302894917243297
1203.582846952983	2.4303181368300977	205.82083293515754	0.20315951458851458
1203.8335381806116	2.4303436459037364	205.82083293515748	0.203326760095354
1204.0842300943375	2.4303486831048264	205.82083293515757	0.20346929981351305
1204.334923301493	2.4303282307051153	205.82083293515745	0.2035364498919987
1204.5856179286072	2.4302882737688107	205.82083293515745	0.20351095209202907
1204.8363134738145	2.430243668100801	205.82083293515737	0.2034170994267759
1205.0870089827872	2.4302120768401103	205.82083293515734	0.2033107125060964
1205.337703536735	2.4302065423025225	205.82083293515757	0.20325511111212247
1205.588396727367	2.430229883708566	205.82083293515748	0.20329335040464175
1205.8390887938556	2.4302733542089423	205.82083293515748	0.20342891775385413
1206.0897804238593	2.4303201739582354	205.82083293515745	0.2036235898761193
1206.340472452228	2.4303524627769546	205.82083293515754	0.2038135215063694
1206.591165591498	2.430358630168379	205.82083293515763	0.20393647807819834
1206.8418601666992	2.4303380777640555	205.82083293515748	0.20395834325250228
1207.0925559003272	2.430301220995214	205.82083293515754	0.2038875829131847
1207.3432519514517	2.4302648470816197	205.82083293515748	0.2037715817656928
1207.5939473132846	2.4302448270222343	205.82083293515754	0.20367635680714846
1207.8446413428642	2.430249326349688	205.82083293515743	0.2036581875202615
1208.0953340457108	2.4302754271868747	205.82083293515757	0.20373937780004436
1208.3460259798844	2.4303105861070207	205.82083293515748	0.20389881389769463
1208.596717964125	2.4303382558465274	205.82083293515754	0.20408150392253274
1208.8474107913075	2.4303452022214027	205.82083293515763	0.20422278751462453
1209.0981049631935	2.4303273269239516	205.82083293515748	0.20427649569023615
1209.3488004404273	2.4302914720297326	205.82083293515748	0.2042348877507003
1209.5994965679224	2.430252440707193	205.82083293515754	0.20413194631563594
1209.8501923517106	2.4302265533795273	205.82083293515754	0.20402868662119183
1210.1008869815978	2.43022456222842	205.82083293515728	0.20398671131374757
1210.351580234064	2.4302470165565397	205.82083293515734	0.20404139019872256
1210.6022725028554	2.4302840923781677	205.82083293515734	0.20418644499601823
1210.852964549574	2.4303199451168918	205.82083293515726	0.20437679873591696
1211.103657205948	2.430339667683435	205.82083293515726	0.20454835813844088
1211.354351105802	2.430335798775715	205.82083293515743	0.2046458678469547
1211.6050464193002	2.4303115246962896	205.82083293515745	0.20464664078045122
1211.855742691579	2.430279167155011	205.82083293515754	0.20457002643469663
1212.106438992784	2.430254617345841	205.82083293515748	0.2044686647314272
1212.3571343912104	2.43025016010166	205.82083293519497	0.20440527235878533
1212.6078284384587	2.4302688506494903	205.82083293519494	0.20442495799110408
1212.8585213348838	2.4303029430402328	205.82083293519503	0.20453523288365713
1213.1092137469764	2.4303371080925555	205.82083293519494	0.2047026788959924
1213.359906508401	2.4303550852049782	205.82083293519503	0.20486780305095417
1213.6106003472755	2.430346895805468	205.82083293519486	0.20497142719402128
1213.8612956173133	2.430313470688184	205.82083293519486	0.20498095454697662
1214.1119920711792	2.430266636172452	205.82083293519486	0.2049051174343031
1214.362688879044	2.4302243975329243	205.82083293519486	0.20479084463831823
1214.6133850129886	2.4302034917397375	205.82083293519486	0.20470343299526303
1214.8640797861506	2.430212374528091	205.82083293519497	0.20469834745284762
1215.1147731611586	2.430247639670828	205.82083293519494	0.20479683900506326
1215.3654656698268	2.4302954094731852	205.82083293519494	0.20497620857572232
1215.6161581217502	2.430337112474565	205.82083293519503	0.2051791637833832
1215.8668513162377	2.430357190542614	205.82083293519491	0.20533817387936973
1216.1175457804263	2.4303494587492636	205.82083293519503	0.20540415779227722
1216.3682415140906	2.430319429809862	205.82083293519497	0.20536719120928318
1216.6189378899842	2.4302816551703197	205.82083293519503	0.2052605281568745
1216.8696339018784	2.430253274220807	205.82083293519497	0.2051462688569848
1217.1203286848784	2.430246578785794	205.82083293519494	0.20508867527774802
1217.3710219478974	2.4302637980110586	205.82083293519506	0.2051265074645144
1217.6217140370118	2.430296323265546	205.82083293519503	0.20525643634224985
1217.8724056960264	2.4303286571615623	205.82083293519506	0.2054348670563423
1218.1230977631017	2.430345326748489	205.82083293519497	0.20559729859110096
1218.3737909016927	2.430337731692404	205.8208329351951	0.2056865709860294
1218.6244853360492	2.4303079489437556	205.82083293519514	0.20567766938130191
1218.8751806733017	2.4302678576504224	205.82083293519506	0.20558852443364253
1219.125876018176	2.430233992523487	205.82083293519514	0.20547230889960696
1219.3765704218472	2.430220388889516	205.8208329351951	0.20539449917579888
1219.6272633822377	2.430232543116639	205.82083293519514	0.20540448157988458
1219.8779550460854	2.430265108365321	205.82083293519514	0.20551404788306032
1220.1286460544814	2.430304303763884	205.82083293519517	0.20569229387538887
1220.3793372444677	2.430333955794761	205.82083293519523	0.20587915598237427
1220.6300293699937	2.430342512329052	205.82083293519497	0.20601147886244414
1220.880722835578	2.4303279587248823	205.82083293519494	0.206050115845476
1221.1314174700474	2.4302984984111413	205.82083293519497	0.20599641681713535
1221.382112525564	2.4302687263162137	205.82083293519491	0.20589120339315914
1221.6328070292343	2.43025300375429	205.82083293519491	0.20579675529574104
1221.8835003043364	2.430258970793749	205.82083293519494	0.2057695298633243
1222.13419229176	2.4302840693051486	205.82083293519494	0.2058354646457616
1222.3848834984997	2.4303166244606276	205.82083293519486	0.20597878677641746
1222.6355747246812	2.430341025171403	205.82083293519494	0.20614931307837422
1222.8862667761514	2.430344733349342	205.82083293519486	0.20628489682680323
1223.1369601970434	2.4303240315493224	205.82083293519483	0.20633897759581327
1223.3876550119369	2.4302859520774227	205.82083293519491	0.20630117323604952
1223.6383506236853	2.4302454902166426	205.82083293519477	0.20620207138310592
1223.8890460544637	2.4302192677177277	205.82083293519491	0.2061001564570611
1224.1397404574377	2.43021837893476	205.82083293519503	0.2060563924848459
1224.3904335456098	2.430243533393486	205.82083293519494	0.20610742120006717
1224.6411256586196	2.43028463217772	205.82083293519503	0.2062492088153823
1224.891817530168	2.430325000936244	205.82083293519494	0.20643851312664116
1225.1425099907467	2.4303484791551293	205.82083293519497	0.20661155917309396
1225.3932037012517	2.430346312877769	205.82083293519483	0.20671162176080254
1225.6438988853859	2.43032086527136	205.82083293519486	0.2067134490643796
1225.894595143039	2.4302845244747093	205.82083293519486	0.20663405439563948
1226.1452915574844	2.430254263779501	205.82083293519486	0.20652529438181777
1226.3959871465713	2.430244196999178	205.82083293519483	0.20645132766720528
1226.6466813745205	2.430259351976735	205.82083293519483	0.20646055886802175
1226.897374363339	2.4302933718106225	205.82083293519477	0.2065643126853372
1227.1480667384644	2.4303311645506223	205.82083293519477	0.2067317629520535
1227.3987593278102	2.4303553857318656	205.82083293519477	0.2069034485899908
1227.649452885384	2.4303539759838606	205.82083293519474	0.20701737343839738
1227.900147826068	2.4303255071599663	205.82083293519477	0.2070362144010393
1228.150843985327	2.430280021015395	205.82083293519477	0.20696389417139857
1228.4015405925331	2.4302349753521924	205.82083293519477	0.2068444389370579
1228.6522366106196	2.4302080116451057	205.82083293519477	0.20674348999440254
1228.9029312775021	2.430209621051355	205.82083293519582	0.2067201843397194
1229.1536244639544	2.4302388257834506	205.8208329351958	0.20680146589298584
1229.4043166415333	2.4302836951498783	205.82083293519582	0.20697013237186113
1229.655008603464	2.43032644292985	205.82083293519574	0.20717198364867095
1229.9057011686825	2.4303508992785527	205.8208329351958	0.2073389155142211
1230.1563949186636	2.430349154959473	205.82083293519582	0.20741781127349407
1230.4070899394726	2.4303245624966894	205.8208329351958	0.20739281310643093
1230.6577856927538	2.4302898737229457	205.82083293519574	0.2072916397050236
1230.908481215507	2.43026139978529	205.8208329351957	0.20717339530116471
1231.1591756163634	2.4302517840316082	205.82083293519582	0.20710303912343822
1231.4098685337106	2.430264545608623	205.8208329351957	0.2071234140422602
1231.660560248006	2.4302927439741904	205.8208329351958	0.2072369980660193
1231.911251471287	2.4303222925883134	205.82083293519574	0.20740540665481907
1232.161943045025	2.430338412910087	205.8208329351958	0.20756675330994515
1232.412635666819	2.4303323550434524	205.8208329351957	0.20766302417251578
1232.663329623476	2.430305410874182	205.8208329351958	0.20766541266903307
1232.9140245955161	2.4302684489404456	205.8208329351958	0.20758674632145108
1233.1647197347565	2.4302371771085	205.82083293519574	0.20747580439084326
1233.4154140846854	2.4302252219576386	205.82083293519565	0.20739598991385733
1233.666107089737	2.430238077939245	205.82083293519574	0.20739751897026068
1233.916798834232	2.4302706024334477	205.8208329351957	0.2074952846165906
1234.1674899176714	2.43030917973819	205.8208329351957	0.20766224961383484
1234.4181811638182	2.430337627479256	205.82083293519563	0.2078413244516534
1234.6688733409203	2.430344269086528	205.8208329351956	0.20797036959697485
1234.9195668946545	2.430327069042896	205.82083293519563	0.20800923146030606
1235.1702617069416	2.430294559071913	205.8208329351956	0.2079570789575789
1235.4209570587172	2.4302621152348105	205.82083293519563	0.20785265325129668
1235.6716519501667	2.4302451810536403	205.82083293519554	0.20775731509364637
1235.9223456290922	2.4302523819843476	205.82083293519565	0.2077281000794442
1236.173037953096	2.4302815488249827	205.82083293519565	0.20779247645606075
1236.4237293728052	2.430320423996841	205.82083293519574	0.2079360201637759
1236.674420665617	2.4303518006196896	205.82083293519563	0.20810860406969364
1236.9251126447955	2.4303609156283605	205.82083293519565	0.20824638343107402
1237.1758058960183	2.4303419216236617	205.82083293519554	0.2082998474222031
1237.4265005139475	2.430300634478449	205.82083293519543	0.2082557194167451
1237.6771959614894	2.4302523398068856	205.82083293519545	0.20814330728737257
1237.9278912583884	2.4302155589273173	205.82083293519545	0.20802251280415535
1238.178585478583	2.4302044105318714	205.82083293519545	0.2079584206020175
1238.4292782227244	2.4302228087027333	205.82083293519537	0.2079932415344859
1238.6799697442864	2.4302629503039412	205.8208329351955	0.20812783480386873
1238.9306607413316	2.4303087065631113	205.8208329351955	0.2083210414592793
1239.1813520513708	2.430342438931768	205.8208329351956	0.20850716585703633
1239.4320443809083	2.430352309593499	205.8208329351953	0.20862388373670063
1239.6827380425793	2.4303369737435374	205.82083293519537	0.2086384662438052
1239.9334327493	2.4303056976087896	205.8208329351953	0.20856122177221123
1240.1841276661632	2.4302739361898835	205.8208329351953	0.2084406166228805
1240.4348218123264	2.430256362228804	205.82083293519543	0.2083421999940457
1240.6855145799307	2.430260415824219	205.8208329351955	0.20832029706822913
1240.9362060024632	2.4302831805269807	205.82083293519554	0.208394699548769
1241.1868966515171	2.430312909880418	205.8208329351955	0.2085425853435472
1241.4375873473307	2.430334480805435	205.8208329351955	0.20870917403556036
1241.6882788737544	2.430336331643119	205.82083293519543	0.2088322273406978
1241.9389717112895	2.4303158010980574	205.82083293519545	0.2088694776026364
1242.1896657930527	2.430280497361489	205.82083293519537	0.20881707077984032
1242.4403604493182	2.4302450796171007	205.82083293519545	0.20871119913908162
1242.6910547022624	2.430224857553495	205.82083293519543	0.208612281197583
1242.9417477852253	2.4302290217457374	205.82083293519537	0.20857846011441572
1243.19243952173	2.430256491650433	205.82083293519543	0.20863992609930732
1243.4431303341414	2.4302962306991858	205.82083293519537	0.20878543687394527
1243.6938209898535	2.430331925809906	205.82083293519545	0.20896709816036163
1243.9445123090104	2.4303490137727066	205.82083293519537	0.2091212558669864
1244.1952048987068	2.4303409962639613	205.82083293519523	0.20919618975535836
1244.4458988896051	2.430312277293018	205.82083293519523	0.20917450393191475
1244.6965937886653	2.4302762600469134	205.82083293519523	0.20908062077319878
1244.947288651378	2.4302495026978197	205.82083293519526	0.2089701899881694
1245.197982564512	2.430244457061711	205.82083293519563	0.2089058691199709
1245.4486751187492	2.430263946978754	205.82083293519565	0.20892986238942027
1245.699366547992	2.430299804663492	205.82083293519563	0.2090452712307593
1245.950057534511	2.430336289719745	205.82083293519565	0.2092146172256724
1246.2007489097814	2.4303568429942306	205.82083293519563	0.20937624781774222
1246.4514413844715	2.4303512737514117	205.8208329351958	0.20947133375028384
1246.7021352822856	2.4303202761280924	205.8208329351957	0.20946962302395755
1246.9528303250922	2.4302753115587223	205.8208329351958	0.209382872360142
1247.203525672624	2.4302338866499213	205.82083293519574	0.209260226056263
1247.4542203197263	2.4302122392245837	205.82083293519565	0.20916740189522523
1247.704913624759	2.4302185610968725	205.8208329351958	0.20915845096832206
1247.955605593071	2.430249651790953	205.82083293519574	0.20925228613627297
1248.2062967806758	2.4302924154490366	205.82083293519574	0.20942434702023843
1248.4569880027136	2.4303295267214544	205.8208329351958	0.20961713514855815
1248.7076800480386	2.4303468030011754	205.8208329351958	0.2097649194523997
1248.9583734160806	2.4303391017660774	205.82083293519574	0.20982174651468993
1249.209068068935	2.4303122216297606	205.82083293519582	0.20978072086328786
1249.4597633567673	2.430280034178827	205.8208329351957	0.20967647341401363
1249.710458291728	2.430258148401247	205.82083293519574	0.20956986466473734
1249.9611520668007	2.430256908544458	205.82083293519554	0.20952144231688738
1250.2118444572334	2.4302767997469603	205.82083293519554	0.2095650916430582
1250.462535852762	2.430308268207651	205.8208329351956	0.2096934472103668
1250.7132270106656	2.430336022870908	205.82083293519554	0.20986153794712062
1250.9639187592384	2.4303459204873903	205.8208329351955	0.21000696247583078
1251.2146117301525	2.430331401425591	205.820832935197	0.21007755077270304
1251.4653060935168	2.4302966346076023	205.82083293519693	0.21005437914438893
1251.7160013973871	2.4302549641154005	205.82083293519693	0.20996025437382332
1251.966696716792	2.4302233020835007	205.82083293519707	0.20985005614770325
1252.2173911239436	2.4302148876467946	205.82083293519727	0.2097869991728952
1252.4680841731154	2.4302335552965433	205.8208329351972	0.20981498372614812
1252.7187760651427	2.4302720108599836	205.82083293519722	0.20993914785099105
1252.9694674678985	2.4303148791002678	205.8208329351972	0.21012331489341307
1253.2201592169354	2.4303452175922695	205.82083293519713	0.21030551228362906
1253.4708520422	2.4303516860982097	205.82083293519727	0.21042465525331347
1253.7215463020932	2.430333274399643	205.82083293519733	0.21044670268765
1253.9722417635235	2.430299551147531	205.8208329351973	0.2103790736558771
1254.2229376245393	2.4302663420536796	205.82083293519733	0.21026726145703808
1254.4736328932656	2.4302487313509857	205.8208329351973	0.21017508890206282
1254.7243269140636	2.430254441925677	205.8208329351974	0.21015700293341985
1254.9750196665946	2.4302804806698397	205.82083293519727	0.21023441556309094
1255.2257116874066	2.430314509403132	205.82083293519733	0.2103865466905968
1255.4764037860666	2.4303403390897125	205.82083293519733	0.21055984448927806
1255.7270967591664	2.430345143290533	205.8208329351974	0.2106917199236668
1255.9777911241104	2.4303252304376755	205.82083293519727	0.21073804912850502
1256.2284868639426	2.4302878357681466	205.8208329351973	0.21069248246453248
1256.4791833392812	2.430248125233511	205.82083293519722	0.21058932039608358
1256.7298795510515	2.4302226929732758	205.82083293519722	0.2104887275749549
1256.9805746623363	2.4302223713154194	205.8208329351972	0.21045054849573808
1257.231268415333	2.4302474860430863	205.82083293519713	0.21050803035454124
1257.4819611767252	2.4302876391632267	205.82083293519713	0.21065305705381457
1257.73265369303	2.430326140166039	205.82083293519707	0.210839537251055
1257.983346792724	2.4303471848260494	205.82083293519707	0.2110034513043948
1258.2340411204182	2.4303426758473727	205.82083293519727	0.21109064424513801
1258.484736869065	2.4303157191193425	205.82083293519722	0.21108021971708182
1258.7354336016576	2.430279258656209	205.82083293519727	0.21099350520179694
1258.9861303770633	2.4302504167935366	205.8208329351973	0.21088476720497007
1259.2368262155933	2.430242973712032	205.8208329351974	0.2108175572056819
1259.4875206061586	2.4302612413990823	205.82083293519742	0.21083679745210532
1259.7382136987792	2.4302980020797222	205.82083293519742	0.21094883178812276
1259.9889061351637	2.430337438900469	205.82083293519742	0.21111838724400575
1260.2395987449547	2.4303618370899143	205.82083293519747	0.21128389351037008
1260.4902922714234	2.430359202521731	205.82083293519733	0.2113843929362759
1260.7409871068137	2.430328535425586	205.8208329351973	0.21138626406030203
1260.9916830562256	2.4302804889622553	205.82083293519722	0.21129826097570137
1261.242379324043	2.430233109985381	205.82083293519727	0.2111684341436735
1261.4930748678646	2.430204456450006	205.82083293519727	0.21106408474468888
1261.74376894156	2.430205212332467	205.82083293519722	0.21104309811665056
1261.9944614404242	2.4302344095280093	205.82083293519727	0.2111289348669602
1262.2451528546255	2.4302800274113747	205.82083293519727	0.21130026478764022
1262.4958439843886	2.4303241564559315	205.8208329351973	0.21149988117896742
1262.746535644412	2.4303504804451013	205.8208329351981	0.21165895673828525
1262.9972284017115	2.430350878517314	205.82083293519818	0.2117260304621438
1263.247922322235	2.4303283746331927	205.82083293519815	0.21168834348360013
1263.4986168541534	2.4302952719288538	205.82083293519807	0.21157665779967263
1263.7493110409214	2.430267396589254	205.82083293519815	0.2114516798500114
1264.0000040182026	2.4302570340372114	205.8208329351981	0.21137787071532052
1264.2506954577516	2.430267656819124	205.82083293519798	0.21139583438668813
1264.5013856642381	2.430292706993323	205.82083293519798	0.21150527028811816
1264.752075359803	2.4303188848273165	205.8208329351981	0.21166593189038652
1265.002765383628	2.430332409422163	205.82083293519793	0.21181598892727277
1265.2534564186226	2.430325423960324	205.820832935198	0.2118994700845185
1265.5041487264557	2.43029967956028	205.8208329351981	0.211890700096615
1265.7548419657262	2.430265857275892	205.82083293519818	0.2118052643412111
1266.0055352904715	2.430238832833496	205.82083293519807	0.21169294850623435
1266.2562277786715	2.4302309944681895	205.8208329351981	0.21161575262033175
1266.5069189255164	2.4302465952473487	205.82083293519827	0.2116204961319489
1266.7576088566163	2.4302796735272456	205.8208329351982	0.2117180526498654
1267.008298190371	2.4303165049022737	205.82083293519815	0.21187848573264786
1267.258987749543	2.430341545943243	205.82083293519818	0.2120442560131821
1267.5096782849357	2.430344274127333	205.82083293519807	0.21215553454047906
1267.7603702083165	2.4303239062196687	205.82083293519815	0.21217638826053897
1268.0110633603845	2.4302898818362877	205.82083293519818	0.2121104549366058
1268.2617569977951	2.4302578411718594	205.82083293519818	0.21199939443233132
1268.5124501346495	2.430242803547198	205.82083293519815	0.211904737759911
1268.7631420658709	2.430252501024737	205.82083293519818	0.2118808648044194
1269.0138327010488	2.4302837877508248	205.82083293519818	0.2119508743812523
1269.2645225228493	2.4303237367745067	205.82083293519815	0.2120961007249968
1269.5152123159362	2.4303550144889243	205.8208329351982	0.21226406471583276
1269.7659028809462	2.4303632629983642	205.82083293519818	0.21239137073980555
1270.0165947723608	2.430343330394468	205.8208329351984	0.2124314503468028
1270.267288039551	2.430301659945696	205.8208329351984	0.2123751068599972
1270.5179821064276	2.430253784312854	205.82083293519835	0.2122550596438077
1270.768675987422	2.430217966669091	205.82083293519847	0.2121324650112168
1271.019368792565	2.430207682802746	205.8208329351984	0.2120709782598439
1271.2700601775448	2.4302261333053488	205.82083293519847	0.21210938288681683
1271.5207504388113	2.4302650991621992	205.82083293519847	0.2122447228353114
1271.7714402918182	2.4303085875293915	205.82083293519847	0.21243343726303535
1272.022130568981	2.4303396645084523	205.82083293519847	0.21261000075190575
1272.272821951876	2.4303475219698027	205.82083293519858	0.2127148205803956
1272.5235147091207	2.430331755688611	205.82083293519858	0.21271928927944986
1272.77420850473	2.4303020674095297	205.8208329351986	0.21263739925183323
1273.02490247951	2.4302736025137692	205.82083293519855	0.21251915499052332
1273.2755956732333	2.4302600265582304	205.82083293519867	0.21242865548725115
1273.526287531704	2.430267406970064	205.82083293519867	0.2124162316359647
1273.7769781414547	2.4302915857352136	205.82083293519867	0.2124967455633956
1274.0276681023513	2.4303201767658797	205.82083293519867	0.21264361593562658
1274.278358236107	2.430338279828596	205.8208329351987	0.21280114907948117
1274.529049306145	2.4303353643469725	205.82083293519858	0.2129095440777304
1274.7797417507245	2.430310257034036	205.82083293519895	0.21293143704262246
1275.0304354451764	2.4302719953508105	205.8208329351989	0.212868434417914
1275.2811296709847	2.430236123182862	205.8208329351988	0.212760571452182
1275.5318234394535	2.430218012610742	205.82083293519906	0.21266891894592246
1275.7825160159543	2.4302261176192066	205.82083293519915	0.21264876460569232
1276.033207273655	2.430258120927666	205.82083293519915	0.21272504215125976
1276.283897671535	2.4303016948271803	205.8208329351991	0.21288094102997726
1276.5345879885776	2.4303395980316136	205.82083293519906	0.2130648709142594
1276.7852790344941	2.430356941251021	205.82083293519918	0.21321271228283026
1277.035971386571	2.4303474969214642	205.82083293519915	0.2132755198699046
1277.2866651293248	2.430316324114825	205.82083293519898	0.21324064580375943
1277.53735972288	2.4302775618524484	205.82083293519898	0.21313726401465957
1277.7880542006399	2.4302483291852064	205.82083293519895	0.21302392337064832
1278.0387476650844	2.4302413548587065	205.82083293519895	0.21296333226045094
1278.2894397470168	2.4302595118108474	205.82083293519895	0.21299515036081376
1278.5401307186055	2.4302946108487777	205.8208329351988	0.21311868968282272
1278.7908212827442	2.430330968706353	205.8208329351989	0.21329323726670582
1279.0415122725121	2.4303522046128787	205.82083293519898	0.2134558687788788
1279.2922043822769	2.4303483277937454	205.82083293519898	0.21354884122799236
1279.5428979028418	2.4303200580467617	205.82083293519898	0.21354460738054604
1279.7935925193833	2.4302785244516714	205.8208329351989	0.21345776295254743
1280.0442873766087	2.4302404903364647	205.8208329351989	0.2133388991937717
1280.294981493018	2.430221185951141	205.8208329351861	0.21325293986271535
1280.5456742789918	2.430227855789739	205.82083293518616	0.2132511621248089
1280.7963657902965	2.4302568019989317	205.82083293518616	0.21334902334428862
1281.0470566119131	2.43029517420535	205.82083293518608	0.21351957476094113
1281.2977475651442	2.43032668811149	205.8208329351862	0.21370535850923714
1281.5484394253642	2.4303387507207583	205.82083293518616	0.21384341604394375
1281.7991326569222	2.430327869384351	205.82083293518858	0.21389235520224223
1282.0498271708968	2.4303009858522953	205.82083293518858	0.21384980112731716
1282.3005222765444	2.4302721706092125	205.82083293518866	0.213752887967073
1282.5512169856609	2.430256152390926	205.82083293518835	0.213661672355747
1282.801910535645	2.4302615514474946	205.82083293518826	0.21363260059904074
1283.052602762018	2.430286822384992	205.82083293518832	0.21369357459861255
1283.3032940968862	2.4303207309066366	205.82083293518832	0.21383166975723852
1283.553985310213	2.4303472022923627	205.82083293518835	0.2139990225416267
1283.804677218339	2.4303524532875493	205.82083293518826	0.21413423185518726
1284.05537041873	2.4303312939859456	205.82083293518824	0.21418972309337395
1284.30606502498	2.430289814610783	205.82083293518824	0.21415307241437248
1284.5567605205727	2.430243218551632	205.82083293518818	0.21405307022250747
1284.8074559382403	2.4302096606212316	205.82083293518824	0.21394783409173845
1285.0581503517622	2.4302026893869573	205.82083293518815	0.21389988842326454
1285.3088433518376	2.430225518085644	205.82083293518818	0.2139488538612473
1285.559535180432	2.4302695845267923	205.82083293518818	0.21409372650896824
1285.81022652819	2.4303180335235357	205.82083293518818	0.21429271249717752
1286.060918231017	2.4303526528214494	205.82083293518832	0.21448079111072954
1286.3116110006554	2.4303613205335415	205.82083293518826	0.214597297586993
1286.5623051615878	2.4303428130009865	205.82083293518824	0.21461157344194462
1286.8130004394043	2.430306965914211	205.82083293518835	0.21453580070403291
1287.0636960023025	2.4302701818993713	205.82083293518843	0.21441967032373482
1287.3143908572406	2.430248268640379	205.82083293518838	0.21432912623608188
1287.5650843747935	2.430249714194986	205.82083293518843	0.21431816398998657
1287.8157765699264	2.4302722801885417	205.82083293518846	0.21440582128585933
1288.066468006222	2.4303043251825547	205.82083293518838	0.2145684297646259
1288.317159505784	2.4303302044106343	205.82083293518846	0.2147504823098083
1288.5678518621507	2.4303373279984757	205.82083293518838	0.2148891603330379
1288.818545573908	2.430321762035787	205.82083293518852	0.2149416499147528
1289.069240598816	2.43028992407821	205.82083293518852	0.21490345263714533
1289.3199362891792	2.4302556592206233	205.82083293518855	0.21480999595654096
1289.570631675347	2.430234021345088	205.820832935189	0.21472097836290444
1289.8213259824565	2.4302345324479786	205.82083293518903	0.2146941976568047
1290.072019018493	2.430256916812311	205.82083293518903	0.2147602312039704
1290.3227111946721	2.430291209075181	205.82083293518906	0.2149091424220571
1290.5734032769806	2.4303221989894452	205.82083293518903	0.2150951182809247
1290.8240960928001	2.4303362513423004	205.82083293518895	0.21525686915001357
1291.074790262181	2.4303274733159235	205.820832935189	0.21534461358742243
1291.325485930788	2.430300467241729	205.82083293518883	0.2153417703977431
1291.5761826170526	2.4302683956964493	205.82083293518878	0.21527200690037462
1291.8268793793145	2.430247151116497	205.82083293518863	0.21518864693891784
1292.0775752987443	2.4302481597063776	205.82083293518875	0.2151509721609961
1292.3282699572796	2.430272992991701	205.82083293518872	0.21519770340534697
1292.5789635818007	2.430312216746282	205.82083293518866	0.21532942748683667
1292.8296568507244	2.4303490881144825	205.82083293518872	0.21550794880629492
1293.080350595556	2.430366600930539	205.82083293518875	0.2156729720366585
1293.3310455321716	2.4303548920552345	205.82083293518866	0.21576873171402966
1293.5817419913128	2.4303158108927003	205.82083293518892	0.21576886581964613
1293.8324396918524	2.430262625304883	205.82083293518895	0.21568873191428942
1294.0831377681895	2.43021489618142	205.82083293518883	0.2155797622116362
1294.3338351694504	2.430190618538375	205.8208329351899	0.21550801509641107
1294.584531206552	2.4301989103460038	205.8208329351899	0.2155258832179368
1294.8352258547013	2.4302363182387654	205.8208329351899	0.2156491654122739
1295.0859196601907	2.430288288264496	205.82083293519	0.21584967553550652
1295.3366134408852	2.4303351697972637	205.8208329351899	0.21606679210889101
1295.5873079975063	2.430360213111603	205.8208329351899	0.21623292878523007
1295.8380038533287	2.4303561994464027	205.82083293518974	0.21630187333041306
1296.0887009998453	2.4303279546498064	205.82083293518986	0.21626794387044565
1296.3393987995632	2.4302897750636583	205.82083293518983	0.21616799437876594
1296.5900962393148	2.43025896807285	205.82083293518986	0.21606549331789118
1296.8407924548962	2.430248344699912	205.82083293519014	0.21602337456908824
1297.0914871629718	2.4302609002213122	205.82083293519014	0.21607723371271018
1297.3421807203708	2.430288920733748	205.8208329351901	0.21622050112041113
1297.5928738811472	2.4303178034111794	205.82083293519014	0.21640805521511755
1297.8435674910484	2.4303328281409233	205.82083293519014	0.21657651865205452
1298.0942622158193	2.430325856622843	205.82083293519003	0.21667212944090197
1298.3449582751073	2.4302990034822667	205.82083293519005	0.21667400955271982
1298.5956552685998	2.4302636835957876	205.82083293519	0.21660293559749172
1298.8463523003336	2.43023548880543	205.8208329351901	0.2165120109629423
1299.0970484342408	2.43022718568702	205.82083293519094	0.21646329405782436
1299.347743190464	2.4302429497996543	205.820832935191	0.2165004865630485
1299.5984367364038	2.430276402333883	205.820832935191	0.2166296724896874
1299.8491297249811	2.430313335975441	205.820832935191	0.21681668274142243
1300.0998229966942	2.4303379459542276	205.820832935191	0.21700222571991148
1300.350517301743	2.4303398275339063	205.82083293519094	0.21712795730499815
1300.6012130300105	2.430318645975205	205.82083293519102	0.2171619553782941
1300.8519099818795	2.4302843899579387	205.82083293519094	0.21711256456973194
1301.1026073743772	2.4302530493809993	205.82083293519102	0.2170247058336984
1301.3533042086651	2.4302395713090927	205.82083293518983	0.21696020594107776
1301.603999802517	2.430251162390606	205.8208329351898	0.21697056716853608
1301.854694107795	2.4302838860699785	205.82083293518986	0.21707407365748782
1302.1053876453575	2.430324092973563	205.82083293518974	0.21724745795423292
1302.3560812227797	2.430354130831038	205.8208329351898	0.2174359412988644
1302.6067756471482	2.4303599125794992	205.82083293518974	0.21757721012142628
1302.8574714596964	2.4303370903877934	205.82083293518943	0.21762875615194746
1303.1081686744633	2.4302931564579557	205.82083293518943	0.21758671606720256
1303.3588666705366	2.4302445276407925	205.8208329351894	0.21748812803511655
1303.609564435186	2.430209822883868	205.82083293518946	0.21739554013459866
1303.860261087964	2.4302021810375853	205.82083293518954	0.21737036824089262
1304.1109563230686	2.4302238824842295	205.82083293518954	0.21744638600281063
1304.361650479538	2.4302655502512103	205.82083293518963	0.21761495544354137
1304.61234430168	2.4303102416014237	205.82083293518963	0.2178285864420446
1304.8630386338996	2.430340648019972	205.82083293518963	0.2180212552823846
1305.1137341521965	2.4303463020477727	205.82083293518966	0.21813651389710584
1305.3644310976224	2.430327711330346	205.8208329351897	0.2181512241923353
1305.615129088196	2.430295691061662	205.82083293518966	0.21808489100037012
1305.865827221261	2.4302662566001563	205.8208329351897	0.21799076752415553
1306.1165245211166	2.4302533596421663	205.82083293518954	0.21793256100309708
1306.3672204524992	2.430262670699038	205.82083293518954	0.21795672689853846
1306.6179151378956	2.430289131080978	205.82083293518954	0.218072425329536
1306.868609208382	2.4303193318957304	205.82083293518954	0.21824799476068266
1307.1193035029582	2.430337654284384	205.8208329351896	0.21842544295775904
1307.3699987875714	2.430333449933891	205.8208329351896	0.2185463882174191
1307.6206954847046	2.4303060759131854	205.82083293518951	0.21857794716276932
1307.8713934328102	2.4302655284486665	205.82083293518946	0.21852733045154754
1308.1220918658219	2.430228343088966	205.82083293518943	0.21843889962279714
1308.372789759915	2.4302105065581014	205.8208329351896	0.21837490370214943
1308.6234863747443	2.430220452018945	205.82083293518946	0.21838812015143455
1308.8741816028676	2.4302552025568955	205.82083293518951	0.2184983338581529
1309.1248759293005	2.4303013845788506	205.8208329351896	0.21868315025137436
1309.3755701517734	2.4303407324380064	205.82083293518954	0.21888734960106435
1309.6262650882302	2.4303577562832266	205.82083293518954	0.21904667242268025
1309.8769613122802	2.4303462920052414	205.8208329351896	0.21911557137506982
1310.1276588880976	2.4303121128559924	205.82083293518966	0.21908691679096218
1310.3783572386294	2.430270463436018	205.8208329351896	0.2189952435917225
1310.6290553558442	2.4302395550987788	205.82083293518963	0.2189020951166104
1310.8797523154824	2.430232798172177	205.82083293518954	0.2188695712262605
1311.1304477456392	2.4302530913179727	205.82083293518943	0.21893338322785422
1311.3811419327978	2.430291606210619	205.8208329351894	0.21908721372421527
1311.6318355975484	2.4303315776366317	205.82083293518951	0.21928536917668068
1311.8825295861163	2.430355466272151	205.82083293518946	0.21946258190663115
1312.1332246000106	2.4303524245968195	205.82083293518963	0.21956223260374874
1312.3839209296195	2.430322881227205	205.82083293518966	0.21956076133132774
1312.634618249165	2.430278310827546	205.82083293518966	0.21947790136955483
1312.8853156830291	2.4302363305794685	205.8208329351896	0.21936844534168046
1313.1360122287037	2.4302132624805455	205.8208329351897	0.21929897549257202
1313.3867072851183	2.4302173634455584	205.82083293518994	0.2193194018154292
1313.6374009113172	2.430245600615178	205.82083293519	0.2194415930495078
1313.8880937059698	2.430285288601983	205.82083293518994	0.2196344721349273
1314.1387865073152	2.430319793944501	205.82083293519	0.21983767922037223
1314.3894801056404	2.4303357676059667	205.82083293518994	0.21998764737712032
1314.6401749764889	2.4303287415194155	205.82083293518994	0.22004463333794919
1314.8908710398644	2.430304683099259	205.8208329351899	0.2200091447547493
1315.1415676147951	2.4302769019287833	205.82083293518994	0.21992095541557494
1315.3922637263674	2.4302597518078533	205.8208329351899	0.21984129095812774
1315.64295862819	2.4302619709946036	205.82083293518974	0.2198258868736749
1315.8936521722756	2.430282643288414	205.8208329351897	0.21990064400728912
1316.1443448062412	2.4303115857224364	205.8208329351897	0.22005062104502227
1316.3950373148846	2.430333996010486	205.82083293518966	0.22022721472680573
1316.6457305264585	2.4303372929420552	205.8208329351897	0.22037019084467746
1316.8964250419967	2.4303170917174866	205.82083293518994	0.2204346624648681
1317.1471209690924	2.430279613536683	205.82083293519005	0.2204111478138695
1317.3978177856268	2.430239383749594	205.82083293519003	0.22033004005091872
1317.6485145345794	2.430213147474035	205.8208329351902	0.2202485435805763
1317.8992103209944	2.430212616898724	205.82083293519014	0.2202256243815036
1318.1499047755701	2.4302392176247127	205.82083293519023	0.22029582967556666
1318.4005981712626	2.4302831709690667	205.8208329351902	0.22045358434319062
1318.6512912137339	2.4303273881592875	205.82083293519014	0.2206550860127294
1318.9019847413047	2.4303545651942713	205.82083293519023	0.2208370458096853
1319.1526794560145	2.430354460187013	205.82083293519025	0.2209440000477038
1319.4033756543793	2.430328224989306	205.82083293519034	0.220952274712766
1319.6540730157267	2.4302879073931294	205.8208329351902	0.2208803098438511
1319.904770660461	2.4302513078818246	205.8208329351902	0.22078091272759737
1320.155467570124	2.4302343746821196	205.82083293519023	0.22071861978373186
1320.4061631212821	2.4302443878869577	205.82083293519023	0.22074176211459542
1320.6568573521902	2.4302768533195147	205.8208329351902	0.22086136882563115
1320.9075508453886	2.4303174388884017	205.82083293519014	0.2210462770478983
1321.15824442791	2.4303481238531153	205.8208329351902	0.22123667763451557
1321.4089388870914	2.4303549251581322	205.82083293519014	0.22137010487121261
1321.6596347061713	2.430333891975251	205.8208329351902	0.2214084986392634
1321.91033181318	2.430292809596075	205.82083293519003	0.2213547238807197
1322.161029512741	2.4302479019510272	205.8208329351901	0.221251563731757
1322.4117267787144	2.4302169690695004	205.82083293519014	0.22116357854776306
1322.6624227902726	2.430211915665099	205.82083293519267	0.2211494600109555
1322.9131173340113	2.430233866838857	205.82083293519275	0.2212367431442938
1323.1638108224436	2.4302729290412395	205.82083293519275	0.2214099476033753
1323.414504032761	2.4303126380544	205.82083293519275	0.2216173857026109
1323.665197804407	2.43033711705493	205.82083293519278	0.22179355241030563
1323.915892770813	2.4303378189788085	205.8208329351926	0.22188718731284415
1324.166589095478	2.4303169415053913	205.8208329351925	0.2218828758972402
1324.4172863160404	2.430286080184245	205.8208329351925	0.22180708959270223
1324.6679835025227	2.430260776233936	205.82083293519258	0.22171624004411034
1324.9186797345308	2.4302534064014893	205.82083293519304	0.22167190220980357
1325.1693745839614	2.4302675730181886	205.82083293519307	0.2217139024896607
1325.4200682710577	2.430296475975388	205.82083293519307	0.2218430691647992
1325.670761478957	2.4303259845387473	205.82083293519304	0.22202128742902943
1325.9214550528584	2.4303410497733116	205.8208329351931	0.2221887552784514
1326.1721497237147	2.4303326170331587	205.82083293519298	0.2222906551474763
1326.4228458366076	2.430301962283842	205.82083293519315	0.22230145588873917
1326.6735431315576	2.430260493040611	205.82083293519315	0.22223632129047682
1326.9242407800716	2.430225039253218	205.8208329351931	0.22214473710810756
1327.1749377823326	2.430210645307032	205.82083293519327	0.22208903307045105
1327.4256334987008	2.4302239921235205	205.82083293519327	0.22211700781942215
1327.6763279362879	2.4302603344946596	205.82083293519318	0.22224064724355994
1327.9270216536768	2.4303053326192994	205.82083293519327	0.2224304589778871
1328.177715470013	2.4303410389105617	205.8208329351933	0.22262803496938954
1328.4284101803948	2.430353489731865	205.82083293519324	0.22277128105506305
1328.679106289872	2.430338635561207	205.82083293519327	0.22282122406359775
1328.9298037562626	2.430304039970597	205.8208329351933	0.22277881551282572
1329.180501906094	2.430265592790121	205.82083293519327	0.22268456413492005
1329.4311997105492	2.4302406335896083	205.82083293519327	0.22260109604157421
1329.6818963204064	2.4302404378587332	205.82083293519378	0.2225859956103053
1329.932591484338	2.4302653042463045	205.82083293519383	0.2226666385950209
1330.1832855842852	2.4303043694403095	205.82083293519383	0.22282812150064887
1330.4339793801355	2.4303402455903007	205.82083293519378	0.2230197184234715
1330.684673707751	2.430356498924578	205.82083293519378	0.22317702444603993
1330.9353692130433	2.430344761815307	205.82083293519386	0.22325002481583628
1331.186066083784	2.430308423722349	205.82083293519386	0.22322492036146663
1331.436763871788	2.4302613143353082	205.8208329351939	0.2231304001843337
1331.6874616231903	2.430221941482045	205.82083293519386	0.22302566666968457
1331.9381583508878	2.4302057502489394	205.82083293519383	0.22297518758258622
1332.1888535459414	2.4302187089934018	205.82083293519386	0.2230209109749094
1332.439547369246	2.430254943890179	205.82083293519386	0.22316403095861298
1332.6902404779894	2.430299393553771	205.82083293519386	0.22336438034533632
1332.9409337168197	2.4303342985548992	205.82083293519386	0.22355771625882662
1333.1916278389715	2.430346707591673	205.82083293519406	0.22368323444919241
1333.4423232407669	2.4303337735075616	205.82083293519406	0.22370933874700247
1333.693019732324	2.430303598508249	205.82083293519412	0.22364671515742712
1333.943716535775	2.430271334331477	205.82083293519412	0.22354329384227223
1334.1944126446003	2.430252300964371	205.82083293519403	0.2234632999791039
1334.4451073573189	2.4302551641911303	205.82083293519403	0.22345934579060675
1334.6958006058458	2.430278158032149	205.82083293519412	0.2235496631763227
1334.9464929006624	2.430309983950665	205.82083293519412	0.22371049874518606
1335.1971850498476	2.430334960924771	205.82083293519406	0.2238869974532849
1335.4478778666871	2.4303401379749747	205.82083293519418	0.2240176276444228
1335.6985719015531	2.4303212240187424	205.82083293519426	0.22406130175240238
1335.9492671839864	2.4302847109164807	205.82083293519418	0.2240154132667511
1336.1999631189556	2.43024523510262	205.82083293519432	0.22391710260814315
1336.4506587266314	2.4302193107734618	205.82083293519423	0.2238272195537234
1336.7013531555488	2.4302181614528426	205.82083293519418	0.22380380843317607
1336.952046115259	2.4302427809141816	205.82083293519423	0.2238765926211311
1337.2027379461413	2.4302833918167286	205.82083293519415	0.22403372721602385
1337.4534293866436	2.4303235604826448	205.82083293519418	0.22422676484740658
1337.704121273332	2.4303472004028905	205.82083293519435	0.224391630287391
1337.9548142724984	2.430345436237248	205.82083293519432	0.22447631456637288
1338.2055086137773	2.4303203539367355	205.82083293519435	0.22446324031140275
1338.4562039071816	2.430284009973454	205.82083293519418	0.2243767533186986
1338.7068992523166	2.4302531286081543	205.82083293519426	0.2242725754535141
1338.9575936867143	2.430241787289026	205.82083293519423	0.22421366394070463
1339.2082866919075	2.430255263718409	205.82083293519426	0.22424280748491107
1339.4589784018913	2.4302877141898906	205.82083293519423	0.22436392853398332
1339.7096694503807	2.4303246909888863	205.82083293519426	0.22454040277527623
1339.9603606714682	2.4303494091689424	205.82083293519418	0.22471115127258776
1340.211052821502	2.4303500491106647	205.82083293519423	0.22481734547184373
1340.4617463133998	2.43032493423776	205.82083293519418	0.2248280320291022
1340.7124409840706	2.430283346354195	205.82083293519423	0.22475367990545952
1340.9631360807107	2.4302416319346523	205.82083293519412	0.2246419173726753
1341.213830605192	2.4302162889185426	205.82083293519415	0.22455723442653003
1341.4645238436697	2.43021702163226	205.82083293519398	0.22455325252055283
1341.7152157059006	2.430242750230393	205.82083293519415	0.22464954062398684
1341.965906684723	2.430282265570886	205.82083293519406	0.2248231735690812
1342.2165975810228	2.43031919895639	205.82083293519412	0.2250187544177757
1342.4672892111764	2.430339109694226	205.82083293519406	0.22517238280136875
1342.7179821407415	2.4303355923417014	205.82083293519383	0.22523898830929845
1342.968676428838	2.430312759087418	205.82083293519386	0.22521124589822814
1343.219371518169	2.430283058782235	205.82083293519375	0.2251221277016722
1343.4700664590057	2.4302614468258614	205.82083293519386	0.22503013706070055
1343.7207604091022	2.4302585198086812	205.82083293519403	0.22499359849416983
1343.9714530675374	2.4302756751793675	205.82083293519403	0.22504515866287236
1344.2221447577388	2.4303044541795353	205.82083293519398	0.22517772672439798
1344.47283620719	2.4303303722518126	205.82083293519398	0.22534808739584514
1344.723528251377	2.4303395486187758	205.82083293519395	0.22549648048935003
1344.9742215629688	2.430325190636904	205.82083293519406	0.22557333265124088
1345.2249163812312	2.4302910246931035	205.82083293519415	0.22556134519409238
1345.4756123243621	2.4302500860395417	205.82083293519415	0.22548336324237359
1345.7263084944254	2.430219313145478	205.82083293519412	0.22539262094009657
1345.9770039245423	2.43021225041531	205.82083293519423	0.22534948090138726
1346.2276980876788	2.4302330303033908	205.82083293519418	0.2253947027459823
1346.4783911082743	2.4302742935618444	205.82083293519423	0.22553103705874955
1346.729083610708	2.4303200268155005	205.82083293519426	0.22572145406612013
1346.979776421546	2.4303521724367596	205.82083293519432	0.22590491191854256
1347.2304702948586	2.430358216159309	205.82083293519418	0.226022715370004
1347.4811656462546	2.4303365026513046	205.82083293519418	0.22604393079283666
1347.7318623098229	2.4302969757470403	205.82083293519418	0.2259788993845858
1347.982559509124	2.430256988481416	205.82083293519418	0.22587504451923984
1348.2332561977876	2.430233942207707	205.82083293519432	0.225796632367031
1348.483951604825	2.4302378827287825	205.82083293519437	0.2257970085499166
1348.734645595422	2.4302672116717634	205.82083293519423	0.2258953039167169
1348.9853386381274	2.430309346547385	205.82083293519435	0.22606791308947402
1349.2360315240653	2.430346051174728	205.82083293519435	0.2262586077984055
1349.4867250716072	2.4303611655547663	205.82083293519437	0.22640284677486264
1349.7374198641512	2.430347444913557	205.82083293519426	0.226455647675836
1349.98811598799	2.430309607959097	205.82083293519432	0.22641103990776754
1350.238812894028	2.4302623240019776	205.82083293519435	0.226304869793596
1350.4895095922059	2.4302240331950786	205.82083293519432	0.2261997501271462
1350.7402051548108	2.4302092619426454	205.82083293519443	0.22615844020457992
1350.9908991899658	2.430222709666521	205.82083293519426	0.22621699320319522
1351.241591963905	2.4302575873085726	205.82083293519426	0.22636934112188112
1351.4922841883235	2.4302988361738924	205.82083293519443	0.22657009069240602
1351.7429767118713	2.4303297549970355	205.82083293519432	0.22675421769923093
1351.993670246065	2.430339121013357	205.8208329351931	0.22686491119575167
1352.2443651005767	2.4303257246519316	205.82083293519315	0.22687748747189165
1352.4950609825717	2.430298408669099	205.82083293519318	0.22680927583232316
1352.745757060571	2.4302716906881208	205.82083293519324	0.2267114651568135
1352.9964523744864	2.4302589803389396	205.82083293519315	0.2266465013216777
1353.2471463493641	2.430266435623159	205.82083293519324	0.2266607913275577
1353.4978390497567	2.4302901912510646	205.82083293519315	0.22676463166280814
1353.748531067209	2.4303181784983305	205.82083293519315	0.2269282136667039
1353.999223230854	2.430335711070394	205.82083293519315	0.2270953854716009
1354.2499163234152	2.4303323341524026	205.82083293519315	0.2272088946708825
1354.5006108107414	2.430306861735286	205.82083293519327	0.22723587548219418
1354.7513065976527	2.430268314486119	205.8208329351931	0.2271824765533434
1355.0020029853115	2.430232274159025	205.82083293519318	0.22709135518582882
1355.252698985613	2.430214200308239	205.82083293519318	0.22702309467551082
1355.5033938485012	2.4302226188605047	205.82083293519318	0.22702952120348135
1355.7540874290432	2.4302551862300574	205.82083293519315	0.2271305902538493
1356.0047801768505	2.430299407401904	205.82083293519324	0.22730516232499448
1356.2554728727998	2.4303377701277693	205.82083293519318	0.22749987998670973
1356.5061663377737	2.4303551259554057	205.82083293519318	0.22765223163344891
1356.7568611674067	2.430345145341546	205.82083293519304	0.22771762645578036
1357.007557465913	2.4303130434580447	205.82083293519304	0.2276887183124812
1357.2582547021073	2.4302733650658968	205.82083293519307	0.22759869466776758
1357.5089518965422	2.4302437466029985	205.82083293519307	0.22750707241726154
1357.7596481208464	2.4302373197199376	205.82083293519324	0.22747396134510228
1358.01034297354	2.430257023486535	205.82083293519318	0.22753384746055924
1358.2610367074801	2.4302942854480625	205.82083293519324	0.22768041656676785
1358.5117300212617	2.430332658788501	205.82083293519327	0.22786922108570215
1358.7624237546463	2.4303548704009605	205.82083293519335	0.2280370484102336
1359.0131186184174	2.4303502618906907	205.82083293519324	0.2281294406223099
1359.263814926615	2.4303194294878208	205.82083293519324	0.22812438978830787
1359.5145123803106	2.430274068466534	205.82083293519315	0.22804207072652674
1359.7652101129163	2.430232086600383	205.82083293519327	0.2279364636669826
1360.0159070995028	2.4302100812807184	205.8208329351933	0.22787233684292274
1360.266602693977	2.430216401020903	205.82083293519335	0.2278973524562498
1360.517296910578	2.4302477496840904	205.82083293519318	0.22802138994426924
1360.7679903186531	2.430290757377162	205.8208329351933	0.22821221930631924
1361.018683744327	2.430327801748701	205.8208329351933	0.2284094453704689
1361.2693779828664	2.430344542207473	205.82083293519318	0.22855051656924696
1361.5200735337776	2.430335911686307	205.8208329351931	0.22859741187334642
1361.7707703502233	2.4303080027498534	205.8208329351931	0.22855257885435337
1362.0214677654037	2.430275082325155	205.82083293519307	0.2284574500334777
1362.2721647740314	2.430253088420595	205.82083293519304	0.22837423497194143
1362.5228605603993	2.4302524824316256	205.8208329351931	0.22835877102139607
1362.773554902657	2.4302735939610733	205.82083293519324	0.2284361893647371
1363.024248200213	2.430306491121418	205.82083293519327	0.22859011056918205
1363.2749412204319	2.430335422858133	205.82083293519324	0.22877015521278254
1363.5256347991285	2.4303458774937914	205.82083293519324	0.22891435753302491
1363.776329571624	2.4303311545360877	205.82083293519318	0.22897651171549008
1364.0270257052725	2.430295554306739	205.82083293519307	0.22894652477379346
1364.277722736949	2.430252762282547	205.8208329351931	0.22885505456239227
1364.5284197252352	2.430220100728458	205.8208329351931	0.22876044227585973
1364.7791157284319	2.4302111264445383	205.82083293519298	0.22872346030967475
1365.0298102956667	2.4302297833541897	205.8208329351929	0.2287807399232657
1365.2805036309492	2.430268653179573	205.82083293519295	0.22892855188211364
1365.531196408668	2.430312075263961	205.82083293519287	0.22912419089675873
1365.7818894703148	2.4303427974825427	205.82083293519287	0.22930437109653126
1366.0325835499664	2.4303492891258682	205.82083293519423	0.22941248385208104
1366.2832790068492	2.430330558696372	205.82083293519412	0.22942283446531805
1366.5339756024807	2.4302964014861432	205.82083293519418	0.2293514980005987
1366.784672522015	2.4302629844524057	205.82083293519412	0.22924922436002745
1367.0353687571394	2.4302456982652307	205.82083293519415	0.2291793968491574
1367.2860636394405	2.430252390360543	205.82083293519423	0.22919045875159821
1367.5367571438567	2.4302799240756365	205.82083293519432	0.22929480666988847
1367.7874498087192	2.4303155610279377	205.82083293519418	0.2294634975235235
1368.0381424476861	2.4303425663118214	205.82083293519423	0.22963912622662735
1368.2888358616913	2.4303475988876597	205.82083293519435	0.2297611147751598
1368.5395305729473	2.4303266694787053	205.82083293519426	0.22979226931285623
1368.7902265687483	2.430287065017681	205.82083293519415	0.2297351227814499
1369.0409232098016	2.430244385484034	205.82083293519423	0.2296310953808916
1369.291619490264	2.4302159577541054	205.82083293519423	0.22954278995083843
1369.5423145619966	2.4302134627755207	205.82083293519443	0.2295269136610479
1369.7930081581803	2.4302379554098357	205.82083293519435	0.22960951484029968
1370.0437006438597	2.4302794223937374	205.82083293519437	0.22977444646396214
1370.2943927708188	2.430321062887818	205.82083293519443	0.22997021732137907
1370.5450853759287	2.430346438423164	205.82083293519437	0.23013218875430896
1370.7957791137799	2.430346406094663	205.82083293519437	0.23021033101383645
1371.0464741915746	2.4303228533530765	205.82083293519437	0.2301905308974609
1371.2971701938577	2.4302876476280715	205.82083293519435	0.2301004172062087
1371.5478662063647	2.430257291544818	205.82083293519437	0.22999728502343605
1371.7985612742152	2.430245631895088	205.82083293519446	0.229943243703353
1372.0492549026485	2.4302578026768074	205.82083293519455	0.22997824835669298
1372.299947250441	2.4302880308694013	205.82083293519446	0.23010279333525582
1372.5506389667005	2.430322242088433	205.82083293519452	0.23027792822516982
1372.801330890026	2.4303443103710314	205.82083293519446	0.23044254806430228
1373.0520237704213	2.4303432119041664	205.82083293519463	0.2305402339106197
1373.3027180019112	2.430317954030035	205.82083293519463	0.2305438781607493
1373.553413394307	2.430278125952901	205.82083293519457	0.23046752022954642
1373.8041091747625	2.43023982958116	205.82083293519466	0.230360388669817
1374.054804347769	2.4302187634212737	205.82083293519463	0.2302856748965136
1374.3054982245405	2.4302234717438522	205.82083293519455	0.23029310738754935
1374.556190745546	2.43025169604722	205.82083293519452	0.23039725477163267
1374.8068824231698	2.430291410394835	205.82083293519452	0.23057115507505108
1375.0575740623506	2.430326079134814	205.82083293519452	0.23075809785772175
1375.30826647097	2.43034183543429	205.82083293519437	0.23089627351583777
1375.5589601935492	2.430333443489218	205.82083293519437	0.23094541471073438
1375.8096552546274	2.430306441507054	205.82083293519435	0.23090391935605156
1376.0603510566664	2.4302745347251062	205.82083293519437	0.23080920428945673
1376.3110466208743	2.4302533883462987	205.82083293519437	0.230721186420709
1376.5617410991886	2.4302535510754613	205.82083293519452	0.23069596844086973
1376.812434203744	2.43027562934562	205.82083293519452	0.2307611564128427
1377.063126274149	2.430309857244756	205.82083293519452	0.2309037249312347
1377.313818044992	2.430340290008976	205.82083293519457	0.23107587007889602
1377.5645103480176	2.4303518230880123	205.82083293519446	0.23121623055392232
1377.8152038444418	2.4303369861184674	205.82083293519443	0.2312770466807945
1378.0658987561014	2.4302995309887825	205.82083293519455	0.23124537841140716
1378.316594679048	2.4302532020468535	205.82083293519452	0.23114922874125624
1378.5672906927439	2.430216155011278	205.82083293519452	0.23104588215372768
1378.8179858136707	2.4302033797817946	205.82083293519455	0.2309973088234209
1379.06867950817	2.430220361653754	205.82083293519446	0.2310431489338028
1379.3193719030626	2.430260701243189	205.82083293519443	0.2311831053937001
1379.570063629376	2.4303087251718334	205.82083293519443	0.23137662193927247
1379.8207555193956	2.430345984933272	205.82083293519443	0.23156006582058403
1380.0714483295499	2.4303588796474136	205.82083293519446	0.23167386626101116
1380.322142477303	2.4303441648978277	205.82083293519455	0.23168783154850942
1380.57283780581	2.4303100277660734	205.82083293519452	0.23161386647269372
1380.823533561334	2.430272318914443	205.82083293519455	0.23150076044784146
1381.0742287310577	2.4302476088940295	205.82083293519446	0.23141324153361986
1381.324922576514	2.430246081942451	205.82083293519545	0.23140417097882515
1381.5756149841966	2.430267319151834	205.82083293519537	0.23149186714870867
1381.8263064333266	2.430300744873776	205.8208329351955	0.23165249433263727
1382.0769977210873	2.430330476978037	205.82083293519537	0.23183083439329247
1382.3276896676423	2.4303424177663797	205.82083293519545	0.2319645740556769
1382.57838284956	2.4303304714421388	205.82083293519545	0.2320113837717645
1382.8290773425604	2.430299183534121	205.82083293519545	0.2319671034663359
1383.0797726032695	2.4302616821267367	205.8208329351955	0.23186736707716915
1383.3304676821117	2.4302338631818765	205.82083293519554	0.23177205905945905
1383.5811617204602	2.4302274004072415	205.82083293519483	0.23173926726840652
1383.8318543943103	2.4302446601994	205.82083293519491	0.23180000187235394
1384.0825460103301	2.430277749497859	205.82083293519491	0.23194478602382013
1384.333237290689	2.43031209696405	205.82083293519483	0.2321280433487771
1384.5839290746787	2.4303329689664976	205.82083293519491	0.23228823707791085
1384.8346220467902	2.4303320277985394	205.82083293519503	0.23237474490060103
1385.085316468445	2.4303110189322874	205.8208329351951	0.23236969294358842
1385.3360119888107	2.430280938654943	205.82083293519506	0.23229538568856037
1385.5867077393286	2.4302570302121342	205.8208329351951	0.23220422133081517
1385.8374027681916	2.430251809662106	205.82083293519523	0.23215544747542585
1386.0880965456342	2.430269216197332	205.82083293519514	0.23218884655650052
1386.3387891840496	2.4303025169073815	205.82083293519514	0.23230697367478262
1386.589481297928	2.4303369679948212	205.82083293519506	0.23247393051055626
1386.8401737112954	2.4303561489356085	205.82083293519506	0.23263127049134472
1387.0908671818331	2.4303492517334506	205.8208329351951	0.23272394839476657
1387.341562132519	2.4303161425675346	205.8208329351951	0.23272487098940606
1387.5922584071038	2.4302679325057057	205.82083293519506	0.23264736355381851
1387.8429552388181	2.430222710214548	205.82083293519514	0.23254010688662508
1388.0936515875192	2.4301981785605977	205.82083293519506	0.23246653304773535
1388.3443466829715	2.4302042944976043	205.82083293519514	0.2324773755125787
1388.5950403868421	2.4302390448153104	205.8208329351951	0.23258828103678914
1388.8457331626898	2.430289176692648	205.82083293519503	0.2327724407970608
1389.0964257971898	2.4303356016578195	205.8208329351951	0.23297163865207635
1389.347119106095	2.430361204376366	205.82083293519503	0.2331209157495683
1389.5978136734545	2.430357766035887	205.82083293519503	0.23317611806867047
1389.8485095896156	2.4303290956544026	205.82083293519506	0.2331325325376111
1390.0992063096364	2.430289086897412	205.82083293519506	0.23302675962908267
1390.3499028424328	2.4302555835823267	205.82083293519497	0.23292103104020626
1390.6005982517497	2.430242713206435	205.8208329351951	0.23287655564389434
1390.8512921326194	2.4302549740060115	205.82083293519523	0.23292727597382779
1391.1019847386153	2.43028557414751	205.82083293519514	0.23306545769617462
1391.3526767719616	2.430319669218639	205.82083293519517	0.23324544609776243
1391.6033690757363	2.430341030976689	205.82083293519514	0.23340385356712856
1391.8540623606061	2.430339217779675	205.82083293519534	0.23348721162632732
1392.1047569394152	2.4303141316679633	205.82083293519534	0.23347506396744228
1392.3554525208465	2.43027601079438	205.82083293519534	0.23338868222635292
1392.606148264289	2.43024090567723	205.82083293519543	0.23328178695098684
1392.8568431865258	2.4302236506299435	205.82083293519537	0.23321724595007104
1393.107536683121	2.430231415873043	205.82083293519537	0.23323974598920696
1393.3582287949278	2.430260649569763	205.82083293519543	0.23335634842146658
1393.6089201009859	2.4302987205225555	205.82083293519543	0.23353351492731844
1393.8596114266293	2.4303295112318195	205.82083293519534	0.2337118752347229
1394.1103035580988	2.4303404878937704	205.82083293519545	0.23383210579984068
1394.360996975968	2.430328138572501	205.82083293519543	0.23386053198875403
1394.6116916118901	2.430299397950616	205.8208329351955	0.23380343512059676
1394.86238679502	2.4302684457996495	205.82083293519545	0.23370403629361783
1395.1130815491483	2.430250300568389	205.82083293519545	0.23362349348916847
1395.3637751127876	2.4302540386196037	205.82083293519537	0.23361407574498363
1395.6144673166827	2.4302786369219773	205.82083293519543	0.23369619961566623
1395.8651585903683	2.430313288991278	205.82083293519534	0.2338494963979183
1396.1158497073284	2.4303420827854514	205.82083293519545	0.23402189840759824
1396.3665414920226	2.4303510119063714	205.82083293519537	0.23415266085218603
1396.6172345527254	2.430334255682174	205.82083293519412	0.2341991137929451
1396.8679290177693	2.4302969649283006	205.82083293519415	0.2341554960668295
1397.1186243911723	2.4302533011403007	205.82083293519406	0.23405579179541955
1397.3693197300486	2.43022054093193	205.82083293519406	0.23395932257200683
1397.6200141299028	2.43021177543773	205.82083293519415	0.23392517869054777
1397.870707194717	2.430230356210637	205.82083293519403	0.23398649705446348
1398.1213991715877	2.4302684911165504	205.82083293519403	0.23413588580997818
1398.3720907532804	2.4303105994640966	205.82083293519398	0.23432849825019436
1398.6227827781822	2.430339974529516	205.82083293519406	0.2345013915967469
1398.8734759587614	2.43034586902185	205.82083293519406	0.2346005972453723
1399.124170614965	2.4303279387493215	205.82083293519398	0.2346041192935936
1399.374866464641	2.4302961324880323	205.82083293519398	0.23453105252809808
1399.6255626733416	2.4302661011633893	205.82083293519398	0.2344330104118552
1399.8762582571476	2.4302521526164873	205.82083293519403	0.23437153745746253
1400.1269526045326	2.4302608481976242	205.82083293519398	0.23439121814286493
1400.377645746439	2.4302880563054656	205.82083293519403	0.23450023715841917
1400.6283382524468	2.4303207665134248	205.8208329351939	0.23466701622996972
1400.8790309413228	2.4303428836559955	205.82083293519403	0.2348344081562752
1401.129724598078	2.4303424714131454	205.82083293519403	0.2349450787904674
1401.3804197066931	2.4303172633876593	205.82083293519483	0.23496686436940395
1401.6311161981882	2.430275995572889	205.82083293519477	0.2349070968798124
1401.8818133838759	2.430234922788148	205.82083293519483	0.23480973875198416
1402.132510247846	2.430210979325634	205.82083293519477	0.23473648207576894
1402.3832059794122	2.430214518728788	205.82083293519477	0.2347398507175179
1402.6339003701783	2.4302447748003866	205.82083293519477	0.2348399932651536
1402.8845938295951	2.430290030042088	205.82083293519483	0.23501546974648255
1403.135287125604	2.43033245566042	205.82083293519486	0.23521221631299788
1403.3859810872593	2.430355572108931	205.82083293519474	0.23536675404709223
1403.636676340212	2.4303511422853434	205.82083293519472	0.23543345543579175
1403.8873730405535	2.4303225455675386	205.82083293519463	0.23540408986509545
1404.1380707110732	2.4302831914834826	205.82083293519463	0.2353113334162198
1404.388768393644	2.4302506655037783	205.82083293519466	0.23521473866481016
1404.6394651306905	2.430239134465775	205.82083293519463	0.2351750675017765
1404.8901604605546	2.4302532826386134	205.82083293519446	0.23522798370658315
1405.1408545829183	2.430286380466887	205.82083293519452	0.23536860445509244
1405.3915481722736	2.430323297718808	205.82083293519452	0.23555376236746897
1405.6422420720883	2.430347136951756	205.82083293519457	0.23572095721543604
1405.89293701943	2.4303466047693933	205.82083293519437	0.23581559362029422
1406.143633377489	2.4303209297965545	205.82083293519443	0.23581463630664173
1406.394330911223	2.4302802094456477	205.82083293519446	0.23573657545988147
1406.6450288061358	2.430241054599813	205.82083293519443	0.23563350685131298
1406.895726049935	2.430219438639485	205.82083293519437	0.23556868092703634
1407.146421967934	2.43022386128696	205.82083293519432	0.23558911479164518
1407.3971165303678	2.4302517878440693	205.82083293519426	0.23570517899762838
1407.6478102748454	2.430290889057551	205.82083293519432	0.235886174251828
1407.8985040178939	2.4303245133701936	205.82083293519432	0.23607383497238496
1408.1491985652003	2.4303389826759303	205.82083293519432	0.23620770341191813
1408.399894444493	2.4303295146374864	205.82083293519426	0.23625119820063878
1408.6505916490892	2.430302182144764	205.82083293519423	0.23620713314066957
1408.901289546149	2.430271058957206	205.82083293519426	0.23611612302125934
1409.1519871362461	2.4302518117546565	205.82083293519432	0.23603860100354213
1409.4026835765333	2.430254561840429	205.82083293519523	0.2360281706101455
1409.653378602748	2.4302791713471628	205.82083293519506	0.23610790227518
1409.904072578931	2.4303150610967483	205.82083293519514	0.2362600909693812
1410.1547662535545	2.4303456935110104	205.8208329351951	0.23643408946779199
1410.405460460427	2.4303558107300343	205.82083293519523	0.23656873310263862
1410.6561558513415	2.4303382934797724	205.8208329351953	0.23661942442360648
1410.9068526256933	2.4302976369439215	205.82083293519526	0.23657805580973212
1411.1575503477939	2.4302484766934502	205.8208329351953	0.236477165185877
1411.4082480693937	2.4302097236830567	205.8208329351953	0.23637643779870407
1411.6589447973927	2.4301967651594136	205.82083293519526	0.23633715843494055
1411.9096400085425	2.430215037345762	205.82083293519545	0.23639553261155244
1412.160333848818	2.4302577066253868	205.82083293519543	0.23654656272824873
1412.4110269646142	2.4303084519471843	205.82083293519554	0.2367457015108866
1412.6617201948245	2.4303481721877995	205.82083293519545	0.23692763492818134
1412.91241429385	2.430362778839248	205.8208329351956	0.23703397922594163
1413.1631096686378	2.4303487886501673	205.82083293519554	0.23703793479241372
1413.4138061451226	2.430314390697851	205.8208329351955	0.23695545649540453
1413.6645029527813	2.430275609475794	205.8208329351956	0.2368382894715166
1413.915199071759	2.430249277714134	205.82083293519554	0.23675180863597423
1414.165893769534	2.430245870006935	205.8208329351956	0.23674705163661905
1414.4165869460478	2.4302652615460567	205.82083293519554	0.23683899304727657
1414.6672790933187	2.4302971712856327	205.82083293519563	0.2370005475933297
1414.917971016295	2.430326001698304	205.8208329351956	0.2371748656361488
1415.1686635364888	2.4303378895274452	205.82083293519457	0.2373003589200192
1415.419357224449	2.43032685328528	205.82083293519463	0.23733742078156017
1415.6700521439623	2.4302973586750523	205.82083293519457	0.23728533932761958
1415.9207477410994	2.430262222409181	205.82083293519457	0.23718230407974467
1416.1714430664651	2.43023683142673	205.82083293519457	0.23708861218234822
1416.4221372748582	2.430232266618964	205.82083293519463	0.23706031018414672
1416.6728300615057	2.4302503848419788	205.82083293519452	0.23712471794113887
1416.9235217482894	2.4302830319014523	205.82083293519452	0.2372686108758757
1417.1742130643577	2.4303157244895126	205.82083293519455	0.23744427809538923
1417.4249048482898	2.430334159132828	205.82083293519452	0.23759066119284178
1417.6755977760567	2.4303306509240747	205.82083293519457	0.23766012004833967
1417.9262920926672	2.430307627072668	205.82083293519455	0.237639100211403
1418.1769874285808	2.430276593708529	205.82083293519455	0.23755382434323286
1418.4276829052837	2.430252993516714	205.82083293519452	0.23745860820313247
1418.6783775769086	2.4302491996486744	205.82083293519463	0.2374118206849054
1418.9290709312186	2.4302687429258234	205.82083293519466	0.23744992764733894
1419.179763098291	2.4303043637873296	205.82083293519472	0.23757110378356983
1419.4304547024208	2.430340830067834	205.82083293519474	0.23773580162940497
1419.681146568472	2.4303613807578173	205.82083293519466	0.23788409232604368
1419.9318394471704	2.4303550494820167	205.82083293519423	0.23796209561218795
1420.1825337476962	2.4303216938480703	205.82083293519418	0.23794590178850838
1420.4332292975455	2.430272504932846	205.82083293519426	0.23785261577538605
1420.6839253205999	2.430225694279059	205.82083293519435	0.23773369904807393
1420.9346207816407	2.4301991271870524	205.82083293519432	0.2376532707846981
1421.1853149271592	2.430202996294325	205.82083293519398	0.237660522044336
1421.4360076372582	2.4302356328104993	205.82083293519403	0.23776818943959202
1421.6866993876677	2.430284228429136	205.82083293519406	0.23794662814446785
1421.9373909695287	2.430330156674664	205.82083293519398	0.23813619706967035
1422.1880831958622	2.430356632631027	205.82083293519383	0.23827253951158908
1422.4387766404325	2.430355470157097	205.82083293519386	0.23831376822807568
1422.6894713796084	2.4303301044762655	205.82083293519386	0.2382579534177367
1422.9401668625878	2.430293665522462	205.82083293519386	0.2381435943962882
1423.1908621121686	2.4302630124065225	205.8208329351939	0.23803292757699274
1423.4415562240433	2.43025135485371	205.82083293519395	0.23798514328529505
1423.6922488277012	2.4302626574610664	205.82083293519378	0.2380310008991105
1423.9429401988987	2.4302902093241334	205.82083293519378	0.23815990497300674
1424.1936310470355	2.4303199072709014	205.82083293519383	0.23832509321552395
1424.4443222113146	2.4303367473303976	205.82083293519386	0.23846452211480756
1424.6950143879542	2.43033163706217	205.82083293519383	0.23852813787741112
1424.9457078644834	2.4303055267303186	205.8208329351939	0.2384996406118358
1425.1964023232517	2.430269053358868	205.82083293519386	0.23840345693038717
1425.4470969154295	2.430237870571975	205.82083293519386	0.23829402225324248
1425.6977906786308	2.430225731795968	205.82083293519383	0.23823197721188596
1425.9484830476345	2.4302383777881458	205.82083293519415	0.23825755465907492
1426.1991740978494	2.4302709240006934	205.82083293519415	0.23837283298733405
1426.4498644237885	2.4303099072275005	205.82083293519412	0.23854074986453727
1426.7005548479347	2.4303391077915766	205.82083293519415	0.2387013040260858
1426.9512461400282	2.43034660591239	205.82083293519517	0.23879771371175423
1427.2019387511145	2.430329982959346	205.82083293519517	0.2388010440134967
1427.4526325740942	2.4302973812978315	205.82083293519517	0.2387226890004064
1427.7033269046192	2.430263941520394	205.82083293519517	0.23860940054550664
1427.9540207553998	2.430245155857407	205.82083293519523	0.23852296447870355
1428.2047133794238	2.430250030034973	205.82083293519622	0.23851321490698638
1428.4554046328096	2.430277040903767	205.8208329351962	0.23859613654761766
1428.7060949634379	2.4303146699792566	205.8208329351961	0.23874676543385626
1428.9567851486186	2.4303463077086116	205.8208329351962	0.2389100842038779
1429.2074760038086	2.430357422171381	205.82083293519614	0.23902507311957583
1429.4581681181216	2.4303418949123525	205.8208329351961	0.23905133429024678
1429.7088615938721	2.43030477819285	205.82083293519605	0.2389867723058017
1429.9595559112158	2.430260271540276	205.8208329351962	0.2388687890842372
1430.2102501174156	2.4302257812840207	205.82083293519605	0.23875845056873599
1430.4609433162948	2.4302146181151407	205.82083293519585	0.23871430374583488
1430.711635129936	2.4302304708460043	205.820832935196	0.23876709383405967
1430.9623258207125	2.4302660174313355	205.820832935196	0.23890645111838166
1431.2130160875054	2.4303062370274553	205.82083293519594	0.23908544028514495
1431.463706765565	2.4303349520096273	205.82083293519602	0.23924091276523055
1431.714398555442	2.4303417398700895	205.82083293519605	0.23932064377641876
1431.9650917581787	2.4303262140563486	205.82083293519614	0.2393054656394293
1432.2157860745624	2.430297839500041	205.82083293519605	0.2392169952650921
1432.4664806685043	2.4302714116120323	205.82083293519605	0.2391077770295271
1432.7171745754927	2.4302602284376573	205.8208329351959	0.23903811143898546
1432.967867214261	2.4302699937923853	205.82083293519594	0.2390495877508629
1433.2185586397684	2.4302961633905986	205.820832935196	0.23914692918375796
1433.4692494305536	2.4303259281326124	205.820832935196	0.23929621305896656
1433.7199404011792	2.4303439820976775	205.8208329351959	0.2394402235112849
1433.9706323222097	2.430339541832891	205.8208329351959	0.2395240326618927
1434.221325652878	2.430311505615567	205.82083293519582	0.2395194905692332
1434.472020293978	2.4302694261236226	205.8208329351959	0.23943796073948614
1434.7227155356443	2.430229782583307	205.82083293519582	0.23932578179306901
1434.9734103639657	2.430209093317266	205.82083293519582	0.23924430027787214
1435.2241039918279	2.430216811839289	205.82083293519585	0.23924298689287782
1435.4747962386389	2.4302510837658384	205.82083293519582	0.23933736449875806
1435.7254875289862	2.43029924098417	205.82083293519585	0.2395016003324584
1435.9761786290462	2.4303428869454535	205.82083293519585	0.23967918785149242
1436.2268703533825	2.430365452971578	205.8208329351959	0.23980707137567459
1436.4775633039264	2.430359031762513	205.82083293519585	0.23984268108580115
1436.7282576072294	2.4303275877858384	205.82083293519582	0.2397822379336603
1436.9789527597718	2.4302851830857075	205.82083293519582	0.23966253633046483
1437.2296477921898	2.4302499808397795	205.82083293519585	0.23954538611279882
1437.480341754404	2.4302365849873295	205.82083293519582	0.23949121131792572
1437.7310342018784	2.4302499715542516	205.82083293519574	0.23953307491024012
1437.9817253478216	2.430283569036923	205.82083293519582	0.23966245045643494
1438.2324158698402	2.430322257001767	205.82083293519582	0.23983302985875019
1438.4831066042138	2.4303489474868383	205.8208329351958	0.23998086515431633
1438.7337982728147	2.4303518976829275	205.8208329351958	0.2400519658580295
1438.984491220775	2.4303296221813655	205.8208329351957	0.24002541212931303
1439.2351852033744	2.4302913410745663	205.82083293519582	0.23992219604734183
1439.4858794166955	2.430252845190223	205.8208329351957	0.23979613524742316
1439.7365728793031	2.4302296341662686	205.82083293519574	0.23971073826568032
1439.9872649526233	2.430230332961411	205.82083293519514	0.23971190524031294
1440.2379556316341	2.4302532269330412	205.82083293519503	0.23980829595092942
1440.4886454627845	2.430287358819284	205.82083293519514	0.23996796040315074
1440.7393352599904	2.430317622062996	205.82083293519503	0.24013261730757707
1440.9900258168386	2.4303315442624407	205.82083293519517	0.24024312360280992
1441.2407176401887	2.430324739969054	205.82083293519514	0.24026490369148906
1441.491410705835	2.4303026306271507	205.82083293519506	0.24020239733231263
1441.7421043905254	2.4302777033025555	205.82083293519514	0.24009647990969432
1441.9927977450805	2.4302635685075025	205.82083293519506	0.24000608650738614
1442.24349000126	2.4302685039722562	205.82083293519517	0.23998202925540796
1442.49418095902	2.43029140640087	205.82083293519523	0.24004448817897242
1442.7448710144563	2.430322011500073	205.8208329351951	0.24017418161635967
1442.9955609192634	2.430345349124617	205.82083293519517	0.24032116307992826
1443.2462514912188	2.4303485066972765	205.8208329351951	0.240427263935218
1443.4969433470872	2.4303267144692766	205.8208329351953	0.24045216774327188
1443.7476366359524	2.4302860144644303	205.82083293519534	0.2403916592738374
1443.9983308825263	2.4302412343610964	205.82083293519543	0.24028010208174064
1444.2490251457925	2.4302100290104365	205.82083293519537	0.24017596185810736
1444.4997184957454	2.4302054876118784	205.82083293519494	0.2401364590043951
1444.750410494567	2.4302304729243285	205.82083293519491	0.24019229414198082
1445.0011013502176	2.4302761590321897	205.82083293519491	0.2403336271937641
1445.2517917288008	2.430325459040505	205.82083293519491	0.24051367400425955
1445.5024824554341	2.4303599448008453	205.82083293519497	0.2406684488704002
1445.7531742461276	2.4303673570907525	205.82083293519472	0.24074403013920917
1446.0038674450602	2.4303465378439246	205.82083293519466	0.24071956005307174
1446.2545618029474	2.4303077065967837	205.82083293519472	0.24061617825908377
1446.5052564962227	2.430267985229726	205.82083293519463	0.2404880895299117
1446.7559505062386	2.4302440966472965	205.82083293519472	0.2403994666359108
1447.0066431513494	2.4302453557002184	205.82083293519474	0.2403969691519371
1447.2573343929357	2.4302699234149214	205.82083293519483	0.2404897551628905
1447.508024758518	2.4303058763149235	205.82083293519477	0.24064576572819543
1447.7587150539175	2.430336567891793	205.82083293519483	0.24080589740993813
1448.0094060747363	2.4303479247973305	205.82083293519477	0.2409097499306548
1448.260098343817	2.4303345140848536	205.82083293519483	0.24092168297038413
1448.5107918613414	2.4303017819080273	205.82083293519486	0.24084602106616823
1448.761486014348	2.430263546441427	205.82083293519483	0.24072503007251894
1449.0121798272844	2.4302358925577314	205.82083293519483	0.2406205828676865
1449.2628724718231	2.4302301654028726	205.82083293519483	0.2405873506502723
1449.513563683629	2.430248124953537	205.82083293519472	0.24064911675274084
1449.764253818685	2.4302813524405424	205.82083293519474	0.24078860695781196
1450.0149436182987	2.430315123466506	205.82083293519477	0.24095529826397294
1450.2656339115463	2.430335004596015	205.82083293519474	0.24108763975328032
1450.5163253465685	2.4303332447401607	205.82083293519491	0.24113980545646505
1450.7670181272229	2.430312135954547	205.82083293519494	0.24110133634657038
1451.0177118455856	2.4302828630713775	205.82083293519497	0.2410013040484421
1451.2684056112885	2.4302603567521257	205.82083293519503	0.240895294494374
1451.5190985034383	2.4302564344448507	205.82083293519474	0.2408408277840097
1451.7697900556657	2.4302742811602926	205.82083293519474	0.24087189681064736
1452.0204804374953	2.4303067475526947	205.82083293519466	0.240983872713177
1452.2711702915617	2.4303392745659935	205.82083293519474	0.24113554286478844
1452.521860440784	2.430356219030878	205.82083293519477	0.24126738398838488
1452.7725516157855	2.4303478416202475	205.82083293519474	0.2413279359287088
1453.023244188061	2.4303148921528845	205.82083293519474	0.24129668974671903
1453.2739379427212	2.430268738293037	205.82083293519474	0.24119356842119327
1453.5246320851145	2.4302268998957124	205.82083293519483	0.24107086215686965
1453.7753256066073	2.4302058436864065	205.82083293519472	0.24099092726795454
1454.0260178146752	2.4302140964276635	205.82083293519477	0.24099913572973672
1454.2767086498259	2.4302486230628944	205.82083293519477	0.24110385905059095
1454.5273986210582	2.430296032662568	205.82083293519474	0.24127239584090016
1454.7780885235024	2.430338114225241	205.82083293519466	0.24144473516024345
1455.028779151947	2.430359353989292	205.82083293519483	0.24155912115310263
1455.2794710407002	2.430353242914338	205.82083293519474	0.24157829343470485
1455.5301642104712	2.4303247111219366	205.82083293519474	0.24150518232828252
1455.7808580631095	2.4302876965665767	205.82083293519474	0.2413814559500241
1456.0315516147914	2.430258944972721	205.82083293519474	0.24126954659039546
1456.2822440035636	2.430250744620326	205.82083293519455	0.241225771498116
1456.53293492283	2.4302657316542535	205.82083293519455	0.24127611074842525
1456.7836246968818	2.4302959779790996	205.82083293519457	0.24140523352474463
1457.0343140523264	2.430326701368183	205.82083293519452	0.2415635894683319
1457.2850038182637	2.4303429316667122	205.82083293519443	0.24168934014136229
1457.5356946581294	2.430336196698368	205.82083293519457	0.24173540687708345
1457.7863868069992	2.4303083041629603	205.82083293519457	0.24168988719841075
1458.0370798918698	2.430270580704137	205.82083293519452	0.24158115073800268
1458.2877730367657	2.4302389218444906	205.82083293519457	0.24146550165341285
1458.5384652997154	2.430226835964837	205.82083293519463	0.24140268349998065
1458.7891561692588	2.430239535227756	205.82083293519466	0.24142979113495766
1459.039845773184	2.430271659701635	205.82083293519474	0.24154502485839255
1459.2905347333995	2.430309625414564	205.82083293519457	0.24170849383012058
1459.541223872802	2.4303375620274426	205.82083293519472	0.2418596793307762
1459.7919139386172	2.430344235419827	205.82083293519472	0.241943770883455
1460.042605337979	2.430327919901559	205.82083293519472	0.24193533712853368
1460.293297909937	2.4302970826107266	205.82083293519466	0.24184916124152747
1460.5439909156455	2.430266576903617	205.82083293519466	0.24173366078899097
1460.794683379248	2.4302510105198842	205.82083293519474	0.24164970838207678
1461.0453746066373	2.4302581974501076	205.82083293519486	0.24164395428906857
1461.2960645148135	2.430285575214573	205.82083293519483	0.2417283053302074
1461.5467535897685	2.4303211814660672	205.82083293519477	0.24187467437633017
1461.7974426171581	2.430348795842348	205.82083293519483	0.24202736091657961
1462.0481323961649	2.4303550301373407	205.82083293519477	0.24212754808258757
1462.2988234761876	2.4303352864251204	205.82083293519466	0.24213912793705675
1462.5495159013508	2.4302959779527895	205.82083293519457	0.24206466775221114
1462.8002090996238	2.430252018358273	205.82083293519457	0.24194467707206324
1463.0509021061148	2.4302206324681546	205.82083293519472	0.2418404279062206
1463.3015940637047	2.4302141372435613	205.82083293519474	0.24180758950225084
1463.5522846590607	2.4302347909126056	205.82083293519474	0.2418720448734201
1463.8029742068557	2.4302739161587184	205.82083293519483	0.24201851810591227
1464.0536634277812	2.4303156574865703	205.82083293519477	0.24219707631977166
1464.3043531509027	2.430343735088991	205.82083293519483	0.24234461499377463
1464.555044046775	2.4303482733868154	205.82083293519477	0.24241186191109312
1464.8057363657201	2.4303297678133764	205.82083293519463	0.24238422284470837
1465.0564297545345	2.430298512653982	205.82083293519455	0.2422876421231795
1465.3071233524847	2.4302697949674354	205.82083293519466	0.24217707822157278
1465.557816220487	2.43025699981556	205.82083293519466	0.24211254224700113
1465.808507838567	2.430265668719611	205.82083293519463	0.24213302409251908
1466.0591983230083	2.4302911172846127	205.82083293519466	0.24223970350235388
1466.3098882891627	2.4303206427874597	205.82083293519472	0.24239585324936366
1466.560578560962	2.430339329202467	205.82083293519466	0.2425433998821451
1466.811269893222	2.4303368710019795	205.82083293519472	0.24262869637833498
1467.0619627046585	2.430312382983478	205.82083293519466	0.24262614361470286
1467.3126568452053	2.4302750429273834	205.82083293519452	0.24254944426783198
1467.5633515800896	2.4302402445242306	205.82083293519437	0.24244568966228552
1467.8140459278432	2.4302229189671856	205.82083293519432	0.24237480644500684
1468.064739182767	2.430230946027086	205.82083293519437	0.24238321698845647
1468.3154312512079	2.430261561678872	205.82083293519443	0.24248325503160653
1468.5661226134796	2.4303023785648974	205.82083293519432	0.2426475147072205
1468.8168140548107	2.4303366263557034	205.82083293519435	0.24282069912238544
1469.0675063790525	2.4303503658190375	205.82083293519437	0.24294369875030933
1469.3182001444989	2.43033854385473	205.82083293519435	0.24297928136339986
1469.5688954022896	2.430307231952964	205.82083293519455	0.24292823915641976
1469.8195915747535	2.430271030841374	205.82083293519452	0.24282905938305044
1470.0702876730613	2.430246722547227	205.82083293519537	0.24274120940001787
1470.3209828053882	2.4302458968863814	205.82083293519534	0.24271913929237235
1470.571676627666	2.430269752944543	205.82083293519537	0.24278827507533873
1470.822369435713	2.430308362995096	205.82083293519543	0.24293363452656405
1471.0730619412786	2.4303447738858392	205.82083293519534	0.24310621727646808
1471.3237549722571	2.430362231353824	205.82083293519534	0.243244389522665
1471.5744492074987	2.430351447811944	205.82083293519537	0.24330085479233032
1471.8251449093432	2.4303147878136295	205.8208329351956	0.24326348701224143
1472.075841718446	2.4302655453391555	205.82083293519545	0.24316106824256037
1472.326538726586	2.4302225787044645	205.82083293519545	0.24305139776283527
1472.5772349089339	2.4302025544124364	205.82083293519554	0.24299668880623684
1472.8279296555597	2.4302130769964037	205.8208329351955	0.2430367177889564
1473.078623023417	2.4302496060914103	205.82083293519554	0.2431714146964942
1473.3293156057168	2.4302974466839844	205.8208329351956	0.24336062235738581
1473.5800082282742	2.4303379391180755	205.82083293519554	0.24354117640839706
1473.8307016671004	2.4303561982497506	205.8208329351955	0.2436538062077502
1474.0813963874111	2.4303471156798393	205.82083293519537	0.24366820483821897
1474.332092300012	2.430317112976866	205.8208329351955	0.24359562269252108
1474.5827887050061	2.430280976940732	205.8208329351955	0.2434837433421495
1474.8334845917118	2.4302552202854297	205.82083293519545	0.24339604722102753
1475.08417916813	2.4302508815316513	205.82083293519514	0.24338444766760947
1475.3348722472879	2.4302688776349823	205.82083293519523	0.2434670108450643
1475.585564254849	2.4302998761892898	205.82083293519514	0.24362050577004835
1475.836255968326	2.4303286689042416	205.82083293519517	0.24379100832981834
1476.086948218125	2.4303410712674918	205.82083293519523	0.2439177511636867
1476.3376416195204	2.430330292979128	205.82083293519506	0.24395967028225168
1476.5883363117957	2.430299983671574	205.82083293519503	0.24391316287885717
1476.8390318155007	2.4302626374027962	205.82083293519503	0.24381353653624604
1477.0897272065642	2.4302340848541943	205.82083293519503	0.24371960330906134
1477.3404215952423	2.4302265173873083	205.82083293519517	0.2436880364922731
1477.5911145922087	2.430243123156701	205.82083293519517	0.24374860624184244
1477.8418064450202	2.4302766971859775	205.82083293519526	0.24389118868576146
1478.0924978456192	2.4303128332918424	205.82083293519523	0.24407030498978727
1478.3431896326126	2.4303362869522025	205.82083293519517	0.24422510826884658
1478.5938825178748	2.430337699552792	205.82083293519526	0.2443059055455135
1478.8445768185147	2.4303177100726643	205.8208329351951	0.24429561059510238
1479.0952722509548	2.4302866251560555	205.82083293519503	0.24421692079371868
1479.3459679874202	2.4302597730588893	205.82083293519506	0.24412219447775996
1479.596663060953	2.430250575064936	205.82083293519506	0.24407037823224803
1479.8473568809734	2.4302643915461797	205.82083293519506	0.24410097383734308
1480.0980494936855	2.4302958849378613	205.82083293519497	0.2442165095003411
1480.3487414735914	2.4303311192191708	205.82083293519503	0.24438136259539786
1480.5994336360745	2.4303535449168905	205.82083293519503	0.244537496022117
1480.8501267578058	2.430351301444975	205.82083293519503	0.2446301113099534
1481.1008213104012	2.430322656882032	205.82083293519486	0.2446319323799594
1481.351517209397	2.430277175044528	205.82083293519483	0.24455557891861077
1481.6022137515458	2.4302320264017436	205.82083293519486	0.2444486581587848
1481.8529099128816	2.430204956140663	205.82083293519477	0.2443735384944287
1482.1036048830617	2.4302068816335627	205.82083293519483	0.2443803683710989
1482.3542984588084	2.4302372769737635	205.82083293519477	0.24448504079246597
1482.604991053815	2.4302843278179624	205.82083293519477	0.2446618712853592
1482.8556834360895	2.4303298082486404	205.82083293519486	0.24485432543378058
1483.1063764305536	2.4303566159889227	205.82083293519477	0.24499910688786397
1483.357070656498	2.4303557697213596	205.82083293519466	0.2450530992605299
1483.6077662646317	2.4303299105644167	205.82083293519466	0.24501160012211126
1483.8584627768878	2.4302918561839273	205.82083293519474	0.24491014909479097
1484.1091592402038	2.4302588795394633	205.82083293519466	0.24480919410705515
1484.3598547052725	2.4302452086369395	205.82083293519457	0.24476807757801472
1484.6105487171212	2.4302559840505453	205.82083293519455	0.24481949518469528
1484.8612414780805	2.430285252642158	205.82083293519463	0.24495556386021874
1485.1119336622385	2.4303188104319964	205.82083293519446	0.24513162350385995
1485.3626261107645	2.4303406040876183	205.82083293519457	0.24528601595619892
1485.6133195560449	2.430339869890095	205.82083293519452	0.24536705000848083
1485.8640143553587	2.4303158911333926	205.82083293519455	0.24535540348812754
1486.1147102726611	2.430278313821084	205.82083293519463	0.2452724007321582
1486.3654065047756	2.430242910066258	205.82083293519463	0.2451707076293098
1486.6161020632455	2.430224666613106	205.82083293519457	0.2451114350628889
1486.8667963000407	2.430231236517707	205.82083293519463	0.24513750356494773
1487.117489203513	2.4302596217604204	205.82083293519455	0.24525490598625926
1487.3681813173607	2.4302975314687907	205.82083293519452	0.2454301593602221
1487.6188734557045	2.430328809083319	205.82083293519455	0.2456050447476922
1487.8695664161096	2.430340538578855	205.82083293519455	0.24572203203117132
1488.1202607127054	2.4303287032487466	205.82083293519452	0.24574919680721957
1488.3709563239217	2.4302999036533137	205.82083293519446	0.24569387093332018
1488.6216526117678	2.4302683690124987	205.82083293519452	0.24559923085856067
1488.8723485905516	2.4302495640712056	205.82083293519443	0.24552530059341826
1489.1230434463018	2.4302531972516017	205.82083293519455	0.24552253459592316
1489.3737369440412	2.4302787160185186	205.82083293519443	0.2456095110278861
1489.624429465302	2.4303153048271633	205.82083293519443	0.24576464365524398
1489.875121762828	2.4303464426022745	205.82083293519452	0.24593565324178257
1490.1258146649598	2.4303570808942574	205.82083293519455	0.24606259467154787
1490.376508809488	2.4303403393952103	205.82083293519452	0.24610427458068942
1490.627204375801	2.43030079386697	205.82083293519452	0.24605656274377485
1490.8779009132404	2.4302528827174847	205.82083293519452	0.2459547060174936
1491.1285974785314	2.4302150581013797	205.82083293519446	0.2458585643028004
1491.3792931071243	2.4302021477681057	205.82083293519426	0.24582695135620966
1491.6299873139371	2.4302191773362214	205.82083293519426	0.2458920866856841
1491.880680273963	2.43025928753419	205.82083293519418	0.24604535756139756
1492.131372646036	2.4303066313290227	205.82083293519423	0.24624074729324166
1492.3820652681977	2.4303430065957063	205.82083293519426	0.24641445118385583
1492.6327588828433	2.4303553882791715	205.82083293519435	0.2465120684271533
1492.8834538727706	2.430341154748645	205.82083293519432	0.24651161196016227
1493.134150034547	2.4303088134855457	205.82083293519432	0.24643257711415797
1493.3848465822202	2.430273981053982	205.82083293519426	0.2463273013204007
1493.6355425107215	2.43025241527873	205.82083293519418	0.2462583030680985
1493.8862371274845	2.430253150119912	205.82083293519426	0.2462712904654837
1494.1369303741633	2.430274707323418	205.82083293519443	0.2463755534012731
1494.3876227666892	2.4303059934070297	205.82083293519446	0.24654034818659218
1494.6383151136072	2.43033143570261	205.82083293519437	0.24670880265636996
1494.8890082248734	2.430338062969686	205.82083293519443	0.24682307809044762
1495.1397026444288	2.4303213974791302	205.82083293519452	0.2468496885701286
1495.3903983940882	2.4302875594448916	205.82083293519443	0.24679403703590683
1495.6410948745809	2.430250655440625	205.82083293519437	0.2466980019195448
1495.8917911101144	2.430226597725985	205.82083293519455	0.24662163917672425
1496.1424862609574	2.430226073264857	205.82083293519443	0.24661686566235425
1496.3931800496375	2.430249761698193	205.82083293519437	0.24670459242648518
1496.643872824482	2.4302879229074774	205.82083293519443	0.24686543490020613
1496.8945653258522	2.4303245637788415	205.82083293519446	0.24704815653290998
1497.145258388268	2.430344384227105	205.82083293519446	0.24719206794174858
1497.3959526719061	2.430339472047421	205.82083293519423	0.24725346387495936
1497.6466483938984	2.4303128058939922	205.82083293519426	0.2472245829417264
1497.8973451463528	2.4302770030928325	205.82083293519418	0.24713695079463238
1498.1480420127361	2.430248818536807	205.82083293519432	0.24704765868313205
1498.398738024289	2.4302417628143878	205.82083293519452	0.24701440416351328
1498.6494326668633	2.4302600492498385	205.82083293519455	0.24707007991435626
1498.9001260818675	2.430296528520489	205.82083293519443	0.2472081136168198
1499.1508189056378	2.430335558682431	205.82083293519446	0.24738514624689517
1499.4015119689195	2.4303596251744066	205.82083293519452	0.24753991831594438
1499.6522060217928	2.430356891492264	205.82083293519457	0.24762004100096177
1499.902901467491	2.4303264359589427	205.82083293519457	0.24760498485882212
1500.1535981237034	2.4302789031144623	205.82083293519452	0.24751539646112425
1500.4042952043924	2.4302322543881982	205.82083293519457	0.24740471364558805
1500.6549916697509	2.4302044002996093	205.82083293519457	0.24733652056023073
1500.9056867696595	2.430205832200813	205.82083293519403	0.24735723426710718
1501.1563803931817	2.430235370244461	205.82083293519398	0.2474759509638508
1501.4070730261099	2.4302808077847415	205.82083293519395	0.24766034394449368
1501.6577654678267	2.430324139077114	205.8208329351939	0.2478504543464565
1501.9084585359851	2.430349108609405	205.82083293519395	0.24798429211515846
1502.1591528035258	2.43034785247012	205.82083293519395	0.2480241008980028
1502.4098483412392	2.4303238265207474	205.82083293519403	0.24797207920423264
1502.6605445943633	2.43028984231335	205.82083293519406	0.247868993624622
1502.9112405920177	2.4302621499815076	205.82083293519406	0.24777635100252726
1503.1619354488046	2.4302531992167253	205.82083293519418	0.24774974744619926
1503.4126288183243	2.430266246090258	205.82083293519418	0.24781489709145657
1503.6633209957886	2.4302941305700725	205.82083293519415	0.2479568247696178
1503.9140127015553	2.4303227034244173	205.82083293519432	0.2481269414694738
1504.1647047784336	2.430337341541015	205.82083293519418	0.24826474801558168
1504.4153979185285	2.430329646293637	205.82083293519378	0.2483244996186716
1504.6660923957634	2.4303013537513594	205.82083293519378	0.24829520036351646
1504.916787873537	2.430263723045999	205.82083293519378	0.24820537599437953
1505.1674834911266	2.430232665027581	205.8208329351939	0.24811063254617116
1505.41817829212	2.4302217519583738	205.82083293519398	0.24806934008733167
1505.6688717330142	2.430236187585882	205.82083293519395	0.2481169720531365
1505.919563913587	2.4302704039309777	205.82083293519395	0.2482503943904542
1506.170255444224	2.430310366701151	205.8208329351939	0.24842911286288907
1506.4209471527515	2.430339608026262	205.82083293519398	0.24859292263187616
1506.6716398051296	2.430346364557474	205.82083293519398	0.24868811143388522
1506.9223338380853	2.4303286995208317	205.82083293519398	0.24869073521710824
1507.1730291192466	2.430295352326453	205.82083293519398	0.2486169375409949
1507.4237249163689	2.430261916156072	205.82083293519395	0.24851590891683392
1507.6744202259083	2.430243985064685	205.82083293519386	0.24844846179504948
1507.9251143037516	2.430250247319164	205.82083293519386	0.2484604106062053
1508.175807021377	2.43027854528399	205.82083293519398	0.24856238650350393
1508.4264988410275	2.4303166494997845	205.8208329351939	0.24872506557850205
1508.6771905458988	2.4303474545762467	205.82083293519403	0.24889198306429886
1508.9278829491798	2.4303563803022192	205.82083293519395	0.24900426160817066
1509.1785766299993	2.4303377880513413	205.82083293519412	0.24902639666289308
1509.4292716699026	2.4302976267131844	205.82083293519412	0.24896194337866503
1509.6799675170826	2.430251134548009	205.82083293519412	0.24885237582239492
1509.9306631841375	2.430216549009612	205.82083293519403	0.2487595232211015
1510.1813577507705	2.4302074976465544	205.82083293519395	0.24873898779925857
1510.4320508319831	2.430227315423998	205.82083293519406	0.2488159909470817
1510.6827426945354	2.4302677090862312	205.82083293519403	0.24897425898619924
1510.9334340427554	2.4303123241780633	205.82083293519398	0.24916290754014492
1511.1841257134226	2.430343670472774	205.8208329351939	0.249318290450134
1511.4348184062412	2.4303504311525304	205.82083293519347	0.24939122388818033
1511.6855124200144	2.430332034825766	205.82083293519355	0.24936783845358793
1511.936207447822	2.43029856718807	205.8208329351935	0.24927522999628884
1512.1869026356983	2.430266118743633	205.82083293519355	0.24916957293996944
1512.4375969933071	2.4302496303443903	205.8208329351935	0.24911175655689427
1512.6882899157147	2.430256360287524	205.82083293519347	0.24914099712718665
1512.9389814461997	2.430282800271938	205.82083293519355	0.2492579253774044
1513.189672164872	2.4303163484184416	205.82083293519358	0.24942459958332408
1513.4403628951427	2.4303409712777793	205.82083293519355	0.24958138329079624
1513.6910544191167	2.4303443561379994	205.82083293519338	0.2496731574625429
1513.9417472122477	2.4303234191002043	205.82083293519338	0.24967338625612065
1514.1924412007675	2.430285765513779	205.82083293519344	0.24959569867515952
1514.4431357085261	2.4302464740961933	205.82083293519344	0.24948808926893593
1514.6938297545864	2.430221617402611	205.82083293519338	0.24941221311324938
1514.9445225739018	2.4302213492054388	205.8208329351935	0.24941663960799812
1515.1952139955333	2.4302455680070216	205.82083293519347	0.2495156910258617
1515.4459044495159	2.4302840316393586	205.82083293519347	0.24968319698119307
1515.696594711088	2.4303208503703866	205.82083293519338	0.24986391543609637
1515.9472856060538	2.4303413771913935	205.82083293519355	0.24999750216803393
1516.1979777436957	2.430338476308613	205.82083293519338	0.25004447035294974
1516.4486712567623	2.430315436074387	205.82083293519344	0.25000293328537887
1516.6993656625548	2.4302842741216795	205.82083293519344	0.24990905000832003
1516.9500600414185	2.4302602097006236	205.8208329351935	0.2498210581837018
1517.2007535153232	2.430254762201738	205.82083293519355	0.24979376920925664
1517.4514457077905	2.4302705371813516	205.82083293519364	0.249854607206415
1517.7021368737494	2.4303000168552678	205.82083293519355	0.2499917512326699
1517.9528277054887	2.4303289065614027	205.8208329351935	0.2501596398316554
1518.2035190374957	2.430342575370919	205.8208329351935	0.2502993272861212
1518.4542115746005	2.430332750396363	205.8208329351935	0.25036461001071436
1518.704905622518	2.430301488535319	205.82083293519338	0.25034246237638436
1518.9556008810596	2.4302606233160375	205.82083293519335	0.2502589509231636
1519.206296504123	2.4302268606949444	205.82083293519335	0.25016806602318964
1519.4569915112504	2.4302146144363834	205.8208329351933	0.2501282082708992
1519.7076853071778	2.4302296889964192	205.82083293519324	0.2501764835919091
1519.9583779402356	2.4302665837765085	205.8208329351933	0.25031212629760363
1520.2090699883909	2.430310643636161	205.82083293519327	0.25049648685713616
1520.459762268234	2.430344184203798	205.82083293519324	0.2506696560773941
1520.7104555556475	2.430353985214742	205.82083293519318	0.2507763893137406
1520.9611503210988	2.430336927545473	205.82083293519258	0.250789999903058
1521.2118464788127	2.4303013264799747	205.82083293519258	0.25072392539114924
1521.4625433228837	2.430263356980316	205.82083293519258	0.2506260063855974
1521.7132398249953	2.4302400829220714	205.8208329351927	0.25055784369169726
1521.963935170045	2.430242076316537	205.82083293519267	0.2505680185860256
1522.214629151228	2.4302688036866327	205.8208329351927	0.25067080743354053
1522.4653221805117	2.430308777447305	205.8208329351927	0.25083981628612506
1522.7160150257596	2.430344426252805	205.8208329351927	0.2510194160735403
1522.96670851302	2.4303596093889537	205.82083293519267	0.2511489408490951
1523.2174032629214	2.4303465600574774	205.82083293519258	0.2511890545123851
1523.4680994250018	2.4303092835455344	205.82083293519267	0.25113891601772914
1523.7187965145297	2.4302619562420613	205.8208329351926	0.2510368281910787
1523.9694935663415	2.430223014728295	205.82083293519258	0.25094404964717504
1524.2201896180552	2.4302074668472455	205.82083293519307	0.25091858366964
1524.4708842061916	2.430220706002285	205.82083293519307	0.2509901839169801
1524.721577530983	2.4302564463114518	205.82083293519315	0.25114749275053483
1524.9722702682097	2.430299611657035	205.82083293519315	0.2513429884471196
1525.2229632616857	2.4303328810747336	205.82083293519315	0.25151351721674053
1525.4736572474417	2.4303440362216824	205.82083293519318	0.2516073500615395
1525.724352588414	2.430330942712336	205.82083293519327	0.2516060507855071
1525.9750490544614	2.4303020556435797	205.82083293519327	0.25153189099224826
1526.2257458441666	2.430272304290166	205.82083293519324	0.2514377743356444
1526.4764419641224	2.4302562235465683	205.82083293519318	0.2513840291679413
1526.7271367570438	2.4302613849268346	205.82083293519315	0.2514120813058315
1526.9778302028694	2.4302850251795456	205.8208329351931	0.25152651154323985
1527.2285228410556	2.43031534856557	205.82083293519318	0.25169341694129466
1527.4792154858128	2.430336914829649	205.8208329351931	0.251855740070973
1527.7299089380572	2.43033772166844	205.82083293519315	0.2519586732623145
1527.9806037170683	2.430314835977552	205.82083293519318	0.2519739201213215
1528.2312998050356	2.43027605393203	205.82083293519324	0.25191228732745286
1528.4819965617378	2.4302368049418264	205.82083293519324	0.2518191985417231
1528.7326929912294	2.4302136020340583	205.8208329351933	0.25175501078241613
1528.983388265113	2.430216869514388	205.8208329351933	0.2517685672564065
1529.2340821368962	2.4302462778779907	205.8208329351933	0.25187552906504745
1529.4847749834307	2.4302906502605635	205.8208329351933	0.25205112315033057
1529.7354675581812	2.4303325336990174	205.82083293519335	0.2522406083207157
1529.9861606931688	2.43035550587763	205.82083293519335	0.2523828575574825
1530.236855033331	2.430351091312652	205.82083293518951	0.2524367160613914
1530.4875507700335	2.430322312657739	205.8208329351896	0.25239874408751545
1530.7382474661954	2.4302823422635353	205.82083293518943	0.25230477011646846
1530.9889441867954	2.4302488259137673	205.82083293518943	0.2522145564807399
1531.2396399654644	2.4302363139964136	205.82083293518954	0.2521860452163754
1531.4903343078752	2.4302500494538872	205.82083293518951	0.2522502472474799
1531.741027379795	2.430283774291003	205.82083293518951	0.25239776617267445
1531.9917198362343	2.430322482374843	205.82083293518951	0.2525829358094797
1532.242412517266	2.4303489165705985	205.82083293518943	0.25274373424076546
1532.4931061712966	2.4303510022649624	205.82083293518951	0.25282869291850324
1532.743801189597	2.430327018805536	205.82083293518954	0.2528191257907614
1532.9944973779245	2.430286301264453	205.82083293518954	0.2527372057806887
1533.2451939571895	2.4302452040854625	205.82083293518954	0.25263649698102286
1533.4958899242515	2.430220102507822	205.82083293518943	0.2525789584170159
1533.7465845841637	2.4302204717717872	205.82083293518954	0.25260825396192205
1533.9972778755425	2.4302450238701563	205.82083293518943	0.2527309603727207
1534.247970313856	2.4302825301170654	205.82083293518943	0.25291392781796523
1534.4986627101812	2.4303169095945463	205.82083293518954	0.25309889612383746
1534.7493558789497	2.4303343125263885	205.82083293518946	0.25322781478786205
1535.000050370519	2.4303290782287585	205.82083293518903	0.25326774517309525
1535.2507462162137	2.430305966481241	205.82083293518912	0.25322464196375466
1535.501442829406	2.430277717784406	205.820832935189	0.25314023153354664
1535.7521392476663	2.430259063281636	205.82083293518895	0.2530734186282782
1536.0028346416489	2.4302598726386804	205.82083293518895	0.2530742753417173
1536.253528739203	2.430280509740462	205.82083293518895	0.2531619877893245
1536.5042218901108	2.430311492784547	205.82083293518892	0.2533165336596414
1536.7549148354042	2.430337652727784	205.82083293518895	0.25348779307783625
1537.0056084112155	2.430344985311824	205.820832935189	0.2536179800078311
1537.2563032787968	2.430327174343515	205.820832935189	0.2536674118411433
1537.506999652712	2.4302888677631835	205.82083293518892	0.2536323212124728
1537.7576971178646	2.4302441783977446	205.82083293518892	0.25354697729456993
1538.0083947490784	2.430210959056105	205.82083293518878	0.2534691169432229
1538.2590915727321	2.430203263273638	205.82083293518903	0.25345484378988103
1538.5097870761265	2.430225233483307	205.82083293518903	0.2535338531710909
1538.7604814061233	2.430269086383141	205.82083293518903	0.2536959374593733
1539.0111752042972	2.4303181283372917	205.820832935189	0.25389487782736303
1539.2618693044835	2.430353576872164	205.820832935189	0.2540680969614101
1539.5125644584466	2.430362317474608	205.820832935189	0.2541634706363698
1539.7632610700412	2.4303423024452173	205.82083293518895	0.2541616782433111
1540.013958954738	2.4303032903311443	205.82083293518903	0.2540845317779368
1540.2646573198094	2.4302626090971264	205.82083293518895	0.25398571665257086
1540.5153551158787	2.4302377516487588	205.82083293518892	0.2539277954750468
1540.7660515845705	2.4302389643697007	205.82083293518903	0.25395525114120665
1541.0167466108085	2.4302649855973435	205.82083293518895	0.25407525960517363
1541.267440679809	2.430303733420809	205.82083293518895	0.25425467029620313
1541.5181345921806	2.4303376169082265	205.82083293518903	0.2544345358734131
1541.7688291680163	2.430351166641976	205.82083293518892	0.2545557594322235
1542.0195249826916	2.430337698447416	205.82083293518886	0.2545846590566456
1542.2702221046918	2.430302158308953	205.82083293518886	0.25452748401699743
1542.5209199661251	2.430258955231537	205.82083293518892	0.25442775045463356
1542.7716175716612	2.4302257520229005	205.82083293518886	0.25434753319784204
1543.0223140085766	2.4302159165031503	205.82083293518892	0.2543406721152148
1543.2730089113693	2.430232891976675	205.82083293518895	0.2544294610673079
1543.5237025683427	2.430268891578067	205.82083293518895	0.2545950400353679
1543.7743957007667	2.430308433909029	205.820832935189	0.25478571935833466
1544.0250891556027	2.4303351396433897	205.82083293518895	0.2549394912618772
1544.2757836328458	2.4303388090336018	205.82083293518903	0.25501079135157445
1544.526479418531	2.4303197017657054	205.82083293518906	0.25498992423099215
1544.7771761856452	2.430288180883948	205.82083293518895	0.254906909399451
1545.0278730694129	2.43025991656621	205.82083293518906	0.2548181815443687
1545.2785690921146	2.43024878492573	205.82083293518906	0.2547818572275146
1545.529263681505	2.4302605975011513	205.82083293518912	0.25483226566667055
1545.7799569157933	2.4302904249993014	205.82083293518903	0.25496492519049924
1546.030649397688	2.430324699677646	205.82083293518906	0.2551386341342145
1546.281341958732	2.43034718557697	205.82083293518903	0.2552937211592984
1546.5320353766801	2.4303462080596163	205.82083293518934	0.25537833638160345
1546.7827301074633	2.430319973513872	205.82083293518946	0.2553712680214362
1547.0334260414247	2.4302776323363595	205.82083293518934	0.2552914478254404
1547.2841224615524	2.43023558631034	205.8208329351894	0.25519006717311443
1547.534818361731	2.4302106107629853	205.82083293518934	0.2551286095879609
1547.7855129792997	2.43021275181554	205.82083293519094	0.2551521904677286
1548.0362061649992	2.4302410642784085	205.82083293519094	0.2552698136250765
1548.2868983711764	2.4302840299796555	205.82083293519088	0.2554502846888185
1548.5375903842034	2.430324472722911	205.820832935191	0.25563561449193156
1548.7882830292033	2.430346843338173	205.82083293519094	0.2557659750455426
1549.0389769042683	2.430343728747972	205.820832935191	0.25580528884699133
1549.2896721185498	2.4303187851157544	205.82083293519088	0.255756457069455
1549.540368154319	2.4302848560033903	205.820832935191	0.2556597998847211
1549.79106405543	2.430258131946475	205.8208329351909	0.2555754152692625
1550.041758919781	2.430250925919946	205.82083293519094	0.2555570092661011


==> Pics/bbm_cubic__tol_1em4.txt <==
# t	quadratic	cubic	error_l2
0.25	2.4301750541051734	205.8208309836379	0.0018024252423932876
0.5	2.430227730049136	205.8208290926347	0.003553189451326481
0.75	2.430294138743368	205.8208272463829	0.0051924149110400076
1.0	2.4303506615390322	205.82082541092237	0.006647466701969487
1.25	2.4303784596615845	205.820823549144	0.007835059106639737
1.5	2.4303704660886396	205.8208216356055	0.008669902217227977
1.75	2.4303334950458697	205.82081966636548	0.009078181849005357
2.0	2.4302847587165295	205.82081766117486	0.00901360901082836
2.25	2.4302443898729615	205.8208156563009	0.008474617930469466
2.5	2.430227169800154	205.82081368916437	0.007524070932397303
2.75	2.4302368945870123	205.82081178125475	0.006319436077563935
3.0	2.43026560548308	205.82080992845886	0.005170507071445646
3.25	2.430297796630166	205.82080810389778	0.0045836424428339914
3.5	2.430317608170042	205.82080627068456	0.004942808669656812
3.75	2.430315809118745	205.8208043975204	0.005972784731277224
4.0	2.4302935671455264	205.8208024709867	0.007126949602871721
4.25	2.430261479974517	205.8208005010345	0.00803482882873753
4.5	2.4302344445721333	205.8207985175631	0.008502566332105735
4.75	2.430224746687064	205.82079655793117	0.008458940202833772
5.0	2.4302364861891186	205.82079464985213	0.007937357949623278
5.25	2.4302638090306425	205.82079279832124	0.007081515366261045
5.5	2.430293692513954	205.82079098376937	0.006167833367371392
5.75	2.430311993317387	205.82078917169537	0.005604980451969153
6.0	2.4303100155295745	205.8207873278213	0.0057427037643609236
6.25	2.4302886254765177	205.82078543193026	0.006519908743667139
6.5	2.43025802963832	205.82078348599717	0.0075534709989905436
6.75	2.4302332607222343	205.82078151403672	0.008492419300769308
7.0	2.430227336923759	205.82077955254368	0.009129533404464268
7.25	2.430245125201673	205.82077763420247	0.009381291780956444
7.5	2.4302806765357725	205.82077577248668	0.009260751019132263
7.75	2.4303193139917565	205.82077395557698	0.008856521877034264
8.0	2.430343683558408	205.82077215246414	0.008308478112975085
8.25	2.4303412234321056	205.82077032693886	0.007770616735355947
8.5	2.430309838294502	205.82076845243446	0.0073586998896929615
8.75	2.430259282640192	205.82076652252331	0.007103824303196403
9.0	2.4302075631439704	205.82076455407886	0.006953563577559602
9.25	2.4301737938412398	205.82076258122945	0.006830608352662444
9.5	2.430170467748299	205.82076064091203	0.006704710470511433
9.75	2.43019838357755	205.82075875593017	0.006631639201514331
10.0	2.4302463616982193	205.8207569244649	0.006734997805991897
10.25	2.4302958668613797	205.82075512164502	0.007123019103589337
10.5	2.4303285868909574	205.820753311348	0.007791594967670851
10.75	2.43033378021295	205.82075146151573	0.008609709393460134
11.0	2.4303123270285987	205.82074955677916	0.009387948333258525
11.25	2.430275842191501	205.82074760475263	0.009950192766837725
11.5	2.4302413185195575	205.82074563375215	0.010174256746695559
11.75	2.4302236617989865	205.82074368134732	0.010011745218886214
12.0	2.430229344946235	205.82074177749746	0.00949947941396153
12.25	2.4302538840565173	205.82073993057122	0.008766645981378678
12.5	2.4302841579111396	205.8207381239423	0.008031183430660763
12.75	2.4303044865069254	205.82073632436013	0.0075558625161888165
13.0	2.430303765013985	205.82073449670406	0.007523511127895175
13.25	2.4302805142481656	205.82073261819627	0.007899740621071027
13.5	2.4302436388147317	205.8207306874344	0.008463196305194322
13.75	2.430208569626226	205.82072872556643	0.008965928499235241
14.0	2.4301904870176076	205.8207267681635	0.009242301013743577
14.25	2.4301975973087813	205.82072484966093	0.009238776148833915
14.5	2.4302274158937114	205.82072298730102	0.009011081233884497
14.75	2.4302677026817445	205.82072117326504	0.008706107441772257
15.0	2.430301668819149	205.82071937899593	0.008516140833140628
15.25	2.430315208079779	205.8207175683602	0.008591337290804565
15.5	2.430303013753827	205.82071571269051	0.008948995583166386
15.75	2.4302709118002292	205.82071380209777	0.009466431283283897
16.0	2.430233372095094	205.8207118498354	0.00996358809163615
16.25	2.430207247296393	205.82070988769792	0.010290476271518939
16.5	2.4302044302382098	205.8207079527104	0.010372620924206854
16.75	2.4302266041678737	205.82070607020142	0.010222679467073718
17.0	2.4302643725357185	205.82070424200532	0.009931027540715166
17.25	2.4303011755103867	205.82070244620937	0.009635254840122532
17.5	2.4303203379832965	205.82070064771784	0.009464497431973489
17.75	2.4303122384695786	205.8206988133653	0.009473560665984789
18.0	2.430278525660042	205.82069692510524	0.009611860164857444
18.25	2.430231567626918	205.8206949873153	0.009757341239216549
18.5	2.4301893570900543	205.82069302581618	0.009786722894449726
18.75	2.43016803875251	205.82069107764875	0.009635679459651547
19.0	2.4301752373571577	205.8206891746299	0.009332001804344103
19.25	2.430207013868135	205.82068732852383	0.009001405747546253
19.5	2.4302497150514633	205.8206855259629	0.008834348562666551
19.75	2.430285883028029	205.82068373535975	0.008995305763827162
20.0	2.430301660671091	205.8206819211188	0.009511393880537535
20.25	2.4302925096448815	205.8206800581676	0.010247507634358397
20.5	2.4302648120637063	205.82067814183495	0.010990288521501811
20.75	2.4302327225866507	205.82067619024733	0.011544590585474364
21.0	2.430211695819163	205.82067423756658	0.011785703530929215
21.25	2.4302115443836545	205.82067231927758	0.011677627977463913
21.5	2.4302320694652426	205.82067045574473	0.011275235459970162
21.75	2.4302631704544604	205.82066864280876	0.010714606075598631
22.0	2.4302893783235837	205.82066685438713	0.010183702442677451
22.25	2.4302968217109786	205.82066505469993	0.009860638452125836
22.5	2.430279566595777	205.8206632133695	0.009829703297567022
22.75	2.4302425339954725	205.82066131744602	0.010036080443657515
23.0	2.4301996813871325	205.8206593768828	0.010330212416140995
23.25	2.4301681909548676	205.82065742129421	0.010559939676690932
23.5	2.430161150145574	205.82065548776703	0.01063951190930299
23.75	2.4301818815433314	205.82065360404584	0.010575517926915096
24.0	2.43022238572847	205.8206517755652	0.010458245293688159
24.25	2.430266598458316	205.8206499834357	0.010421453438460238
24.5	2.4302970915983235	205.82064819373153	0.010573859739849192
24.75	2.430302360794585	205.82064637232338	0.010932753763379112
25.0	2.4302815848803805	205.8206444985655	0.011409815484214382
25.25	2.430244824909842	205.82064257354443	0.01185889752603763
25.5	2.430208588365465	205.8206406203512	0.012142854528256624
25.75	2.4301886735331775	205.82063867512286	0.012181920500517971
26.0	2.430193373825916	205.82063677117048	0.01197673908683149
26.25	2.4302199605703403	205.8206349234734	0.011610296224420705
26.5	2.430255945312696	205.82063312198244	0.011227477048424361
26.75	2.4302845607905432	205.82063133699836	0.010985296666937008
27.0	2.430292083273289	205.8206295327219	0.010979770127783115
27.25	2.430273831172463	205.82062768202837	0.011191499936291507
27.5	2.430236253406642	205.8206257771532	0.011498868858122438
27.75	2.430194213385178	205.8206238332529	0.011747665133175754
28.0	2.430164648420633	205.8206218829711	0.011822428368833125
28.25	2.430159344789624	205.82061996262024	0.011688739555127269
28.5	2.4301799432772935	205.82061809549586	0.011406382995930976
28.75	2.4302173189362426	205.82061628106126	0.011115393356675343
29.0	2.4302555835319364	205.82061449583674	0.010987204371116025
29.25	2.4302789608238773	205.82061270460594	0.011141626688191927
29.5	2.4302785484082645	205.82061087547797	0.011574065189936766
29.75	2.430256039104762	205.8206089925574	0.012157027248729945
30.0	2.430222801731823	205.82060706246025	0.012711389441821567
30.25	2.430194739181945	205.82060511239337	0.01308332162538412
30.5	2.4301851765317863	205.82060317914707	0.01318937951601575
30.75	2.430198888839278	205.8206012925637	0.013031741640843357
31.0	2.430229885408509	205.82059946156076	0.012692561414188475
31.25	2.4302639367813232	205.82059767038427	0.012308589780281085
31.5	2.4302847680702575	205.82059588652038	0.012023308289074976
31.75	2.4302812415086463	205.82059407512298	0.011925291444536294
32.0	2.430252407101097	205.82059221313494	0.012006091274531012
32.25	2.43020820729069	205.82059029844677	0.01217238743231003
32.5	2.4301654895728255	205.8205883513926	0.012304318852257348
32.75	2.430141004661863	205.8205864070627	0.01231828642739954
33.0	2.4301443740542754	205.82058450009242	0.012205006302367413
33.25	2.4301740348767487	205.8205826486068	0.012036056367552915
33.5	2.430217899186051	205.82058084597065	0.011937377254283427
33.75	2.4302584455769978	205.82057906458152	0.012030119130274894
34.0	2.4302800630373005	205.82057726865935	0.012360334664936995
34.25	2.4302755082107925	205.8205754291854	0.01286532710229305
34.5	2.430248729330013	205.82057353533315	0.013403555330345655
34.75	2.430212881541174	205.820571599137	0.013819366053701878
35.0	2.4301844298371993	205.8205696513733	0.01399954264891968
35.25	2.430175914059722	205.82056772874347	0.01390534002740765
35.5	2.4301905130722625	205.82056585714156	0.013582367288328186
35.75	2.430220751746773	205.82056403957426	0.013150508488912267
36.0	2.4302518900556214	205.82056225532693	0.012769839643110856
36.25	2.430268500421579	205.82056047002473	0.012580321051084704
36.5	2.430261358010134	205.82055865053815	0.012635386394035036
36.75	2.430231635980742	205.82055677823266	0.01287562161343319
37.0	2.4301905694015065	205.82055485649116	0.013167352994023112
37.25	2.4301547188123087	205.82055291007853	0.013374238800837232
37.5	2.430138875312097	205.82055097533805	0.013415618472043474
37.75	2.4301496765122015	205.82054908405203	0.013293852915769601
38.0	2.4301827014491217	205.8205472485885	0.013091902684049264
38.25	2.430224311713032	205.8205454564624	0.012941970494662274
38.5	2.4302574543263957	205.82054367679626	0.012966902016768646
38.75	2.430268927427929	205.82054187423873	0.01321508467718527
39.0	2.4302549751647846	205.8205400234399	0.013631233701131267
39.25	2.4302227984074065	205.82053811906488	0.014085982989158924
39.5	2.4301873318618155	205.82053617846967	0.014438194700847798
39.75	2.430164683870747	205.82053423531235	0.014589708514267143
40.0	2.4301650790254827	205.82053232514792	0.014515073899591838
40.25	2.4301883613074673	205.82053046901515	0.01426660113873251
40.5	2.4302240113342566	205.8205286637255	0.013956556588249127
40.75	2.430255681026264	205.82052688400802	0.013716206267689181
41.0	2.4302682949095678	205.82052509439586	0.013639115498126238
41.25	2.430254654034057	205.82052326422524	0.013735308218741459
41.5	2.430218687363234	205.8205213797645	0.013928960385450474
41.75	2.430173936362584	205.82051944995862	0.014102571039593573
42.0	2.430137909757516	205.82051750360284	0.014156510726529504
42.25	2.430124722803358	205.8205155775808	0.014053530738946109
42.5	2.43013917306124	205.82051370021648	0.01383675885467949
42.75	2.4301747848962845	205.82051187805212	0.013618567431017328
43.0	2.4302166454668543	205.82051009330348	0.013537750852841016
43.25	2.4302477941511564	205.82050831268123	0.013692376659181363
43.5	2.4302564049850814	205.8205065020337	0.014082489341192102
43.75	2.430240673785852	205.82050464010103	0.014605691789986809
44.0	2.4302093268280607	205.82050272698356	0.015107401058359077
44.25	2.430177568822049	205.8205007847523	0.015445652951574745
44.5	2.4301602614823294	205.82049884890043	0.015537431465206888
44.75	2.430165317212618	205.82049695276544	0.015379423158964865
45.0	2.43019019026586	205.82049511198738	0.015046502398482405
45.25	2.430222995294933	205.8204933174398	0.01466880757142092
45.5	2.4302477669976668	205.82049154014513	0.014386589773553518
45.75	2.4302515690895223	205.8204897445383	0.014292019217838611
46.0	2.4302303494652637	205.82048790320368	0.014387086210044654
46.25	2.4301909734580054	205.82048600770332	0.014588809854061066
46.5	2.4301485176292097	205.8204840724056	0.014778978395443553
46.75	2.43011995903874	205.82048212939537	0.01486380864230903
47.0	2.4301169619965104	205.82048021495424	0.014814005176765227
47.25	2.430140867292802	205.82047835292803	0.014675659740450377
47.5	2.430182051110308	205.82047654364615	0.014551494726674016
47.75	2.430223944782616	205.82047476438592	0.014554892457442146
48.0	2.430250001389605	205.82047298024565	0.01475105780651885
48.25	2.4302506268887836	205.82047115910422	0.01511774287386908
48.5	2.4302271098611015	205.82046928438405	0.015553306924050075
48.75	2.4301908776659196	205.82046736181422	0.015924405162462917
49.0	2.4301584193945542	205.82046541788003	0.01612080236360649
49.25	2.430144079632422	205.82046348920127	0.016093482224207367
49.5	2.430153838553385	205.8204616061631	0.015869717135726692
49.75	2.4301827606939073	205.82045977872008	0.015545186473074417
50.0	2.4302172044399923	205.82045799216095	0.015252366862346026
50.25	2.430240824284822	205.82045621457172	0.015108223907204439
50.5	2.430241758826262	205.82045441107323	0.015160083371091839
50.75	2.4302178872403815	205.8204525580024	0.015363056157866687
51.0	2.4301778746147407	205.8204506522858	0.015606866287070127
51.25	2.43013754842382	205.82044871326787	0.015772633605796317
51.5	2.4301131666638645	205.82044677542774	0.015785597077799116
51.75	2.4301144810607083	205.82044487346516	0.015644582530881218
52.0	2.4301405866019565	205.82044302621347	0.015423987725620288
52.25	2.430180343742489	205.8204412280111	0.015247487826650554
52.5	2.430217183236311	205.82043945201553	0.015235730929196034
52.75	2.4302362109663846	205.82043766269462	0.015445770831406531
53.0	2.430230540273254	205.82043583073076	0.01583821482915843
53.25	2.4302041195710826	205.82043394460203	0.016296237502872523
53.5	2.4301698449018616	205.82043201551286	0.01668043530263385
53.75	2.430143791285994	205.82043007361062	0.016883818471928127
54.0	2.430138078913842	205.8204281554728	0.016865675959954834
54.25	2.4301554825575518	205.8204262874551	0.01666082793205931
54.5	2.4301881378797905	205.82042447337741	0.01636590133190442
54.75	2.430220921909279	205.8204226932758	0.01610396502833854
55.0	2.4302380551555083	205.82042091312195	0.01597424235403215
55.25	2.4302300687740614	205.8204190996125	0.016007450538389114
55.5	2.4301981106588206	205.82041723350335	0.016154358268721053
55.75	2.430153704013013	205.82041531736076	0.016316518091151547
56.0	2.430114029654588	205.82041337526636	0.016398567397703612
56.25	2.4300947346920014	205.82041144337222	0.01635339909491179
56.5	2.430103341912222	205.82040955393256	0.016204007902282574
56.75	2.430136082908861	205.82040772027287	0.016037120946854947
57.0	2.430179510555785	205.82040593090102	0.01596829693533601
57.25	2.430216194996963	205.820404155531	0.01608670320624497
57.5	2.4302320567082907	205.82040235879876	0.016405243037880865
57.75	2.4302221951305865	205.82040051478342	0.016848656725316793
58.0	2.430192729958616	205.82039861722575	0.017287462029285165
58.25	2.430157897837081	205.82039668252554	0.017592772593980142
58.5	2.430133693829436	205.82039474375063	0.017682743546243614
58.75	2.4301308314257457	205.82039283653492	0.017547666246755144
59.0	2.430150077409258	205.82039098265133	0.017252230981137588
59.25	2.4301819781476945	205.8203891799283	0.016915098183191077
59.5	2.4302110829297967	205.8203874039016	0.016666623046221036
59.75	2.4302228159636092	205.82038561938248	0.016594802033207783
60.0	2.4302099980982326	205.82038379541203	0.016705411485817414
60.25	2.430176170029514	205.820381917542	0.01692338338377431
60.5	2.430134254588471	205.8203799938391	0.01713514381867998
60.75	2.4301011163653357	205.8203780523954	0.0172438699121975
61.0	2.4300903580904194	205.82037612988395	0.017210212917580667
61.25	2.430106464056255	205.82037425502548	0.017066988721317695
61.5	2.4301428266767604	205.82037243515651	0.016906135426356852
61.75	2.430184519602985	205.82037065327071	0.016840004136233013
62.0	2.4302146320871976	205.82036887647868	0.0169478400059345
62.25	2.4302214407024265	205.82036707051392	0.017233200238689655
62.5	2.4302033319398317	205.82036521356304	0.017619679317075948
62.75	2.430169359626474	205.8203633049499	0.017987168022379513
63.0	2.4301352053419247	205.82036136606277	0.018223832411928494
63.25	2.430116294517136	205.82035943214794	0.01826778139816434
63.5	2.430121048938221	205.8203575369192	0.01812685386738499
63.75	2.430147197237827	205.8203556968826	0.017874700822945316
64.0	2.430182743190669	205.82035390385823	0.01762386910759767
64.25	2.430211177513626	205.82035212946658	0.017480539116913704
64.5	2.430218682731675	205.82035033817004	0.017496819981580286
64.75	2.4302002162702343	205.82034850203553	0.017646716518747076
65.0	2.430161837667171	205.8203466117523	0.0178423356608099
65.25	2.430118263683302	205.8203446807683	0.01797972763207069
65.5	2.4300866916451254	205.82034274058924	0.017987629498347125
65.75	2.4300795395220742	205.82034082757036	0.01785877892532604
66.0	2.4300992176117338	205.8203389662943	0.01765572212424116
66.25	2.430137170268751	205.82033715813677	0.01748906869567435
66.5	2.430177585483607	205.8203353812291	0.017471090744938057
66.75	2.430204160656409	205.82033360098947	0.01766057021657134
67.0	2.4302070027398734	205.82033178502007	0.01802939856459189
67.25	2.430186694825813	205.8203299160157	0.018473743959275202
67.5	2.430153796604128	205.8203279987871	0.018860795085996456
67.75	2.4301240266860678	205.82032605904797	0.01908142678233979
68.0	2.430111243472029	205.82032413313075	0.019086547208810048
68.25	2.4301212902862064	205.8203222517649	0.0189002643510772
68.5	2.430149389779245	205.82032042569946	0.01860999343273386
68.75	2.4301822270595475	205.82031864104889	0.01833494411563621
69.0	2.430203820213727	205.82031686636697	0.018179119152882655
69.25	2.430202625621256	205.8203150667218	0.01818651547932777
69.5	2.4301767801229497	205.82031321794028	0.01832377444047024
69.75	2.430135179883851	205.8203113161889	0.018502366074855843
70.0	2.430093892499117	205.82030938010172	0.01862584585526412
70.25	2.4300694184201155	205.82030744383104	0.018635475808825668
70.5	2.430071687379715	205.82030554234112	0.018535765222223312
70.75	2.4300998020875184	205.82030369523488	0.018393357280013813
71.0	2.430142367853723	205.82030189775557	0.018309300163779706
71.25	2.430182277585069	205.82030012367616	0.01837193777008232
71.5	2.430203906201971	205.8202983375472	0.018610317939424928
71.75	2.430199633902333	205.8202965096011	0.01897523366304978
72.0	2.4301729101708127	205.8202946275058	0.01936022797209585
72.25	2.4301365629996456	205.8202927015867	0.01964788226763669
72.5	2.4301071059545896	205.8202907614166	0.01975567605295897
72.75	2.4300975162235687	205.82028884362092	0.019664681597570437
73.0	2.4301116082164955	205.82028697526619	0.01942570034951591
73.25	2.4301424294100262	205.82028516122165	0.019142131465408208
73.5	2.4301753601720204	205.82028338241406	0.018931587895167263
73.75	2.4301945620980296	205.82028160518087	0.018876573408358216
74.0	2.4301899710926356	205.8202797959732	0.018986981196990795
74.25	2.430161797721328	205.82027793482416	0.019197818924369624
74.5	2.4301205778273625	205.82027602335455	0.019404144785569018
74.75	2.430082742570754	205.8202740848189	0.019511288296128516
75.0	2.430063615878219	205.82027215501654	0.019475435554258107
75.25	2.430070861025537	205.82027026650675	0.019321439661726277
75.5	2.4301012053638567	205.82026843342294	0.01913427944229376
75.75	2.430141856085047	205.82026664516144	0.019025296136823508
76.0	2.4301759927510855	205.8202648719838	0.019082119584026377
76.25	2.430189961373526	205.8202630785381	0.01932440649347218
76.5	2.430179062178815	205.82026123842942	0.01969191189811637
76.75	2.4301494352931385	205.82025934463869	0.020072501303234274
77.0	2.4301152398499757	205.82025741281	0.02035109510890915
77.25	2.430092360665812	205.82025547558865	0.020453559444374964
77.5	2.4300913811183626	205.8202535687524	0.020370772533400344
77.75	2.430112880198246	205.82025171474478	0.02015917107131774
78.0	2.430147106515015	205.8202499122615	0.019918649025444823
78.25	2.4301781857724243	205.82024813748066	0.019752502589127596
78.5	2.4301910508464255	205.820246355361	0.019722725094588275
78.75	2.4301780968964253	205.8202445345692	0.019822681963283368
79.0	2.4301426722805086	205.82024265991325	0.019984123314929846
79.25	2.430097873741663	205.8202407386204	0.02011434037439374
79.5	2.4300611360479714	205.82023879820426	0.020141837850835415
79.75	2.4300469201990227	205.8202368753411	0.020049525967851586
80.0	2.4300606279622725	205.8202349994089	0.019884520505059844
80.25	2.430096347791766	205.8202331787708	0.019741411737695707
80.5	2.4301393925430195	205.82023139733283	0.019722088032916307
80.75	2.4301725318981893	205.82022962261885	0.019886097215968474
81.0	2.4301832397319942	205.8202278201615	0.020217205654077322
81.25	2.4301688508420325	205.82022596744852	0.020627369362741572
81.5	2.430137434028765	205.82022406285307	0.02099489354945686
81.75	2.4301040429998184	205.82022212690043	0.021213346406121558
82.0	2.4300840011147353	205.82022019443272	0.021229282189945683
82.25	2.4300861496876407	205.82021829943497	0.02105891884065891
82.5	2.4301089934875333	205.82021645923723	0.0207818148541372
82.75	2.4301414109959834	205.82021466661425	0.02051251467865561
83.0	2.43016761001698	205.82021289381822	0.020355978458756398
83.25	2.43017416273848	205.82021110539094	0.020362979975300222
83.5	2.43015604862464	205.82020927295625	0.02050916127025673
83.75	2.430119060727747	205.8202073864332	0.02071134915214336
84.0	2.4300775057916715	205.8202054584552	0.02087078185790307
84.25	2.430048169199052	205.82020352000123	0.020918768737617017
84.5	2.430043139491437	205.8202016074477	0.020845405838151188
84.75	2.4300645907563228	205.8201997459551	0.020703310983172497
85.0	2.4301037848697744	205.82019793774052	0.020585782540735648
85.25	2.430144738875609	205.82019616161568	0.020585170728468313
85.5	2.430170990165165	205.8201943832208	0.020747455721979873
85.75	2.4301725539915875	205.82019256986385	0.021046956305326055
86.0	2.4301500832363625	205.82019070356426	0.02139675818041495
86.25	2.4301144461802506	205.82018878832963	0.021687661605418573
86.5	2.4300819138299907	205.82018684928232	0.02183325051878764
86.75	2.430067041571932	205.820184922694	0.021801945921960216
87.0	2.4300763236483673	205.82018303986803	0.021627450768428504
87.25	2.4301053638674595	205.82018121252617	0.021395899816769294
87.5	2.4301407859878528	205.8201794276962	0.021212249781601997
87.75	2.430166058440193	205.82017765438852	0.02115568400742791
88.0	2.4301687157023815	205.82017585752556	0.02124362262566512
88.25	2.430145853936784	205.82017401227756	0.021425022347581407
88.5	2.4301055220586996	205.8201721138771	0.021607507949081048
88.75	2.4300633993476706	205.82017018008077	0.021702108208547965
89.0	2.430036182741951	205.8201682445996	0.021663185529527125
89.25	2.430034524526608	205.82016634264102	0.021508925702987833
89.5	2.430058553060191	205.82016449464615	0.021316736816062155
89.75	2.430097893123782	205.8201626968765	0.02119365630714883
90.0	2.4301361609822725	205.82016092382236	0.02122953345789958
90.25	2.430157981791787	205.8201591401819	0.021452753581403968
90.5	2.4301554965621737	205.8201573157755	0.02181367712813263
90.75	2.4301315580415426	205.82015543748636	0.022206260674012664
91.0	2.4300982567920206	205.82015351476304	0.022513538207759153
91.25	2.4300714449235503	205.8201515765465	0.022652424625147025
91.5	2.4300636585215427	205.8201496593648	0.02260128147427253
91.75	2.4300785309248893	205.82014779077977	0.022404694495276104
92.0	2.430109138494193	205.82014597648813	0.022155643051725474
92.25	2.430141009619366	205.8201441981482	0.0219591140817208
92.5	2.4301584975147796	205.8201424224025	0.02188849046525587
92.75	2.4301517481957715	205.82014061549017	0.02195441640218164
93.0	2.4301212246911645	205.82013875683043	0.022104008213790646
93.25	2.4300777956366937	205.8201368472675	0.022251056244008773
93.5	2.4300383094729194	205.82013490943635	0.022319480513804953
93.75	2.430018528658751	205.8201329789915	0.0222787309413249
94.0	2.430026447715183	205.82013108895754	0.022158042216608154
94.25	2.43005886641436	205.82012925436035	0.022035294023454863
94.5	2.4301026981348754	205.82012746549225	0.02200317607421082
94.75	2.4301404617319173	205.82012569311001	0.022124481530377778
95.0	2.4301576093047728	205.82012390178056	0.022398035374269206
95.25	2.4301485568018384	205.8201220645149	0.022755290397372917
95.5	2.430118847639852	205.82012017340196	0.02308947367692679
95.75	2.430082547308413	205.8201182432186	0.023299840210433482
96.0	2.430056019360133	205.82011630614755	0.023330024095294534
96.25	2.4300507855644193	205.82011439818032	0.023187978365306915
96.5	2.4300685569227367	205.82011254259905	0.022943255021592477
96.75	2.430100573462607	205.82011073916513	0.02270191760859811
97.0	2.4301315204331466	205.82010896484962	0.022564782512866626
97.25	2.430146306209191	205.82010718482695	0.022584141252924256
97.5	2.4301367503958473	205.82010536738423	0.022741022487945874
97.75	2.430105273264557	205.82010349653208	0.02295698800242183
98.0	2.430063979424471	205.8201015785607	0.023133284618908987
98.25	2.430029525007794	205.82009964025275	0.023195584166605405
98.5	2.43001598482467	205.8200977180815	0.023124945351749922
98.75	2.4300288038452784	205.82009584185374	0.022965609354788644
99.0	2.430062450397786	205.82009402076682	0.02280782626066507
99.25	2.430102788114481	205.8200922395279	0.02274996246668744
99.5	2.430133142281654	205.82009046605933	0.022853210577131414
99.75	2.4301414378361734	205.82008866576422	0.023110919678060192
100.0	2.4301253230972684	205.8200868155705	0.023450549041307896
100.25	2.430093065876236	205.8200849130871	0.023766610765278823
100.5	2.4300598392715975	205.8200829781758	0.023965163224656163
100.75	2.430041011614128	205.82008104542865	0.023999237609146164
101.0	2.4300453550549372	205.82007914916315	0.023884018702907052
101.25	2.430071127048838	205.8200773074969	0.0236889769406486
101.5	2.430106739270478	205.8200755140636	0.023509352954420106
101.75	2.4301357436002005	205.8200737416441	0.02342563773026358
102.0	2.4301439925864505	205.82007195477027	0.023467761033968547
102.25	2.430125882482494	205.82007012455063	0.023602903037527267
102.5	2.4300869720668654	205.82006824007536	0.023754325002183673
102.75	2.4300418248726365	205.8200663131419	0.023840299270847902
103.0	2.430007976452494	205.8200643742582	0.023813114721183064
103.25	2.4299985968687836	205.82006245998224	0.023682146090716408
103.5	2.430016982571769	205.82006059629484	0.023513256844234474
103.75	2.4300552276824274	205.82005878650116	0.023403654951835592
104.0	2.4300976301179467	205.82005701026603	0.023439197586386063
104.25	2.430127356953532	205.82005523350878	0.02365188726594856
104.5	2.4301335018092995	205.82005342319547	0.024000687984127016
104.75	2.430115513598557	205.82005156054532	0.024387439200954555
105.0	2.430083123642251	205.82004964858237	0.024697800076159675
105.25	2.4300518483564937	205.8200477116162	0.024845336276845445
105.5	2.430036053940588	205.82004578562774	0.02480149110542549
105.75	2.4300426135605697	205.82004390230432	0.024604009056169007
106.0	2.4300679167936723	205.82004207422887	0.024342677469073596
106.25	2.430099524544621	205.82004028931732	0.024125480575327592
106.5	2.430121736944221	205.82003851708302	0.024035133477340286
106.75	2.4301226359433987	205.82003672240057	0.024094498941937194
107.0	2.4300995185256045	205.8200348799214	0.024259765770226677
107.25	2.430060330749421	205.82003298410618	0.024445567722673846
107.5	2.430020446468321	205.82003105197927	0.024567204106810372
107.75	2.4299961570154975	205.82002911687505	0.02457858588491708
108.0	2.4299976736901248	205.82002721418004	0.02449119627511074
108.25	2.4300246706393542	205.8200253650021	0.02436868512760757
108.5	2.4300663109216507	205.8200235664171	0.02429891862643185
108.75	2.4301057693711345	205.82002179347634	0.024353028921932047
109.0	2.4301273252584155	205.8200200109485	0.024549549924050288
109.25	2.4301229850313435	205.82001818823193	0.02484306574095681
109.5	2.4300957926099622	205.82001631146494	0.025143967390567828
109.75	2.4300584077992835	205.82001438931192	0.025357540876461308
110.0	2.43002756921057	205.8200124502447	0.02542263748102223
110.25	2.430016829293174	205.8200105309301	0.025335031181976466
110.5	2.430030692112018	205.82000865969744	0.025148875465087414
110.75	2.430062678469281	205.82000684331345	0.024955812752372648
111.0	2.4300981486273043	205.82000506431737	0.024847315251996082
111.25	2.430120661127441	205.82000328968314	0.024874220979502162
111.5	2.4301191225883514	205.8200014853511	0.025023344884970523
111.75	2.430092644917703	205.81999962995377	0.0252248156897116
112.0	2.4300510175370738	205.81999772332847	0.025386008089630385
112.25	2.4300105935826353	205.81999578724242	0.025433778585034192
112.5	2.429987363918274	205.8199938570021	0.02534640758109651
112.75	2.4299901997920603	205.81999196600057	0.025164495034320538
113.0	2.4300171646325555	205.81999013017943	0.02497736531271136
113.25	2.4300564641905176	205.81998834082887	0.024887754285487427
113.5	2.4300915988512206	205.81998656932487	0.024966437349351646
113.75	2.430108470605024	205.81998478026674	0.025217826543903053
114.0	2.430101363052342	205.81998294617244	0.025576141884815946
114.25	2.4300752147276463	205.8199810583272	0.025934233242570007
114.5	2.4300432238329455	205.81997913068003	0.02618794233722111
114.75	2.4300208537574597	205.81997719488584	0.026274701913656346
115.0	2.430018873193054	205.8199752869464	0.026193371397763083
115.25	2.430038484187889	205.8199734306828	0.026001370284702636
115.5	2.4300706833321932	205.8199716266279	0.025790806097694925
115.75	2.4301001578727623	205.81996985235406	0.02565069684246765
116.0	2.4301120388450896	205.81996807319632	0.025629541204838582
116.25	2.430098576871433	205.8199662571258	0.025716312516560733
116.5	2.4300628201714414	205.81996438750446	0.025850497004560328
116.75	2.430017655731675	205.81996246990022	0.025955277153242036
117.0	2.4299805721314063	205.81996053062895	0.02597598669158466
117.25	2.4299663546762527	205.81995860623735	0.025906425024168362
117.5	2.429980829927633	205.81995672720143	0.025793256293669985
117.75	2.4300183433540266	205.81995490371295	0.025716686422346098
118.0	2.4300640637394695	205.81995312134134	0.025753600916297824
118.25	2.43010014395857	205.81995134837257	0.0259385013466804
118.5	2.4301131182892095	205.8199495499623	0.026242488367226462
118.75	2.43009939173224	205.81994770229372	0.026582621145569345
119.0	2.4300665016482212	205.81994580198614	0.026856160335725236
119.25	2.4300296496221696	205.81994386802717	0.02698172208484668
119.5	2.4300050285012977	205.81994193465079	0.02693022468148329
119.75	2.4300028340903257	205.81994003656496	0.026736135641767533
120.0	2.4300229676117002	205.8199381928835	0.0264860373277538
120.25	2.4300552566650566	205.81993639836512	0.02628662856189196
120.5	2.4300840607242127	205.8199346265332	0.02622158565225705
120.75	2.430095231626435	205.8199328420266	0.026315470758203587
121.0	2.4300823893499093	205.81993101546516	0.026524067468123913
121.25	2.4300497829200958	205.819929135069	0.026757005236994442
121.5	2.4300104977415735	205.81992721167651	0.026919583586758944
121.75	2.4299807954933668	205.81992527508928	0.026952865896391842
122.0	2.429973053176592	205.81992336170154	0.0268566446777572
122.25	2.4299903761985444	205.81992149792413	0.02668892748798939
122.5	2.4300252329927856	205.81991968782447	0.026542421036702384
122.75	2.43006271077209	205.81991791174227	0.0265051533189385
123.0	2.4300869818630386	205.81991613587192	0.02662069949603633
123.25	2.43008817062781	205.81991432698078	0.026867798837661473
123.5	2.4300666307138212	205.81991246573858	0.027170778808405224
123.75	2.43003276107196	205.81991055450507	0.027434223923882797
124.0	2.4300024236695617	205.81990861710327	0.02758308673688697
124.25	2.429989939262384	205.819906689472	0.027590862063333527
124.5	2.430001700870141	205.81990480378772	0.02748693052253362
124.75	2.4300331942628572	205.81990297345584	0.02734189758976154
125.0	2.4300707541853366	205.81990118715945	0.027236041164606793
125.25	2.430097341724662	205.8198994147722	0.027222815458139104
125.5	2.4300998839066876	205.81989762098354	0.02730429969248794
125.75	2.4300750259549626	205.819895779789	0.027431834804645533
126.0	2.4300308103660013	205.81989388474875	0.027531663678786074
126.25	2.4299835318687117	205.81989195209002	0.02754197370269512
126.5	2.4299510789016545	205.81989001485542	0.027444069278576344
126.75	2.4299455752561396	205.81988810889717	0.02727526008284283
127.0	2.4299684345919474	205.81988625642276	0.027118040604589153
127.25	2.4300099075496093	205.8198844557591	0.027067386690360476
127.5	2.4300532810077753	205.81988268281168	0.027187451104734556
127.75	2.4300819081072684	205.81988090250894	0.027478033237565445
128.0	2.4300860571212253	205.8198790837344	0.027869897195736744
128.25	2.4300666751625526	205.81987721164953	0.028251831566360346
128.5	2.43003451578622	205.81987529379052	0.02851416648907725
128.75	2.430005088400402	205.81987335773405	0.028588526456803657
129.0	2.4299916828111967	205.81987143984432	0.028470494043934653
129.25	2.4299995304513504	205.81986956885757	0.028220126755690546
129.5	2.43002363992056	205.8198677524036	0.027940486930024842
129.75	2.43005122072218	205.81986597386623	0.027739335276397985
130.0	2.4300675943998447	205.81986420066022	0.027686764165967614
130.25	2.4300629643575937	205.81986239864665	0.027787921486402467
130.5	2.4300370393367214	205.81986054596996	0.027985650300469553
130.75	2.429999443987967	205.81985864179163	0.02819122970348413
131.0	2.4299656946523176	205.8198567072749	0.028325851460231692
131.25	2.429950466995343	205.81985477744217	0.028353221797592552
131.5	2.4299610860083942	205.81985288584883	0.028291609098810212
131.75	2.4299941006569012	205.81985104894832	0.028202713414817924
132.0	2.430036488143071	205.81984925860144	0.02816204487605856
132.25	2.430071032132673	205.81984748650612	0.028222563109336546
132.5	2.430083600715234	205.8198456971745	0.028388409707088152
132.75	2.4300692035346074	205.81984386265552	0.02861254416807707
133.0	2.4300342052719652	205.81984197356286	0.028819344387808633
133.25	2.429993706079814	205.81984004327398	0.028939716776242522
133.5	2.429965169376683	205.81983810332198	0.028941898890828006
133.75	2.4299609942819336	205.8198361902591	0.028845656598213747
134.0	2.429983196820447	205.81983432902013	0.02871478289226005
134.25	2.4300224762807825	205.81983252137636	0.02862986472802204
134.5	2.4300620782053866	205.8198307457431	0.02865111175577076
134.75	2.4300848219457505	205.8198289675962	0.028788070103710362
135.0	2.430080314600705	205.81982715433776	0.028992570981072874
135.25	2.4300493003275028	205.81982528825262	0.02917944563374773
135.5	2.430003322535517	205.81982337365685	0.02926428094439358
135.75	2.4299598762203622	205.81982143589255	0.029200688793534713
136.0	2.4299351400389364	205.81981951126508	0.02900284719184756
136.25	2.4299373849833867	205.81981763091005	0.02874562002551096
136.5	2.4299638325912962	205.81981580627178	0.028540389536122618
136.75	2.430002228133978	205.8198140241529	0.028492001178252385
137.0	2.4300363596422887	205.81981225353314	0.028652793775345436
137.25	2.430053072547847	205.81981045955067	0.028996829421354967
137.5	2.430047724952753	205.8198086177854	0.02942943131047977
137.75	2.430025752728293	205.81980672391504	0.029826037690323694
138.0	2.429999742345092	205.8198047959287	0.030079167297730646
138.25	2.4299833846089958	205.819802867305	0.03013382645812304
138.5	2.4299850428607748	205.81980097246964	0.03000177047000081
138.75	2.430003823092566	205.8197991307404	0.029753153533698246
139.0	2.430029915504492	205.81979733733684	0.02948890686755155
139.25	2.4300490771167125	205.81979556618262	0.029302217807001724
139.5	2.430049275824458	205.8197937820469	0.029243535271573518
139.75	2.4300265304370785	205.819791955387	0.029305290815568572
140.0	2.429987296396452	205.8197900740923	0.029433960814864057
140.25	2.4299462338154525	205.8197881487044	0.029561878624626246
140.5	2.4299202121627923	205.81978620897212	0.029641380221668068
140.75	2.4299210783209975	205.81978429160202	0.0296654347673571
141.0	2.429950309538646	205.81978242362482	0.029667161177113474
141.25	2.4299979192857477	205.81978060979287	0.029699590418046186
141.5	2.4300461935930624	205.81977883088905	0.02980498119812799
141.75	2.430076771144466	205.81977705309987	0.029988598140471816
142.0	2.4300781296337313	205.81977524269936	0.030211002376259687
142.25	2.4300503323361036	205.81977337950767	0.030403437687752447
142.5	2.4300050199981946	205.81977146496595	0.030498475265476655
142.75	2.429960627284506	205.8197695223475	0.03046143236668332
143.0	2.429934813022051	205.8197675878441	0.030309425243522425
143.25	2.429937264126607	205.81976569480764	0.030110166294373467
143.5	2.429965866549997	205.81976385836072	0.02995878559369261
143.75	2.4300078055185006	205.81976206874023	0.029938881060589784
144.0	2.430045074027944	205.81976029661212	0.030083523660159883
144.25	2.43006202213351	205.81975850649545	0.03035641116097456
144.5	2.430051753716355	205.81975667140327	0.030664599885801374
144.75	2.430018714463607	205.8197547834206	0.030896292160286592
145.0	2.4299764717485903	205.81975285723786	0.030965155305723243
145.25	2.429941744250697	205.81975092482452	0.03084375604369917
145.5	2.429927312335981	205.81974902185382	0.03057618378778513
145.75	2.4299368611135153	205.8197471712736	0.030266168928460135
146.0	2.429963909909485	205.81974537261684	0.030041963563820977
146.25	2.429995168434711	205.8197436028355	0.0300071494173631
146.5	2.430016727853722	205.81974182734567	0.030197108280075942
146.75	2.4300202859994573	205.81974001491324	0.030563924305255636
147.0	2.430006640279063	205.81973815014908	0.030998295914005485
147.25	2.4299849333568395	205.81973623982174	0.03137493700560389
147.5	2.429968047819597	205.81973431072825	0.03159802572033564
147.75	2.429966272867141	205.81973239863345	0.03162967931432825
148.0	2.429982147045092	205.8197305319799	0.03149552635346102
148.25	2.430008869072172	205.81972871839622	0.03126895903651021
148.5	2.430033084104428	205.81972694141146	0.031040335383069603
148.75	2.43004088899781	205.81972516855402	0.03088202903370885
149.0	2.4300244229141663	205.81972336566452	0.03082354235732024
149.25	2.4299860777158546	205.81972151074785	0.030848022527925976
149.5	2.4299383378132804	205.81971960283016	0.030910823519130364
149.75	2.4298991325000925	205.8197176631247	0.030968868453407853
150.0	2.429884549964962	205.81971572702372	0.031005067954096296
150.25	2.429901966018096	205.81971382876327	0.031036281355711823
150.5	2.429946547178325	205.8197119855908	0.03110175879131122
150.75	2.430002716834001	205.81971018997922	0.031237885107101463
151.0	2.430050096288226	205.81970841380866	0.031452057262084984
151.25	2.4300715316409462	205.81970662125192	0.03171011389326078
151.5	2.4300599071832396	205.8197047835708	0.031945100513817624
151.75	2.4300209222656104	205.8197028903596	0.032083634873391255
152.0	2.4299706773099885	205.81970095412262	0.03207770898430732
152.25	2.429929073327269	205.81969900615528	0.031928610746595566
152.5	2.429911766376515	205.8196970837459	0.03169335092941788
152.75	2.4299240010257495	205.819695213415	0.03146913668220295
153.0	2.4299588326845925	205.81969339875022	0.03135813827174991
153.25	2.43000038868792	205.81969161946398	0.031424314399287605
153.5	2.4300307059816944	205.81968984136583	0.0316624343313641
153.75	2.430037215167614	205.81968803122476	0.03199694717998614
154.0	2.430017730913287	205.81968617000243	0.03231215763940488
154.25	2.4299809295210792	205.81968426041172	0.0324980756706794
154.5	2.429942249986921	205.81968232643587	0.03249185978422966
154.75	2.4299170991816204	205.8196804038064	0.032301197020125315
155.0	2.429914344058612	205.81967852412976	0.0320036965331191
155.25	2.4299328742126827	205.81967670009755	0.03172163650688146
155.5	2.4299626223040036	205.81967491987461	0.031577381612919696
155.75	2.4299894590493003	205.81967315329993	0.0316443413288496
156.0	2.4300016977222207	205.81967136561795	0.031916115913539225
156.25	2.4299952799633013	205.8196695318582	0.03231080289983696
156.5	2.429975348552234	205.81966764675164	0.032707371805937635
156.75	2.42995355304197	205.8196657272582	0.032993670634865406
157.0	2.4299423519234034	205.81966380607975	0.03310462027881101
157.25	2.4299489232544573	205.81966191737752	0.03303905706000516
157.5	2.429971479175012	205.8196600807453	0.032853269041245865
157.75	2.4299997150210113	205.8196582919742	0.03263530111918292
158.0	2.430019276992269	205.81965652550477	0.032469096259023514
158.25	2.430018316828577	205.81965474632705	0.03240227739501698
158.5	2.429993222376683	205.81965292477372	0.03243188558309302
158.75	2.429950911560913	205.81965104835646	0.03251450582959266
159.0	2.429906538081011	205.81964912715074	0.032594217434575946
159.25	2.42987745362521	205.81964719054264	0.03263312268148268
159.5	2.4298759365893106	205.8196452751362	0.0326299174863351
159.75	2.4299037992318477	205.81964340815415	0.03261899596134791
160.0	2.4299512458648542	205.81964159470593	0.032651140850905196
160.25	2.4300005752821323	205.81963981588282	0.03276476435905362
160.5	2.4300332568861163	205.81963803796486	0.032961894113166856
160.75	2.4300374487464858	205.81963622706206	0.033201839576528974
161.0	2.430012801941235	205.81963436264385	0.033416377895367555
161.25	2.4299705158015334	205.81963244575846	0.03353885801666965
161.5	2.4299286033843406	205.81963049942863	0.03353358728784927
161.75	2.4299043490234236	205.8196285598959	0.03341320965918629
162.0	2.4299071281307545	205.81962666089242	0.03323701673457973
162.25	2.4299346048099757	205.81962481809657	0.03308942894704666
162.5	2.429973888755344	205.81962302220455	0.03304526192184553
162.75	2.4300071296947263	205.8196212440157	0.033136026754210665
163.0	2.4300191521315404	205.8196194477791	0.033334174200188436
163.25	2.430003884012711	205.81961760592193	0.03356441734209493
163.5	2.4299668681243607	205.81961570984635	0.033736593632262335
163.75	2.4299228296433952	205.81961377378755	0.03378419940789073
164.0	2.429889382749326	205.81961182983449	0.033692635339610685
164.25	2.42987959116576	205.81960991451822	0.033507256648026514
164.5	2.429896558178519	205.81960805217705	0.03331804642934461
164.75	2.4299323218329105	205.8196062437311	0.033224593232344266
165.0	2.4299714654939635	205.81960446694578	0.033293550886817035
165.25	2.4299978302366725	205.8196026871708	0.03352777278074114
165.5	2.4300014044081615	205.8196008722664	0.033863597606928524
165.75	2.4299824253957367	205.8195990053909	0.0341978542994845
166.0	2.4299509659473815	205.81959709180938	0.034430097540548904
166.25	2.429922248600717	205.81959515743526	0.03450073845388992
166.5	2.429909780602097	205.8195932383702	0.0344114904679734
166.75	2.4299193299082913	205.81959136471212	0.03422273125846779
167.0	2.429946373997044	205.8195895464416	0.03402900111858289
167.25	2.429978122444215	205.81958776913388	0.03392037935194872
167.5	2.4299992112406748	205.8195860012874	0.03394457610054031
167.75	2.429998564235928	205.81958420843137	0.03408747466501964
168.0	2.4299744106865275	205.81958236720862	0.03428231931452096
168.25	2.429935254686712	205.81958047465847	0.03444236067419645
168.5	2.4298963581514266	205.8195785499467	0.03450026086814514
168.75	2.4298732545143835	205.81957662704113	0.0344371115059779
169.0	2.4298751051195735	205.81957473989584	0.034290732669309536
169.25	2.4299007817251437	205.8195729066063	0.0341407326564504
169.5	2.4299393753522507	205.81957112105218	0.03407518396995356
169.75	2.4299749082461854	205.8195693563652	0.03415154721500669
170.0	2.429993199008155	205.819567577398	0.03436969235316522
170.25	2.4299878964359536	205.81956575548062	0.034670989896646465
170.5	2.429963062392882	205.8195638797913	0.034963660737783835
170.75	2.429931189794582	205.8195619620345	0.03516080193362069
171.0	2.4299075340463965	205.81956003239114	0.03521367520407067
171.25	2.4299032484223337	205.81955812687104	0.03512813771080165
171.5	2.429920342902456	205.81955627080754	0.03495980529568737
171.75	2.429950697691916	205.81955446695287	0.03479026067088381
172.0	2.429979595282149	205.81955269466764	0.03469291580630236
172.25	2.4299922547856947	205.81955091986268	0.03470254559301397
172.5	2.4299805220153194	205.81954910974213	0.03480286336812094
172.75	2.4299467718752545	205.8195472459307	0.03493829270313028
173.0	2.4299032655594663	205.81954533195295	0.03504326646927378
173.25	2.4298671663547267	205.81954339260682	0.03507412759395829
173.5	2.4298533084786196	205.81954146420742	0.035029377094853154
173.75	2.429867813361251	205.81953957851232	0.03495038456984113
174.0	2.429905317507599	205.81953774791927	0.034902415777029225
174.25	2.4299510484444173	205.81953596002475	0.03494350669040197
174.5	2.4299869117888835	205.81953418402074	0.035095047531388514
174.75	2.429999024522883	205.81953238452903	0.035328882796367415
175.0	2.4299834936836677	205.81953053603118	0.035577989828029684
175.25	2.4299479743814882	205.81952863292375	0.0357652351440932
175.5	2.429908335636285	205.81952669234514	0.03583623591458345
175.75	2.4298818501128316	205.81952474799797	0.035782314999296225
176.0	2.42987981021214	205.81952283587762	0.03564491639847265
176.25	2.429902719949627	205.81952097778787	0.03549952515248022
176.5	2.4299401117567423	205.81951917135143	0.03542417003452452
176.75	2.4299750599724486	205.81951739182767	0.03546481602889584
177.0	2.4299914557521043	205.8195156038009	0.035613873019862664
177.25	2.4299809317094545	205.81951377616625	0.03581331360327755
177.5	2.4299464815671303	205.8195118943944	0.03598111924324886
177.75	2.4299012400315263	205.8195099665406	0.03604795565117555
178.0	2.429862959451168	205.8195080208051	0.03598787226979027
178.25	2.4298465538325824	205.81950609413525	0.03583129317223844
178.5	2.429857893120897	205.81950421566998	0.03565539879002525
178.75	2.4298914771288276	205.81950239319843	0.0355541181714224
179.0	2.4299329420905944	205.81950061006185	0.0355980774382317
179.25	2.4299652783755996	205.81949883352297	0.03580195194737236
179.5	2.429976058931113	205.8194970292585	0.03611600847681421
179.75	2.4299625706899013	205.8194951752215	0.03644657561337296
180.0	2.4299326734492235	205.81949327037287	0.03669456125242847
180.25	2.429901072691642	205.81949133568892	0.03679388897276889
180.5	2.4298826764555708	205.81948940608123	0.03673513891531804
180.75	2.4298859552932957	205.81948751513426	0.036567300881251576
181.0	2.4299092026343625	205.81948567947228	0.03637755059467351
181.25	2.429941315157363	205.81948389120853	0.03625557944607013
181.5	2.429966737087578	205.8194821223	0.03625593923669621
181.75	2.4299723977497942	205.81948033748296	0.036375471373672
182.0	2.4299536051937727	205.8194785089779	0.03655735826563335
182.25	2.4299163138271522	205.81947662747604	0.036719488095084456
182.5	2.4298747603244055	205.81947470624456	0.03679254876179425
182.75	2.4298454741758295	205.81947277642604	0.036750702404971095
183.0	2.4298402445301552	205.8194708739073	0.036623180872973754
183.25	2.4298610811513215	205.81946902284645	0.03648287750178089
183.5	2.429899347000572	205.81946722438838	0.0364156484695643
183.75	2.4299394363366424	205.81946545669948	0.036481904095857436
184.0	2.4299654076370474	205.81946368546738	0.0366877491345888
184.25	2.4299677070277133	205.81946187869733	0.036980443570252125
184.5	2.4299470865431303	205.81946001949157	0.03727054838367584
184.75	2.42991404409167	205.81945811292638	0.03746909828884454
185.0	2.4298840567178153	205.81945618469342	0.037522631049179744
185.25	2.429870701909827	205.81945427074263	0.03743277027126589
185.5	2.429879672975054	205.81945240115098	0.037254380082721715
185.75	2.4299062988066895	205.8194505859929	0.03707322195484011
186.0	2.4299376473878476	205.81944881096558	0.03697075418543761
186.25	2.429958291215771	205.819447044616	0.03699004197313004
186.5	2.429957211865168	205.81944525239263	0.037118609502575416
186.75	2.4299328172947168	205.81944341074495	0.03729691556613017
187.0	2.4298938596681454	205.81944151649452	0.03744769499031246
187.25	2.429855821427819	205.81943958870647	0.037511311635383036
187.5	2.429834311559061	205.81943766149624	0.03747152503399217
187.75	2.4298383252628275	205.8194357692405	0.037362043477473676
188.0	2.429866296700095	205.8194339306016	0.03725186171803381
188.25	2.429906677921206	205.819432139929	0.03721483598886735
188.5	2.42994282188107	205.81943037051337	0.037295870564632246
188.75	2.429960079514459	205.81942858697468	0.03748944477032334
189.0	2.4299520513765556	205.8194267600871	0.03774143665673583
189.25	2.4299232870966847	205.81942487833612	0.03797309844845486
189.5	2.4298872525750395	205.81942295288343	0.038114868211003676
189.75	2.429860428664316	205.81942101384794	0.038134694058794
190.0	2.4298550837993935	205.81941909785715	0.03804996015079602
190.25	2.4298738492737155	205.819417231412	0.037919119948842436
190.5	2.4299084614097706	205.8194154185265	0.03781617762732344
190.75	2.4299432442696043	205.81941363938512	0.03779790904818319
191.0	2.429961859482821	205.8194118599801	0.037878317515652585
191.25	2.429954429767899	205.8194100468651	0.038023021824041665
191.5	2.429921964973338	205.81940818052203	0.03816658804026767
191.75	2.4298761642655764	205.81940626321312	0.038243960856375825
192.0	2.4298346458305833	205.8194043188471	0.03822114655243262
192.25	2.4298136173185894	205.81940238369137	0.038112204724352984
192.5	2.4298211029594645	205.81940049044186	0.03797579023494208
192.75	2.4298536113800444	205.81939865304494	0.03789179879161226
193.0	2.429897659274719	205.8193968605451	0.037926482189026445
193.25	2.4299354902960375	205.81939508287942	0.03810110012340142
193.5	2.4299525378611295	205.81939328451335	0.03837978506568806
193.75	2.4299434442527437	205.81939143902787	0.03868328562248791
194.0	2.429914081003951	205.8193895395064	0.03892154421288712
194.25	2.4298787422384103	205.81938760178534	0.03902961624901625
194.5	2.4298537588354243	205.81938565875492	0.03899230840515287
194.75	2.4298503137878384	205.8193837464358	0.03884912634929455
195.0	2.4298695699003403	205.81938188745318	0.038678066750961464
195.25	2.429902209855196	205.81938008058785	0.03856358553117734
195.5	2.4299325737976396	205.81937830200664	0.03856088827935075
195.75	2.429945588721281	205.81937651659214	0.038672534201047874
196.0	2.4299334767596337	205.81937469290466	0.0388491614119052
196.25	2.4298993259069226	205.81937281564137	0.039013950330924876
196.5	2.429855962926278	205.81937089193693	0.0390983939574296
196.75	2.4298205973486557	205.81936894926108	0.039073047749980154
197.0	2.429807531817	205.81936702432407	0.038961056867385734
197.25	2.429822070454676	205.81936514661805	0.03882951180965465
197.5	2.4298582433954445	205.8193633246661	0.03876133437920521
197.75	2.4299013241998906	205.81936154252105	0.038818243543248254
198.0	2.4299340562861422	205.81935976779206	0.03901123060101617
198.25	2.429943913837652	205.819357966015	0.039293483661039796
198.5	2.42992828676075	205.81935611460014	0.03957962933086934
198.75	2.4298953830666403	205.81935421178002	0.039781398073890334
199.0	2.429860492325296	205.81935227791774	0.03984316792189967
199.25	2.429839250815643	205.8193503477383	0.03976340812665626
199.5	2.4298408319836677	205.8193484552214	0.03959487591023871
199.75	2.4298640037333668	205.81934661782324	0.03942350272085419
200.0	2.429897742419551	205.81934482853168	0.03933300635292154
200.25	2.429926115946629	205.819343059821	0.03936913712355543
200.5	2.429935301756456	205.81934127639562	0.03952011091270579
200.75	2.429919687903981	205.8193394499413	0.039723289991267084
201.0	2.429884410887038	205.81933757031055	0.03989458570517404
201.25	2.4298432330161415	205.81933564993204	0.03996597011742112
201.5	2.429812681809975	205.81933371947198	0.03991471012632778
201.75	2.4298049897540706	205.8193318149762	0.039773411578017594
202.0	2.429822886755726	205.8193299613733	0.03961745618978577
202.25	2.429858489235003	205.81932816082775	0.03953392703205006
202.5	2.429896751182924	205.81932639228785	0.03958372977298049
202.75	2.4299219661528126	205.81932462166628	0.03977374341531501
203.0	2.4299244925020362	205.8193228166001	0.04005297193067283
203.25	2.4299047871547947	205.81932095940275	0.04033459192431918
203.5	2.429873011072415	205.81931905423147	0.04053241193899503
203.75	2.4298443993459595	205.81931712609742	0.040594945033586814
204.0	2.4298324322131544	205.81931521084945	0.04052397887770001
204.25	2.4298428002365533	205.81931333914986	0.0403718513341291
204.5	2.4298708113837018	205.81931152208895	0.040218863943914294
204.75	2.4299033885992873	205.8193097463169	0.04013911349148685
205.0	2.4299248038805636	205.81930798084758	0.04016876367000056
205.25	2.429923659145107	205.81930619095724	0.040291561638256104
205.5	2.4298980674609307	205.8193043523865	0.04044882365719736
205.75	2.4298567546831267	205.81930246097443	0.04056850309308627
206.0	2.429815561448885	205.81930053490387	0.04059896869274359
206.25	2.4297908181648453	205.81929860792215	0.040532658031682815
206.5	2.429792428431548	205.81929671480304	0.040410414929547875
206.75	2.4298196372877947	205.8192948752413	0.040304817810904905
207.0	2.42986131489551	205.81929308477226	0.04028852100617809
207.25	2.429900645947745	205.81929131749192	0.040400671452159996
207.5	2.429922217851647	205.81928953815515	0.0406272652201388
207.75	2.429918467346833	205.81928771701754	0.04090560409417237
208.0	2.4298927233091234	205.81928584160198	0.04115054235628202
208.25	2.429857553532049	205.8192839219844	0.0412895494134023
208.5	2.4298291505906273	205.81928198748096	0.04129129562105698
208.75	2.4298202009781478	205.8192800745616	0.04117715068779058
209.0	2.429834333901124	205.8192782103	0.04101192511955557
209.25	2.429864558477263	205.8192763997076	0.04087710474809255
209.5	2.4298963667144546	205.8192746238876	0.04083656898266046
209.75	2.42991415322167	205.81927284928318	0.040909501520238464
210.0	2.4299081589489844	205.81927104232918	0.04106356941865813
210.25	2.429878911716729	205.81926918293365	0.041231770603727576
210.5	2.4298372139613678	205.81926727254933	0.04134421048336342
210.75	2.429799653304843	205.81926533431317	0.041359707791533654
211.0	2.429781552754451	205.81926340404462	0.04128398121268998
211.25	2.42979039496752	205.81926151448647	0.041167624880125916
211.5	2.4298225634976665	205.81925968004916	0.04108457688016359
211.75	2.4298648222566155	205.81925789036606	0.04109925330631476
212.0	2.4298999139015076	205.81925611577435	0.0412364905835642
212.25	2.429913879324833	205.81925432079123	0.04146886852488839
212.5	2.4299019532651824	205.81925247872346	0.04172799837457566
212.75	2.429870499770659	205.81925058219107	0.04193394371642087
213.0	2.4298341549741433	205.81924864657458	0.042028630165933875
213.25	2.429809409919067	205.81924670452312	0.04199910017982304
213.5	2.4298074030115857	205.8192447921663	0.04188204944259055
213.75	2.4298290365375963	205.81924293254883	0.0417481520140479
214.0	2.429864533600742	205.81924112496384	0.041671795369137836
214.25	2.4298976388513163	205.8192393459203	0.04169835248104399
214.5	2.4299126623666347	205.81923756031426	0.04182397781492582
214.75	2.429901335441572	205.81923573639244	0.04199814515106147
215.0	2.4298665210845485	205.81923385833366	0.04214771843169126
215.25	2.4298211693613903	205.81923193274838	0.04221069730387983
215.5	2.42978294870066	205.81922998681677	0.04216449424420101
215.75	2.429766841068927	205.81922805738233	0.04203739032482978
216.0	2.4297788631796755	205.81922617448987	0.04189863832508719
216.25	2.4298135917491828	205.8192243473921	0.04183021637514167
216.5	2.4298565369211906	205.81922256069979	0.04189091550113873
216.75	2.429890328332889	205.81922078216456	0.04208873425779702
217.0	2.4299020487260967	205.81921897701605	0.04237545436972948
217.25	2.4298885711061136	205.81921712204618	0.042666361501122775
217.5	2.429857630248955	205.81921521478486	0.04287516576280484
217.75	2.429824207119455	205.81921327508812	0.042948148445665926
218.0	2.4298038268339415	205.8192113376273	0.04288415757607904
218.25	2.429805695404591	205.81920943686944	0.042733796367984106
218.5	2.429828657875991	205.81920759110136	0.042578290089654316
218.75	2.4298617280070904	205.8192057940848	0.042495522735560176
219.0	2.42988895183695	205.819204018648	0.04252689790643053
219.25	2.4298964851030953	205.81920222929378	0.04266029014828383
219.5	2.42987880203382	205.81920039705187	0.042837632033163965
219.75	2.429841326002291	205.8191985109135	0.04298313711466126
220.0	2.4297983184974434	205.81919658258082	0.04303826716043041
220.25	2.4297669131375446	205.81919464249307	0.042988029670923
220.5	2.429759850525823	205.81919272718793	0.042868336609024206
220.75	2.4297800370284954	205.8191908626805	0.042751620544457074
221.0	2.4298192707089807	205.81918905234983	0.04271572702488284
221.25	2.4298616867542187	205.81918727594046	0.042808530238964346
221.5	2.429890445725792	205.8191854994265	0.04302456565645565
221.75	2.429894796578919	205.81918368978427	0.04330560047246723
222.0	2.429874492008193	205.81918182819226	0.04356494793442284
222.25	2.4298396806048768	205.81917991759423	0.04372348970207948
222.5	2.4298063514825308	205.81917798221198	0.04374142757650589
222.75	2.429789319988281	205.81917605798347	0.04363364115466539
223.0	2.4297957936319725	205.8191741766405	0.043463479409940386
223.25	2.4298222942319945	205.8191723509015	0.04331702265735056
223.5	2.4298562515825815	205.81917056886743	0.04326706847861352
223.75	2.4298815590069625	205.81916880022325	0.04334185926645101
224.0	2.4298856685303702	205.81916700995163	0.04351342741255291
224.25	2.42986514296876	205.81916517271523	0.04371150910798734
224.5	2.4298272569157064	205.81916328286894	0.043855881518418134
224.75	2.429786953343269	205.81916135721855	0.043891725233453194
225.0	2.4297604736835448	205.8191594288168	0.043813177810094646
225.25	2.4297584168804574	205.81915753280165	0.04366640530109425
225.5	2.429781226206336	205.81915569015982	0.04353106976699784
225.75	2.429819047761244	205.81915389801378	0.04348672236021197
226.0	2.429856009628654	205.81915213160266	0.043577643352540614
226.25	2.4298770576180715	205.819150355961	0.043792356538246174
226.5	2.4298743815899355	205.81914854075785	0.04406813560854291
226.75	2.4298506519290433	205.819146672333	0.04431804727785697
227.0	2.429817676355857	205.81914475939485	0.04446711712723851
227.25	2.4297910786832313	205.81914283022286	0.044481781441546776
227.5	2.4297833297541973	205.81914092104896	0.044381662466750425
227.75	2.429798177214257	205.8191390596446	0.04423004085748494
228.0	2.429828913636198	205.81913725230015	0.04410667882134876
228.25	2.4298612539114757	205.81913548133954	0.0440734536366482
228.5	2.429879585865323	205.81913371384124	0.044147659074647974
228.75	2.429873883855924	205.81913191610752	0.04429577916913363
229.0	2.4298442744622557	205.81913006726128	0.04445078158505739
229.25	2.429801248403119	205.8191281676047	0.04454408696847124
229.5	2.4297613901415884	205.8191262391771	0.044537165004760376
229.75	2.429740435195667	205.81912431722446	0.044439467467839444
230.0	2.429746626777789	205.819122434736	0.04430578116757648
230.25	2.4297772243702638	205.81912060707737	0.04421370482654822
230.5	2.429819666234197	205.81911882505923	0.044229676842695805
230.75	2.429856887512025	205.81911705987892	0.04437811205390119
231.0	2.4298745094625103	205.81911527629543	0.044628558681663655
231.25	2.429866815299141	205.8191134472278	0.04490754607419534
231.5	2.4298389591386913	205.81911156444548	0.04512912748296157
231.75	2.4298044859793224	205.81910964229152	0.04522967754905082
232.0	2.429779266591601	205.81910771255863	0.045192502622232705
232.25	2.429774496163717	205.81910581104876	0.04505347367745866
232.5	2.429791802015421	205.81910396112175	0.04488599461139718
232.75	2.4298225825221667	205.81910216281025	0.04477065459481487
233.0	2.429851856539733	205.81910039338337	0.044761369913064376
233.25	2.4298649390873983	205.81909861819435	0.04486297651236249
233.5	2.429854026820012	205.8190968055306	0.045031132340661445
233.75	2.4298218109279435	205.81909493924778	0.045194396332056984
234.0	2.4297805215074293	205.81909302540262	0.04528735636354832
234.25	2.4297467895526457	205.81909109057193	0.04527964032231283
234.5	2.4297345324867536	205.8190891711545	0.0451890590382005
234.75	2.4297489376830783	205.81908729705967	0.04507409055545297
235.0	2.4297841568388074	205.8190854777092	0.045008534009423035
235.25	2.429825728380528	205.8190836980321	0.04504838221050201
235.5	2.4298567033387704	205.81908192605047	0.04520560261090726
235.75	2.4298648456479532	205.81908012709636	0.045441640650907604
236.0	2.4298478063861233	205.81907827788262	0.04568395169898126
236.25	2.429814039298503	205.81907637574557	0.04585721546232284
236.5	2.429779059296613	205.8190744403424	0.04591472461901299
236.75	2.4297586558286293	205.8190725062551	0.04585703562941038
237.0	2.429761991407902	205.81907060803738	0.04573107075430405
237.25	2.4297875713607673	205.81906876420572	0.045610072679643496
237.5	2.4298238369089296	205.8190669687726	0.04556194280921954
237.75	2.429854140050294	205.81906519469928	0.04561920665557215
238.0	2.4298639650514553	205.81906340643235	0.04576467809710951
238.25	2.429847285745299	205.81906157476936	0.04594007111290784
238.5	2.429809312425622	205.8190596883806	0.04607325935189575
238.75	2.4297644308073236	205.8190577586912	0.046111132026133234
239.0	2.429730201677926	205.8190558160576	0.0460437475009236
239.25	2.429719984011151	205.81905389721433	0.04591022274046948
239.5	2.429737336826368	205.81905202859707	0.045783862604236794
239.75	2.4297745902943495	205.8190502140315	0.045741630999261776
240.0	2.4298161837123553	205.81904843351643	0.04583014896130969
240.25	2.4298453200643513	205.8190466529764	0.04604375252242776
240.5	2.429851067252606	205.81904483906825	0.04632563432058851
240.75	2.429832856127188	205.81904297251523	0.04659154226197572
241.0	2.4298004605092727	205.81904105584664	0.04676441391392117
241.25	2.4297695023419523	205.8190391130936	0.0468046438245825
241.5	2.4297544596537874	205.81903718034616	0.04672439989168294
241.75	2.4297622309092293	205.81903528979666	0.04658127558759395
242.0	2.4297890620397924	205.81903345471872	0.046453760327995246
242.25	2.4298221789136174	205.81903166358103	0.04640783887879339
242.5	2.429845421345559	205.81902988606487	0.04646885103143314
242.75	2.42984643125445	205.8190280867743	0.046611833812343226
243.0	2.429822262899253	205.81902623976515	0.04677508084888894
243.25	2.42978095486336	205.81902433878955	0.046889965958484686
243.5	2.4297383426991987	205.81902240032974	0.046912802063067596
243.75	2.4297114478670756	205.81902045762783	0.04684499439114229
244.0	2.4297112652839994	205.81901854656223	0.04673352056255895
244.25	2.4297380455962627	205.81901668915705	0.04665133772052349
244.5	2.429781108259941	205.81901488342274	0.04666509517198688
244.75	2.429823281944324	205.8190131049492	0.04680389441702474
245.0	2.429848084376797	205.81901131845612	0.04704402132160042
245.25	2.4298465794516084	205.81900949276485	0.04731756712106755
245.5	2.4298209907578823	205.81900761312346	0.04754074508698036
245.75	2.4297835458244736	205.81900568729975	0.04764851799577209
246.0	2.4297510729306335	205.81900374322572	0.04762084082658318
246.25	2.4297376912530075	205.81900181767853	0.04749065524489565
246.5	2.429748743866107	205.81899993976126	0.047330763570280654
246.75	2.429778575456311	205.81899811733058	0.047224018869791995
247.0	2.4298130906618782	205.81899633381684	0.04722824043862302
247.25	2.4298359647751386	205.81899455651782	0.047351245949368785
247.5	2.429835807167979	205.81899275106124	0.04754816630354363
247.75	2.429811175778472	205.8189908952925	0.04774243618480679
248.0	2.4297712783790484	205.8189889880696	0.04786008814842374
248.25	2.4297320648923235	205.81898705034826	0.0478617898630809
248.5	2.4297094062174325	205.81898511715397	0.04775973582468957
248.75	2.429712309493071	205.81898322230757	0.04761323129638942
249.0	2.4297390973286728	205.81898138270628	0.047504426590189
249.25	2.4297781909863607	205.81897959065577	0.04750322830116639
249.5	2.429813143356647	205.81897781814138	0.04763621360892487
249.75	2.4298297307478225	205.8189760297475	0.04787427393340488
250.0	2.4298220278056957	205.81897419741006	0.0481451797467846
250.25	2.4297948385455834	205.81897231149142	0.048364615975441054
250.5	2.429761442037639	205.81897038501398	0.048470963380920544
250.75	2.429737646028345	205.81896844909872	0.04844925648622783
251.0	2.4297347447798976	205.81896653991024	0.04833562727419171
251.25	2.4297544547871	205.8189646821109	0.04820102867697466
251.5	2.4297880463967845	205.81896287736734	0.04812041020959766
251.75	2.4298200700215213	205.8189611041491	0.048139847717307845
252.0	2.4298350797874138	205.81895932809812	0.0482564858394134
252.25	2.4298244495478927	205.81895751683908	0.048421120571793236
252.5	2.4297903231799447	205.8189556528905	0.0485620806368023
252.75	2.429744967002432	205.81895374076407	0.04861871901014226
253.0	2.4297057685894927	205.8189518058997	0.04856945386880213
253.25	2.42968800120048	205.81894988454778	0.048442899973843684
253.5	2.4296984383544453	205.81894800764886	0.04830758862908122
253.75	2.42973254239295	205.81894618640607	0.04824363125175348
254.0	2.4297764193371885	205.81894440744952	0.04830734136477154
254.25	2.429812690251338	205.81894263971273	0.04850457304505637
254.5	2.4298277570751963	205.81894084838572	0.0487859758110692
254.75	2.429817357971553	205.81893900912854	0.04906675307714468
255.0	2.429788061253741	205.818937117681	0.049261263244131576
255.25	2.42975410811039	205.81893519208995	0.04931692198140479
255.5	2.429731019784746	205.81893326594727	0.04923409498759101
255.75	2.4297287689082916	205.81893137390176	0.04906516411850539
256.0	2.4297474820371336	205.81892953560245	0.04889323138876495
256.25	2.4297775226015155	205.81892774663686	0.04879808717948834
256.5	2.429803888194951	205.81892598123432	0.0488230694154621
256.75	2.4298129760996807	205.81892420433118	0.048957771978312525
257.0	2.429798742307714	205.81892238637442	0.049144953262844716
257.25	2.42976554717893	205.81892051504184	0.049307930240052984
257.5	2.429726426982969	205.81891860046494	0.04938506713458121
257.75	2.4296975258567426	205.81891667185633	0.049356195121407445
258.0	2.4296911006814392	205.81891476541452	0.049250712480367886
258.25	2.4297101430175503	205.81891290785978	0.04913462933878749
258.5	2.4297469713575395	205.81891110391805	0.049081576810209894
258.75	2.4297864306724395	205.8189093346048	0.04913962563379689
259.0	2.4298123375427583	205.8189075665082	0.04930891270748017
259.25	2.4298143953306535	205.8189057663751	0.049541012421383646
259.5	2.429792589668452	205.81890391447362	0.04976028879187998
259.75	2.429757155236828	205.8189020125233	0.04989666817308616
260.0	2.4297241148972692	205.81890008371008	0.0499150110630369
260.25	2.4297083070646974	205.81889816362448	0.0498292430722063
260.5	2.429716908927148	205.81889628457324	0.04969607923497651
260.75	2.4297462579314444	205.81889446051744	0.04959067459896947
261.0	2.4297833574119303	205.8188926808419	0.04957368456068243
261.25	2.4298114338784362	205.8188909159481	0.04966400428251333
261.5	2.429817164358128	205.8188891306962	0.04983022804845769
261.75	2.4297964679481274	205.81888729887925	0.05000520522188687
262.0	2.429756369286174	205.8188854135693	0.050116569611466065
262.25	2.429712128246754	205.81888349037465	0.050119117113710726
262.5	2.429680862658035	205.8188815618001	0.05001542548197811
262.75	2.4296743937151297	205.8188796634494	0.04985668497823502
263.0	2.429694370333793	205.81887781765028	0.04972303698664058
263.25	2.4297317396512272	205.81887602310653	0.04969038626342071
263.5	2.4297707548486036	205.81887425613397	0.04979722038646318
263.75	2.429795760128685	205.8188724819169	0.05002674348898409
264.0	2.429797809291845	205.81887066936875	0.050313224150633044
264.25	2.4297782681277726	205.81886880348543	0.050569329681793326
264.5	2.4297478769566188	205.81886689152907	0.050721347970862946
264.75	2.429721730159151	205.81886496080932	0.05073724165283092
265.0	2.4297124045669705	205.81886304754846	0.050637205728753805
265.25	2.4297242683516522	205.8188611805301	0.05048357334708574
265.5	2.4297514796067845	205.81885936758317	0.05035411937723678
265.75	2.4297805658386187	205.81885759231926	0.05030923232706897
266.0	2.4297964653485886	205.81885582227827	0.05036704060921324
266.25	2.429789384366665	205.81885402327424	0.05049805089618074
266.5	2.429759446662454	205.8188521732453	0.05064163118544559
266.75	2.4297170532879524	205.8188502710727	0.05073585273981737
267.0	2.4296787250215024	205.8188483377136	0.050746544176901935
267.25	2.4296601674429663	205.81884640821158	0.050683041817798556
267.5	2.4296695254431833	205.81884451643938	0.05059437394079682
267.75	2.4297037444080662	205.81884267936715	0.050547356022476876
268.0	2.429749643176301	205.81884088935473	0.05059553020525092
268.25	2.4297892894073962	205.81883911837048	0.050752830341529005
268.5	2.4298074178677007	205.81883733087906	0.05098484077727799
268.75	2.429797745161849	205.81883549860035	0.05122227867016924
269.0	2.4297654956203156	205.81883361164807	0.05139023878324834
269.25	2.429725066866427	205.81883168288743	0.05143978188482624
269.5	2.4296938382624367	205.81882974351944	0.051368654844917754
269.75	2.4296847707235094	205.8188278300926	0.05122312003114258
270.0	2.4297009560765463	205.81882596786295	0.05107988213103936
270.25	2.42973442969751	205.81882415906338	0.051014468295205506
270.5	2.4297697254788098	205.8188223824677	0.05106878911392248
270.75	2.429790617558533	205.818820603659	0.051232640249313136
271.0	2.429787134465602	205.8188187898968	0.05144832146569101
271.25	2.42975983115974	205.81881692317242	0.051636183631798685
271.5	2.429719501505334	205.81881500748185	0.05172897546262043
271.75	2.4296824875397447	205.8188130679323	0.051700107371362256
272.0	2.4296636390112374	205.8188111407542	0.05157490062280214
272.25	2.4296699790122904	205.8188092571694	0.05142079765729101
272.5	2.4296978088005243	205.81880742878374	0.05131997042758716
272.75	2.4297344800106093	205.8188056425067	0.051334812316396146
273.0	2.429764030045101	205.8188038672723	0.0514811373298012
273.25	2.4297741993723925	205.81880206800687	0.05172170637302338
273.5	2.4297617555959157	205.8188002199827	0.051983078447103516
273.75	2.4297337953015914	205.8187983186148	0.05218720621193192
274.0	2.4297044558393894	205.8187963818537	0.05228310211485294
274.25	2.4296884800957317	205.81879444350517	0.05226560241356974
274.5	2.4296944637731057	205.81879253868007	0.052174646157707026
274.75	2.42972077151535	205.8187906875308	0.05207600712268397
275.0	2.429755961772474	205.81878888593724	0.05203141047328428
275.25	2.4297836025505584	205.81878710804696	0.052070883931715786
275.5	2.4297894378522518	205.81878531833843	0.05218017344406715
275.75	2.4297678130343114	205.81878348656176	0.05230932912367932
276.0	2.429724547891751	205.81878159969372	0.05239808634055646
276.25	2.42967494572132	205.81877966747038	0.05240579654566581
276.5	2.429637704942538	205.81877771932318	0.052332416275743476
276.75	2.4296272653842106	205.8187757924027	0.05222149761840187
277.0	2.429647813673052	205.81877391486827	0.0521433221522907
277.25	2.4296914892575727	205.81877209282004	0.05216429530132454
277.5	2.429741562154674	205.81877030802647	0.052315523054631545
277.75	2.429779251054005	205.81876852695015	0.05257550607188669
278.0	2.429791315042411	205.81876671543498	0.05287601202151122
278.25	2.429775239390877	205.81876485238845	0.05312869130135122
278.5	2.4297398756858035	205.81876293814446	0.053260238987625115
278.75	2.4297013394593803	205.81876099499166	0.05324133974998764
279.0	2.429675980056337	205.8187590585736	0.05309850476876656
279.25	2.4296734577061954	205.81875716229268	0.052904517828647836
279.5	2.429692874477735	205.81875532178958	0.05275041055150712
279.75	2.429723555724165	205.8187535279243	0.05270904369650519
280.0	2.4297500561247984	205.81875175174585	0.05280537619108806
280.25	2.4297591459598546	205.81874995778227	0.0530071987149256
280.5	2.4297457026174865	205.81874811876213	0.05324077917249666
280.75	2.429714941805491	205.81874622637704	0.05342353528583346
281.0	2.4296800429951326	205.81874429500215	0.0534985758834642
281.25	2.4296562451738253	205.81874235650517	0.05345693528819292
281.5	2.429654031958688	205.818740446707	0.05333961833774631
281.75	2.4296744193803623	205.8187385888645	0.05321928509421847
282.0	2.429708434727083	205.81873678279663	0.05316880138433673
282.25	2.429741034144258	205.8187350055299	0.053229666076536564
282.5	2.4297577530462795	205.81873322224126	0.05339453241324772
282.75	2.429751170249809	205.81873140116892	0.05361203985460725
283.0	2.4297243263733055	205.81872952626648	0.05381113804032635
283.25	2.4296895486317895	205.8187276038174	0.053932836999802614
283.5	2.429663132374721	205.81872566069504	0.053955068573802646
283.75	2.429658149125473	205.81872373356674	0.05390060933528486
284.0	2.4296784996116445	205.81872185249182	0.05382530479946684
284.25	2.4297168325429586	205.81872002689317	0.05379154763111657
284.5	2.4297573105146895	205.8187182415864	0.0538383943634862
284.75	2.4297821234929406	205.81871646442283	0.053962198714776206
285.0	2.4297790229639187	205.81871466054238	0.05411747438196605
285.25	2.429746679716157	205.81871280646217	0.05423788060287451
285.5	2.4296955633094615	205.8187108993612	0.054267460000982246
285.75	2.429643923650386	205.81870895887593	0.054188120139940406
286.0	2.4296105232452834	205.81870701982336	0.0540316556212525
286.25	2.4296071410807265	205.81870511728292	0.05387075057757139
286.5	2.4296339612370663	205.81870327047528	0.05379115928100885
286.75	2.4296797339803935	205.81870147407537	0.053855334409416596
287.0	2.4297265799899628	205.8186997014687	0.05407332934838171
287.25	2.429757362355354	205.81869791720246	0.0543952551285168
287.5	2.4297625043280293	205.81869609186617	0.05472950738146936
287.75	2.4297434214634914	205.81869421365124	0.05497821990279625
288.0	2.4297112265912597	205.81869229329436	0.05507432066114496
288.25	2.4296814044128805	205.81869036038984	0.055005860011019404
288.5	2.429666859626697	205.81868845105762	0.054819471597369954
288.75	2.429672388648124	205.81868659145897	0.054602073227076275
289.0	2.4296929436021273	205.81868478553187	0.05444705579850353
289.25	2.429716357375382	205.81868301366674	0.05441764496459615
289.5	2.4297292286708707	205.81868124229865	0.05452296204392852
289.75	2.429723287373721	205.81867943858987	0.054717734054076
290.0	2.4296993715368322	205.81867758366977	0.05492524011629139
290.25	2.4296672240989694	205.81867568025635	0.05507187202464661
290.5	2.4296411831930493	205.81867375219323	0.05511759015847466
290.75	2.4296336742557685	205.81867183491383	0.05507021977099506
291.0	2.429649408829503	205.81866995960164	0.054979019161898166
291.25	2.4296829125622543	205.81866813850772	0.054910889119075684
291.5	2.429720560198514	205.81866635945102	0.05491937463223777
291.75	2.4297463146941216	205.81866459204346	0.055020238807089186
292.0	2.4297487160457134	205.81866280135503	0.05518506829130144
292.25	2.4297260699335554	205.81866096223425	0.055355759554859794
292.5	2.429687517624122	205.8186590692979	0.0554724004182943
292.75	2.4296494215966757	205.81865713969833	0.05550120153378357
293.0	2.4296285250731757	205.81865520690656	0.055450121924948276
293.25	2.429634764263075	205.81865330649083	0.05536562442637698
293.5	2.429666809700864	205.81865145979202	0.055311656887369505
293.75	2.429712290322824	205.8186496641328	0.05533947060075755
294.0	2.4297526818385693	205.81864789474366	0.05546186335019305
294.25	2.4297708590860028	205.81864611641618	0.055644569929153356
294.5	2.429758168456842	205.81864429835747	0.05581966193954637
294.75	2.429718062402013	205.81864242631218	0.05591499936377866
295.0	2.429664776517113	205.81864050847713	0.05588657679130819
295.25	2.429617609103058	205.81863857303517	0.05574018480733804
295.5	2.429593199621086	205.81863665680743	0.05553348327592421
295.75	2.4295990181784366	205.81863478880243	0.055356566787291624
296.0	2.4296307327654563	205.81863297678217	0.05529706196388921
296.25	2.429674456035228	205.81863120421804	0.05540328012867832
296.5	2.429712807300391	205.81862943863865	0.055662031751023126
296.75	2.4297321427930254	205.81862764604574	0.05600217084374222
297.0	2.429727877645844	205.81862580466833	0.05632233222226119
297.25	2.429705714382803	205.81862391355986	0.05652987059572472
297.5	2.4296784034317804	205.81862199347313	0.05657464029172611
297.75	2.4296595986218366	205.8186200787274	0.05646549962395541
298.0	2.4296575959192634	205.8186182020593	0.05626468778806458
298.25	2.429671733968928	205.81861637925687	0.05606254135544032
298.5	2.4296930079140013	205.81861460190473	0.05594177908531684
298.75	2.4297085514507097	205.8186128419148	0.05594551309936543
299.0	2.429707913928366	205.81861106445683	0.056062880575331604
299.25	2.4296882600235703	205.81860924253	0.05623852524848288
299.5	2.429656099477242	205.8186073677299	0.056400483846451493
299.75	2.429624701450463	205.81860545404376	0.05649272313483291
300.0	2.429608281345248	205.81860353277835	0.05649801968570252
300.25	2.429615515357142	205.81860163920146	0.05644248802615835
300.5	2.4296452879606805	205.8185997962137	0.05638094885465429
300.75	2.4296866443161926	205.81859800357066	0.0563698700754518
301.0	2.4297230992029486	205.8185962384749	0.05643998571668108
301.25	2.4297395354458455	205.8185944663598	0.05658140965849142
301.5	2.429728747858718	205.8185926556421	0.05674842338297791
301.75	2.429694777683845	205.8185907902982	0.05688136765057302
302.0	2.429651515058332	205.81858887651467	0.05693490118630184
302.25	2.429617060660917	205.8185869410758	0.056899635633456215
302.5	2.429606169945065	205.81858502072205	0.05680771074793282
302.75	2.429623962271065	205.81858314582493	0.05671961839521396
303.0	2.429663583043454	205.81858132629193	0.05669722814058501
303.25	2.429708858724919	205.81857954741253	0.056774481211757044
303.5	2.4297408788270216	205.81857777731227	0.05693954569834341
303.75	2.4297457727694445	205.81857598110489	0.05713767184545806
304.0	2.429720435295249	205.81857413498454	0.05729397448977785
304.25	2.429673813104994	205.81857223560027	0.057345853316477576
304.5	2.4296232325347744	205.81857030203219	0.057271066962448144
304.75	2.4295873291819183	205.81856836875954	0.0571000451338736
305.0	2.429578551818655	205.81856647093394	0.05690711805562637
305.25	2.429598359026682	205.81856462824388	0.05678282296377337
305.5	2.4296370536115175	205.81856283599248	0.05679719785471773
305.75	2.429678216422089	205.81856106805782	0.056969476998110384
306.0	2.429705760557775	205.81855928916673	0.05725850781862814
306.25	2.429710557395591	205.81855746976564	0.05757879771951432
306.5	2.429693834860062	205.8185555976773	0.05783450989001344
306.75	2.4296659927344555	205.81855368318045	0.05795615899049903
307.0	2.429641483611704	205.8185517554788	0.0579254985446986
307.25	2.4296321004902874	205.81854985050975	0.05778017869464343
307.5	2.4296416641631895	205.81854799451193	0.057597212157292084
307.75	2.429664442221131	205.81854619167348	0.057461464059524084
308.0	2.429687955498089	205.81854442263835	0.05743140386848026
308.25	2.4296988764395477	205.81854265395793	0.05751667381741973
308.5	2.4296893537891022	205.81854085273085	0.05767755910475037
308.75	2.4296609087711305	205.81853899989179	0.05784601113542357
309.0	2.4296241209247933	205.81853709793188	0.057957578919238036
309.25	2.4295941857656467	205.81853517054947	0.0579795881995026
309.5	2.4295842641779837	205.81853325320012	0.057924029300094354
309.75	2.429599547328462	205.81853137726122	0.05784064114121683
310.0	2.4296346848683683	205.81852955525193	0.05779349649010787
310.25	2.4296757795955046	205.8185277751881	0.057831130686325435
310.5	2.4297061619714215	205.81852600670655	0.05796366043098874
310.75	2.4297134893702994	205.81852421472493	0.058157756988966094
311.0	2.429695100052706	205.8185223738322	0.05835179802131958
311.25	2.429659268512816	205.818520478378	0.05848364200796801
311.5	2.4296217573200725	205.81851854533406	0.0585180708682676
311.75	2.42959909111009	205.81851660814002	0.05846207881486603
312.0	2.4296014136847313	205.81851470247287	0.05836181636551584
312.25	2.429628002876172	205.81851284983102	0.05828232702905369
312.5	2.429667406666951	205.81851104761293	0.05827831019994803
312.75	2.4297021963966556	205.81850927096175	0.0583687928172132
313.0	2.429716350368988	205.81850748443554	0.05852781775523138
313.25	2.429702137125887	205.81850565695945	0.05869597732997374
313.5	2.429663558392222	205.81850377408182	0.058807417629992705
313.75	2.429614861369557	205.81850184400935	0.0588199060399204
314.0	2.4295747222784394	205.81849989519088	0.058734956928099095
314.25	2.4295585447549426	205.81849796489956	0.058599614294066946
314.5	2.4295721204077796	205.81849608259702	0.05848856705061919
314.75	2.429609319965494	205.8184942562883	0.058472988023096424
315.0	2.42965476889508	205.81849246934587	0.05858892483016196
315.25	2.4296903447217937	205.81849068886322	0.05881980128498876
315.5	2.429702719999799	205.81848888018888	0.05910180916655911
315.75	2.429688752833198	205.81848702087734	0.05934984353619956
316.0	2.429656471037564	205.8184851095527	0.059492038166245355
316.25	2.42962129541818	205.81848316708727	0.05949822035728817
316.5	2.4295991840308226	205.81848122866307	0.05939136167956455
316.75	2.4295996797149715	205.8184793284981	0.05923793446633039
317.0	2.4296218541838983	205.8184774839933	0.059120597318417775
317.25	2.4296548661585753	205.81847568785625	0.05910363824503147
317.5	2.4296828448375023	205.81847391221922	0.059205814852902654
317.75	2.4296919424383474	205.81847212154142	0.059393160335797696
318.0	2.4296764759276988	205.81847028744968	0.05959517851483897
318.25	2.429641491922106	205.81846839993435	0.05973652396849596
318.5	2.4296006538156116	205.8184664716943	0.059769716683305885
318.75	2.429570383908782	205.81846453366856	0.059695339005357846
319.0	2.4295628137992016	205.81846262201978	0.05956208898774367
319.25	2.429580603518752	205.81846076154488	0.059446727167774986
319.5	2.4296158675074193	205.81845895406607	0.05942157489660101
319.75	2.4296536538660582	205.81845717812922	0.05952303772355331
320.0	2.4296784430385334	205.8184553993545	0.0597354096249208
320.25	2.4296808245792416	205.8184535853064	0.059997650642783285
320.5	2.429661443359413	205.8184517184733	0.06022963150981861
320.75	2.4296305065377957	205.81844980338084	0.06036539454477903
321.0	2.429603086078106	205.81844786545392	0.06037910184990232
321.25	2.429592292120592	205.81844594078865	0.06029374234772841
321.5	2.429603328158476	205.81844405996355	0.060169847121348374
321.75	2.42963105991639	205.81844223365354	0.06007891900720636
322.0	2.429662197287424	205.81844044793627	0.060072505831735366
322.25	2.4296811670102882	205.81843867132557	0.06016050146449822
322.5	2.4296771233172434	205.81843686883235	0.06030873948860772
322.75	2.4296490181291754	205.81843501623254	0.06045677358310112
323.0	2.4296064670131057	205.81843310969722	0.06054698705100204
323.25	2.42956595591731	205.81843116796944	0.060551503007652774
323.5	2.4295439575736877	205.81842922541992	0.060485298663178644
323.75	2.429549889109371	205.81842731728318	0.06040014541525518
324.0	2.4295819485008807	205.81842546338297	0.060361709229449556
324.25	2.429627661282316	205.81842365903816	0.060419320685275606
324.5	2.4296689616541	205.81842187790554	0.0605820257334693
324.75	2.4296896845190226	205.81842008424016	0.06081255360257601
325.0	2.429682296608735	205.81841824786582	0.06104243817215859
325.25	2.4296510012245345	205.8184163560476	0.06120120607711783
325.5	2.4296098860888975	205.81841441889992	0.06124642727875507
325.75	2.4295768932184245	205.81841246618293	0.06118196656709181
326.0	2.42956617174086	205.81841053520026	0.061057095613308535
326.25	2.4295820659376925	205.81840865403925	0.060946432474304216
326.5	2.4296172940639873	205.81840682856506	0.06091820881883388
326.75	2.4296560855963025	205.8184050402872	0.06100412451486308
327.0	2.4296809305149187	205.8184032555067	0.061184713868423724
327.25	2.4296800588634153	205.81840144005687	0.061397553537796246
327.5	2.429652467568428	205.8183995729726	0.06156459590107555
327.75	2.4296083692004387	205.81839765481274	0.06162611695940741
328.0	2.4295648966145587	205.81839570813023	0.061566800409037455
328.25	2.4295389170318966	205.81839376879617	0.06142361201854131
328.5	2.4295400257415	205.81839187034313	0.061272192732775746
328.75	2.4295666872194643	205.81839002843114	0.06119638475712247
329.0	2.429607121488584	205.81838823387397	0.061252740042499275
329.25	2.4296444912646837	205.8183864576699	0.06144549866835084
329.5	2.4296641122415417	205.81838466432635	0.061723940266489793
329.75	2.4296595710769573	205.81838282657205	0.06200345015658666
330.0	2.4296351456573397	205.81838093608619	0.06220026670171581
330.25	2.4296035492313175	205.81837900719165	0.062264590547658455
330.5	2.4295800534476886	205.8183770716716	0.062199021487924125
330.75	2.4295756040461978	205.81837516527384	0.062055914680337
331.0	2.4295919557126338	205.81837331124368	0.06191497404689836
331.25	2.4296209469005654	205.81837150947393	0.061849716263017086
331.5	2.4296482107595714	205.81836973714496	0.06189663729616549
331.75	2.4296596720523382	205.81836795963875	0.06204087023512916
332.0	2.4296479601458882	205.81836614541234	0.06222495301339937
332.25	2.429615904535472	205.8183642785872	0.062376145239637956
332.5	2.4295755538340518	205.8183623654663	0.06243930380867443
332.75	2.429543115486064	205.81836043268558	0.06240098548047193
333.0	2.429531999894399	205.81835851638493	0.062295202864536624
333.25	2.42954699139305	205.81835664591574	0.06218878182427703
333.5	2.429582092676232	205.81835483004446	0.062152144866070666
333.75	2.4296230027009162	205.81835305322863	0.06222773754900217
334.0	2.4296531781125403	205.81835128339793	0.062410364708216516
334.25	2.429660868171401	205.81834948619394	0.06264884501319382
334.5	2.429644082333387	205.81834763892218	0.06286811057365323
334.75	2.4296113377291784	205.8183457395845	0.06300119437476764
335.0	2.4295778582801577	205.8183438083015	0.06301693134959892
335.25	2.429558869127501	205.81834187965015	0.06293218706995976
335.5	2.4295628950840364	205.8183399876153	0.06280408959648105
335.75	2.4295879794077178	205.818338149784	0.06270536349965533
336.0	2.4296224816187073	205.81833635929672	0.062692736242948
336.25	2.429650130931433	205.8183345886795	0.06278218244980102
336.5	2.429657161919793	205.818332802517	0.06294257524683693
336.75	2.4296384435040945	205.81833097221778	0.06311078754602617
337.0	2.4295999307179112	205.81832908730325	0.06322090166399254
337.25	2.4295563441551407	205.8183271599968	0.06323407234109835
337.5	2.429525037468111	205.8183252210831	0.06315625693593763
337.75	2.429518663216023	205.81832330713922	0.06303661681892118
338.0	2.4295397788180004	205.81832144391404	0.0629470049399389
338.25	2.4295797145002345	205.81831963436832	0.06295058516063101
338.5	2.429622203111622	205.8183178578872	0.06307305166969045
338.75	2.429650230007479	205.81831608027562	0.06328989890937183
339.0	2.4296531787974462	205.81831426854438	0.0635360923368829
339.25	2.429631221284892	205.8183124040533	0.06373359849590123
339.5	2.429595082602204	205.81831049001585	0.0638241192115896
339.75	2.4295612969097333	205.81830855096334	0.06379307834926261
340.0	2.429545002439747	205.81830662312865	0.06367541596887928
340.25	2.4295533768713953	205.81830473846958	0.06354093954681518
340.5	2.4295825335212253	205.8183029098281	0.0634646945820033
340.75	2.4296192070250395	205.81830112532828	0.06349435701751258
341.0	2.429646496606652	205.81829935459632	0.06362914721064875
341.25	2.4296511926567725	205.81829756249016	0.06382036584234041
341.5	2.429629536763651	205.8182957234949	0.06399340867889446
341.75	2.4295889440941316	205.81829383176768	0.06408092843948549
342.0	2.4295449543158054	205.81829190397607	0.064052500236441
342.25	2.429514723530619	205.81828997320636	0.06392866656290559
342.5	2.429509845424135	205.81828807487108	0.06377379697177976
342.75	2.4295315635008508	205.81828623042531	0.06367010523737211
343.0	2.429570395035545	205.8182844374932	0.06368279104782985
343.25	2.4296102846820538	205.8182826716682	0.06383117125398145
343.5	2.4296354647105667	205.81828089808857	0.06407925878212933
343.75	2.429637055848088	205.81827908627042	0.06435042427191444
344.0	2.429616585297898	205.81827722219168	0.06455912640303907
344.25	2.429584956639359	205.81827531407666	0.06464537738104702
344.5	2.429557385667372	205.8182733897387	0.064597838614841
344.75	2.429546557696562	205.8182714851339	0.06445708365329508
345.0	2.4295570133179423	205.8182696280585	0.06429815458863757
345.25	2.4295832102663844	205.81826782509467	0.06419911005332625
345.5	2.4296120873117406	205.81826605897197	0.06420827888761507
345.75	2.4296289810676117	205.8182642971257	0.06432457323013267
346.0	2.4296242795196337	205.81826250607236	0.06449994074706666
346.25	2.429597875067556	205.81826066497615	0.06466247960768118
346.5	2.4295594427950933	205.81825877399692	0.06474905301916899
346.75	2.4295243955308856	205.81825685484367	0.06473285922595429
347.0	2.4295072604217394	205.81825494228852	0.06463474464152924
347.25	2.4295153575707813	205.81825306882197	0.06451406221617885
347.5	2.4295455436426643	205.8182512494398	0.06444278825224896
347.75	2.429585460287919	205.81824947482195	0.06447355179052724
348.0	2.429618771660638	205.8182477162837	0.06461569230404794
348.25	2.429632137100999	205.81824593887686	0.06483059474764212
348.5	2.4296209015757277	205.81824411587982	0.06504848753393278
348.75	2.4295910324444754	205.8182422393852	0.0651985627203256
349.0	2.4295564527502136	205.81824032392143	0.06523874019083617
349.25	2.4295329174376312	205.81823840124522	0.06517267747166254
349.5	2.42953108465823	205.81823650688875	0.06504751260396494
349.75	2.429551794660636	205.8182346638131	0.0649333561625541
350.0	2.4295856228670463	205.81823287170394	0.06489276754683934
350.25	2.4296169266342917	205.81823110768312	0.06495327707814036
350.5	2.429630654620087	205.81822933718348	0.06509557859953663
350.75	2.4296189791965044	205.81822752872299	0.06526304915524692
351.0	2.4295848722706923	205.81822566642833	0.06538795419350668
351.25	2.4295410513346973	205.8182237565761	0.06542211628574124
351.5	2.4295047145170985	205.81822182585688	0.06535868185891792
351.75	2.4294903025090435	205.8182199106636	0.06523607205720701
352.0	2.429503385654883	205.81821804082196	0.06512239787123182
352.25	2.4295383018585754	205.8182162256736	0.06508631768644332
352.5	2.4295805652219524	205.81821445014083	0.06516650204149689
352.75	2.4296130165469605	205.81821268232702	0.06535357454910228
353.0	2.42962307824255	205.81821088768922	0.06559327118999222
353.25	2.429608002276786	205.81820904304055	0.06580938033853315
353.5	2.4295758656906457	205.8182071457402	0.06593574689141568
353.75	2.429541901046501	205.81820521537693	0.06594335947446632
354.0	2.4295217595117355	205.81820328641462	0.0658516423796187
354.25	2.4295246259432313	205.818201393315	0.06571971897825742
354.5	2.429549168210735	205.81819955460338	0.06562102128828766
354.75	2.429584078823934	205.81819776442035	0.06561145112339986
355.0	2.429612982698798	205.81819599593229	0.06570493844706773
355.25	2.4296215964693046	205.81819421378793	0.06586781149366508
355.5	2.429604047252278	205.81819238890893	0.06603472263162569
355.75	2.4295656141173847	205.8181905099609	0.06613852990297481
356.0	2.429520690579376	205.81818858822913	0.06614054921502353
356.25	2.4294868200948097	205.8181866538473	0.06604834538143324
356.5	2.4294773450972103	205.81818474335483	0.06591384796842348
356.75	2.4294958073575414	205.8181828831345	0.06581222044626417
357.0	2.4295344868655673	205.81818107715193	0.0658096147423774
357.25	2.4295776917295684	205.81817930569093	0.06593346927407955
357.5	2.4296083776222703	205.81817753499794	0.06615907544974205
357.75	2.4296152577550307	205.81817573197725	0.06641903147914158
358.0	2.429597371247614	205.8181738774379	0.0666311733361146
358.25	2.4295641875009943	205.8181719737819	0.06673225410308592
358.5	2.4295312537836637	205.81817004470886	0.06670319968322047
358.75	2.429513308638288	205.8181681258755	0.0665762317778187
359.0	2.4295178599866176	205.81816624911048	0.0664213220815718
359.25	2.4295420032301696	205.8181644275506	0.06631707834530083
359.5	2.4295738326915908	205.8181626498111	0.06631766820342855
359.75	2.4295977987824826	205.8181608859428	0.06643012184235933
360.0	2.429601651967547	205.81815910102108	0.066612507030696
360.25	2.4295819337397	205.8181572695364	0.06679370358593084
360.5	2.42954561627874	205.81815538549318	0.06690527354723654
360.75	2.4295071740931298	205.81815346529064	0.06691113513670437
361.0	2.4294823607933216	205.81815154166236	0.06682283828729632
361.25	2.429481398347313	205.8181496496328	0.06669464386477239
361.5	2.429504542648043	205.81814781030127	0.06660040405767187
361.75	2.429541956801899	205.81814602102995	0.06660151865503433
362.0	2.429577950645912	205.81814425727265	0.06671973814952296
362.25	2.4295977457320337	205.81814248414668	0.06692732353319814
362.5	2.4295938255060197	205.81814067125504	0.0671591921977207
362.75	2.429569109217325	205.81813880477108	0.06734108987204224
363.0	2.4295355682458624	205.818136893218	0.06742080219502083
363.25	2.4295088864004857	205.81813496475462	0.06738917666215481
363.5	2.4295014907986165	205.8181330556148	0.06728282206637579
363.75	2.4295169971559814	205.81813119368744	0.067167711086207
364.0	2.4295485080950505	205.8181293854201	0.06711031824809276
364.25	2.4295815339626907	205.8181276132311	0.06714845702982856
364.5	2.429600294354795	205.81812584416588	0.06727495055965586
364.75	2.4295946780634674	205.81812404437028	0.06744183057977518
365.0	2.42956483453612	205.81812219274786	0.06758294467465813
365.25	2.4295213775093	205.81812028941366	0.06764426929102119
365.5	2.4294810691952944	205.81811835635136	0.06760844641253734
365.75	2.429459807272073	205.81811642894527	0.06750331653576003
366.0	2.4294659121681796	205.8181145404871	0.06739092962567347
366.25	2.4294965977536513	205.81811270667774	0.0673412040391601
366.5	2.4295391491968155	205.81811091853132	0.06740106805452657
366.75	2.4295763107150234	205.81810914721106	0.06757284069857222
367.0	2.4295935747546955	205.81810735720956	0.06781214304429767
367.25	2.429585245689201	205.81810552104247	0.06804643551982181
367.5	2.4295566802583966	205.81810363008813	0.06820546555131521
367.75	2.429521756610159	205.81810169848583	0.06825009619628132
368.0	2.4294966830125952	205.81809975816304	0.06818770101253119
368.25	2.4294928378006637	205.8180978454204	0.06806827961755689
368.5	2.429511750825156	205.81809598431346	0.06796289334203202
368.75	2.4295444105791035	205.8180941754681	0.06793304660015903
369.0	2.4295752079081656	205.8180923963812	0.06800409252337691
369.25	2.429588815125594	205.81809061217763	0.06815482726480956
369.5	2.429577018805853	205.81808879055092	0.06832820205365912
369.75	2.4295425310150254	205.8180869146029	0.06845794698583071
370.0	2.4294980972179347	205.81808498975548	0.06849874787420283
370.25	2.4294612439755086	205.8180830423818	0.0684468423250331
370.5	2.4294468941033367	205.81808110932232	0.06834255252295299
370.75	2.4294610083869648	205.81807922150136	0.0682535725001979
371.0	2.429497987099781	205.81807738953006	0.06824552680523907
371.25	2.42954296105278	205.81807559918593	0.06835224901505904
371.5	2.429578008458473	205.81807381866517	0.06855939900512448
371.75	2.4295896508879826	205.81807201277948	0.06880942564281374
372.0	2.4295744334828377	205.81807015724073	0.0690256698268026
372.25	2.4295402170875096	205.81806824824042	0.06914452970158512
372.5	2.429502649061342	205.81806630457314	0.06914179082516064
372.75	2.4294783447125856	205.81806436066702	0.0690425479217495
373.0	2.4294777158269216	205.81806245181576	0.06891086051455267
373.25	2.4295005243277927	205.8180605979039	0.06882295585028175
373.5	2.4295360584894645	205.81805879431832	0.06883464399037256
373.75	2.4295678359841437	205.81805701480536	0.06895707230596461
374.0	2.429580791553847	205.81805522375456	0.06915211995580901
374.25	2.4295678450100247	205.81805339117543	0.06934969349898362
374.5	2.4295330222148825	205.81805150452553	0.0694787732668404
374.75	2.429489794183672	205.81804957399967	0.06949830748511024
375.0	2.42945536117109	205.81804762917443	0.06941511247433407
375.25	2.4294433504564363	205.8180457068274	0.06928175921743185
375.5	2.4294580695646015	205.8180438342722	0.0691751210864491
375.75	2.42949277390607	205.8180420166136	0.06916387031956207
376.0	2.4295326675329694	205.81804023490747	0.06927856115302809
376.25	2.4295613122857986	205.81803845548447	0.06949788538455616
376.5	2.429567657894652	205.81803664468703	0.06975763528063712
376.75	2.4295506538811944	205.8180347823926	0.06997803151872692
377.0	2.4295194678696963	205.8180328700595	0.07009682075735975
377.25	2.4294892495338205	205.81803093079844	0.07009406705752412
377.5	2.4294743138864185	205.81802900030263	0.06999903509150003
377.75	2.4294817342619286	205.81802711107298	0.0698768467451424
378.0	2.4295081512871968	205.81802527722311	0.0698002665026212
378.25	2.429541199980628	205.81802348814423	0.06981821887095947
378.5	2.4295649425391828	205.81802171409012	0.06993488051015459
378.75	2.429566944307217	205.81801991969994	0.07010903560541351
379.0	2.4295439052637784	205.81801807858594	0.07027386098369362
379.25	2.429503374741778	205.81801618376767	0.07036766729365072
379.5	2.4294607674497755	205.81801425095892	0.07036174754784251
379.75	2.429432933219448	205.81801231287884	0.0702736328067546
380.0	2.4294310311413243	205.8180104053425	0.07016041204429384
380.25	2.4294557715813165	205.81800855076662	0.07009460920582924
380.5	2.4294970791638724	205.81800674776434	0.0701323686200474
380.75	2.4295383305428957	205.818004972415	0.07028784200705995
381.0	2.4295633525930214	205.81800318961086	0.07052576532129107
381.25	2.4295631803072086	205.81800136801297	0.07077588192720613
381.5	2.4295396818640325	205.81799949248392	0.07096242189387689
381.75	2.4295045137008087	205.8179975703281	0.07103537733045964
382.0	2.4294738848868387	205.81799562909632	0.07099055478757778
382.25	2.4294614165496733	205.81799370539775	0.07087068390380478
382.5	2.4294721984097007	205.81799182841647	0.07074726749277793
382.75	2.4295006179371574	205.81799000623982	0.07069028767939675
383.0	2.4295328960045457	205.8179882225065	0.07073835903844555
383.25	2.4295532170249654	205.81798644456904	0.07088264464794203
383.5	2.429550778219602	205.817984637936	0.07107202627416562
383.75	2.4295246799217627	205.81798278022976	0.07123691571199202
384.0	2.429484511857822	205.8179808700989	0.07132049956464945
384.25	2.429446355825864	205.81797892841715	0.0713036546601934
384.5	2.429425916175529	205.81797699032	0.07121332448755101
384.75	2.429431743933399	205.81797508989843	0.07111109767141321
385.0	2.429461493189726	205.81797324435001	0.07106651847963211
385.25	2.4295028474541924	205.8179714461466	0.07112622403198514
385.5	2.4295387386124148	205.81796966720088	0.07129266177476772
385.75	2.4295546224923896	205.81796787179243	0.07152243584219355
386.0	2.429544678012376	205.8179660314202	0.07174509720076835
386.25	2.4295142518888975	205.81796413603863	0.07189350350204726
386.5	2.4294774843732156	205.81796219848223	0.0719321736607512
386.75	2.4294511293708925	205.8179602500688	0.07187183965020123
387.0	2.4294472290402007	205.81795832756404	0.07176448242102224
387.25	2.429467806967444	205.81795645643905	0.07168078749132538
387.5	2.429503884447721	205.81795463903333	0.07167912751592491
387.75	2.429539267921507	205.81795285406196	0.07177950354521849
388.0	2.4295575001451177	205.81795106689236	0.07195453569789674
388.25	2.429548998833012	205.81794924447206	0.07214192188548678
388.5	2.4295153150426088	205.8179473684769	0.07227253230854327
388.75	2.429468670255077	205.8179454427122	0.07230136655532551
389.0	2.429426949667855	205.8179434923683	0.07222810688050374
389.25	2.429406273328074	205.8179415541184	0.07209883312856319
389.5	2.429414302268355	205.8179396599148	0.07198788275705183
389.75	2.429447119752596	205.8179378221417	0.0719666846754592
390.0	2.4294909951219847	205.81793602824635	0.07207248580953785
390.25	2.4295282491578867	205.81793424727616	0.07229109558615938
390.5	2.42954469352583	205.81793244383428	0.0725619536432931
390.75	2.4295354618282854	205.81793059254292	0.0728032251022405
391.0	2.42950676324129	205.81792868802538	0.07294542261541931
391.25	2.429472859052197	205.8179267475644	0.07295915847026788
391.5	2.429449622174326	205.81792480473297	0.07286611521331898
391.75	2.429447502274966	205.81792289503483	0.07272926390581168
392.0	2.4294669565987674	205.81792103952924	0.07262615886273205
392.25	2.429498320389479	205.81791923512412	0.07261599463692345
392.5	2.429526154018426	205.81791745669008	0.07271457275296583
392.75	2.4295361565138607	205.81791566890246	0.07288861879430683
393.0	2.4295216203260326	205.81791384120015	0.0730720247333875
393.25	2.4294866010355705	205.81791195988285	0.07319618341436751
393.5	2.4294444001877205	205.81791003383196	0.07322060283700993
393.75	2.429411991897731	205.81790809168714	0.07315082055801192
394.0	2.4294027851438473	205.8179061701319	0.07303645689661253
394.25	2.4294208423707295	205.81790429733243	0.07295011775352718
394.5	2.4294590556254816	205.81790247979148	0.07295557996819978
394.75	2.4295020805875263	205.81790069982296	0.07307890145823367
395.0	2.4295327807768086	205.8178989243233	0.0732957641554631
395.25	2.4295394234341887	205.8178971193291	0.07354119632045447
395.5	2.429520546827853	205.81789526368888	0.07373712812356731
395.75	2.429485423432648	205.817893357481	0.07382522719036677
396.0	2.42944993954298	205.81789142262997	0.07379104161898017
396.25	2.4294296812393896	205.8178894944297	0.07366988219800126
396.5	2.429433211124526	205.81788760608333	0.0735321703986391
396.75	2.429458426845531	205.81788577325725	0.07345382814228406
397.0	2.429493553883726	205.8178839870294	0.07348374553245461
397.25	2.4295223214514734	205.81788221873538	0.07362262682983205
397.5	2.429531068061372	205.81788043312284	0.07382309150482727
397.75	2.429514699969761	205.81787860297828	0.07401097510966326
398.0	2.4294789334065316	205.81787671986444	0.07411786607623938
398.25	2.4294378662158227	205.81787479789412	0.07411054010123051
398.5	2.4294079450592805	205.81787286867177	0.07400526372872074
398.75	2.4294009466753352	205.81787096791894	0.07386144871925074
399.0	2.429419006411124	205.81786911905252	0.07375705895955147
399.25	2.4294538280324414	205.81786732227008	0.07375552301090846
399.5	2.4294903884191954	205.81786555504922	0.07387826417691701
399.75	2.4295135007545072	205.81786378293216	0.07409536341816779
400.0	2.4295143668275623	205.8178619743354	0.07433868290462474
400.25	2.429494266739869	205.81786011314782	0.07453108542451355
400.5	2.429463792141779	205.81785820532335	0.07461841912217339
400.75	2.429437978457589	205.81785627717454	0.07459082272531814
401.0	2.429429484448827	205.81785436471154	0.07448519017514839
401.25	2.42944282411088	205.81785249744428	0.0743682203158865
401.5	2.4294722022265742	205.81785068452504	0.07430702911740616
401.75	2.4295039354630976	205.81784891083342	0.0743397637532086
402.0	2.429522436044768	205.8178471445601	0.07445938809948631
402.25	2.4295171665738295	205.81784535134392	0.07461817574044513
402.5	2.429487526899998	205.81784350823594	0.0747506125554617
402.75	2.4294435061288824	205.8178416128392	0.07480387628262082
403.0	2.429401751870696	205.8178396849129	0.07476228100571898
403.25	2.429378690686531	205.817837758922	0.07465535955623626
403.5	2.4293836217790417	205.8178358691187	0.0745461392279514
403.75	2.429414740595659	205.81783403367578	0.07450409608857486
404.0	2.4294598098413682	205.8178322463956	0.07457402277418045
404.25	2.4295012122672124	205.81783048026978	0.07475477187643306
404.5	2.4295232453016204	205.8178286999946	0.07499804993321274
404.75	2.42951855959654	205.8178268767254	0.07522805675031029
405.0	2.4294910145655293	205.81782499944518	0.07537295902766977
405.25	2.4294537637585214	205.81782307970394	0.075394420340132
405.5	2.4294234281745215	205.8178211477011	0.07530314351501143
405.75	2.4294128863972095	205.8178192397522	0.0751544241926884
406.0	2.429425788844233	205.81781738177045	0.07502534806004572
406.25	2.4294551424847333	205.81781557718764	0.07498253998012723
406.5	2.429486542811856	205.81781380590868	0.07505402005515664
406.75	2.4295046177471256	205.81781203409008	0.0752178456655327
407.0	2.4294998636853795	205.8178102288423	0.07541281986213222
407.25	2.429472894342411	205.8178083714011	0.07556608515926766
407.5	2.4294342546120276	205.8178064646899	0.07562492873270828
407.75	2.429399882001077	205.81780453284685	0.07557918071788325
408.0	2.429384190644427	205.817802611689	0.07546529455160395
408.25	2.4293937878310907	205.8178007328293	0.07535064352238599
408.5	2.4294245616751637	205.81779890890706	0.07530433518059242
408.75	2.4294634174520606	205.81779712799752	0.07536679596546875
409.0	2.4294939215167504	205.81779535979342	0.0755317416544997
409.25	2.4295034108464253	205.817793569281	0.07574897994318537
409.5	2.429488481730087	205.81779173109913	0.0759466278676528
409.75	2.42945646435282	205.81778983956767	0.07606230086363651
410.0	2.4294222232754508	205.81778791150268	0.07606947773032272
410.25	2.42940164921079	205.81778598007824	0.07598817243465236
410.5	2.429404649752249	205.81778408069155	0.07587575953108507
410.75	2.429430680339011	205.8177822346753	0.07580163592718178
411.0	2.429468776329599	205.81778043946696	0.07581622049353122
411.25	2.429502114406229	205.81777867045838	0.07592800445123628
411.5	2.4295151780061484	205.81777689259053	0.07609945153950529
411.75	2.4295004694369693	205.81777507519018	0.07626385617499964
412.0	2.4294618899780187	205.81777320409245	0.07635534684317694
412.25	2.429413323526687	205.81777128753308	0.07633860739357734
412.5	2.4293730029283367	205.81776935363118	0.07622571150630467
412.75	2.4293560349703256	205.81776743900093	0.07607306324363114
413.0	2.4293682406310455	205.81776557232752	0.0759591654091674
413.25	2.4294038986699227	205.8177637610344	0.07595170659245866
413.5	2.429448309597201	205.81776198835286	0.07607781324151051
413.75	2.4294840432823066	205.81776022172303	0.0763110497867661
414.0	2.429498179311399	205.81775842719028	0.07658147837365663
414.25	2.4294874585316646	205.81775658311196	0.07680416865498962
414.5	2.4294591968090256	205.8177546887314	0.07691336531629848
414.75	2.4294276573728264	205.81775276505627	0.0768880797713479
415.0	2.4294075354364315	205.817750846723	0.07675934509525123
415.25	2.4294074337008538	205.81774896681256	0.07659668405066204
415.5	2.429426175683936	205.81774714142347	0.0764790895168508
415.75	2.4294535367157315	205.81774536235093	0.07646218518093284
416.0	2.4294750261964326	205.81774360156467	0.07655566120319476
416.25	2.4294785787619095	205.81774182411385	0.07672114026306744
416.5	2.4294601793004102	205.81774000269894	0.07689116414011578
416.75	2.4294259177926882	205.81773812849528	0.07700009922203138
417.0	2.429389537220509	205.81773621509024	0.07701297356843664
417.25	2.4293665175375545	205.81773429364125	0.07694016411153091
417.5	2.429367268254855	205.81773239970454	0.07683225144141495
417.75	2.4293924137925096	205.81773055689476	0.07675731859503948
418.0	2.4294322660944463	205.81772876585617	0.07677020046530979
418.25	2.429470770045829	205.81772700451603	0.07688721744447913
418.5	2.4294922621308537	205.8177252386391	0.07707813835844159
418.75	2.4294881465934446	205.81772343652787	0.07727923777494225
419.0	2.4294606057582806	205.81772158165728	0.07742126077749127
419.25	2.4294217216449874	205.81771967943956	0.07745955713802469
419.5	2.429388353926846	205.81771775580805	0.077393461569014
419.75	2.429374947343763	205.81771584685262	0.07726700066794707
420.0	2.4293873411303615	205.81771398272792	0.07715048033827757
420.25	2.429420233678756	205.8177121735935	0.0771101763803453
420.5	2.4294593950588887	205.81771040528284	0.07717891937948997
420.75	2.429487688262225	205.81770864651375	0.0773409300311557
421.0	2.4294923311637824	205.81770686286583	0.07753821745357521
421.25	2.4294703053841693	205.8177050307897	0.07769569032424449
421.5	2.42942961932952	205.81770314692096	0.07775360396865033
421.75	2.4293859128075352	205.81770122998367	0.07769342757722579
422.0	2.4293558818884358	205.8176993137387	0.077546683094207
422.25	2.429350349016158	205.81769743238732	0.07738317733122303
422.5	2.429369928981697	205.8176956047163	0.0772828981003119
422.75	2.429405098187016	205.81769382547122	0.07730270650955935
423.0	2.4294405624241695	205.8176920684703	0.07745212543552503
423.25	2.4294619678564837	205.8176902988344	0.07768927012289331
423.5	2.429462011753999	205.81768848769175	0.07793871840031125
423.75	2.429443306971324	205.81768662363	0.07812284959827458
424.0	2.429416800441516	205.81768471755012	0.07819275098150572
424.25	2.4293965060680476	205.81768279889297	0.0781461663982245
424.5	2.429392930047497	205.81768090329734	0.07802600348505846
424.75	2.4294081360467064	205.81767905625685	0.07790057052223749
425.0	2.4294346698276392	205.81767726110354	0.07783379598258117
425.25	2.429458854833352	205.81767549788734	0.07785811924106827
425.5	2.4294670283941366	205.81767373301224	0.0779621084963194
425.75	2.4294519640998877	205.8176719338245	0.07809829225505688
426.0	2.429416604275524	205.81767008173853	0.07820707468180715
426.25	2.429373369253806	205.81766817981128	0.07824528960629731
426.5	2.4293392278197885	205.8176662522891	0.07820653124574935
426.75	2.429328576020414	205.81766433507855	0.07812457125367642
427.0	2.4293469677854262	205.81766245986083	0.07805839426674753
427.25	2.4293884284887586	205.81766063931863	0.07806507683586604
427.5	2.429437583281051	205.8176588615354	0.0781724099807658
427.75	2.4294757824709436	205.8176570961536	0.07836405325472094
428.0	2.429488686126765	205.81765530802696	0.07858461772151067
428.25	2.429472122542883	205.81765347157688	0.07876261020377569
428.5	2.429433744864512	205.81765158087325	0.0788408965809111
428.75	2.4293897790884063	205.81764965257233	0.07880148019900175
429.0	2.429358231731987	205.8176477199335	0.07867430132788736
429.25	2.429351421066242	205.81764581875774	0.07852621608435417
429.5	2.4293709731725532	205.81764397099968	0.07843398505110712
429.75	2.429407365378329	205.81764217469424	0.07845195358979455
430.0	2.4294441593034843	205.81764040557363	0.07858839761703296
430.25	2.4294650758061085	205.81763862857613	0.07880152423364017
430.5	2.429460875879197	205.81763681274265	0.07901718330794362
430.75	2.4294331289534172	205.81763494346035	0.0791602043040075
431.0	2.4293933139674544	205.8176330284729	0.07918564461720085
431.25	2.4293577149614323	205.81763109547222	0.07909721464375133
431.5	2.4293403710025205	205.81762918080065	0.07894585377876898
431.75	2.4293471478650863	205.81762731305156	0.07880904182568069
432.0	2.429373474535023	205.81762549966885	0.07875887818180292
432.25	2.4294066665979823	205.81762372390938	0.078832100604327
432.5	2.429431750346946	205.8176219531865	0.07901522867002565
432.75	2.4294381811445587	205.81762015349196	0.07925150058892463
433.0	2.4294244773071916	205.81761830318635	0.07946600143029672
433.25	2.4293987249959463	205.8176164016462	0.07959721496355915
433.5	2.4293747395497074	205.81761447013355	0.07962133307798312
433.75	2.4293655939927508	205.81761254354964	0.079559746352448
434.0	2.4293774036899056	205.81761065509343	0.07946734582850606
434.25	2.429406168365942	205.81760882073456	0.07940688136356544
434.5	2.4294391499178394	205.81760703190753	0.07942047428723348
434.75	2.4294602767425273	205.81760526008972	0.07951107661054202
435.0	2.4294572767523537	205.81760346982378	0.07964248447541065
435.25	2.4294274350686553	205.81760163340053	0.07975775626611013
435.5	2.4293794095649766	205.81759974181833	0.07980718570688713
435.75	2.4293301982017454	205.8175978088958	0.0797729548980777
436.0	2.4292984288517814	205.81759586654542	0.07967952684485131
436.25	2.4292967430950347	205.81759395151224	0.07958497938743754
436.5	2.4293264771187264	205.81759208869116	0.07955632727532704
436.75	2.4293769101769236	205.817590279647	0.07963901720951845
437.0	2.4294294434899295	205.8175885025512	0.07983431212406059
437.25	2.4294649996707274	205.81758672269666	0.08009554523900665
437.5	2.4294715779915377	205.81758490738974	0.080345576337686
437.75	2.4294488412800654	205.81758303888856	0.08050781432534898
438.0	2.429407869551978	205.81758112154358	0.08053743776304391
438.25	2.4293662547175656	205.81757918081647	0.08044008345224471
438.5	2.429340660629366	205.81757725324272	0.08027062403081003
438.75	2.4293400061501353	205.8175753702787	0.08011210993037621
439.0	2.4293621135917434	205.81757354370075	0.08004258052201618
439.25	2.429395147012923	205.81757176055314	0.08010310771567358
439.5	2.4294231043946457	205.81756998989817	0.08028105504820493
439.75	2.4294329124599816	205.81756819679165	0.08051625467938002
440.0	2.429420034864302	205.81756635660017	0.08072713088856906
440.25	2.429390205180101	205.81756446471383	0.08084484402722655
440.5	2.4293566175769894	205.81756253884186	0.0808409577164979
440.75	2.4293338948683	205.81756061229586	0.08073789767911294
441.0	2.429331541922591	205.81755871952998	0.08059863802252994
441.25	2.4293497840167517	205.81755688007848	0.08049992044494172
441.5	2.4293796094589095	205.8175550894649	0.08049990976211342
441.75	2.4294069630621418	205.81755332188374	0.08061410708728212
442.0	2.429419195902131	205.81755154227793	0.08081021988740263
442.25	2.4294108758529984	205.81754972117517	0.08102395609120255
442.5	2.4293863422307282	205.81754784642965	0.08118788976772448
442.75	2.4293578253159613	205.817545928405	0.08126013152444721
443.0	2.4293399190248817	205.8175439964847	0.08124065328210754
443.25	2.42934283036753	205.81754208683586	0.08116901049165394
443.5	2.429367411610688	205.81754022588527	0.08110491425660389
443.75	2.4294042449196493	205.8175384178835	0.08110016121234322
444.0	2.4294373034169787	205.81753664335574	0.08117446359519262
444.25	2.4294507095612263	205.8175348685289	0.08130643893070105
444.5	2.4294357230635684	205.81753305998566	0.08144408956066938
444.75	2.4293949279153244	205.81753119804662	0.08152979152404585
445.0	2.4293417358666938	205.81752928472704	0.08152819953887044
445.25	2.429295299823008	205.81752734376022	0.08144459089432916
445.5	2.4292728923401947	205.81752541146145	0.08132549650986509
445.75	2.4292829094899266	205.81752352085758	0.08124069612000989
446.0	2.4293214290822234	205.81752168641407	0.08125344339732815
446.25	2.4293737752027447	205.81751989766965	0.08139156553472687
446.5	2.4294204431202084	205.8175181248306	0.08163277765574112
446.75	2.429444912438154	205.81751633231053	0.08191156819283668
447.0	2.4294400989841765	205.81751449333777	0.082144891963715
447.25	2.4294107950704724	205.8175126004403	0.0822653917885304
447.5	2.429371162253594	205.81751066887244	0.08224826456642698
447.75	2.4293384345868327	205.81750873115476	0.08212122195271641
448.0	2.429325569687433	205.8175068233496	0.08195370640320308
448.25	2.429335980841119	205.81750496853644	0.0818292309756245
448.5	2.4293625374641836	205.81750316613767	0.08181155689181611
448.75	2.429391151870792	205.81750139285626	0.08191887344191306
449.0	2.4294072903311084	205.81749961383238	0.08211747430818574
449.25	2.4294025106414887	205.81749779760221	0.08233767191459278
449.5	2.429378163521657	205.81749592863116	0.08250434548400222
449.75	2.429344673696158	205.81749401366565	0.08256844144587597
450.0	2.42931677260968	205.81749207965268	0.08252641547933404
450.25	2.4293068322270286	205.8174901626887	0.0824203180981638
450.5	2.4293192739471756	205.81748829165207	0.08231895863760347
450.75	2.4293485412346025	205.81748647456237	0.08228798106485868
451.0	2.4293815440940674	205.8174846951675	0.08236155994902503
451.25	2.429403501707181	205.81748292101315	0.08252826718670307
451.5	2.429404596606604	205.81748111782193	0.08273740672412583
451.75	2.4293844759762537	205.81747926342814	0.0829224381725825
452.0	2.4293525636760176	205.81747735666426	0.08303037451284491
452.25	2.4293239801710853	205.81747541849396	0.08304412224298667
452.5	2.429312808924917	205.81747348395956	0.08298856212229558
452.75	2.429325647462423	205.8174715868419	0.08291819903186398
453.0	2.4293583068973783	205.81746974388886	0.08289177363203352
453.25	2.4293971936400838	205.81746794713882	0.08294495469330304
453.5	2.42942488689196	205.8174661682185	0.0830736106260893
453.75	2.429427586897189	205.81746437131218	0.08323565617856675
454.0	2.4294012525093223	205.81746252798973	0.08337069906099236
454.25	2.4293537541149233	205.81746062841796	0.08342834743329694
454.5	2.4293020342138916	205.81745868578344	0.08339242582915726
454.75	2.4292653868409437	205.81745673187623	0.08329050747693476
455.0	2.4292576330566114	205.8174548039719	0.08318432717997154
455.25	2.4292814660488946	205.81745292796288	0.08314438606042618
455.5	2.429327346167065	205.81745110641637	0.0832190528930992
455.75	2.429377417729973	205.8174493180438	0.08341183823312615
456.0	2.42941280626652	205.81744752801433	0.08367766894372305
456.25	2.42942123710487	205.81744570295265	0.08394033383411206
456.5	2.429401797138416	205.8174438241648	0.08412337296285978
456.75	2.4293648887650128	205.81744189512887	0.08418103565376328
457.0	2.4293274712548487	205.8174399408716	0.08411666334841753
457.25	2.4293056754134046	205.8174379981748	0.08398132799769549
457.5	2.4293079648461244	205.81743609937016	0.08385310508730145
457.75	2.429331743093349	205.81743425733777	0.08380489674757288
458.0	2.4293647964801015	205.81743245991095	0.08387401465968695
458.25	2.4293908728695053	205.81743067626533	0.08404691638239933
458.5	2.4293969277472933	205.81742887087285	0.0842660963247274
458.75	2.4293788791352418	205.81742701806854	0.08445581554912945
459.0	2.429343390340291	205.8174251121528	0.0845548991864565
459.25	2.4293049421499613	205.81742317014778	0.08454251604276128
459.5	2.4292795044257187	205.8174212254879	0.0844466335656086
459.75	2.42927758430783	205.81741931366787	0.08433201847216601
460.0	2.42929968265701	205.81741745581306	0.08427260674251265
460.25	2.429336126911301	205.81741564888338	0.08431961647373472
460.5	2.4293713334957996	205.817413867731	0.08447929115697111
460.75	2.429390621163306	205.81741207695674	0.08471040388510498
461.0	2.429386588624344	205.81741024593154	0.08494252519851765
461.25	2.4293622661443983	205.81740836095167	0.08510639653453815
461.5	2.4293296641309405	205.81740643096325	0.08516284773419305
461.75	2.429304356145605	205.81740448466815	0.08511824970952031
462.0	2.429298472562482	205.81740255870028	0.0850205757328838
462.25	2.429315186576646	205.81740068098867	0.08493791635745743
462.5	2.4293471360792376	205.81739885763432	0.0849284187070102
462.75	2.429379515842289	205.81739707049803	0.08501470067752315
463.0	2.4293965342244963	205.8173952861065	0.08517438595262761
463.25	2.4293884441083993	205.8173934703116	0.085351142360075
463.5	2.429356077786592	205.81739160202736	0.08548091837295754
463.75	2.4293108681927342	205.81738968167963	0.08552128875606652
464.0	2.429270275276302	205.8173877317835	0.08547105428466191
464.25	2.4292505235647703	205.81738578830488	0.08537182794135659
464.5	2.429259736754849	205.8173838849564	0.08529075059417392
464.75	2.4292944136347745	205.81738203755833	0.08529124021585456
465.0	2.4293407801738125	205.81738023695135	0.08540428456173542
465.25	2.4293804755941144	205.81737845395895	0.08561339368866709
465.5	2.429398176273339	205.8173766527107	0.0858605038942853
465.75	2.429387927659634	205.8173748054328	0.08607028266398456
466.0	2.4293555007408303	205.81737290334675	0.08618187702879443
466.25	2.429315783211758	205.81737096062733	0.08617442930910578
466.5	2.429286331548233	205.8173690094825	0.08607592220759318
466.75	2.4292798432876612	205.817367086723	0.08595173790958645
467.0	2.429298760776304	205.81736521701743	0.0858772248927769
467.25	2.429334296590682	205.8173634015168	0.08590536519579745
467.5	2.429370273601674	205.8173616180057	0.08604359367486336
467.75	2.4293901143542422	205.8173598316174	0.08625047953759284
468.0	2.4293839774833135	205.81735800982113	0.08645394460477125
468.25	2.4293529929293878	205.81735613532905	0.08658268386285446
468.5	2.4293088058235406	205.81735421307667	0.08659696302387339
468.75	2.4292686548198565	205.81735226896308	0.08650601216007339
469.0	2.4292481162724067	205.81735033951767	0.08636508002534214
469.25	2.429254624941186	205.81734845563193	0.08625311487893025
469.5	2.429284520631898	205.81734662815745	0.08623976336327667
469.75	2.4293248323919308	205.81734484326512	0.08635548127585817
470.0	2.429358967461726	205.81734306956739	0.08657809956827561
470.25	2.4293738058360246	205.81734127223382	0.08684206481678079
470.5	2.429365128983099	205.8173394272297	0.08706598255111607
470.75	2.429339071233044	205.81733753080906	0.0871860158729995
471.0	2.429309035077259	205.81733560149743	0.0871810615031575
471.25	2.4292894904492566	205.8173336730206	0.08707993560050019
471.5	2.4292894229427664	205.81733177961436	0.0869481762942167
471.75	2.429308325706596	205.81732994004696	0.08685991041190257
472.0	2.4293364930702053	205.8173281489141	0.08686640835171357
472.25	2.4293594708789272	205.81732637976495	0.0869749436544447
472.5	2.429364682710268	205.81732459742372	0.08714741550699374
472.75	2.4293472861404966	205.81732277281142	0.08731905027682223
473.0	2.429312641705208	205.8173208945056	0.08742818823174392
473.25	2.429274256983927	205.8173189736538	0.08744369214918746
473.5	2.429248054807738	205.81731704016846	0.08737837504696595
473.75	2.4292454413452043	205.81731513023422	0.08728311739264065
474.0	2.42926820416367	205.8173132697567	0.08722422584221624
474.25	2.429307503601498	205.81731146219377	0.08725361632496574
474.5	2.4293474583961534	205.8173096874185	0.08738500850848395
474.75	2.4293718296962084	205.81730791145245	0.0875871616798545
475.0	2.4293709441784963	205.8173061011905	0.08779738001120121
475.25	2.4293458640706524	205.8173042376497	0.08794894995021857
475.5	2.4293079751579065	205.8173023236491	0.08800007678360747
475.75	2.4292741276801806	205.81730038346018	0.08795187003969539
476.0	2.429259385290445	205.81729845332	0.08784794956450087
476.25	2.4292704846012745	205.8172965654595	0.08775572424106329
476.5	2.429302825276465	205.81729473311293	0.08773691310032682
476.75	2.4293423122649775	205.81729294468994	0.08781995318275666
477.0	2.4293712966580587	205.81729116982703	0.08798687619283822
477.25	2.4293761002622376	205.81728937308813	0.08818097520470247
477.5	2.4293529195050185	205.81728752846087	0.08833184212761103
477.75	2.429309585146294	205.81728562959086	0.0883864774228266
478.0	2.4292624154313587	205.81728369286495	0.0883330144692099
478.25	2.429229488351476	205.81728175153665	0.08820718659242005
478.5	2.42922318031156	205.81727984168197	0.08807865776386366
478.75	2.429245123466682	205.817277985693	0.08802229624770486
479.0	2.4292856936747804	205.81727618199835	0.08808607716048544
479.25	2.4293282038424864	205.81727440650943	0.08826968175605258
479.5	2.4293559760601204	205.81727262407955	0.08852374339091487
479.75	2.429359258218466	205.8172708034642	0.088770216833534
480.0	2.429339050107746	205.81726892967723	0.08893461429142561
480.25	2.4293062593809576	205.8172670101307	0.08897613214749477
480.5	2.429276628825263	205.81726507236073	0.08890347102830774
480.75	2.4292636899420916	205.81726315282367	0.08877036689870017
481.0	2.429272824494578	205.81726128047916	0.08865271252917423
481.25	2.429299004702873	205.8172594632363	0.08861644531416028
481.5	2.4293291621593376	205.81725768471102	0.08868973469356908
481.75	2.429348112512944	205.81725591242855	0.08885181894726828
482.0	2.42934541680001	205.81725411222325	0.08904350058426522
482.25	2.429320160391078	205.81725226209625	0.08919420041064723
482.5	2.429281546581783	205.81725036097774	0.08925318014417197
482.75	2.4292450321703196	205.81724842975612	0.08921148930528346
483.0	2.4292256798672813	205.81724650320243	0.08910575676800621
483.25	2.4292316205817257	205.81724461471742	0.08900243391456132
483.5	2.4292604778634814	205.81724278073006	0.08896892903735497
483.75	2.429300323707379	205.81724099318743	0.08904385658954415
484.0	2.429334766125173	205.81723922393846	0.08921967465017382
484.25	2.4293499700664754	205.81723743767327	0.08944574588246494
484.5	2.4293405673503767	205.81723560662343	0.08965031633015051
484.75	2.4293118876020134	205.81723372154758	0.08977124025644977
485.0	2.429277535986042	205.81723179584182	0.08978197464340633
485.25	2.429253364859963	205.81722986082067	0.08970213480620066
485.5	2.4292504589275685	205.81722795253594	0.08958852295623373
485.75	2.4292701930569747	205.81722609523712	0.08951033815698514
486.0	2.429303533492827	205.81722429004313	0.08951891383492552
486.25	2.429334916895509	205.81722251496743	0.08962524992987145
486.5	2.4293490506392783	205.81722073543875	0.08979564928395838
486.75	2.4293376955916672	205.81721891914322	0.08996747727299152
487.0	2.429303478250538	205.81721704889105	0.09007764587552687
487.25	2.42925904413994	205.8172151296397	0.09009096516824035
487.5	2.429221866970025	205.81721318730567	0.09001618176428294
487.75	2.4292069063815953	205.81721125848716	0.0899030192571638
488.0	2.429220250057674	205.81720937420997	0.08982124210963645
488.25	2.42925647278898	205.817207545486	0.08983024163708439
488.5	2.429300863709648	205.81720575858853	0.08995228623056446
488.75	2.429335590123805	205.8172039820714	0.09016170737880358
489.0	2.429347177335583	205.81720218082327	0.09039525441382723
489.25	2.429332116179573	205.81720033033096	0.09057892331133727
489.5	2.429298209063346	205.81719842634118	0.09065922378001301
489.75	2.429261089121914	205.81719648716052	0.09062553656047033
490.0	2.4292374133238206	205.8171945469268	0.0905144675215229
490.25	2.4292376528833817	205.8171926410367	0.0903943940746103
490.5	2.42926157303839	205.81719078988124	0.09033625650007204
490.75	2.4292983370207066	205.81718898954136	0.09038272260873643
491.0	2.4293311832713216	205.8171872143373	0.0905293738722243
491.25	2.429344664042401	205.8171854288824	0.0907266860027223
491.5	2.4293313392542295	205.817183602986	0.09090197887364171
491.75	2.4292950592760043	205.81718172354667	0.09099134375406527
492.0	2.4292494372169045	205.81717980003302	0.09096761694972046
492.25	2.429212172252831	205.81717786143813	0.09085280152577534
492.5	2.4291976551091325	205.81717594442625	0.09070985990586211
492.75	2.4292110079335854	205.81717407680617	0.09061687244805172
493.0	2.4292460787767207	205.81717226460194	0.09063388318716847
493.25	2.429288203359782	205.81717048980857	0.09077663094812222
493.5	2.42932050291345	205.81716871933952	0.09100910892452971
493.75	2.4293309873203066	205.81716691958377	0.09125846900102644
494.0	2.4293174189847573	205.81716506993766	0.09144540508460207
494.25	2.429287891106491	205.81716317099418	0.09151657709470416
494.5	2.429256944275775	205.81716124489006	0.09146565791840233
494.75	2.4292389744128458	205.81715932662257	0.09133489870632559
495.0	2.4292418393739332	205.81715744859804	0.09119684029817694
495.25	2.429263456320756	205.81715562547657	0.0911235291060326
495.5	2.429292853974603	205.8171538475518	0.091156049484331
495.75	2.4293151856948545	205.8171520859231	0.09128771803810927
496.0	2.429318475539449	205.8171503057148	0.09146849215902045
496.25	2.4292991145825793	205.81714848054816	0.09162828850567595
496.5	2.429263675123378	205.8171466029971	0.09170833384818748
496.75	2.429226223675653	205.81714468799484	0.09168675940055426
497.0	2.4292022858000295	205.8171427673837	0.09158787147189407
497.25	2.4292020876832106	205.81714087632528	0.0914715118094582
497.5	2.429226028916054	205.81713903705477	0.09140691949891747
497.75	2.429264381989309	205.81713724849897	0.09144209592432251
498.0	2.4293013807516535	205.81713548733944	0.09158220456366328
498.25	2.4293219484088007	205.81713371907185	0.09178695751299366
498.5	2.4293181577921454	205.8171319127372	0.09198817952850794
498.75	2.429292618674773	205.81713005324588	0.09211934962048657
499.0	2.429257308355015	205.817128147621	0.0921439367700599
499.25	2.429228332814884	205.8171262229173	0.09207058649813823
499.5	2.429218873968828	205.81712431525548	0.09194906383676064
499.75	2.429233376812354	205.81712245358474	0.09184861842926235
500.0	2.429265508842151	205.81712064614115	0.09182768513843664
500.25	2.4293008031683794	205.81711887702247	0.09190803363314864
500.5	2.429322873590154	205.8171171141277	0.09206514983055392
500.75	2.4293205385888355	205.81711532335217	0.09223940149060385
501.0	2.4292927839816207	205.81711348238335	0.09236281085220464
501.25	2.429249409828693	205.8171115895757	0.09238932544423516
501.5	2.4292070541784594	205.8171096652696	0.0923155184177012
501.75	2.4291822706965	205.81710774410084	0.09218310669958754
502.0	2.4291846054300246	205.81710586000148	0.09206206544289766
502.25	2.429212623323499	205.81710403050698	0.09202096091724676
502.5	2.4292545738626283	205.81710224881397	0.09209694035119696
502.75	2.4292933991907257	205.81710048764822	0.09227878614159958
503.0	2.4293139317669867	205.81709871188374	0.0925109922842801
503.25	2.429309200485885	205.81709689319445	0.09271706750536426
503.5	2.429283161434379	205.81709502121535	0.09283152359774756
503.75	2.4292487177151156	205.81709310802958	0.09282675941408637
504.0	2.4292219227214233	205.81709118401432	0.09272392440773627
504.25	2.429214898176066	205.81708928519274	0.09258356685367934
504.5	2.4292305385249007	205.8170874368356	0.0924797912465558
504.75	2.429261286856095	205.81708564170572	0.09246847972443711
505.0	2.429292496829595	205.8170838793508	0.09256328586642294
505.25	2.4293089071831355	205.81708211603348	0.09273027605542321
505.5	2.4293014098833576	205.8170803193619	0.09290366422432127
505.75	2.429271169872348	205.8170784712495	0.09301529308774369
506.0	2.429229303666574	205.81707657521795	0.09302466705448295
506.25	2.429192246177285	205.8170746556716	0.09293681062852613
506.5	2.429174798320909	205.81707274820653	0.09280070553696858
506.75	2.4291838479364585	205.81707088379414	0.09268885481768607
507.0	2.4292154628639318	205.81706907431646	0.09266618337180296
507.25	2.4292565967542967	205.81706730736238	0.0927614834127254
507.5	2.429290657762043	205.8170655526506	0.092954236604518
507.75	2.429304529614088	205.8170637756981	0.09318296081996633
508.0	2.4292940209235057	205.81706195197538	0.09337120844482615
508.25	2.4292654139002625	205.81706007661242	0.09345949207231921
508.5	2.4292324823637506	205.81705816683578	0.09342953421487796
508.75	2.4292103126976152	205.81705625550944	0.09331115038691705
509.0	2.429208639161255	205.81705437695138	0.09316922828839264
509.25	2.4292276013118927	205.81705255100388	0.09307607569576008
509.5	2.429257763524532	205.81705077382657	0.0930805862926974
509.75	2.42928437079917	205.8170490202867	0.09318763686117677
510.0	2.429293963985403	205.81704725574394	0.09335701273753107
510.25	2.429280447177199	205.8170454507203	0.09352218522118708
510.5	2.429247938488346	205.81704359262594	0.09362012040868622
510.75	2.4292091384682624	205.81704169108355	0.09361883081707588
511.0	2.429179907538772	205.81703977473674	0.09353109583969935
511.25	2.4291724036328817	205.8170378793833	0.09340889563051365
511.5	2.4291897704627665	205.81703603167142	0.09332090456702927
511.75	2.4292247042398696	205.8170342365762	0.09332242341959104
512.0	2.4292625463360307	205.81703247551334	0.09343084014099652
512.25	2.4292875795352598	205.81703071541028	0.09361778386072449
512.5	2.4292898031567507	205.8170289231566	0.09382158745077668
512.75	2.4292692401903637	205.81702707893493	0.09397417458111026
513.0	2.4292358888810712	205.81702518420596	0.09403019268452181
513.25	2.429205316759419	205.81702326183355	0.09398589630637998
513.5	2.429191791826412	205.81702134716906	0.09388010429718906
513.75	2.4292019303515517	205.81701947247663	0.0937769424988984
514.0	2.4292316383754327	205.81701765188302	0.09373752502969986
514.25	2.429267714579828	205.81701587503727	0.09379275997496124
514.5	2.4292934694261317	205.81701411254096	0.0939295701662152
514.75	2.4292959679418065	205.81701232927142	0.09409700176419665
515.0	2.42927177916499	205.81701049883088	0.09422940434863322
515.25	2.4292287323574073	205.8170086139714	0.09427608534091417
515.5	2.4291828786703173	205.81700669002316	0.09422440631199967
515.75	2.429151909974836	205.81700475946556	0.09410652813726361
516.0	2.429147812314283	205.81700285826292	0.09398680625179416
516.25	2.4291718722668953	205.81700100942737	0.09393467178749865
516.5	2.4292141602593027	205.81699921240755	0.0939942474894734
516.75	2.429257709205535	205.8169974440048	0.09416415114155693
517.0	2.429285606558795	205.81699566942285	0.09439693552308902
517.25	2.4292879814486232	205.81699385710624	0.09461861260107526
517.5	2.429265925860456	205.8169919912331	0.09475946102102802
517.75	2.4292307128665884	205.8169900781875	0.09478272487897939
518.0	2.4291986947529076	205.81698814475936	0.09469939622214785
518.25	2.4291841110764065	205.81698622739353	0.09456326653084315
518.5	2.429192918722625	205.8169843559131	0.0944481907862001
518.75	2.4292202964616387	205.81698253962577	0.0944167170697745
519.0	2.429252876665573	205.8169807634322	0.09449340298123746
519.25	2.429274709220065	205.816978995465	0.0946547580384331
519.5	2.4292743518250384	205.81697720127448	0.09484041795483864
519.75	2.4292500009483167	205.81697535781237	0.0949802954295032
520.0	2.429210432667713	205.8169734625664	0.09502542975224813
520.25	2.429171339872464	205.8169715351647	0.09496930068386754
520.5	2.4291486451756694	205.8169696099487	0.0948509042894503
520.75	2.429151676827616	205.81696772109643	0.09473834665505017
521.0	2.4291791540280956	205.81696588678133	0.0946995476688716
521.25	2.429219713930544	205.8169641008769	0.09477239447108961
521.5	2.4292567510934053	205.81696233649075	0.09494762673880465
521.75	2.429275479939606	205.81696055845447	0.09517239136155001
522.0	2.429269176016776	205.81695873805606	0.09537282945519222
522.25	2.4292419135770316	205.81695686438124	0.09548540536205881
522.5	2.4292066362844684	205.8169549490023	0.09548337918712552
522.75	2.429179416154693	205.81695302200714	0.09538757681208217
523.0	2.4291724005011406	205.81695111945825	0.09525725510292347
523.25	2.429188507647904	205.81694926694382	0.09516473910950018
523.5	2.429220168116784	205.81694746762201	0.09516426722300704
523.75	2.4292526506722685	205.8169457012842	0.09526853284452318
524.0	2.4292705237804455	205.8169439341691	0.0954435539880389
524.25	2.429264444449087	205.81694213362482	0.09562420842222703
524.5	2.429235325829165	205.8169402811933	0.09574319810569461
524.75	2.429194071673294	205.81693838006268	0.0957604998366059
525.0	2.429156986148622	205.81693645447461	0.09568082943544694
525.25	2.429138839776623	205.8169345401032	0.09555204865011771
525.5	2.4291465862038084	205.8169326681926	0.09544513077374028
525.75	2.4291764413399326	205.81693085093184	0.09542380459375648
526.0	2.4292155788024883	205.81692907606546	0.09551679751740023
526.25	2.429247695426965	205.81692731321726	0.09570510929185169
526.5	2.429260025523256	205.81692552758952	0.09593017708495545
526.75	2.4292487593289964	205.81692369424374	0.0961190689266736
527.0	2.429220519777251	205.81692180797816	0.09621525738809847
527.25	2.4291892688105876	205.8169198859352	0.09620173947982523
527.5	2.4291700051792415	205.8169179612496	0.09610715746258514
527.75	2.4291720161636436	205.81691606881793	0.0959926824520685
528.0	2.4291946466419225	205.8169142291481	0.09592512989048568
528.25	2.429227459717841	205.81691243885444	0.09594768666268401
528.5	2.429254752785496	205.81691067283765	0.09606119983037849
528.75	2.4292624888510685	205.8169088960417	0.09622460118342814
529.0	2.4292446327657813	205.8169070782608	0.09637419340804292
529.25	2.429206113993986	205.81690520610846	0.09645281087032155
529.5	2.429161076776422	205.81690328866756	0.09643581157984547
529.75	2.4291271074991436	205.81690135464646	0.09634276787646649
530.0	2.429117873566964	205.81689944068472	0.09622989962758882
530.25	2.4291373136925953	205.81689757485535	0.09616613901651112
530.5	2.429177876991317	205.8168957635958	0.09620272662843742
530.75	2.4292235885187576	205.81689398922128	0.09634968969480502
531.0	2.429256658389739	205.81689221867376	0.096570114639849
531.25	2.4292648358720066	205.81689041801985	0.09679509569971681
531.5	2.4292463910896016	205.81688856607846	0.0969526348461055
531.75	2.4292106225170427	205.81688666284597	0.09699776390216337
532.0	2.429173702008476	205.81688473018335	0.09693124700474529
532.25	2.4291516592654907	205.81688280343732	0.09679932087156855
532.5	2.4291535210677027	205.81688091603422	0.09667447839338804
532.75	2.4291775382196947	205.8168790839895	0.09662489711729488
533.0	2.4292120931161154	205.81687729872309	0.09668530589965971
533.25	2.429240862143536	205.81687553176394	0.09684219834217608
533.5	2.4292499802281906	205.81687374782567	0.0970402017588857
533.75	2.429234105435457	205.81687191944462	0.09720663845159006
534.0	2.4291987715528327	205.81687003780021	0.09728314892120683
534.25	2.429158029481036	205.81686811663909	0.09725073108701637
534.5	2.42912841469402	205.81686618741043	0.0971379513043275
534.75	2.4291218588436636	205.81686428603393	0.09700907893403099
535.0	2.4291406085948926	205.81686243645248	0.09693686071238505
535.25	2.429176335261042	205.8168606395029	0.0969711793136177
535.5	2.4292137984616873	205.81685887313387	0.09711725120307282
535.75	2.4292374557945107	205.81685710300758	0.09733328181679343
536.0	2.429238142099506	205.81685529728375	0.09754861354111363
536.25	2.429216923503122	205.8168534393182	0.09769396864067872
536.5	2.429184467467644	205.81685153443993	0.09773042687904791
536.75	2.42915622207549	205.8168496085031	0.09766507542628773
537.0	2.4291455188909645	205.81684769747707	0.09754719153132949
537.25	2.4291576150979592	205.81684583133372	0.09744663387061062
537.5	2.429187281919836	205.81684402000738	0.09742336924891537
537.75	2.429221004722392	205.8168422491248	0.09750123830568383
538.0	2.4292428541598845	205.81684048728496	0.09765776604939659
538.25	2.4292414876134205	205.81683870008504	0.09783470661685457
538.5	2.4292152403586913	205.81683686414397	0.09796437254820584
538.75	2.4291730834331196	205.81683497638906	0.0979998193579015
539.0	2.429131006461636	205.81683305587032	0.09793584627149672
539.25	2.4291053585671403	205.81683113656612	0.09781210636443566
539.5	2.429105995430632	205.81682925266372	0.09769695449693777
539.75	2.429132167153379	205.81682742269118	0.09765845535959823
540.0	2.429172902076914	205.8168256410106	0.09773472104661476
540.25	2.4292117060940015	205.81682388109846	0.09791673909214924
540.5	2.4292335426700267	205.81682210789054	0.09815163020229536
540.75	2.429231087557912	205.81682029251496	0.09836485028909546
541.0	2.4292075821510313	205.81681842372055	0.09849127084010548
541.25	2.429175094424842	205.81681651268732	0.09850171685218
541.5	2.429148990729743	205.81681458918703	0.09841418425283904
541.75	2.4291410604113186	205.81681268914676	0.09828548614534625
542.0	2.429154308470031	205.81681083821766	0.0981868250376672
542.25	2.4291816914677793	205.81680903972827	0.09817339976883489
542.5	2.4292093409862656	205.8168072736089	0.09826114396138289
542.75	2.4292228507874722	205.81680550611398	0.09842099255732419
543.0	2.4292138563146444	205.8168037044853	0.09859313236479322
543.25	2.4291839968819144	205.81680185010993	0.0987144286595802
543.5	2.4291444845918937	205.81679994607362	0.09874657498387221
543.75	2.429111419170321	205.81679801664995	0.09869284749880956
544.0	2.4290988532404896	205.81679609769955	0.09859659342313992
544.25	2.429112615742455	205.81679422074112	0.0985221513823601
544.5	2.4291476007597965	205.81679239819755	0.09852621294165406
544.75	2.429189747377484	205.81679061787847	0.09863211332823903
545.0	2.4292219096858205	205.8167888492452	0.0988187778124131
545.25	2.429231121364574	205.81678705714307	0.09902954587697041
545.5	2.429214133659633	205.8167852161886	0.09919680921335601
545.75	2.4291788260896126	205.81678332081268	0.09927130345858709
546.0	2.429140851503827	205.81678138807519	0.09924333353525779
546.25	2.4291169255907072	205.81677945147854	0.09914706876786071
546.5	2.4291176236748404	205.81677754672572	0.0990460593010801
546.75	2.42914277580315	205.81677569531112	0.0990057730240685
547.0	2.4291814507686165	205.81677389462368	0.09906473909689471
547.25	2.4292165590115324	205.81677211982273	0.09921716374498396
547.5	2.4292321240433217	205.81677033553112	0.09941515033483322
547.75	2.429220123719007	205.8167685107913	0.09958963934759056
548.0	2.429183980985192	205.81676663128763	0.09968062326853061
548.25	2.4291372129242226	205.81676470530513	0.09966345961630987
548.5	2.429097813935939	205.81676276121158	0.09956027045451726
548.75	2.429080767343428	205.81676083597716	0.09943167645020234
549.0	2.4290918704433646	205.81675895858208	0.09935193217634672
549.25	2.429125483503122	205.81675713652572	0.09937750263837956
549.5	2.429167122747889	205.8167553528402	0.09952257358952492
549.75	2.429199740212885	205.81675357456712	0.09975256911844908
550.0	2.4292109640944974	205.81675176730855	0.09999869781626677
550.25	2.429198185361103	205.81674990910423	0.10018685318955116
550.5	2.4291693317338927	205.81674799914884	0.10026808969752689
550.75	2.4291390508425206	205.8167460587442	0.10023795534976708
551.0	2.4291220149877955	205.816744123107	0.10013710810210275
551.25	2.429126299978396	205.81674222597226	0.10003321087337289
551.5	2.429149745134801	205.81674038388485	0.0999915814685094
551.75	2.4291808922905465	205.8167385886775	0.10004704953902126
552.0	2.4292040974678333	205.81673681193345	0.10018947879962144
552.25	2.4292065804858463	205.81673501804158	0.10036950130268102
552.5	2.429184319816569	205.81673317899913	0.10052164000353339
552.75	2.4291441864477843	205.81673128547652	0.10059413554259701
553.0	2.429101332618506	205.81672935098618	0.10057231501801976
553.25	2.4290729085362592	205.81672740717826	0.10048562804084103
553.5	2.429070783016578	205.81672549058786	0.10039538543019293
553.75	2.429096397420774	205.81672362594242	0.10036813077176646
554.0	2.429139985988153	205.81672181466678	0.10044588897793533
554.25	2.4291845318685232	205.8167200348234	0.10062654581090533
554.5	2.429212798187842	205.81671825166362	0.10086353085356364
554.75	2.429214452124758	205.81671643257118	0.10108512646517781
555.0	2.429190257092795	205.81671456003076	0.10122471076611732
555.25	2.4291515624325055	205.8167126387255	0.10124875408446485
555.5	2.429115331812132	205.8167106944082	0.10117092860885062
555.75	2.4290968560238526	205.81670876365874	0.10104663214340187
556.0	2.4291032754415776	205.8167068776079	0.10094998857196108
556.25	2.429130673028606	205.816705047409	0.10094257256126393
556.5	2.429165950260063	205.81670325942125	0.10104714187863964
556.75	2.4291926356171514	205.81670148220846	0.10123810996223759
557.0	2.429198089090646	205.81669968065083	0.10145311783193992
557.25	2.4291789822290557	205.81669783028315	0.1016203366870283
557.5	2.4291426989682923	205.81669592696645	0.10168928705646821
557.75	2.4291040812546894	205.8166939890821	0.10165209657094242
558.0	2.4290789625114453	205.8166920506254	0.10154665509719339
558.25	2.4290773171054947	205.8166901465059	0.10144052844181078
558.5	2.4290990070245817	205.81668829632747	0.10140218929010955
558.75	2.4291339641743983	205.81668649531957	0.10147165938722245
559.0	2.4291667064976723	205.81668471718936	0.10164346408442756
559.25	2.4291831934631176	205.8166829263952	0.10186957892747812
559.5	2.429177005714351	205.81668109312116	0.10208081397393104
559.75	2.4291521297388767	205.8166792050956	0.10221671668888785
560.0	2.429121113427376	205.81667727282286	0.10225082856794682
560.25	2.4290993873954503	205.81667532609316	0.10220081512559559
560.5	2.429098237408373	205.81667340164938	0.10211957569268514
560.75	2.4291195269399393	205.81667152646395	0.1020712097889776
561.0	2.429154532070365	205.81666970509457	0.1021021395539204
561.25	2.429187475289101	205.8166679180348	0.10222021360180357
561.5	2.4292022955446555	205.8166661311979	0.10239142441794252
561.75	2.429189758004141	205.81666431072333	0.10255579698984024
562.0	2.4291518155709135	205.81666243652407	0.10265508419208406
562.25	2.429101277577379	205.81666051037425	0.10265978559356004
562.5	2.4290568352272617	205.8166585560106	0.10258371379189078
562.75	2.4290354852540843	205.8166566099918	0.10247975574117955
563.0	2.429045526763606	205.8166547057115	0.10241816874082903
563.25	2.4290830899656353	205.8166528579338	0.10245616781153256
563.5	2.429133675455533	205.81665105627079	0.10261194718282127
563.75	2.4291780677029977	205.81664927073945	0.10285505990377342
564.0	2.4292001394547666	205.81664746539235	0.10311790367852618
564.25	2.4291932738792514	205.81664561307315	0.10332331358639885
564.5	2.429162734024578	205.81664370605327	0.10341619398352557
564.75	2.429123043219886	205.81664175957513	0.10338594493083043
565.0	2.429091560996681	205.81663980643245	0.10327070321728761
565.25	2.4290810397126297	205.81663788316112	0.10314169082307202
565.5	2.429094346075838	205.81663601331854	0.10307376826747876
565.75	2.429123565282963	205.81663419659574	0.1031142388724453
566.0	2.429153796460403	205.81663240963624	0.10326337717340017
566.25	2.429169923398574	205.8166306172145	0.10347539951287237
566.5	2.4291633773570713	205.81662878731782	0.10367928293265834
566.75	2.4291359410715643	205.81662690385616	0.1038098399348587
567.0	2.4290989532204783	205.8166249732332	0.10383542856302734
567.25	2.429068286984592	205.8166230224898	0.10377084287039937
567.5	2.429057319586407	205.81662108836323	0.10367038200981966
567.75	2.429070983117353	205.81661920077786	0.10360407683966334
568.0	2.429103512972107	205.81661736882324	0.10362702948835148
568.25	2.4291408954488523	205.81661557691777	0.10375519429057421
568.5	2.429166962412679	205.81661379264213	0.1039585358926223
568.75	2.429170481485031	205.81661198113838	0.10417464692455072
569.0	2.429150141581976	205.8166101192459	0.10433641515101456
569.25	2.4291152333004398	205.81660820470182	0.10440124027870921
569.5	2.4290816847432657	205.81660625769774	0.10436922457068308
569.75	2.429065132181635	205.8166043132643	0.10428282824571113
570.0	2.4290740078481488	205.81660240611106	0.10420813183320836
570.25	2.429105647207075	205.816600554558	0.10420546023106572
570.5	2.4291471403140212	205.81659875220052	0.10430206108305493
570.75	2.4291806217498753	205.81659697159026	0.10447924651963453
571.0	2.429190783153847	205.8165951769414	0.10468013147180415
571.25	2.4291714242824445	205.8165933390513	0.10483456867474181
571.5	2.429128250797818	205.81659144678122	0.10489013968071896
571.75	2.4290767130513986	205.81658951185796	0.1048358163180388
572.0	2.42903578143212	205.8165875649488	0.10470836414423391
572.25	2.4290202721128145	205.81658564300676	0.10457857374340199
572.5	2.4290349395093616	205.8165837725352	0.10452245358396198
572.75	2.429072784847615	205.81658195730316	0.10458908575761848
573.0	2.4291182275340564	205.8165801772243	0.10477908524181746
573.25	2.429153724081518	205.81657839821256	0.10504349437626265
573.5	2.429166982105993	205.8165765870372	0.10530371433439521
573.75	2.4291557142693367	205.81657472461603	0.10548353437818765
574.0	2.4291279835048885	205.81657281362754	0.10553949070422063
574.25	2.4290981172783526	205.81657087803427	0.10547730381165746
574.5	2.4290800770275633	205.81656895352052	0.10534823420609546
574.75	2.429081235768003	205.81656707157404	0.10522708213044088
575.0	2.42909928807428	205.81656524468644	0.1051808112619834
575.25	2.4291236023597818	205.8165634607751	0.10524097511129124
575.5	2.429140350468949	205.81656168943198	0.10539194042748028
575.75	2.4291390807349478	205.8165598956943	0.10557993874509597
576.0	2.429117767800326	205.81655805446425	0.1057383671848864
576.25	2.429084050608659	205.81655616049477	0.10581761810721493
576.5	2.429052060252015	205.81655423100835	0.10580640593087184
576.75	2.4290362006620856	205.81655229925227	0.10573583215008178
577.0	2.429044616926383	205.81655040013038	0.1056648078228932
577.25	2.429075262634814	205.81654855396403	0.10565316690584928
577.5	2.4291163728516523	205.8165467570157	0.10573423254122065
577.75	2.4291512365106915	205.816544983794	0.10589925976633632
578.0	2.4291652713266703	205.81654319895236	0.10610100885336868
578.25	2.4291523623080264	205.81654137219235	0.10627478703121122
578.5	2.4291176941974935	205.8165394902712	0.10636727882841557
578.75	2.4290757841561725	205.81653756263142	0.10636035453799435
579.0	2.4290444752382925	205.8165356184512	0.10627962729130502
579.25	2.4290374009109996	205.8165336947718	0.1061840139202836
579.5	2.4290581187711786	205.8165318198257	0.10614036984385064
579.75	2.4290984329144742	205.81652999990666	0.10619381395105996
580.0	2.4291416608708265	205.8165282169685	0.10634689424738213
580.25	2.4291695029099487	205.8165264375374	0.1065573364370158
580.5	2.4291696363441173	205.81652462735994	0.1067557088879955
580.75	2.429140843431206	205.81652276512273	0.10687518655224418
581.0	2.4290935238427838	205.81652085092014	0.10688046522973914
581.25	2.4290453958807148	205.81651890692592	0.10678369993268137
581.5	2.4290142203989773	205.81651696891745	0.10664085963727735
581.75	2.4290106225687595	205.8165150706974	0.10652962509408401
582.0	2.429034013474422	205.81651322843902	0.10651747447290064
582.25	2.429073264424504	205.81651143344658	0.10663327769848394
582.5	2.429111747068657	205.81650965694763	0.10685492768487259
582.75	2.429134501195167	205.81650786333705	0.1071186272436917
583.0	2.4291344226423135	205.81650602496646	0.10734553775002427
583.25	2.429114841141215	205.81650413303123	0.10747391869884831
583.5	2.4290874638182998	205.81650220144886	0.10748323391495779
583.75	2.4290666906131295	205.81650026184306	0.10740076810517919
584.0	2.429062879908933	205.81649835012016	0.10728856584295966
584.25	2.4290775759536	205.8164964899068	0.10721628014641742
584.5	2.4291028204206433	205.81649468147117	0.10723137737136293
584.75	2.4291248508270065	205.8164929021326	0.10733964462201619
585.0	2.429130536234496	205.81649111708515	0.1075046200544171
585.25	2.429113671808275	205.8164892943402	0.10766586810583433
585.5	2.4290782893328133	205.8164874175061	0.10776737494028744
585.75	2.429037430366099	205.81648549255027	0.10778318273768736
586.0	2.42900781483076	205.81648354618835	0.10772916935186191
586.25	2.4290026571655927	205.81648161515398	0.1076560506566077
586.5	2.429025739064986	205.81647972975537	0.10762655177297607
586.75	2.4290693594342336	205.816477899701	0.10768655225012408
587.0	2.4291171467977053	205.8164761099639	0.10784313494315316
587.25	2.429150634637559	205.8164743283382	0.10805983661504814
587.5	2.429156863879069	205.8164725197173	0.10827157925913346
587.75	2.4291337991203705	205.81647066028546	0.1084126169069049
588.0	2.4290912405950937	205.81646874693658	0.1084451382347788
588.25	2.429046806892936	205.8164667992041	0.10837626820962475
588.5	2.429018649262187	205.81646485206758	0.10825624358116648
588.75	2.4290179469196245	205.81646294100688	0.10815811667879788
589.0	2.429044330035007	205.81646108571428	0.108146967020846
589.25	2.429086139537264	205.8164592811842	0.10825159621669228
589.5	2.429125387733483	205.81645750081123	0.10845137551690028
589.75	2.4291453032791726	205.81645570882893	0.10868446865391865
590.0	2.4291372712838797	205.81645387530136	0.1088738783363701
590.25	2.429104266099389	205.81645198787442	0.10895986660550264
590.5	2.42905938916721	205.81645005695734	0.10892505617344957
590.75	2.4290202121148687	205.81644811226755	0.10880207219264959
591.0	2.429001390962682	205.8164461905851	0.10866066276487145
591.25	2.4290087100645077	205.81644431908705	0.10857926173015962
591.5	2.429037048570534	205.81644250268027	0.10861249230932878
591.75	2.429073037550656	205.8164407222803	0.10876846137578697
592.0	2.4291011459096588	205.816438944235	0.1090058884426449
592.25	2.4291104772561516	205.81643713509618	0.10925218687364137
592.5	2.429099301781793	205.81643527509323	0.10943411357750196
592.75	2.429075386544591	205.81643336603813	0.1095075295826666
593.0	2.429052060247296	205.81643143117228	0.1094740430256496
593.25	2.4290418317928695	205.81642950589148	0.10937826568460053
593.5	2.429050452497343	205.81642762193763	0.1092872798285795
593.75	2.429074103674916	205.81642579243135	0.1092610812578065
594.0	2.429100997424596	205.8164240059206	0.10932676213277723
594.25	2.429116710968367	205.81642223228155	0.1094678775272484
594.5	2.429110898526545	205.81642043634716	0.10963362948008505
594.75	2.42908237889932	205.81641859240796	0.10976329384158733
595.0	2.4290402719552344	205.81641669444613	0.10981452681475747
595.25	2.429000566552128	205.81641475911402	0.10978296993228992
595.5	2.428979506163089	205.8164128196588	0.10970475443133951
595.75	2.4289866036440038	205.81641091171971	0.1096407995007022
596.0	2.4290203153150123	205.81640905687496	0.10964948455031792
596.25	2.429068308067902	205.81640725263372	0.1097596212422479
596.5	2.429112302993267	205.81640547420199	0.1099560838311864
596.75	2.429135510913949	205.8164036861246	0.11018500096836309
597.0	2.4291295394734562	205.81640185725794	0.11037635378255474
597.25	2.4290978442298172	205.81639997306434	0.11047390229027586
597.5	2.4290542435928906	205.81639804167705	0.11045945435105513
597.75	2.4290171055902086	205.81639609150122	0.1103612589387752
598.0	2.4290016523397613	205.81639415979507	0.11024288066174338
598.25	2.4290136291943134	205.81639227601906	0.11017676896190211
598.5	2.4290470051514323	205.816390448169	0.11021333533052559
598.75	2.4290866556568207	205.81638865958632	0.11035895779560896
599.0	2.4291148615302993	205.81638687731373	0.11057294744039928
599.25	2.4291188439534666	205.8163850666478	0.11078500841741666
599.5	2.4290961335684345	205.81638320511107	0.11092537355987142
599.75	2.4290555171734383	205.81638129133353	0.11095448190645767
600.0	2.429013207220395	205.81637934623413	0.11087982925560608
600.25	2.428985918595124	205.81637740505963	0.11075320791559894
600.5	2.428983840180001	205.81637550207145	0.11064937069871225
600.75	2.42900650131227	205.81637365465733	0.11063467990971194
601.0	2.4290432579922263	205.81637185545281	0.11073892864887878
601.25	2.429078117531585	205.816370076489	0.1109427436833192
601.5	2.429096753184092	205.81636828213954	0.11118621936051695
601.75	2.429092637965916	205.8163664439963	0.11139470127579827
602.0	2.4290696423627383	205.81636455208007	0.11151010638969554
602.25	2.4290400058871784	205.81636261917222	0.11151440198779464
602.5	2.429018622487835	205.81636067629972	0.11143581150123819
602.75	2.429016190792095	205.81635875965952	0.11133556674216018
603.0	2.4290342720333724	205.81635689398684	0.11128085530197557
603.25	2.4290644577700564	205.81635508095343	0.11131547515588194
603.5	2.4290920421959314	205.81635329890756	0.11144110098334371
603.75	2.4291026076383453	205.81635151326975	0.11161759777096227
604.0	2.429088634102637	205.8163496914355	0.11178206596288721
604.25	2.4290532038350747	205.8163478158	0.11187772374483623
604.5	2.429009113060538	205.81634589094546	0.11187968092600825
604.75	2.428973691712625	205.81634394258722	0.11180651115800272
605.0	2.428961508154555	205.81634200736212	0.11171272749766405
605.25	2.428978084422546	205.81634011653233	0.11166517290184425
605.5	2.429017350418602	205.81633828139982	0.11171326568895038
605.75	2.4290639845388524	205.81633648841057	0.11186623859300708
606.0	2.4290996983557083	205.81633470607903	0.11208789786528914
606.25	2.429110822917842	205.8163328990569	0.11231153010588843
606.5	2.4290939786272943	205.81633104249107	0.11246828157062838
606.75	2.429057412046094	205.8163291318168	0.11251649124503187
607.0	2.429017422207812	205.81632718519896	0.11245950776355261
607.25	2.4289913906210656	205.81632523691215	0.11234459686539415
607.5	2.4289903781986975	205.81632332276473	0.11224319723771221
607.75	2.429014437750171	205.81632146368221	0.11222043578291581
608.0	2.4290526317948413	205.8163196561713	0.11230680404992696
608.25	2.4290877377010434	205.81631787468987	0.11248463166186441
608.5	2.4291036250660896	205.8163160836632	0.11269566661387281
608.75	2.4290921580411173	205.81631425247303	0.11286640921792954
609.0	2.429056689581759	205.81631236749948	0.11293993182663166
609.25	2.4290106786798757	205.81631043778265	0.11290054708196239
609.5	2.4289720444625686	205.8163084921676	0.11278114485439687
609.75	2.428955679945497	205.8163065675691	0.11265012814252859
610.0	2.4289673119086777	205.81630469237822	0.11258300812838776
610.25	2.429001291505871	205.8163028732808	0.11263029373758227
610.5	2.4290431992850863	205.81630109271214	0.11279555795090432
610.75	2.429076085192498	205.8162993176401	0.11303357609384425
611.0	2.429087627123956	205.81629751414354	0.11326939227107148
611.25	2.429075136474374	205.81629566108623	0.11342968596181745
611.5	2.429046307793319	205.81629375849266	0.11347281260973775
611.75	2.4290154726549886	205.8162918280984	0.11340517647958294
612.0	2.428997063789961	205.81628990483986	0.11327760530634966
612.25	2.428999183159308	205.8162880214457	0.11316338391151647
612.5	2.4290200886476243	205.8162861931257	0.1131269911557803
612.75	2.4290491111085855	205.81628441067247	0.11319680643581967
613.0	2.4290715602064505	205.81628264540547	0.11335378844186768
613.25	2.429075427997738	205.81628086232897	0.11354109512899785
613.5	2.4290569157890385	205.8162790346892	0.11368999330498035
613.75	2.4290223312622587	205.816277154582	0.11375025655642267
614.0	2.428985498514346	205.8162752365323	0.1137118866667003
614.25	2.428961795666385	205.8162733122058	0.11360921762845218
614.5	2.4289614221798024	205.81627141690197	0.11350587065949698
614.75	2.4289848507611307	205.8162695732399	0.11346687612564635
615.0	2.429022479626333	205.81626778057066	0.11352990728622442
615.25	2.429058675399321	205.81626601582616	0.1136884257388516
615.5	2.4290784783844614	205.81626424447376	0.11389444960672973
615.75	2.429074067038048	205.81626243527884	0.11407961614406797
616.0	2.429048162490558	205.81626057274724	0.11418489542021722
616.25	2.4290128660003156	205.8162586635279	0.11418587426295744
616.5	2.4289843978112082	205.81625673450307	0.11410295355604143
616.75	2.4289759909443855	205.81625482194036	0.11399229184192669
617.0	2.4289920130050833	205.8162529552305	0.11392121666953064
617.25	2.42902588249605	205.81625114315628	0.11393846890551017
617.5	2.42906272488934	205.81624937021525	0.1140523722833446
617.75	2.429085672788417	205.8162476043897	0.11422694027070471
618.0	2.42908313363457	205.81624581132576	0.11439782837802544
618.25	2.429053911684471	205.81624396822932	0.1145009094304762
618.5	2.4290079705766594	205.81624207290866	0.11450081080631144
618.75	2.428962475683549	205.81624014531258	0.1144071965105921
619.0	2.4289347683569984	205.8162382200511	0.11427191140401062
619.25	2.428935234525434	205.81623633148035	0.11416786468749308
619.5	2.4289630761318777	205.81623449785792	0.11415811303457626
619.75	2.429006756076026	205.81623271307961	0.11426827674285903
620.0	2.4290488972698094	205.81623095025367	0.11447463541455309
620.25	2.4290735283613634	205.81622917420634	0.11471347334566809
620.5	2.429072591018843	205.81622735620144	0.11490752958620287
620.75	2.429048970517075	205.816225485253	0.11499789118507622
621.0	2.429014825785242	205.81622357280418	0.1149678696890621
621.25	2.428986019462602	205.81622164878638	0.11484927498931465
621.5	2.4289751099388828	205.8162197491413	0.1147087174530034
621.75	2.428985953728166	205.8162178994306	0.11461948256784775
622.0	2.4290122323534513	205.81621610289292	0.11463061764372849
622.25	2.4290404889332575	205.81621433947663	0.11474656083045018
622.5	2.429056290728363	205.816212575607	0.11492634625135492
622.75	2.429050780789409	205.8162107788093	0.11510255053442212
623.0	2.429024729282895	205.81620893075703	0.11521120180341078
623.25	2.4289883038184557	205.8162070346735	0.11521943107017728
623.5	2.4289566607775477	205.8162051146754	0.1151392643469282
623.75	2.428943294176039	205.81620320612436	0.11502207431000411
624.0	2.428954065334812	205.81620133982494	0.11493612101503664
624.25	2.428984544977691	205.81619952754502	0.1149366502809505
624.5	2.429021854978733	205.81619775677856	0.11504155174912653
624.75	2.429050228291612	205.81619599714261	0.11522351880552176
625.0	2.429057871352149	205.81619421404847	0.11542223858037558
625.25	2.429042128429513	205.81619238289372	0.11557089933217576
625.5	2.4290106711583244	205.81619049883903	0.11562505994253454
625.75	2.4289781587450645	205.81618857930786	0.11558142997525682
626.0	2.4289597898432267	205.81618665753388	0.11547879800492516
626.25	2.4289645376630977	205.81618476828774	0.11538079994574625
626.5	2.428991025730401	205.81618293179557	0.11534775200061775
626.75	2.42902788234523	205.81618114438888	0.11540972585295398
627.0	2.4290584838998632	205.81617938082	0.11555298860833269
627.25	2.429068091235675	205.81617760605567	0.11572612940606151
627.5	2.4290503249066893	205.81617579003012	0.11586311554775952
627.75	2.4290101774763695	205.816173919529	0.11591286467273136
628.0	2.4289622224338037	205.81617200377855	0.115862377315285
628.25	2.428924726974543	205.8161700715777	0.11574356487876264
628.5	2.428912132487585	205.81616815961397	0.11562071434664893
628.75	2.428929077095249	205.81616629599864	0.1155634566584974
629.0	2.4289684907638986	205.81616448723233	0.1156164842007441
629.25	2.4290145677183514	205.81616271573296	0.11577933011216698
629.5	2.429049350758526	205.81616094856517	0.11600553555917523
629.75	2.4290601338169266	205.81615915189624	0.11622177574902955
630.0	2.429044555888814	205.8161573045755	0.11635844441268282
630.25	2.4290112605948626	205.81615540652479	0.11637846360563342
630.5	2.4289758980468337	205.8161534794269	0.11629238236236666
630.75	2.428954231802257	205.8161515584061	0.11615371932974045
631.0	2.428955333130085	205.81614967671936	0.11603638824455657
631.25	2.428977778856267	205.81614785035134	0.1160033646219588
631.5	2.429010452490431	205.8161460708479	0.11607987449368548
631.75	2.4290375535110815	205.81614430997215	0.11624296815316186
632.0	2.429045608884587	205.81614253269908	0.11643217770063252
632.25	2.42902943325313	205.8161407117731	0.1165763236626344
632.5	2.4289944594941844	205.81613883845742	0.11662448261095111
632.75	2.4289544467221216	205.81613692640113	0.11656787616891345
633.0	2.4289255779407615	205.81613500676056	0.11644372800173927
633.25	2.428919516619432	205.8161331150381	0.11631957554274866
633.5	2.428938429735807	205.81613127478371	0.11626442853016916
633.75	2.4289741193102956	205.8161294866216	0.11631890586850914
634.0	2.4290116148516097	205.8161277285466	0.11647745176805906
634.25	2.429035644599507	205.81612596649586	0.11669066333301266
634.5	2.4290371638057273	205.81612416902897	0.11688659121156576
634.75	2.429017108981408	205.81612231989192	0.11700133545914822
635.0	2.4289857675706923	205.81612042464408	0.1170056276215566
635.25	2.428958068751099	205.81611850906862	0.1169164188998093
635.5	2.4289468785867894	205.81611660870274	0.11678895933793997
635.75	2.4289572489286884	205.81611475283157	0.11669274623061658
636.0	2.428984148002333	205.8161129507079	0.11668143513317439
636.25	2.4290146750819717	205.816111187558	0.11676975664699905
636.5	2.4290337964636746	205.81610943199718	0.1169277612568398
636.75	2.4290310920485516	205.81610765001275	0.1170949103324704
637.0	2.4290055473439773	205.8161058188326	0.11720742042142555
637.25	2.4289662650933783	205.81610393601193	0.11722656684406635
637.5	2.4289287416766125	205.81610202102004	0.11715576110581304
637.75	2.4289082879528587	205.8161001078392	0.11703931334796822
638.0	2.4289134314615684	205.81609823018508	0.1169433939977905
638.25	2.428942167123369	205.81609640582334	0.11692713124907435
638.5	2.4289827074629926	205.81609462840805	0.1170163370798589
638.75	2.4290184428114547	205.8160928710505	0.11719168430465467
639.0	2.4290349959987094	205.8160910987427	0.11739681619287827
639.25	2.4290263375616092	205.81608928298678	0.11756268640480601
639.5	2.42899731839363	205.81608741306553	0.11763718675130541
639.75	2.428961512893997	205.8160855007106	0.11760723578124264
640.0	2.4289352870489074	205.81608357614365	0.117504124233629
640.25	2.428930640996542	205.81608167555123	0.11738992416599522
640.5	2.428949916863575	205.81607982464553	0.11733052159928702
640.75	2.428984671868746	205.81607802670015	0.11736669143618213
641.0	2.429019229863087	205.8160762615778	0.11749600847842319
641.25	2.429037409042358	205.81607449549483	0.11767390511486843
641.5	2.429029548078147	205.81607269564628	0.11783346780725357
641.75	2.4289968116237093	205.816070843304	0.11791503819553908
642.0	2.4289509120426884	205.81606894136624	0.1178926337999864
642.25	2.428909342016749	205.81606701395262	0.11778598623364644
642.5	2.428888132436792	205.8160650969732	0.11765311110572062
642.75	2.428895208019164	205.81606322231457	0.11756621544657392
643.0	2.428927155684308	205.81606140303424	0.1175807931181129
643.25	2.4289707592640597	205.8160596276416	0.11771121809204507
643.5	2.429008617620613	205.8160578661346	0.11792383960035345
643.75	2.4290264275324307	205.81605608359135	0.11815082938543209
644.0	2.4290188220207187	205.81605425450815	0.11831856569190059
644.25	2.4289913009919744	205.81605237284435	0.11837810957625719
644.5	2.4289574893701444	205.81605045490048	0.11832500450517922
644.75	2.428932972077035	205.81604853331734	0.11820048660066998
645.0	2.428928416395075	205.81604664311703	0.11807374233904158
645.25	2.4289449731970367	205.81604480553318	0.11801247217496884
645.5	2.428973933428468	205.81604301816574	0.11805414410404143
645.75	2.429000750046669	205.8160412567196	0.11819050016504239
646.0	2.429011631030039	205.81603948648734	0.11837221028925535
646.25	2.428999793444367	205.8160376771196	0.11853136814044163
646.5	2.428968624504071	205.8160358146961	0.11861154352434802
646.75	2.4289303522440067	205.81603390752548	0.11859225022903654
647.0	2.4289007938160845	205.81603198349168	0.11849762196780003
647.25	2.4288924680960196	205.81603007859292	0.11838585138036806
647.5	2.42890908300249	205.81602822062086	0.11832382532098693
647.75	2.428943819795429	205.81602641610112	0.11835771901548876
648.0	2.428982189396188	205.8160246476595	0.11849248068307287
648.25	2.4290082438306118	205.81602288258253	0.11868951486693745
648.5	2.429011455870884	205.81602108719704	0.11888359414684659
648.75	2.4289912737810893	205.8160192404648	0.11901122740047662
649.0	2.428957353243481	205.81601734241033	0.11903788966506203
649.25	2.4289253377617386	205.8160154147975	0.11897252363495034
649.5	2.428909994500249	205.816013492739	0.11886335479395649
649.75	2.428918675323951	205.8160116093224	0.1187767662953305
650.0	2.4289479543897783	205.8160097802103	0.11876809046684779
650.25	2.4289849378218773	205.81600799655567	0.1188570242417009
650.5	2.42901272773113	205.8160062297539	0.1190187979761473
650.75	2.429017719830665	205.81600444449592	0.11919523644615898
651.0	2.4289956018688352	205.81600261335984	0.11932069181532606
651.25	2.4289534543543967	205.81600072761879	0.11935124440139133
651.5	2.4289070110566575	205.81599880120297	0.11928452422605132
651.75	2.4288742062798234	205.8159968658751	0.11916176137067963
652.0	2.4288677311208677	205.81599495798318	0.11905100243375517
652.25	2.428889755526107	205.81599310192138	0.11901820080595205
652.5	2.4289310573944705	205.81599129886698	0.11909838892514231
652.75	2.4289749243243013	205.81598952688205	0.11927973584734088
653.0	2.4290041613327533	205.81598775146423	0.11950788156883697
653.25	2.429008220407995	205.8159859403544	0.119708703344737
653.5	2.428987428895988	205.81598407633203	0.11981939403069959
653.75	2.4289525473017375	205.81598216418195	0.1198144942822796
654.0	2.4289198923628286	205.81598022952676	0.1197161499068302
654.25	2.428904156622386	205.81597830866394	0.11958448986522767
654.5	2.42891202895146	205.815976432466	0.11949199156504049
654.75	2.4289393568276285	205.81597461203185	0.1194924207377426
655.0	2.4289730511027092	205.81597283393899	0.11959773964717808
655.25	2.4289968837349347	205.81597106715645	0.11977332985521515
655.5	2.4289986529765084	205.81596927697305	0.11995368920127748
655.75	2.4289756093458004	205.81596743915352	0.12007143010363311
656.0	2.4289357955316992	205.815965549502	0.12008674579701345
656.25	2.4288947218079917	205.81596362607758	0.1200048352034118
656.5	2.428868810445383	205.81596170246183	0.11987412239889154
656.75	2.428868430955422	205.81595981332723	0.11976593257809777
657.0	2.428893516856701	205.81595797842957	0.11974391682318461
657.25	2.428933634943577	205.81595619355193	0.11983624084913284
657.5	2.4289724565289537	205.81595443316192	0.12002290266967443
657.75	2.4289946884792304	205.81595266239927	0.12024398869845698
658.0	2.4289924761724073	205.81595085179856	0.1204251135791559
658.25	2.4289685381633324	205.8159489889453	0.12050870911601623
658.5	2.4289347200601754	205.81594708367766	0.1204778041492189
658.75	2.4289066407200646	205.81594516477838	0.12036261195710894
659.0	2.4288967871839726	205.81594326803705	0.12022739142641216
659.25	2.42890906951574	205.8159414199638	0.12014297477937362
659.5	2.4289371935332	205.81593962536493	0.12015645118661589
659.75	2.4289675359486034	205.8159378655839	0.12027117616095132
660.0	2.4289852421687304	205.81593610765373	0.12044603854732387
660.25	2.4289808661605465	205.81593431873944	0.12061419312982533
660.5	2.4289546417369037	205.81593247937633	0.12071264608978688
660.75	2.428916512485695	205.8159305912945	0.12070963562992242
661.0	2.428881899660777	205.81592867735455	0.12061826531776937
661.25	2.4288650474802767	205.815926772513	0.12049087517070389
661.5	2.4288728446229997	205.81592490831036	0.12039652095999827
661.75	2.428901818110661	205.81592309808994	0.12039099024908453
662.0	2.428939617951319	205.81592133099858	0.12049234540765022
662.25	2.4289703559918516	205.81591957764286	0.12067296182725369
662.5	2.428981480842324	205.81591780341805	0.1208716621395017
662.75	2.4289691953761845	205.815915982783	0.1210203213702195
663.0	2.4289400501770158	205.8159141093872	0.12107302185597811
663.25	2.428908005643704	205.81591219911184	0.12102524599792054
663.5	2.4288882287662283	205.8159102842714	0.12091521452852738
663.75	2.4288903215088053	205.81590839982974	0.12080691783377573
664.0	2.4289139424542996	205.8159065672766	0.12076194799188343
664.25	2.4289487612951675	205.81590478465418	0.120812253372806
664.5	2.4289788140196356	205.8159030280581	0.12094599258538305
664.75	2.4289894131055383	205.8159012629076	0.121113002068702
665.0	2.4289736412063943	205.81589945862152	0.12124738706737113
665.25	2.4289356099060204	205.81589760074885	0.12129702129325844
665.5	2.4288890365507	205.8158956969901	0.12124702583670396
665.75	2.428851695186601	205.81589377490414	0.12112722989983792
666.0	2.42883807187853	205.81589187078407	0.1210003458753637
666.25	2.428853336189478	205.81589001340438	0.12093550123280511
666.5	2.428891190566711	205.81588821064204	0.12097816490326739
666.75	2.4289365111229064	205.81588644629923	0.1211296567437874
667.0	2.4289716532476406	205.81588468821613	0.1213456293425965
667.25	2.4289837393319877	205.81588290248922	0.12155436971530603
667.5	2.428969840679452	205.81588106715895	0.1216867761566202
667.75	2.4289378822659264	205.81587918091145	0.12170501205766521
668.0	2.4289029397563615	205.81587726421355	0.12161792353939468
668.25	2.42888056983235	205.81587535149717	0.12147703795785843
668.5	2.428880070612463	205.81587347618324	0.1213547649379403
668.75	2.4289005722480352	205.81587165518192	0.12131370013272214
669.0	2.4289316126735527	205.8158698812243	0.12138005440539242
669.25	2.42895790225877	205.81586812693124	0.12153292544441673
669.5	2.4289661694756757	205.8158663574716	0.12171420098839363
669.75	2.4289510902808225	205.8158645451122	0.12185447171659812
670.0	2.428917717435634	205.8158626801851	0.12190332302115585
670.25	2.4288793579692736	205.815860775311	0.12185098831171307
670.5	2.428851829915924	205.81585886095385	0.12173245609385923
670.75	2.428846602935137	205.81585697260985	0.12161243961878637
671.0	2.428865810192139	205.81585513454016	0.12155742847438093
671.25	2.4289013029510174	205.81585334843393	0.12160667805827824
671.5	2.4289381600429363	205.81585159316165	0.12175491530843814
671.75	2.4289611266197344	205.81584983495446	0.12195458681346666
672.0	2.4289611827379707	205.81584804199701	0.1221365620407177
672.25	2.428939385774754	205.81584619716205	0.12223988089869142
672.5	2.42890631572817	205.8158443049791	0.12223753655751222
672.75	2.4288773645379145	205.81584239050096	0.1221475096543406
673.0	2.4288659199808444	205.81584048925538	0.12202462936925543
673.25	2.42887741582103	205.81583863135845	0.1219366714791019
673.5	2.4289068510749616	205.81583682739668	0.12193475400937688
673.75	2.4289408795626093	205.81583506380724	0.12203093506108717
674.0	2.428963585684462	205.81583330976096	0.12219311290611806
674.25	2.428963454618417	205.81583153095838	0.12235955277208208
674.5	2.4289385137766955	205.81582970363698	0.12246638111516091
674.75	2.428897400321232	205.81582782401048	0.12247580312170123
675.0	2.4288558626035983	205.8158259103658	0.1223929395839916
675.25	2.4288301749892596	205.81582399622727	0.12226425210701354
675.5	2.4288302835034195	205.81582211590572	0.12215810893065537
675.75	2.4288556241776655	205.81582028861274	0.12213546972721709
676.0	2.428895410268785	205.81581850962237	0.12222323637869723
676.25	2.4289332614525407	205.81581675310633	0.12240215849481573
676.5	2.4289541781447928	205.81581498417668	0.12261484843518472
676.75	2.4289508561090862	205.81581317356103	0.12279026066484193
677.0	2.428926626788535	205.81581130918505	0.12287369656376743
677.25	2.428893772041019	205.81580940130624	0.12284944286790747
677.5	2.428867965738328	205.81580747912108	0.12274673062752317
677.75	2.4288612728016825	205.8158055787174	0.12262669738764367
678.0	2.4288767623154577	205.81580372670402	0.12255577611249227
678.25	2.428907092528753	205.8158019277812	0.12257678562930087
678.5	2.4289377016453524	205.81580016304687	0.12269042644895627
678.75	2.428953234010087	205.81579839922446	0.12285555555622853
679.0	2.428944414842901	205.81579660316325	0.12300807073390982
679.25	2.4289123735765656	205.81579475513752	0.1230897667613837
679.5	2.428868501939963	205.81579285678112	0.1230743774021572
679.75	2.4288298526635788	205.81579093117645	0.12297965387622782
680.0	2.428812011927464	205.8157890139123	0.12286036168093906
680.25	2.428822482254624	205.81578713748348	0.12278493392144141
680.5	2.4288574139546846	205.8157853162183	0.12280549639555621
680.75	2.428903103484944	205.81578353992776	0.1229343303908574
681.0	2.4289416436141447	205.81578177933213	0.12313749382926759
681.25	2.428958336167734	205.81577999937608	0.12334869180877338
681.5	2.4289477257249787	205.81577817365493	0.12349723702307425
681.75	2.428915704516927	205.8157762947993	0.12353784459501091
682.0	2.4288768194959776	205.81577437788087	0.12346966681141675
682.25	2.4288479598826815	205.81577245502655	0.12333676131249005
682.5	2.4288411396586262	205.8157705618712	0.12320972119637022
682.75	2.4288584579286057	205.81576872125353	0.12315585466128556
683.0	2.4288913668934398	205.8157669326763	0.12321043255986416
683.25	2.428924516682569	205.81576517320062	0.12336161819602824
683.5	2.428942482012198	205.8157634084161	0.12355589191383481
683.75	2.42893645283638	205.81576160717734	0.12372148514936028
684.0	2.4289080116786197	205.8157597539825	0.12379933408825348
684.25	2.428868398750484	205.81575785530686	0.12376822815701202
684.5	2.428833623600699	205.81575593766868	0.12365379145161078
684.75	2.428817570670656	205.81575403685525	0.12351773366786592
685.0	2.4288260947719964	205.8157521818149	0.1234317570725222
685.25	2.4288546494271177	205.8157503810862	0.12344697057456736
685.5	2.428890438950674	205.8157486192126	0.12357201581344718
685.75	2.42891811252699	205.81574686451256	0.12376963289526592
686.0	2.4289264842330174	205.81574508318852	0.12397309914124324
686.25	2.428913332441698	205.8157432530943	0.12411495931781615
686.5	2.4288861884706945	205.81574137256175	0.12415534628000928
686.75	2.428858790630839	205.8157394616301	0.12409797753363407
687.0	2.428844784205732	205.81573755429633	0.12398746328510721
687.25	2.4288514595618222	205.81573568360272	0.12388927026454441
687.5	2.4288763101109008	205.81573386618297	0.12386085108543772
687.75	2.42890796136116	205.81573209460439	0.12392645606689039
688.0	2.428931105938627	205.81573034141596	0.12406687678287458
688.25	2.4289333123727177	205.81572857177696	0.12422873892796216
688.5	2.428910730389377	205.81572675799984	0.12434897198303865
688.75	2.428870165668852	205.81572489054008	0.12438334679505965
689.0	2.428826553023608	205.81572298224503	0.12432658195155574
689.25	2.4287968481348767	205.81572106389032	0.12421546005153832
689.5	2.4287929224782747	205.815719171288	0.12411353844350863
689.75	2.428816503186559	205.81571732890941	0.1240837073348704
690.0	2.4288583449622	205.81571553847132	0.12416031119592894
690.25	2.4289020173822027	205.8157137786832	0.12433326377265788
690.5	2.4289307132949456	205.81571201547888	0.1245515159432496
690.75	2.4289341859286533	205.81571021669095	0.12474441772305561
691.0	2.4289128655111965	205.81570836487944	0.12485146084704424
691.25	2.428877416873841	205.81570646441426	0.12484755145393274
691.5	2.4288439569718254	205.81570454045823	0.12475330678528262
691.75	2.4288270126241613	205.81570262896116	0.12462621042474285
692.0	2.4288332621671	205.8157007606634	0.12453620998034656
692.25	2.4288587547826714	205.81569894673245	0.12453588746307057
692.5	2.428890789122911	205.81569717389735	0.12463807159236197
692.75	2.4289136121935666	205.81569541122886	0.1248108770061928
693.0	2.4289154446760026	205.81569362400725	0.12499236006738902
693.25	2.428893766272369	205.81569178790699	0.12511804523351672
693.5	2.4288565518865863	205.8156898986405	0.12514907506865222
693.75	2.42881890848979	205.81568797425263	0.12508895890068086
694.0	2.428796562029057	205.81568604841792	0.1249820199476909
694.25	2.42879901795714	205.8156841559661	0.12489421865798632
694.5	2.4288253712644563	205.81568231677406	0.12488436487881903
694.75	2.4288646030529315	205.8156805266054	0.12497813922092088
695.0	2.428900260540452	205.8156787597172	0.12515655060435832
695.25	2.4289175146404984	205.81567698087986	0.12536412735764008
695.5	2.4289095488402217	205.81567516020525	0.12553309216332703
695.75	2.4288805082592817	205.81567328496703	0.12561266240696073
696.0	2.4288437133307776	205.81567136500132	0.12559077054163775
696.25	2.4288158843726806	205.81566942954962	0.1254991039212846
696.5	2.428809851563173	205.81566751529425	0.1253993646313737
696.75	2.4288288926080837	205.81566564980142	0.1253563852641728
697.0	2.428865155709106	205.8156638386867	0.12540951442106885
697.25	2.4289028785650277	205.81566206352278	0.125554937395083
697.5	2.4289250544240253	205.81566029090382	0.1257470582569013
697.75	2.428920709836756	205.81565848704432	0.12591842655055685
698.0	2.428889686120779	205.81565663132594	0.1260092968385282
698.25	2.4288428757791047	205.81565472452766	0.12599392875545226
698.5	2.428797801807877	205.81565278922665	0.12589250857133774
698.75	2.4287714113611165	205.81565086109492	0.1257636575548281
699.0	2.4287731359424964	205.81564897329994	0.12568035265927696
699.25	2.4288011439795887	205.81564714111352	0.12569907322117943
699.5	2.4288433359190034	205.8156453550922	0.12583537777399945
699.75	2.4288826013721585	205.81564358618763	0.12605680843291706
700.0	2.428904047145942	205.81564179905124	0.12629637720799045
700.25	2.4289010911131332	205.81563996666918	0.12648055886159157
700.5	2.428877843474076	205.81563808100304	0.1265595244508198
700.75	2.428846827974607	205.81563615659633	0.12652696172653766
701.0	2.428823120044325	205.81563422530456	0.1264216088134138
701.25	2.428817519407079	205.8156323227517	0.126310123099849
701.5	2.4288317670506694	205.8156304718953	0.12625844119028387
701.75	2.42885789535811	205.81562867229113	0.12630376712769995
702.0	2.4288819709526757	205.81562690085832	0.1264394162179554
702.25	2.428890552210659	205.81562512286712	0.12661918499157437
702.5	2.4288769839055755	205.81562330682112	0.12677900029469888
702.75	2.428844714369666	205.81562143702834	0.12686586069194014
703.0	2.4288061198693907	205.81561952008607	0.12686127755353666
703.25	2.4287772918994777	205.81561758297258	0.12678927843616494
703.5	2.4287710276027963	205.81561566211602	0.1267057164083342
703.75	2.4287910815697242	205.8156137870026	0.12667342488678246
704.0	2.428830225540369	205.8156119663408	0.12673391418912242
704.25	2.4288730339599676	205.81561018437284	0.12688821984369617
704.5	2.4289022679987142	205.8156084087295	0.1270957281218564
704.75	2.4289061543592	205.81560660474182	0.12729162047040743
705.0	2.428883435443552	205.81560474946085	0.12741506164913033
705.25	2.428843994147525	205.81560284078256	0.12743568504326253
705.5	2.4288047382710385	205.81560089898738	0.127367032212427
705.75	2.4287824610556177	205.81559895914734	0.1272612419480838
706.0	2.428786702363049	205.815597056004	0.1271869886719942
706.25	2.4288156534928262	205.81559520792916	0.12719976116441972
706.5	2.428856863576895	205.8155934085898	0.12731731905004856
706.75	2.428892463349475	205.81559163060112	0.12751140718634818
707.0	2.428906696646324	205.8155898382009	0.1277196646033521
707.25	2.4288925665807226	205.81558800214995	0.1278724644013587
707.5	2.4288547831552747	205.8155861112175	0.12792289180270947
707.75	2.4288077781595816	205.8155841770104	0.12786710661816
708.0	2.428769653993441	205.81558223009353	0.12774665652148368
708.25	2.4287546559948066	205.81558030737816	0.1276316707556046
708.5	2.428767367230412	205.81557843539824	0.1275916335631113
708.75	2.4288010637555772	205.81557661798954	0.12766592956198905
709.0	2.428840869140925	205.81557483510446	0.12784699894006354
709.25	2.4288702872635812	205.81557305261802	0.12808365929356372
709.5	2.428878259328249	205.81557123717383	0.12830303193319473
709.75	2.4288636984148537	205.8155693695255	0.1284412146570349
710.0	2.428835578337355	205.81556745224677	0.12846945588895128
710.25	2.4288086008473417	205.81556550937322	0.12840506973418622
710.5	2.4287963903604974	205.8155635769149	0.12830288923937175
710.75	2.4288052348106017	205.81556168689508	0.12823096744830656
711.0	2.428831142968014	205.8155598523817	0.12824081804097973
711.25	2.4288615316305533	205.81555806168336	0.12834514840822558
711.5	2.4288808238747106	205.81555628442817	0.12851304275261283
711.75	2.428877515827936	205.81555448528738	0.12868469261862486
712.0	2.428849604966309	205.81555263847687	0.1287988302981898
712.25	2.4288059595985554	205.8155507379523	0.12882053692444234
712.5	2.428762953540082	205.81554880038408	0.12875735092014126
712.75	2.4287377404382795	205.81554685912275	0.12865680891840267
713.0	2.4287410133017495	205.8155449500397	0.12858627683683102
713.25	2.4287723484756922	205.81554309506106	0.12860341504203385
713.5	2.428820154359382	205.81554129208294	0.12873006135434742
713.75	2.428866292373546	205.81553951663943	0.1289413532322663
714.0	2.42889344765519	205.81553773347727	0.12917527330020506
714.25	2.4288921537613897	205.81553591149867	0.12935848913638354
714.5	2.428864522384931	205.8155340360305	0.12943716188597143
714.75	2.42882313158883	205.81553211486974	0.12939962732190227
715.0	2.428785582099552	205.81553017591386	0.1292815958848935
715.25	2.428767060515022	205.81552825586866	0.12915166409178294
715.5	2.4287740706788874	205.8155263837824	0.12908284633045358
715.75	2.4288019637688025	205.8155245675233	0.12912186554755897
716.0	2.4288372491857713	205.81552279062254	0.12926944514013325
716.25	2.428863616403152	205.815521020561	0.12948038138968715
716.5	2.428869026473869	205.81551922319946	0.1296833113814949
716.75	2.4288508121650274	205.81551737660544	0.12981127609527246
717.0	2.4288166275936	205.81551547974547	0.12982983262687461
717.25	2.428780910439042	205.8155135534403	0.12975109709186033
717.5	2.428758466991815	205.81551163225728	0.12962820986006132
717.75	2.428758018846399	205.81550974929576	0.12953263485845115
718.0	2.428778532549629	205.8155079206852	0.1295237484977706
718.25	2.4288099057864194	205.81550613819402	0.12962371697725117
718.5	2.428837656643573	205.8155043736923	0.12980868603210435
718.75	2.4288495015357703	205.8155025921073	0.13002005229824865
719.0	2.4288408831016186	205.815500766074	0.13019043071391434
719.25	2.4288169811293323	205.8154988868101	0.13027257949828042
719.5	2.4287902993977593	205.8154969680399	0.13025882226408783
719.75	2.428774885583381	205.81549504105828	0.13018303477265014
720.0	2.42877974872607	205.8154931414303	0.13010466527933937
720.25	2.4288044247289715	205.81549129256848	0.13008174113126236
720.5	2.4288387274565038	205.8154894947305	0.1301446791585492
720.75	2.4288669005909624	205.81548772539196	0.13028268002326543
721.0	2.4288744436775134	205.81548594994095	0.1304489570806766
721.25	2.428854673387521	205.8154841364843	0.13058237173427598
721.5	2.4288121351423073	205.81548226855438	0.13063560370880767
721.75	2.428761290990586	205.8154803519122	0.13059733544318675
722.0	2.428720921854567	205.81547841309225	0.13049877542199312
722.25	2.428706533260696	205.8154764888699	0.1304014790062083
722.5	2.4287239439962067	205.81547460992542	0.13037124094642813
722.75	2.428766775328129	205.81547278658957	0.1304490444712139
723.0	2.428818932120188	205.81547100447708	0.1306319316669218
723.25	2.4288610657919527	205.81546923180954	0.13087268481652892
723.5	2.4288783292000353	205.81546743356964	0.1310987580238222
723.75	2.428866193322029	205.81546558568118	0.1312422003592564
724.0	2.4288319254105626	205.81546368448392	0.1312677258549118
724.25	2.4287911719503237	205.81546174878673	0.13118728158727866
724.5	2.4287611585632307	205.81545981288986	0.13105519773337007
724.75	2.428753430299286	205.815457911874	0.1309457751737352
725.0	2.4287692108607115	205.81545606542787	0.13092236398929677
725.25	2.428799299552366	205.81545426885555	0.1310109512342484
725.5	2.428828455859253	205.81545249597957	0.1311898012982224
725.75	2.4288422950114805	205.81545071140812	0.13139970619846753
726.0	2.428833662680059	205.8154488854516	0.1315700785585779
726.25	2.4288057214282537	205.81544700585903	0.13164924841956227
726.5	2.428770441624148	205.81544508298157	0.13162603442182852
726.75	2.4287432052888693	205.81544314627894	0.13153381799703884
727.0	2.428735925830493	205.81544123207857	0.13143567579675278
727.25	2.4287517252010447	205.81543936701058	0.13139686436261316
727.5	2.428783517703311	205.81543755550564	0.13145640842484485
727.75	2.4288171300090484	205.81543577820457	0.13161028074603948
728.0	2.4288375907156565	205.8154340014002	0.1318136914698389
728.25	2.4288358218465214	205.81543219174108	0.13200128596978672
728.5	2.4288127723737185	205.81543032963967	0.1321159718670723
728.75	2.4287791376218744	205.81542841717678	0.13213362448197846
729.0	2.428750731866328	205.81542647799836	0.13207316208259415
729.25	2.428741490495342	205.81542454805745	0.13198784652371556
729.5	2.4287571416177824	205.81542265974417	0.13194148754838833
729.75	2.428792336347305	205.815420826777	0.13197973601328708
730.0	2.428832560587934	205.81541903809185	0.1321091830690263
730.25	2.4288600950212005	205.8154172636241	0.13229386850853644
730.5	2.428861529562029	205.8154154678943	0.13247095997616876
730.75	2.42883363622667	205.81541362455096	0.13257859737717284
731.0	2.428785069257233	205.8154117267513	0.13258361484371473
731.25	2.4287331150003424	205.81540979044684	0.1324972026645318
731.5	2.428696809667032	205.81540784872604	0.1323717598252154
731.75	2.4286892858903695	205.81540593789882	0.13227986636924927
732.0	2.4287125394066167	205.81540408092198	0.13228379280846533
732.25	2.4287567837210275	205.8154022768654	0.13240846376801457
732.5	2.4288046210959875	205.8154005020683	0.13262989389566235
732.75	2.4288382320891078	205.81539872143924	0.13288447025502784
733.0	2.4288465373935892	205.81539690342717	0.13309504242224077
733.25	2.42882934205555	205.81539503249476	0.13320244826076344
733.5	2.428796798330331	205.81539311543762	0.13318923911757335
733.75	2.4287645408899734	205.81539117932851	0.13308608214671566
734.0	2.4287466864138065	205.81538926051772	0.1329584454226523
734.25	2.428749761927278	205.8153873882661	0.13287903058721595
734.5	2.428770166888568	205.81538557102567	0.1328973900125457
734.75	2.4287961940723726	205.8153837929103	0.13301973528745784
735.0	2.428813628382319	205.81538202168218	0.13320773685644563
735.25	2.428812386135105	205.8153802231078	0.13339657470575175
735.5	2.4287912249774117	205.8153783748993	0.13352385209335732
735.75	2.428758428167746	205.81537647560438	0.1335565603190586
736.0	2.4287281583768534	205.8153745457567	0.13350471251673263
736.25	2.4287140985532765	205.8153726199004	0.13341621542829132
736.5	2.4287232080890853	205.8153707313842	0.13335535688373895
736.75	2.428752389305117	205.81536889672014	0.1333741681564509
737.0	2.428789592484672	205.8153671079644	0.13348922812271716
737.25	2.428818937472907	205.81536533699295	0.13367434438835163
737.5	2.428827648274636	205.81536354839997	0.1338723976407119
737.75	2.428811766923797	205.81536171423556	0.1340208312379182
738.0	2.4287781053012405	205.81535982509095	0.13407927661185257
738.25	2.428741504616595	205.81535789433337	0.13404725779084173
738.5	2.4287185096039523	205.81535595348797	0.13396444830814602
738.75	2.428720145708856	205.815354039057	0.1338933111434206
739.0	2.428746921279104	205.81535217585014	0.13389139545837564
739.25	2.4287882629815853	205.81535036544216	0.13398532218961523
739.5	2.4288267129175827	205.81534858601296	0.13415821737980826
739.75	2.4288451727303784	205.81534680280052	0.13435653046039892
740.0	2.4288341524883945	205.815344983	0.1345133222587949
740.25	2.4287959462191666	205.8153431087751	0.13457770913153347
740.5	2.4287439347756026	205.81534118450307	0.1345376950409291
740.75	2.4286972693420403	205.8153392358733	0.13442666751793592
741.0	2.4286731417436855	205.81533729984068	0.13431059180459046
741.25	2.428679868175973	205.8153354083529	0.1342608259725449
741.5	2.428713665558239	205.81533357356994	0.13432376388653852
741.75	2.4287604331199817	205.81533178266153	0.13450047033178697
742.0	2.428801735926654	205.81533000450239	0.13474551651493535
742.25	2.428822425585545	205.81532820369313	0.13498566892064456
742.5	2.4288166753404314	205.81532635499713	0.1351501814137411
742.75	2.42878992511034	205.8153244532406	0.1351996651393419
743.0	2.4287560088239446	205.81532251587177	0.13514163393479556
743.25	2.428730802667442	205.81532057650057	0.13502659495521624
743.5	2.428725200854532	205.81531867049517	0.1349263925625711
743.75	2.4287404700288366	205.81531681864888	0.13490374017746076
744.0	2.4287679591907487	205.81531501758846	0.1349858527861384
744.25	2.4287932231405343	205.81531324202047	0.13515368916916645
744.5	2.428802690729048	205.81531145665923	0.1353514730733219
744.75	2.4287899108017466	205.81530963119582	0.135511963988321
745.0	2.428758611225111	205.8153077523288	0.13558607624684157
745.25	2.428721215530077	205.81530582933073	0.13556404025340713
745.5	2.428693459819796	205.8153038909991	0.1354793396699172
745.75	2.42868746811435	205.8153019737495	0.13539393927538948
746.0	2.4287063297147546	205.81530010504775	0.13537106058631637
746.25	2.4287425776419047	205.81529829050174	0.13544720834031804
746.5	2.4287812711620016	205.81529651168947	0.13561584569012144
746.75	2.4288063747777744	205.8152947351987	0.13583012262234756
747.0	2.4288076766517674	205.81529292726302	0.13602337912673115
747.25	2.4287852347513668	205.81529106736008	0.13613813384158943
747.5	2.4287493943150107	205.8152891564522	0.13615083539742168
747.75	2.4287163321538965	205.81528721731303	0.13608188357018036
748.0	2.4287010258858395	205.81528528568748	0.13598676012248803
748.25	2.4287106776222345	205.81528339458345	0.1359319195971325
748.5	2.4287414478207165	205.8152815588927	0.1359656221009506
748.75	2.4287799444259695	205.8152797687057	0.13609648125398308
749.0	2.428808868905405	205.8152779945806	0.13628945589673558
749.25	2.428814424474572	205.8152762009431	0.13648120543514863
749.5	2.4287923188271825	205.81527436074987	0.13660792286426834
749.75	2.4287497800670463	205.81527246614363	0.1366333863083414
750.0	2.428702700871413	205.8152705320851	0.13656523349874705
750.25	2.428669105083956	205.81526859106646	0.1364526014875174
750.5	2.428661701110176	205.81526667945084	0.1363659144435745
750.75	2.4286826742073813	205.81526482084615	0.1363670368327419
751.0	2.428722909306557	205.81526301519372	0.13648247740945404
751.25	2.428765941113881	205.81526123946406	0.13669150732464766
751.5	2.428794914258253	205.8152594586885	0.13693461819232441
751.75	2.428799568190762	205.8152576409428	0.13713854867271483
752.0	2.4287802804738274	205.81525577002205	0.13724684622219643
752.25	2.428747492705851	205.8152538520346	0.1372429743450197
752.5	2.4287168429824835	205.81525191364233	0.1371565487749904
752.75	2.4287021724169557	205.81524999127262	0.1370503187241822
753.0	2.428709466956709	205.81524811474478	0.13699330221173478
753.25	2.4287343586755714	205.8152462932764	0.13703135875609085
753.5	2.428764238677188	205.81524451156076	0.1371679366955943
753.75	2.428784013804101	205.81524273747928	0.13736349556409583
754.0	2.4287829512618813	205.81524093642258	0.13755368996975917
754.25	2.428759588687987	205.8152390853934	0.1376779634777647
754.5	2.4287225421007337	205.81523718216675	0.13770592552250338
754.75	2.4286868452977246	205.8152352467673	0.13765033650498645
755.0	2.4286674155264665	205.81523331378187	0.13756142239394384
755.25	2.42867250627477	205.8152314172233	0.1375049862055555
755.5	2.4287000252261044	205.81522957462082	0.1375336121730667
755.75	2.4287383528836224	205.81522777892178	0.13766351084906792
756.0	2.4287713334281595	205.8152260023703	0.13786737243483965
756.25	2.4287852792695173	205.81522420929957	0.1380864331071506
756.5	2.4287749346859657	205.81522237102524	0.13825618564857903
756.75	2.4287457777605854	205.8152204772137	0.1383342226020107
757.0	2.4287116214173046	205.81521854044155	0.13831818615552624
757.25	2.428688521419701	205.8152165918875	0.1382463306247756
757.5	2.428687623673288	205.81521466831558	0.1381805225095088
757.75	2.428710075132517	205.81521279527283	0.13817886948862163
758.0	2.4287462587119064	205.81521097514153	0.13826985196238653
758.25	2.428779756281202	205.81520918655247	0.13843955781664147
758.5	2.428794392122084	205.81520739464432	0.13863791611121537
758.75	2.4287813499898863	205.81520556605616	0.13880114255658985
759.0	2.428743284214153	205.815203682199	0.13888031814073848
759.25	2.428693600652577	205.81520174681023	0.13886356863957705
759.5	2.4286511357952927	205.8151997853305	0.13878230589620624
759.75	2.428632435097033	205.8151978350058	0.1386986952973228
760.0	2.428644877584588	205.8151959285127	0.138679310809929
760.25	2.428683559193919	205.81519407882388	0.13876604092725878
760.5	2.4287332683440837	205.81519227358558	0.13895704238957574
760.75	2.428774734446194	205.81519048157162	0.1392064815597615
761.0	2.428792522028397	205.815188666741	0.1394433882911163
761.25	2.428781252259391	205.81518680291876	0.13960134254459822
761.5	2.4287475538563554	205.8151848840501	0.13964619308962764
761.75	2.4287069667349184	205.81518292716316	0.13959023482593522
762.0	2.4286771645689753	205.81518096623427	0.13948704779772542
762.25	2.428670411833126	205.81517903780855	0.13940901920996054
762.5	2.4286884682824863	205.8151771642518	0.13941673500131735
762.75	2.428722078082788	205.81517534348347	0.13953323548056978
763.0	2.4287551995579033	205.81517355067393	0.13973445973473858
763.25	2.4287720993480897	205.81517175003174	0.13996014122521605
763.5	2.428764224392923	205.8151699100118	0.14014018595710187
763.75	2.42873389122068	205.81516801578223	0.14022485165376028
764.0	2.428693231096535	205.81516607532686	0.1402058625169841
764.25	2.4286588907134377	205.81516411695793	0.14011980005495916
764.5	2.4286448187798797	205.8151621777583	0.1400324770723298
764.75	2.428656280242527	205.81516028683214	0.14001077689452968
765.0	2.4286876861440345	205.81515845166098	0.14009388125421524
765.25	2.428725153731085	205.81515665506578	0.1402764563354401
765.5	2.4287526483299353	205.81515486376753	0.1405112785907384
765.75	2.4287590031070754	205.81515304309474	0.140729983866205
766.0	2.4287427400035213	205.81515117100537	0.14087252367641565
766.25	2.428712584496724	205.81514924686948	0.14091245605794653
766.5	2.4286834548091765	205.81514729236224	0.14086747381389092
766.75	2.428669690806913	205.81514534308283	0.14079097601915333
767.0	2.4286785051099957	205.81514343292787	0.1407483315240102
767.25	2.4287065567214765	205.8151415782531	0.14078798092326716
767.5	2.428741196723294	205.81513977041197	0.14092005669157992
767.75	2.4287658989372027	205.81513798041615	0.14111215711663463
768.0	2.428767549414014	205.8151361721986	0.14130418903316094
768.25	2.4287424285964345	205.81513431755198	0.14143549779926395
768.5	2.4286982498113305	205.81513240726042	0.14147217996260958
768.75	2.428651295886299	205.81513045526523	0.14142273158040933
769.0	2.428619803163537	205.8151284938575	0.14133531909527525
769.25	2.42861637180647	205.81512656020604	0.1412776083628615
769.5	2.4286426278892166	205.81512467941997	0.1413074732014324
769.75	2.428688427426982	205.81512285292052	0.14144720931675894
770.0	2.428735970432529	205.81512105842776	0.1416728384051134
770.25	2.428767105708717	205.81511926068083	0.14192353163351396
770.5	2.428770749204661	205.81511742656775	0.14212706142821802
770.75	2.428747292791979	205.81511553824194	0.14223013180061725
771.0	2.428708165517818	205.81511360032928	0.14222067264458588
771.25	2.428670774429092	205.8151116388606	0.14213288003458893
771.5	2.428651012705966	205.81510969098827	0.14203290590534756
771.75	2.4286565414148	205.8151077885236	0.14199096350078574
772.0	2.4286836952453936	205.81510594314423	0.14205148135991533
772.25	2.4287192899551173	205.81510414138117	0.14221423365018074
772.5	2.428746499733073	205.81510235158973	0.14243485294476785
772.75	2.428752234791353	205.81510053818184	0.14264445053589528
773.0	2.4287328279933273	205.815098676147	0.14277952662930463
773.25	2.42869559471073	205.81509676090067	0.14280915694336513
773.5	2.4286556286349725	205.81509481064074	0.14274807447091126
773.75	2.4286292569616568	205.8150928595488	0.14265035784400357
774.0	2.4286270112787944	205.81509094305898	0.14258636707367853
774.25	2.428649160164427	205.8150890814329	0.14261255627826305
774.5	2.4286857194744873	205.8150872704052	0.14274714147746906
774.75	2.428720901299502	205.8150854838419	0.14296238288228633
775.0	2.4287400336447327	205.81508368600035	0.14319687831415287
775.25	2.4287359176213803	205.81508184662908	0.14338220048085323
775.5	2.4287118475962957	205.81507995294908	0.14347202785745383
775.75	2.4286799864717077	205.815078015036	0.1434613172576229
776.0	2.428655823010077	205.8150760624626	0.143387660957689
776.25	2.4286511551220564	205.81507413203346	0.14331443841394845
776.5	2.428668694498974	205.81507225100768	0.14330291837815592
776.75	2.4287006879891404	205.8150704242844	0.14338534191155794
777.0	2.428732200740299	205.81506863257908	0.14355092213172757
777.25	2.42874766456146	205.81506684183177	0.14375107950213048
777.5	2.42873785089558	205.81506501805808	0.14392146721144944
777.75	2.4287042130357817	205.8150631409875	0.14401081646808034
778.0	2.4286586563981736	205.81506121222066	0.14400392195026449
778.25	2.4286187622155198	205.81505925535345	0.14392893046382058
778.5	2.428600461525931	205.81505730682179	0.14384577940223825
778.75	2.4286112797256734	205.8150553998895	0.1438204830410185
779.0	2.428647056522335	205.81505354917076	0.14389615546725257
779.25	2.428693576843443	205.81505174411728	0.14407352994443842
779.5	2.4287324519935187	205.81504995460924	0.14430986641147173
779.75	2.428748767496986	205.81504814462073	0.14453688146279553
780.0	2.4287372502231386	205.8150462870092	0.144689741907383
780.25	2.428704333716878	205.81504437417502	0.14473449521203485
780.5	2.428665250706218	205.81504242160653	0.14468235033046087
780.75	2.4286374061577276	205.81504046240997	0.14458489295927981
781.0	2.4286328725724653	205.81503853340388	0.1445121263974643
781.25	2.428653220364287	205.8150366583044	0.14452241199633523
781.5	2.4286888907340636	205.81503483679802	0.1446371934784218
781.75	2.428723367988739	205.81503304538495	0.14483173258909324
782.0	2.428740350484852	205.81503124860876	0.14504608187301735
782.25	2.4287308376627244	205.8150294141882	0.1452113679061043
782.5	2.428697093345176	205.81502752578282	0.1452797702684084
782.75	2.4286517907300733	205.81502558965462	0.14524535292399324
783.0	2.4286127115847735	205.81502363294035	0.14514706158180732
783.25	2.4285952727769895	205.81502169279378	0.14505258434137527
783.5	2.4286060734202026	205.8150197998181	0.14502963415165787
783.75	2.4286402045160846	205.81501796382804	0.14511674661887508
784.0	2.4286834390061	205.81501616975893	0.1453063605863987
784.25	2.4287183260874925	205.81501438535275	0.14554779083593547
784.5	2.428731551762165	205.81501257556585	0.1457687623393029
784.75	2.428719409904897	205.8150107167972	0.1459059232800681
785.0	2.4286890699996393	205.81500880619848	0.14593118905242872
785.25	2.4286551576763933	205.81500686335522	0.14586300520931259
785.5	2.4286331876176375	205.81500492282964	0.14575805468502973
785.75	2.4286327317880327	205.8150030191345	0.14568689481269445
786.0	2.4286532933360223	205.81500117067833	0.14570372092538716
786.25	2.4286846568688354	205.8149993713153	0.14582326629339895
786.5	2.428711525150035	205.81499759388652	0.1460150298565724
786.75	2.4287203848195023	205.8149958028595	0.14621731526006976
787.0	2.4287055803248485	205.81499396925295	0.14636461819517457
787.25	2.4286719311498794	205.81499208211494	0.146416197829285
787.5	2.428632743459261	205.81499015322836	0.14637361666534068
787.75	2.4286040811432072	205.81498821301426	0.14628001522831457
788.0	2.428597796123006	205.8149862977637	0.14620150536805296
788.25	2.428616362460748	205.81498443299145	0.14619850976980955
788.5	2.42865177579765	205.8149826214469	0.14629938119429917
788.75	2.428689008722619	205.81498084233263	0.14648798357139942
789.0	2.428712524367909	205.8149790613597	0.14671081261653948
789.25	2.428713011394463	205.8149772456098	0.1469003531374754
789.5	2.428691398599978	205.8149753767249	0.1470041794295623
789.75	2.428658385164373	205.81497345835587	0.1470071614134231
790.0	2.4286296737954665	205.8149715154242	0.14693746903593402
790.25	2.428618972433905	205.81496958422372	0.14685396478746174
790.5	2.428631818475049	205.81496769626017	0.14682030846531394
790.75	2.4286629434164864	205.81496586349323	0.14687687258154236
791.0	2.4286983739458274	205.814964073059	0.14702287218469176
791.25	2.428721411902376	205.81496229385465	0.14721681609919787
791.5	2.428719938775044	205.81496049049088	0.1473951024024296
791.75	2.428691888424296	205.81495863774055	0.14750037512405836
792.0	2.4286464912864276	205.81495673051833	0.14750714418041969
792.25	2.428600693416502	205.81495478652877	0.14743366007864675
792.5	2.4285722232490916	205.81495283982292	0.14733493916887644
792.75	2.428572228166295	205.8149509263036	0.14727964229490473
793.0	2.428600605989481	205.8149490672234	0.1473204147484124
793.25	2.428646021382369	205.81494725943745	0.14747053261147963
793.5	2.428690607300925	205.81494547756972	0.14769735899068084
793.75	2.4287173594190885	205.81494368595736	0.14793570604418402
794.0	2.4287170913081972	205.81494185370616	0.1481152127209832
794.25	2.428692017937524	205.81493996686646	0.14818980009682586
794.5	2.428654486373519	205.8149380342311	0.14815675782726614
794.75	2.428621450046913	205.8149360845763	0.14805763548060094
795.0	2.4286070943845726	205.81493415494066	0.14796058885516544
795.25	2.4286167913014176	205.81493227393852	0.1479314289837438
795.5	2.4286449616783656	205.81493044841338	0.1480055974649333
795.75	2.4286777214121713	205.81492866075823	0.14817328962872958
796.0	2.4286991164112797	205.81492687767545	0.1483843290578175
796.25	2.428698209704887	205.81492506485182	0.14857050077795383
796.5	2.4286739331878984	205.8149232007978	0.1486753187046218
796.75	2.4286356035269616	205.8149212854042	0.14867831600615775
797.0	2.4285988939130987	205.8149193406223	0.14860370201718645
797.25	2.4285790286596813	205.8149174019475	0.14850989768007303
797.5	2.4285841705251	205.81491550281916	0.14846433851889893
797.75	2.428611881208671	205.81491365900212	0.14851421418952948
798.0	2.4286501940559337	205.81491186143134	0.1486658925987308
798.25	2.4286828280788675	205.81491008108898	0.14888221112611766
798.5	2.428696267932751	205.81490828229465	0.14909879844983445
798.75	2.4286856203382365	205.81490643750507	0.14925200061972937
799.0	2.4286566880422407	205.81490453820143	0.1493060856275262
799.25	2.428623348169113	205.81490259874232	0.14926814109450562
799.5	2.4286013690921853	205.81490065125473	0.1491845315624398
799.75	2.428601360107488	205.81489873205754	0.14912046567937762
800.0	2.428623941705298	205.81489686496687	0.14913132900434925
800.25	2.4286592752314364	205.81489505018337	0.14923823519757065
800.5	2.4286912051115443	205.81489326477285	0.14941873201869144
800.75	2.4287042588655465	205.8148914735907	0.14961690758575547
801.0	2.4286904907876217	205.81488964430838	0.14976831766058904
801.25	2.4286531940855633	205.81488776025284	0.14982861106537965
801.5	2.4286058329019133	205.81488582724833	0.1497934170122159
801.75	2.4285665929348843	205.8148838721099	0.14970102274696068
802.0	2.428550837702139	205.81488193197004	0.14961657501071962
802.25	2.4285646728054706	205.81488003775212	0.1496042488651336
802.5	2.4286023648297657	205.81487819977866	0.149699208748437
802.75	2.428648725524769	205.81487640340617	0.14989174426776158
803.0	2.428685455309751	205.8148746164764	0.1501308292260256
803.25	2.4286987512628104	205.81487280364226	0.1503456083205234
803.5	2.428684949070835	205.81487094068538	0.15047531726321067
803.75	2.4286518155493404	205.81486902405885	0.15049473794570215
804.0	2.428614973715278	205.81486707291972	0.15042455471602664
804.25	2.4285910249111806	205.81486512202204	0.15032237561368045
804.5	2.4285903389638737	205.81486320680753	0.15025808618073389
804.75	2.4286126116559315	205.814861347071	0.1502838256225956
805.0	2.428647086065063	205.81485953793532	0.15041154200150197
805.25	2.4286773200129996	205.81485775285128	0.15060810547985432
805.5	2.4286884241448568	205.8148559560082	0.15081017135621586
805.75	2.428673636377834	205.81485411737197	0.15095208341191252
806.0	2.428637391743818	205.81485222451445	0.15099452670875815
806.25	2.428593561786291	205.81485028786702	0.15094170507231797
806.5	2.428559619372433	205.81484833729226	0.15083989117759605
806.75	2.428549236319371	205.814846409804	0.15075789777674303
807.0	2.4285664902653807	205.8148445328198	0.15075754120724333
807.25	2.4286041586272735	205.81484271140118	0.15086670708228958
807.5	2.428646815452282	205.8148409264709	0.15106691237116424
807.75	2.4286773833383912	205.8148391442182	0.15130099107671555
808.0	2.428684317298936	205.8148373308945	0.15149745667093828
808.25	2.428666343565951	205.81483546635198	0.15160076546985646
808.5	2.428632747514235	205.81483355207845	0.15159451946973418
808.75	2.428599133163245	205.81483161124396	0.15150801626188348
809.0	2.428580527005143	205.81482967960383	0.1514035428130981
809.25	2.428584830262667	205.81482778969843	0.1513496847750032
809.5	2.4286094514293994	205.814825955647	0.15139189468125197
809.75	2.4286425548972286	205.81482416682974	0.15153308686867367
810.0	2.428668350617111	205.81482239350723	0.15173286365001767
810.25	2.428674097730229	205.8148206003757	0.15192562929505796
810.5	2.428655760669718	205.81481876115964	0.15204938567483026
810.75	2.4286198540910475	205.81481686900125	0.15207257783650177
811.0	2.4285806790127205	205.81481493965393	0.15200763010598667
811.25	2.4285541604923355	205.81481300568922	0.15190562979570765
811.5	2.4285509745195473	205.81481110254617	0.15183441710499046
811.75	2.428571957605642	205.81480925211977	0.15184930602815222
812.0	2.4286077947737676	205.81480745253953	0.15196908279221666
812.25	2.4286431149002716	205.81480567962518	0.15216792032851287
812.5	2.4286631997055155	205.8148038983271	0.15238679455969914
812.75	2.428660372100555	205.814802077664	0.15255915652876303
813.0	2.428637268719354	205.81480020305403	0.15263942431126876
813.25	2.4286055609577986	205.81479828237931	0.15262204269836394
813.5	2.4285806783706687	205.81479634354352	0.15254320605571062
813.75	2.4285748427043865	205.81479442306107	0.15246465159965955
814.0	2.428591474919411	205.81479254954027	0.1524464163814761
814.25	2.428623457908722	205.81479073024246	0.15252033348180036
814.5	2.428656069262034	205.81478894809433	0.15267604119712547
814.75	2.4286733613769735	205.8147871701216	0.15286585117312781
815.0	2.428665244902764	205.81478536195053	0.15302625403050202
815.25	2.428632190791164	205.8147835016743	0.15310637938965355
815.5	2.4285854617772626	205.814781588611	0.15309090562335062
815.75	2.428542693511199	205.8147796443152	0.15300757137418003
816.0	2.42852064956298	205.81477770440176	0.1529159862204628
816.25	2.428528209290056	205.81477580308263	0.15288223791490194
816.5	2.428562576559718	205.8147739573296	0.1529500039334745
816.75	2.4286103438067244	205.81477215922553	0.15312083687205344
817.0	2.428652985556316	205.81477038035663	0.15335258890001813
817.25	2.428674470516092	205.81476858487216	0.15357685014037037
817.5	2.428667780509761	205.81476674434182	0.15372772898452305
817.75	2.428637594472756	205.81476484891874	0.153769510272983
818.0	2.428598034410585	205.81476291167033	0.1537115573868969
818.25	2.42856647466377	205.81476096408963	0.15360432220783218
818.5	2.4285560846371177	205.81475904299396	0.1535180512710921
818.75	2.428570295210893	205.81475717377313	0.15351296331148087
819.0	2.4286015311439173	205.81475535861603	0.15361359030160698
819.25	2.428634704615698	205.81475357612166	0.1537985483236489
819.5	2.4286539163928067	205.8147517916705	0.15401028733299366
819.75	2.4286494432365906	205.81474997238683	0.15418037832636783
820.0	2.428621988750771	205.81474810024687	0.1542591267363888
820.25	2.4285823771065336	205.81474617935172	0.15423681430540684
820.5	2.4285468501103047	205.81474423498648	0.15414776309401507
820.75	2.428530029610064	205.81474230354425	0.1540556165024263
821.0	2.4285386084153497	205.81474041630725	0.15402597706662047
821.25	2.4285685038450557	205.81473858480763	0.1540980269603347
821.5	2.428606694817039	205.81473679579128	0.15426753929382955
821.75	2.4286369247764976	205.81473501802614	0.15448885284952746
822.0	2.428646774451741	205.81473321635076	0.15469484303342332
822.25	2.428633018462891	205.81473136606323	0.1548258869609512
822.5	2.428602932626085	205.81472946270418	0.1548551728471191
822.75	2.4285709859029216	205.81472752438805	0.15479968601648195
823.0	2.428552364515513	205.81472558502958	0.15471240595131383
823.25	2.4285561614200537	205.8147236797099	0.15465904418735854
823.5	2.428581219264054	205.81472182839843	0.15468921556224768
823.75	2.428616469000056	205.81472002671333	0.15481462078579553
824.0	2.4286456538221177	205.81471824858986	0.15500400888728463
824.25	2.428654415051331	205.8147164584515	0.15519720019953626
824.5	2.4286366741339878	205.81471462619223	0.1553318211737886
824.75	2.428597528128375	205.8147127390916	0.15537090395727965
825.0	2.4285513663056295	205.8147108072182	0.15531945539066785
825.25	2.428515971679356	205.81470886016425	0.15522297706122995
825.5	2.4285051066626093	205.81470693488484	0.1551484376446361
825.75	2.4285227464924426	205.81470505896036	0.155155571140409
826.0	2.4285614277695076	205.81470323771612	0.15527079813258512
826.25	2.428605419388464	205.81470145225896	0.1554753279772115
826.5	2.4286373565088755	205.8146996687558	0.15571285979283553
826.75	2.4286454960407524	205.81469785321673	0.15591346108475634
827.0	2.4286284935477442	205.81469598512845	0.1560230795094799
827.25	2.4285956772067614	205.8146940656528	0.1560260316737446
827.5	2.4285627394666873	205.8146921178627	0.15595113591801524
827.75	2.4285447418956876	205.81469017777283	0.1558590415790466
828.0	2.42854948155024	205.8146882784986	0.15581604661327741
828.25	2.4285741006876624	205.81468643481819	0.1558654991542322
828.5	2.4286064078286946	205.8146846365408	0.1560092485628597
828.75	2.428630328573005	205.81468285391495	0.15620740716020967
829.0	2.4286331066489004	205.81468105116923	0.15639646164743934
829.25	2.4286111086696014	205.81467920126275	0.15651752965245205
829.5	2.4285716831745443	205.81467729655787	0.15654231065716223
829.75	2.428530228877201	205.81467535237684	0.1564856317092018
830.0	2.42850370308287	205.8146734015503	0.15639931567124735
830.25	2.4285033521962696	205.81467148056353	0.15634987871730066
830.5	2.4285298003860025	205.81466961282968	0.15638945021639222
830.75	2.4285726330466195	205.81466779784742	0.15653255926964305
831.0	2.4286146859933413	205.81466601208007	0.15674920695484934
831.25	2.4286392278994757	205.81466422016732	0.15697744780508688
831.5	2.4286369748403853	205.8146623900071	0.1571498896184576
831.75	2.4286099410853828	205.81466050546996	0.1572224717221444
832.0	2.428570482436062	205.81465857300577	0.15719322528503876
832.25	2.428535946519076	205.81465661985015	0.15710318364901046
832.5	2.428521224405573	205.81465468310904	0.15701901173404895
832.75	2.428532392608153	205.81465279318724	0.15700449950566672
833.0	2.4285641603382464	205.81465095961943	0.15709301712969873
833.25	2.4286021989931577	205.81464916708492	0.15727301520540357
833.5	2.4286293350368724	205.8146473831744	0.15749308980416946
833.75	2.428632935954747	205.8146455728218	0.15768434817577812
834.0	2.4286103205674	205.81464371252645	0.15779015779523056
834.25	2.428569889467545	205.81464179964047	0.15779045256706986
834.5	2.42852752090551	205.8146398540133	0.15771043772491938
834.75	2.428499811972874	205.8146379104604	0.15761013102887633
835.0	2.42849708795234	205.8146360036423	0.15755903658185316
835.25	2.428519178791171	205.81463415194972	0.15760655803904663
835.5	2.4285557437486425	205.81463234906911	0.15776091039489273
835.75	2.4285909456972528	205.81463056760361	0.15798583241969183
836.0	2.4286103960249026	205.81462877180684	0.15821647438528302
836.25	2.4286073247168725	205.8146269325815	0.1583872423329283
836.5	2.428585293555986	205.8146250389929	0.15845936357795404
836.75	2.4285563002142903	205.81462310297277	0.15843652036903574
837.0	2.428535147923607	205.81462115516803	0.1583622336469392
837.25	2.428532595274856	205.81461923206908	0.15830030197811884
837.5	2.4285503380072186	205.8146173592541	0.15830668147580923
837.75	2.428580073008158	205.81461553934605	0.1584050253724813
838.0	2.428607100830908	205.8146137512639	0.15857674108366854
838.25	2.4286169179037254	205.81461196036736	0.15876998728087202
838.5	2.428601909931052	205.81461013342783	0.1589234160466551
838.75	2.4285651739806333	205.81460825192408	0.15899393532121575
839.0	2.4285197140203043	205.8146063195894	0.15897629085311366
839.25	2.428483252811769	205.81460436172847	0.15890603345563425
839.5	2.428470819570294	205.81460241525733	0.1588445027989561
839.75	2.4284882748952263	205.81460051234757	0.15885206654791012
840.0	2.4285295792558963	205.81459866542053	0.15896113483589405
840.25	2.42857903969347	205.814596861702	0.1591609879161348
840.5	2.4286176493380567	205.8145950697969	0.1594014385896258
840.75	2.428630875460786	205.8145932537655	0.15961386068817665
841.0	2.4286146132328206	205.8145913877493	0.15974033890583694
841.25	2.4285767842563772	205.81458946614018	0.15975834369816394
841.5	2.428533900421095	205.8145875064253	0.15969050822125203
841.75	2.4285040499430184	205.81458554289387	0.15959536465369326
842.0	2.428499280883696	205.8145836121216	0.15954271711714343
842.25	2.4285206082123487	205.81458173621272	0.15958387815140954
842.5	2.4285577455421987	205.81457991267246	0.1597295889448812
842.75	2.4285936434199975	205.81457811629593	0.1599454397034774
843.0	2.428611867619242	205.8145763110765	0.1601668848436964
843.25	2.428603650356512	205.81457446543092	0.1603271617698467
843.5	2.42857160624497	205.81457256463662	0.16038591540875807
843.75	2.42852854995465	205.81457061691316	0.16034639650056492
844.0	2.428491959470043	205.81456865092017	0.16025413428968835
844.25	2.4284764915084676	205.81456670415258	0.1601776349503384
844.5	2.428487775777854	205.8145648061031	0.160179112932556
844.75	2.4285201438479356	205.8145629645216	0.16028772829628635
845.0	2.428559237082684	205.81456116231925	0.16048707324965342
845.25	2.4285883277454503	205.81455936612164	0.1607224793544948
845.5	2.4285955899344875	205.8145575410086	0.16092479293629272
845.75	2.4285791604679288	205.81455566459198	0.16104002425387157
846.0	2.428547801627203	205.8145537358926	0.16105207202417474
846.25	2.4285168940519726	205.81455177638335	0.1609890388891717
846.5	2.4285015188310304	205.81454982177596	0.16091061563096248
846.75	2.428509654811465	205.8145479064547	0.1608818590344176
847.0	2.42853847240737	205.8145460475056	0.1609445629273458
847.25	2.4285753671095645	205.81454423698014	0.16109879311804573
847.5	2.428603321903658	205.8145424462992	0.16130289928997335
847.75	2.4286083055573924	205.81454063940484	0.16149202281313585
848.0	2.4285855173325657	205.81453878772817	0.16160680854129403
848.25	2.4285417665097504	205.81453688142793	0.16161972944843125
848.5	2.4284929227402636	205.8145349337323	0.16154776085345615
848.75	2.4284574826701735	205.81453297638387	0.1614459984767751
849.0	2.42844896343484	205.81453104641596	0.16138469104872244
849.25	2.428470339705981	205.81452916929263	0.1614191956566492
849.5	2.4285128712688127	205.81452734711027	0.1615657682839026
849.75	2.4285597971111956	205.8145255582763	0.1617939519263978
850.0	2.428593304166753	205.8145237679837	0.16203906239443702
850.25	2.4286018013617836	205.81452194324606	0.16222926186584088
850.5	2.428584429502738	205.81452006602038	0.16231543356889513
850.75	2.4285509498205045	205.81451814045016	0.16229126012800724
851.0	2.4285171495083357	205.8145161918717	0.16219532661828434
851.25	2.4284978188291726	205.81451425668334	0.1620945020111139
851.5	2.4285003679650443	205.81451236609703	0.16205551031004367
851.75	2.4285218325321725	205.81451053151488	0.16211670425330893
852.0	2.428550511698289	205.81450873954992	0.16227226999269131
852.25	2.428571451578845	205.8145069589069	0.16247576513472947
852.5	2.4285733139451553	205.8145051544732	0.16266120770790451
852.75	2.428553581671634	205.81450330170745	0.16277216062816993
853.0	2.4285197990062772	205.81450139636874	0.16278609435188335
853.25	2.4284862964292553	205.81449945674333	0.16272375873582876
853.5	2.4284678402966824	205.81449751674316	0.1626397900988189
853.75	2.42847300769138	205.8144956112028	0.16259861323077274
854.0	2.428500222057029	205.81449375966145	0.162645989746887
854.25	2.428538232913615	205.81449195730136	0.16278871085921154
854.5	2.4285708819198395	205.8144901777987	0.16299155123712514
854.75	2.4285841123875085	205.81448838558146	0.16319284418066035
855.0	2.42857217376447	205.81448655078626	0.1633316128609214
855.25	2.428540290361019	205.81448466108236	0.16337422869556525
855.5	2.428502574621227	205.8144827269518	0.16332909147755006
855.75	2.428476020914441	205.81448077828068	0.1632430968902617
856.0	2.428473128507397	205.8144788520833	0.16318129457371147
856.25	2.42849632806138	205.81447697575763	0.16319829193130375
856.5	2.4285366459889275	205.81447515432836	0.16331382273166467
856.75	2.4285772446739884	205.81447336865256	0.16350345360630947
857.0	2.428600390974869	205.81447158479494	0.1637087844969588
857.25	2.4285949261367388	205.81446976879732	0.1638626997689952
857.5	2.4285610749373108	205.81446790024089	0.16391859735165504
857.75	2.4285105450795714	205.81446598039824	0.16387103889528162
858.0	2.4284618559063835	205.8144640324798	0.16375907961831446
858.25	2.428432850417621	205.81446209271027	0.16365070143276
858.5	2.4284335274290343	205.8144601945165	0.16361456764122986
858.75	2.428462179210331	205.81445835306369	0.1636908927786981
859.0	2.4285064031171926	205.81445655855265	0.1638740532379879
859.25	2.4285484839341582	205.81445478154623	0.16411469048948674
859.5	2.4285728054799445	205.81445298645184	0.16434039329187422
859.75	2.4285721291751954	205.81445114622613	0.16448584150540044
860.0	2.4285501155794984	205.81444925299138	0.16451949861002127
860.25	2.4285191180437677	205.8144473215576	0.16445584581076586
860.5	2.428494324341906	205.8144453840325	0.16434835839376025
860.75	2.428486877683464	205.81444347615744	0.16426629562394096
861.0	2.4284990062010356	205.81444162081988	0.16426508663525194
861.25	2.4285232675470736	205.8144398173719	0.16436301661480285
861.5	2.428546183100302	205.8144380425271	0.1645343864482583
861.75	2.4285545982773824	205.81443626147237	0.16472200422927036
862.0	2.4285419082835937	205.8144344428036	0.1648631613590102
862.25	2.4285113530812055	205.81443257106557	0.16491744359296875
862.5	2.4284748804339524	205.81443065313007	0.16488433602817926
862.75	2.4284480340568493	205.81442871612728	0.16480324779192945
863.0	2.4284430888531476	205.81442679637672	0.16473604367793612
863.25	2.4284634538513243	205.8144249229748	0.1647395621463389
863.5	2.4285018416436444	205.81442310410785	0.16484009535462682
863.75	2.428543080975346	205.8144213236004	0.16502124582941693
864.0	2.428570427732878	205.81441954895865	0.1652307209621648
864.25	2.4285726878986704	205.8144177457317	0.16540303865302056
864.5	2.4285490787299175	205.81441589145453	0.16548803171767495
864.75	2.4285096975937472	205.8144139846051	0.16547273875901788
865.0	2.4284713414928043	205.8144120459026	0.1653873449058438
865.25	2.428450420064447	205.81441011046638	0.16529257967906802
865.5	2.4284559685088705	205.81440821258542	0.16525371163161134
865.75	2.4284857458460385	205.81440636983322	0.1653121425182575
866.0	2.428527100757514	205.81440457509552	0.16546704123084396
866.25	2.428562257243735	205.8144028005724	0.16567531681215017
866.5	2.4285757856933525	205.81440101060517	0.16587005449384432
866.75	2.428561091998587	205.81439917651298	0.16598928462782847
867.0	2.428523178424977	205.81439728787353	0.16600261796702162
867.25	2.4284765231920966	205.814395357054	0.16592450112022553
867.5	2.428439006380075	205.81439341498057	0.1658085728800382
867.75	2.4284244854456554	205.8143914982752	0.16572536277575486
868.0	2.4284371777127354	205.8143896325804	0.16573255119385755
868.25	2.428470206428185	205.81438782062622	0.16585047182827986
868.5	2.428508861475927	205.81438604155184	0.1660535902620026
868.75	2.4285370978676766	205.8143842610409	0.16628170038860102
869.0	2.428544420454993	205.81438244620148	0.16646574433371963
869.25	2.428530171915408	205.81438057871767	0.1665568607718436
869.5	2.428503402601472	205.81437866223138	0.1665462870551447
869.75	2.428478445220175	205.81437672155172	0.16646797270680935
870.0	2.4284681972792126	205.8143747927472	0.1663830506328658
870.25	2.42847811243253	205.8143729070441	0.1663528414166572
870.5	2.428503584281204	205.81437107616648	0.16641203926303322
870.75	2.4285319105867393	205.81436928714612	0.16655388846118507
871.0	2.4285480032752806	205.81436750894133	0.16673394826611065
871.25	2.428541342705329	205.81436570636484	0.16689062604506472
871.5	2.4285110939532073	205.81436385447287	0.16697314688568815
871.75	2.42846706830157	205.8143619484676	0.16696457790851596
872.0	2.428426000200022	205.814360006245	0.16688993989699805
872.25	2.428404649207824	205.81435806185127	0.1668058586741261
872.5	2.4284126448689842	205.81435615095478	0.16677599262439194
872.75	2.428448154436131	205.81435429443653	0.16684271075473098
873.0	2.42849828749364	205.8143524888151	0.16700752647862774
873.25	2.428544149121316	205.8143507085531	0.16722924230472566
873.5	2.42856846951973	205.81434891802144	0.16744087131104973
873.75	2.4285626247258794	205.814347086478	0.16757795554838792
874.0	2.4285301010605296	205.81434520015375	0.1676060156236703
874.25	2.428484947790323	205.81434326800792	0.16753548877079688
874.5	2.4284458741406905	205.81434131898448	0.16741785722622543
874.75	2.428428479502047	205.81433939033113	0.1673243753520891
875.0	2.4284388802292907	205.81433751093869	0.16731607121961545
875.25	2.4284713859151816	205.81433568797644	0.16741772913206418
875.5	2.4285111472650116	205.81433390415054	0.16760725231043347
875.75	2.4285405893428824	205.8143321263772	0.16782518080784156
876.0	2.4285468588552575	205.81433032038336	0.16800014714727288
876.25	2.4285271238935153	205.8143284644962	0.1680791391191556
876.5	2.4284895244121385	205.8143265582018	0.1680497281850338
876.75	2.428449457670715	205.81432462292898	0.16794513509768058
877.0	2.4284228781096497	205.8143226937482	0.16783015347621782
877.25	2.428419539310863	205.81432080399594	0.16777377088251336
877.5	2.428439078645001	205.81431896973788	0.16781999426277788
877.75	2.4284715680985527	205.8143171824936	0.16796944471200173
878.0	2.4285021924465355	205.81431541388787	0.1681797472168475
878.25	2.428517925849481	205.81431362874542	0.16838434741278469
878.5	2.428513236543152	205.81431179977642	0.1685212133581235
878.75	2.428492314891859	205.8143099183877	0.16855887086113927
879.0	2.4284668796945748	205.81430799847965	0.16850883653889123
879.25	2.4284505828912257	205.8143060713671	0.16841950702603709
879.5	2.428452541285902	205.81430417239557	0.16835431494374525
879.75	2.4284729143689354	205.81430232456083	0.1683635941534854
880.0	2.4285025473306097	205.81430052767686	0.16846247334290176
880.25	2.428526900136032	205.81429875895446	0.16862464495690035
880.5	2.4285325742794956	205.81429698382627	0.16879474448758583
880.75	2.4285135677329146	205.81429517075975	0.16891362779275587
881.0	2.428474459733614	205.81429330385814	0.16894519252106405
881.25	2.4284290294646103	205.81429138945157	0.16889299533111068
881.5	2.4283947879858294	205.81428945434686	0.16879948274450488
881.75	2.4283856961612296	205.8142875350435	0.16872801815338934
882.0	2.4284061709965212	205.8142856613831	0.16873522453322698
882.25	2.4284489789622654	205.8142838426009	0.16884561895442926
882.5	2.428497982588459	205.8142820634229	0.1690399021642919
882.75	2.428534641038608	205.81428029173384	0.16926236106067327
883.0	2.428545553788091	205.8142784928069	0.1694442326764185
883.25	2.4285278750753267	205.81427664334464	0.16953280920346436
883.5	2.428490318755601	205.81427474069727	0.16951379420144908
883.75	2.4284493404229286	205.81427280457817	0.16941751414746883
884.0	2.4284221288019396	205.8142708697078	0.1693063363001709
884.25	2.428419386952402	205.8142689708775	0.1692483849886284
884.5	2.4284409591480265	205.81426712690129	0.16928855644720125
884.75	2.4284761304134683	205.81426533206542	0.169429362568269
885.0	2.4285084214174515	205.81426355950722	0.16963009781539823
885.25	2.4285227832179537	205.81426177372043	0.16982469151133728
885.5	2.428512086985459	205.81425994542695	0.16995028948211527
885.75	2.428480132478431	205.8142580631137	0.16997413581296883
886.0	2.4284399175943405	205.81425613793402	0.16990741936305953
886.25	2.4284079604856497	205.81425419993283	0.1698004095674328
886.5	2.4283971607593964	205.81425228557572	0.16972094462359122
886.75	2.428411298219259	205.81425042115058	0.16972530614509698
887.0	2.428443536771912	205.81424861048583	0.16983399507610605
887.25	2.4284795486190522	205.81424683370116	0.17002306225913885
887.5	2.4285038624985176	205.81424505690578	0.17023480266346666
887.75	2.428506643136017	205.81424324695686	0.17040291449684264
888.0	2.428487932271214	205.81424138475688	0.17048094550545762
888.25	2.4284574989570635	205.81423947294587	0.17046178574479567
888.5	2.4284303709019617	205.81423753552937	0.17038008986118405
888.75	2.4284200124761806	205.81423560838797	0.17029673803126152
889.0	2.428432154519654	205.81423372334987	0.17027196278719073
889.25	2.4284620115049322	205.81423189329362	0.17033874975684524
889.5	2.4284961553391775	205.81423010641282	0.17048828526980725
889.75	2.4285182850355715	205.81422833231915	0.17067401938967636
890.0	2.428516418275038	205.81422653574066	0.1708325089011318
890.25	2.4284883810792897	205.81422469097626	0.17091170066268052
890.5	2.428443173400798	205.81422279206058	0.17089424937128048
890.75	2.4283975452050033	205.81422085572817	0.17080584159692408
891.0	2.4283691764247726	205.8142189153823	0.17070488594431313
891.25	2.4283693288812462	205.81421700693966	0.17065771573567073
891.5	2.4283980908842357	205.8142151523628	0.17070974686561488
891.75	2.4284442511551365	205.81421334957213	0.17086517578532898
892.0	2.428489878070845	205.814211574107	0.17108437245214964
892.25	2.428517681596574	205.81420979069458	0.17130028632385658
892.5	2.428518055069296	205.81420796819245	0.17144667633808924
892.75	2.428492837305419	205.814206091869	0.17148594671253523
893.0	2.4284542390717387	205.814204169476	0.1714248489722339
893.25	2.4284194386825635	205.8142022289116	0.17131156113099683
893.5	2.428403186639124	205.81420030695278	0.17121531368959747
893.75	2.428411585333162	205.81419843277783	0.17119698425656718
894.0	2.4284396780634205	205.81419661439435	0.17128315766106778
894.25	2.428473826673941	205.8141948354201	0.17145498526107406
894.5	2.4284977954256894	205.81419306332447	0.17165676870791358
894.75	2.4284998786260683	205.81419126385276	0.17182037003202916
895.0	2.428477987455043	205.81418941488602	0.17189465244656557
895.25	2.428440520801344	205.81418751520613	0.1718673194503223
895.5	2.4284026844064877	205.8141855855564	0.1717700703250802
895.75	2.4283798925336946	205.81418366063227	0.17166502000750403
896.0	2.428381135402312	205.81418177388656	0.17161807512505972
896.25	2.4284051878397053	205.81417994192444	0.17167056775123962
896.5	2.428441279833719	205.81417815692913	0.17182148151271107
896.75	2.428473898162157	205.81417639096517	0.17202812078949128
897.0	2.428489591133054	205.8141746088716	0.17222481895653563
897.25	2.4284827870883365	205.8141727829488	0.17235125281025793
897.5	2.42845808354885	205.81417090393154	0.17237798508081556
897.75	2.4284280195524395	205.81416898506842	0.1723184433497498
898.0	2.4284073285541927	205.81416705738602	0.17222247090418905
898.25	2.428406217077205	205.81416515654388	0.17215428493429696
898.5	2.428425648971959	205.8141633064018	0.17216428172296858
898.75	2.4284567441617733	205.8141615078154	0.17226698851069872
899.0	2.4284846002727547	205.81415973874408	0.17243497876112934
899.25	2.4284948987193307	205.81415796477484	0.17261145474294867
899.5	2.428480413920353	205.81415615390705	0.17273576121222323
899.75	2.4284445521700238	205.8141542893312	0.17277045627820914
900.0	2.4284003096517037	205.8141523763345	0.17271816550440097
900.25	2.428365015988509	205.81415044097398	0.17262100096906577
900.5	2.428353067109191	205.81414851968924	0.1725426835984575
900.75	2.428369751465194	205.81414664306797	0.17254084493985294
901.0	2.428408839878011	205.81414482157854	0.17264146189427224
901.25	2.428455019035156	205.81414304108318	0.172826814688929
901.5	2.4284901804450514	205.81414127001605	0.17304251522804268
901.75	2.428500919274249	205.8141394734492	0.17322057509670066
902.0	2.428484066272601	205.81413762726262	0.17330838228195095
902.25	2.4284479032826476	205.81413572766834	0.17329111197449196
902.5	2.4284085472155224	205.8141337933507	0.17319812532473264
902.75	2.428383044654969	205.81413185858415	0.17309063230751082
903.0	2.428382118953777	205.8141299585858	0.17303564350139872
903.25	2.4284056544919497	205.81412811332842	0.1730771603033195
903.5	2.428442827781714	205.81412631844503	0.1732171048139182
903.75	2.428476806722362	205.81412454799124	0.17341449002454548
904.0	2.428491990810145	205.81412276660362	0.17360323987089063
904.25	2.4284806911744217	205.81412094437775	0.17372076368325182
904.5	2.4284464065526565	205.81411906865114	0.17373488081486313
904.75	2.4284023231280143	205.81411714931525	0.17365772229255932
905.0	2.4283657154849005	205.81411521556885	0.17354085160384092
905.25	2.428350671283534	205.81411330391282	0.1734535901621378
905.5	2.428362256900611	205.8141114416318	0.17345356029631087
905.75	2.4283945933513524	205.8141096340724	0.1735620264030226
906.0	2.4284336084778406	205.81410786269407	0.17375483410410716
906.25	2.4284632135730018	205.81410609423145	0.17397293165382638
906.5	2.428472193333438	205.8141042953054	0.17414769933126703
906.75	2.428458823871279	205.81410244587374	0.17422991998899803
907.0	2.428431254370735	205.81410054723807	0.17421003549289285
907.25	2.4284035524368552	205.81409862211495	0.1741213651295204
907.5	2.4283892069407473	205.81409670564702	0.17402514599779506
907.75	2.4283949818695922	205.81409482979342	0.1739837917665202
908.0	2.4284178443185995	205.81409300831913	0.1740338486367284
908.25	2.428446326565064	205.81409123056326	0.17417048387461395
908.5	2.4284657231874136	205.8140894670037	0.17435035621251457
908.75	2.428464826642251	205.8140876826732	0.17451143610132352
909.0	2.4284412121420886	205.81408585161878	0.17460078638294665
909.25	2.428402700413794	205.8140839672154	0.17459805833680908
909.5	2.4283642889893873	205.81408204533204	0.1745246221357625
909.75	2.428341827470888	205.81408011854538	0.17443447346940794
910.0	2.428345155389692	205.81407822223275	0.17439073168986619
910.25	2.4283736903700834	205.81407637823298	0.1744377821609649
910.5	2.4284164239123807	205.81407458468132	0.17458130495635016
910.75	2.4284563910016197	205.8140728174605	0.1747852044676215
911.0	2.4284777434200193	205.81407104157256	0.1749869181203447
911.25	2.4284724147684638	205.81406922599737	0.17512431035868856
911.5	2.4284435168553173	205.8140673559937	0.17516237215525682
911.75	2.4284039933215396	205.81406543923347	0.1751082973641307
912.0	2.4283710846042332	205.81406350352833	0.17500857250390864
912.25	2.4283589573665973	205.81406158559756	0.1749292082885351
912.5	2.428372646184568	205.81405971460143	0.1749273471496043
912.75	2.428405900468997	205.81405789854773	0.17502643090164646
913.0	2.428443860374689	205.81405612102736	0.17520590256755006
913.25	2.428469417683286	205.81405434941618	0.1754101057262831
913.5	2.4284705402480102	205.8140525492891	0.1755724394995515
913.75	2.42844542962701	205.81405069831968	0.17564414475243378
914.0	2.428403315459745	205.81404879514085	0.17561536096798513
914.25	2.4283605633633973	205.81404686053645	0.17551962093204407
914.5	2.428333779040734	205.81404492952356	0.17541989372098443
914.75	2.428332867947023	205.81404303611825	0.17538192769107297
915.0	2.4283570105683534	205.8140411975384	0.17544614923344748
915.25	2.4283952417690022	205.81403940637446	0.1756103131609959
915.5	2.4284313312120767	205.81403763472505	0.1758305763994525
915.75	2.428450812952045	205.81403584708872	0.17604045303273735
916.0	2.4284471045456852	205.81403401518313	0.1761791780393013
916.25	2.4284240781350093	205.81403212911945	0.17621715547935146
916.5	2.4283940094294967	205.81403020171925	0.1761677990110383
916.75	2.4283718530715275	205.8140282639959	0.17608099355330759
917.0	2.42836839484553	205.81402635208804	0.17602106265214182
917.25	2.4283853162799107	205.81402449065024	0.17603866441850907
917.5	2.4284143639885882	205.8140226812759	0.176148838041275
917.75	2.4284410108002583	205.8140209022565	0.17632492225666443
918.0	2.4284510146729343	205.81401911898405	0.17651099848336915
918.25	2.428436989969438	205.81401729885806	0.1766471493336791
918.5	2.4284020713220626	205.81401542431536	0.17669624699505052
918.75	2.4283589947228026	205.81401350001894	0.17666060531113956
919.0	2.4283249090078938	205.8140115517871	0.17658137011907094
919.25	2.428314103124597	205.8140096163395	0.17652083809631414
919.5	2.428331775588813	205.81400772495425	0.17653515961346042
919.75	2.428371565715305	205.81400588885518	0.17664926286470722
920.0	2.4284179758607243	205.81400409433232	0.1768452043925001
920.25	2.4284527183144164	205.81400230971227	0.1770693251156665
920.5	2.428462321473468	205.81400049948687	0.17725511927880816
920.75	2.428443763677597	205.8139986387251	0.17735175281522414
921.0	2.4284057207448257	205.8139967229113	0.17734590774537903
921.25	2.4283648711542325	205.81399477040037	0.17726768191789788
921.5	2.4283388089102673	205.81399281575176	0.17717798010250072
921.75	2.4283385670245323	205.81399089504453	0.17714252975801342
922.0	2.4283639297377673	205.8139890293356	0.1772034788746213
922.25	2.4284035300292914	205.8139872150568	0.17736095060920534
922.5	2.4284396929581558	205.81398542640923	0.17757282780491998
922.75	2.4284559647573483	205.81398362747376	0.1777729500589883
923.0	2.428444126422488	205.8139817873169	0.17789970225959714
923.25	2.428407715665312	205.81397989214392	0.1779225997413211
923.5	2.428360573717635	205.81397795105053	0.1778556131156237
923.75	2.4283210529887915	205.81397599319914	0.17775165464668435
924.0	2.4283043614562114	205.813974056004	0.1776804156137994
924.25	2.428316295702539	205.8139721683476	0.17769874270959124
924.5	2.428350999835679	205.81397033718383	0.17782621008883895
924.75	2.4283936517296434	205.81396854487718	0.1780366152691405
925.0	2.428426870406707	205.81396675801952	0.17826918580122705
925.25	2.428438064557434	205.8139649421577	0.17845448649859902
925.5	2.428424573493775	205.81396307565626	0.17854367797381832
925.75	2.428394437310858	205.81396115826115	0.17852868982809714
926.0	2.428362538542017	205.81395921180578	0.1784450093378359
926.25	2.428343856230211	205.81395727174504	0.1783560649575206
926.5	2.4283468032307525	205.81395537159676	0.17832579274399482
926.75	2.4283695526850897	205.8139535273097	0.17839108241704688
927.0	2.428400935267432	205.8139517300431	0.17854611006743537
927.25	2.4284254850717	205.81394995096804	0.17874546318855522
927.5	2.4284304014697238	205.81394815451378	0.17892454356296317
927.75	2.428411362796757	205.81394631315413	0.17902807461836398
928.0	2.4283746334888927	205.8139444182885	0.17903425503330178
928.25	2.4283345259689852	205.81394248409012	0.17896430117079198
928.5	2.4283073062586418	205.81394054241844	0.1788734173680651
928.75	2.4283041865080537	205.81393862930935	0.17882699300686752
929.0	2.428326452906514	205.81393676837388	0.17887215145201035
929.25	2.4283648565913727	205.81393495975806	0.1790170485279075
929.5	2.4284035467685556	205.8139331806422	0.1792271430718855
929.75	2.428426851655927	205.813931396137	0.17944011136698923
930.0	2.428425972061087	205.8139295742444	0.17959271386412962
930.25	2.42840268480984	205.8139276986017	0.179647810890352
930.5	2.4283684466976645	205.81392577518685	0.17960998145712379
930.75	2.428339284900682	205.81392383066077	0.17952323552377286
931.0	2.4283286927649046	205.81392190162464	0.17945181586549627
931.25	2.428341625078462	205.81392001820507	0.17945221151391152
931.5	2.4283722214026313	205.81391818993757	0.17954847530849788
931.75	2.4284062765265215	205.8139164016969	0.1797217763883126
932.0	2.4284274171864664	205.8139146213011	0.17991889250766605
932.25	2.428424325460578	205.81391281380522	0.18007581961940283
932.5	2.428395875074157	205.81391095566883	0.18014601057288354
932.75	2.4283519269546603	205.81390904409707	0.18012097666280177
933.0	2.4283093895093004	205.81390709882265	0.18003446855338645
933.25	2.428285188601876	205.8139051547415	0.1799483904138734
933.5	2.4282891336385264	205.8139032468866	0.17992625607894608
933.75	2.4283197291904046	205.81390139425332	0.18000548050314574
934.0	2.4283647345296426	205.81389959115225	0.1801806642527461
934.25	2.428406248855361	205.81389781056745	0.1804054114704223
934.5	2.4284281666320515	205.81389601671302	0.18061195788830517
934.75	2.428422836106021	205.81389417999256	0.1807399672484629
935.0	2.4283940988630577	205.81389228863637	0.18076205036868676
935.25	2.428355440068532	205.81389035371865	0.18069524951360305
935.5	2.4283240705968745	205.81388840548155	0.18059372518725786
935.75	2.4283134960341033	205.8138864808785	0.18052564905805457
936.0	2.4283277610127723	205.8138846068404	0.1805439793435811
936.25	2.4283598214869606	205.81388278775663	0.180663686177741
936.5	2.428394712261251	205.81388100401435	0.1808554630426166
936.75	2.428416113294617	205.8138792216186	0.18105871454344302
937.0	2.428413465082505	205.81387740701405	0.18120799726502046
937.25	2.4283865638146502	205.8138755405201	0.1812613063301684
937.5	2.428345669909915	205.8138736242019	0.18121812862454545
937.75	2.4283071076811646	205.81387168171352	0.18111974602177072
938.0	2.4282862777515293	205.8138697489954	0.18103168920426488
938.25	2.428291109265963	205.81386785837591	0.18101568324925676
938.5	2.4283187719636232	205.8138660234683	0.1811030627961979
938.75	2.4283570428041825	205.81386423310988	0.18128128374038907
939.0	2.4283896989790383	205.8138624572264	0.18149950202664192
939.25	2.4284035673153097	205.8138606604934	0.18169064902254745
939.5	2.4283941539503906	205.8138588168917	0.18180017132861548
939.75	2.428367411131909	205.81385691998932	0.1818089940807209
940.0	2.4283368918813935	205.81385498598948	0.18174107267079415
940.25	2.428317560381485	205.81385304777413	0.1816525017615618
940.5	2.428318989304773	205.81385114082983	0.18160684876939798
940.75	2.4283409479863707	205.81384928683434	0.18164729079413924
941.0	2.42837334645783	205.81384748356834	0.18177775710816857
941.25	2.428400598713639	205.81384570654183	0.18196149152692387
941.5	2.428408529608941	205.8138439205347	0.182137652346803
941.75	2.428390817826104	205.8138420945399	0.18224846729670535
942.0	2.428352138533599	205.81384021406225	0.18226495261747325
942.25	2.4283065756489957	205.81383828717543	0.18220008846553537
942.5	2.428271911666954	205.81383634209203	0.1821037996665197
942.75	2.4282621942710048	205.81383441574562	0.18204172745720792
943.0	2.42828174807337	205.81383253721108	0.18206670812901224
943.25	2.4283232091704754	205.81383071416445	0.18219531669424477
943.5	2.4283704571167446	205.81382892980147	0.18239995197975
943.75	2.4284052315141356	205.81382715121975	0.1826201415210987
944.0	2.428414644873144	205.81382534391548	0.182788130194893
944.25	2.4283964173242847	205.8138234856654	0.18285759246622377
944.5	2.428359628722545	205.81382157532897	0.18282321656614073
944.75	2.4283206939631405	205.81381963397277	0.18272296972313243
945.0	2.428296299422525	205.81381769688386	0.18262206385783303
945.25	2.428296322792865	205.81381579827735	0.18258522893414583
945.5	2.428319747281144	205.81381395547703	0.18264901978557155
945.75	2.4283552827041466	205.81381216110773	0.18280619887787836
946.0	2.4283863815130013	205.81381038726732	0.18300911922013913
946.25	2.4283984589916363	205.81380859842994	0.18319057300894462
946.5	2.4283851998660824	205.81380676624926	0.1832928649811526
946.75	2.4283512512543965	205.8138048807146	0.18329254166996994
947.0	2.4283101766006383	205.81380295449082	0.18321038253483898
947.25	2.4282785926299018	205.8138010184879	0.18310255622324334
947.5	2.4282690474215674	205.81379910890584	0.18303664324849114
947.75	2.42828471980168	205.81379725067762	0.18306263853784052
948.0	2.4283182090072075	205.8137954458396	0.1831914481070956
948.25	2.428354896332306	205.81379367316387	0.1833903434667765
948.5	2.428379375766668	205.81379189843483	0.18359733042988355
948.75	2.4283821298786084	205.81379008926893	0.18374794180755827
949.0	2.428363540482663	205.8137882280734	0.18380267653577628
949.25	2.4283335033218822	205.81378631916678	0.18376339077168388
949.5	2.4283068448372385	205.81378438770048	0.18367187904164176
949.75	2.4282965763123427	205.8137824695402	0.1835913680482245
950.0	2.4283079667631675	205.81378059519045	0.18357881940829543
950.25	2.4283360588254603	205.81377877545285	0.18366002415914903
950.5	2.428367745941906	205.81377699668144	0.18381848775771095
950.75	2.428387529228363	205.81377522770555	0.18400305928689997
951.0	2.4283844500513423	205.81377343378685	0.18415081571799113
951.25	2.4283571585458668	205.81377159081532	0.18421497811415397
951.5	2.428314866456904	205.81376969489102	0.18418568253939527
951.75	2.4282737071190597	205.81376776448468	0.18409472838341773
952.0	2.4282500194540333	205.8137658335428	0.18400224255771994
952.25	2.428253422313595	205.81376393685434	0.18397080456960205
952.5	2.428282661950559	205.81376209393912	0.1840380852323869
952.75	2.4283260417884724	205.81376030006248	0.18420002247004638
953.0	2.4283662813406597	205.81375852908175	0.18441211733778134
953.25	2.428387745262855	205.81375674562477	0.18460834207942675
953.5	2.4283829579615444	205.81375491994032	0.1847293035477857
953.75	2.428355619277711	205.8137530396407	0.18474743671864494
954.0	2.4283188361233976	205.81375111496547	0.1846785529268005
954.25	2.4282893397159437	205.81374917545043	0.18457493043691506
954.5	2.4282801842084756	205.81374725780634	0.18450281133998309
954.75	2.428295076112712	205.8137453893248	0.18451378907781638
955.0	2.428326781499601	205.81374357516947	0.184622455233778
955.25	2.428360299956863	205.8137417965079	0.18480020634330163
955.5	2.428379437126748	205.8137400197524	0.18498799312678602
955.75	2.4283739381802434	205.81373821121207	0.1851223061889024
956.0	2.428344096878747	205.81373635058753	0.18516295707319785
956.25	2.428300836353773	205.81373443909075	0.1851107061684185
956.5	2.428261203374782	205.81373249969204	0.18500728631944857
956.75	2.4282411910711845	205.81373056825598	0.18491774621041646
957.0	2.42824895745751	205.81372867785325	0.18490246321507944
957.25	2.428281342832732	205.81372684343583	0.18499079793664458
957.5	2.4283251781756503	205.81372505520073	0.18516798460009254
957.75	2.428362825450614	205.81372328387144	0.18538116742567082
958.0	2.4283795812780897	205.8137214940595	0.18556193874267765
958.25	2.4283697848058816	205.81371965885654	0.185655468696112
958.5	2.428339036013287	205.81371777040636	0.18564369859277538
958.75	2.4283016054136404	205.81371584347838	0.1855528665870265
959.0	2.4282741779179933	205.8137139101977	0.1854422558793749
959.25	2.4282686365326005	205.813712006505	0.18537882590406538
959.5	2.428286986620825	205.8137101557066	0.18540842509424724
959.75	2.4283205833888095	205.81370835769897	0.18553604096032236
960.0	2.42835396272787	205.81370658967825	0.18572381673357943
960.25	2.428371594192394	205.81370481707123	0.18590769622957865
960.5	2.428364628587947	205.81370300836593	0.1860252733040667
960.75	2.4283347343485593	205.8137011476401	0.1860427021298375
961.0	2.4282933899227546	205.81369924104732	0.18596925230208286
961.25	2.4282569677390877	205.81369731501374	0.18585347797348095
961.5	2.428239756310269	205.81369540551913	0.1857626142136348
961.75	2.428247940126125	205.81369354191563	0.18575384610814966
962.0	2.428277119926087	205.81369173316568	0.18584976441807233
962.25	2.4283144044050546	205.8136899640549	0.18602875639238092
962.5	2.4283441162139465	205.8136882028693	0.18623454665757572
962.75	2.4283545952200063	205.8136864155437	0.18640053725272782
963.0	2.428343126035862	205.81368457954625	0.18647817322275997
963.25	2.4283168579555428	205.81368269284187	0.186457152973023
963.5	2.4282893522595614	205.8136807752519	0.18636908718768597
963.75	2.4282743117713435	205.81367886079738	0.18627324182732313
964.0	2.4282792829587	205.81367698278132	0.18623048972518022
964.25	2.4283021325547285	205.81367515820693	0.18627670347867484
964.5	2.4283318821596196	205.81367337993143	0.18640727914401323
964.75	2.4283535658749282	205.81367162057762	0.18657967106890802
965.0	2.4283549952247627	205.81366984514747	0.18673271656522797
965.25	2.428332452526134	205.8136680256448	0.18681403254482018
965.5	2.428292770531252	205.81366615218877	0.18680340917894728
965.75	2.4282508093573667	205.81366423739604	0.18672211106511977
966.0	2.428223341667157	205.81366231203125	0.1866240828867495
966.25	2.428221936874621	205.81366041215225	0.18657268721049458
966.5	2.4282479055497492	205.81365856264637	0.18661287583939076
966.75	2.4282915136052377	205.81365676562947	0.18675098274406288
967.0	2.4283358610940384	205.8136550000122	0.18695124047954104
967.25	2.4283638206463865	205.81365323164948	0.18715071289230928
967.5	2.428365108045281	205.81365142804907	0.1872860857370047
967.75	2.42834048535771	205.8136495713131	0.1873206497219838
968.0	2.4283013108022544	205.81364766538857	0.18725997067957248
968.25	2.428264630933021	205.8136457352554	0.18714965834659122
968.5	2.428245910825664	205.81364381708602	0.18705608800405144
968.75	2.428252501815142	205.8136419422447	0.18703808163124042
969.0	2.4282806230718275	205.81364012270188	0.18712163534817874
969.25	2.4283171219330857	205.81363834583786	0.18728877119937895
969.5	2.4283452285301603	205.81363658097746	0.18748548593205966
969.75	2.4283518143153744	205.8136347932026	0.18764524746244127
970.0	2.428333033842781	205.81363295763074	0.18771769193222915
970.25	2.4282959417150383	205.81363106923067	0.18769019034046225
970.5	2.4282554201594126	205.81362914535418	0.18759325026795462
970.75	2.428227772853255	205.81362721931066	0.18748754227098238
971.0	2.4282237665549924	205.81362532608145	0.187437972756573
971.25	2.4282441215115926	205.8136234861549	0.1874858048236126
971.5	2.4282793741072637	205.81362169606732	0.18763093369409295
971.75	2.428314131037978	205.81361993066437	0.1878321379999404
972.0	2.4283338307237776	205.81361815493267	0.18802511994005738
972.25	2.4283310500634583	205.8136163388297	0.18815024590691057
972.5	2.4283086081504823	205.81361446920278	0.1881778719522838
972.75	2.428278127139261	205.81361255530317	0.1881205158560219
973.0	2.4282546998880727	205.81361062576025	0.1880268789808684
973.25	2.4282500189670917	205.81360871676682	0.18796033035672374
973.5	2.428267000207726	205.81360685563772	0.18797106109406508
973.75	2.428298288915376	205.8136050479855	0.1880740407021583
974.0	2.42832934541222	205.8136032755399	0.1882425743692107
974.25	2.428344802002503	205.8136015050981	0.1884203462496621
974.5	2.4283353378194823	205.81359970305206	0.1885465155159972
974.75	2.4283020631623637	205.8135978489153	0.18858273707815817
975.0	2.4282564573630014	205.81359594355413	0.18853038093007637
975.25	2.4282158138743353	205.81359400957012	0.1884305755754174
975.5	2.428196090556219	205.81359208256623	0.1883469425667508
975.75	2.428205201480723	205.8135901955408	0.18833821353265684
976.0	2.428239623001934	205.81358836354454	0.1884324806986517
976.25	2.428285785270539	205.81358657693445	0.18861445677826835
976.5	2.4283256795680144	205.81358480652716	0.1888315295594209
976.75	2.4283443087357326	205.81358301689352	0.1890159958233129
977.0	2.4283358192500146	205.81358118096455	0.1891137253301283
977.25	2.4283057195762603	205.8135792906819	0.18910693404451526
977.5	2.4282682674901337	205.81357736067648	0.18902150363715856
977.75	2.428240177983631	205.813575423092	0.1889158199856355
978.0	2.428233374281194	205.81357351406461	0.18885576882526275
978.25	2.4282499026549904	205.8135716571907	0.1888864572067194
978.5	2.428281186800694	205.81356985259572	0.1890129107276546
978.75	2.4283119176267522	205.81356807750515	0.18919827567447775
979.0	2.4283268708953782	205.8135662971284	0.18938028871519566
979.25	2.428317682871477	205.81356447954803	0.18949863467377737
979.5	2.4282866369223033	205.81356260839303	0.18952120131732875
979.75	2.428245810439713	205.81356068953193	0.1894580100812267
980.0	2.4282119407547142	205.8135587494856	0.18935698097832696
980.25	2.4281992234012053	205.8135568248154	0.18928329630249596
980.5	2.428213155660908	205.8135549458134	0.1892910771144
980.75	2.428248093728946	205.81355312238622	0.18939961751978018
981.0	2.428289593546817	205.81355133986955	0.18958470876703526
981.25	2.428320542221768	205.81354956646902	0.1897889769849098
981.5	2.42832844940262	205.8135477674246	0.1899466381056509
981.75	2.4283107630589233	205.81354591911233	0.19001177886398293
982.0	2.428275919958704	205.8135440183817	0.18997799926467543
982.25	2.4282396735935126	205.8135420844257	0.18988113742743865
982.5	2.428218272810162	205.81354015161463	0.18978390981766927
982.75	2.428221419724808	205.8135382547131	0.18974885945863856
983.0	2.428248032801887	205.81353641284787	0.1898111408311727
983.25	2.4282866383287858	205.81353462080048	0.1899630572566236
983.5	2.428320228228947	205.8135328521548	0.19015727917568703
983.75	2.4283335082091435	205.81353107162352	0.19032735318581528
984.0	2.428319439760329	205.81352924985302	0.19041646307155813
984.25	2.4282822882327557	205.81352737498665	0.1904020123349135
984.5	2.428235889984966	205.8135254576814	0.19030564114219053
984.75	2.4281978961006496	205.813523527535	0.19018447884337578
985.0	2.4281824596399217	205.8135216208513	0.19010719475871352
985.25	2.4281944768420036	205.81351976416903	0.19012485908164722
985.5	2.428227800185549	205.81351796189665	0.1902491180909674
985.75	2.4282681186184845	205.8135161948228	0.19044725244277314
986.0	2.4282991958245117	205.81351442956444	0.1906562645346985
986.25	2.4283097368768467	205.81351263318018	0.1908096878919395
986.5	2.428297925075875	205.8135107864167	0.1908654185404958
986.75	2.4282717226008703	205.81350889140901	0.19082280016943015
987.0	2.4282448946769577	205.8135069714001	0.1907220020387805
987.25	2.4282305816607725	205.81350506146254	0.19062615065385818
987.5	2.428235296338882	205.81350319284823	0.19059386166499068
987.75	2.4282560103599806	205.81350137827914	0.19065400614861774
988.0	2.428281612075117	205.81349960621523	0.19079375369827403
988.25	2.4282980757048755	205.81349784680933	0.19096510919205842
988.5	2.4282950310533833	205.81349606541784	0.19110683983838223
988.75	2.428270788823273	205.81349423689483	0.19117189885925712
989.0	2.4282335394918504	205.81349235560452	0.1911483056553982
989.25	2.428198117416514	205.8134904382125	0.1910645334683891
989.5	2.42817967780222	205.81348851753074	0.19097712845257633
989.75	2.4281870178062555	205.81348662843175	0.19094582009198025
990.0	2.428218474658386	205.8134847917031	0.19100688171071145
990.25	2.428262254458585	205.81348300438745	0.19115654557811723
990.5	2.4283011436233752	205.81348124173817	0.19135201187016176
990.75	2.4283196507255638	205.81347946880982	0.1915297106320882
991.0	2.4283105468541484	205.8134776552152	0.19163274925515808
991.25	2.428277992416841	205.81347578715287	0.1916355713758979
991.5	2.4282358725638717	205.8134738732107	0.1915552568034504
991.75	2.428202002355622	205.8134719417521	0.19144461038176175
992.0	2.428190633250204	205.8134700294464	0.1913697879959582
992.25	2.4282064327160002	205.81346816483233	0.19138182217447897
992.5	2.4282424962972904	205.81346635506992	0.19149433681189826
992.75	2.428283243526603	205.81346458313052	0.19167734849032023
993.0	2.4283109743138804	205.81346281627577	0.1918700159540729
993.25	2.428313308499409	205.81346102045774	0.19200675138168216
993.5	2.428288362648652	205.8134591740061	0.19204533392763284
993.75	2.42824549037879	205.81345727621678	0.19198505626687853
994.0	2.4282013062909233	205.81345534829012	0.1918673175278114
994.25	2.428172716541563	205.81345342524574	0.19175837301338963
994.5	2.4281699349606596	205.81345154070428	0.19172136827192998
994.75	2.428192439157395	205.81344971132327	0.1917894962395778
995.0	2.4282295339848035	205.81344792930093	0.19195192583358253
995.25	2.4282652001783904	205.81344616673388	0.19215868502174324
995.5	2.428285074000539	205.81344438850488	0.19234225031301194
995.75	2.4282825170763918	205.81344256691906	0.19244627304341907
996.0	2.428261169577933	205.81344069262798	0.1924490606349712
996.25	2.428232937272377	205.81343877871387	0.19237200995808856
996.5	2.428212362325237	205.81343685603179	0.19226964712022485
996.75	2.428209900134729	205.8134349601893	0.1922055916307482
997.0	2.4282270890292366	205.81343311519407	0.19222475172706194
997.25	2.4282557574998505	205.81343132222642	0.19233387295721133
997.5	2.428281633672722	205.81342955963163	0.19249904673345195
997.75	2.4282907807282292	205.8134277933145	0.1926612180527807
998.0	2.428276027001648	205.813425991435	0.19276266841720366
998.25	2.42824053921168	205.81342413713952	0.19277275295252574
998.5	2.428196913451437	205.81342223545712	0.192701757767988
998.75	2.428162101523484	205.81342031201882	0.19259695051509515
999.0	2.428150308462716	205.81341840280422	0.19252240438564308
999.25	2.4281669012834954	205.813416538084	0.1925311047350939
999.5	2.4282059629968855	205.81341472827947	0.19264142442227192
999.75	2.428252579275801	205.81341295948016	0.19282844242700248
1000.0	2.4282889214979617	205.81341120052272	0.19303409958740267
1000.25	2.428301561204264	205.81340941692105	0.19319175917931092
1000.5	2.4282869200647754	205.81340758490788	0.19325445285707152
1000.75	2.4282525555817664	205.81340570083393	0.19321473693212723
1001.0	2.428213763244478	205.8134037831897	0.19310784222453867
1001.25	2.4281869746771543	205.81340186568002	0.19299679325132935
1001.5	2.4281827897098607	205.81339998269257	0.19294566238600885
1001.75	2.428201616231388	205.81339815338382	0.19299227824412457
1002.0	2.4282337502890017	205.81339637288428	0.19313222019665713
1002.25	2.4282638061190576	205.81339461523197	0.19332114162328906
1002.5	2.4282775339612397	205.81339284550936	0.19349431674552064
1002.75	2.428268050651014	205.81339103456173	0.1935947052374708
1003.0	2.428238787681154	205.81338917054813	0.1935973515456194
1003.25	2.4282019062269544	205.8133872639585	0.19351982584509855
1003.5	2.428172907412645	205.81338534404503	0.19341444199998986
1003.75	2.4281638187630996	205.81338344663308	0.1933455978657471
1004.0	2.428177947694878	205.8133815977573	0.19336189858219718
1004.25	2.428208496844454	205.81337980142632	0.1934751585483435
1004.5	2.428241638594441	205.81337803821202	0.19365554141119573
1004.75	2.428262688186378	205.81337627469765	0.19384492918570415
1005.0	2.428262651469609	205.81337447804324	0.19398244333507075
1005.25	2.4282422513428306	205.81337262920067	0.19403081154968455
1005.5	2.428211634205501	205.81337073062423	0.19399220452253102
1005.75	2.42818584916019	205.81336880599844	0.19390687552350291
1006.0	2.4281780560757986	205.81336689090702	0.1938352347212636
1006.25	2.4281934405367	205.81336501706636	0.19383103552336134
1006.5	2.428226542246659	205.81336319749408	0.1939173605557901
1006.75	2.428263246129845	205.8133614206956	0.19407612306138838
1007.0	2.4282866660554108	205.81335965660233	0.19425588800968174
1007.25	2.4282844424998795	205.81335787011326	0.19439457231946114
1007.5	2.428254321446669	205.81335603547387	0.1944469852774524
1007.75	2.4282055741542403	205.81335414645704	0.19440521483614845
1008.0	2.428155567866625	205.81335221944295	0.19430306914849704
1008.25	2.428122860626569	205.81335028757942	0.1942025006521864
1008.5	2.428119685918004	205.8133483868082	0.1941675028818689
1008.75	2.428146972874464	205.81334653944126	0.19423649206491211
1009.0	2.4281939906579364	205.81334474393137	0.1944052136487097
1009.25	2.4282427594947413	205.81334297629812	0.1946278507651048
1009.5	2.4282753656726057	205.81334120151547	0.19483597033050162
1009.75	2.4282811087938927	205.8133393883925	0.1949670646408732
1010.0	2.428260509377624	205.8133375218872	0.1949904632121159
1010.25	2.4282245641131435	205.81333560926137	0.19491979257566963
1010.5	2.4281896667730343	205.81333367788605	0.19480690903271067
1010.75	2.428170443122216	205.81333176414824	0.19471985865192237
1011.0	2.4281735971755234	205.81332989710288	0.194714087155829
1011.25	2.428195378356723	205.81332808489458	0.19480917901782632
1011.5	2.4282236757988236	205.81332631140884	0.19498121701271356
1011.75	2.428243728207812	205.81332454436645	0.19517400322465006
1012.0	2.428244881502875	205.81332274966942	0.19532398389138764
1012.25	2.4282254026938137	205.8133209052582	0.1953878317855705
1012.5	2.428193242686976	205.81331900989767	0.19536083401074783
1012.75	2.4281624395925703	205.81331708423716	0.19527843752551646
1013.0	2.4281467787737	205.8133151627854	0.1952004639179837
1013.25	2.428153535341076	205.81331327872192	0.1951847949373971
1013.5	2.4281800907916504	205.81331144834047	0.19526193543303774
1013.75	2.4282149520434504	205.81330966354466	0.1954216710665591
1014.0	2.4282427595350313	205.81330789619798	0.19561775626520386
1014.25	2.428251100976021	205.81330611102905	0.1957884508919032
1014.5	2.428236126413385	205.81330428031774	0.19588368132788767
1014.75	2.428204454113066	205.8133023948988	0.1958869016698051
1015.0	2.4281704582532475	205.8133004682955	0.19582226160038918
1015.25	2.4281500473722435	205.813298532004	0.1957440229523315
1015.5	2.4281536000783106	205.81329662227526	0.19571268565266983
1015.75	2.4281811385265084	205.81329476351928	0.19576809215719784
1016.0	2.428221898318468	205.81329295692393	0.19591137995984667
1016.25	2.4282585814972824	205.8132911804509	0.19610396561042762
1016.5	2.428274558334258	205.81328939935565	0.19628415866230642
1016.75	2.4282609859622757	205.81328758105542	0.1963941016628766
1017.0	2.428220803643174	205.81328570805604	0.1964052781388418
1017.25	2.4281678592055473	205.8132837850884	0.19633161544186659
1017.5	2.4281214724764846	205.81328183807886	0.19622451344619643
1017.75	2.4280986761191	205.81327990398879	0.19615165343107901
1018.0	2.428107365718751	205.8132780145179	0.1961683367527648
1018.25	2.4281432135658103	205.81327618143368	0.19629360195076312
1018.5	2.4281916129903163	205.81327439155157	0.1965016352261813
1018.75	2.428233798829671	205.8132726135716	0.19673237198449312
1019.0	2.428254539511454	205.81327081213175	0.1969166672999737
1019.25	2.4282481617311733	205.81326896219556	0.1970051164671177
1019.5	2.4282204143171238	205.8132670588722	0.19698831844322554
1019.75	2.4281854764785646	205.8132651198916	0.19690023072536883
1020.0	2.4281594914313467	205.8132631790555	0.19680333389427188
1020.25	2.4281534693213267	205.8132612717721	0.196761842055232
1020.5	2.4281686308562294	205.81325941872805	0.1968143303343924
1020.75	2.4281961662858937	205.81325761637282	0.19695762542401654
1021.0	2.428221445173475	205.81325583925954	0.19714899083411588
1021.25	2.4282307741930307	205.81325405202375	0.19732548888508386
1021.5	2.4282177023224314	205.813252224353	0.19743180935598326
1021.75	2.4281860870827456	205.8132503429949	0.19744438613375886
1022.0	2.428148563334678	205.8132484173108	0.1973815309586242
1022.25	2.4281210736630685	205.81324647622486	0.19729537872435726
1022.5	2.4281158488210064	205.81324455631253	0.19724908911152378
1022.75	2.4281359162177045	205.81324268521132	0.1972890689646926
1023.0	2.428173562903159	205.813240868677	0.19742435572412725
1023.25	2.4282134673401155	205.81323908837618	0.19762236226268198
1023.5	2.4282391830531114	205.8132373109016	0.19782292444906352
1023.75	2.4282401888597214	205.81323550240086	0.19796439291342643
1024.0	2.428216454147413	205.81323364218693	0.19801030921782609
1024.25	2.4281785227917934	205.813231731019	0.19796519489615472
1024.5	2.4281430433847224	205.81322979151187	0.19787275869013732
1024.75	2.428125637939508	205.81322785940122	0.19779720852868107
1025.0	2.428134158661831	205.81322596789437	0.1977954979856291
1025.25	2.428165231195486	205.8132241322456	0.1978924350134866
1025.5	2.4282055841963714	205.8132223429326	0.19806963452951892
1025.75	2.4282376182103675	205.81322057078364	0.19827330959574097
1026.0	2.4282468511546114	205.8132187803002	0.19843749293483406
1026.25	2.4282280736412103	205.81321694431296	0.19851251406437578
1026.5	2.4281875993540143	205.81321505466792	0.19848649478396124
1026.75	2.428140664545198	205.81321312591965	0.19839080182629798
1027.0	2.428105098414759	205.81321119015752	0.1982871396307596
1027.25	2.42809396571545	205.81320928348603	0.19824158822192786
1027.5	2.428110299680374	205.81320742948722	0.19829651724590558
1027.75	2.428146124106557	205.813205628288	0.19845249911812018
1028.0	2.4281861101068367	205.81320385714855	0.19866816450992592
1028.25	2.428214228422662	205.81320208138132	0.19887800754507323
1028.5	2.428220497870773	205.8132002692633	0.19902022491051866
1028.75	2.428204932412084	205.81319840467265	0.19906252411705994
1029.0	2.428177042478256	205.8131964936443	0.19901505629880012
1029.25	2.4281511985207422	205.81319456257586	0.19892525142290565
1029.5	2.428139964828212	205.81319264745707	0.19885689351219604
1029.75	2.42814837816731	205.8131907776034	0.1988623954174356
1030.0	2.4281717055348513	205.81318896182424	0.1989602751318728
1030.25	2.4281976646459373	205.81318718462649	0.19912771575355367
1030.5	2.428212110396333	205.81318541395427	0.1993114069253502
1030.75	2.428205648953164	205.81318361544217	0.19945165838863244
1031.0	2.42817821543082	205.8131817664206	0.19950899903759836
1031.25	2.4281395309638594	205.81317986498667	0.19948166336393905
1031.5	2.4281051596501433	205.81317793140852	0.19940649984602696
1031.75	2.4280898294597697	205.8131760003755	0.1993429212515084
1032.0	2.4281009137201557	205.81317410584862	0.19934674298337482
1032.25	2.428134946022312	205.81317226521466	0.199445281420805
1032.5	2.4281787597602498	205.8131704712885	0.19962479676048386
1032.75	2.428214850595693	205.81316869625306	0.19983600947663652
1033.0	2.428228716964239	205.8131669044307	0.20001530184170663
1033.25	2.4282150432048066	205.81316506711295	0.20011224295580385
1033.5	2.4281800472201063	205.81316317389044	0.20011146685619136
1033.75	2.428138933767142	205.81316123726268	0.20003953379595427
1034.0	2.428109486272448	205.81315928845913	0.1999537850366024
1034.25	2.4281044971094685	205.81315736454727	0.1999177591974593
1034.5	2.428126258380255	205.81315549163713	0.19997358705285923
1034.75	2.428165480079536	205.81315367278657	0.20012340496462713
1035.0	2.428205128464785	205.8131518871889	0.2003281164658179
1035.25	2.4282275827460906	205.81315010025008	0.20052416470112164
1035.5	2.4282220892045157	205.81314827850727	0.20065096462246845
1035.75	2.428189357331194	205.81314640291671	0.20067709761844663
1036.0	2.428141351617221	205.81314447650212	0.20061411720322284
1036.25	2.428096369406907	205.81314252394628	0.20051213045558505
1036.5	2.4280714906188363	205.813140582003	0.20043888355830755
1036.75	2.428075588745261	205.81313868336778	0.20045103135060596
1037.0	2.4281058361263512	205.8131368415441	0.20056984867041636
1037.25	2.4281491340852885	205.81313504496464	0.20077200834891418
1037.5	2.4281877972182215	205.81313326311817	0.20099951907314098
1037.75	2.4282070226204198	205.8131314603885	0.20118440972754015
1038.0	2.428200946813691	205.81312961065962	0.20127737187953393
1038.25	2.4281747395283912	205.81312770756625	0.20126816058771385
1038.5	2.428141916167941	205.8131257674887	0.2011893107509955
1038.75	2.4281181169893538	205.81312382354105	0.20110175375614217
1039.0	2.428114109396118	205.8131219114297	0.20106843840254693
1039.25	2.428131073932296	205.8131200529758	0.2011272194103754
1039.5	2.428160210571386	205.81311824599783	0.2012747993327653
1039.75	2.428186800282731	205.81311646597024	0.20146876973498146
1040.0	2.4281969068810234	205.81311467763618	0.2016467240213643
1040.25	2.428183753477608	205.81311285001485	0.2017538545793978
1040.5	2.4281509544590087	205.81311096870763	0.2017669466202051
1040.75	2.4281111610855053	205.8131090418768	0.2017045197674285
1041.0	2.428080685821193	205.81310709767837	0.20161887148697716
1041.25	2.428072434181723	205.8131051727277	0.20157339470523267
1041.5	2.428090225649611	205.81310329552787	0.20161486012238672
1041.75	2.428126997257874	205.81310147309284	0.2017527553619248
1042.0	2.4281677064463256	205.81309968810544	0.2019548829986859
1042.25	2.4281957093808018	205.81309790748523	0.20216121674304421
1042.5	2.428199872853054	205.8130960969437	0.20230984525518209
1042.75	2.428179343380363	205.81309423481	0.20236361625728413
1043.0	2.4281438953897747	205.81309232067906	0.2023260351433667
1043.25	2.428109683537181	205.81309037626647	0.20223970128648894
1043.5	2.4280922120656827	205.8130884370915	0.20216791221201683
1043.75	2.4280995476689626	205.81308653698113	0.20216718550126608
1044.0	2.4281287141219834	205.81308469236086	0.20226253662366056
1044.25	2.428166849560585	205.81308289483576	0.20243642630890066
1044.5	2.428196661519461	205.81308111577917	0.2026363638015989
1044.75	2.428203860754931	205.81307931945105	0.2027978176620704
1045.0	2.428183392155288	205.81307747779277	0.20287235256804828
1045.25	2.4281417832087735	205.81307558146074	0.20284883455267913
1045.5	2.42809458377317	205.813073643992	0.20275869242226863
1045.75	2.428059966683711	205.8130716971313	0.20266294967764256
1046.0	2.42805119854662	205.81306977760448	0.20262635627060402
1046.25	2.428071171087483	205.81306791040535	0.2026895548353429
1046.5	2.4281113001075245	205.81306609723342	0.2028513649132461
1046.75	2.4281552317729695	205.81306431635608	0.20306904634214074
1047.0	2.428185747494952	205.81306253311536	0.20327645301979708
1047.25	2.428191908323876	205.81306071486458	0.2034120809044593
1047.5	2.4281734039117566	205.81305884394587	0.2034448906254035
1047.75	2.4281402956329137	205.8130569248037	0.20338703005511533
1048.0	2.4281083352073587	205.8130549828952	0.20328824044069466
1048.25	2.4280919387269524	205.81305305452793	0.20321434887733505
1048.5	2.4280978848605264	205.81305117067546	0.20321894399774704
1048.75	2.4281224636070413	205.81304934249658	0.20332042185739158
1049.0	2.428153282366642	205.81304755649455	0.20349445187429965
1049.25	2.4281749018612073	205.81304578143872	0.20368513529552168
1049.5	2.4281758092189705	205.81304398239456	0.20382978584999992
1049.75	2.4281536605831477	205.81304213500465	0.20388636479886654
1050.0	2.4281164872890315	205.81304023513403	0.20385173062914555
1050.25	2.4280793242247443	205.81303830107223	0.20376300655057983
1050.5	2.428057718842452	205.81303636667118	0.20368152552762311
1050.75	2.4280609458163736	205.81303446672518	0.20366616041590957
1051.0	2.428087891406731	205.81303262083293	0.20374753056582576
1051.25	2.4281274206282504	205.81303082435568	0.20391444063745442
1051.5	2.4281630965102816	205.81302905121808	0.2041186229854485
1051.75	2.4281802266849977	205.81302726607467	0.2042956687884536
1052.0	2.4281721910823015	205.8130254391773	0.20439287136513848
1052.25	2.4281433012777858	205.81302355813727	0.20439188175348952
1052.5	2.4281069320217306	205.81302163319236	0.2043165325017533
1052.75	2.428079707158634	205.81301969386254	0.20422252657909323
1053.0	2.4280742344686104	205.81301777682023	0.20417329775385903
1053.25	2.428093525968849	205.81301590930056	0.20421232043728937
1053.5	2.4281295306656596	205.81301409641915	0.20434394769926822
1053.75	2.4281664467931794	205.8130123193297	0.20453133155546196
1054.0	2.4281874256834666	205.81301054447363	0.2047124209206315
1054.25	2.428181814193148	205.8130087382185	0.20482697901612068
1054.5	2.4281498387263856	205.81300688032334	0.20484284571930422
1054.75	2.428102717424747	205.81300497202315	0.20477021264261275
1055.0	2.4280581335645595	205.81300303625284	0.20465785278000342
1055.25	2.4280329783266987	205.81300110878487	0.20457276703995855
1055.5	2.428036429435595	205.8129992225752	0.20457171001723778
1055.75	2.4280662795703707	205.8129973924892	0.20467675803673144
1056.0	2.428110033773193	205.8129956087118	0.2048656175270417
1056.25	2.428150260123695	205.8129938420536	0.20508098954382614
1056.5	2.4281718776927605	205.8129920573075	0.2052548499220196
1056.75	2.428168270439795	205.81299022780138	0.20533704695669452
1057.0	2.4281436589364644	205.81298834588594	0.20531603967358403
1057.25	2.4281107993549305	205.81298642637165	0.20522319290779475
1057.5	2.4280850978092823	205.81298450112507	0.20511897562855377
1057.75	2.428077755544099	205.81298260549312	0.2050669187228078
1058.0	2.4280909415709986	205.81298076199516	0.20510642846056823
1058.25	2.4281170678962156	205.8129789698183	0.20523623306472055
1058.5	2.4281424270175007	205.8129772057863	0.20541568471671495
1058.75	2.428153536818939	205.81297543541103	0.2055831851162871
1059.0	2.428143359190514	205.8129736276847	0.20568342576931806
1059.25	2.4281146268086222	205.81297176746506	0.20569149349047963
1059.5	2.4280787935721553	205.81296986171824	0.2056235490740646
1059.75	2.428051055792751	205.81296793737695	0.20552964581185704
1060.0	2.4280436283893496	205.81296603030358	0.205471797224924
1060.25	2.4280602427677125	205.8129641690442	0.20549672261180807
1060.5	2.428094315573618	205.81296236137302	0.20561518945273827
1060.75	2.428131641192557	205.81296059101106	0.2057971514981352
1061.0	2.4281564790047168	205.8129588256897	0.2059848662852261
1061.25	2.428158404000917	205.81295703140128	0.20611811111901607
1061.5	2.428136926210345	205.81295518617904	0.20616036637592566
1061.75	2.42810182656344	205.81295328888518	0.2061146416026921
1062.0	2.4280690029980865	205.81295136035573	0.20602219788400133
1062.25	2.4280535746735046	205.8129494354695	0.20594465921917537
1062.5	2.4280632064915673	205.81294754797568	0.205937074438483
1062.75	2.428094557990149	205.8129457148339	0.20602358501476356
1063.0	2.4281344443519424	205.81294392851302	0.20618649656980437
1063.25	2.428165281566874	205.81294216114588	0.20637374073363102
1063.5	2.428172537757344	205.8129403773168	0.20652149173223916
1063.75	2.428151026950639	205.8129385487433	0.20658201353042482
1064.0	2.4281073467990324	205.8129366654024	0.20654469573286346
1064.25	2.428057384749334	205.8129347399653	0.20644129379877535
1064.5	2.4280199073097557	205.81293280353498	0.20633303751346824
1064.75	2.4280089121279556	205.81293089281186	0.20628484999339164
1065.0	2.428027950746623	205.81292903349632	0.20633753455540255
1065.25	2.4280687947283295	205.81292722843887	0.20648998412891395
1065.5	2.428114976149628	205.8129254569775	0.20669931337487574
1065.75	2.4281486728881583	205.81292368499888	0.2068989152881401
1066.0	2.4281580097147217	205.81292187969814	0.2070265365694504
1066.25	2.428141701915319	205.81292002263194	0.20705028581347354
1066.5	2.4281091326955337	205.81291811709895	0.2069816520851715
1066.75	2.428075922061019	205.8129161874983	0.20687020539573592
1067.0	2.4280569661940143	205.81291426968886	0.20678224905183365
1067.25	2.4280599801577143	205.81291239511145	0.20677242071360952
1067.5	2.428082317709597	205.81291057614217	0.20686041375425898
1067.75	2.4281123916102407	205.81290880068218	0.20702296676504792
1068.0	2.428135010286974	205.81290703847273	0.20720458064089306
1068.25	2.428138253403879	205.81290525479815	0.20734208741325583
1068.5	2.4281188602972765	205.81290342475825	0.20739221083667256
1068.75	2.4280837753290645	205.8129015431172	0.20735025088932346
1069.0	2.428047184445258	205.81289962686935	0.2072520457816682
1069.25	2.428024348978634	205.81289770887835	0.20715845448494832
1069.5	2.4280249387369732	205.81289582370474	0.20712895278796012
1069.75	2.4280487817202836	205.81289399157072	0.2071956991736623
1070.0	2.4280858910460625	205.8128922089739	0.20734944140825434
1070.25	2.428120762369689	205.81289045092882	0.2075435212779348
1070.5	2.4281390712290714	205.8128886827087	0.20771415267879384
1070.75	2.4281338514087563	205.81288687456723	0.20780796089474873
1071.0	2.428108459121185	205.81288501356244	0.20780480943211702
1071.25	2.42807502629905	205.81288310899953	0.2077262211680455
1071.5	2.428049071756674	205.81288118936934	0.2076258953977016
1071.75	2.4280426172316023	205.81287929057203	0.20756634545263605
1072.0	2.428058815892917	205.81287743959473	0.2075916458409688
1072.25	2.4280904536477768	205.81287564184063	0.20770817451020335
1072.5	2.4281230056829552	205.81287387904865	0.20788190518513044
1072.75	2.4281409482811513	205.81287211823695	0.20805346247051815
1073.0	2.4281345999133244	205.81287032613832	0.20816422414379882
1073.25	2.428104517364271	205.8128684825977	0.20818201336246003
1073.5	2.4280615137638235	205.81286658867265	0.2081153274002162
1073.75	2.428022248857549	205.8128646669124	0.20801005270841993
1074.0	2.4280022552841967	205.81286275259816	0.2079299837186017
1074.25	2.428009380895955	205.81286087823776	0.2079293438388959
1074.5	2.4280404613487856	205.8128590584261	0.20802914901661024
1074.75	2.4280826569886065	205.81285728329843	0.20820783838003756
1075.0	2.428118886395212	205.81285552377395	0.20841038404103074
1075.25	2.4281350289963273	205.81285374480086	0.20857185389014438
1075.5	2.4281258109309634	205.81285191982732	0.20864509421866717
1075.75	2.4280968593026104	205.8128500412798	0.208620642825787
1076.0	2.428062063570574	205.81284812405127	0.20853050246622082
1076.25	2.428037405584627	205.81284620016518	0.20843422883992305
1076.5	2.428033939290221	205.81284430522962	0.20839319197392112
1076.75	2.4280529620166087	205.81284246208918	0.20844400681867398
1077.0	2.428085465758151	205.81284067021727	0.20858272272764736
1077.25	2.428116100960389	205.81283890656454	0.20876677552836428
1077.5	2.4281299296807433	205.8128371365329	0.20893380485516003
1077.75	2.4281190357826925	205.81283532876662	0.20902897161397332
1078.0	2.428086119960796	205.81283346762368	0.20902886942836005
1078.25	2.428043510300378	205.81283155960642	0.2089518280246822
1078.5	2.428008001019777	205.81282963148973	0.20885026559561884
1078.75	2.4279937363824855	205.81282771950504	0.2087882763690841
1079.0	2.428006203688168	205.81282585307912	0.20881395289558483
1079.25	2.4280399221671436	205.8128240410624	0.20893843255521935
1079.5	2.4280808190693803	205.8128222680024	0.20913092829444305
1079.75	2.4281122602099985	205.81282050190057	0.20933196078803373
1080.0	2.428122125935008	205.8128187084223	0.2094789024590618
1080.25	2.4281078773913767	205.81281686482941	0.20953265102024124
1080.5	2.42807743477737	205.81281496901642	0.20949402440022052
1080.75	2.428045508682811	205.81281304096314	0.20940302417724166
1081.0	2.4280269996671766	205.81281111512914	0.20932133661830105
1081.25	2.4280303546624284	205.81280922546068	0.2093055067176115
1081.5	2.4280537885699975	205.8128073896007	0.20938235361072477
1081.75	2.4280860343816353	205.81280560080032	0.20953743663591906
1082.0	2.4281113126595266	205.81280383168541	0.20972169947242653
1082.25	2.4281163661234135	205.8128020468819	0.20987328759551419
1082.5	2.428096489588834	205.81280021777027	0.20994484384461187
1082.75	2.428057900586457	205.81279833379722	0.20992438814786252
1083.0	2.4280153669709463	205.81279640710574	0.20984083919821173
1083.25	2.4279860592097253	205.81279446843754	0.2097517893605023
1083.5	2.427982241479097	205.81279255439478	0.20971863403505667
1083.75	2.428005943220735	205.8127906908155	0.2097796867487254
1084.0	2.428047927197039	205.81278888076895	0.20993306515924165
1084.25	2.4280914400647253	205.81278710370356	0.21013703277025103
1084.5	2.4281191810295004	205.8127853253987	0.21032773688010997
1084.75	2.4281205355575453	205.81278351274025	0.21044655219413747
1085.0	2.4280959941374127	205.81278164689945	0.210465166342345
1085.25	2.428056868686445	205.8127797309117	0.21039772019833197
1085.5	2.428020422473506	205.81277778924732	0.2102948697055342
1085.75	2.428002486294485	205.81277585828354	0.21022218007767546
1086.0	2.4280107062955656	205.81277397032818	0.2102319186840095
1086.25	2.4280412977075563	205.81277213866005	0.21034038135287825
1086.5	2.4280806798486627	205.81277035174543	0.2105207401648607
1086.75	2.4281112835968686	205.8127685793197	0.21071463268849894
1087.0	2.428119046292357	205.81276678608603	0.2108573879897411
1087.25	2.428099400054504	205.81276494616904	0.21090588752168685
1087.5	2.4280592170048023	205.81276305327265	0.21085715697429344
1087.75	2.4280139112467105	205.81276112367465	0.21074988812070722
1088.0	2.427980964444249	205.81275919030892	0.21064823427077706
1088.25	2.427972653539496	205.81275728877753	0.21061461796334538
1088.5	2.4279910720089637	205.81275544100095	0.2106830877252543
1088.75	2.428027523904753	205.81275364512143	0.21084477579054528
1089.0	2.4280664765170408	205.8127518770632	0.21105183701747574
1089.25	2.428092303562474	205.8127501019879	0.21123805830882122
1089.5	2.428095878245597	205.8127482891566	0.21134702602768782
1089.75	2.428078183305797	205.81274642412677	0.21135570583806798
1090.0	2.42804943559128	205.8127445146801	0.2112835573836409
1090.25	2.4280241901595656	205.81274258831832	0.21118353012658256
1090.5	2.4280146360756287	205.81274068093526	0.21111885770335315
1090.75	2.4280250656936193	205.8127388205253	0.21113559604799062
1091.0	2.428049961142417	205.81273701399994	0.21124283456912213
1091.25	2.428076535279601	205.81273524435267	0.21140927782258903
1091.5	2.4280905939116773	205.81273347907614	0.21157761706290704
1091.75	2.428083114220611	205.81273168451284	0.21169016753733566
1092.0	2.428054605625138	205.81272983950026	0.21171441639035982
1092.25	2.428015279195689	205.81272794385814	0.2116574218704268
1092.5	2.4279808836867667	205.81272601911115	0.21156293336316856
1092.75	2.4279659730423724	205.8127241001391	0.21149243784662367
1093.0	2.4279775197767517	205.81272221984844	0.2114982097355191
1093.25	2.428011674784603	205.81272039380647	0.21160008481727013
1093.5	2.4280551375918766	205.8127186131651	0.21177629071889545
1093.75	2.428090614542738	205.81271684939367	0.21197251746526824
1094.0	2.428104064671064	205.812715067304	0.21212524825074616
1094.25	2.4280906368263926	205.81271323960848	0.21218910563903257
1094.5	2.4280567378447797	205.81271135769015	0.21215640468298805
1094.75	2.4280173158616862	205.8127094355159	0.21206059252749088
1095.0	2.427989491655836	205.8127075047685	0.21196206032543927
1095.25	2.427985243761881	205.81270560159527	0.21192222301167904
1095.5	2.428006271279109	205.81270375012946	0.2119769082026649
1095.75	2.428043237488724	205.81270195132618	0.21212067780841218
1096.0	2.4280797288402653	205.81270018314856	0.21230908293456838
1096.25	2.428099247934234	205.81269841114027	0.2124779037830929
1096.5	2.4280922611185605	205.8126966032002	0.2125709190152127
1096.75	2.4280602982845507	205.81269474231982	0.21256418814411596
1097.0	2.428015363343855	205.81269283348504	0.21247653827462287
1097.25	2.4279749167031137	205.81269090244257	0.21236183581345788
1097.5	2.4279545768735895	205.81268898548325	0.21228621312384174
1097.75	2.427961650198483	205.81268711334107	0.21229981960271987
1098.0	2.427992226401643	205.81268529691405	0.21241524622001645
1098.25	2.428033037105895	205.81268352262282	0.2126020927809457
1098.5	2.4280672305735624	205.81268175940386	0.21280007328844583
1098.75	2.4280815491191974	205.81267997265613	0.21294483427558272
1099.0	2.428071820416799	205.81267813835566	0.21299522051600178
1099.25	2.4280444310261666	205.81267625253165	0.21295038121987203
1099.5	2.4280132054358803	205.81267433336566	0.212849621754034
1099.75	2.427993104278896	205.81267241435052	0.21275516122346874
1100.0	2.4279935209940406	205.81267052982574	0.21272512177425218
1100.25	2.428014110030394	205.81266869906523	0.21278835736266827
1100.5	2.4280449601305003	205.8126669174048	0.2129321308771547
1100.75	2.4280710229952125	205.81266515906742	0.2131080685825761
1101.0	2.4280788490986605	205.81266338922234	0.21325366766301185
1101.25	2.4280626757392194	205.81266157868083	0.2133197966928056
1101.5	2.4280271930723534	205.81265971547137	0.21329223083441465
1101.75	2.4279857578272512	205.81265780991862	0.21319804950290402
1102.0	2.4279548036610032	205.81265589116663	0.21309419511931763
1102.25	2.4279468528256034	205.81265399507865	0.21304299536431534
1102.5	2.4279651479846827	205.8126521479064	0.21308509519873103
1102.75	2.428002228720675	205.81265035399576	0.21322160104004909
1103.0	2.428043074625705	205.81264859425343	0.21341336779170908
1103.25	2.428071463647267	205.8126468354765	0.21359776050855656
1103.5	2.428076806134429	205.81264504484778	0.21371546994236573
1103.75	2.4280585133901664	205.81264320312962	0.21373571562637325
1104.0	2.4280260310212607	205.81264131239743	0.2136691187926165
1104.25	2.427994546827527	205.81263939586114	0.2135628866666853
1104.5	2.427978255865984	205.81263748870327	0.21348037029450645
1104.75	2.4279841203367183	205.8126356224806	0.21347367705788356
1105.0	2.4280088416471264	205.81263381035248	0.213561167830354
1105.25	2.4280403613179935	205.8126320411884	0.21371973311284811
1105.5	2.4280632336078423	205.81263028535741	0.21389525162300446
1105.75	2.428065523050225	205.812628508145	0.21402651803054734
1106.0	2.4280442093428327	205.81262668405213	0.2140720640129561
1106.25	2.4280067230433446	205.81262480690285	0.21402826914084314
1106.5	2.4279679120406215	205.81262289283308	0.2139310691736843
1106.75	2.4279437252718945	205.81262097440174	0.21384053254229918
1107.0	2.427944335687222	205.81261908670638	0.21381482042070984
1107.25	2.4279696845853733	205.81261725120223	0.21388473400188113
1107.5	2.42800939686219	205.81261546575794	0.21404004151192
1107.75	2.4280471339337777	205.81261370625413	0.2142337100548905
1108.0	2.428067530904514	205.81261193795675	0.21440218609084244
1108.25	2.4280627386401545	205.8126101302561	0.21449277496677369
1108.5	2.428035749548787	205.812608268803	0.21448624260911003
1108.75	2.427999063241662	205.8126063614829	0.21440501955716262
1109.0	2.4279692531864914	205.81260443602721	0.21430354158497897
1109.25	2.4279597645705	205.81260252877698	0.21424475678268742
1109.5	2.427975043413568	205.8126006683651	0.2142727838633087
1109.75	2.428008532993867	205.81259886237152	0.21439360714736447
1110.0	2.4280454156348696	205.81259709425998	0.2145723777682474
1110.25	2.4280689381956213	205.8125953316201	0.21474856399908565
1110.5	2.4280676165234145	205.81259354046514	0.21486226107109171
1110.75	2.4280402324524637	205.81259169894685	0.21488019277752773
1111.0	2.4279964807375514	205.8125898060379	0.21481028664618515
1111.25	2.4279529859279525	205.8125878825908	0.21469866474789673
1111.5	2.4279263894482193	205.81258596338154	0.21461025069150988
1111.75	2.427926454565278	205.81258408197985	0.2146011085176711
1112.0	2.427952117179228	205.81258225518079	0.2146943505272472
1112.25	2.427992135004897	205.81258047540314	0.21487014544202207
1112.5	2.428030009126509	205.81257871491124	0.21507424044800283
1112.75	2.428051024801612	205.81257693861767	0.2152411903233555
1113.0	2.428048369733067	205.8125751187113	0.21532209827151721
1113.25	2.4280257165870087	205.81257324563475	0.2153049781943713
1113.5	2.4279952104151064	205.81257133225674	0.21521924006728732
1113.75	2.4279718034535915	205.8125694093157	0.21512254716867532
1114.0	2.4279664608654614	205.8125675124655	0.21507567394358856
1114.25	2.4279812369761395	205.8125656659042	0.2151161611629553
1114.5	2.428008387956963	205.81256387104057	0.21524226147555545
1114.75	2.428033908020815	205.81256210635962	0.21541424676014265
1115.0	2.428043927727165	205.812560337743	0.2155724026171006
1115.25	2.4280311453022057	205.81255853317515	0.2156636224656998
1115.5	2.4279984297530985	205.81255667554666	0.2156649025559905
1115.75	2.427957955598473	205.81255476965592	0.21559361020918888
1116.0	2.4279261758303936	205.81255284103955	0.21550014060147227
1116.25	2.4279167680671794	205.81255092578834	0.21544603720417313
1116.5	2.4279346026181994	205.8125490544617	0.2154769278055607
1116.75	2.427973376856103	205.81254723781305	0.21560210810101238
1117.0	2.4280180035073706	205.81254546213486	0.21578990986560667
1117.25	2.428050797467059	205.8125436962214	0.21598103012620434
1117.5	2.428058857375187	205.812541905291	0.21611397713096422
1117.75	2.428039499135774	205.81254006512083	0.21615152858255132
1118.0	2.4280014073877827	205.81253817162178	0.21609684066870946
1118.25	2.4279609861397864	205.81253624309957	0.2159923540192696
1118.5	2.427935436105793	205.81253431354344	0.2159018547821337
1118.75	2.4279354872984413	205.8125324181358	0.21588315880449477
1119.0	2.4279608693685204	205.81253057710384	0.21596308967434832
1119.25	2.4280004406160045	205.81252878650764	0.21612571188585977
1119.5	2.4280369151555274	205.81252702079732	0.21631908900856742
1119.75	2.428054174095776	205.81252524479922	0.21647762474471655
1120.0	2.4280440560844454	205.81252342851988	0.21655022829807177
1120.25	2.428009758714589	205.81252155895498	0.2165222199708254
1120.5	2.427964438752202	205.8125196455207	0.21642175813499895
1120.75	2.427925647761907	205.8125177170163	0.21630810060965053
1121.0	2.427908002075315	205.81251580984514	0.21624656604571424
1121.25	2.427917210750056	205.81251395160058	0.21628075570378788
1121.5	2.427947969179983	205.81251214823146	0.21641400049147483
1121.75	2.4279865432734233	205.81251038182012	0.21660814301601913
1122.0	2.4280168508185147	205.81250861948536	0.21680012177974892
1122.25	2.428027364157929	205.81250682786447	0.21692897414949425
1122.5	2.428015845858348	205.81250498657104	0.2169615209745768
1122.75	2.4279899109804073	205.8125030963143	0.2169058725099357
1123.0	2.427963249878953	205.81250117918398	0.2168072333662715
1123.25	2.427949240070581	205.81249926994178	0.216727919708329
1123.5	2.4279548017630925	205.8124974006263	0.21672015842662842
1123.75	2.4279772233637584	205.8124955855292	0.21680345089697053
1124.0	2.4280053614590624	205.81249381471324	0.21695644176471915
1124.25	2.4280246847543623	205.81249205925167	0.21712683735940258
1124.5	2.428023930403573	205.81249028442556	0.21725484607955853
1124.75	2.428000418429899	205.8124884641227	0.21729971436472353
1125.0	2.427961642534677	205.81248659121314	0.21725781078071016
1125.25	2.4279223755343033	205.812484680875	0.2171645251246833
1125.5	2.4278984905261214	205.81248276506628	0.2170791507605809
1125.75	2.4279001498069586	205.8124808788929	0.2170591426631227
1126.0	2.4279273179051994	205.8124790443961	0.2171348477504249
1126.25	2.4279695742656995	205.81247726027325	0.21729584353713213
1126.5	2.428010354739048	205.81247550304838	0.21749503029041756
1126.75	2.428033836884676	205.8124737381828	0.2176687125435751
1127.0	2.428031532643994	205.81247193479567	0.21776384042750765
1127.25	2.428005765111176	205.81247007794164	0.21776062294803253
1127.5	2.427968538800409	205.8124681747973	0.21768091233607298
1127.75	2.4279362919402225	205.81246625251964	0.21757883637325617
1128.0	2.4279227914552077	205.81246434723062	0.21751759317363828
1128.25	2.4279332307500514	205.81246248776688	0.21754225620103324
1128.5	2.4279620700126308	205.8124606821776	0.21766037074212882
1128.75	2.427995541095348	205.8124589143793	0.2178388964746949
1129.0	2.428017722113024	205.812457152171	0.21801883517918957
1129.25	2.428017543032938	205.81245536147608	0.2181410242516568
1129.5	2.4279936812809058	205.8124535201407	0.2181718006112902
1129.75	2.4279552203964143	205.8124516267601	0.2181175327892738
1130.0	2.4279177801974945	205.81244970189107	0.21802190038110472
1130.25	2.427896790333497	205.8124477802129	0.21794707531134644
1130.5	2.4279008210017636	205.8124458954291	0.21794678822753868
1130.75	2.4279278659586985	205.81244406460428	0.21804291257748543
1131.0	2.4279661988441923	205.8124422803846	0.2182158802017461
1131.25	2.4279994431588934	205.81244051506286	0.21841320240904616
1131.5	2.4280136658710108	205.81243873332915	0.21857229021626542
1131.75	2.428003418672481	205.81243690696496	0.21864750479144784
1132.0	2.427974095986735	205.81243502598699	0.218629731718599
1132.25	2.4279395661099916	205.81243310305618	0.2185501609657186
1132.5	2.4279160782196967	205.81243116915383	0.21846667383405693
1132.75	2.427915070249344	205.81242926070223	0.2184385807893528
1133.0	2.427937997827966	205.8124274029987	0.21850055818191286
1133.25	2.4279754532672704	205.8124255984703	0.21864722880346227
1133.5	2.4280110068110465	205.8124238261289	0.21883530512016924
1133.75	2.428028167877998	205.8124220517	0.2190024119736552
1134.0	2.4280175078831747	205.81242024239236	0.2190943100022583
1134.25	2.4279808944476806	205.81241837994344	0.21908869483242888
1134.5	2.4279310023174987	205.81241646800032	0.21900538716487647
1134.75	2.4278862705632904	205.81241453144932	0.21889852794541106
1135.0	2.427863411735892	205.8124126066761	0.2188339112906323
1135.25	2.4278706189106045	205.81241072553846	0.2188609431008681
1135.5	2.427904316955366	205.81240890060158	0.21899127636648655
1135.75	2.427950794906674	205.81240711970227	0.21919351715088975
1136.0	2.427991985306924	205.81240535232487	0.2194063828931241
1136.25	2.42801291122029	205.81240356339705	0.2195645403291405
1136.5	2.4280076465258564	205.81240172764947	0.21962593514840215
1136.75	2.427981310930074	205.81239983954515	0.2195890539326753
1137.0	2.4279473473616884	205.81239791594783	0.2194930078850047
1137.25	2.427921356734813	205.81239598985337	0.21940051966808718
1137.5	2.4279142201800075	205.81239409622296	0.21937102047854135
1137.75	2.4279275003996466	205.81239225580094	0.21943535316577856
1138.0	2.427953078833438	205.81239046549996	0.21958304923870647
1138.25	2.4279771120202263	205.8123887004706	0.21976768643628342
1138.5	2.427986498345548	205.81238692582485	0.2199277850702986
1138.75	2.4279749591021242	205.81238511146904	0.22001389227905643
1139.0	2.427946025353946	205.81238324408187	0.22001004597538804
1139.25	2.427911597388422	205.8123813326938	0.21994049481593803
1139.5	2.427886702457863	205.81237940571393	0.21985891878078706
1139.75	2.4278827617861896	205.81237749916383	0.21982480296786186
1140.0	2.4279023514835236	205.81237564026767	0.21987717856166367
1140.25	2.4279378059957963	205.81237383462602	0.22001727336153892
1140.5	2.427974339650344	205.81237206400723	0.22020782009900344
1140.75	2.4279963785830305	205.81237029526196	0.22038934281959116
1141.0	2.427994367827664	205.8123684948282	0.22050616215216973
1141.25	2.427969074382924	205.81236664225187	0.2205306978568188
1141.5	2.4279314617393624	205.81236473842122	0.2204755775486608
1141.75	2.427898115533634	205.81236280595397	0.22038835469382204
1142.0	2.4278841334741075	205.8123608804669	0.2203309906958637
1142.25	2.427896517620477	205.81235899497443	0.22035279853584466
1142.5	2.4279309299036362	205.81235716454594	0.2204685974085207
1142.75	2.4279732582132882	205.81235537955325	0.2206518001263801
1143.0	2.4280053906954158	205.81235361080823	0.22084562925400933
1143.25	2.428012788491715	205.8123518228407	0.22098758443590108
1143.5	2.427990660197968	205.81234998850118	0.22103650497412788
1143.75	2.427946116476469	205.81234809963567	0.22099061376151766
1144.0	2.427895377935415	205.81234617082524	0.2208888751517864
1144.25	2.427857200976519	205.8123442342893	0.22079498363446015
1144.5	2.4278452822536587	205.81234232640998	0.2207705778528954
1144.75	2.4278628224458276	205.81234047115535	0.22084901200600981
1145.0	2.427901497599951	205.81233866902895	0.22102104875440823
1145.25	2.4279452041107654	205.81233689751733	0.221238772469282
1145.5	2.4279769204026307	205.81233512191898	0.22143598014697058
1145.75	2.427985730864085	205.81233331024916	0.22155610553310803
1146.0	2.427971035765175	205.81233144594344	0.22157569169991856
1146.25	2.4279422232770327	205.8123295345636	0.22151360482084695
1146.5	2.427914056974189	205.812327602227	0.22142229673172284
1146.75	2.4278998768089095	205.81232568505158	0.22136491184514676
1147.0	2.4279056284711924	205.81232381293583	0.22138802392373752
1147.25	2.427927335038905	205.81232199552116	0.22150179928546607
1147.5	2.427953087893869	205.812320218045	0.22167625501060725
1147.75	2.4279686355921926	205.81231844879372	0.22185514529757555
1148.0	2.4279640632784463	205.8123166532655	0.2219811607200583
1148.25	2.427938573375634	205.81231480825218	0.22202127915974673
1148.5	2.4279012101447663	205.81231291109054	0.22198129645863746
1148.75	2.4278671529957845	205.81231098132992	0.22190336422120827
1149.0	2.4278511588187337	205.81230905329278	0.22184759617000996
1149.25	2.4278610082083847	205.81230716113396	0.22186561714098615
1149.5	2.4278938440837505	205.81230532292986	0.22197757419333142
1149.75	2.427937061377408	205.81230353235142	0.22216282932722542
1150.0	2.427973440675849	205.8123017622227	0.22236856686687903
1150.25	2.427988367824402	205.81229997707257	0.2225325389052305
1150.5	2.4279760511580153	205.81229814795168	0.22260995616111195
1150.75	2.4279420479518983	205.81229626387235	0.2225928914261282
1151.0	2.4279009769024307	205.81229433659388	0.22251391189717645
1151.25	2.4278703543735025	205.8122923966858	0.22243233357179273
1151.5	2.4278631626368865	205.81229048088434	0.22240881199562332
1151.75	2.427882316991551	205.81228861541547	0.22247909420697384
1152.0	2.4279194000658757	205.81228680379226	0.22263838327619984
1152.25	2.427958214111581	205.812285025746	0.22284327966048884
1152.5	2.427981644172647	205.8122832470753	0.2230304883494231
1152.75	2.4279789105519454	205.81228143446538	0.22314408235766078
1153.0	2.427950125702716	205.81227956877927	0.22315953462903446
1153.25	2.4279062277933297	205.81227765274542	0.22309432326623208
1153.5	2.4278643423953152	205.8122757105986	0.22300066272589417
1153.75	2.427840574461438	205.81227377857996	0.22294337886546048
1154.0	2.4278433181494035	205.81227188893416	0.2229722573718297
1154.25	2.4278699284250553	205.81227005488373	0.22310075794319678
1154.5	2.42790813460075	205.81226826479045	0.22330040445089705
1154.75	2.4279415266926847	205.81226648824554	0.22351328291563752
1155.0	2.427956697064764	205.81226468984167	0.22367704866919935
1155.25	2.4279489265083916	205.81226284372082	0.2237514787514555
1155.5	2.427923961406012	205.81226094378198	0.22373520665247687
1155.75	2.4278951473459625	205.8122590066171	0.22366566238332358
1156.0	2.427877216411048	205.8122570654159	0.22360236064997266
1156.25	2.427879487874314	205.81225515576554	0.22360071429090356
1156.5	2.42790149958745	205.8122532991992	0.22368771934366308
1156.75	2.4279330262459666	205.81225149319138	0.22385022133099616
1157.0	2.4279585197458693	205.8122497129332	0.22404098383887933
1157.25	2.4279640600824828	205.8122479229998	0.2241998181962409
1157.5	2.427943780854387	205.81224609235164	0.22428037642037954
1157.75	2.4279029251180417	205.81224420663662	0.22427088966070396
1158.0	2.427856119367074	205.81224227420984	0.22419990092625772
1158.25	2.427821512568828	205.8122403236226	0.22412445010109275
1158.5	2.4278132266851578	205.81223839208275	0.22410559779613792
1158.75	2.427835326114168	205.81223650876814	0.2241817226021692
1159.0	2.4278799009283714	205.8122346812569	0.2243512752277877
1159.25	2.4279301275910052	205.81223289251142	0.22457273206584868
1159.5	2.4279670588265607	205.8122311093724	0.22478190281042143
1159.75	2.4279773059042715	205.81222929714883	0.22491906710493792
1160.0	2.4279583931584616	205.8122274335542	0.22495424478295722
1160.25	2.427919550919817	205.81222551752117	0.2248998947039598
1160.5	2.4278776470949857	205.81222357030347	0.2248057166492988
1160.75	2.427850012632917	205.81222162742145	0.22473767494783825
1161.0	2.4278472154402304	205.81221972326873	0.22475001391847968
1161.25	2.4278688296675996	205.8122178752062	0.2248622136662331
1161.5	2.4279039422969064	205.81221607573937	0.22505091227929352
1161.75	2.4279361022267376	205.8122142967546	0.2252603127382442
1162.0	2.427950525925783	205.8122125025296	0.2254264178328307
1162.25	2.4279404383211345	205.81221066462717	0.22550448057113215
1162.5	2.4279098417248637	205.81220877309025	0.2254879334489057
1162.75	2.4278715794041656	205.8122068407451	0.22541090694069088
1163.0	2.4278416059127714	205.81220489866104	0.22533339212702516
1163.25	2.42783200691024	205.8122029830529	0.2253153720281195
1163.5	2.427845824687922	205.81220111863843	0.22539101314322477
1163.75	2.427875926527105	205.81219930704484	0.2255541444415899
1164.0	2.4279083647144257	205.81219752658515	0.2257613681694108
1164.25	2.427928703265933	205.81219574270645	0.2259512943073222
1164.5	2.42792848973946	205.81219392292846	0.22607128332562829
1164.75	2.4279089962599096	205.81219204985376	0.22610000669775515
1165.0	2.427880564163087	205.8121901282583	0.2260562025315859
1165.25	2.427857831696459	205.81218818386628	0.22599000696095686
1165.5	2.4278529532346176	205.81218625298555	0.22596063613415693
1165.75	2.4278698292258154	205.8121843662018	0.22601008419906093
1166.0	2.4279019536211823	205.81218253397776	0.22614440641076702
1166.25	2.4279349202396854	205.81218074205216	0.22633096347282866
1166.5	2.4279525865693543	205.81217895860146	0.22651290223166165
1166.75	2.427944262020434	205.81217714839542	0.22663442752355467
1167.0	2.4279097844727184	205.8121752871116	0.22666572488210873
1167.25	2.4278602055505822	205.81217337099952	0.22661669068987017
1167.5	2.427813664494305	205.81217141908476	0.2265334807730859
1167.75	2.4277880990979375	205.81216946620498	0.22647915112156336
1168.0	2.4277938297280626	205.81216754814164	0.22650648835168596
1168.25	2.4278291548701025	205.81216568517945	0.22663474105174863
1168.5	2.4278808578149853	205.81216387287236	0.2268405622623544
1168.75	2.42792946371248	205.81216208483414	0.22706733475489754
1169.0	2.4279570799297696	205.8121602850446	0.22724890044228802
1169.25	2.4279545570553913	205.81215844291526	0.22733743094208167
1169.5	2.427924992217413	205.81215654526846	0.227323555449012
1169.75	2.427882140824301	205.81215460187167	0.22724029079423824
1170.0	2.427844450131172	205.81215264237886	0.22714910164895027
1170.25	2.427827264940422	205.81215070432333	0.2271138561925824
1170.5	2.427836502958078	205.81214881629995	0.2271736703207774
1170.75	2.4278664416932103	205.8121469847443	0.22732635193620646
1171.0	2.4279024865571253	205.8121451915551	0.22752968941766716
1171.25	2.4279276633449283	205.81214340311735	0.22771996791338747
1171.5	2.427930007998341	205.81214158507143	0.2278395324902647
1171.75	2.4279076794180363	205.8121397160939	0.22786146851936204
1172.0	2.4278696354107128	205.8121377963347	0.22780096349598314
1172.25	2.4278316413340937	205.81213584798618	0.22770865904588602
1172.5	2.4278093902364564	205.81213390669302	0.22764883772202055
1172.75	2.427811738459628	205.8121320059341	0.2276717116425146
1173.0	2.427836980292598	205.81213016145142	0.22779176778095933
1173.25	2.427873742841511	205.8121283641771	0.2279816514630519
1173.5	2.427906065754586	205.81212658517398	0.22818423964692497
1173.75	2.4279204165265322	205.81212478892624	0.2283374782579186
1174.0	2.427911565746429	205.81212294808103	0.2284010644745274
1174.25	2.4278847612366423	205.8121210542362	0.22837351146805268
1174.5	2.427853266402759	205.81211912169553	0.22829242898120677
1174.75	2.427832356514146	205.81211718232143	0.22821797182821668
1175.0	2.4278324153565736	205.81211527202836	0.22820652403036668
1175.25	2.427854171393992	205.81211341426058	0.22828598753763543
1175.5	2.427888184629694	205.81211160906196	0.22844354193677574
1175.75	2.42791884482135	205.81210983364625	0.22863132941954756
1176.0	2.4279311716637704	205.81210805327828	0.2287875301026172
1176.25	2.427917473886345	205.81210623615777	0.228863510811551
1176.5	2.4278809639199523	205.81210436606918	0.22884524510378204
1176.75	2.4278347232763755	205.8121024490276	0.22875983444405484
1177.0	2.427796411902387	205.81210051161895	0.22866431008107618
1177.25	2.427780950987069	205.8120985903248	0.22862135382650733
1177.5	2.4277942906942616	205.8120967152164	0.22867224557715046
1177.75	2.4278309202960675	205.81209489592794	0.2288187883236318
1178.0	2.427876182009648	205.81209311760318	0.22902222057107902
1178.25	2.42791239808188	205.81209134843573	0.22921964273980217
1178.5	2.4279261964767413	205.81208955385148	0.22935074761880403
1178.75	2.4279139216560366	205.81208771054574	0.22938328758175575
1179.0	2.4278828545284616	205.8120858156892	0.22932648643390305
1179.25	2.4278477746091798	205.81208388861648	0.22922682727028895
1179.5	2.4278243960417343	205.8120819634959	0.2291480242715697
1179.75	2.4278225369363797	205.81208007451272	0.22914365502352937
1180.0	2.4278419697634903	205.8120782400039	0.22923421114395287
1180.25	2.4278727167308256	205.81207645405837	0.22939858230679575
1180.5	2.4278996151481382	205.81207468994484	0.22958367989119202
1180.75	2.427909126011226	205.81207291255566	0.22972785033659127
1181.0	2.427895396306785	205.81207109315508	0.22978774685456047
1181.25	2.4278629255200683	205.81206922075705	0.2297570630644433
1181.5	2.4278246769557983	205.81206730683323	0.2296692146988113
1181.75	2.427796464275057	205.81206538134163	0.2295828880543381
1182.0	2.4277900678877518	205.81206348018475	0.22955660572356185
1182.25	2.4278080892797687	205.81206162877456	0.22962325212256826
1182.5	2.427842793846492	205.8120598301122	0.2297757087158007
1182.75	2.4278794537472654	205.81205806388874	0.22996996134235564
1183.0	2.427902738436967	205.81205629632043	0.23014426708186314
1183.25	2.4279033673355266	205.81205449481294	0.23024587617543127
1183.5	2.4278821182384873	205.8120526410344	0.23025367193253576
1183.75	2.4278494311660515	205.81205073834235	0.23018706579804998
1184.0	2.4278207643319325	205.8120488111446	0.2300974142365389
1184.25	2.4278097151864673	205.81204689521363	0.23004560618784967
1184.5	2.4278219077294296	205.8120450217802	0.23007542294195552
1184.75	2.4278523339538967	205.81204320291843	0.23019429368852273
1185.0	2.4278873517909476	205.8120414262093	0.2303699971627754
1185.25	2.4279105231900755	205.8120396611162	0.23054481339961713
1185.5	2.4279097974877413	205.81203787270465	0.23066085792832847
1185.75	2.4278829366770798	205.81203603592832	0.23068549854895853
1186.0	2.4278388094621954	205.81203414554128	0.2306258925150657
1186.25	2.427793940888428	205.81203221878428	0.2305264145286526
1186.5	2.427765739515007	205.8120302891132	0.23044995629230805
1186.75	2.4277652594332193	205.81202839196777	0.23045093820719648
1187.0	2.4277925703698404	205.81202654849616	0.2305516247338552
1187.25	2.427836708824629	205.8120247558529	0.23073215133095043
1187.5	2.427880235901721	205.8120229892139	0.2309387434456865
1187.75	2.4279064678472295	205.81202121347698	0.23110654810476092
1188.0	2.4279063138938635	205.81201939810757	0.23118713086280174
1188.25	2.4278818367249846	205.81201752919046	0.23116886571271011
1188.5	2.4278450629299035	205.81201561520032	0.23108165409590034
1188.75	2.427812605121808	205.81201368434103	0.23098403086745384
1189.0	2.427798439811758	205.81201177305468	0.23093807573916628
1189.25	2.427807952465071	205.81200990960966	0.2309827977570998
1189.5	2.427835788532946	205.81200810091582	0.23111751358496774
1189.75	2.427868389196884	205.8120063297998	0.23130249947844517
1190.0	2.4278900635352163	205.81200456355788	0.2314765627173251
1190.25	2.4278899311891515	205.8120027683949	0.23158372295949511
1190.5	2.4278667140413357	205.8120009230806	0.23159738895363038
1190.75	2.427829309227664	205.81199902740636	0.2315317392088166
1191.0	2.4277929195274837	205.8119971028674	0.2314355661893192
1191.25	2.427772448480012	205.81199518429045	0.2313712258742427
1191.5	2.4277760492020164	205.81199330450147	0.23138767204363717
1191.75	2.4278016374264317	205.81199147897294	0.23149924957949508
1192.0	2.4278378776624696	205.81198969877943	0.23167956279933807
1192.25	2.4278691949255538	205.81198793538252	0.23187309621910013
1192.5	2.42788260627728	205.81198615370388	0.23201936643565904
1192.75	2.427873372952742	205.8119843267039	0.23207896734754035
1193.0	2.4278469911353753	205.8119824460971	0.23205028164114727
1193.25	2.4278166426566083	205.81198052610506	0.2319698046805181
1193.5	2.4277972185037155	205.81197859835737	0.23189600434731236
1193.75	2.427798540353004	205.811976698482	0.23188363228957518
1194.0	2.427820776566702	205.81197484969618	0.23195962455948402
1194.25	2.427854110922452	205.81197305195084	0.23211122743625878
1194.5	2.4278828755636668	205.81197128248738	0.2322916682263355
1194.75	2.427892403124664	205.81196950664216	0.2324408561396459
1195.0	2.427875638283839	205.81196769264832	0.23251194994449362
1195.25	2.427836610251148	205.81196582426804	0.2324921969418264
1195.5	2.427789188354537	205.8119639074929	0.23240905282852062
1195.75	2.4277515611225344	205.81196196898898	0.23231887074516755
1196.0	2.4277387288739147	205.8119600455006	0.2322828203031633
1196.25	2.4277561823738383	205.8119581675264	0.23234027712318817
1196.5	2.4277974687992145	205.8119563451619	0.23249129036309957
1196.75	2.427846714504369	205.81195456385808	0.2326959659754952
1197.0	2.427885075353962	205.81195279181608	0.23289115888974704
1197.25	2.4278984167020283	205.81195099413128	0.23301721588933255
1197.5	2.4278830011790196	205.81194914691045	0.23304323503288393
1197.75	2.4278468080135465	205.8119472466764	0.23298012647695063
1198.0	2.4278059611773	205.81194531237037	0.23287599258305275
1198.25	2.427777813430402	205.81194337834938	0.23279571779301853
1198.5	2.427773636877667	205.8119414796914	0.23279332063090613
1198.75	2.427794012087214	205.81193963607507	0.2328888865460997
1199.0	2.4278288323853436	205.8119378428429	0.23306012758567304
1199.25	2.427861856654143	205.8119360739195	0.23325226412212705
1199.5	2.427877806114441	205.8119342940392	0.233401826193128
1199.75	2.4278689376902127	205.81193247359172	0.2334639607478337
1200.0	2.4278382873222344	205.81193060029426	0.23343155226303805
1200.25	2.427798238046492	205.81192868433718	0.23333814864601138
1200.5	2.427765091887019	205.81192675495348	0.23324353496324404
1200.75	2.4277520364846126	205.81192484830416	0.23320806873814803
1201.0	2.4277635620418065	205.81192299103304	0.23326674750345708
1201.25	2.4277937225682416	205.81192118779975	0.23341426698067272
1201.5	2.4278289429911655	205.81191941962135	0.233607602728405
1201.75	2.4278540908662203	205.8119176531974	0.2337848760368819
1202.0	2.4278591211451745	205.81191585550272	0.23389210421230489
1202.25	2.4278433748453367	205.8119140070972	0.23390619375738714
1202.5	2.4278156606276373	205.8119121099329	0.23384440901462916
1202.75	2.4277901101970194	205.81191018718337	0.23375641709944076
1203.0	2.4277796596385737	205.81190827403648	0.23370237437600475
1203.25	2.427790056589836	205.81190640202914	0.23372649935449205
1203.5	2.427817069093193	205.8119045842277	0.23383767629990718
1203.75	2.427848171383866	205.81190280933762	0.23400568318908166
1204.0	2.4278680137068043	205.8119010475408	0.23417471227324432
1204.25	2.4278653063246876	205.81189926397747	0.23428813571468257
1204.5	2.427838096916215	205.8118974330985	0.2343135981938989
1204.75	2.4277950855543073	205.81189554880893	0.2342575538564473
1205.0	2.427752320653598	205.8118936274577	0.23416298781514705
1205.25	2.4277266206090378	205.81189170189802	0.23409119117886817
1205.5	2.4277285029985967	205.8118898074998	0.2340952730321383
1205.75	2.427757649792564	205.81188796586716	0.23419683943838898
1206.0	2.4278028782544925	205.8118861748498	0.23437613445991998
1206.25	2.4278466722542786	205.811884410173	0.2345801074850574
1206.5	2.4278723790239516	205.81188263688782	0.23474491503485106
1206.75	2.4278710316875127	205.8118808241825	0.23482305341681492
1207.0	2.42784491275289	205.81187895756773	0.23480347938891177
1207.25	2.4278063635201406	205.81187704488184	0.234716224302221
1207.5	2.427772373150068	205.81187511391695	0.23461956139108367
1207.75	2.4277572785509323	205.8118732011658	0.23457509428739096
1208.0	2.4277667014712354	205.81187133543915	0.2346213533396111
1208.25	2.4277953022042924	205.81186952443684	0.23475733675484614
1208.5	2.427829277499223	205.8118677516355	0.23494322316833355
1208.75	2.4278524867267484	205.81186598454659	0.23511790092531915
1209.0	2.4278535362000766	205.81186418907933	0.23522554953958127
1209.25	2.427830754934393	205.81186234331943	0.23523971695107707
1209.5	2.427792922764189	205.81186044623806	0.23517464121930726
1209.75	2.4277554584806897	205.81185851872002	0.2350790867344893
1210.0	2.4277337411742095	205.81185659553705	0.23501532352116936
1210.25	2.4277364728099426	205.81185471015203	0.23503220328954383
1210.5	2.42776196186508	205.81185287913823	0.23514398100568537
1210.75	2.4277989309799883	205.81185109463348	0.23532418664281407
1211.0	2.4278314812723134	205.8118493286534	0.23551723571524702
1211.25	2.4278460382017197	205.81184754596904	0.2356625832928632
1211.5	2.4278372438603704	205.8118457187773	0.23572080260856412
1211.75	2.4278102216368596	205.81184383769448	0.23569035441612055
1212.0	2.4277782211621397	205.81184191591424	0.23560796072259654
1212.25	2.4277566679428357	205.81183998457868	0.23553246518298046
1212.5	2.4277562178239354	205.81183807969626	0.23551906797780972
1212.75	2.4277778654225726	205.81183622564978	0.23559507718165476
1213.0	2.427812278346372	205.81183442381823	0.23574785570735768
1213.25	2.4278437003481557	205.81183265248396	0.23593035667807807
1213.5	2.427856776097381	205.81183087723656	0.23608180616330623
1213.75	2.4278433611347023	205.81182906575236	0.23615440772114454
1214.0	2.4278063553076996	205.81182720066272	0.23613445167842623
1214.25	2.4277588539755706	205.8118252866387	0.23604876081106207
1214.5	2.427718912585426	205.81182334932822	0.23595365078256095
1214.75	2.4277021080162964	205.81182142523423	0.23591095835983547
1215.0	2.4277150416428332	205.81181954555572	0.23596131075744373
1215.25	2.427752547271197	205.81181772170478	0.23610625300351343
1215.5	2.4277998010066684	205.81181594041473	0.23630717102219126
1215.75	2.4278384484223996	205.81181417057766	0.23650156416576795
1216.0	2.427854158710979	205.81181237718783	0.23662956215988412
1216.25	2.427842416312938	205.8118105355834	0.23665923245836254
1216.5	2.4278101226617403	205.81180864114492	0.23659994499655373
1216.75	2.4277723747357527	205.8118067116899	0.23649821402895613
1217.0	2.42774584251863	205.81180478090974	0.23641776478940624
1217.25	2.4277416042096345	205.81180288397832	0.23641222778474763
1217.5	2.427760503846966	205.81180104137235	0.23650216590873252
1217.75	2.4277929883815355	205.81179924949816	0.2366664490734142
1218.0	2.4278234419975013	205.81179748307702	0.23685174583454782
1218.25	2.4278371024603027	205.81179570705282	0.2369958805806441
1218.5	2.4278265490804216	205.81179389142096	0.23705479869392487
1218.75	2.427794960878621	205.81179202309238	0.2370215416111985
1219.0	2.4277547584377452	205.81179011134884	0.2369292336014051
1219.25	2.427722246406726	205.81178818478742	0.23683686608596385
1219.5	2.4277105981391562	205.81178627952755	0.2368039020130586
1219.75	2.4277242264650147	205.81178442282433	0.23686457574052325
1220.0	2.4277569663061844	205.81178262030681	0.23701307775498823
1220.25	2.4277948291360087	205.8117808538379	0.2372061410778352
1220.5	2.4278221024567026	205.81177909046596	0.2373818330124473
1220.75	2.427828122929493	205.81177729691206	0.2374862265027154
1221.0	2.427811774623572	205.8117754530038	0.23749636900020393
1221.25	2.427781769990806	205.81177355975024	0.2374297930237727
1221.5	2.4277526190290057	205.81177163954018	0.23733663055082407
1221.75	2.427738075985435	205.81176972731407	0.23727773005977137
1222.0	2.427744953051045	205.81176785507438	0.2372981609432773
1222.25	2.4277700280145056	205.81176603686774	0.23740762981184152
1222.5	2.427801417905105	205.81176426241564	0.23757644367287722
1222.75	2.427823832842594	205.81176250249266	0.2377487822829203
1223.0	2.427825417203973	205.81176072221098	0.23786733916101316
1223.25	2.427803174796254	205.81175889544403	0.23789848427268856
1223.5	2.4277645740031315	205.81175701519135	0.2378470716721102
1223.75	2.427724581281557	205.81175509688188	0.23775457211167605
1224.0	2.4276993618308307	205.81175317278857	0.23768128933353203
1224.25	2.4276993505786484	205.8117512782995	0.2376802079634392
1224.5	2.4277246954690597	205.81174943560964	0.23777378079815456
1224.75	2.4277650716265677	205.81174764339545	0.23794389247838524
1225.0	2.427803986988597	205.81174587801016	0.2381395069324585
1225.25	2.4278257571005875	205.81174410465968	0.2382986390323631
1225.5	2.4278221608838524	205.811742292195	0.23837500813365503
1225.75	2.42779590906202	205.81174042546496	0.23835785575929153
1226.0	2.427759416629711	205.81173851159562	0.23827649241353804
1226.25	2.4277293884269486	205.81173657793866	0.2381876333569439
1226.5	2.427719534890834	205.81173466107907	0.23815084611667653
1226.75	2.4277345529972085	205.81173279047957	0.23820261198331605
1227.0	2.4277679783703263	205.81173097476923	0.2383403264552587
1227.25	2.427804860584241	205.81172919818502	0.2385233562360314
1227.5	2.427828142662991	205.811727428477	0.23869073017926495
1227.75	2.427826027753382	205.81172563116863	0.23878768795657596
1228.0	2.4277971793507853	205.81172378346952	0.23878955627416346
1228.25	2.4277515159982803	205.8117218832998	0.2387127372888498
1228.5	2.4277062364529636	205.81171995079012	0.23860811675958613
1228.75	2.4276787443717107	205.81171802074468	0.2385395745172923
1229.0	2.4276794626200067	205.81171612765843	0.23855663800001004
1229.25	2.4277075716192407	205.81171428982609	0.2386730409396832
1229.5	2.427751456259457	205.81171250108108	0.23886059530316076
1229.75	2.427793639273294	205.81171073441118	0.23906111171711458
1230.0	2.4278180768183346	205.8117089545176	0.23921113347801562
1230.25	2.4278167081504387	205.81170713257333	0.23926874296759243
1230.5	2.427792501729367	205.8117052575596	0.23923103084945768
1230.75	2.4277577659240515	205.81170334095336	0.23913495073934177
1231.0	2.4277285312185026	205.81170141278335	0.23904127697159108
1231.25	2.4277174838173865	205.81169950912474	0.23900846490265645
1231.5	2.4277285213370012	205.8116976556617	0.23906759792935897
1231.75	2.427755262851907	205.81169585569992	0.2392092991453063
1232.0	2.4277841054556375	205.81169408917836	0.23938831224990526
1232.25	2.427800436819753	205.81169232244605	0.23954362098108128
1232.5	2.4277952488847268	205.81169052291327	0.23962516670410502
1232.75	2.427769240642323	205.81168867213415	0.23961554687183034
1233.0	2.4277326104000054	205.81168677324422	0.23953746024993214
1233.25	2.4277006312648064	205.8116848503463	0.23944380590184702
1233.5	2.427686951971491	205.81168293889155	0.23939467511535936
1233.75	2.4276975640105274	205.8116810698643	0.23943112301777003
1234.0	2.4277280902844582	205.81167925524088	0.23955716773741487
1234.25	2.4277656035722672	205.81167748267052	0.2397379860551972
1234.5	2.4277942039620566	205.81167572181496	0.23991509929634688
1234.75	2.427801935268247	205.81167393801076	0.2400317964509113
1235.0	2.4277860214001405	205.81167210648928	0.24005765856008776
1235.25	2.427754119017524	205.81167022220288	0.24000163318619921
1235.5	2.427721005948533	205.81166830239968	0.23990810464882806
1235.75	2.427702110871279	205.8116663802586	0.23983760765851633
1236.0	2.4277066775239806	205.81166449067464	0.23984039618735903
1236.25	2.42773354086651	205.81166265414873	0.23993432896964398
1236.5	2.427771386277266	205.81166086732708	0.240096852492904
1236.75	2.4278034375923996	205.81165910518956	0.24027470775845222
1237.0	2.4278146040720525	205.811657332773	0.24040710621786232
1237.25	2.4277980381313333	205.81165551991717	0.2404522326922366
1237.5	2.427758283701862	205.8116536531842	0.24040563852990274
1237.75	2.427709635919255	205.8116517415033	0.2403026680860739
1238.0	2.4276703708335283	205.81164981339003	0.24020380145104384
1238.25	2.4276552660617714	205.81164790536724	0.24016899578736156
1238.5	2.427669564274567	205.81164604556332	0.2402319320694188
1238.75	2.427706917459622	205.81164424065332	0.2403853567707298
1239.0	2.427752154420827	205.81164247329176	0.24058399927078122
1239.25	2.427787664718698	205.81164071074986	0.24076380098405764
1239.5	2.427800667978946	205.81163891932462	0.2408690458218803
1239.75	2.427788288834022	205.8116370779038	0.2408757230095937
1240.0	2.4277583275142223	205.81163518634028	0.2408012866596393
1240.25	2.4277254799877674	205.8116332661123	0.2406968095572645
1240.5	2.427704713497741	205.8116313519995	0.24062489535795023
1240.75	2.427704703738852	205.81162947683302	0.24063275294834946
1241.0	2.4277241766809508	205.811627656203	0.24073204956168967
1241.25	2.427752706239341	205.81162588140822	0.24089433440359972
1241.5	2.4277755645991195	205.81162412417464	0.2410639674643843
1241.75	2.4277804559911034	205.81162234964336	0.2411827303028682
1242.0	2.4277631532378545	205.81162053087576	0.2412152841036506
1242.25	2.4277295483153005	205.81161865952149	0.24116450409809256
1242.5	2.427693205195306	205.81161674956488	0.2410702073870136
1242.75	2.427669476580359	205.8116148322898	0.24099185117909902
1243.0	2.427668756269885	205.81161294300543	0.2409825974883703
1243.25	2.427691827871444	205.81161110478328	0.24106597792450823
1243.5	2.4277293671454516	205.81160931767272	0.24122543732600868
1243.75	2.427765850061012	205.81160755922443	0.2414114207754594
1244.0	2.427786195781169	205.8116057951902	0.24156285791820006
1244.25	2.427782270654309	205.81160399420548	0.2416335788092849
1244.5	2.4277564219585366	205.81160214029558	0.24161221146444803
1244.75	2.427720484318604	205.811600239444	0.24152707091050116
1245.0	2.4276906586227827	205.81159831793482	0.2414339550064942
1245.25	2.4276804569779724	205.81159641177692	0.2413919899417514
1245.5	2.4276947599352505	205.81159455058528	0.24143787171832762
1245.75	2.427727570401847	205.8115927437378	0.24156975487267376
1246.0	2.4277644661084374	205.811590976393	0.24174795228653304
1246.25	2.4277887288426956	205.81158921696016	0.24191217680683197
1246.5	2.4277885368857404	205.81158743113792	0.24200774051966883
1246.75	2.4277621358407755	205.81158559583008	0.2420093266993823
1247.0	2.427718758209802	205.81158370830713	0.24193216317973062
1247.25	2.427674877739058	205.81158178792455	0.2418258412756163
1247.5	2.427647381011618	205.81157986886694	0.24175331818384288
1247.75	2.427646558205416	205.8115779854079	0.2417639620872257
1248.0	2.42767189023023	205.81157615607503	0.24187224469024016
1248.25	2.427712408384604	205.8115743752078	0.24205142336283425
1248.5	2.427751442561917	205.81157261628462	0.24224501138649818
1248.75	2.427773699192829	205.8115708442632	0.24239096821570624
1249.0	2.427771627068184	205.81156903027357	0.2424480609771205
1249.25	2.4277483580807044	205.81156716301177	0.24241312732791767
1249.5	2.4277160040150148	205.8115652535596	0.24232201209383275
1249.75	2.427690101374173	205.81156333161474	0.2422338568989386
1250.0	2.4276826547661106	205.81156143314948	0.24220543434732203
1250.25	2.4276968206779945	205.811559584031	0.24226656150489506
1250.5	2.427725544728173	205.81155778793186	0.24240732484713773
1250.75	2.427754735071902	205.8115560251377	0.24258273562253016
1251.0	2.427769574589874	205.81155426214247	0.24273269418070853
1251.25	2.4277612045682155	205.81155246623027	0.24280841175061227
1251.5	2.4277308470038172	205.81155061860622	0.24279378654690453
1251.75	2.427689542609233	205.81154872198152	0.24271258750055152
1252.0	2.4276535853490246	205.81154680017661	0.242618392128743
1252.25	2.427637606767045	205.81154488871022	0.24257151620414966
1252.5	2.427648292767026	205.811543019048	0.24261279687888992
1252.75	2.4276814542883534	205.8115412038922	0.24274564637244758
1253.0	2.427723732070072	205.8115394315429	0.24293432485803929
1253.25	2.42775821665941	205.81153767196443	0.2431192261076397
1253.5	2.427771573245549	205.81153589035333	0.24324243880487145
1253.75	2.4277596098024254	205.81153406143096	0.24327246204070077
1254.0	2.4277288989430774	205.81153217944075	0.24321751607524508
1254.25	2.427693768631094	205.81153026095882	0.24312185153208526
1254.5	2.4276699775991997	205.81152833879662	0.24304662937391452
1254.75	2.4276678229959265	205.8115264479605	0.24304349604003406
1255.0	2.427687670630437	205.81152460947834	0.2431322547493649
1255.25	2.4277198457307287	205.81152282064755	0.2432924237328818
1255.5	2.427748928628618	205.81152105689563	0.24347240490261543
1255.75	2.427760585061466	205.81151928333483	0.24361216344850345
1256.0	2.427747955374842	205.81151746954515	0.24366942912109257
1256.25	2.4277148114861498	205.81151560163818	0.24363808220320565
1256.5	2.4276740870905567	205.81151368807156	0.24355089327166612
1256.75	2.4276423924054287	205.81151175701683	0.2434654501359449
1257.0	2.427632872384394	205.8115098448763	0.24343922913275007
1257.25	2.4276494990223134	205.81150797987203	0.24350452740457984
1257.5	2.427685283337014	205.8115061688609	0.24365423684740442
1257.75	2.427725207315233	205.8115043945967	0.24384479287292263
1258.0	2.4277526358597705	205.81150262425382	0.24401501392534167
1258.25	2.427756455520419	205.81150082383508	0.24411253187268558
1258.5	2.4277358574187007	205.81149897184952	0.24411632917715506
1258.75	2.4277006831684385	205.8114970678806	0.24404574230690998
1259.0	2.4276671574664292	205.81149513347333	0.2439520993917305
1259.25	2.4276508215125943	205.81149320395107	0.2438964867169071
1259.5	2.4276597003802816	205.8114913130938	0.24392311167583308
1259.75	2.4276906567829863	205.81148947753368	0.24403983779367033
1260.0	2.4277305323744898	205.81148768929472	0.24421452365042962
1260.25	2.4277616315527113	205.8114859202132	0.24438886325532727
1260.5	2.4277692382557903	205.8114841348627	0.24450367160513084
1260.75	2.4277479738445162	205.81148230521265	0.2445246205210918
1261.0	2.4277042834547715	205.8114804216249	0.24445739031303568
1261.25	2.427653975168467	205.8114784971118	0.24434578087147266
1261.5	2.4276158319471963	205.81147656290116	0.24425347081777846
1261.75	2.4276039766441944	205.81147465551118	0.2442370196769952
1262.0	2.427622189226537	205.811472800222	0.24432161468515656
1262.25	2.4276625352172037	205.81147099943868	0.24449011176580002
1262.5	2.4277088290608377	205.8114692322635	0.24469020864825286
1262.75	2.4277434134758646	205.8114674646804	0.2448566035069871
1263.0	2.4277543582920273	205.811465664281	0.24493849639555135
1263.25	2.4277400514936276	205.81146381316617	0.24492069673058808
1263.5	2.4277093142200608	205.811461915099	0.24482953551282455
1263.75	2.4276771105025463	205.81145999460776	0.24472122954057485
1264.0	2.4276578022848216	205.81145808717014	0.24465766796042737
1264.25	2.427658914795325	205.8114562233929	0.24467994524418107
1264.5	2.427678099770645	205.81145441468587	0.24479106243517573
1264.75	2.427704548129902	205.81145264827572	0.24495530344666738
1265.0	2.427724143125306	205.81145089380345	0.24511442041317336
1265.25	2.427726016294436	205.81144911704382	0.2452133515445794
1265.5	2.4277075779210495	205.81144729398855	0.2452241924406451
1265.75	2.4276757908004547	205.81144542038098	0.24515814894108848
1266.0	2.4276441282619077	205.81144351389048	0.24506047368445774
1266.25	2.4276265688672507	205.81144160737495	0.24499061717538964
1266.5	2.4276312936125635	205.81143973457395	0.24499614581702678
1266.75	2.427656891850536	205.8114379143587	0.24509179738635925
1267.0	2.427692786872431	205.81143614194508	0.24525293443248222
1267.25	2.4277237387048443	205.81143439168704	0.2454263069812428
1267.5	2.4277364807022495	205.81143262902316	0.24555331828234583
1267.75	2.42772558791768	205.81143082505417	0.2455955372819022
1268.0	2.4276959830162763	205.811428968038	0.24555139746281468
1268.25	2.427660932041593	205.81142706842778	0.24545693564453536
1268.5	2.427636343218237	205.81142515538042	0.24537022262291458
1268.75	2.4276338062506873	205.81142326467474	0.2453460830056705
1269.0	2.4276553881540073	205.8114214224399	0.24541201216668107
1269.25	2.4276924751288114	205.81141963293322	0.24555589268010397
1269.5	2.427729223583017	205.81141787703987	0.24573103005431654
1269.75	2.427749197894919	205.81141612156972	0.24587634410696743
1270.0	2.427742385169252	205.81141433368666	0.2459428767748592
1270.25	2.427709590398163	205.81141249406252	0.24591514805626088
1270.5	2.4276623149718843	205.8114106046538	0.24581823471410466
1270.75	2.427618139040142	205.8114086886531	0.24570751358961693
1271.0	2.4275935427349666	205.81140678147594	0.2456452943899725
1271.25	2.4275971918410613	205.81140491521163	0.24567421657970642
1271.5	2.4276265121452965	205.8114031037299	0.24579889158291782
1271.75	2.427668970018255	205.81140133654768	0.24598384898529413
1272.0	2.4277074695871166	205.81139958439428	0.2461686962624149
1272.25	2.4277275318575695	205.81139781252966	0.24629382327695826
1272.5	2.427723186358927	205.81139599506196	0.24632551649459292
1272.75	2.427699091838456	205.81139412515046	0.24626982983940784
1273.0	2.4276680497235907	205.8113922181737	0.24616946787731858
1273.25	2.42764506720074	205.81139030611254	0.24608508976993365
1273.5	2.4276406045968133	205.81138842392286	0.24606902072351974
1273.75	2.4276559685380903	205.81138659342082	0.2461427104958924
1274.0	2.4276828515946165	205.8113848131416	0.24628778554005645
1274.25	2.4277071922123854	205.8113830596139	0.24645458850231786
1274.5	2.427715632345671	205.8113812984902	0.24658432551932769
1274.75	2.427701710129763	205.81137949921106	0.2466350062679225
1275.0	2.4276690370260887	205.81137764718412	0.24659990022645456
1275.25	2.427630023988155	205.81137574984396	0.24651061662930523
1275.5	2.4276006674862596	205.81137383438156	0.2464234956512786
1275.75	2.4275936375866483	205.81137193666325	0.2463950927974435
1276.0	2.4276126726352	205.8113700850588	0.24645732589412686
1276.25	2.4276507429348624	205.81136828715097	0.24660320011660847
1276.5	2.4276928287670514	205.81136652660973	0.24678949304437942
1276.75	2.427722163503319	205.81136477130383	0.24695526184819852
1277.0	2.427727284287028	205.81136298748243	0.24704804788761484
1277.25	2.427706866499278	205.81136115342343	0.24704641527793422
1277.5	2.4276702564613193	205.81135926809458	0.24696919597918188
1277.75	2.427633458187738	205.81135735222432	0.24686751072826701
1278.0	2.4276122825010766	205.81135544039228	0.24680288628258507
1278.25	2.427615589176147	205.81135356598165	0.2468207514687514
1278.5	2.4276415168233085	205.8113517456931	0.24693077139533262
1278.75	2.427678314176121	205.81134997197242	0.24710267043215559
1279.0	2.4277094106996486	205.81134821719428	0.24727940542625831
1279.25	2.4277205449645787	205.81134644638246	0.24740187884993015
1279.5	2.4277058899015667	205.81134463176926	0.24743442358066067
1279.75	2.427670552483407	205.8113427637532	0.24738014972535255
1280.0	2.4276283903690627	205.8113408551184	0.24727968400674355
1280.25	2.427596103316214	205.81133893657622	0.24719383869829148
1280.5	2.427586153849018	205.81133704390405	0.2471775402044527
1280.75	2.427601562670955	205.8113352015946	0.24725620606279525
1281.0	2.4276348002533985	205.81133341144232	0.24741487131723677
1281.25	2.4276712157589118	205.811331652272	0.2476048336204019
1281.5	2.427695480252531	205.81132989014927	0.2477648235228138
1281.75	2.427698224152377	205.81132809303963	0.24784736528306725
1282.0	2.4276799797037913	205.8113262436168	0.24783892939326585
1282.25	2.4276507252718966	205.81132434630177	0.24776533957704602
1282.5	2.4276252527358837	205.81132242618705	0.24768022007092258
1282.75	2.427616406066572	205.8113205190011	0.2476414439899655
1283.0	2.4276291744166993	205.811318655159	0.24768573787614717
1283.25	2.4276582584790316	205.81131684551892	0.24781255952218137
1283.5	2.427690219380549	205.811315076638	0.24798440489954807
1283.75	2.4277093177621354	205.81131331760184	0.24814341292513872
1284.0	2.427704525888569	205.8113115338541	0.2482369078761608
1284.25	2.427674655804393	205.81130970129684	0.24824070050818245
1284.5	2.4276293312203485	205.8113078158578	0.24817008797843387
1284.75	2.4275853065099997	205.81130589573732	0.24807379826154966
1285.0	2.427559640132086	205.81130397469073	0.24801333463323313
1285.25	2.4275625984005904	205.81130208757497	0.24803644828698157
1285.5	2.427593306210204	205.81130025429246	0.24815620257805046
1285.75	2.427640008422212	205.81129847068195	0.24834486877743644
1286.0	2.427684850410967	205.81129671114095	0.2485454320666122
1286.25	2.4277111667096767	205.81129494061247	0.2486957055901867
1286.5	2.42771020623098	205.81129312934507	0.24875460677858238
1286.75	2.4276844746603814	205.81129126462872	0.24871939927828574
1287.0	2.4276463279340574	205.8112893561239	0.24862667616704975
1287.25	2.427612478498107	205.81128743269696	0.24853670009215506
1287.5	2.427596807279515	205.811285530546	0.24850769708668213
1287.75	2.4276045684242535	205.8112836768078	0.2485710647384023
1288.0	2.4276304386666685	205.81128187687838	0.24871822481185396
1288.25	2.427661179863845	205.81128011239937	0.24890483322956306
1288.5	2.4276816841543725	205.81127835030816	0.24907038860841518
1288.75	2.4276817222684497	205.81127655735608	0.24916454886495143
1289.0	2.4276604403757034	205.81127471352403	0.24916874141166645
1289.25	2.427626661348664	205.81127282004311	0.2491039018377953
1289.5	2.427594896269418	205.81127089951025	0.24902116424828127
1289.75	2.4275788528930073	205.81126898695862	0.248979535559786
1290.0	2.4275853200715485	205.8112671142986	0.24902017329829232
1290.25	2.4276111355012	205.81126529532037	0.24914848523024052
1290.5	2.4276445839485477	205.8112635194277	0.24933193952177427
1290.75	2.4276706186759767	205.81126175714536	0.24951450576797582
1291.0	2.4276776055772102	205.81125997349076	0.2496412550900139
1291.25	2.427662601122776	205.81125814242858	0.24968228584640956
1291.5	2.4276327980672905	205.8112562572187	0.24964562442537536
1291.75	2.427602441640206	205.81125433365057	0.2495735925135114
1292.0	2.4275865106035015	205.81125240433082	0.2495241846023272
1292.25	2.427593904049173	205.81125050480884	0.2495454460486175
1292.5	2.4276231390328786	205.8112486571906	0.24965403361850508
1292.75	2.4276625179205995	205.81124685985571	0.2498275022313536
1293.0	2.42769480814162	205.81124508877758	0.2500138565886327
1293.25	2.427704513639992	205.8112433088237	0.25015421411574434
1293.5	2.427684657546548	205.81124148862605	0.2502086619755
1293.75	2.4276401495079227	205.8112396129879	0.2501741035792391
1294.0	2.427586225344154	205.81123768921628	0.2500863901319591
1294.25	2.427542525004695	205.81123574510275	0.2500056659130312
1294.5	2.4275252322766465	205.8112338178682	0.24999095795732315
1294.75	2.427540541260404	205.81123193763273	0.25007479193133286
1295.0	2.4275821758369736	205.81123011349092	0.25024887119910333
1295.25	2.427633993390343	205.811228329816	0.25046718728069395
1295.5	2.4276765719122513	205.8112265541724	0.250665277336274
1295.75	2.427695016979174	205.8112247516931	0.2507872840684135
1296.0	2.4276847373655555	205.8112228991316	0.2508092424349075
1296.25	2.427652827197241	205.811220994	0.2507488175377016
1296.5	2.427614572296057	205.81121905616115	0.25065749237246926
1296.75	2.427586662118725	205.81121712035747	0.25059852079366524
1297.0	2.4275800562029883	205.81121522121992	0.25061997722523977
1297.25	2.4275955479221447	205.81121337726333	0.2507344634624964
1297.5	2.4276238600455815	205.8112115824686	0.2509142682276434
1297.75	2.4276501266734605	205.81120980981103	0.2511039983248224
1298.0	2.427660723826404	205.81120802385993	0.25124499095539227
1298.25	2.427649421966721	205.811206195655	0.2513007844999885
1298.5	2.4276201675966504	205.81120431415403	0.2512727101720973
1298.75	2.4275853023296694	205.81120239094702	0.2511990619715615
1299.0	2.4275600367527415	205.81120045622305	0.25113828973718866
1299.25	2.4275556369847355	205.81119854610986	0.2511434418620536
1299.5	2.427574341321312	205.8111966861142	0.2512389356507342
1299.75	2.4276082612781416	205.8111948791376	0.2514098614387357
1300.0	2.427642770008165	205.8111931046153	0.25160855006620414
1300.25	2.427662906594683	205.81119132846422	0.2517754478072178
1300.5	2.427659990204297	205.8111895178687	0.25186506034611256
1300.75	2.427635528321998	205.8111876544436	0.25186567676737154
1301.0	2.4276006698590966	205.81118574169588	0.25180442421431243
1301.25	2.427571392698826	205.8111838043449	0.25173549572064385
1301.5	2.4275614849707376	205.81118187851325	0.25171654081096034
1301.75	2.4275763656861593	205.8111799956557	0.251783373271566
1302.0	2.4276104586294553	205.8111781678329	0.25193407799631
1302.25	2.4276493185559045	205.8111763823822	0.25212960929716
1302.5	2.427675659999054	205.8111746084051	0.25231067999377327
1302.75	2.427676740830846	205.8111728106344	0.25242353014877156
1303.0	2.427649942114621	205.81117096383403	0.25244337411721735
1303.25	2.427604132200779	205.81116906277268	0.25238546570730863
1303.5	2.4275561909193653	205.8111671249063	0.25229903555643013
1303.75	2.4275241340613234	205.81116518402018	0.25224656260687267
1304.0	2.4275197333308056	205.81116327584104	0.25227710874203196
1304.25	2.4275437467049685	205.8111614216048	0.2524051824299323
1304.5	2.4275857623347266	205.81115961829485	0.2526043878304728
1304.75	2.4276286919008037	205.8111578407317	0.2528186760392655
1305.0	2.427655971441031	205.81115605343172	0.252986247164734
1305.25	2.42765838830688	205.81115422560885	0.25306570327446176
1305.5	2.42763763907366	205.81115234332907	0.25305328532848376
1305.75	2.4276051501268996	205.81115041529648	0.2529839850931135
1306.0	2.427576741733636	205.8111484700978	0.2529161496327331
1306.25	2.427565503071047	205.81114654451608	0.25290615150339923
1306.5	2.4275760003796973	205.8111446669144	0.25298401925588065
1306.75	2.4276023398743893	205.81114284396185	0.25314065355471366
1307.0	2.4276309139130223	205.81114105798827	0.2533322336797769
1307.25	2.427646608840815	205.81113927571965	0.25349978892560915
1307.5	2.4276397363757476	205.8111374629042	0.25359523977673926
1307.75	2.427610626460597	205.8111355981158	0.2536025417063121
1308.0	2.427569829990955	205.8111336813203	0.253544848731285
1308.25	2.42753378819248	205.8111317345952	0.25347463188214714
1308.5	2.4275178058086078	205.81112979365014	0.25345092317330004
1308.75	2.4275293589280103	205.811127892224	0.25351344368042494
1309.0	2.427564654062725	205.8111260464073	0.253664922023747
1309.25	2.4276099754354905	205.81112424738913	0.25386947877207805
1309.5	2.427647302428369	205.8111224662347	0.2540678716231578
1309.75	2.427661833584418	205.81112066711194	0.2542029291041857
1310.0	2.427648215090204	205.81111882209268	0.25424412421721826
1310.25	2.427612805661403	205.81111692212994	0.25420075960783445
1310.5	2.4275709911779924	205.81111498112898	0.2541181501196905
1310.75	2.4275406726257542	205.81111303114903	0.25405834225619706
1311.0	2.427534686275606	205.81111110905493	0.25407348349598324
1311.25	2.4275553743847857	205.81110923975893	0.25418327356556114
1311.5	2.427593610091929	205.8111074247231	0.2543663645236459
1311.75	2.4276326825931025	205.81110564195353	0.25456953474425453
1312.0	2.427655380816416	205.8111038566153	0.2547306190464526
1312.25	2.4276512605676435	205.81110203601122	0.2548052118997275
1312.5	2.4276210177535846	205.81110016255172	0.2547857055039511
1312.75	2.4275761396421514	205.81109824084237	0.25470463853185243
1313.0	2.4275340262077116	205.8110962965618	0.2546209595149752
1313.25	2.4275106964494584	205.81109436625044	0.2545949742681921
1313.5	2.4275141985966853	205.81109248106443	0.25466263169707204
1313.75	2.4275415050099984	205.811090652253	0.25482025632819366
1314.0	2.4275801475052963	205.81108886632302	0.2550263756398517
1314.25	2.4276138017065807	205.81108709200768	0.2552197574112229
1314.5	2.427629345843491	205.81108529435252	0.2553456750815473
1314.75	2.4276223230542833	205.81108344902017	0.25537902082178143
1315.0	2.4275984746105053	205.81108155190327	0.2553344832394334
1315.25	2.4275707532123274	205.81107962124338	0.25525962276298114
1315.5	2.4275532071500683	205.81107769068763	0.25521390228851376
1315.75	2.4275544846629753	205.8110757946489	0.25524271266239223
1316.0	2.427573854466933	205.81107395224592	0.2553576916008346
1316.25	2.42760151320168	205.81107215841294	0.25553198061675636
1316.5	2.427623048092969	205.81107038684996	0.2557124582759542
1316.75	2.4276260774757166	205.81106860227572	0.25584343566883433
1317.0	2.4276061126540944	205.81106677529704	0.25589133561852256
1317.25	2.4275690035135167	205.81106489409456	0.25585962804721213
1317.5	2.427528812475537	205.8110629695044	0.25578760163175135
1317.75	2.427501963953033	205.8110610313866	0.25573345426244554
1318.0	2.4275001674112433	205.81105911622623	0.2557489044760951
1318.25	2.4275251881760287	205.81105725050242	0.25585633229353943
1318.5	2.4275677810975447	205.81105543827897	0.2560385554599115
1318.75	2.4276113266571175	205.8110536597944	0.2562458646033505
1319.0	2.4276386798116127	205.81105188105033	0.25641727820276067
1319.25	2.427639336987825	205.811050068557	0.2565067319053896
1319.5	2.4276138589544187	205.8110482027208	0.25650289298451057
1319.75	2.4275736374242975	205.8110462857335	0.2564341407697264
1320.0	2.4275360732640734	205.81104434148102	0.2563565522816988
1320.25	2.427517196777945	205.81104240628608	0.25632990015126056
1320.5	2.4275248626477857	205.81104051297388	0.2563918759713921
1320.75	2.42755541731489	205.81103867564548	0.2565417280025675
1321.0	2.4275952611659024	205.8110368834536	0.25674053893321136
1321.25	2.4276266415833296	205.81103510634762	0.256928054182593
1321.5	2.4276352093783995	205.81103330870147	0.2570486886530913
1321.75	2.4276161231696793	205.81103146393096	0.2570754562203043
1322.0	2.4275761129688576	205.81102956493552	0.257021631131581
1322.25	2.4275306443715756	205.81102762742162	0.2569352287147609
1322.5	2.427497414863642	205.8110256842773	0.2568786083770473
1322.75	2.427488968284184	205.81102377167974	0.25690181934001727
1323.0	2.427507568968179	205.8110219125168	0.257021138041884
1323.25	2.4275444862938085	205.8110201058211	0.25721215301044154
1323.5	2.4275839349581436	205.8110183279006	0.25742040783231374
1323.75	2.4276099202387273	205.81101654364244	0.25758486390268204
1324.0	2.4276130105572684	205.81101472151735	0.25766392365272067
1324.25	2.427594125762732	205.81101284608894	0.25765286393435627
1324.5	2.4275637517495885	205.81101092432863	0.2575853724655675
1324.75	2.4275369912473317	205.81100898349413	0.25751864073613595
1325.0	2.427526668102677	205.8110070600166	0.2575084130846874
1325.25	2.4275375355816444	205.81100518305433	0.25758475734688957
1325.5	2.4275641395244394	205.81100336078867	0.25773914377354146
1325.75	2.4275932747821836	205.8110015769902	0.25792851054219923
1326.0	2.427609952036597	205.8109997991116	0.25809444862157316
1326.25	2.4276042437249594	205.81099799270254	0.2581889808900716
1326.5	2.4275759785511206	205.81099613538197	0.25819567322693815
1326.75	2.4275351801408145	205.81099422577185	0.2581369967471214
1327.0	2.4274979965806605	205.81099228470634	0.25806478590586196
1327.25	2.427479840938789	205.81099034726589	0.2580378196090712
1327.5	2.427488700183274	205.81098844747154	0.25809613884642274
1327.75	2.4275215289674223	205.8109866024482	0.25824331600610534
1328.0	2.4275653352657076	205.81098480460895	0.25844455821822554
1328.25	2.4276025470532967	205.81098302582893	0.25864154844839116
1328.5	2.427618393748267	205.81098123036358	0.25877751414920963
1328.75	2.4276071475906544	205.8109793896885	0.25882161543675175
1329.0	2.4275745379115676	205.8109774937356	0.2587821890195049
1329.25	2.4275352799892946	205.81097555534436	0.2587032105221989
1329.5	2.4275067531553804	205.81097360590175	0.25864542160393755
1329.75	2.427501521148288	205.81097168232753	0.2586601013391527
1330.0	2.4275218965167817	205.8109698103086	0.25876677899352446
1330.25	2.427558887048411	205.8109679923975	0.2589446675874512
1330.5	2.4275959922282153	205.81096620744492	0.2591416429340727
1330.75	2.4276162420726934	205.81096442083125	0.25929683587951274
1331.0	2.427609479994654	205.8109625993887	0.25936697879666154
1331.25	2.427576782713249	205.8109607245756	0.2593451718759108
1331.5	2.4275301301259655	205.81095879993882	0.2592640970719476
1331.75	2.4274874632891508	205.81095685047197	0.25918228772432866
1332.0	2.4274652318821164	205.81095491282787	0.2591591970475941
1332.25	2.4274715944479257	205.81095301916764	0.25922967756214194
1332.5	2.4275031432967413	205.8109511822449	0.2593889323832137
1332.75	2.4275465098867115	205.81094938988025	0.25959454704543666
1333.0	2.427584119509529	205.81094761135216	0.2597846953661661
1333.25	2.4276016032280117	205.81094581128752	0.25990452849277845
1333.5	2.427593693578095	205.81094396413943	0.25992935411432494
1333.75	2.427566114151754	205.8109420642235	0.2598747951974795
1334.0	2.4275327190891667	205.81094012846293	0.259789727933794
1334.25	2.4275091891819875	205.8109381901398	0.2597350434230369
1334.5	2.42750606234064	205.81093628465072	0.2597573068805055
1334.75	2.427524137009705	205.81093443316806	0.25986870370019527
1335.0	2.4275542314554626	205.81093263285928	0.2600420435336637
1335.25	2.4275813724895228	205.8109308588685	0.26022297515829035
1335.5	2.4275915549833575	205.81092907605472	0.26035394642384135
1335.75	2.4275780967320846	205.8109272539088	0.26039938268933743
1336.0	2.427544793966815	205.81092537865368	0.2603612200694488
1336.25	2.427504479318642	205.81092345898563	0.26027818947972575
1336.5	2.427473588140217	205.8109215232887	0.2602091561992137
1336.75	2.4274650808546387	205.81091960798898	0.2602076037025279
1337.0	2.427482792972489	205.8109177410705	0.26029827350744944
1337.25	2.42751967581596	205.81091592897837	0.2604662106721495
1337.5	2.427560712091863	205.81091415408594	0.2606630870367774
1337.75	2.427589267808204	205.81091238341912	0.2608280204829839
1338.0	2.4275941519332953	205.81091058315607	0.2609137613279913
1338.25	2.427574343490293	205.81090873225946	0.26090693219643973
1338.5	2.4275393479300504	205.81090683086933	0.2608337097085185
1338.75	2.427505027898958	205.81090490090486	0.26074854817311677
1339.0	2.4274867049427895	205.8109029775885	0.26071070288507836
1339.25	2.427492506153614	205.81090109401273	0.2607585831462836
1339.5	2.427519824935131	205.8108992657429	0.2608930767471539
1339.75	2.4275564227366435	205.81089748380694	0.2610771932460887
1340.0	2.4275856980458905	205.81089571955292	0.2612521873364774
1340.25	2.4275938538921498	205.81089393778055	0.2613630619714448
1340.5	2.4275758799294116	205.8108921113351	0.26138237107110623
1340.75	2.4275377796487017	205.81089023181843	0.26132214965227185
1341.0	2.4274940925340136	205.8108883133558	0.2612289329809979
1341.25	2.427461784448937	205.81088638754883	0.26116395495687744
1341.5	2.42745313445006	205.810884490119	0.2611769200684882
1341.75	2.427470663988165	205.81088264450176	0.26128463647375966
1342.0	2.4275062585323246	205.8108808509321	0.26146383594315153
1342.25	2.427544813380216	205.81087908693334	0.2616613124101804
1342.5	2.4275707843865013	205.81087731809095	0.26181686024127215
1342.75	2.4275747855588525	205.81087551285484	0.26188896793576827
1343.0	2.427557382347408	205.81087365512857	0.2618722362535546
1343.25	2.427528473155158	205.81087175084045	0.2617992022633887
1343.5	2.4275025868329405	205.81086982621065	0.26172590014381386
1343.75	2.427492207010644	205.81086791707722	0.261707374309065
1344.0	2.4275020890898404	205.81086605271904	0.2617737287355843
1344.25	2.427527090632678	205.8108642420534	0.2619171899037007
1344.5	2.42755448476335	205.81086246978884	0.26209587489727526
1344.75	2.4275697460108305	205.8108607040559	0.26225252918812675
1345.0	2.4275632548674793	205.81085891056284	0.26233989431919474
1345.25	2.427534938842483	205.81085706655156	0.2623415954261627
1345.5	2.4274947468941734	205.81085516989836	0.2622795301520126
1345.75	2.4274586640734115	205.81085324062846	0.2622045684315703
1346.0	2.4274419300959353	205.8108513133343	0.2621744835362299
1346.25	2.4274523771970715	205.81084942215404	0.2622285911823075
1346.5	2.4274867975579326	205.81084758491676	0.26237019512162285
1346.75	2.4275319789312433	205.81084579498147	0.26256467302724174
1347.0	2.427570048694196	205.81084402495543	0.2627541475412034
1347.25	2.427585900875426	205.81084223930768	0.26288233738204203
1347.5	2.4275735560299063	205.81084040914814	0.26291878922749384
1347.75	2.427538726669338	205.81083852360706	0.26287208388120165
1348.0	2.4274964586332293	205.8108365945924	0.26278636565828306
1348.25	2.4274648121896347	205.81083465286	0.26272257350923517
1348.5	2.4274572408583204	205.81083273538306	0.2627322684180968
1348.75	2.427476893612557	205.81083086866317	0.26283529489619933
1349.0	2.4275152599286622	205.81082905648324	0.2630110568834395
1349.25	2.4275557377216224	205.81082727877725	0.26320730232462797
1349.5	2.4275806157950828	205.810825501424	0.26336259281029106
1349.75	2.4275785168867317	205.81082369103487	0.2634326918875806
1350.0	2.427549160796186	205.81082182824628	0.2634095652475649
1350.25	2.4275034556105903	205.81081991545562	0.2633249654977406
1350.5	2.427458913956753	205.81081797659093	0.2632370862763883
1350.75	2.4274323688779393	205.8108160477875	0.26320587590512134
1351.0	2.4274330874115346	205.8108141615096	0.263267495741478
1351.25	2.4274591753565136	205.81081233148618	0.26341894487196893
1351.5	2.4274987310020792	205.8108105466834	0.26361954497572426
1351.75	2.4275351631712696	205.81080877717508	0.26380856698471156
1352.0	2.4275543212016366	205.81080698777566	0.26393122163129107
1352.25	2.4275503484949086	205.8108051525456	0.26396176951319794
1352.5	2.427527773614589	205.81080326500833	0.2639139730675407
1352.75	2.427499020483166	205.8108013411486	0.2638346049636713
1353.0	2.427478521253999	205.81079941347096	0.26378288176891396
1353.25	2.427476081800524	205.81079751702592	0.26380467654671913
1353.5	2.4274924474335076	205.81079567314768	0.2639127027676525
1353.75	2.4275190224058054	205.81079387948677	0.2640813464964873
1354.0	2.427541850362621	205.81079211167847	0.26425835843391166
1354.25	2.427548074303467	205.81079033484687	0.2643881309833574
1354.5	2.4275319913646682	205.81078851846326	0.26443627172624734
1354.75	2.4274979834678825	205.8107866485191	0.2644048006040812
1355.0	2.4274589687488763	205.81078473339258	0.26433145584485507
1355.25	2.4274309867065242	205.81078280119024	0.2642733892644217
1355.5	2.4274262435018135	205.81078088819618	0.26428221604794777
1355.75	2.4274476520241666	205.81077902241256	0.2643812402215988
1356.0	2.4274872877683458	205.810777210392	0.26455490772746676
1356.25	2.4275295037290165	205.81077543458358	0.26475523061512696
1356.5	2.427557428254018	205.81077366195885	0.26492239333110223
1356.75	2.4275600853556494	205.81077185849526	0.26501051852309737
1357.0	2.427537076377221	205.8107700028768	0.265007440266141
1357.25	2.4274987838499165	205.81076809502468	0.26494002395670957
1357.5	2.4274619694663278	205.81076615686078	0.26486273140377925
1357.75	2.4274426186478464	205.8107642239335	0.2648342170496383
1358.0	2.427449080593079	205.81076232992922	0.26489194097845337
1358.25	2.427478445074876	205.81076049105255	0.26503583721900426
1358.5	2.4275177249732165	205.8107586987308	0.26522826005898065
1358.75	2.4275493611196732	205.81075692428408	0.2654102731871486
1359.0	2.427558713494621	205.81075513204794	0.2655271465019744
1359.25	2.427540346713203	205.8107532941145	0.265552007102479
1359.5	2.42750042722932	205.81075140130093	0.26549753675034443
1359.75	2.427454207361638	205.81074946725633	0.26541075373566253
1360.0	2.427419666966381	205.81074752374872	0.2653530390896336
1360.25	2.4274100197058313	205.81074560742925	0.2653738498428929
1360.5	2.4274282671732896	205.81074374315403	0.26548942110688684
1360.75	2.4274660981314584	205.8107419324865	0.2656757588378076
1361.0	2.427507564298334	205.8107401536188	0.26587900306543266
1361.25	2.4275359217484564	205.81073837189777	0.2660385805999258
1361.5	2.4275406858359094	205.81073655474913	0.2661130454932846
1361.75	2.4275218810207893	205.8107346846276	0.26609753193780133
1362.0	2.4274896977849356	205.81073276610283	0.2660254774597204
1362.25	2.427459761247659	205.8107308247369	0.26595395456093485
1362.5	2.4274461087591694	205.81072889689102	0.26593887306244507
1362.75	2.4274549511048993	205.8107270135244	0.2660107205780641
1363.0	2.4274819350208627	205.81072518572978	0.2661614197198594
1363.25	2.427514091264875	205.8107233999271	0.2663480791755511
1363.5	2.4275356088500977	205.81072162481453	0.2665119383279893
1363.75	2.427534908778661	205.81071982540684	0.26660413023626894
1364.0	2.4275099221345173	205.81071797731494	0.26660705168146986
1364.25	2.427469253115778	205.81071607639998	0.26654218133615176
1364.5	2.427428690718282	205.81071414099756	0.26646101371104713
1364.75	2.427404551239719	205.81071220507928	0.26642292748970026
1365.0	2.4274067141149427	205.81071030362634	0.2664694434516651
1365.25	2.427434357764403	205.81070845644354	0.266606055732256
1365.5	2.42747624575131	205.8107066590503	0.2667996530436989
1365.75	2.427515454670164	205.81070488543014	0.2669926959315353
1366.0	2.4275365199735854	205.81070310018998	0.26712791728162305
1366.25	2.4275319325132876	205.81070127345168	0.26717280325973564
1366.5	2.4275051981833617	205.8106993926515	0.267133375799741
1366.75	2.4274691550846357	205.81069746784843	0.26705145751644416
1367.0	2.427440287493367	205.81069552842843	0.2669865843167861
1367.25	2.42743150155795	205.81069361101572	0.2669902549155883
1367.5	2.427446489582667	205.8106917428874	0.2670836165501371
1367.75	2.427478121795272	205.81068992924617	0.2672483523048812
1368.0	2.427511562813039	205.81068815131806	0.2674347933071666
1368.25	2.427530766356506	205.81068637557163	0.2675836583793772
1368.5	2.427525538942841	205.81068456836687	0.2676518824071133
1368.75	2.427496113192655	205.81068270945036	0.26763137057123626
1369.0	2.427453241787369	205.81068080005875	0.26755268136904115
1369.25	2.427413752057377	205.8106788631277	0.2674720586245619
1369.5	2.4273934571784905	205.81067693439041	0.2674472780929197
1369.75	2.4274004603979487	205.81067504669352	0.2675126422953259
1370.0	2.427431722332105	205.8106732147293	0.2676640044573127
1370.25	2.427474359867008	205.81067142848687	0.2678604293530582
1370.5	2.4275111128550604	205.81066965860813	0.2680417693755099
1370.75	2.427527628006267	205.8106678697769	0.2681544441099
1371.0	2.4275184376178793	205.81066603529106	0.2681742670171143
1371.25	2.427489084151281	205.81066414757535	0.2681166061607442
1371.5	2.4274535094596335	205.81066222164503	0.2680296218074824
1371.75	2.4274278682504726	205.8106602896975	0.26797345963473984
1372.0	2.4274234590480734	205.81065838747188	0.26799426987989855
1372.25	2.4274418328642913	205.8106565378278	0.26810428029369154
1372.5	2.427474184569708	205.8106547401363	0.2682766463632488
1372.75	2.4275052702357063	205.8106529711967	0.26845732584758647
1373.0	2.427520132531959	205.81065119629997	0.2685887025815728
1373.25	2.4275107043533426	205.81064938407914	0.2686346200091731
1373.5	2.4274794207392754	205.81064751898194	0.2685960518780051
1373.75	2.4274382716342404	205.81064560765253	0.26851076499740095
1374.0	2.427403706608319	205.81064367696715	0.26843712698551603
1374.25	2.4273895998708923	205.81064176312847	0.2684289428395745
1374.5	2.427401322139405	205.81063989537498	0.26851215290767444
1374.75	2.4274334829824835	205.8106380822767	0.26867357231199585
1375.0	2.427472313122687	205.81063630813824	0.2688666331691872
1375.25	2.427501642704936	205.8106345408654	0.26903156752522756
1375.5	2.427509872740105	205.81063274621238	0.26912115123959984
1375.75	2.4274949093759246	205.8106309016785	0.269120863414355
1376.0	2.42746491960768	205.81062900546019	0.26905487985318327
1376.25	2.4274345867138925	205.81062707778727	0.26897539800783277
1376.5	2.4274185049428696	205.81062515319928	0.26893985516365326
1376.75	2.427424604738786	205.81062326550014	0.2689858380604575
1377.0	2.4274504969149078	205.81062143203556	0.26911463402432734
1377.25	2.4274843638591164	205.81061964576432	0.26929070019984974
1377.5	2.42751005074522	205.8106178791731	0.26945729863960993
1377.75	2.4275141746416153	205.810616096955	0.26956139495085196
1378.0	2.427492171326741	205.8106142707176	0.26957694842941016
1378.25	2.4274506317198066	205.81061239019522	0.2695165535269798
1378.5	2.4274048607173926	205.81061046776423	0.2694264247444065
1378.75	2.427372642955044	205.81060853424825	0.2693667672962734
1379.0	2.427366840031107	205.81060662614163	0.26938583825265805
1379.25	2.42738996442504	205.81060476904406	0.26949888845216047
1379.5	2.4274330488052605	205.81060296579528	0.26968123970352675
1379.75	2.4274793068838987	205.81060119576532	0.269878608979778
1380.0	2.427511044043513	205.81059942487036	0.2700301869166503
1380.25	2.4275168967058316	205.81059762031555	0.27009445885417266
1380.5	2.4274963493261343	205.81059576365644	0.2700667302505779
1380.75	2.42745964983056	205.81059385820566	0.269980976366094
1381.0	2.427423212291754	205.81059192840783	0.269895259823598
1381.25	2.427402514125668	205.81059001019517	0.2698668747538597
1381.5	2.42740554289186	205.81058813508326	0.26992782981356456
1381.75	2.4274295802647017	205.8105863154893	0.2700712853432083
1382.0	2.4274626500687817	205.81058453929876	0.2702548533349507
1382.25	2.4274889387601615	205.81058277618394	0.27041923769774373
1382.5	2.427495793559129	205.8105809913301	0.270513985682553
1382.75	2.427479248278599	205.81057915974083	0.2705191894592295
1383.0	2.427445695436809	205.81057727611505	0.27045391211855146
1383.25	2.4274090173461818	205.8105753574328	0.270367840010016
1383.5	2.4273844685951227	205.8105734365927	0.2703197579298915
1383.75	2.4273820078005137	205.81057154821198	0.27035208678484124
1384.0	2.427401999911531	205.81056971254105	0.2704725384019075
1384.25	2.4274351585379765	205.81056792603877	0.27065093007833446
1384.5	2.427466732379459	205.81056616361178	0.2708325141862656
1384.75	2.4274830766051485	205.81056439039315	0.2709618693204846
1385.0	2.4274777034212707	205.81056257652477	0.27100686501284754
1385.25	2.427454133828673	205.8105607090372	0.2709723641251357
1385.5	2.4274242763467946	205.81055879732463	0.27089784796834593
1385.75	2.4274030268456377	205.81055687006463	0.27084001177454375
1386.0	2.427401457744508	205.8105549633618	0.2708478152816263
1386.25	2.427421610965054	205.81055310432393	0.2709408475734276
1386.5	2.427455237608644	205.81055129831825	0.27110056984233016
1386.75	2.427487121248447	205.81054952688922	0.27127837251061815
1387.0	2.427501616954357	205.81054775675253	0.27141690895630727
1387.25	2.42748960631381	205.81054595430703	0.27147533375774124
1387.5	2.42745283838935	205.81054409912502	0.2714474743700314
1387.75	2.4274037089570073	205.81054219217302	0.271365086818961
1388.0	2.427360468933041	205.81054025621742	0.27128469141755207
1388.25	2.4273398183944424	205.81053832711234	0.27126346124685
1388.5	2.42734998894421	205.81053643817953	0.27133444893708925
1388.75	2.4273872453149252	205.8105346048004	0.2714919475872788
1389.0	2.4274373115059635	205.81053281758213	0.27169349910272544
1389.25	2.4274811507978793	205.81053104743674	0.2718777550863081
1389.5	2.4275026878897434	205.81052925884282	0.2719904435280682
1389.75	2.427495242043265	205.81052742446244	0.27200728117107936
1390.0	2.4274639924458086	205.8105255358516	0.2719441257710517
1390.25	2.4274234840382434	205.81052360727236	0.2718501146334373
1390.5	2.4273912824937964	205.8105216707142	0.2717866692471779
1390.75	2.42738050492628	205.81051976253696	0.2718012492562402
1391.0	2.4273944009141175	205.81051790692746	0.2719071241542146
1391.25	2.427425251305409	205.81051610475285	0.27207795744006097
1391.5	2.427457985419064	205.81051433384187	0.2722595337474964
1391.75	2.427476895956914	205.810512559674	0.27239341490729363
1392.0	2.4274725228388814	205.81051075023	0.2724421930769956
1392.25	2.427445738319377	205.81050888872002	0.272405514103371
1392.5	2.427407302800089	205.8105069803782	0.2723201253936854
1392.75	2.4273731316517573	205.81050505103929	0.27224398324930144
1393.0	2.427357363974745	205.81050313674828	0.27223120204165663
1393.25	2.4273662574269452	205.81050126763338	0.27230862879415485
1393.5	2.4273955516010512	205.81049945380968	0.2724642557812325
1393.75	2.427432418248701	205.81049768104657	0.2726525481942403
1394.0	2.4274611161195683	205.8104959180161	0.27281428275396097
1394.25	2.42746986160558	205.8104941303317	0.27290214937876617
1394.5	2.4274559097980646	205.81049229459268	0.27290101965286406
1394.75	2.4274266341026873	205.81049040767118	0.27283425123495725
1395.0	2.4273961468675633	205.81048848849684	0.2727534013954726
1395.25	2.4273789534432106	205.81048657083872	0.2727157570216271
1395.5	2.427383429368178	205.81048468860288	0.2727593477548666
1395.75	2.427407990731772	205.81048286003266	0.27288633620198544
1396.0	2.427441655508133	205.81048107928595	0.2730621139418316
1396.25	2.4274687777671193	205.81047931976806	0.2732304992434109
1396.5	2.42747591051238	205.81047754647503	0.27333831709145995
1396.75	2.4274578119452905	205.81047573068992	0.2733586286089021
1397.0	2.427419965425531	205.81047386136953	0.2733026115963813
1397.25	2.4273764835323375	205.81047194991416	0.2732150173901746
1397.5	2.427344262869821	205.81047002627895	0.27315509213382755
1397.75	2.4273358842791684	205.81046812648844	0.27317106961327664
1398.0	2.427354306533543	205.81046627619375	0.2732792502464419
1398.25	2.427391637744282	205.81046447866342	0.2734568408224332
1398.5	2.4274325150652327	205.81046271376817	0.2736517280013713
1398.75	2.4274606373230174	205.810460947739	0.2738048761060084
1399.0	2.427465636768509	205.81045914782223	0.27387556520199
1399.25	2.4274473340909317	205.81045729540057	0.2738586172433704
1399.5	2.4274155572149483	205.8104553935113	0.27378632228660743
1399.75	2.427385627700131	205.81045346633178	0.2737142925307591
1400.0	2.4273714965407205	205.8104515496163	0.27369728506444246
1400.25	2.4273795303729475	205.8104496748208	0.27376540864953436
1400.5	2.4274056663568278	205.81044785438337	0.27391110684792613
1400.75	2.427437189104289	205.8104460762013	0.27409265702456603
1401.0	2.4274583689160356	205.81044430986157	0.2742526140848394
1401.25	2.4274575106293472	205.81044252033416	0.27434305085765665
1401.5	2.4274323317379904	205.81044068232728	0.27434659552013124
1401.75	2.427391294538249	205.8104387903065	0.27428421665516006
1402.0	2.4273502586600744	205.81043686128353	0.2742064059427015
1402.25	2.427325847327666	205.81043492862145	0.27417145611589827
1402.5	2.4273283572759237	205.81043302782226	0.2742201149415275
1402.75	2.427357264423868	205.8104311801871	0.27435763794153273
1403.0	2.427401282995062	205.81042938299467	0.27455117949355123
1403.25	2.4274429908557624	205.81042761141535	0.2747437338343104
1403.5	2.427466073857118	205.81042583018805	0.2748785339605649
1403.75	2.427462111709896	205.81042400852314	0.2749233214796725
1404.0	2.427434016167985	205.81042213226144	0.27488410001410474
1404.25	2.4273946603797016	205.81042020977176	0.27480254584780844
1404.5	2.427361294008708	205.81041826938718	0.2747381495295887
1404.75	2.427348139948171	205.81041634792223	0.2747426452553002
1405.0	2.4273603418981256	205.81041447413716	0.27483771194223205
1405.25	2.427391845601182	205.81041265534313	0.2750056715280268
1405.5	2.427428102569279	205.8104108744939	0.2751972748712743
1405.75	2.4274524129716575	205.81040909867397	0.275353127996708
1406.0	2.427453166041892	205.8104072936027	0.2754293798598886
1406.25	2.4274288614568644	205.8104054374482	0.2754166009281111
1406.5	2.427388761927746	205.8104035294969	0.27534384089182345
1406.75	2.4273489157636847	205.81040159108753	0.2752661707266632
1407.0	2.4273252827341727	205.81039965742622	0.27524099555190423
1407.25	2.427326937637115	205.81039776221934	0.27530328587007025
1407.5	2.427352280041778	205.81039592200312	0.2754504891257615
1407.75	2.4273898679070856	205.81039412864905	0.2756437417669057
1408.0	2.427423485874254	205.81039235382374	0.275824811957033
1408.25	2.4274392256784876	205.81039056201166	0.27594128589607353
1408.5	2.427431490267999	205.81038872527287	0.2759690383596412
1408.75	2.427405308944874	205.81038683426493	0.27592237337435793
1409.0	2.427373960907174	205.81038490238765	0.27584756487685147
1409.25	2.427352950926367	205.8103829610946	0.27580257291280375
1409.5	2.4273529766145985	205.81038104670273	0.27583164506713104
1409.75	2.427374978692655	205.810379183784	0.27594585663276616
1410.0	2.427409474044544	205.8103773737264	0.2761181842465538
1410.25	2.427440517527748	205.81037559466372	0.27629532828432596
1410.5	2.427452622245121	205.81037381196	0.2764210776433563
1410.75	2.4274376624269003	205.81037199307536	0.2764609941442544
1411.0	2.427398756739952	205.8103701204979	0.27641774213373116
1411.25	2.42734940023643	205.81036819887194	0.2763304651046045
1411.5	2.427308138807	205.81036625396015	0.27625836960393246
1411.75	2.4272909932338504	205.8103643225049	0.27625539892629364
1412.0	2.4273048192045654	205.81036243599848	0.2763468423860273
1412.25	2.4273444120377214	205.8103606060938	0.27651809362786917
1412.5	2.4273945883959804	205.8103588196321	0.27672056169988735
1412.75	2.4274363742690315	205.81035704546318	0.27689219884009014
1413.0	2.4274546973738063	205.81035524843202	0.27698374374934726
1413.25	2.4274443608604543	205.81035340368078	0.27697944567299454
1413.5	2.4274118246346035	205.81035150639602	0.2769035367005572
1413.75	2.4273721142249585	205.81034957424234	0.27680977308085103
1414.0	2.427342243935749	205.81034764083398	0.27675846520759323
1414.25	2.427333997734041	205.81034574135708	0.27679075728968544
1414.5	2.427349140776383	205.81034389636426	0.27691122710193417
1414.75	2.427379048839521	205.81034210234958	0.27708635416450733
1415.0	2.427408819341669	205.81034033409526	0.2772594402835239
1415.25	2.427424000634827	205.81033855657856	0.2773753460520229
1415.5	2.427416975857275	205.81033673982301	0.27740425963263476
1415.75	2.4273902306775015	205.81033487077252	0.2773543415142174
1416.0	2.4273551249994108	205.81033295871353	0.27726796091125816
1416.25	2.4273267643290652	205.81033103215356	0.27720320588633207
1416.5	2.427317265418997	205.8103291269743	0.27720861857357537
1416.75	2.4273303962783324	205.81032727006507	0.2773021081930565
1417.0	2.427359949072588	205.81032546666216	0.27746327909718654
1417.25	2.4273925517714083	205.81032369833792	0.2776425229398947
1417.5	2.4274136656602803	205.81032193203777	0.27778278797535905
1417.75	2.4274141089868633	205.81032013457843	0.2778444182244662
1418.0	2.427394208419266	205.81031828604722	0.277822279917326
1418.25	2.4273637155451104	205.81031638782056	0.27774784876267744
1418.5	2.4273374850281892	205.81031446267437	0.2776753817590472
1418.75	2.427328783785625	205.8103125458339	0.27765809509646744
1419.0	2.4273431676791555	205.81031066938803	0.27772466662602296
1419.25	2.4273756517405767	205.81030884727053	0.2778664046693237
1419.5	2.4274124934252788	205.81030706897891	0.2780408278226772
1419.75	2.4274369087280254	205.81030530505407	0.27819013254181446
1420.0	2.427436313534591	205.8103035204119	0.2782664551304454
1420.25	2.427407980222445	205.8103016887662	0.27825294918732013
1420.5	2.427360635192151	205.81029980301193	0.27817159685583326
1420.75	2.4273112325980843	205.81029787861075	0.278074334954811
1421.0	2.4272781944227395	205.81029594812523	0.2780211309936347
1421.25	2.427273926640764	205.8102940475377	0.2780542815708193
1421.5	2.4272997510448895	205.8102921998333	0.27818002975949196
1421.75	2.4273453857795877	205.810290404437	0.27836558411018125
1422.0	2.4273931909616837	205.81028863817107	0.2785529071957764
1422.25	2.427425386526164	205.81028686630953	0.2786832792873721
1422.5	2.427431205458008	205.81028505737916	0.278722040137289
1422.75	2.4274109958336925	205.8102831955952	0.27867300124417765
1423.0	2.4273756030029334	205.81028128728434	0.2785765088458065
1423.25	2.427341379970802	205.8102793590788	0.278492021530613
1423.5	2.427323024528886	205.8102774472191	0.2784725980073279
1423.75	2.427327336219555	205.8102755813688	0.27854223034892855
1424.0	2.4273505484516362	205.81027377080406	0.27868585122650963
1424.25	2.4273803183707514	205.81027200054655	0.27885633848978625
1424.5	2.427401434133616	205.81027023896922	0.2789953423419956
1424.75	2.427402701384103	205.81026845190965	0.2790587529045287
1425.0	2.4273819849326523	205.81026661656745	0.27903578410982566
1425.25	2.4273472102860025	205.81026473054015	0.2789535580402376
1425.5	2.427312905811496	205.81026281333192	0.27886529365104257
1425.75	2.4272938153294543	205.81026089889295	0.2788271612288156
1426.0	2.4272983868021525	205.81025902082962	0.2788737741967543
1426.25	2.4273249935856125	205.81025719676794	0.27900301529566957
1426.5	2.427362550600733	205.81025542027376	0.2791768923329794
1426.75	2.4273952693863623	205.8102536644929	0.2793380379182568
1427.0	2.4274094884781774	205.81025189459896	0.27943457281565454
1427.25	2.4273996055091978	205.81025008238547	0.27944250521995234
1427.5	2.427370520846483	205.81024821743642	0.279376054363396
1427.75	2.4273355134603496	205.81024631164178	0.2792815107036522
1428.0	2.427310453088824	205.81024439507985	0.2792172275210307
1428.25	2.42730684882651	205.8102425034387	0.2792282883706197
1428.5	2.4273267502032305	205.8102406617113	0.27932682981730345
1428.75	2.4273617264000475	205.81023887251874	0.2794866751009877
1429.0	2.427396391719027	205.81023711541897	0.2796546738743328
1429.25	2.4274149799155076	205.81023535679108	0.2797737634598833
1429.5	2.427408147114165	205.8102335643923	0.27980769384880416
1429.75	2.4273770757913713	205.81023172025562	0.2797567807220862
1430.0	2.427333107833009	205.81022982795764	0.2796579843188676
1430.25	2.4272930544592395	205.81022791188008	0.2795692567979077
1430.5	2.4272721868384464	205.81022600753022	0.27954477168138675
1430.75	2.427277903428668	205.8102241457605	0.2796116513360611
1431.0	2.4273067712688996	205.8102223383517	0.27975831393640965
1431.25	2.427346178828425	205.8102205728438	0.27993954722181147
1431.5	2.4273798496426258	205.810218818959	0.2800960416938209
1431.75	2.427394809354439	205.81021704224665	0.28017980548306326
1432.0	2.4273867897125	205.8102152182102	0.280174481009171
1432.25	2.427361752148564	205.81021334200403	0.2801019440974316
1432.5	2.427332914161706	205.81021143087804	0.28001246564790055
1432.75	2.427314624097704	205.8102095177338	0.27996268212089703
1433.0	2.4273158017554333	205.81020763694917	0.27999086979655313
1433.25	2.4273358474011806	205.81020580843838	0.2801003029956986
1433.5	2.4273648385237023	205.81020402841827	0.28025802624848023
1433.75	2.427387951562509	205.81020227175472	0.2804095599346849
1434.0	2.427392183500307	205.81020050370958	0.2805030064551684
1434.25	2.427372418255257	205.8101986946	0.2805119816476688
1434.5	2.4273341382120006	205.81019683157686	0.28044743832204316
1434.75	2.4272915177381122	205.81019492408655	0.28035327465024684
1435.0	2.42726163596307	205.81019300087178	0.28028752219236097
1435.25	2.42725724632045	205.81019109823677	0.28029711346868397
1435.5	2.4272812017171073	205.81018924368684	0.2803971631590781
1435.75	2.427324962734857	205.81018744313803	0.2805639131203195
1436.0	2.4273718918708136	205.8101856786786	0.28074455249484714
1436.25	2.427403995470097	205.81018391739127	0.28087967482731
1436.5	2.427409293028694	205.81018212573935	0.2809286362809197
1436.75	2.427386709628576	205.81018028300292	0.28088694029548206
1437.0	2.427346426642221	205.81017838952852	0.28078826377931854
1437.25	2.42730554633422	205.81017646730172	0.28069022598829496
1437.5	2.4272809081533566	205.8101745515465	0.28064985680686816
1437.75	2.427282092909019	205.81017267541807	0.2806992045191056
1438.0	2.427307555939969	205.81017085469554	0.280831634544423
1438.25	2.427345485848834	205.81016908076418	0.2810048108937292
1438.5	2.427378970069078	205.81016732536673	0.2811590329854383
1438.75	2.4273932266349667	205.81016555359415	0.2812429022673662
1439.0	2.427381810338662	205.8101637383603	0.2812352562833695
1439.25	2.4273491773397686	205.81016187104893	0.2811540828404343
1439.5	2.4273085799555183	205.8101599653054	0.2810487186513865
1439.75	2.427276272342086	205.81015805214028	0.2809786760787852
1440.0	2.4272645722316737	205.81015616682336	0.28098813408046125
1440.25	2.4272767755418276	205.810154332691	0.28108709382883107
1440.5	2.4273060751870874	205.81015255027492	0.2812473899215731
1440.75	2.4273388697888634	205.81015079764393	0.281415223306265
1441.0	2.4273609352735828	205.81014904095014	0.2815346014672604
1441.25	2.4273637047477132	205.81014724903747	0.2815714073547575
1441.5	2.4273478887600275	205.81014540591488	0.28152774972364036
1441.75	2.427322866708569	205.81014351728237	0.2814405578410978
1442.0	2.427302160505854	205.8101416088451	0.28136511938981784
1442.25	2.4272970383517243	205.81013971581055	0.28135068923334455
1442.5	2.4273111285084608	205.8101378669706	0.2814187930683493
1442.75	2.4273384843305017	205.81013607111177	0.2815537861099173
1443.0	2.4273660214991453	205.81013431320278	0.281709858541917
1443.25	2.4273793097637952	205.81013256187842	0.2818313646950886
1443.5	2.427369194079436	205.81013078335977	0.28187749178770205
1443.75	2.4273363089078206	205.8101289552059	0.2818404939291632
1444.0	2.4272914239047085	205.810127075298	0.281749588218517
1444.25	2.4272513487671175	205.81012516335835	0.2816587493571107
1444.5	2.42723205862763	205.8101232535148	0.28162351157034843
1444.75	2.427241940128107	205.8101213795305	0.28167672007928346
1445.0	2.4272780580292643	205.8101195591785	0.28181383520088615
1445.25	2.4273270906754774	205.81011778614808	0.2819943507946287
1445.5	2.427370608458939	205.8101160336327	0.28215880879783073
1445.75	2.4273925169932142	205.8101142667054	0.28225403556150375
1446.0	2.4273855526353048	205.81011245686756	0.2822557307679769
1446.25	2.4273541067939632	205.8101105932605	0.28217879502293913
1446.5	2.4273122044339237	205.8101086873589	0.28207102384401
1446.75	2.42727751113988	205.81010676914048	0.2819927868500548
1447.0	2.4272639176584603	205.81010487473915	0.28199127707039007
1447.25	2.427275836995702	205.81010303011212	0.2820803797672128
1447.5	2.427306599100743	205.81010123902382	0.28223491469073825
1447.75	2.427341566683538	205.8100994818974	0.28240174849891897
1448.0	2.4273645806258934	205.81009772539295	0.28252285971895613
1448.25	2.427364939047608	205.81009593691638	0.2825603034624161
1448.5	2.4273419184716754	205.81009409766187	0.282512381672569
1448.75	2.4273049339910906	205.81009221013971	0.28241421368110897
1449.0	2.42726933076398	205.81009029780682	0.28232252727530427
1449.25	2.427249680403981	205.81008839579036	0.28229116776115615
1449.5	2.4272535125854167	205.81008653531688	0.2823478616400408
1449.75	2.4272781936230077	205.81008472912518	0.28248234629791086
1450.0	2.427312271900058	205.81008296581493	0.28265104728660395
1450.25	2.4273406544411253	205.8100812157935	0.28279617096978205
1450.5	2.427351311829059	205.8100794446941	0.28287077401879995
1450.75	2.4273405541023263	205.81007762754373	0.2828589170173604
1451.0	2.4273145597424635	205.8100757586643	0.28278229405570376
1451.25	2.4272864914327714	205.8100738544212	0.2826905662552308
1451.5	2.4272704745859266	205.81007194714067	0.2826395609385179
1451.75	2.4272751005178264	205.81007007121744	0.2826667470837069
1452.0	2.427299339733836	205.8100682471829	0.28277471114946057
1452.25	2.42733271061343	205.81006647215943	0.28292995431084017
1452.5	2.4273596932965833	205.81006472177137	0.28307756940335055
1452.75	2.427366513256416	205.81006296158066	0.2831653276703469
1453.0	2.42734735706274	205.81006116166836	0.28316664973560995
1453.25	2.427307291208555	205.81005930851353	0.28309253355596814
1453.5	2.427260550805898	205.81005741068606	0.2829872867939462
1453.75	2.4272248509317347	205.8100554961887	0.28290978003151
1454.0	2.427214094590022	205.8100536010737	0.2829081456174487
1454.25	2.4272325636575	205.8100517532378	0.2829988260870126
1454.5	2.4272730705634795	205.81004995944667	0.2831591651261087
1454.75	2.4273198745508884	205.81004820268618	0.2833368624257393
1455.0	2.4273551427518574	205.8100464506083	0.2834721892628692
1455.25	2.427366230885459	205.81004466975347	0.28352333179379746
1455.5	2.4273507168679087	205.81004283901416	0.28348401810592433
1455.75	2.4273170880821673	205.8100409580168	0.2833859930949304
1456.0	2.427280842330545	205.8100390479089	0.28328532360840275
1456.25	2.427257714944437	205.81003714324402	0.2832383326643707
1456.5	2.427256953769373	205.81003527692465	0.28327744923297415
1456.75	2.427277514581812	205.8100334649524	0.2833974319623345
1457.0	2.4273087687152026	205.81003169922707	0.2835579720712656
1457.25	2.427335358961482	205.81002995200998	0.28370147023909364
1457.5	2.4273440549550713	205.81002818869797	0.28377814157008246
1457.75	2.427329613995592	205.8100263822285	0.2837675498352045
1458.0	2.4272971071412295	205.81002452376967	0.28368737912471315
1458.25	2.4272597201249355	205.81002262662227	0.28358576123496176
1458.5	2.427233008701172	205.8100207214738	0.28352044659015646
1458.75	2.427228124279033	205.8100188434449	0.28353374948154914
1459.0	2.427246964415069	205.81001701597478	0.28363414067671633
1459.25	2.427281356771698	205.81001523989013	0.2837925669123066
1459.5	2.427316624459029	205.81001349358095	0.2839551057680476
1459.75	2.4273379718504122	205.81001174337305	0.28406635144386067
1460.0	2.4273369030807626	205.8100099580389	0.28409330941243466
1460.25	2.4273148731027927	205.81000812128616	0.2840395163286446
1460.5	2.4272825775888753	205.81000623841376	0.2839433903118114
1460.75	2.4272551883169284	205.81000433486096	0.28386152792488945
1461.0	2.4272456095871826	205.81000244594642	0.2838440848504868
1461.25	2.42725870020655	205.81000060103696	0.2839128848404148
1461.5	2.4272889955657595	205.80999880978706	0.2840518566053657
1461.75	2.427322950439735	205.80999705798095	0.284214039546352
1462.0	2.4273447601230016	205.80999531470638	0.2843420727760623
1462.25	2.4273432566098547	205.80999354614525	0.2843931871694774
1462.5	2.427316895866491	205.8099917293597	0.28435788361178305
1462.75	2.427274662210926	205.80998986141657	0.28426430435741995
1463.0	2.4272324680998336	205.80998796114824	0.2841664078419842
1463.25	2.4272065663921976	205.8099860620472	0.28412092093993163
1463.5	2.4272067807157893	205.80998419777274	0.28416291440072616
1463.75	2.4272324412857684	205.80998238655107	0.2842906005646149
1464.0	2.427272752407522	205.8099806228208	0.2844660320047134
1464.25	2.4273114149646515	205.8099788804681	0.28463139303887736
1464.5	2.4273335044268363	205.80997712497734	0.2847337363689884
1464.75	2.427331649103397	205.80997532793634	0.2847474561746946
1465.0	2.427308874908711	205.80997347828864	0.2846849312126268
1465.25	2.4272769386963327	205.8099715870568	0.2845908934229643
1465.5	2.427250929121529	205.80996968354162	0.2845229657057501
1465.75	2.4272425238095057	205.8099678030744	0.2845267098672407
1466.0	2.4272548579815885	205.8099659708581	0.28461598401261984
1466.25	2.4272812391823733	205.80996419013138	0.284767195651487
1466.5	2.4273082506594603	205.80996244112038	0.2849299371495485
1466.75	2.4273218602058964	205.8099606906129	0.2850492430721786
1467.0	2.4273138318699505	205.8099589064018	0.28508967476745845
1467.25	2.4272856008903574	205.80995707024096	0.2850507989178746
1467.5	2.427247878493321	205.80995518525873	0.2849674419305721
1467.75	2.427216122210851	205.80995327539088	0.28489461547827866
1468.0	2.4272038256856194	205.80995137586598	0.2848835614843008
1468.25	2.4272165557536307	205.80994951751475	0.28495928733625625
1468.5	2.4272493643715154	205.80994771230513	0.2851094615456257
1468.75	2.427288751576921	205.8099459480036	0.2852896152058257
1469.0	2.4273183783205465	205.80994419441606	0.285442374168656
1469.25	2.4273260830635053	205.80994241694026	0.2855222800724422
1469.5	2.4273091624407854	205.8099405907337	0.2855154248614794
1469.75	2.4272755999013893	205.80993871057353	0.285445468875765
1470.0	2.42724066247679	205.8099367935481	0.28536344800224095
1470.25	2.427220289544055	205.809934872844	0.2853256649778217
1470.5	2.427224103193305	205.80993298362318	0.2853691371317711
1470.75	2.427251064780135	205.80993114686012	0.2854953014789067
1471.0	2.427289692238415	205.80992935968885	0.2856692003019907
1471.25	2.4273228064001944	205.80992759736756	0.2858345710309685
1471.5	2.42733482485569	205.8099258248726	0.285938250883128
1471.75	2.427318508252585	205.80992401165554	0.28595330379478795
1472.0	2.427278269879148	205.8099221436907	0.2858909365596403
1472.25	2.427228602999751	205.8099202293509	0.2857960908261686
1472.5	2.427188248670008	205.80991829691916	0.28572848719895666
1472.75	2.427172537752029	205.80991638323502	0.28573710589348517
1473.0	2.427187120987888	205.80991451726584	0.2858390545698307
1473.25	2.4272257160601383	205.80991270671782	0.28601204485660314
1473.5	2.427272799599094	205.80991093501223	0.2862038094842876
1473.75	2.427310081544306	205.8099091696069	0.2863543523091601
1474.0	2.427324011494202	205.80990737635943	0.2864213825164889
1474.25	2.4273111564911702	205.80990553326666	0.2863980670422765
1474.5	2.427279225279857	205.80990363914924	0.28631564138575555
1474.75	2.427243387242462	205.80990171472655	0.2862298370878104
1475.0	2.427219538358741	205.8098997947042	0.28619689929939396
1475.25	2.4272174440907106	205.8098979126868	0.2862494559870842
1475.5	2.4272366989164156	205.8098960856037	0.28638268197295186
1475.75	2.427267190388111	205.80989430605072	0.2865567709479737
1476.0	2.427293790787251	205.80989254644726	0.286714546600007
1476.25	2.427303174573025	205.80989077180277	0.28680642089645336
1476.5	2.4272897620202225	205.80988895434103	0.28681185153928307
1476.75	2.4272581998100833	205.80988708448083	0.2867481365767848
1477.0	2.427221320441357	205.809885175	0.2866628646504717
1477.25	2.4271945028232595	205.80988325647573	0.2866132769330136
1477.5	2.427188923938157	205.80988136435457	0.28664141142003463
1477.75	2.4272066662497216	205.80987952264084	0.28675582900097446
1478.0	2.427239824150122	205.80987773263203	0.2869279418697487
1478.25	2.4272739958976057	205.80987597282729	0.287104537432911
1478.5	2.427294623265289	205.80987420924973	0.2872309314766825
1478.75	2.42729339040197	205.80987241011556	0.2872746047164272
1479.0	2.4272718630983627	205.80987055856568	0.2872391245957623
1479.25	2.427240754333008	205.80986865955722	0.2871624267515559
1479.5	2.4272151178981023	205.80986673856933	0.28710020711325834
1479.75	2.427207564695248	205.80986483134492	0.28710154746176425
1480.0	2.427222482722955	205.80986296786497	0.28718735096022924
1480.25	2.4272538297602306	205.80986115826826	0.2873410814041683
1480.5	2.4272875283225392	205.80985938842863	0.2875159421823837
1480.75	2.4273074886148938	205.80985762706078	0.2876553478810042
1481.0	2.4273026862790967	205.8098558396487	0.2877177108318411
1481.25	2.4272722262050954	205.80985400248574	0.2876947846701816
1481.5	2.427226154847907	205.80985211209702	0.2876156647152675
1481.75	2.427181591145647	205.80985018728683	0.2875346594450266
1482.0	2.427155756393106	205.80984826218736	0.2875080990171152
1482.25	2.4271588312567562	205.80984637163442	0.2875699796890879
1482.5	2.4271896694491835	205.8098445351265	0.2877170338189265
1482.75	2.4272362018933986	205.80984274793073	0.28790982847146745
1483.0	2.427280379796518	205.809840983978	0.28808946762086524
1483.25	2.4273055787586655	205.80983920801899	0.28820263298016174
1483.5	2.4273033442033265	205.80983739040423	0.28822417209405043
1483.75	2.4272766470068277	205.80983551875113	0.2881676357992735
1484.0	2.4272383120557013	205.8098336031693	0.28807934302556387
1484.25	2.4272053400662115	205.80983167296446	0.2880184891067343
1484.5	2.4271915828785695	205.80982976462514	0.288031750156496
1484.75	2.4272019114040333	205.80982790534676	0.28813330916326835
1485.0	2.427230346980628	205.80982610038387	0.2882989937408085
1485.25	2.4272629039338773	205.80982433115048	0.28847705538906654
1485.5	2.427283859332758	205.8098225643831	0.288610794154729
1485.75	2.4272827015371226	205.80982076670927	0.2886631306812837
1486.0	2.427258740111583	205.80981891806215	0.28863255480879635
1486.25	2.4272213952830612	205.80981701969742	0.28855369983858925
1486.5	2.427186071093153	205.80981509432812	0.2884823428020388
1486.75	2.4271674335423064	205.8098131772171	0.28847124697936527
1487.0	2.4271730337777604	205.8098113006046	0.288547264703401
1487.25	2.427200054616907	205.8098094786392	0.2886996952320078
1487.5	2.427236589605421	205.80980770101783	0.28888501216450596
1487.75	2.427266884192199	205.80980593841946	0.2890458391296413
1488.0	2.427278240123272	205.80980415585228	0.28913581116716497
1488.25	2.427266558821966	205.80980232711357	0.2891395248626564
1488.5	2.4272380927576016	205.80980044516292	0.2890790402068117
1488.75	2.4272066279701265	205.80979852541464	0.28900418702129704
1489.0	2.4271873177434693	205.8097966001425	0.2889708172740677
1489.25	2.4271898592388625	205.80979470474585	0.2890163626966126
1489.5	2.4272140098994295	205.80979286143526	0.2891433643989498
1489.75	2.427249440945645	205.8097910689007	0.28931826222826
1490.0	2.4272800492857547	205.80978930350486	0.289486013113308
1490.25	2.4272909070875333	205.8097875304605	0.2895941171870568
1490.5	2.427274862619187	205.80978571862835	0.28961558221681927
1490.75	2.427235925765131	205.80978385287236	0.28956092998632316
1491.0	2.427187931129341	205.80978194033327	0.28947408112864215
1491.25	2.427148989619456	205.80978000836822	0.28941378367429893
1491.5	2.4271340493320466	205.80977809354852	0.2894284342518325
1491.75	2.427148709239815	205.80977622530546	0.2895351241866242
1492.0	2.4271869080557913	205.8097744122342	0.289712073543792
1492.25	2.427233466339958	205.8097726385625	0.2899078126353064
1492.5	2.427270396746866	205.80977087208558	0.29006310545759895
1492.75	2.4272843004717766	205.8097690784393	0.2901360956176606
1493.0	2.427271721517713	205.80976723499316	0.29011991044162694
1493.25	2.4272402224740084	205.80976533979702	0.2900453049311895
1493.5	2.427204788445823	205.809763412956	0.28996728096798846
1493.75	2.4271811648996238	205.8097614889794	0.28994138138113856
1494.0	2.4271790314947967	205.80975960178935	0.289999819327362
1494.25	2.4271979534300643	205.80975776897253	0.29013779157971886
1494.5	2.427227823294077	205.80975598375744	0.29031593795832666
1494.75	2.427253545973407	205.80975421883883	0.290477791761974
1495.0	2.427261878046838	205.80975243902347	0.29057449661973955
1495.25	2.4272474084376516	205.8097506159544	0.2905860279093195
1495.5	2.4272150564240174	205.80974873932854	0.29052982746563827
1495.75	2.427177993162202	205.80974682137048	0.2904532084888132
1496.0	2.427151896449881	205.8097448925748	0.2904127905493677
1496.25	2.4271480542618677	205.80974298891869	0.29044980801959497
1496.5	2.4271683422581933	205.80974113538608	0.29057204084059085
1496.75	2.4272042907883282	205.80973933426748	0.29075033076020734
1497.0	2.4272406775293054	205.80973756460725	0.2909312323180007
1497.25	2.4272621051237993	205.80973579229607	0.2910602137284339
1497.5	2.42725970944889	205.80973398480143	0.29110526410489834
1497.75	2.427235067820423	205.80973212417038	0.2910707194917019
1498.0	2.427199575719468	205.80973021432658	0.290995393869454
1498.25	2.427169520367163	205.8097282802598	0.29093578246821733
1498.5	2.427158953420687	205.8097263581483	0.2909414888694327
1498.75	2.427173440752729	205.8097244793163	0.2910334957393521
1499.0	2.4272074168336593	205.80972265563304	0.2911948231599419
1499.25	2.427246337843922	205.80972087433227	0.2913777512466056
1499.5	2.4272727666265617	205.80971910457055	0.2915244726444102
1499.75	2.4272738205245057	205.8097173112545	0.29159216989319015
1500.0	2.4272468052966487	205.80971546933898	0.2915716934438366
1500.25	2.4272006105824704	205.80971357370223	0.29149184908513753
1500.5	2.427152236260088	205.80971164178214	0.29140741636143225
1500.75	2.4271198884554153	205.80970970725093	0.2913758975390925
1501.0	2.427115544027676	205.8097078057244	0.2914328844304466
1501.25	2.4271401085019177	205.80970595844283	0.2915766949049069
1501.5	2.427183188191467	205.80970416256514	0.29176901037694297
1501.75	2.427227536215966	205.80970239321968	0.29195124135717504
1502.0	2.427256254670201	205.8097006152546	0.2920694714136235
1502.25	2.4272596867321554	205.80969879811488	0.2920972214703043
1502.5	2.4272390995020703	205.80969692789168	0.2920463803001852
1502.75	2.427205660618113	205.80969501305947	0.29196175822355
1503.0	2.427175239722323	205.80969308176998	0.291901632473106
1503.25	2.4271613454726553	205.8096911703339	0.2919126025937672
1503.5	2.427169277619724	205.80968930682687	0.29200960218423466
1503.75	2.427194008103251	205.80968749796477	0.2921697660465553
1504.0	2.427222658340861	205.80968572645128	0.29234278403237624
1504.25	2.4272404311021765	205.80968395957612	0.29247309916022934
1504.5	2.427237357394306	205.80968216365346	0.29252419167726806
1504.75	2.427212879067425	205.80968031764684	0.29249445087183906
1505.0	2.427176248444365	205.80967842156707	0.2924178751835398
1505.25	2.427142564516223	205.80967649707478	0.29234933029054694
1505.5	2.4271261791021543	205.8096745790276	0.2923406810236756
1505.75	2.42713436270348	205.80967270011905	0.2924181185570094
1506.0	2.4271640149520386	205.80967087558562	0.29257061651044514
1506.25	2.42720288275989	205.8096690962812	0.29275462654020884
1506.5	2.4272347842947397	205.8096673335542	0.29291294301099086
1506.75	2.4272465837516757	205.80966555234053	0.2929994489018398
1507.0	2.427233885136753	205.80966372569742	0.2929990029509803
1507.25	2.427202954080239	205.80966184546554	0.2929339437631945
1507.5	2.427168004266538	205.80965992599135	0.29285443320388677
1507.75	2.4271449965428413	205.80965799902611	0.292816728436745
1508.0	2.4271446230115425	205.80965610032698	0.292858698123316
1508.25	2.4271675222183786	205.80965425325854	0.29298323937364396
1508.5	2.4272038269389777	205.80965245793027	0.29315691802914623
1508.75	2.4272372850861568	205.80965069173422	0.29332446920881167
1509.0	2.427252217577206	205.80964892011505	0.2934328047342872
1509.25	2.427240338646674	205.8096471113393	0.2934540903144458
1509.5	2.427204501679266	205.809645249091	0.29339797487743063
1509.75	2.42715773536685	205.8096433391584	0.2933077399624496
1510.0	2.4271179444766458	205.8096414079133	0.2932419423167179
1510.25	2.4271005052123624	205.8096394918166	0.2932493151565343
1510.5	2.4271118904109192	205.809637621214	0.2933477193174955
1510.75	2.42714702500107	205.80963580624461	0.29351633309841246
1511.0	2.427191482673363	205.80963403257775	0.2937045304666439
1511.25	2.4272275722843513	205.8096322687292	0.2938535595746372
1511.5	2.4272417120036502	205.80963048011972	0.29392159228931325
1511.75	2.4272299570790636	205.80962864311525	0.29390140356832034
1512.0	2.427199357316026	205.80962675434387	0.29382321428893415
1512.25	2.427164619696242	205.80962483260092	0.2937415400126294
1512.5	2.427141563753569	205.80962291179708	0.29371164687766205
1512.75	2.4271402180943067	205.80962102634504	0.2937657097830671
1513.0	2.427160534691131	205.80961919525578	0.2938990177983788
1513.25	2.427192544310984	205.8096174134483	0.2940722531203546
1513.5	2.4272208448709782	205.8096156548113	0.2942287939226224
1513.75	2.427231441872673	205.80961388441312	0.2943194118035228
1514.0	2.42721795470745	205.80961207321457	0.29432363712222664
1514.25	2.4271844943170735	205.80961020956065	0.29425865467646484
1514.5	2.427143973483809	205.80960830411618	0.29417197441474774
1514.75	2.427112595687673	205.80960638622193	0.29412100207676334
1515.0	2.4271029212349178	205.8096044916671	0.2941482518977296
1515.25	2.4271185162585365	205.80960264635556	0.2942629354681872
1515.5	2.427152491941988	205.80960085416245	0.29443698530557605
1515.75	2.4271905448230644	205.80959909562412	0.29461724166899883
1516.0	2.4272171538275664	205.80959733743708	0.294748409017962
1516.25	2.42722222615508	205.80959554699973	0.2947967611882792
1516.5	2.427205303317411	205.8095937055368	0.2947644128340302
1516.75	2.427175515638134	205.8095918156665	0.2946881272959434
1517.0	2.4271473364771485	205.80958990097201	0.29462322260800816
1517.25	2.427134023805243	205.8095879965875	0.2946194881814719
1517.5	2.427141646341161	205.80958613351174	0.2946995375405566
1517.75	2.4271663336030356	205.8095843240198	0.2948490734982626
1518.0	2.4271959747442127	205.80958255614524	0.295023346649156
1518.25	2.42721563560244	205.80958079980894	0.2951669177522794
1518.5	2.427214320710663	205.8095790203769	0.29523800762980146
1518.75	2.427190096886008	205.80957719290353	0.2952268360323724
1519.0	2.4271512887458093	205.8095753120581	0.2951600566158771
1519.25	2.4271131578187073	205.80957339482515	0.29508936651410106
1519.5	2.4270914496910887	205.80957147425502	0.29506912179956446
1519.75	2.4270955801717053	205.80956958530177	0.295132591415652
1520.0	2.42712442384157	205.80956774866334	0.2952772303000665
1520.25	2.4271665732674315	205.80956596118665	0.29546551006684035
1520.5	2.427205019758269	205.8095641979264	0.2956409949915123
1520.75	2.427224292383391	205.80956242381743	0.29575263493058174
1521.0	2.4272170106801365	205.8095606084676	0.2957767347560959
1521.25	2.4271870316270863	205.80955873817854	0.295727172188622
1521.5	2.4271478139645177	205.80955682171492	0.295649492589716
1521.75	2.427116667903988	205.80955488762348	0.295601339341981
1522.0	2.427107328585924	205.80955297267727	0.29562753969184025
1522.25	2.427124024586884	205.80955110537772	0.29574060839402305
1522.5	2.4271595883604826	205.8095492927116	0.2959152212598538
1522.75	2.427198436119153	205.80954751740978	0.2960991271970649
1523.0	2.427223164775792	205.80954574651628	0.29623573168827105
1523.25	2.427221964863751	205.80954394585757	0.29628853681140255
1523.5	2.427193695689547	205.8095420937686	0.2962569449468409
1523.75	2.4271484638218945	205.80954018969467	0.29617670767147825
1524.0	2.427103461818816	205.8095382551077	0.29610480453477894
1524.25	2.4270758402659327	205.80953632534172	0.2960951310222979
1524.5	2.4270756404740457	205.809534434256	0.2961753924658135
1524.75	2.427101772985006	205.80953259857634	0.2963352227577299
1525.0	2.4271427104502483	205.80953081037916	0.2965307178012759
1525.25	2.427181541565199	205.80952904150897	0.2967033620177445
1525.5	2.4272031763160746	205.80952725656002	0.29680505882103647
1525.75	2.4272005982380005	205.80952542760014	0.2968184708844297
1526.0	2.4271775053271343	205.8095235451648	0.2967640504403682
1526.25	2.4271462670415067	205.8095216223951	0.29669086232577024
1526.5	2.4271221598471304	205.80951969039342	0.29665516511060175
1526.75	2.4271164471032476	205.80951778513702	0.2966959659332281
1527.0	2.4271313495691027	205.80951593098442	0.2968181687359922
1527.25	2.427159106621249	205.80951412929835	0.29699069573827397
1527.5	2.4271855265718703	205.80951235836716	0.2971603650554729
1527.75	2.4271964526722765	205.80951058384042	0.29727535503497793
1528.0	2.4271842881647023	205.80950877353555	0.2973079715242081
1528.25	2.427151687886876	205.8095069102966	0.2972668761605945
1528.5	2.427110751886318	205.80950499899532	0.2971935313087563
1528.75	2.427078016004531	205.80950306531895	0.29714434738500045
1529.0	2.4270673754681438	205.80950114550467	0.2971661567680441
1529.25	2.427083999963056	205.8094992701728	0.2972756424255664
1529.5	2.4271218979316522	205.809497450013	0.2974517741590881
1529.75	2.427166231168659	205.80949567116312	0.29764464500762916
1530.0	2.427199436990692	205.8094939022601	0.2977968628061839
1530.25	2.4272085666843775	205.80949210845037	0.29786818424943173
1530.5	2.427190709625026	205.80949026557064	0.2978527850412044
1530.75	2.4271541785775397	205.80948836970242	0.29778180452067987
1531.0	2.427114939331291	205.80948643933814	0.29771006069662415
1531.25	2.427089801435175	205.80948450852927	0.29769253859604095
1531.5	2.427089273009802	205.8094826122844	0.2977607061607314
1531.75	2.4271131255495746	205.8094807704272	0.2979089353875351
1532.0	2.427150552370352	205.80947897852585	0.29809698621959285
1532.25	2.4271848364011506	205.8094772106506	0.29826745840080154
1532.5	2.427200515638401	205.80947543151277	0.29837057187981353
1532.75	2.427189975639469	205.80947361132158	0.2983855654720524
1533.0	2.4271566599681575	205.8094717375398	0.29832959976629925
1533.25	2.4271135538336828	205.8094698201541	0.29825042276575703
1533.5	2.4270776287929365	205.80946788836718	0.2982059202635954
1533.75	2.427062661093767	205.80946597854265	0.2982392775014458
1534.0	2.427073512716724	205.80946411769733	0.2983604711671593
1534.25	2.4271043062496864	205.80946231086162	0.29854215226186287
1534.5	2.427141223012362	205.80946053923753	0.29873167562462294
1534.75	2.4271686494359375	205.8094587694392	0.2988739267732018
1535.0	2.427175959405176	205.80945696812472	0.29893496649808426
1535.25	2.4271619707297174	205.80945511542785	0.29891633225602815
1535.5	2.427135154823817	205.8094532129244	0.2988539629724371
1535.75	2.427109552037035	205.8094512836249	0.2988022834929764
1536.0	2.4270982325595134	205.8094493628748	0.2988103188746317
1536.25	2.427107221123581	205.80944748265026	0.29890021268011197
1536.5	2.427132601499343	205.80944565653513	0.29905758116851633
1536.75	2.4271621198803053	205.809443873568	0.2992379653492154
1537.0	2.427180622130399	205.8094421039183	0.29938650603227496
1537.25	2.4271769548645206	205.8094403123811	0.2994621619115038
1537.5	2.427149282682759	205.80943847287787	0.29945590850419657
1537.75	2.4271064268750897	205.80943657880505	0.29939504702736075
1538.0	2.4270645395668393	205.80943464624198	0.2993317099945271
1538.25	2.4270404560315773	205.80943270817383	0.29932039873210015
1538.5	2.4270445376796834	205.8094308005054	0.2993941923856505
1538.75	2.4270760859837663	205.8094289455646	0.299550020833294
1539.0	2.427123345712729	205.80942714177212	0.29974955319839897
1539.25	2.4271681709471964	205.8094253649994	0.29993539797201835
1539.5	2.4271934311914274	205.80942357995292	0.3000555803059346
1539.75	2.4271900468756926	205.80942175511944	0.30008572799310357
1540.0	2.4271606792481926	205.80941987520262	0.3000394879302837
1540.25	2.427118507286487	205.80941794744507	0.2999627399095184
1540.5	2.4270816058246845	205.80941599957953	0.2999140118677291
1540.75	2.4270653063858294	205.8094140687497	0.2999393919966929
1541.0	2.427075776981083	205.80941218496966	0.30005272525672366
1541.25	2.4271075330718017	205.8094103572104	0.3002297259466211
1541.5	2.4271459125260293	205.80940856973697	0.3004185877166025
1541.75	2.427173431463571	205.809406790059	0.3005624268540739
1542.0	2.427177291059608	205.8094049833324	0.3006237940285834
1542.25	2.427154830746377	205.8094031264209	0.30060074061139724
1542.5	2.4271146193935733	205.80940121701943	0.3005276406166488
1542.75	2.427072753468614	205.8093992751951	0.30046044169262504
1543.0	2.4270459817331034	205.80939733583202	0.3004526143236062
1543.25	2.4270446207920564	205.80939543356737	0.3005321185648592
1543.5	2.4270682917903175	205.80939358678575	0.30068939099912295
1543.75	2.427106273703643	205.80939178927542	0.30088159895368005
1544.0	2.4271422704083645	205.8093900138504	0.3010512500320144
1544.25	2.427161491368415	205.80938822499547	0.30115098063812124
1544.5	2.4271569666794446	205.80938639373565	0.301163795311037
1544.75	2.4271323736877766	205.80938450905668	0.3011101357947156
1545.0	2.4271001833660177	205.8093825826129	0.3010388279870447
1545.25	2.4270759729365325	205.80938064471397	0.30100579680742895
1545.5	2.4270714135513645	205.8093787316814	0.3010497018630901
1545.75	2.4270890099671143	205.8093768692736	0.30117508833785284
1546.0	2.4271208993647515	205.80937506064907	0.30135045581214187
1546.25	2.4271522444403253	205.80937328543655	0.3015220883748548
1546.5	2.4271677514855368	205.80937150962748	0.3016375427713385
1546.75	2.427158477615743	205.80936970033656	0.3016685442397607
1547.0	2.4271259554788522	205.80936783896507	0.3016234252906069
1547.25	2.4270818175540247	205.80936592870603	0.30154378725271846
1547.5	2.4270430460604637	205.8093639939687	0.30148676884065156
1547.75	2.4270248678161126	205.8093620707177	0.30150046012612103
1548.0	2.4270343374285734	205.8093601905116	0.3016030628068735
1548.25	2.4270673634667945	205.8093583657602	0.3017749072787975
1548.5	2.4271104542284823	205.80935658426077	0.30196685123890327
1548.75	2.4271464303436914	205.8093548155237	0.3021213713881672
1549.0	2.4271616476732483	205.80935302452886	0.3021971512439318
1549.25	2.4271516317024124	205.80935118607835	0.3021865890956007
1549.5	2.4271227199756167	205.80934929474267	0.3021188035570112
1549.75	2.4270890396124303	205.80934736753937	0.30204690294080905
1550.0	2.427066163540447	205.80934543764445	0.30202495890697084


==> Pics/bbm_quadratic__tol_1em3.txt <==
# t	quadratic	cubic	error_l2
0.25	2.4301331980482654	205.8206865506312	0.0013775200942270417
0.5	2.4301110114236395	205.8204333487944	0.0027138214912534875
0.75	2.430088838064629	205.82014002187185	0.0039676079979191585
1.0	2.4300666773066726	205.8198869656819	0.005086670766745239
1.25	2.4300445263713693	205.81973603304058	0.0060083972667220814
1.5	2.4300223822583233	205.81970643672236	0.006666043484851914
1.75	2.4300002436803734	205.819768605239	0.006999391790766453
2.0	2.4299781121871726	205.8198581756497	0.0069678050451381784
2.25	2.4299559919523643	205.81990385927202	0.00656429740584366
2.5	2.429933888318478	205.8198572189017	0.005831439454310443
2.75	2.429911805772333	205.81971183101194	0.004885355762208466
3.0	2.4298897462476363	205.8195040500884	0.003963389743901995
3.25	2.429867708455921	205.81929555981577	0.0034730388808446666
3.5	2.429845688497062	205.81914564932984	0.003750053450654686
3.75	2.4298236814968677	205.8190853820249	0.004581567115424886
4.0	2.429801683603432	205.81910476409968	0.005518425423432347
4.25	2.429779693485131	205.81915819499446	0.0062600941186074415
4.5	2.4297577126497845	205.81918546239785	0.006649960691280279
4.75	2.429735744435845	205.81913882136465	0.006628847998426895
5.0	2.429713792155168	205.8190041674115	0.006220687559069247
5.25	2.4296918572418766	205.81880703430866	0.005538168460269559
5.5	2.4296699382115468	205.81860089221746	0.0048035540839873065
5.75	2.4296480308549397	205.81844302595397	0.004353812877118212
6.0	2.429626129588524	205.81836872650197	0.004482900802877841
6.25	2.429604229423566	205.81837525762137	0.005137187159285146
6.5	2.429582327730096	205.81842275468802	0.005995577485441873
6.75	2.4295604250094915	205.81845176121615	0.00677063499208561
7.0	2.4295385243106016	205.81840976745312	0.007294588417428283
7.25	2.429516629558018	205.8182750945823	0.007499824482742561
7.5	2.429494743560244	205.81806753319728	0.00739716252063542
7.75	2.4294728665703875	205.81784085052132	0.0070601493238909895
8.0	2.429450995989637	205.81766016240326	0.006606853029205369
8.25	2.429429127323553	205.81757380475065	0.006170186237885316
8.5	2.4294072560088673	205.81759184263126	0.005852584529617065
8.75	2.429385379359302	205.81768061385935	0.005682179254692155
9.0	2.429363497778729	205.81777587629887	0.0056103503270450005
9.25	2.4293416146736666	205.81780914601097	0.005562657837679304
9.5	2.429319735088372	205.81773611632303	0.005502006642163585
9.75	2.4292978636791	205.81755509779444	0.0054628307903345
10.0	2.429276002913992	205.8173076369293	0.005539958755312832
10.25	2.429254152234386	205.81706105460017	0.005827026999978004
10.5	2.4292323084862364	205.81688034175284	0.00633703741572191
10.75	2.429210467429601	205.8168013580258	0.00697915431040609
11.0	2.429188625705269	205.81681666779104	0.007606404428589026
11.25	2.429166782414602	205.81687989010115	0.008075350443948172
11.5	2.4291449395933022	205.81692649062393	0.008282952529196095
11.75	2.429123101349204	205.81690192705693	0.008185023738365672
12.0	2.4291012720636904	205.81678498569278	0.007806412729691198
12.25	2.4290794544765717	205.81659631983692	0.007246831805570293
12.5	2.429057648481608	205.81638866139264	0.006677392890050236
12.75	2.4290358511181895	205.81622312208006	0.006305471510537015
13.0	2.429014057754257	205.81614199600273	0.0062783182709104405
13.25	2.4289922639860833	205.81614993761735	0.006576230801420905
13.5	2.4289704674632575	205.8162117011138	0.0070302483322151966
13.75	2.4289486688298805	205.81626740057658	0.007443819173136195
14.0	2.428926871339273	205.8162586246648	0.007681609876694103
14.25	2.4289050793155784	205.81615402057187	0.007697007452353477
14.5	2.42888329616986	205.81596319083954	0.007531671266462173
14.75	2.4288615228448522	205.81573281942923	0.007301408191602678
15.0	2.4288397573296723	205.81552665959987	0.007159575362677076
15.25	2.4288179954274383	205.81539803107782	0.0072277414642674224
15.5	2.428796232466169	205.8153667461428	0.007523344183529565
15.75	2.4287744652536034	205.81541049150005	0.007951414169174638
16.0	2.4287526934299213	205.81547444952236	0.00836778935569938
16.25	2.4287309195952083	205.81549504785445	0.008649368694368442
16.5	2.4287091481413614	205.81542759639234	0.008732535331786367
16.75	2.4286873833251885	205.81526585954552	0.00862416533474885
17.0	2.428665627444662	205.81504506493036	0.008395140798843315
17.25	2.428643879886642	205.81482698200273	0.008156734148884551
17.5	2.428622137417551	205.81467344039794	0.008016661933565825
17.75	2.4286003955912134	205.81461965908395	0.008025676697836097
18.0	2.428578650703898	205.81465886269413	0.008149667576919374
18.25	2.4285569014683683	205.81474482150128	0.008293478991750137
18.5	2.428535149651618	205.8148112517139	0.008356583694891501
18.75	2.4285133993679304	205.81479977187013	0.00828278594924329
19.0	2.428491655347264	205.81468444767063	0.008087753717066843
19.25	2.428469920962693	205.81448244489607	0.007863211407998578
19.5	2.428448196865115	205.81424630003556	0.007750923998413646
19.75	2.428426480769815	205.81404122384998	0.00787647622740224
20.0	2.4284047684613377	205.8139172653733	0.008268581785891427
20.25	2.4283830556067385	205.81388832270136	0.008834952549984022
20.5	2.428361339623241	205.81392697181474	0.009416647119429411
20.75	2.4283396207779453	205.81397721066355	0.009860775140064275
21.0	2.4283179020068997	205.8139794621905	0.010065731229268805
21.25	2.428296187532421	205.81389689989547	0.009999696912745996
21.5	2.4282744809199412	205.8137316296795	0.009704087111836776
21.75	2.428252783442129	205.8135237010724	0.009285548728000383
22.0	2.4282310934373186	205.81333339977775	0.008891110255152886
22.25	2.428209406913963	205.81321454945643	0.00865854950154178
22.5	2.4281877191591597	205.813190471021	0.008652454435536553
22.75	2.4281660266993725	205.81324311296052	0.008831233819853745
23.0	2.428144328772717	205.81332016620712	0.009080062444039598
23.25	2.4281226276398207	205.81335717930358	0.00927989130762737
23.5	2.4281009275762493	205.81330517063247	0.009361413445928385
23.75	2.4280792330070224	205.81315181802225	0.009326969205646332
24.0	2.42805754662026	205.8129270422153	0.009244884198450553
24.25	2.428035868259093	205.81269051260688	0.009218836074757106
24.5	2.428014195026323	205.8125063957502	0.009335819890487033
24.75	2.42799252254583	205.81241617463294	0.009614911536432923
25.0	2.4279708468694805	205.812421208944	0.009993212504151167
25.25	2.4279491662278434	205.81248251641782	0.010359041782261685
25.5	2.427927481842312	205.8125378396752	0.010603448492179717
25.75	2.427905797412826	205.8125286217205	0.010660310868968592
26.0	2.427884117512475	205.81242525638223	0.010526584586767852
26.25	2.42786244562267	205.81223974132718	0.010264473021254779
26.5	2.4278407826668316	205.8120203086451	0.009984861139458961
26.75	2.4278191266407108	205.81183038832768	0.009808403617653201
27.0	2.4277974734740275	205.81172101524945	0.009810551538140564
27.25	2.42777581877475	205.81170860650758	0.009980865670534482
27.5	2.427754159737707	205.81176770133797	0.010230658381796494
27.75	2.4277324963847375	205.81184178376262	0.010443024035492207
28.0	2.427710831561078	205.81186749838108	0.010527607233090458
28.25	2.427689169679349	205.81180179636954	0.010455241459186443
28.5	2.4276675147887343	205.8116403016847	0.010269159511814648
28.75	2.427645868829643	205.8114189985843	0.010073442510566516
29.0	2.4276242308044056	205.81119855808106	0.009995056969176377
29.25	2.427602597184173	205.81103812110766	0.010123347441422242
29.5	2.427580963380366	205.81096989814714	0.01045823234722777
29.75	2.42755932568295	205.81098556772005	0.010908800154126768
30.0	2.4275376828399438	205.81104032705767	0.01134166270625101
30.25	2.4275160365627615	205.81107279100146	0.011638306747462144
30.5	2.427494390713232	205.8110320657232	0.011732513533080326
30.75	2.427472749547245	205.81090021517977	0.011624887481384301
31.0	2.4274511158147094	205.81070033476138	0.011379211255161286
31.25	2.4274294895373636	205.81048668459715	0.011101712516102443
31.5	2.4274078679585482	205.8103211165379	0.010902764218221443
31.75	2.4273862466773752	205.81024598721874	0.01084972349077354
32.0	2.427364621513134	205.81026530410816	0.01093606606999556
32.25	2.427342990324752	205.8103423240182	0.01109072526384513
32.5	2.427321353979888	205.81041473389604	0.01122137723066109
32.75	2.4272997160162286	205.81042095291363	0.01126208922151494
33.0	2.4272780811411607	205.81032628174884	0.01120310553098801
33.25	2.4272564532527547	205.81013766909692	0.01109619347606315
33.5	2.427234833846846	205.80990074998013	0.011034515549369066
33.75	2.427213221460029	205.80968043013377	0.011109161113213906
34.0	2.4271916123523165	205.8095333604377	0.011358375412622317
34.25	2.427170002146861	205.80948411705174	0.011741356474242997
34.5	2.4271483877529842	205.80951528155848	0.012156105133565338
34.75	2.4271267687401084	205.80957560506877	0.012485386809330978
35.0	2.4271051475311647	205.8096026392972	0.012641084784867286
35.25	2.427083528316385	205.80954999471567	0.01259161276359922
35.5	2.4270619151900394	205.80940742375327	0.01237096296517859
35.75	2.4270403103502325	205.80920506526144	0.012070115062271103
36.0	2.4270187131280587	205.80900006184783	0.011808982202716672
36.25	2.4269971202314293	205.80885139885527	0.01169027597218939
36.5	2.426975527099904	205.80879391058645	0.011752204578942233
36.75	2.4269539298247063	205.80882275354872	0.011951075085698414
37.0	2.4269323268238874	205.8088951076392	0.012188644955579324
37.25	2.426910719520006	205.80894840081297	0.01236334908714903
37.5	2.4268891116953926	205.8089271924777	0.012414199330186228
37.75	2.426867507817686	205.80880709343447	0.012342612352561537
38.0	2.4268459110971325	205.80860537032123	0.012210703579420766
38.25	2.426824322117064	205.8083736310444	0.01211675561501355
38.5	2.4268027385904625	205.80817573001212	0.012151392024522978
38.75	2.426781156325792	205.80806042134705	0.012350881050854148
39.0	2.426759571011391	205.80804056140957	0.012676076471840839
39.25	2.4267379800800315	205.80808783426406	0.013032132683634286
39.5	2.426716383835455	205.80814526615674	0.013313044931346805
39.75	2.4266947853157794	205.8081521067996	0.013443596994442633
40.0	2.4266731889482687	205.808070309382	0.013403850525548893
40.25	2.426651598614141	205.8079011480314	0.013233841645470796
40.5	2.4266300159826897	205.8076847709714	0.013019184175320093
40.75	2.426608439809615	205.80748286106726	0.012858729340329915
41.0	2.4265868664703136	205.8073518789858	0.012821988541766145
41.25	2.4265652915098608	205.80731844299115	0.012916324761759232
41.5	2.426543711579551	205.80736749017345	0.0130857569832912
41.75	2.4265221259303744	205.80744835784822	0.013242802525913436
42.0	2.426500536781917	205.8074961981986	0.013312340252295534
42.25	2.426478948382965	205.80745952936485	0.013265499840016824
42.5	2.4264573651929955	205.8073220839551	0.013133387726480096
42.75	2.4264357900023215	205.8071095787884	0.012997823950385994
43.0	2.4264142227901107	205.80687853156073	0.012958896687921712
43.25	2.4263926607700212	205.80669198319254	0.013087260990139633
43.5	2.4263710995904844	205.80659261135196	0.013384719557946257
43.75	2.42634953520263	205.80658481459866	0.013779909937003303
44.0	2.4263279656120207	205.806633440683	0.014161380670096868
44.25	2.426306391733869	205.80667962060136	0.014424066074355231
44.5	2.4262848169481015	205.80666677325948	0.014505700957749303
44.75	2.4262632455565196	205.80656546155774	0.014404572571218976
45.0	2.426241680851718	205.80638630110323	0.014178505033181316
45.25	2.4262201236481933	205.8061753177921	0.01392563739261765
45.5	2.4261985718823382	205.8059937701275	0.013748591880148231
45.75	2.426177021433608	205.8058911986569	0.013711781036306582
46.0	2.4261554678382193	205.8058834178099	0.013813281890978888
46.25	2.426133908193493	205.80594504439281	0.013990497247185908
46.5	2.4261123424254	205.8060198769116	0.014156044361269928
46.75	2.4260907733325823	205.80604471575901	0.014240840471092699
47.0	2.4260692053742026	205.80597638655337	0.014223821310677837
47.25	2.426047642755933	205.80581031860453	0.014139946283211
47.5	2.4260260876648285	205.8055826502135	0.014065432709969782
47.75	2.4260045393906107	205.80535492252443	0.014083370173290415
48.0	2.425982994671477	205.8051879250644	0.014241631133228511
48.25	2.4259614491147636	205.8051159307432	0.014525277388372405
48.5	2.4259398991146885	205.80513238685347	0.01486139389238634
48.75	2.425918343451663	205.80519318474174	0.015152212042168668
49.0	2.4258967838501753	205.80523604926316	0.015315606235679699
49.25	2.425875224226133	205.8052076435155	0.015315029247129675
49.5	2.425853668968832	205.80508667179845	0.015171719768699396
49.75	2.4258321210388916	205.80489301092283	0.014957848614191829
50.0	2.4258105807043098	205.80467894879325	0.014770955936386106
50.25	2.425789045424749	205.80450634556934	0.014694601491539108
50.5	2.4257675109199224	205.8044196151455	0.01476063537486287
50.75	2.4257459729923734	205.80442622667394	0.014935090463784889
51.0	2.4257244293472846	205.8044931707704	0.015137720675169958
51.25	2.425702880605915	205.80456093199533	0.01528222610153913
51.5	2.425681330036842	205.80456894335708	0.015314689971050179
51.75	2.425659782120689	205.80448153938679	0.015235589688174697
52.0	2.4256382406055175	205.80430321238114	0.015100512872749985
52.25	2.4256167069091816	205.80407660021487	0.014999137847431855
52.5	2.425595179527349	205.80386409373742	0.015016603692875044
52.75	2.425573654669778	205.80372102326677	0.015191776757448578
53.0	2.425552127863626	205.80367201130062	0.015495767795436205
53.25	2.4255305958680506	205.80370069533032	0.01584489859195142
53.5	2.4255090580747347	205.80375723044483	0.016138491144936873
53.75	2.4254875167526917	205.80378028379212	0.016298944666177945
54.0	2.425465976013865	205.80372396182915	0.016298049976945825
54.25	2.425444439976977	205.8035779782792	0.016164384271274004
54.5	2.4254229109579395	205.8033722976945	0.015971758550210515
54.75	2.425401388458615	205.80316421146517	0.0158108642290271
55.0	2.4253798693565054	205.80301341479796	0.015751639218612987
55.25	2.4253583492131296	205.80295586346838	0.015812548345723775
55.5	2.425336824174798	205.8029877426408	0.015954712844413115
55.75	2.42531529266615	205.80306653313158	0.01610498084241291
56.0	2.425293756117492	205.80312878810255	0.016193600022158812
56.25	2.4252722183774953	205.80311701878898	0.01618696147136633
56.5	2.425250684074753	205.80300414701858	0.016103159942206565
56.75	2.425229156670963	205.80280501684476	0.016006061228290028
57.0	2.4252076370474684	205.80257002200497	0.015978690130758408
57.25	2.4251861231940315	205.80236360024273	0.01608394075596623
57.5	2.4251646111066107	205.80223685112665	0.016330789256301336
57.75	2.4251430965278153	205.80220604521529	0.016666288883085932
58.0	2.4251215768096586	205.80224622829408	0.016998273965255082
58.25	2.425100052083033	205.80230259601345	0.01723392478673958
58.5	2.425078525190781	205.802314644079	0.017314577584331504
58.75	2.4250570004077048	205.80224260005082	0.01723541486205483
59.0	2.425035481538703	205.80208468620467	0.01704665739598674
59.25	2.4250139702445117	205.8018777560273	0.016836153825671673
59.5	2.424992465298812	205.80168105916738	0.01669626625939608
59.75	2.4249709630674245	205.80155020121396	0.016685343107242987
60.0	2.424949459014422	205.80151261384748	0.016802427638043068
60.25	2.4249279496250047	205.80155520029822	0.01699089170563233
60.5	2.424906433924485	205.80162955252248	0.017168804739507434
60.75	2.4248849139028024	205.80167252962607	0.017267825285157194
61.0	2.4248633936357176	205.80163333251954	0.01726227746430548
61.25	2.4248418775042313	205.80149538565473	0.017179138367193023
61.5	2.4248203683152783	205.8012835647076	0.017086882810222043
61.75	2.4247988661266358	205.80105362790385	0.017065945113536714
62.0	2.4247773682425495	205.80086838963356	0.01717074323732196
62.25	2.4247558703686134	205.80077089987213	0.017401431292755332
62.5	2.4247343684588474	205.8007661870066	0.017702095122946564
62.75	2.4247128604826864	205.8008194240585	0.017986140333009677
63.0	2.4246913473272027	205.80087128564563	0.01817328747074257
63.25	2.42466983240906	205.80086383968037	0.01822043623698176
63.5	2.424648320169353	205.80076577057318	0.01813649938823093
63.75	2.4246268141410354	205.8005860231876	0.017978342020414897
64.0	2.424605315438235	205.80036996221574	0.017828800841814565
64.25	2.4245838222895224	205.80017969866014	0.017762499609194893
64.5	2.4245623307909328	205.80006708049976	0.01781278483528122
64.75	2.4245408365744883	205.80005102162875	0.01795725389310391
65.0	2.42451933670879	205.8001089786069	0.018130902598161882
65.25	2.4244978310076815	205.8001862833489	0.018258928092916873
65.5	2.4244763221431533	205.80021933682752	0.018291492282939602
65.75	2.4244548144982137	205.80016269032376	0.018225933392398842
66.0	2.4244333122851165	205.80000836638158	0.018109572237750376
66.25	2.4244118177682945	205.79978912148874	0.018021885456490715
66.5	2.424390330338121	205.79956427816143	0.018040404614276737
66.75	2.424368846794496	205.79939426481806	0.01820340989821289
67.0	2.4243473627152223	205.79931485547272	0.018489029350921903
67.25	2.424325874353253	205.7993222042317	0.01882356507002448
67.5	2.4243043802584254	205.7993750815447	0.01911338157486445
67.75	2.4242828818931903	205.7994132706085	0.019282214237821133
68.0	2.4242613829477433	205.7993840954916	0.019298180679183177
68.25	2.4242398876695073	205.799265547327	0.0191833740661574
68.5	2.4242183989701913	205.79907596385908	0.0190047606256345
68.75	2.424196917134071	205.7988660540842	0.018848493906048102
69.0	2.424175439653824	205.79869671843576	0.018784923694921612
69.25	2.4241539622519945	205.7986122828183	0.018838733357113054
69.5	2.4241324806794347	205.7986207720274	0.01898029193726309
69.75	2.4241109925468165	205.79868982301124	0.019143534724822622
70.0	2.424089498383669	205.7987600858509	0.01925966353497628
70.25	2.424068001428779	205.7987703980436	0.019289127570258288
70.5	2.4240465062381404	205.79868391446615	0.019238974531505058
70.75	2.424025016745586	205.79850393803486	0.01916026668984195
71.0	2.4240035346292084	205.79827261651766	0.019126219472197843
71.25	2.4239820586564775	205.79805304407807	0.019198179889058586
71.5	2.4239605852538415	205.7979024516087	0.01939429812343368
71.75	2.4239391100639245	205.79784800422868	0.019677994959022515
72.0	2.4239176298534826	205.79787559224545	0.01997307177477548
72.25	2.423896143951565	205.79793639249723	0.020196217210401424
72.5	2.4238746545606737	205.79796831297486	0.020290194617804267
72.75	2.42385316578632	205.79792302380636	0.0202449882460493
73.0	2.423831681832178	205.79778688708288	0.02010128620805713
73.25	2.423810205175936	205.79758675450523	0.019935511968075536
73.5	2.4237887355053886	205.7973781544353	0.01982988894520171
73.75	2.423767269838753	205.7972210068109	0.019837660847578275
74.0	2.4237458037729973	205.79715339523264	0.019959762502518956
74.25	2.423724333357529	205.79717476219525	0.02014632085657742
74.5	2.4237028568068517	205.7972458160201	0.020322172559544265
74.75	2.4236813752873245	205.79730521085304	0.020421972062202556
75.0	2.423659892403915	205.7972958091826	0.02041847171788713
75.25	2.4236384126176493	205.79718919361923	0.020334026640995227
75.5	2.4236169393149667	205.7969978496633	0.02023213708185926
75.75	2.4235954733697196	205.79676976590747	0.02019114499741203
76.0	2.4235740127825514	205.7965677911575	0.02026889435161138
76.25	2.4235525535273923	205.79644266845713	0.02047435277113289
76.5	2.423531091261446	205.79641139030224	0.020761925189182438
76.75	2.423509623194009	205.7964502101041	0.0210516579009975
77.0	2.423488149299191	205.79650530111036	0.021263331008874176
77.25	2.4234666723109606	205.7965164190778	0.0213477043643009
77.5	2.4234451964938315	205.7964433002558	0.021303653909723712
77.75	2.4234237257558	205.79628334308612	0.021177036672881806
78.0	2.4234022619467206	205.79607289205052	0.021042009286395148
78.25	2.4233808040583873	205.7958715371081	0.02097031097286057
78.5	2.423359348639786	205.7957361971133	0.02100024722302456
78.75	2.423337891256812	205.79569619142907	0.021120564821796837
79.0	2.4233164284059496	205.79574010074074	0.021278373952880486
79.25	2.4232949590676163	205.7958201460569	0.021406527556963265
79.5	2.423273485194995	205.79587226214863	0.021455839242591035
79.75	2.4232520108990347	205.7958432687689	0.021417829670646937
80.0	2.423230540699826	205.79571347358066	0.02132985933413372
80.25	2.4232090776321833	205.79550499943372	0.021260710311396088
80.5	2.4231876220148787	205.7952722704657	0.021280743782940547
80.75	2.4231661713715873	205.79507876731037	0.021428247652096773
81.0	2.42314472151899	205.79497006095812	0.021688767307751836
81.25	2.423123268379978	205.79495471405414	0.021999315768408783
81.5	2.4231018097648915	205.79500121962815	0.022274834609548096
81.75	2.4230803463321675	205.79505221106072	0.022442476917691405
82.0	2.4230588812777882	205.7950497221909	0.022468761069857825
82.25	2.4230374188919193	205.79496052245713	0.022371010129394717
82.5	2.423015962647445	205.794790548334	0.022210467617886937
82.75	2.422994513666008	205.7945821949024	0.022068820189148422
83.0	2.422973070198778	205.79439566630825	0.022015183878431842
83.25	2.422951628321793	205.79428249516639	0.022076968021384116
83.5	2.422930183566327	205.79426273952868	0.02222953136497148
83.75	2.4229087328192063	205.79431578138303	0.022410563253237044
84.0	2.422887275672718	205.7943887675997	0.02255087936917634
84.25	2.4228658146036124	205.79441909717707	0.022605819421529987
84.5	2.422844353886207	205.79436127067504	0.02257421188811193
84.75	2.4228228977372073	205.79420651198956	0.022498747802494088
85.0	2.422801448521774	205.79398667480672	0.022447768202195253
85.25	2.422780005777335	205.79376071862	0.02248454490054391
85.5	2.422758566436217	205.79358955878527	0.022636802064929584
85.75	2.4227371261468513	205.7935101141567	0.022881931339978824
86.0	2.4227156811580564	205.79351972487106	0.02315620240747844
86.25	2.4226942299704564	205.79357763896192	0.023382519337712068
86.5	2.422672774013425	205.79362290080675	0.023502294662331856
86.75	2.422651317023986	205.79360089770938	0.023498069185426535
87.0	2.4226298634104113	205.79348708861315	0.02339962918088795
87.25	2.422608416346198	205.79329766152017	0.02327206075160734
87.5	2.4225869764227115	205.79308251506905	0.02318919194426735
87.75	2.422565541407859	205.79290359621513	0.023201878037184546
88.0	2.4225441071963796	205.7928079534613	0.023315507947187033
88.25	2.4225226695691897	205.79280715149713	0.023488810492886973
88.5	2.4225012260347603	205.79287195098573	0.023654703442201115
88.75	2.4224797769450275	205.79294457114673	0.023751890735489087
89.0	2.422458325365333	205.79296326744156	0.023752357345147523
89.25	2.422436875748365	205.79288864692043	0.02367423514466176
89.5	2.4224154320190685	205.79272039973296	0.023575748126125128
89.75	2.4223939959172958	205.7924972647912	0.023531670362852333
90.0	2.422372566285488	205.79228028095494	0.02360029989771934
90.25	2.4223511395722896	205.79212657852256	0.02379547229192446
90.5	2.422329711341858	205.79206502950495	0.0240784228994977
90.75	2.4223082781731806	205.79208424647618	0.024374080532419122
91.0	2.422286839135671	205.7921380607941	0.024602510070912374
91.25	2.422265396169487	205.7921660419174	0.024710107741497133
91.5	2.4222439531847626	205.79212011458267	0.024688633028992702
91.75	2.422222514295773	205.79198570150476	0.024576741602077595
92.0	2.4222010819911874	205.7917882007	0.024444047109971872
92.25	2.422179656027495	205.79158196735557	0.024362662795918415
92.5	2.422158233491044	205.79142655949514	0.024376854452934374
92.75	2.4221368099977676	205.79136054169513	0.024484849602201982
93.0	2.422115381549768	205.79138422510096	0.024642465925609078
93.25	2.4220939462731104	205.79145888146417	0.02478642639756463
93.5	2.4220725052636647	205.7915228599145	0.02486493629802619
93.75	2.4220510621395106	205.79151772817877	0.024861443111748243
94.0	2.422029621497528	205.7914132122673	0.024802478906996207
94.25	2.4220081869752517	205.79122020026108	0.02474686504375894
94.5	2.4219867597609612	205.79098619812459	0.024759779447205473
94.75	2.421965338156782	205.7907751715743	0.024881840997705462
95.0	2.4219439183520532	205.79064042446564	0.025107914074717325
95.25	2.4219224960900148	205.7906021539817	0.02538713631734997
95.5	2.421901068541384	205.79063929658093	0.025644146340740026
95.75	2.4218796355701064	205.7906991117958	0.025810259985315453
96.0	2.4218581998069975	205.79072030643167	0.02585052428317853
96.25	2.4218367654879174	205.79065967844826	0.025776914364101074
96.5	2.4218153365922324	205.79051076775454	0.02564377261056408
96.75	2.4217939151156824	205.79030647888567	0.025526679286728794
97.0	2.421772500207198	205.79010458178885	0.025491517464008087
97.25	2.421751088509117	205.7899624019415	0.025566311464085383
97.5	2.4217296755587956	205.78991168121414	0.025729770154727143
97.75	2.4217082576850117	205.78994451001824	0.025922832130836786
98.0	2.421686833594892	205.79001643677404	0.02607683028095689
98.25	2.421665404934997	205.79006542763588	0.026144132767935098
98.5	2.4216439755555608	205.79003849233274	0.026118366422809135
98.75	2.421622549813357	205.78991447459717	0.026037258635700285
99.0	2.4216011306825664	205.78971316032485	0.025967222702937307
99.25	2.4215797184876897	205.78948676713185	0.02597476963440648
99.5	2.4215583107672316	205.78929749103392	0.026096115838292844
99.75	2.421536903309687	205.7891908099202	0.026319560219744458
100.0	2.4215154919432758	205.78917607509078	0.026590071173198226
100.25	2.4214940743358713	205.78922276850673	0.026833369788455633
100.5	2.421472651011665	205.78927402714874	0.026986936514123976
100.75	2.42145122510874	205.78927156635888	0.027024303371182074
101.0	2.421429800982272	205.7891812003805	0.026964127945374717
101.25	2.4214083822948274	205.78900789362572	0.026861594416303924
101.5	2.421386970438396	205.78879379663402	0.02678509059732509
101.75	2.4213655639436458	205.78860007581233	0.026786692785044214
102.0	2.421344159103406	205.78848036026727	0.02687936626425023
102.25	2.4213227515578786	205.78845727158955	0.027032416240036817
102.5	2.421301338195829	205.78851219652032	0.027187639935220595
102.75	2.421279918553694	205.78859276775168	0.027287597852438936
103.0	2.4212584950713776	205.78863489044474	0.027302466806051987
103.25	2.4212370720731506	205.78858988221168	0.027244418126152206
103.5	2.4212156539384173	205.78844508663414	0.027164169724847108
103.75	2.421194243280164	205.7882291260293	0.027130419565142675
104.0	2.4211728398997177	205.78799956723824	0.02719939947891143
104.25	2.4211514409253927	205.7878183349077	0.027387775178958258
104.5	2.421130042065099	205.78772546053898	0.027662740580163856
104.75	2.4211086394637453	205.78772243938846	0.02795480442077519
105.0	2.4210872313824794	205.78777229157453	0.028186362200414223
105.25	2.4210658189485983	205.7878161973587	0.028302249699305223
105.5	2.421044405620842	205.78779942390454	0.028290142338360334
105.75	2.4210229956149303	205.78769527046543	0.028184364205842406
106.0	2.4210015920118213	205.78751664958838	0.02805219748164758
106.25	2.420980195378162	205.78731030216542	0.02796696490440949
106.5	2.4209588034661937	205.7871361836051	0.02797776995925201
106.75	2.420937412105887	205.787040994671	0.028089390086534462
107.0	2.420916016932606	205.7870373784874	0.028262563492343126
107.25	2.4208946152401265	205.7870978611139	0.02843436331795095
107.5	2.4208732071502923	205.78716623293823	0.02854788370984699
107.75	2.4208517955559694	205.7871815115076	0.02857741043339001
108.0	2.420830384852574	205.78710416250888	0.028539205793236506
108.25	2.4208089790383878	205.78693324942705	0.028484311340359527
108.5	2.4207875800255034	205.7867070731191	0.028475972745837807
108.75	2.420766186864577	205.78648697406433	0.02856044748605619
109.0	2.420744796180642	205.78633123401713	0.028744392990793722
109.25	2.4207234036367486	205.78627029314256	0.028990398849397542
109.5	2.420702005829978	205.78629394249833	0.029233031815484627
109.75	2.420680601810668	205.78635599619966	0.029406944539927895
110.0	2.4206591935353368	205.7863944157987	0.029473873795450717
110.25	2.420637785032216	205.7863582010572	0.02943784491131945
110.5	2.4206163806612984	205.78622944886936	0.029343437128320993
110.75	2.4205949832557883	205.78603107117542	0.029257616739685195
111.0	2.420573592942453	205.78581685136157	0.029241407175404664
111.25	2.420552207112863	205.785648137225	0.0293230305953372
111.5	2.420530821546132	205.7855672309139	0.029485465798310607
111.75	2.42050943223053	205.78557895706314	0.029675045230154372
112.0	2.420488037123892	205.78564835833762	0.029826589070871243
112.25	2.4204666370723134	205.7857155097066	0.02989272541584445
112.5	2.420445235454142	205.7857210639875	0.029864834798718837
112.75	2.4204238367061404	205.78563152537293	0.02977785984349117
113.0	2.4204024444051875	205.78545338272215	0.029697107823962628
113.25	2.420381059746472	205.78523005613565	0.02969122662782207
113.5	2.420359681042087	205.78502303245287	0.029801814501198377
113.75	2.42033830442603	205.78488538102278	0.030023743248464782
114.0	2.4203169254772066	205.78483910750754	0.03030643200238084
114.25	2.420295541094661	205.78486611281807	0.030575294404036234
114.5	2.42027415081341	205.78491661251638	0.03076229692839116
114.75	2.4202527569564873	205.7849313002407	0.030832003180457975
115.0	2.420231363544282	205.78486758437822	0.03079364484785225
115.25	2.420209974465923	205.78471846613903	0.03069578840040518
115.5	2.42018859173683	205.78451582080365	0.030605725319476175
115.75	2.4201672145846507	205.78431661115937	0.03058109672390243
116.0	2.420145839728159	205.78417797625227	0.030645613452001407
116.25	2.4201244627342398	205.78413199057385	0.030780459149971042
116.5	2.4201030799076495	205.78417107423255	0.030935685758333373
116.75	2.420081689916307	205.78425046506106	0.031055460536064183
117.0	2.4200602944210337	205.7843068071427	0.031104730931980466
117.25	2.4200388974054152	205.78428494218988	0.031085710850556544
117.5	2.420017503506495	205.78416142085345	0.03103777409250422
117.75	2.419996116098999	205.78395462553323	0.03102062017560381
118.0	2.4199747359554844	205.78371712792693	0.031087015303665595
118.25	2.4199533610169777	205.78351352757878	0.031256922276410526
118.5	2.4199319873474487	205.78339324937275	0.03150582786279481
118.75	2.4199106108826043	205.78336993362103	0.03177357286892739
119.0	2.419889229246667	205.78341620409387	0.031989194567664726
119.25	2.4198678428385536	205.7834759769005	0.032099891631917586
119.5	2.4198464546811382	205.78348893321433	0.03209207639219135
119.75	2.419825069095739	205.7834165707061	0.031997015498091724
120.0	2.4198036898119386	205.7832586116544	0.03187908226066821
120.25	2.419782318352188	205.78305274555416	0.031810228528097714
120.5	2.41976095336534	205.7828579005264	0.03184009379079145
120.75	2.4197395911667114	205.78272835229043	0.031974939121186804
121.0	2.4197182272641062	205.78268992071602	0.03217596338122155
121.25	2.419696858249045	205.78272857418133	0.03237785993647494
121.5	2.419675483242696	205.78279636980045	0.032518093431577307
121.75	2.419654104237628	205.7828321406256	0.0325634606506215
122.0	2.41963272516677	205.78278795316834	0.03252354452796928
122.25	2.4196113501280494	205.78264986240274	0.032446558590080124
122.5	2.4195899815666073	205.7824439641344	0.03239911468833675
122.75	2.41956861919189	205.78222511468593	0.03243740177256362
123.0	2.419547260061177	205.78205319875036	0.032582027477684496
123.25	2.41952589978699	205.78196722731707	0.03280864497124709
123.5	2.4195045343821966	205.78196849880635	0.033059074679065006
123.75	2.4194831619701422	205.78202014186417	0.03326692585818382
124.0	2.4194617835983454	205.78206326738652	0.033385273491132524
124.25	2.4194404027703693	205.7820427561389	0.03340479220308828
124.5	2.4194190239059377	205.781931512909	0.033355951309761274
124.75	2.4193976504323356	205.781742647616	0.03329490040144045
125.0	2.419376283341713	205.78152423424297	0.033278458167828866
125.25	2.4193549208053575	205.78133881575852	0.03333856881058723
125.5	2.4193335589885536	205.78123642537304	0.0334681321772141
125.75	2.4193121937378548	205.78123272949867	0.03362539426251791
126.0	2.419290822448178	205.78130173522712	0.033754651319435204
126.25	2.4192694452973966	205.78138626971668	0.03381306496790301
126.5	2.4192480652759505	205.78142181301706	0.03379154454384779
126.75	2.4192266869839716	205.7813635323494	0.03372112120682188
127.0	2.4192053147426633	205.78120499174804	0.03366191071963999
127.25	2.419183950854676	205.78098058502408	0.03367812004827356
127.5	2.4191625947354383	205.78075072095353	0.03380893731732881
127.75	2.4191412432453148	205.7805761714735	0.034048792883699074
128.0	2.419119892074721	205.78049260129794	0.03434724078469188
128.25	2.4190985376158785	205.78049615467629	0.03462872037781346
128.5	2.419077178523855	205.7805461565333	0.034822482242352806
128.75	2.4190558162619777	205.7805835818162	0.03488958987717087
129.0	2.419034454371396	205.7805571598481	0.03483704433635345
129.25	2.4190130968043015	205.7804457368724	0.034714613897572
129.5	2.41899174608467	205.7802672093198	0.03459544925927736
129.75	2.4189704020984384	205.7800702180825	0.03454707466112157
130.0	2.4189490620082643	205.77991230667803	0.03460423260721318
130.25	2.4189277213228704	205.77983413620885	0.03475597941386699
130.5	2.418906375694941	205.7798410647891	0.03495332044639058
130.75	2.4188850227029555	205.77990019560193	0.035133132876414584
131.0	2.4188636628318623	205.7799542650935	0.035246451364709615
131.25	2.418842299193056	205.77994640096608	0.0352787349350486
131.5	2.4188209361050412	205.77984501459204	0.03525456448095996
131.75	2.418799577184381	205.77965797658112	0.03522556624274747
132.0	2.418778223787792	205.77942981900225	0.035246504424861116
132.25	2.418756874449071	205.77922303576943	0.03534964206183649
132.5	2.418735525524713	205.77909144950422	0.03552928937979206
132.75	2.418714172785903	205.77905709270763	0.03574423038170569
133.0	2.418692813307595	205.77910059691965	0.03593665832545359
133.25	2.418671446840886	205.77916930797178	0.03605815870716961
133.5	2.4186500760386904	205.7791997290846	0.036090960275734975
133.75	2.4186287054161646	205.7791447164163	0.03605580535971274
134.0	2.4186073395182803	205.7789937780085	0.03600335306992507
134.25	2.418585981111274	205.77877775638308	0.03599213607884782
134.5	2.418564630158961	205.77855585406363	0.03606189593540526
134.75	2.418543283982274	205.7783905227004	0.03621444577912405
135.0	2.4185219385243135	205.77832093209116	0.0364117674834614
135.25	2.418500590206763	205.77834633412692	0.03659262995370498
135.5	2.4184792375940467	205.77842638555197	0.0366997724871643
135.75	2.4184578821188745	205.77849822593305	0.036705506753895285
136.0	2.4184365275225908	205.7785029511766	0.03662541363921205
136.25	2.4184151782624976	205.77841015068043	0.03651475635549517
136.5	2.418393837609855	205.77823008175082	0.036448092878956756
136.75	2.4183725062628207	205.77800842856277	0.03648896040399125
137.0	2.4183511820340664	205.7778061035018	0.03666210005172039
137.25	2.418329860720933	205.77767295236904	0.03694147225363277
137.5	2.4183085378024636	205.77762676573536	0.03726025010942591
137.75	2.4182872102607695	205.77764659740606	0.037537642261067386
138.0	2.4182658777306476	205.7776831083679	0.03770984690660581
138.25	2.4182445424470123	205.77768122837432	0.03775260656356991
138.5	2.41822320801246	205.7776050829563	0.037687943239101976
138.75	2.418201877562169	205.77745418636573	0.03757363375926027
139.0	2.4181805521561994	205.77726375466816	0.037479461390971
139.25	2.4181592300867667	205.77708896784475	0.03745921899125465
139.5	2.418137907382528	205.77698006972838	0.03753022805275021
139.75	2.4181165793139083	205.77695926358544	0.03766972071174766
140.0	2.4180952422958764	205.77700965654265	0.03782933606023136
140.25	2.4180738953797887	205.7770813155078	0.03795989632914196
140.5	2.4180525406572246	205.77711205910188	0.0380344261486106
140.75	2.4180311823746927	205.77705414712034	0.038059481443659386
141.0	2.418009825158896	205.77689535336322	0.03807055964869978
141.25	2.4179884721464124	205.77666520241527	0.03811388012247615
141.5	2.4179671238108478	205.77642345409018	0.03822261015398624
141.75	2.417945777948835	205.7762355328506	0.038398748636215264
142.0	2.4179244308148893	205.77614524804238	0.03860986187567813
142.25	2.4179030789451414	205.77615639183423	0.0388025770963644
142.5	2.4178817209072307	205.77623108191537	0.03892634177706826
142.75	2.4178603581984794	205.77630561473205	0.03895655294311581
143.0	2.417838994865463	205.77631714860482	0.038907179260918495
143.25	2.417817636007563	205.77622993240996	0.038827435983003894
143.5	2.4177962858397226	205.77605000408863	0.03878289725007391
143.75	2.417774946153347	205.77582221024795	0.038827742693150195
144.0	2.417753615796303	205.7756109290641	0.03897993280099447
144.25	2.4177322913569346	205.77547278796126	0.03921140697944894
144.5	2.4177109687653746	205.77543300393802	0.039458695718497756
144.75	2.4176896451502845	205.77547532775375	0.03964907489229465
145.0	2.417668320144323	205.77554967665563	0.03973045594742534
145.25	2.417646996037678	205.77559394840125	0.03969294798256223
145.5	2.4176256767009527	205.7755604912889	0.03957430306459641
145.75	2.41760436577726	205.7754358339624	0.03944706062008017
146.0	2.4175830649589733	205.7752453274753	0.039391159677523366
146.25	2.4175617730820362	205.77504096846258	0.039461900266580266
146.5	2.4175404863961885	205.7748779724012	0.03966695381638048
146.75	2.41751919989586	205.7747904852628	0.03996342353784658
147.0	2.417497909173408	205.77477708473936	0.04027618980927851
147.25	2.417476612011531	205.7748023383634	0.04052817642400116
147.5	2.417455309001369	205.7748135849945	0.04066889906370724
147.75	2.4174340028962615	205.77476539554965	0.040690588659228664
148.0	2.4174126970060876	205.7746407805604	0.040627298704656076
148.25	2.4173913933770614	205.7744596282781	0.04053846239103458
148.5	2.4173700915631935	205.77427046600866	0.04048356624824522
148.75	2.4173487885050475	205.7741289978285	0.04049829617126887
149.0	2.4173274795703907	205.77407277033754	0.04058257049961996
149.25	2.4173061603506865	205.77410316384962	0.04070563166670433
149.5	2.4172848284771726	205.77418286082394	0.04082488430609449
149.75	2.417263484661017	205.77425029329157	0.0409086410633931
150.0	2.4172421324689695	205.7742451801098	0.040951952234096124
150.25	2.4172207769214866	205.77413433800055	0.04097863101114234
150.5	2.4171994225430704	205.77392664634908	0.04102879458338642
150.75	2.4171780717113713	205.77367053878424	0.04113755121173467
151.0	2.417156723975447	205.77343478956337	0.04131491652458859
151.25	2.417135376592697	205.77328050235624	0.04153718028415971
151.5	2.417114026056433	205.77323602706207	0.04175460446503321
151.75	2.4170926699879427	205.7732853715735	0.04191212314004671
152.0	2.417071308578968	205.7733750130495	0.041973622326663976
152.25	2.4170499449235656	205.77343625164116	0.04193930832567915
152.5	2.417028584069264	205.77341369539283	0.041848786673868404
152.75	2.4170072312145465	205.77328790961695	0.04176768942371913
153.0	2.4169858898535908	205.7730827882401	0.04176186434763219
153.25	2.4169645606463694	205.77285471895274	0.041869142454266796
153.5	2.416943241449882	205.77266832899141	0.04208154854217299
153.75	2.4169219284759453	205.77256922207425	0.04234708175432617
154.0	2.416900618099761	205.77256526556417	0.04259065102615604
154.25	2.4168793085562807	205.77262420322424	0.042744539728103034
154.5	2.416858000767294	205.7726883109082	0.04277551763816124
154.75	2.416836697910136	205.77269953071186	0.042698459982530204
155.0	2.416815403926676	205.7726241374974	0.042571732837702755
155.25	2.4167941216612383	205.77246636389316	0.04247551791721474
155.5	2.4167728514494793	205.77226532964278	0.0424803809901902
155.75	2.4167515907416925	205.77207692418946	0.04261853510344158
156.0	2.4167303349027107	205.77194879941	0.04287079260681403
156.25	2.4167090788658703	205.77189952821965	0.04317542009540016
156.5	2.416687818961539	205.77191104052807	0.04345416473740054
156.75	2.4166665541263277	205.77193753659463	0.043643032528850934
157.0	2.4166452859382197	205.7719267974641	0.04371509008267283
157.25	2.416624017459629	205.77184434887778	0.04368754118154343
157.5	2.41660275143222	205.7716896753923	0.0436116793930621
157.75	2.4165814886449213	205.7714971756912	0.04355015705695494
158.0	2.4165602271789033	205.7713212742238	0.04355073843712331
158.25	2.4165389628405025	205.77121212199938	0.0436277345982147
158.5	2.416517690616188	205.77119255721405	0.04375939223636761
158.75	2.416496406568949	205.77124658173292	0.04390186591053774
159.0	2.4164751093741574	205.77132469066535	0.044012301390212345
159.25	2.416453800800489	205.7713640827708	0.04406985693939672
159.5	2.416432484898371	205.77131524673078	0.044085401836248164
159.75	2.4164111662593184	205.77116351181917	0.04409602053914239
160.0	2.416389848124025	205.77093616460172	0.0441468338846177
160.25	2.416368531142311	205.7706918360027	0.04426823561795041
160.5	2.416347213273584	205.770496450779	0.04445932003564944
160.75	2.41632589085007	205.77039584122113	0.04468588083296525
161.0	2.4163045603710263	205.77039664288623	0.0448942494391704
161.25	2.416283220279985	205.7704636332388	0.0450344435327442
161.5	2.4162618719385405	205.77053470321627	0.04508215004429058
161.75	2.4162405193370016	205.77054714333545	0.045050207380116995
162.0	2.4162191676629736	205.77046409637572	0.04498471564104392
162.25	2.41619782137633	205.7702899515889	0.04494671844767211
162.5	2.416176482630001	205.77006816971726	0.044986337461169534
162.75	2.41615515068071	205.7698625197379	0.045120455030675605
163.0	2.4161338225068048	205.76972977253476	0.04532460716340787
163.25	2.4161124943769035	205.7696955123046	0.045543374736803234
163.5	2.4160911637265916	205.76974335190258	0.045714473778745573
163.75	2.416069830533673	205.76982207324704	0.045795619909603055
164.0	2.4160484975616003	205.7698675396125	0.045782926846545086
164.25	2.416027169347023	205.76982993657063	0.04571365083675825
164.5	2.4160058503954573	205.76969468138142	0.04565193699624117
164.75	2.4159845433936757	205.76948812854266	0.045662507218032465
165.0	2.4159632481945033	205.7692657726697	0.0457827671612024
165.25	2.41594196197096	205.76908816923194	0.04600585771328547
165.5	2.4159206804649456	205.76899502390603	0.04628292135545761
165.75	2.4158993998236293	205.76898860452025	0.046543517016878276
166.0	2.415878118250009	205.76903352584833	0.04672451683741194
166.25	2.415856836730318	205.76907283984096	0.04679499856162358
166.5	2.4158355584952758	205.7690533177184	0.046767603752243564
166.75	2.4158142874639283	205.76894887733562	0.046692512910373844
167.0	2.415793026385826	205.76877197464043	0.04663636474580555
167.25	2.415771775497275	205.76856804850402	0.04665420536680022
167.5	2.4157505322450388	205.76839548828042	0.046766268296507936
167.75	2.415729292180976	205.7682998817932	0.04695023758186137
168.0	2.415708050669068	205.76829377610338	0.047152610410619765
168.25	2.4156868047016062	205.7683507786915	0.04731345640798455
168.5	2.415665554031033	205.76841659266063	0.04739304599723344
168.75	2.415644301092089	205.76843222446522	0.047389090397278
169.0	2.4156230497412823	205.76835931706006	0.04733796418073939
169.25	2.415601803392559	205.76819663516852	0.047299512423513324
169.5	2.415580563377456	205.76798056174323	0.047331313215655625
169.75	2.41555932821462	205.76776939321917	0.04746314057687088
170.0	2.4155380940700137	205.76761824236584	0.0476832625492727
170.25	2.4155168562158407	205.76755542701952	0.04794314570647783
170.5	2.4154956108934824	205.76757057422716	0.04817814056840076
170.75	2.415474356783633	205.76761958097853	0.04833432205911036
171.0	2.4154530954157303	205.7676442495659	0.04838988295530003
171.25	2.4154318303173836	205.76759803393364	0.04836283677132402
171.5	2.4154105652962756	205.76746666400936	0.04830249078344119
171.75	2.4153893026353654	205.76727462235618	0.04826817801870988
172.0	2.415368041980945	205.76707458377442	0.04830389772427844
172.25	2.415346780374613	205.76692434108074	0.04841992979105904
172.5	2.4153255134126606	205.76686121635126	0.04858993037342275
172.75	2.415304237070278	205.76688511316445	0.04876469065874928
173.0	2.415282949431002	205.76695768296693	0.04889567215509568
173.25	2.4152616515539655	205.76701813392398	0.04895736145878625
173.5	2.415240347067657	205.76700899821415	0.048958843796977215
173.75	2.4152190406666634	205.7669008140807	0.04893993929593277
174.0	2.4151977361921526	205.76670506898773	0.04895345396325208
174.25	2.4151764351305958	205.76646974143617	0.049040919812422576
174.5	2.415155136141059	205.7662592366338	0.04921267242609644
174.75	2.4151338357838488	205.7661272297529	0.04944183898372864
175.0	2.4151125301532286	205.76609401254217	0.049675325771146514
175.25	2.4150912167449934	205.7661380455979	0.04985659278400156
175.5	2.415069895750362	205.76620535084894	0.04994981699781314
175.75	2.4150485701801574	205.76623273746856	0.04995518282542747
176.0	2.415027244749702	205.76617492156805	0.04990915994048806
176.25	2.4150059240335358	205.7660239263252	0.04986946038215415
176.5	2.4149846107116937	205.76581245631567	0.04989039094790676
176.75	2.414963304643676	205.76559980997297	0.049998933460518834
177.0	2.4149420031301876	205.76544637887903	0.050182555144270474
177.25	2.4149207022481045	205.76538766921814	0.05039477609326045
177.5	2.4148993987184975	205.76541897299526	0.050575943663914595
177.75	2.4148780915183234	205.7654972364744	0.05067961268205795
178.0	2.4148567825114062	205.76555929390045	0.05069311349838881
178.25	2.4148354757960835	205.765548629138	0.05064398415459519
178.5	2.4148141760649837	205.76543920256253	0.050589563996313376
178.75	2.414792886719596	205.7652461821777	0.05059339159648766
179.0	2.41477160855164	205.76501907282594	0.05069777316392231
179.25	2.4147503395192578	205.7648203029796	0.0509046200592721
179.5	2.414729075690533	205.76469854759358	0.05117371732424732
179.75	2.414707812970037	205.76466826836128	0.0514393511433418
180.0	2.414686548892151	205.76470420613947	0.05163745037871282
180.25	2.4146652836943865	205.76475306602683	0.05173129146226204
180.5	2.414644020172468	205.76475720714478	0.05172552743129218
180.75	2.4146227623793903	205.76467999372986	0.05166347658979242
181.0	2.414601513770402	205.76452179785548	0.05160880530590454
181.25	2.414580275621475	205.76431973933666	0.05161867414624766
181.5	2.414559046384987	205.76413132195682	0.05171953445885418
181.75	2.41453782223449	205.76400911213574	0.05189650763455874
182.0	2.4145165985780306	205.76397748486565	0.052101323826277725
182.25	2.4144953719252578	205.7640215589284	0.05227484396246834
182.5	2.4144741413085127	205.76409315627038	0.05237361140965601
182.75	2.414452908610177	205.7641312426014	0.052388954744648664
183.0	2.414431677633392	205.76408803289658	0.05235102718514336
183.25	2.4144104523413366	205.76394948965566	0.05231623660229023
183.5	2.4143892350568454	205.76374136243683	0.0523429303455435
183.75	2.4143680253882795	205.76351816411298	0.05246541736178911
184.0	2.4143468203056426	205.76333984909826	0.05267802478930833
184.25	2.4143256153232597	205.76324626400623	0.05293681082400777
184.5	2.414304406308649	205.76324038831456	0.05317809415076112
184.75	2.4142831911571347	205.76328756439233	0.0533450742977167
185.0	2.41426197058533	205.76333098809377	0.053410915908726236
185.25	2.4142407476684316	205.7633166938202	0.0533891250237906
185.5	2.4142195263312827	205.76321716763735	0.05332745479623359
185.75	2.4141983094855695	205.76304333198908	0.053287757756726783
186.0	2.4141770976317782	205.76283970006415	0.05331980061755297
186.25	2.4141558885028407	205.76266480792816	0.0534402436781883
186.5	2.4141346778848023	205.76256543198176	0.05362639644899013
186.75	2.414113461285549	205.76255581379647	0.05382759644669771
187.0	2.4140922357664962	205.76261096290997	0.05398858905196574
187.25	2.414071001139981	205.76267701676355	0.054074100776826506
187.5	2.414049759977669	205.76269424018548	0.05408412363078256
187.75	2.4140285164145965	205.7626227478996	0.054053876569687534
188.0	2.4140072742958902	205.76245981796188	0.054038546901619466
188.25	2.413986035490119	205.76224126671215	0.054088984148908885
188.5	2.4139647990756417	205.76202622822152	0.054228776207663136
188.75	2.4139435617158185	205.76187185752758	0.05444323677729528
189.0	2.4139223190656867	205.76180885331638	0.05468557151849386
189.25	2.4139010676400883	205.76182837181705	0.05489719946683518
189.5	2.41387980634947	205.76188600766355	0.05503274432897774
189.75	2.41385853700906	205.76192115520544	0.05507884700946741
190.0	2.413837263574301	205.76188341166244	0.05505925198933756
190.25	2.4138159904509036	205.76175461712046	0.05502427790401725
190.5	2.4137947206440673	205.76155697787613	0.055028875312847295
190.75	2.4137734545435494	205.76134370126354	0.05510843235105723
191.0	2.4137521898336676	205.7611761107543	0.05526316623873763
191.25	2.4137309225551844	205.76109706074294	0.05545850277693131
191.5	2.4137096488935805	205.7611121036037	0.05564127348270874
191.75	2.413688366952047	205.761186563387	0.05576407054899551
192.0	2.413667077727211	205.76125985216726	0.05580683059763945
192.25	2.4136457848289345	205.76127095726488	0.055786528291714474
192.5	2.4136244930625503	205.7611842181172	0.05575093053058126
192.75	2.413603206517198	205.76100437170538	0.055758620863260375
193.0	2.4135819269953567	205.76077443814773	0.05585332377734831
193.25	2.4135606534251544	205.76055737092383	0.05604379838990481
193.5	2.4135393824725906	205.7604093493159	0.05629880936415954
193.75	2.4135181100999104	205.76035615566454	0.05655974263046712
194.0	2.4134968334323195	205.76038272636737	0.0567649954950076
194.25	2.4134755521292615	205.76044028024967	0.05687526010217919
194.5	2.4134542686335907	205.76046786242063	0.056889250642885816
194.75	2.413432987174332	205.7604189541463	0.05684382374629113
195.0	2.4134117119831053	205.76028164998715	0.056798462350430054
195.25	2.413390445528198	205.76008371038532	0.0568101329925138
195.5	2.413369187518936	205.7598803442353	0.05690896193184473
195.75	2.4133479350764526	205.75973003640883	0.05708563705482267
196.0	2.413326683996052	205.75966889354976	0.05729646538996258
196.25	2.4133054305937964	205.75969461613383	0.057483610488186614
196.5	2.4132841733622517	205.7597670462219	0.05760105858291208
196.75	2.4132629136958914	205.7598250862839	0.05763495026313153
197.0	2.413241655340948	205.75981272259367	0.057609963308854546
197.25	2.4132204028171866	205.75970296120906	0.05757918410257682
197.5	2.413199159527858	205.75950938379586	0.05760134564120305
197.75	2.413177926376364	205.75928036206548	0.05771479132818259
198.0	2.4131567014479263	205.7590784320832	0.057919749893386704
198.25	2.4131354808670493	205.75895370639202	0.058177331022368856
198.5	2.4131142604810654	205.75892274694533	0.058425801441281726
198.75	2.413093037674179	205.75896194398166	0.0586065557545841
199.0	2.4130718125198842	205.75901817802446	0.05868834710338011
199.25	2.413050587738224	205.75903209312511	0.058679909314998925
199.5	2.413029367469979	205.7589638927415	0.05862614698815643
199.75	2.413008155432661	205.75881051583025	0.05858933619763412
200.0	2.412986953280632	205.75860680459198	0.05862272484991991
200.25	2.4129657598576464	205.75841020788573	0.058747703580845696
200.5	2.4129445716327917	205.75827567867057	0.05894492030425061
200.75	2.4129233841393902	205.75823164893615	0.05916352334906856
201.0	2.412902193832393	205.75826748172761	0.05934408752791397
201.25	2.4128809995718226	205.75833782351964	0.05944471982296703
201.5	2.4128598030594355	205.75838196849935	0.05945920253211202
201.75	2.412838608015641	205.7583498621786	0.059419944595792036
202.0	2.4128174184734084	205.75822351519204	0.05938458664028575
202.25	2.4127962369601845	205.75802459746618	0.059411471871127684
202.5	2.4127750633471483	205.75780496719258	0.059534159603893924
202.75	2.412753894824754	205.75762426695744	0.0597463566960737
203.0	2.4127327270016607	205.7575242999108	0.06000433733950582
203.25	2.4127115556817524	205.75751127028602	0.060245643683568426
203.5	2.412690378576334	205.75755354535514	0.06041533543853471
203.75	2.412669196192382	205.75759585758044	0.060488349484814435
204.0	2.412648011479553	205.7575837363493	0.060479016717862086
204.25	2.412626828394186	205.75748752575944	0.06043426164967979
204.5	2.412605650040393	205.75731552735203	0.06041329140655823
204.75	2.4125844772090757	205.7571105256178	0.060462073224879995
205.0	2.4125633079213498	205.75693116773394	0.06059365255068877
205.25	2.412542138152378	205.75682625472967	0.06078330637182707
205.5	2.4125209634453313	205.7568131051336	0.060980712362900646
205.75	2.412499780755898	205.7568694238899	0.06113324203225627
206.0	2.4124785897291967	205.7569422890668	0.06120971754067614
206.25	2.412457392820516	205.75697046928133	0.06121445301856179
206.5	2.412436194191031	205.75691050490107	0.06118587205695926
206.75	2.4124149978816423	205.75675532795057	0.0611801965779732
207.0	2.412393806077451	205.7565373823635	0.0612467964800503
207.25	2.412372618190945	205.75631486887616	0.061405824268198135
207.5	2.412351431119528	205.7561470058157	0.061638422063123186
207.75	2.412330240562844	205.75606893183516	0.061894216093054163
208.0	2.4123090428647695	205.75607703223287	0.06211258579149154
208.25	2.412287836599998	205.75613097542904	0.06224802218867532
208.5	2.412266623191528	205.756171538146	0.06228875710130166
208.75	2.412245406263365	205.75614648781857	0.06226125290293364
209.0	2.4122241900238137	205.75603331902508	0.062218876828093406
209.25	2.4122029774156255	205.7558490070648	0.06221922902278435
209.5	2.4121817688364784	205.75564255804815	0.06229949069725111
209.75	2.4121605619507	205.75547357798584	0.062460659502654906
210.0	2.4121393526595756	205.75538613952608	0.062667960739541
210.25	2.41211813684199	205.75538927578404	0.06286715419568845
210.5	2.4120969121466156	205.755452584978	0.06300903807204378
210.75	2.412075679049487	205.7555189110358	0.06307120873634386
211.0	2.4120544406831415	205.75552868608509	0.06306796334436288
211.25	2.4120332015058383	205.75544546733803	0.06304437702661463
211.5	2.4120119654179386	205.7552716582577	0.0630568856430038
211.75	2.411990734155358	205.7550476121833	0.06314836956052486
212.0	2.4119695066245215	205.75483446659487	0.0633286732624034
212.25	2.4119482794316225	205.754688067685	0.06356962042458804
212.5	2.4119270483878625	205.75463519318023	0.06381693627409815
212.75	2.4119058103780655	205.75466230216952	0.06401348606570179
213.0	2.411884564792676	205.75472165066512	0.06412338072549874
213.25	2.4118633138712604	205.75475213101683	0.06414678663078634
213.5	2.4118420617877008	205.75470584599708	0.0641195486898645
213.75	2.4118208128961944	205.75456895124353	0.06409778633520052
214.0	2.411799569928088	205.75436776273256	0.06413363768421189
214.25	2.411778332909132	205.75415747111393	0.06425245555934231
214.5	2.411757099228357	205.75399830130343	0.06444177736189859
214.75	2.411735864822516	205.75392937495153	0.06465728788955004
215.0	2.4117146260002706	205.75395153898083	0.06484296786233414
215.25	2.411693381143778	205.7540265792122	0.0649561674746326
215.5	2.411672131531291	205.75409319775653	0.06498667662399453
215.75	2.411650880891186	205.75409292707306	0.06496189052208479
216.0	2.4116296338850076	205.7539948835609	0.06493586670444418
216.25	2.411608394208031	205.75380876488356	0.0649664555147913
216.5	2.4115871631324928	205.75358054915532	0.06508994476949598
216.75	2.4115659390839457	205.75337278344068	0.06530447948984217
217.0	2.411544718402881	205.75323795606795	0.06557006064936523
217.25	2.411523496979764	205.75319639050514	0.06582520853242084
217.5	2.411502272090871	205.75322811638478	0.06601263237387991
217.75	2.411481043638084	205.75328212721007	0.0661026977775933
218.0	2.4114598142221393	205.7532989360414	0.06610513600399294
218.25	2.4114385880078024	205.75323662356163	0.06606451307710742
218.5	2.4114173689052625	205.75308909762072	0.06604126994906599
218.75	2.4113961588834525	205.75288867784727	0.06608595177837688
219.0	2.411374957129011	205.75269191173814	0.0662176169204601
219.25	2.4113537603829482	205.75255478516652	0.06641618627360016
219.5	2.411332564315952	205.75250807836505	0.06663226371759487
219.75	2.411311365387724	205.75254355914373	0.06680972519110735
220.0	2.411290162403484	205.7526170262029	0.06691075714922731
220.25	2.4112689570664796	205.75266693896802	0.06693257436480815
220.5	2.4112477532597802	205.7526406382729	0.06690899817181047
220.75	2.411226555383142	205.75251687888303	0.066896214428632
221.0	2.4112053664959907	205.75231497472893	0.06694838893176233
221.25	2.4111841870635704	205.75208661748744	0.06709346415631477
221.5	2.4111630148066867	205.75189388440558	0.06732006879562706
221.75	2.411141845699339	205.75178288817713	0.06758174998782186
222.0	2.411120675708821	205.7517643825279	0.06781659534068017
222.25	2.411099502554603	205.7518096233807	0.06797329553591155
222.5	2.411078326711418	205.751863201687	0.06803240472579404
222.75	2.4110571511883645	205.75186725342468	0.06801419962559138
223.0	2.4110359801795425	205.75178656750117	0.06797009312059991
223.25	2.411014817206237	205.7516237549385	0.06796094270276212
223.5	2.4109936635727705	205.7514179588626	0.06803107167517004
223.75	2.4109725177777652	205.75122770552284	0.06818926215881202
224.0	2.410951376106584	205.7511053458431	0.06840541312629762
224.25	2.4109302341633687	205.7510741593399	0.06862439622974631
224.5	2.4109090887175535	205.7511180277879	0.06879060926723185
224.75	2.4108879390707285	205.75118814357847	0.06887225119348668
225.0	2.410866787319001	205.7512238534302	0.06887512310637525
225.25	2.410845637378584	205.7511786352287	0.06884044621438572
225.5	2.410824493221356	205.7510399983196	0.06882753394526506
225.75	2.4108033571129313	205.75083473380914	0.06888828251251522
226.0	2.4107822286013385	205.75061727720177	0.06904435164084599
226.25	2.4107611046549695	205.75044624056753	0.06927734847433009
226.5	2.4107399808832377	205.75035927260865	0.06953659622856938
226.75	2.410718853345208	205.75035710917834	0.06976080449662145
227.0	2.4106977201848516	205.750403682651	0.06990379233241152
227.25	2.41067658236238	205.75044219689525	0.06995329259526552
227.5	2.4106554431350617	205.75042015914158	0.0699353558944635
227.75	2.4106343065237477	205.7503124827426	0.06990277965343203
228.0	2.4106131754668123	205.75013261240775	0.06991227129311813
228.25	2.410592050469628	205.74992681375957	0.0699998999365416
228.5	2.4105709293043676	205.7497540680707	0.07016567008916916
228.75	2.410549807872428	205.7496602640823	0.07037429820120204
229.0	2.4105286818837492	205.7496578756597	0.07057173566909646
229.25	2.410507548662128	205.74971997148856	0.07070969771257597
229.5	2.4104864082887736	205.74979122801201	0.07076727196907982
229.75	2.4104652635527786	205.74981127468368	0.0707604963244926
230.0	2.410444118719303	205.74974036308438	0.07073598075438015
230.25	2.4104229776766797	205.7495763258485	0.07075104992611252
230.5	2.410401842281379	205.74935552416824	0.07084858471938824
230.75	2.4103807115883353	205.7491373669394	0.07103757400121269
231.0	2.410359582260428	205.74897905257163	0.07128836412480659
231.25	2.410338449982697	205.74891138713787	0.07154490536910667
231.5	2.4103173113044973	205.74892605584745	0.07174834780114588
231.75	2.4102961651231096	205.74897977446753	0.07186150627169358
232.0	2.4102750131364052	205.7490134610851	0.07188396757758855
232.25	2.4102538590451528	205.74897809288566	0.07185188139422563
232.5	2.410232706871691	205.74885604272907	0.07182257812498989
232.75	2.4102115591582027	205.74866866352613	0.0718501976356391
233.0	2.4101904158220706	205.74846685072075	0.07196259691639909
233.25	2.410169274131045	205.7483086880888	0.07214980535007261
233.5	2.410148129801529	205.74823388203936	0.072369308766265
233.75	2.4101269787799784	205.74824609207417	0.07256557992518438
234.0	2.410105818966245	205.74831086017673	0.07269483727702035
234.25	2.410084651116311	205.74837009820206	0.07274420539891156
234.5	2.41006347849923	205.74836692338428	0.07273735540244802
234.75	2.4100423054579214	205.74827013734668	0.07272438359701718
235.0	2.4100211355294787	205.7480877694786	0.07276003267770627
235.25	2.409999969947926	205.74786380315453	0.07287942732604186
235.5	2.409978807143696	205.74765945060219	0.07308210941396992
235.75	2.4099576434268126	205.7475270133734	0.07333178879552864
236.0	2.409936474575634	205.74748757848948	0.07357194045643535
236.25	2.4099152976811307	205.74752216233662	0.07375004352781844
236.5	2.4098941124501656	205.74758012533425	0.07383975809419624
236.75	2.409872921369362	205.74760123394324	0.07385178606415153
237.0	2.4098517286429013	205.74754185453213	0.07382908419820197
237.25	2.4098305383911063	205.74739396969352	0.07382835305670983
237.5	2.4098093529162257	205.74718878981994	0.07389541244219827
237.75	2.4097881717690455	205.74698336746653	0.07404513160458227
238.0	2.409766991984408	205.74683595290279	0.07425506370676754
238.25	2.409745809384647	205.7467806966092	0.07447577801609383
238.5	2.409724620425776	205.74681260691665	0.07465307793833621
238.75	2.409703423808393	205.7468892732782	0.07475208371612377
239.0	2.409682221130716	205.74694865914117	0.07477283490034575
239.25	2.4096610162705128	205.74693535621685	0.0747509571059286
239.5	2.4096398137739703	205.74682405089004	0.07474299331228249
239.75	2.409618616979888	205.746630150949	0.07480223543199302
240.0	2.409597426687539	205.74640304052778	0.07495527778272261
240.25	2.409576240903028	205.74620489615933	0.07518981636950824
240.5	2.4095550557496797	205.7460841929562	0.075459415527578
240.75	2.4095338671727538	205.7460552898073	0.07570306731020139
241.0	2.4095126727334146	205.74609283551317	0.0758706952596843
241.25	2.409491472706884	205.74614332922374	0.07594364116419004
241.5	2.4094702699754866	205.74614876521224	0.0759418433769765
241.75	2.4094490687594226	205.74607208762188	0.07591496861510168
242.0	2.4094278727704115	205.74591341805356	0.07592109015388972
242.25	2.409406683610706	205.74571002342037	0.0760017392351981
242.5	2.4093855000891655	205.7455200332432	0.07616419328014427
242.75	2.40936431872243	205.7453969545971	0.07637904532660889
243.0	2.4093431352191605	205.74536602978765	0.07659410957637326
243.25	2.4093219463473425	205.74541270837807	0.07675813968413898
243.5	2.40930075138857	205.74548829150038	0.07684371372329961
243.75	2.409279552518792	205.7455303995117	0.07685952463452386
244.0	2.4092583539270374	205.74548950849442	0.07684701012718445
244.25	2.409237160072445	205.74535016026417	0.07686261250947589
244.5	2.40921597386089	205.7451377155655	0.07695295584535443
244.75	2.4091947955151753	205.74490771885164	0.07713371446434752
245.0	2.409173622583534	205.7447224089616	0.07738185152350606
245.25	2.409152451068227	205.7446244299335	0.0776449546768815
245.5	2.409131277216749	205.74461899385588	0.07786342153406892
245.75	2.409110099226561	205.74467210801336	0.07799559239314183
246.0	2.4090889181071438	205.7447255702782	0.0780351541374061
246.25	2.4090677372938387	205.74472223533886	0.07801376055672754
246.5	2.4090465611860377	205.74463065875153	0.07798778973537773
246.75	2.409025393278186	205.7444585230638	0.07801447864348857
247.0	2.409004234702953	205.74424910509813	0.07812737813321552
247.25	2.4089830837848316	205.7440623594327	0.07832195412466605
247.5	2.4089619367711084	205.74394881677728	0.07855795475753488
247.75	2.4089407894440167	205.7439275755154	0.07877743175040679
248.0	2.4089196389535457	205.74397787853042	0.07893017581295628
248.25	2.4088984850774193	205.74404789300556	0.07899545819266206
248.5	2.4088773303288495	205.74407688750648	0.07899106927408658
248.75	2.408856178852477	205.7440212315497	0.07896602656191884
249.0	2.4088350346153367	205.74387301240102	0.07897982576013966
249.25	2.408813899700995	205.743663267856	0.07907675763428694
249.5	2.408792773424883	205.74344848281643	0.0792664273493479
249.75	2.408771652615643	205.74328621860755	0.07951933010294732
250.0	2.408750532940247	205.7432104204245	0.07977952272386422
250.25	2.4087294107356443	205.743217064145	0.07998851688152087
250.5	2.408708284571864	205.7432663138834	0.08010977168992588
250.75	2.408687155844193	205.74330021048908	0.08014350616671936
251.0	2.408666028111848	205.74326819111883	0.08012596070971648
251.25	2.408644905486292	205.74314935440154	0.08011351781211747
251.5	2.4086237908035986	205.74296179557268	0.08015821135117308
251.75	2.40860268437452	205.74275493104054	0.08028508074650285
252.0	2.4085815838205886	205.742588095445	0.08048150164892785
252.25	2.408560485053449	205.7425046459419	0.08070339857200723
252.5	2.4085393840046914	205.7425127761557	0.08089539641262225
252.75	2.408518278390618	205.7425813729978	0.08101570405543441
253.0	2.4084971687368184	205.74265277866778	0.08105486553917944
253.25	2.408476058183357	205.7426670379837	0.08104052355041201
253.5	2.408454951149503	205.74258725785847	0.08102615291355152
253.75	2.4084338514650607	205.7424152159408	0.08106821746623562
254.0	2.408412760788057	205.74219053918125	0.08120131185807873
254.25	2.4083916779587877	205.74197382694274	0.08142230481227307
254.5	2.4083705995309534	205.7418209787002	0.0816908509475775
254.75	2.4083495212561554	205.74175973929937	0.08194612720541736
255.0	2.4083284399130056	205.7417784833391	0.08213223795509543
255.25	2.4083073546945197	205.74183195983204	0.08222127263171859
255.5	2.4082862675214525	205.74186140191046	0.08222455016949923
255.75	2.408265182128038	205.74182023266772	0.0821876446385454
256.0	2.408244102342818	205.74169422670917	0.08217119034809574
256.25	2.4082230303432635	205.74150743144097	0.08222526318900275
256.5	2.408201965633382	205.7413113464515	0.08236824859678953
256.75	2.40818090515501	205.7411621205902	0.08257960651185599
257.0	2.4081598444822214	205.74109571394118	0.08280976382986813
257.25	2.4081387796186666	205.74111184413397	0.0830024445360937
257.5	2.408117708644634	205.7411737192497	0.08311934211354349
257.75	2.4080966324800386	205.7412237081257	0.08315656086213354
258.0	2.408075554401767	205.7412081806558	0.08314613849860457
258.25	2.4080544785322266	205.74110076106854	0.08314211751668307
258.5	2.40803340798783	205.7409139039126	0.0831969222243
258.75	2.408012343495003	205.74069373987498	0.08333813727758174
259.0	2.4079912830387746	205.74050037114174	0.08355606767797122
259.25	2.407970222672481	205.74038209757143	0.08380781337512966
259.5	2.407949158160772	205.74035469834	0.08403593635272318
259.75	2.4079280867797954	205.7403947302161	0.08419320132385431
260.0	2.407907008490863	205.74044976186252	0.0842626013845158
260.25	2.4078859259444965	205.74046115005095	0.08426435731111823
260.5	2.407864843302402	205.74038953701134	0.08424708923257075
260.75	2.407843764416604	205.7402320542145	0.0842667537483395
261.0	2.4078226911756815	205.7400237770355	0.08436217542932807
261.25	2.4078016227115238	205.73982275678867	0.08453792600211908
261.5	2.407780555775439	205.73968503973478	0.08476239597529495
261.75	2.4077594861263303	205.73964041212471	0.08498198219720178
262.0	2.4077384103678945	205.73967931626527	0.08514489378568191
262.25	2.4077173274533448	205.73975658827027	0.08522403062636914
262.5	2.4076962391766874	205.73981043834272	0.08522922738671038
262.75	2.4076751494110105	205.73978854444846	0.08520378592882472
263.0	2.407654062438967	205.739670081168	0.08520655640162633
263.25	2.4076329811274313	205.73947426785153	0.0852868225313137
263.5	2.4076119057272822	205.73925183030732	0.08546273099532868
263.75	2.407590833775785	205.7390631209407	0.0857129594833624
264.0	2.4075697611254405	205.73895236406324	0.08598548921466224
264.25	2.4075486836812257	205.73892912113493	0.0862194623852558
264.5	2.4075275991218446	205.73896490868887	0.08637039257725779
264.75	2.4075065078450306	205.7390063226673	0.08642806956525644
265.0	2.4074854126955496	205.73899887513284	0.08642001322777904
265.25	2.407464317597702	205.73891112414898	0.08639927062757559
265.5	2.4074432257237643	205.7387485731525	0.08642160140150006
265.75	2.407422138012166	205.73855127494988	0.08652165804445969
266.0	2.4074010526559406	205.73837616687197	0.08669859501317607
266.25	2.4073799657631003	205.73827181725613	0.08691756022040342
266.5	2.407358872926848	205.7382565950213	0.0871262137132158
266.75	2.4073377710682826	205.738309833003	0.08727856971375544
267.0	2.407316659759188	205.7383799551754	0.08735554001696592
267.25	2.407295541418462	205.73840619303937	0.0873734400826953
267.5	2.407274420277961	205.73834460216275	0.08737695174523878
267.75	2.4072533005874077	205.73818716865503	0.08741944575924981
268.0	2.4072321848574734	205.73796570996393	0.08753900957839889
268.25	2.407211072879811	205.7377387817586	0.08774080775344452
268.5	2.4071899619057695	205.73756710693272	0.08799393760876884
268.75	2.4071688479003193	205.73748799762362	0.0882443525565855
269.0	2.4071477273631454	205.73749970578183	0.08843800561065861
269.25	2.4071265989495907	205.73756240239163	0.08854398822979637
269.5	2.4071054641654923	205.73761536505796	0.08856784418902826
269.75	2.4070843268039175	205.73760300805404	0.08854954872861243
270.0	2.4070631913765745	205.73749860423	0.08854684373559442
270.25	2.407042061250704	205.73731555099903	0.08861065565925617
270.5	2.4070209372978573	205.737101390332	0.08876305389601845
270.75	2.406999817600933	205.73691720038937	0.08898760646051333
271.0	2.406978698322804	205.7368112484002	0.08923660695825959
271.25	2.406957575384613	205.73679823504773	0.08945189305910248
271.5	2.406936446261003	205.73685302518314	0.08958995721192564
271.75	2.4069153111080577	205.73692150430026	0.08964059719086687
272.0	2.4068941727011954	205.7369438254545	0.08963145519806043
272.25	2.4068730352034677	205.73687999586411	0.08961660793304871
272.5	2.406851902330296	205.73672678194268	0.08965377417970527
272.75	2.4068307757266383	205.736518694981	0.08977962819335107
273.0	2.4068096542353374	205.7363127159844	0.08999398677253853
273.25	2.406788534340235	205.73616344552698	0.09025999699215857
273.5	2.4067674116011957	205.73609948703032	0.09052015593150857
273.75	2.4067462824993457	205.73611131007002	0.09072080910104922
274.0	2.4067251459069725	205.73615584018128	0.09083438445724817
274.25	2.4067040035173695	205.7361757489905	0.09087013502792593
274.5	2.4066828590274225	205.73612502256364	0.09086921003946541
274.75	2.4066617164501225	205.73598963759923	0.09088625161709823
275.0	2.4066405783238403	205.73579426961325	0.0909653111201801
275.25	2.4066194445919473	205.73559199718036	0.09112059502625627
275.5	2.4065983126074837	205.7354413471608	0.09133072940797936
275.75	2.406577178257489	205.73538055771073	0.09154913410814461
276.0	2.40655603775977	205.73541021915278	0.09172563479933056
276.25	2.406534889386546	205.73549191636192	0.09182949993333221
276.5	2.4065137343526395	205.73556364864663	0.09186382040582132
276.75	2.406492576447736	205.7355655852064	0.09186506178259157
277.0	2.4064714205688484	205.73546523337268	0.0918877799182502
277.25	2.4064502708132296	205.7352712877942	0.09198073209208167
277.5	2.4064291289557715	205.73503022042442	0.09216468390176893
277.75	2.4064079939242373	205.73480701594804	0.0924219973935309
278.0	2.4063868624590916	205.73465820932915	0.09270300228994169
278.25	2.4063657306818613	205.73460864817432	0.0929464402387472
278.5	2.4063445959260092	205.73464178528528	0.0931049916576072
278.75	2.406323458037864	205.73470750571857	0.09316503128405619
279.0	2.4063023195505773	205.73474400241196	0.09315251542753143
279.25	2.4062811846415344	205.73470424931244	0.09312256087006411
279.5	2.4062600573533492	205.73457573175298	0.09313674477488915
279.75	2.4062389398768547	205.7343850735018	0.09323738423691044
280.0	2.4062178316234566	205.73418574782318	0.09342984414609765
280.25	2.4061967294522493	205.73403434642069	0.09368077390028326
280.5	2.40617562895286	205.7339657671016	0.0939330135110852
280.75	2.4061545262655493	205.7339780733406	0.09413035493263183
281.0	2.4061334196711757	205.73403352573516	0.09424130572871318
281.25	2.4061123102395183	205.73407524133816	0.09427197196657913
281.5	2.4060912012295037	205.7340521569161	0.09426298985260277
281.75	2.4060700965182846	205.7339413890237	0.09427189386029575
282.0	2.40604899877914	205.73375824114567	0.09434826630022337
282.25	2.406027908204585	205.73354949693075	0.09451233093222154
282.5	2.4060068222981923	205.73337291944313	0.09474649048525041
282.75	2.4059857368122026	205.7332718917185	0.09500355726251951
283.0	2.4059646474571053	205.73325627272555	0.09522773606981193
283.25	2.405943551679944	205.73329787095867	0.0953788169805112
283.5	2.405922449734672	205.73334260453143	0.0954490881953398
283.75	2.4059013445476056	205.73333415952928	0.0954659814921194
284.0	2.405880240431001	205.7332389205668	0.09547948633660636
284.25	2.4058591412330874	205.73306131864177	0.09553967756998032
284.5	2.405838048742771	205.73284281063457	0.09567410045517113
284.75	2.405816962013035	205.7326447333031	0.09587519965402255
285.0	2.405795877864141	205.7325222414577	0.09610365809648758
285.25	2.4057747923610524	205.7325004412892	0.09630617827051094
285.5	2.4057537026658093	205.73256297330965	0.09643965581760733
285.75	2.405732608473269	205.73265803660126	0.09649108561554326
286.0	2.4057115123758597	205.73271942474005	0.09648462258533759
286.25	2.4056904189725956	205.732693742027	0.09647259053040264
286.5	2.4056693331210655	205.73256232868553	0.09651379521257523
286.75	2.405648258107399	205.73234867405594	0.09664805203550682
287.0	2.4056271945009375	205.7321082701091	0.09687804841622734
287.25	2.405606140134437	205.73190530808336	0.0971668856512569
287.5	2.4055850911933283	205.73178616167252	0.09745264006802883
287.75	2.405564043964626	205.73176087080023	0.09767356640131183
288.0	2.405542996509128	205.7318003189861	0.0977931316251443
288.25	2.4055219495136733	205.73185002095715	0.0978146119099229
288.5	2.4055009059249524	205.73185433210645	0.09777951064559291
288.75	2.405479869534099	205.73178050971217	0.09775044955475434
289.0	2.4054588431678496	205.73163226095454	0.09778537122517389
289.25	2.405437827289147	205.7314470830051	0.09791376684934522
289.5	2.405416819591371	205.73127879032054	0.0981252008946209
289.75	2.405395815744544	205.73117305381626	0.09837511443908345
290.0	2.4053748109958852	205.73114676425323	0.09860502828379143
290.25	2.405353801970878	205.73118029664133	0.09876793969946798
290.5	2.405332787896323	205.7312260643353	0.09884794196435959
290.75	2.4053117706849094	205.7312295956028	0.09886608103949027
291.0	2.405290753836273	205.73115386016266	0.09887034644090048
291.25	2.4052697406643566	205.73099611694462	0.09891417218354233
291.5	2.4052487326499175	205.73078978592736	0.09903270829459658
291.75	2.405227728620221	205.7305903689039	0.09922735106795726
292.0	2.405206725084453	205.7304514266681	0.09946550269311834
292.25	2.4051857175898186	205.7304010252698	0.09969553324764255
292.5	2.4051647025541336	205.73042896187033	0.0998699617071364
292.75	2.4051436788014957	205.73049049021824	0.09996645719551038
293.0	2.4051226481099572	205.73052515298292	0.09999760272674815
293.25	2.4051016145049777	205.73048276084216	0.10000531176945396
293.5	2.405080582614714	205.7303453813567	0.1000422022703202
293.75	2.405059555824988	205.7301358064644	0.1001478594882312
294.0	2.405038535022301	205.72990869083839	0.10033051561212511
294.25	2.40501751842507	205.72972795298938	0.10056263005064049
294.5	2.40499650255426	205.72963993510496	0.10079261181320416
294.75	2.4049754839488178	205.72965368657168	0.10096749595264759
295.0	2.4049544609125735	205.7297367564824	0.10105657476179612
295.25	2.404933434522441	205.72982831799925	0.10106581895413783
295.5	2.404912408423655	205.72986410531107	0.10103689437105862
295.75	2.4048913874921527	205.72980265820982	0.10103080993921622
296.0	2.4048703759670738	205.72964186302454	0.10110258890232476
296.25	2.4048493758657674	205.72941895343249	0.1012775621906428
296.5	2.4048283863247866	205.72919418919986	0.10153976610865882
296.75	2.404807404105637	205.72902533838456	0.10183781895370667
297.0	2.4047864250453865	205.72894389811376	0.10210575043631553
297.25	2.4047654458526226	205.72894309236108	0.10228969016374471
297.5	2.4047444654744217	205.7289825030333	0.10236922686805358
297.75	2.4047234854123327	205.72900698387397	0.10236493773619834
298.0	2.4047025088372256	205.72897139343345	0.10232929799766378
298.25	2.4046815389200384	205.7288602904935	0.10232471502117725
298.5	2.404660577144671	205.7286940676303	0.10239770785100337
298.75	2.4046396223383746	205.72851901272963	0.10256018008820866
299.0	2.404618670819264	205.7283858520661	0.10278589526467954
299.25	2.404597717604296	205.72832636474132	0.10302344485510036
299.5	2.4045767581971864	205.72833847886417	0.10321953664407443
299.75	2.4045557902098795	205.72838651452332	0.10334214980972413
300.0	2.4045348140971305	205.72841656579163	0.10339371620121512
300.25	2.404513832658089	205.72838032793624	0.10340907909685862
300.5	2.4044928495318683	205.72825689947814	0.10343936721316827
300.75	2.404471867376026	205.7280628823551	0.1035288068737352
301.0	2.404450886526873	205.72784614240123	0.1036946932447785
301.25	2.4044299046942426	205.72766570304677	0.10391956919278461
301.5	2.4044089178075656	205.7275663424076	0.10415916128846783
301.75	2.404387921676713	205.72755888594273	0.10436232981539563
302.0	2.40436691378754	205.727614851975	0.10449393598417117
302.25	2.404345894451332	205.7276779913263	0.10455054971653033
302.5	2.404324866774407	205.727687985421	0.10456225066457307
302.75	2.4043038354466915	205.7276062674006	0.10457966525591528
303.0	2.4042828048957836	205.72743290928832	0.10465161507220845
303.25	2.4042617776171276	205.72720724341593	0.10480304842087187
303.5	2.4042407533701384	205.72699178530468	0.10502323473133539
303.75	2.4042197295452645	205.7268461534461	0.1052698195723798
304.0	2.4041987025432308	205.72680198392382	0.10548708850632217
304.25	2.4041776696041044	205.7268494617633	0.10563036111698354
304.5	2.4041566303063893	205.72694118533175	0.10568593195211345
304.75	2.4041355870559658	205.72701173571767	0.10567807883209417
305.0	2.4041145443239	205.7270046760468	0.10566000778840692
305.25	2.4040935069743625	205.72689559189877	0.10569211792671421
305.5	2.4040724784298675	205.7267015232277	0.10581644413756199
305.75	2.404051459451738	205.72647297172585	0.1060382843066643
306.0	2.4040304480137946	205.72627208773164	0.10632328872871571
306.25	2.4040094402980365	205.72614646951575	0.10661143521883926
306.5	2.4039884324027287	205.72610976128496	0.10684171457458574
306.75	2.4039674220481366	205.72613718968145	0.10697689267888509
307.0	2.403946409526552	205.72617767222076	0.1070181523431131
307.25	2.403925397454745	205.72617698617995	0.10700387477397624
307.5	2.4039043894427126	205.72610178351374	0.1069931962869011
307.75	2.403883388298298	205.72595398777793	0.10704109539773228
308.0	2.4038623945711177	205.72576939231715	0.10717548783467024
308.25	2.4038414060506157	205.72560121633873	0.10738625670450219
308.5	2.403820418419468	205.72549594717307	0.10763095949463881
308.75	2.403799426804641	205.72547215047118	0.10785437727611331
309.0	2.4037784275973295	205.72551161447365	0.10801297945507632
309.25	2.403757419760436	205.72556678842633	0.10809364660770739
309.5	2.4037364050267005	205.72558133449388	0.10811888308022784
309.75	2.4037153868869177	205.72551484687642	0.10813654445293985
310.0	2.4036943688338575	205.72536091509127	0.10819851720714199
310.25	2.403673352651573	205.72515054774013	0.10833755766589852
310.5	2.4036523374783076	205.724939308952	0.10855256515297484
310.75	2.403631320016269	205.724783610757	0.10880896537926665
311.0	2.403610295799503	205.7247163718784	0.1090539738197306
311.25	2.4035892610107967	205.72473261353122	0.10923974645389926
311.5	2.4035682140842667	205.72479133512488	0.10934415490080165
311.75	2.403547156376868	205.7248330050791	0.10938029890415184
312.0	2.4035260915874623	205.72480523455718	0.10939078248689671
312.25	2.403505024183347	205.72468560435902	0.10942912239477155
312.5	2.4034839575455185	205.72449175942089	0.10953616956630732
312.75	2.40346289263417	205.72427430281135	0.1097218996843128
313.0	2.403441827714137	205.72409539818776	0.10996085921534117
313.25	2.403420759238035	205.72400215823865	0.11020343565132507
313.5	2.403399683531605	205.72400619570732	0.11039787654450856
313.75	2.4033785985871146	205.72407813756615	0.11051327954836924
314.0	2.403357505181172	205.72415954036035	0.110553618875557
314.25	2.40333640679604	205.72418721545097	0.11055681949462273
314.5	2.403315308366486	205.72411966064817	0.11057906827825516
314.75	2.403294214418549	205.72395437926352	0.11067073930732914
315.0	2.4032731274160657	205.7237287450718	0.11085421162612422
315.25	2.4032520469947083	205.72350408410782	0.11111348120376693
315.5	2.403230970370712	205.72333979012322	0.11140040221474343
315.75	2.4032098937477318	205.72326851177982	0.11165485157984038
316.0	2.4031888141473154	205.7232829437445	0.11182994750699378
316.25	2.4031677308818753	205.7233397475166	0.1119115610535087
316.5	2.4031466460032336	205.72337877816972	0.11192407230010341
316.75	2.4031255635098896	205.72334925780925	0.11192002984628412
317.0	2.4031044876771253	205.72323161473665	0.1119578861838074
317.25	2.4030834212664756	205.72304563862534	0.1120770770236144
317.5	2.403062364384666	205.72284153846854	0.1122812273300836
317.75	2.403041314450515	205.7226778659861	0.11253697471757103
318.0	2.4030202672739724	205.72259590565878	0.11278890574876359
318.25	2.402999218813624	205.722601612967	0.11298384934469353
318.5	2.4029781668813124	205.7226628811622	0.11309388716383113
318.75	2.402957112040973	205.72272327272657	0.11312838227024921
319.0	2.4029360572807468	205.7227262406281	0.11313011009948257
319.25	2.4029150066040357	205.7226393555816	0.11315708109056095
319.5	2.402893963184497	205.72246808653486	0.11325760070886176
319.75	2.4028729278956678	205.72225322646182	0.11344926648037844
320.0	2.4028518988206073	205.7220531403197	0.11371121079386819
320.25	2.4028308719256146	205.7219185699086	0.11399306456063218
320.5	2.402809842623515	205.72187092666127	0.11423653173691434
320.75	2.402788807586588	205.72189346026758	0.11439999328948473
321.0	2.4027677660267197	205.7219390826843	0.11447564835009248
321.25	2.402746719857123	205.72195138725667	0.1144921954489711
321.5	2.4027256726538426	205.72188967009606	0.11450210095417393
321.75	2.4027046278981627	205.72174702042165	0.11455882505548938
322.0	2.402683587293182	205.7215535545239	0.11469373425419475
322.25	2.4026625498738965	205.72136332510584	0.11490284407977489
322.5	2.4026415122683806	205.72123054956427	0.1151493067829421
322.75	2.402620470004514	205.72118548406067	0.11538039197975118
323.0	2.4025994193391798	205.72122048605266	0.11555119051116165
323.25	2.4025783588409024	205.721292446831	0.11564456364218624
323.5	2.40255729001669	205.7213407098466	0.11567881135998394
323.75	2.4025362166816526	205.7213128688974	0.11569984198033435
324.0	2.402515143353468	205.72118737166366	0.11576109703270882
324.25	2.4024940733950224	205.7209831511785	0.11589979292682373
324.5	2.4024730077033634	205.7207520309987	0.11611997209781756
324.75	2.402451944470444	205.72055703547443	0.11639010624093417
325.0	2.402430880096174	205.72044581034376	0.11665644301798136
325.25	2.4024098108843255	205.72043050115653	0.11686612438124389
325.5	2.40238873482103	205.72048271260667	0.11698991082606805
325.75	2.4023676526578117	205.7205457376495	0.11703480389384695
326.0	2.4023465677952114	205.72055885650258	0.11704125758644834
326.25	2.402325485009567	205.72048333217563	0.1170660208848307
326.5	2.402304408602208	205.72031899296402	0.1171576884742873
326.75	2.4022833407857807	205.7201043126196	0.11733546084695859
327.0	2.4022622809747816	205.7198999550602	0.11758060047121455
327.25	2.4022412262498247	205.71976281989987	0.11784454232907951
327.5	2.402220172801688	205.71972167949522	0.11807006631482794
327.75	2.402199117767706	205.71976480323352	0.11821618537707552
328.0	2.402178060676538	205.71984482437537	0.11827606646519775
328.25	2.4021570038456797	205.71989872918002	0.11828047484373487
328.5	2.402135951536535	205.71987440166185	0.11828521701610625
328.75	2.4021149082515945	205.7197523978149	0.11834761460782375
329.0	2.4020938769379145	205.71955371903613	0.11850185510114451
329.25	2.4020728578600528	205.71933038880815	0.1187439675934179
329.5	2.402051848585756	205.71914300665506	0.11903318898217163
329.75	2.402030845073602	205.71903499217413	0.11930913784527047
330.0	2.40200984341975	205.71901457053804	0.11951716827049474
330.25	2.4019888415328476	205.71905213467625	0.11963098476512832
330.5	2.4019678399955264	205.71909394192977	0.11966315959279646
330.75	2.4019468417102345	205.719086056072	0.1196593746314419
331.0	2.4019258504916117	205.71899806789966	0.11967881628405873
331.25	2.401904869255299	205.71883629450087	0.11976889671513652
331.5	2.4018838986050395	205.71864077694795	0.11994513714080299
331.75	2.401862936406127	205.71846745567095	0.12018506785183894
332.0	2.4018419785104443	205.71836334146198	0.12043878892662002
332.25	2.401821020342979	205.7183455325311	0.12065129969582468
332.5	2.4018000587017956	205.71839324720494	0.12078663705597927
332.75	2.401779092993634	205.71845638251065	0.1208434572173487
333.0	2.4017581253376936	205.71847692756282	0.12085560050735275
333.25	2.4017371594799792	205.7184139703648	0.12087745861792308
333.5	2.4017161990159823	205.7182614589933	0.12096028477378158
333.75	2.4016952457155116	205.7180509970503	0.12112962664906836
334.0	2.4016742986554567	205.71783842067146	0.12137388127575646
334.25	2.401653354499523	205.71767992332946	0.12164914800564999
334.5	2.401632408804148	205.7176080275445	0.1218981591948162
334.75	2.401611457821284	205.71761778426955	0.1220748150884267
335.0	2.40159050003522	205.71766916997225	0.12216369160142866
335.25	2.401569536742861	205.7177046510959	0.12218635865631286
335.5	2.401548571399821	205.71767432088762	0.12219194978885946
335.75	2.401527608030499	205.71755772430578	0.12223592050497269
336.0	2.401506649424685	205.71737289972467	0.12235600497855813
336.25	2.4014856959023105	205.7171686784537	0.12255588427523878
336.5	2.4014647451480644	205.7170035203293	0.12280389139569729
336.75	2.4014437931737853	205.71692000240148	0.12304731237366492
337.0	2.4014228360229124	205.71692599224076	0.12323579389393287
337.25	2.4014018715126184	205.71699069136957	0.12334351782232404
337.5	2.4013809002493156	205.71705734550017	0.123380645162366
337.75	2.4013599254431828	205.71706723594022	0.12338921660260234
338.0	2.40133895159634	205.71698468648097	0.12342515547927313
338.25	2.4013179826607454	205.71681234961403	0.12353391114858502
338.5	2.401297020474193	205.7165901851525	0.12373030130922143
338.75	2.4012760641182522	205.71637853461962	0.1239915918880929
339.0	2.4012551104396977	205.71623252245146	0.12426701744110634
339.25	2.4012341555184316	205.71617874278837	0.12449949228933944
339.5	2.4012131964830417	205.7162042120372	0.12464993728254477
339.75	2.4011922328962374	205.71626230052027	0.12471380810233565
340.0	2.4011712670798144	205.71629306525122	0.12472293882180321
340.25	2.401150303218429	205.71624922515045	0.12473191916066295
340.5	2.40112934565209	205.71611660589835	0.12479462030992845
340.75	2.4011083971250313	205.7159202692157	0.12494084460313516
341.0	2.401087457736838	205.7157137013575	0.12516337108516237
341.25	2.4010665250120593	205.71555571839346	0.12542125263168274
341.5	2.4010455950504053	205.71548502105676	0.1256578944919561
341.75	2.4010246642935904	205.71550333442067	0.1258258500355477
342.0	2.4010037311693724	205.71557437158538	0.12590756173741532
342.25	2.4009827968820936	205.7156390613433	0.12592328704369785
342.5	2.40096186497597	205.71564050479552	0.12592287286475584
342.75	2.4009409398650625	205.71554797191988	0.12596467806096232
343.0	2.4009200249970863	205.71536969306229	0.126090435806888
343.25	2.400899121448634	205.715149038405	0.1263069352528541
343.5	2.400878227521075	205.71494581887185	0.1265827088374399
343.75	2.4008573394810626	205.71481080862432	0.12686125456130104
344.0	2.400836453140417	205.7147644473251	0.12708489925125385
344.25	2.4008155656232537	205.71478881279938	0.12721891353477197
344.5	2.40079467655236	205.71483618424583	0.12726574724508297
344.75	2.400773788109433	205.71485034537668	0.12726361232267613
345.0	2.400752903935363	205.71479130396298	0.12727006853827588
345.25	2.400732027380446	205.7146526842876	0.12733744248091516
345.5	2.4007111598917836	205.7144642801556	0.1274905463612085
345.75	2.4006903002232587	205.71427872670438	0.12771644609633911
346.0	2.4006694447824986	205.71414815165147	0.12797078327152545
346.25	2.4006485889727136	205.7141010118049	0.12819768186875877
346.5	2.400627728987314	205.71412923036203	0.12835430097446515
346.75	2.400606863296447	205.7141912689038	0.12842938946655388
347.0	2.4005859931553726	205.71422984140162	0.12844807479015946
347.25	2.4005651218895308	205.71419661021866	0.12846096270964874
347.5	2.400544253282071	205.71407315633658	0.12852213460276046
347.75	2.4005233897939466	205.71387910986596	0.12866543934828942
348.0	2.400502531383685	205.71366387494953	0.1288894927420018
348.25	2.4004816754020366	205.71348548612332	0.12915812047970365
348.5	2.4004608175926743	205.71338571637042	0.129416020741286
348.75	2.400439953794728	205.71337219959534	0.1296125933989578
349.0	2.4004190816392885	205.71341531385022	0.12972350635724259
349.25	2.4003982014921097	205.71346119444937	0.129760868907069
349.5	2.4003773162014466	205.7134552633541	0.1297678286254218
349.75	2.4003564297596784	205.71336609409946	0.12979987031702023
350.0	2.400335545491164	205.7131992606381	0.12990072339118702
350.25	2.400314664565854	205.71299512668952	0.13008333967686372
350.5	2.4002937854559208	205.71281146689213	0.13032442373043915
350.75	2.400272904544893	205.71269838095552	0.13057497576872812
351.0	2.4002520176433557	205.712676326539	0.13078205683930572
351.25	2.4002311217939245	205.71272679318113	0.13091210770017972
351.5	2.4002102165893433	205.71279971903994	0.13096575722492787
351.75	2.400189304400343	205.71283454478598	0.1309778682048958
352.0	2.4001683893949797	205.71278591083527	0.13100274909899956
352.25	2.4001474757948595	205.71264297709595	0.13109068477046
352.5	2.4001265661456466	205.7124340592866	0.13126585837018304
352.75	2.400105660330942	205.71221457124514	0.131515450834062
353.0	2.4000847557151617	205.71204343297163	0.13179487718241986
353.25	2.400063848346303	205.71195806296186	0.13204683397152786
353.5	2.400042934731458	205.71195868252343	0.13222571298709376
353.75	2.4000220134385	205.71200865264083	0.13231684487317438
354.0	2.400001085809102	205.7120506631819	0.13234250993009292
354.25	2.399980155445036	205.71203177055213	0.13235225027726222
354.5	2.3999592266997434	205.71192647193493	0.13240150410577076
354.75	2.399938302862183	205.7117478524796	0.13252760793446275
355.0	2.399917384824328	205.71154198234134	0.13273363689874268
355.25	2.3998964707769033	205.7113679617256	0.13298731460513905
355.5	2.3998755570459136	205.71127220554047	0.1332354786277896
355.75	2.399854639734433	205.711268056928	0.13342759275415778
356.0	2.3998337164953956	205.71132954271405	0.1335379702124825
356.25	2.399812787663797	205.71140201118376	0.13357720331992673
356.5	2.3997918562238723	205.7114251362764	0.13358797820462606
356.75	2.3997709266148024	205.71135845422643	0.13362693487822566
357.0	2.399750002917997	205.7111985053952	0.13374014233215054
357.25	2.39972908722578	205.71098025361908	0.1339427719539435
357.5	2.3997081788678387	205.710762197973	0.13421202867347207
357.75	2.3996872747896516	205.71060157756372	0.1344965880208089
358.0	2.3996663709198973	205.71053029667098	0.13473835662673872
358.25	2.399645463969026	205.71054185259072	0.1348970180093093
358.5	2.3996245528927296	205.71059478865544	0.13496691161013394
358.75	2.3996036393590696	205.71063107712467	0.134979259707109
359.0	2.3995827269945598	205.71060142925492	0.13498884559287522
359.25	2.3995618197558937	205.71048658846777	0.13505065202793884
359.5	2.399540920166569	205.71030544384215	0.13519634914004044
359.75	2.399520028179505	205.71010652513868	0.13542087860629232
360.0	2.399499141125035	205.7099466303542	0.13568508812278396
360.25	2.3994782547568794	205.70986588810976	0.1359331688755917
360.5	2.399457364975455	205.70987007718426	0.1361170766424448
360.75	2.3994364695114725	205.70992786478772	0.13621730794998493
361.0	2.3994155688263277	205.70998415687112	0.136251273828948
361.25	2.3993946658072582	205.709983778301	0.13626583479373683
361.5	2.3993737643910626	205.70989523390276	0.1363171207056286
361.75	2.399352867745553	205.70972427126796	0.13644617021558886
362.0	2.399331976808278	205.7095113821325	0.13666097100288718
362.25	2.3993110897853307	205.70931432953344	0.1369328900010641
362.5	2.399290202799575	205.70918326663826	0.1372090747086002
362.75	2.399269311424179	205.70913921752734	0.13743522642800457
363.0	2.399248412473878	205.70916523277631	0.13757872672905827
363.25	2.3992275052811327	205.70921404229932	0.13764226708046906
363.5	2.3992065918725554	205.7092288790495	0.137662355176915
363.75	2.3991856759544996	205.70916843327709	0.13769338535878292
364.0	2.399164761174134	205.70902509257238	0.13778400384626494
364.25	2.3991438494372903	205.7088285135428	0.13795596201267826
364.5	2.3991229399988567	205.70863291338182	0.13819481002347192
364.75	2.3991020296883465	205.70849352648406	0.13845659664906101
365.0	2.3990811141762256	205.70844239130963	0.13868750641584046
365.25	2.3990601897719794	205.70847396818732	0.13884765413362424
365.5	2.3990392549971937	205.70854688294511	0.13892868323624288
365.75	2.3990183112286934	205.70860115022887	0.13895769366961017
366.0	2.398997362102927	205.70858354580494	0.13898581723985565
366.25	2.3989764119476513	205.70847025537938	0.13906618046727862
366.5	2.3989554639482207	205.70827706340165	0.13923065448313943
366.75	2.398934518838108	205.70805267894244	0.13947561651960314
367.0	2.398913574639954	205.70785803661082	0.13976314863185874
367.25	2.398892627545726	205.70774044195966	0.14003717470454125
367.5	2.398871673578884	205.70771365192974	0.1402473637798151
367.75	2.398850710351771	205.70775242896795	0.14037041329074273
368.0	2.3988297381499404	205.7078038766721	0.14041972649096074
368.25	2.3988087598405143	205.70781063711547	0.14043949251799853
368.5	2.3987877796386243	205.7077359196293	0.14048564111700537
368.75	2.398766801297977	205.7075795417699	0.1406017041276159
369.0	2.3987458265293515	205.70737803905507	0.1408000343515091
369.25	2.3987248543094046	205.70718877499758	0.14105671702186132
369.5	2.3987038813502957	205.7070648970886	0.1413224421569346
369.75	2.3986829035405077	205.70703195665615	0.14154441305623308
370.0	2.39866191777514	205.7070763231069	0.1416895829872473
370.25	2.3986409233969193	205.70715046417902	0.14175919609176763
370.5	2.398619922594802	205.70719290656035	0.14178848452449602
370.75	2.398598919563603	205.70715435876775	0.14183160251398283
371.0	2.39857791880507	205.7070187986935	0.14193809569850707
371.25	2.3985569233312325	205.70681046002127	0.14213103015654735
371.5	2.3985359335329637	205.7065836844607	0.14239648337135236
371.75	2.398514947160249	205.70639995178456	0.14268918800925118
372.0	2.398493960408145	205.7063019014734	0.142951850863283
372.25	2.3984729696694798	205.7062954524069	0.14313962267824692
372.5	2.398451973223681	205.70634765279658	0.14323916976248136
372.75	2.398430972115011	205.70640114350792	0.1432743250914829
373.0	2.398409969808078	205.7063989942845	0.1432959527508163
373.25	2.3983889707727744	205.70630923410292	0.14336019363271654
373.5	2.3983679786440795	205.70613854759407	0.1435042738675173
373.75	2.39834699476265	205.705929279699	0.1437303994308913
374.0	2.3983260176953825	205.70574106980095	0.14400492243273474
374.25	2.39830504391572	205.70562503782756	0.1442731645999607
374.5	2.398284069367703	205.70560163245204	0.14448328608693523
374.75	2.398263091274466	205.70565165989706	0.14460877996132027
375.0	2.3982421094108504	205.70572433234508	0.14466003268958919
375.25	2.3982211262567663	205.70575885662132	0.14468012038368905
375.5	2.398200145950193	205.70571027649154	0.1447265416899796
375.75	2.3981791725188892	205.70556847924584	0.14484651395605552
376.0	2.3981582081798902	205.70536224525168	0.14505644775790202
376.25	2.398137252422345	205.7051466704827	0.14533466576347265
376.5	2.39811630223087	205.70497944330342	0.14563063298950465
376.75	2.3980953533488885	205.7048962281778	0.14588656166558295
377.0	2.398074402069532	205.70489575063732	0.14606189139585385
377.25	2.398053446798221	205.70494095232414	0.14615019520211336
377.5	2.398032488687432	205.70497562455336	0.1461815130595241
377.75	2.398011531042871	205.70494924250696	0.14620922303294592
378.0	2.3979905777736388	205.70483919518927	0.14628697141708683
378.25	2.3979696315946386	205.70466075603545	0.14644551080971024
378.5	2.397948692765281	205.7044604630923	0.14667957759765196
378.75	2.3979277588808188	205.70429577274643	0.1469506356529799
379.0	2.3979068257931857	205.70420980731765	0.14720418872181534
379.25	2.397885889293365	205.70421215972107	0.14739388679862475
379.5	2.3978649468621365	205.70427411975245	0.14750188424844496
379.75	2.397843998723543	205.70434046646798	0.14754677980723316
380.0	2.397823047710884	205.7043528145654	0.14757580063750153
380.25	2.397802097996299	205.7042744995188	0.1476444700340617
380.5	2.397781153262111	205.70410629740365	0.14779237762395617
380.75	2.3977602151187503	205.70388620110737	0.14802561459697627
381.0	2.397739282423029	205.7036733255853	0.14831373159158484
381.25	2.3977183517548943	205.70352283984565	0.14860262765100796
381.5	2.3976974188527347	205.70346268077125	0.1488376388499721
381.75	2.397676480421575	205.70348203001973	0.1489867416263207
382.0	2.3976555355406046	205.70353646313868	0.14905400884868159
382.25	2.397634586030957	205.7035674968612	0.14907773457403367
382.5	2.39761363560411	205.7035280637235	0.14911402017965167
382.75	2.3975926881819616	205.70340290362367	0.14921269845559348
383.0	2.397571746147645	205.70321507272186	0.14939591687493753
383.25	2.3975508092773783	205.70301577599764	0.1496487919886531
383.5	2.397529874782137	205.70286193953768	0.14992628556830453
383.75	2.3975089384356405	205.70279124113134	0.15017316597837696
384.0	2.3974879963362237	205.70280542325932	0.15034817475451565
384.25	2.397467046567848	205.7028691414635	0.15044193406780676
384.5	2.397446090024003	205.70292489265734	0.15048103881899927
384.75	2.3974251300060496	205.70291761690586	0.1505166356777219
385.0	2.3974041707737928	205.70281837339743	0.15060227642432705
385.25	2.397383215707521	205.7026368688901	0.15077051036051756
385.5	2.3973622658834506	205.70241740681246	0.15101848543480634
385.75	2.397341319644833	205.70221996665424	0.15130901224543844
386.0	2.3973203733276685	205.702094539185	0.15158662044905594
386.25	2.397299422847055	205.7020597648123	0.15180144890444666
386.5	2.397278465494943	205.70209508425614	0.15193055158243118
386.75	2.3972575011720054	205.70214979821418	0.15198756914620762
387.0	2.3972365324878226	205.70216514650514	0.1520167357620196
387.25	2.397215563672935	205.7020998961646	0.15207372283916618
387.5	2.397194598800672	205.70194839636292	0.15220142906157397
387.75	2.397173640111758	205.70174328109687	0.1524112317600971
388.0	2.397152687147284	205.70154159758852	0.15267805039515447
388.25	2.3971317370302576	205.70140027493494	0.1529514666628347
388.5	2.3971107857769907	205.7013514536115	0.15317792979797606
388.75	2.3970898301100507	205.70138828652819	0.1533242650819332
389.0	2.3970688690081396	205.70146735186574	0.15339236222874775
389.25	2.3970479042972896	205.70152670411719	0.15341880948920053
389.5	2.397026939998941	205.70151188738342	0.15345953384325275
389.75	2.397005980727507	205.7013988216923	0.15356581153496604
390.0	2.3969850298582087	205.70120381270627	0.15376190163522843
390.25	2.396964088249482	205.70097644993334	0.1540341542154473
390.5	2.3969431540283743	205.70077847921772	0.15433651531019532
390.75	2.396922223506627	205.70065771947995	0.15461002085932532
391.0	2.396901292853851	205.70062817606103	0.15480772169568938
391.25	2.396880359834217	205.70066479759998	0.15491435044457785
391.5	2.396859424846018	205.70071500337843	0.15495251845268387
391.75	2.396838490782611	205.70072189858368	0.1549729164618827
392.0	2.3968175617737946	205.70064909743874	0.15503260156590454
392.25	2.396796641387868	205.70049643129562	0.15517054404857827
392.5	2.396775731093933	205.7002997950612	0.15539102355493453
392.75	2.3967548296281267	205.70011525748757	0.15566220444996332
393.0	2.396733933510944	205.69999436249125	0.1559304716161335
393.25	2.3967130385063964	205.6999613481889	0.15614407702922822
393.5	2.396692141431847	205.70000217340356	0.1562757189329833
393.75	2.3966712415459526	205.70007013433653	0.15633440843322718
394.0	2.396650340884768	205.70010568437206	0.15636165664122786
394.25	2.3966294433801782	205.7000619320302	0.1564135718280216
394.5	2.3966085531627686	205.69992483198797	0.1565364236376146
394.75	2.39658767281067	205.69971936013167	0.1567462439972538
395.0	2.3965668022883286	205.6994989928794	0.15702151615094675
395.25	2.396545938993808	205.69932299489292	0.15731226434946013
395.5	2.3965250788826493	205.69923126315948	0.15756150197122437
395.75	2.396504218212868	205.69922752153542	0.1577296122490672
396.0	2.3964833551805205	205.69927806000248	0.15781120504617693
396.25	2.3964624907198364	205.69932652105362	0.15783738175573342
396.5	2.3964416280912593	205.69931833634075	0.15786245938259524
396.75	2.396420771441802	205.6992242801398	0.15794067902548423
397.0	2.3963999239943585	205.6990530084902	0.15810281068495619
397.25	2.396379086657474	205.69884721367825	0.15834287514476816
397.5	2.396358257624873	205.6986650871501	0.15862089671992988
397.75	2.396337433112807	205.69855510569235	0.158880446165133
398.0	2.3963166089354844	205.69853501482592	0.1590731871949195
398.25	2.396295782271137	205.69858405405765	0.15917978028899316
398.5	2.396274952852643	205.69865174758186	0.15921830416175528
398.75	2.3962541230346246	205.6986794442785	0.15923668848823538
399.0	2.3962332966966966	205.69862531228856	0.15929229175593257
399.25	2.39621247748564	205.69848203332484	0.15942723245669305
399.5	2.3961916671801706	205.69827962019622	0.1596501342129381
399.75	2.3961708648653963	205.69807221701763	0.15993234525402794
400.0	2.3961500672379654	205.69791465212	0.1602202952981053
400.25	2.396129269910281	205.69783891499856	0.1604584545732375
400.5	2.3961084691836847	205.69784072405898	0.16061284617863023
400.75	2.39608766353873	205.69788195052942	0.1606851170430916
401.0	2.3960668541724597	205.69790777566877	0.16071136501167085
401.25	2.3960460443266873	205.6978710668797	0.1607463061078445
401.5	2.3960252377166777	205.69775332972	0.16083950724011373
401.75	2.396004436777261	205.69757308051447	0.16101392848328924
402.0	2.3959836414896754	205.69737794524167	0.16125621186606418
402.25	2.3959628492691283	205.69722386315573	0.1615230155206162
402.5	2.3959420559536184	205.69715039737306	0.1617604801603453
402.75	2.3959212574997633	205.6971628908949	0.16192812809238757
403.0	2.395900451684639	205.6972292940848	0.16201677174810938
403.25	2.3958796390658867	205.6972931766599	0.16205278532126574
403.5	2.395858822750317	205.69729744455276	0.162086904650589
403.75	2.395838007065977	205.69720862876346	0.16217223467002168
404.0	2.3958171957386996	205.6970313137239	0.16234087747955078
404.25	2.3957963903697115	205.696806466357	0.16258945896050392
404.5	2.3957755898376583	205.6965943173184	0.16288008081167427
404.75	2.3957547908472447	205.69644907182743	0.16315634592812364
405.0	2.3957339893953598	205.6963962373835	0.16336739575120815
405.25	2.395713182554158	205.69642223602602	0.1634895415281098
405.5	2.395692369804649	205.69648069830524	0.16353632438823304
405.75	2.39567155331257	205.6965126810049	0.16355279879886025
406.0	2.395650737008948	205.6964720882526	0.16359638538586765
406.25	2.395629924896658	205.69634536849432	0.16371232722268492
406.5	2.3956091193441553	205.69615705264013	0.16391430912706823
406.75	2.395588320092973	205.69595881347266	0.1641787695076434
407.0	2.3955675243734373	205.695806827472	0.16445542001597127
407.25	2.3955467280740703	205.695737249094	0.1646892509154496
407.5	2.395525927493378	205.69575040008857	0.16484434460721567
407.75	2.3955051209397396	205.69581049562888	0.16491929019535936
408.0	2.3954843094674674	205.69586101015983	0.16494774663334624
408.25	2.395463496401402	205.69584903035226	0.16498394660746488
408.5	2.395442685864441	205.69574806508024	0.16507924806384547
408.75	2.3954218809789576	205.6955694539065	0.16525979381693237
409.0	2.395401082526472	205.69535744429035	0.16551508442321397
409.25	2.3953802886132274	205.69517006577652	0.16580255131627927
409.5	2.3953594954648527	205.69505407015004	0.1660660551687147
409.75	2.395338699029776	205.69502477763726	0.16626009083760937
410.0	2.3953178967332898	205.69505955738217	0.1663691973374291
410.25	2.39529708862084	205.6951077834566	0.16641435934707555
410.5	2.395276277363578	205.69511298421557	0.1664437506299376
410.75	2.3952554671145214	205.69503761726804	0.16651172890209814
411.0	2.395234661739123	205.69487973848524	0.1666550611126329
411.25	2.395213863207405	205.6946742999412	0.16687677940216847
411.5	2.3951930708225717	205.6944784222243	0.16714488317625506
411.75	2.3951722815876653	205.69434689865318	0.16740649512956568
412.0	2.3951514915584946	205.69430842590816	0.16761116834536985
412.25	2.395130697636034	205.69435278815314	0.16773312795972117
412.5	2.3951098990382675	205.69443455722202	0.16778288660094223
412.75	2.395089097787161	205.69449180949678	0.16780326529349812
413.0	2.3950682979730247	205.69447193220438	0.16785137004506695
413.25	2.395047504126318	205.6943535566067	0.16797404568968977
413.5	2.395026719425207	205.69415531296883	0.16818736174835683
413.75	2.3950059445002574	205.69392773699963	0.16846920017374173
414.0	2.3949851773066135	205.69373184878162	0.16876831820704724
414.25	2.3949644140948037	205.6936135878946	0.1690259231761876
414.5	2.394943651081926	205.69358499907364	0.16920037289187892
414.75	2.3949228861254936	205.69362010057745	0.16928450143848428
415.0	2.394902119662209	205.69366702197667	0.1693083846444236
415.25	2.3948813544752316	205.69367100966969	0.16932644751115034
415.5	2.394860594394415	205.69359827461187	0.16939429924389718
415.75	2.394839842530092	205.69345037631857	0.1695451136767129
416.0	2.3948190998256207	205.6932630016544	0.16977577838256713
416.25	2.3947983645346707	205.69308979232756	0.17004886848654024
416.5	2.3947776328277106	205.6929783580776	0.17030945719773818
416.75	2.3947569002843383	205.6929489817876	0.17050922484575556
417.0	2.3947361636643456	205.69298532739245	0.17062734727849982
417.25	2.394715422197112	205.693041226999	0.1706793016588734
417.5	2.3946946778013336	205.6930606227939	0.17070996257309434
417.75	2.3946739341244254	205.69300200715523	0.17077395554353153
418.0	2.3946531948425838	205.69285672495448	0.17091168026608056
418.25	2.394632461985145	205.69265313503107	0.17113146498631002
418.5	2.3946117349958485	205.6924447381186	0.17140578677481436
418.75	2.3945910109035276	205.6922873262471	0.17168324841876073
419.0	2.3945702855263646	205.69221498835716	0.17191094695083478
419.25	2.394549555223974	205.6922253453893	0.17205738953937996
419.5	2.39452881846088	205.69228044215438	0.17212609600972772
419.75	2.3945080764830715	205.69232298739888	0.1721541314880166
420.0	2.394487332784819	205.69230101016515	0.1721961567176005
420.25	2.394466591603618	205.692190347749	0.17230071554636864
420.5	2.394445856123568	205.69200527849472	0.17248898265309542
420.75	2.39442512716425	205.6917926823417	0.17274536334930454
421.0	2.3944044028853164	205.69161217759498	0.1730241938982115
421.25	2.3943836796108795	205.6915107066684	0.1732695961010409
421.5	2.3943629534381223	205.69150243496313	0.17343976047077114
421.75	2.394342221965124	205.6915625560832	0.17352518546213777
422.0	2.3943214853829136	205.691637640193	0.1735531430018347
422.25	2.3943007464247743	205.6916680828507	0.17357644320757754
422.5	2.3942800091851715	205.69161305172062	0.1736511165807309
422.75	2.3942592773462636	205.6914673001804	0.1738124348535287
423.0	2.3942385525953824	205.69126275078125	0.17405965570478263
423.25	2.394217833890639	205.69105431549502	0.17435622588452931
423.5	2.3941971178545196	205.69089618101768	0.1746453393829056
423.75	2.394176400126754	205.69081883482772	0.17487397068797672
424.0	2.394155677123374	205.6908167062852	0.1750149942146554
424.25	2.3941349474510796	205.69085163575758	0.17507810003313207
424.5	2.394114212338013	205.6908704924705	0.17510508215676687
424.75	2.394093474875912	205.69082912759487	0.17515159124641047
425.0	2.3940727384270573	205.6907121281259	0.17526313213194775
425.25	2.3940520049258014	205.69053970287644	0.17545566946269556
425.5	2.394031273816063	205.6903586703546	0.17570932924141283
425.75	2.39401054206332	205.6902214806656	0.17597788997452485
426.0	2.3939898052378714	205.6901624649269	0.17620968229720912
426.25	2.3939690592407397	205.6901817738136	0.17637056088236433
426.5	2.3939483019574337	205.69024417698324	0.17645894590968983
426.75	2.3939275341098	205.6902934590893	0.17650652391718305
427.0	2.393906758904525	205.69027634746786	0.17656432697215377
427.25	2.393885980629408	205.6901656910802	0.17668014120376999
427.5	2.39386520283198	205.68997282156994	0.1768770743947871
427.75	2.3938444268729158	205.68974359984006	0.17714282635894538
428.0	2.393823651444393	205.68953963532758	0.1774345616483895
428.25	2.3938028732316323	205.68941256045244	0.17769728581578254
428.5	2.3937820884474004	205.68938228971106	0.17788763248151837
428.75	2.3937612946113473	205.6894285625381	0.177992734505511
429.0	2.3937404918057696	205.6894994411556	0.17803610139852913
429.25	2.393719682830335	205.68953321123544	0.17806793095391107
429.5	2.3936988721700914	205.68948440827208	0.17814380489724774
429.75	2.3936780642428728	205.68934292232757	0.1783007626024776
430.0	2.393657261701884	205.68913808085912	0.17854114399228646
430.25	2.3936364645026957	205.6889260145836	0.1788313967930533
430.5	2.3936156700947255	205.68876573341285	0.17911644632511045
430.75	2.3935948746468267	205.68869413030953	0.1793433270767395
431.0	2.3935740748081358	205.6887105436364	0.17948384875724652
431.25	2.3935532692602077	205.68877737658966	0.1795466906128502
431.5	2.393532459365162	205.68883637947042	0.17957387506017022
431.75	2.3935116486018533	205.68883351161915	0.17962306343905246
432.0	2.3934908410466593	205.68874168324177	0.17974307261579828
432.25	2.3934700395904334	205.68857167225053	0.17995306617138868
432.5	2.393449244666156	205.68836666952976	0.18023448343292062
432.75	2.3934284540043422	205.6881829901181	0.1805392224907351
433.0	2.3934076635032837	205.68806543732987	0.18081037149535029
433.25	2.3933868688633515	205.6880280582772	0.18100635783985597
433.5	2.3933660673116983	205.68804862124333	0.18111816848218815
433.75	2.393345258665558	205.6880791324374	0.1811724873463423
434.0	2.393324445244342	205.68806770475535	0.18121958838737717
434.25	2.3933036306679267	205.68798213404094	0.18131121471680633
434.5	2.393282818099073	205.68782478059464	0.18147800127440414
434.75	2.3932620087190206	205.68763212858482	0.18171634348157054
435.0	2.3932412010838022	205.68745907387034	0.18199051898850804
435.25	2.3932203916215125	205.68735468081977	0.18224902877915533
435.5	2.393199576076741	205.68733994619632	0.1824477888599405
435.75	2.393178751323181	205.6873973501567	0.1825699315726963
436.0	2.3931579167752055	205.68747696326554	0.18263362765252478
436.25	2.3931370747584406	205.68751675772262	0.18268452369787289
436.5	2.393116229652909	205.687468605111	0.18277592098274487
436.75	2.393095386190917	205.68731889710378	0.1829451660094716
437.0	2.3930745476637574	205.6870949161439	0.1831966191843621
437.25	2.39305371479007	205.68685409369522	0.18349889395789898
437.5	2.3930328856848444	205.68666056383904	0.18379776171458972
437.75	2.3930120569214575	205.68655884082543	0.1840391279267905
438.0	2.392991225252682	205.68655569642542	0.18419213034822302
438.25	2.392970389269997	205.68661784624047	0.18426250541380557
438.5	2.3929495502653984	205.68668635141012	0.18429055078580409
438.75	2.392928711889356	205.68670156616693	0.18433441064549067
439.0	2.3929078787534843	205.6866280315398	0.18444557595572286
439.25	2.392887054611566	205.68646881261333	0.18464699562058876
439.5	2.392866240910959	205.68626334183935	0.18492332446084755
439.75	2.3928454363040563	205.68606989455463	0.18522762273252283
440.0	2.392824637297951	205.68594035414844	0.18550154533608917
440.25	2.392803839773243	205.68589813263821	0.18570020116650457
440.5	2.3927830407471067	205.6859286440383	0.18581106678615095
440.75	2.3927622396181487	205.68598624318457	0.18585907968769233
441.0	2.3927414383237484	205.68601442483688	0.18589587377166378
441.25	2.3927206403316656	205.68597040023764	0.18597770146526899
441.5	2.392699848934711	205.68584336761083	0.1861414117744653
441.75	2.392679065619331	205.68565862244827	0.1863888513961307
442.0	2.392658289205496	205.68546586458982	0.18668648080966294
442.25	2.3926375161026914	205.685316947611	0.18698025002517238
442.5	2.3926167415766413	205.6852428927035	0.1872190372222188
442.75	2.392595961517863	205.68524027306302	0.1873763939989969
443.0	2.392575173968122	205.6852729497414	0.1874613542362026
443.25	2.392554379723069	205.68528840419813	0.18751387553180277
443.5	2.392533581726518	205.6852414986066	0.18758697986474665
443.75	2.392512783535749	205.68511519666745	0.18772332001412553
444.0	2.392491987560558	205.68492904027147	0.1879364207340957
444.25	2.3924711938468444	205.68473146898575	0.1882049207856017
444.5	2.392450399906957	205.68457910803875	0.18848237049893152
444.75	2.392429601663458	205.68451188701206	0.18871814894520514
445.0	2.3924087951335946	205.68453478629348	0.18888019076776316
445.25	2.3923879781628674	205.68461427570892	0.1889695831405057
445.5	2.39236715144974	205.68469125913225	0.18902069885298559
445.75	2.392346318381787	205.68470524635296	0.18908668329868356
446.0	2.392325483742134	205.68461959140726	0.18921637256231702
446.25	2.392304651865031	205.68443707854334	0.18943259666540124
446.5	2.3922838250402023	205.68419916532898	0.1897214884306702
446.75	2.3922630028135314	205.68396910085292	0.19003769899056794
447.0	2.3922421824395945	205.68380597867608	0.19032334867461415
447.25	2.3922213602889086	205.6837406336555	0.19053249166479988
447.5	2.392200533631261	205.6837635004337	0.1906506091231679
447.75	2.3921797020296793	205.68382945695612	0.1907009015276271
448.0	2.3921588677105183	205.6838774591075	0.19073470241567886
448.25	2.3921380347273895	205.68385651871927	0.19080992704451544
448.5	2.3921172073003896	205.68374695393734	0.19096659087983783
448.75	2.3920963880777144	205.6835679535854	0.19120990947643476
449.0	2.3920755770612527	205.68336841964086	0.19150836651326106
449.25	2.3920547716229197	205.68320522940846	0.1918075649025647
449.5	2.3920339675936115	205.6831184080649	0.1920537170780231
449.75	2.3920131609840247	205.6831139365943	0.1922165738152462
450.0	2.391992349617594	205.68316153167683	0.192302083395331
450.25	2.391971533952054	205.68320820730955	0.1923495647706785
450.5	2.391950716705368	205.68320159411684	0.19241466592250664
450.75	2.3919299014568316	205.68311280405584	0.19254535289202665
451.0	2.3919090908677823	205.6829488849205	0.1927612607340832
451.25	2.391888285308218	205.6827494836714	0.19304541988241367
451.5	2.3918674824605164	205.68256923607706	0.1933519456187673
451.75	2.3918466780544563	205.68245362554404	0.19362616443142117
452.0	2.3918258674412143	205.6824189031006	0.19382824377136795
452.25	2.391805047364961	205.68244489411194	0.19395009960139334
452.5	2.3917842171678823	205.68248389853815	0.19401845185273814
452.75	2.3917633788768096	205.68248185727307	0.1940828330432668
453.0	2.391742536123661	205.68240256344274	0.19419372512507493
453.25	2.3917216923967133	205.68224429617476	0.19438030792004057
453.5	2.3917008494067464	205.68204147270936	0.19463763139948956
453.75	2.391680006261791	205.6818503803136	0.19492894551964707
454.0	2.3916591597804766	205.68172497703662	0.19520213532771058
454.25	2.3916383058185873	205.6816931403518	0.19541292571849075
454.5	2.391617441078257	205.681743676696	0.1955446575622378
454.75	2.391596564638161	205.6818298796775	0.19561606518705799
455.0	2.391575678517087	205.68188836262328	0.19567364674146878
455.25	2.3915547869960845	205.68186531844682	0.1957717444763951
455.5	2.3915338949980796	205.68173910620843	0.19594879715776792
455.75	2.391513006246103	205.6815295437833	0.19621012781020378
456.0	2.39149212198061	205.68128988742933	0.19652497799182614
456.25	2.391471240740115	205.68108482008256	0.19683923791844926
456.5	2.3914503592709875	205.68096371689666	0.19709834664886156
456.75	2.3914294741933317	205.6809404645253	0.19727045225227957
457.0	2.3914085837311867	205.6809883176358	0.1973599657670488
457.25	2.3913876887478023	205.6810518742247	0.19740579223592308
457.5	2.3913667926039976	205.6810709770201	0.19746491551561174
457.75	2.3913458998958275	205.681006308839	0.19758817416508942
458.0	2.3913250146476766	205.68085579125136	0.19779855291632886
458.25	2.391304138757447	205.6806548858932	0.1980814463905553
458.5	2.3912832713378536	205.68046081465576	0.19839119126907728
458.75	2.3912624092052375	205.68032758922556	0.19867096050497676
459.0	2.391241548313917	205.68028262907748	0.19887729225976963
459.25	2.3912206855528764	205.68031499571737	0.19899870957321447
459.5	2.3911998201374836	205.68038022170373	0.1990605921031367
459.75	2.391178953965518	205.68041955247705	0.19911429031306158
460.0	2.3911580907644394	205.68038523336057	0.19921506335604933
460.25	2.391137234421918	205.68026091868828	0.19939823271241766
460.5	2.3911163872530485	205.68006843915248	0.1996638938246519
460.75	2.391095548945319	205.67985808922347	0.19997690686784605
461.0	2.391074716602096	205.67968672224328	0.20028212973002452
461.25	2.3910538858580375	205.67959318952043	0.20052812935782016
461.5	2.391033052617586	205.6795817705687	0.2006890592791365
461.75	2.391012214691621	205.6796207439928	0.2007754110907344
462.0	2.3909913726086107	205.67965666343966	0.20082918603053077
462.25	2.3909705292214563	205.67963808386963	0.20090558599773675
462.5	2.390949688289252	205.67953838148807	0.20104904639674395
462.75	2.3909288526856107	205.6793677004166	0.20127399620967487
463.0	2.390908023023073	205.6791687730542	0.20155881002136727
463.25	2.3908871972640386	205.67899836251118	0.20185560623825807
463.5	2.3908663714691216	205.67890233710696	0.20211147802149582
463.75	2.390845541385602	205.67889519620152	0.20229177313640806
464.0	2.3908247042288258	205.67895299810473	0.2023953330490365
464.25	2.3908038598874706	205.67902288835637	0.20245518492402478
464.5	2.3907830109985366	205.67904526435515	0.20252436338497537
464.75	2.390762161845343	205.67897912868338	0.20265285679773992
465.0	2.3907413165785534	205.6788197496589	0.2028656183917471
465.25	2.390720477547221	205.67860099464568	0.20315133113613884
465.5	2.390699644435454	205.67838124630836	0.20346698104154262
465.75	2.3906788145367845	205.67821884907633	0.20375626197711694
466.0	2.390657984045002	205.67814753896957	0.2039737384964275
466.25	2.390637149837785	205.67816234277785	0.20410431968834242
466.5	2.3906163109989946	205.67822196961052	0.2041697567429988
466.75	2.3905954693959806	205.67826666817462	0.20421939723615123
467.0	2.3905746290347554	205.67824390848222	0.2043090359325384
467.25	2.3905537944838455	205.6781309028885	0.20447683585802473
467.5	2.390532969077836	205.67794434086645	0.20472676545054969
467.75	2.390512153672784	205.67773319027967	0.20502688051878806
468.0	2.390491346452578	205.67755766582513	0.20532324510325262
468.25	2.390470543849781	205.67746337694354	0.20556336258747546
468.5	2.3904497422081556	205.67746171266077	0.205718929793329
468.75	2.390428939498787	205.67752483023162	0.20579819366655913
469.0	2.3904081363377205	205.67759735120694	0.20584268448419762
469.25	2.390387335831612	205.67761972534902	0.20590964308691478
469.5	2.3903665423131524	205.67755326214825	0.2060475123037748
469.75	2.390345759541989	205.67739616811306	0.20627499239089586
470.0	2.3903249891617238	205.6771838311568	0.20657281769868419
470.25	2.3903042300484145	205.67697336842525	0.2068918975208555
470.5	2.3902834787945864	205.6768191822397	0.20717422740117497
470.75	2.3902627311240185	205.67675006299882	0.20737745013846648
471.0	2.390241983657959	205.67675762261766	0.2074925765122111
471.25	2.3902212352762096	205.6768008858432	0.20754746939662683
471.5	2.3902004874563776	205.67682486571013	0.20759471359825038
471.75	2.3901797434288534	205.67678493171414	0.2076890178441837
472.0	2.3901590065408667	205.6766663363809	0.20786379439773814
472.25	2.390138278574515	205.67649043642749	0.20811706341545477
472.5	2.3901175587458683	205.67630497192266	0.20841283067256364
472.75	2.390096843791852	205.6761627169755	0.2086972264938438
473.0	2.390076129107297	205.6760978746805	0.2089221898639989
473.25	2.390055410477366	205.67611056640766	0.20906634981013494
473.5	2.3900346856825894	205.67616624033252	0.20914418607101648
473.75	2.3900139552649247	205.67621032739137	0.20919964431445653
474.0	2.3899932220942315	205.67619182385394	0.2092869561101919
474.25	2.389972489929642	205.67608556444316	0.20944689691492374
474.5	2.389951761631486	205.67590347187456	0.20968882917838896
474.75	2.389931037805226	205.67568981142725	0.20998647887219046
475.0	2.3899103164334132	205.67550239855518	0.21028932647790435
475.25	2.3898895936330393	205.67538781243164	0.21054453889214914
475.5	2.389868865233043	205.67536131152772	0.21071981050180794
475.75	2.389848128525525	205.67540017125586	0.21081726521173824
476.0	2.3898273834317685	205.67545340522543	0.21087251184530786
476.25	2.389806632545795	205.675463765687	0.21093923990724625
476.5	2.389785880024122	205.67539259251674	0.21106589270583367
476.75	2.3897651298273126	205.67523679869035	0.21127449392285833
477.0	2.389744384093575	205.6750306110532	0.21155095641406982
477.25	2.389723642325712	205.67483121033558	0.2118512198080501
477.5	2.389702901708103	205.67469433655793	0.21212052024597688
477.75	2.389682158420011	205.67465026894845	0.21231732073913837
478.0	2.3896614094142516	205.6746904782114	0.2124315312259852
478.25	2.389640653908497	205.67477071919515	0.21248922033627843
478.5	2.389619893917539	205.67482931864092	0.212541756451054
478.75	2.3895991335679883	205.6748129200281	0.2126438771939369
479.0	2.3895783775015693	205.674698758327	0.2128300069846235
479.25	2.389557629081756	205.67450401805078	0.21309911937796835
479.5	2.3895368891673954	205.67427834265018	0.2134148603929303
479.75	2.3895161559381366	205.67408274813462	0.21372093062040365
480.0	2.389495425822404	205.6739639713271	0.21396500067839333
480.25	2.3894746951482015	205.6739351827285	0.2141208374380163
480.5	2.389453961830176	205.67397121204647	0.21419926936288505
480.75	2.389433226352013	205.67402017800958	0.21424342241472807
481.0	2.3894124915880215	205.6740263787167	0.21431023772712693
481.25	2.3893917615410807	205.6739545065348	0.21444608324088388
481.5	2.3893710395777785	205.673804751155	0.21466693584246313
481.75	2.3893503269438225	205.6736123437083	0.214951780106296
482.0	2.38932962217996	205.67343184104593	0.21525209444989246
482.25	2.389308921665535	205.67331303863006	0.21551317015216634
482.5	2.389288221069921	205.67327899394206	0.21569789568279502
482.75	2.389267517122328	205.67331569820135	0.21580276987192717
483.0	2.3892468089427275	205.6733778708781	0.21585938351562395
483.25	2.389226098329171	205.67340836421474	0.21592077619215472
483.5	2.3892053888594775	205.67336277537015	0.21603846148999623
483.75	2.389184684218908	205.6732286143211	0.21623999554648687
484.0	2.389163986505529	205.67303073351573	0.2165168942593842
484.25	2.3891432952348546	205.67282066781462	0.21682824161031128
484.5	2.389122607438837	205.6726544910216	0.21711837034950562
484.75	2.389101918810342	205.67256876110514	0.21734081249052395
485.0	2.3890812254313056	205.67256495302593	0.21747814004306854
485.25	2.389060525360952	205.67260910700307	0.217549265343306
485.5	2.3890398193786178	205.67264683645928	0.21760115748353115
485.75	2.389019110531598	205.67262718907767	0.21768849972897847
486.0	2.3889984026923607	205.67252501215287	0.217849991040507
486.25	2.388977698783928	205.67235210385732	0.21809159464187924
486.5	2.388956999450116	205.67215226904494	0.21838412033465956
486.75	2.388936302717717	205.6719823589561	0.21867619476508496
487.0	2.38891560477872	205.67188745531953	0.2189168439886717
487.25	2.3888949015798837	205.6718809310156	0.21907778609802558
487.5	2.3888741905691897	205.67193806105314	0.2191658278586588
487.75	2.3888534718420953	205.67200604490782	0.21922008312310312
488.0	2.388832748158859	205.6720262323588	0.21929515897435287
488.25	2.3888120238131525	205.67195906491912	0.21943744507188528
488.5	2.388791302865597	205.67180103354534	0.21966475876587388
488.75	2.3887705875225267	205.67158634225302	0.21995832018523562
489.0	2.3887498773345484	205.67137250944128	0.22027066285081845
489.25	2.3887291695227106	205.67121602794617	0.22054600982619854
489.5	2.3887084602919733	205.6711484803088	0.22074420147664167
489.75	2.388687746599174	205.67116332521402	0.22085786756030792
490.0	2.388667027626567	205.67121900548975	0.22091555333109683
490.25	2.38864630529811	205.67125703374998	0.2209694642370995
490.5	2.3886255835902444	205.67122729029293	0.2210729796956376
490.75	2.3886048669497244	205.67110967573956	0.22125754851818188
491.0	2.3885841585323697	205.67092282534045	0.22151903757384456
491.25	2.388563459019333	205.6707161417608	0.22181958264995563
491.5	2.3885427664859185	205.6705485577137	0.22210413979813748
491.75	2.3885220773640228	205.67046313031034	0.2223244560530841
492.0	2.388501388110536	205.67046835552924	0.22246005802801574
492.25	2.388480696890821	205.6705342102097	0.22252729046984537
492.5	2.3884600045383793	205.67060462059257	0.22257255613828136
492.75	2.388439314343103	205.6706210299469	0.22265254734492218
493.0	2.3884186307561692	205.670547005664	0.22280982609417416
493.25	2.3883979575994223	205.6703834101078	0.2230542885028987
493.5	2.3883772965624823	205.67016772572381	0.2233586610754572
493.75	2.3883566466030404	205.66995791771134	0.22367004646628527
494.0	2.3883360044724027	205.66980781716754	0.22393245341993717
494.25	2.3883153661449636	205.66974458554571	0.22411053482286877
494.5	2.3882947285654192	205.66975785497698	0.22420442545188476
494.75	2.388274090963643	205.66980506323813	0.2242494781682876
495.0	2.3882534551400525	205.66983051680572	0.22430104995295372
495.25	2.388232824583336	205.66978983310258	0.22441077199756573
495.5	2.3882122028294135	205.66966915936027	0.22460445892004718
495.75	2.388191591804959	205.66949089388808	0.2248712528759848
496.0	2.388170990866812	205.66930352247044	0.22516873604327697
496.25	2.3881503969237206	205.6691600746496	0.22544167675616336
496.5	2.3881298055864097	205.66909462223683	0.2256461200065752
496.75	2.388109212883511	205.66910706563687	0.2257683841952894
497.0	2.3880886168248283	205.66916283590837	0.22583089695109237
497.25	2.3880680181170657	205.6692076560211	0.2258824481114603
497.5	2.3880474196946335	205.66919096485447	0.22597701757938196
497.75	2.3880268252773513	205.66908784340453	0.2261502616177363
498.0	2.3880062376122306	205.66890992196159	0.22640390089036255
498.25	2.3879856571663756	205.66870051211194	0.22670489963079163
498.5	2.387965081805457	205.66851603706226	0.2269997854756737
498.75	2.387944507575746	205.66840177361084	0.22723776400133938
499.0	2.38792393027333	205.66837239735548	0.2273925452074149
499.25	2.3879033471549946	205.6684057623935	0.22747353524093397
499.5	2.387882758047249	205.66845263285532	0.2275216744369559
499.75	2.3878621653421774	205.6684581825862	0.2275916967931326
500.0	2.387841572873192	205.6683859736914	0.22772837918840727
500.25	2.387820984185466	205.66823402465764	0.2279470669439382
500.5	2.387800400970688	205.66803596744796	0.22822704630895965
500.75	2.387779822323877	205.66784671670095	0.22852070849917472
501.0	2.387759245113578	205.6677187671267	0.2287744364749214
501.25	2.387738665312646	205.66767930976644	0.22895204018902732
501.5	2.3877180797513238	205.66771804956878	0.22905060729428087
501.75	2.3876974875487273	205.6677910379132	0.22910199818863605
502.0	2.3876768905766794	205.66783896363066	0.22915930983383823
502.25	2.387656292729699	205.6678121285777	0.22927400585119317
502.5	2.387635698329504	205.66769144496	0.22947352035180832
502.75	2.387615110378868	205.66749647729793	0.22974912777487888
503.0	2.3875945294086773	205.6672770917954	0.23005947260751122
503.25	2.3875739533748446	205.66709229256324	0.2303482322687251
503.5	2.387553378630303	205.66698530451816	0.230568182711252
503.75	2.3875328015762873	205.66696555314263	0.2307012814299152
504.0	2.3875122203050534	205.667005210331	0.2307662452630215
504.25	2.3874916355104765	205.66705170807742	0.2308104468235631
504.5	2.387471050241881	205.66705076517158	0.23088954533335157
504.75	2.3874504686085607	205.66696997410216	0.23104351989817182
505.0	2.3874298940281298	205.6668127855231	0.23127947310809707
505.25	2.3874093277913992	205.66661688893228	0.2315687504495553
505.5	2.3873887685393083	205.66643772413997	0.23185962972378846
505.75	2.387368212852797	205.66632426698177	0.23209995388298787
506.0	2.3873476567164844	205.66629755643868	0.23225982064852174
506.25	2.3873270972594534	205.66634124127452	0.2323445877982733
506.5	2.387306534025305	205.66640823963598	0.23239268242887626
506.75	2.387285969191743	205.66644066240852	0.23245912625757684
507.0	2.38726540662747	205.66639444230265	0.23259175785275382
507.25	2.3872448502158723	205.66625809163105	0.2328103912805327
507.5	2.387224302193797	205.6660575461313	0.2330980411551759
507.75	2.3872037622066724	205.66584504250486	0.23340810696533873
508.0	2.38718322744969	205.66567684016914	0.23368435128021145
508.25	2.3871626938259967	205.665589377404	0.2338849384409034
508.5	2.387142157650826	205.66558409388722	0.23400020060449964
508.75	2.38712161718374	205.66562738679588	0.23405662743643757
509.0	2.387101073305483	205.6656656277507	0.23410543157905694
509.25	2.3870805290199155	205.6656486784333	0.23420053375031227
509.5	2.3870599880078642	205.66555170212956	0.2343753781795641
509.75	2.387039452893559	205.66538584101696	0.23462863833070405
510.0	2.3870189239817514	205.66519317254014	0.23492507561958118
510.25	2.3869983989843653	205.66502817460525	0.23521112204132735
510.5	2.3869778738387333	205.66493377102202	0.23543827734727202
510.75	2.3869573442886356	205.66492237109873	0.23558412948144203
511.0	2.3869368075771678	205.66497014936138	0.235662011391234
511.25	2.3869162635138172	205.6650270725386	0.23571523212561177
511.5	2.386895714422243	205.66503835522872	0.23579834616407036
511.75	2.386875163983938	205.6649680669012	0.23595346919847218
512.0	2.386854615506741	205.66481466754684	0.2361919101495897
512.25	2.3868340703867066	205.66461172907654	0.23648919522969383
512.5	2.3868135274071953	205.6644135033904	0.23679567673480637
512.75	2.386792983147887	205.66427155912996	0.23705801328340917
513.0	2.386772433334557	205.6642125884951	0.23724211133433512
513.25	2.3867518745819725	205.6642269989392	0.23734765310059752
513.5	2.3867313057882447	205.6642732532723	0.23740805923695876
513.75	2.386710728550501	205.66429610925815	0.23747592916000743
514.0	2.386690146399999	205.66425087873282	0.23760017348342669
514.25	2.386669563205574	205.6641231874934	0.2378047161937546
514.5	2.3866489814663447	205.66393562155213	0.23807810943265953
514.75	2.386628401227955	205.66373828447217	0.2383786667939609
515.0	2.3866078200600804	205.66358724151527	0.23865283174444998
515.25	2.386587234098554	205.6635200924627	0.23885867842055686
515.5	2.3865666397356633	205.66353921635323	0.2389843221587156
515.75	2.386546035257157	205.66360999068095	0.2390533308080087
516.0	2.3865254217036256	205.66367488434997	0.23911479003074676
516.25	2.386504802550553	205.66367750448222	0.23922218243132115
516.5	2.3864841823426057	205.66358637473962	0.23941010660069
516.75	2.386463564897554	205.66340829362701	0.23967898097443005
517.0	2.3864429518589194	205.6631855455765	0.2399945209502651
517.25	2.3864223421850626	205.6629781257421	0.24030227843065552
517.5	2.3864017327613376	205.6628385406313	0.24055088992210405
517.75	2.3863811198818325	205.66278991508423	0.24071396793703687
518.0	2.386360500993276	205.66281671077186	0.24080129868346134
518.25	2.3863398759497034	205.66287195311804	0.24085462042137043
518.5	2.3863192472046713	205.66289779367844	0.2409297473761077
518.75	2.3862986188431257	205.6628505374296	0.24107260869209718
519.0	2.386277994896685	205.66271938142236	0.24129951209871098
519.25	2.3862573776971105	205.66253084506377	0.24159025637524717
519.5	2.3862367669661415	205.66233704251187	0.24189711825172097
519.75	2.3862161600021055	205.66219289977988	0.24216572424805222
520.0	2.386195552882043	205.662132165234	0.2423586653421509
520.25	2.386174942195393	205.66215256494024	0.2424716803777958
520.5	2.386154326581227	205.66221650294898	0.24253553750252524
520.75	2.386133707383351	205.6622670066576	0.24260281919930765
521.0	2.3861130881123316	205.66225205498677	0.24272520593496602
521.25	2.386092472956531	205.6621468252172	0.242931006271429
521.5	2.3860718650164165	205.66196429835776	0.24321273539592533
521.75	2.386051265025939	205.66174967822667	0.24353023102419963
522.0	2.386030671077907	205.6615610437384	0.24382793563584967
522.25	2.386010079449664	205.6614445686949	0.244058760031229
522.5	2.3859894861940174	205.6614149642476	0.24420420646647628
522.75	2.385968888839163	205.66144953097373	0.2442821898779273
523.0	2.3859482874568956	205.6614983323675	0.24433927303356803
523.25	2.3859276846059028	205.66150605441953	0.24443060330485583
523.5	2.3859070841688372	205.66143609043098	0.24459610865746784
523.75	2.3858864896166274	205.66128644819003	0.24484325946424498
524.0	2.385865902471413	205.66109061878225	0.24514396011135153
524.25	2.3858453216123165	205.66090304196348	0.24544692895255063
524.5	2.385824743694848	205.66077545089553	0.2457000859725349
524.75	2.3858041645115153	205.660734313862	0.24587317340720644
525.0	2.3857835807420003	205.66076911748166	0.24597089364328725
525.25	2.3857629913480345	205.66083656112966	0.24603099309874604
525.5	2.3857423979823134	205.66087887370742	0.24610809516531038
525.75	2.3857218042122623	205.6608483797916	0.2462501426531132
526.0	2.385701213911621	205.66072775434344	0.24647759223907267
526.25	2.3856806295432973	205.6605372692719	0.24677445745788149
526.5	2.3856600510670414	205.6603259444446	0.24709515218489378
526.75	2.38563947590681	205.66015045002396	0.24738410357051124
527.0	2.385618899978663	205.66005087572162	0.24759954412809665
527.25	2.385598319363015	205.66003381388992	0.24773123352697957
527.5	2.385577731923896	205.6600700246114	0.24780460834971502
527.75	2.3855571381603173	205.66010763648157	0.24786965257418886
528.0	2.3855365408920672	205.66009511495392	0.24797923936138025
528.25	2.385515943920428	205.66000400494212	0.24816624665902562
528.5	2.3854953502782346	205.65984155191785	0.24842941011977748
528.75	2.385474760841706	205.65964768647535	0.24873413255607874
529.0	2.3854541738815533	205.65947763267135	0.24902785586530238
529.25	2.3854335857283706	205.65937764562614	0.24926317672869175
529.5	2.3854129922872707	205.6593643979682	0.24941860514065242
529.75	2.3853923907858112	205.65941700660449	0.24950803027608331
530.0	2.385371781003098	205.65948526858955	0.24957484752566933
530.25	2.3853511654168726	205.65951068808477	0.24967321320679847
530.5	2.3853305481880054	205.659451335828	0.24984443292342443
530.75	2.38530993344195	205.65929988091028	0.25009874035605406
531.0	2.385289323608717	205.65908701558766	0.2504105185141418
531.25	2.385268718516164	205.65886872994136	0.2507291317146007
531.5	2.3852481155878524	205.65870281137995	0.25100063186382204
531.75	2.385227511054342	205.65862457256816	0.2511908928937532
532.0	2.3852069016866024	205.6586321576838	0.2513002401192866
532.25	2.3851862863211335	205.65868768614158	0.25136335908470947
532.5	2.385165666494906	205.65873371729194	0.2514344939895826
532.75	2.3851450458879992	205.6587179658761	0.2515641782231022
533.0	2.3851244288248905	205.6586156777173	0.25177746886161545
533.25	2.3851038185128304	205.65844009644212	0.25206316835266457
533.5	2.385083215778982	205.65823657323355	0.2523787842986028
533.75	2.3850626188172703	205.65806289207143	0.2526690375076525
534.0	2.3850420240340613	205.65796428847344	0.2528898082210722
534.25	2.3850214276508312	205.65795389724917	0.25302717796621266
534.5	2.38500082740279	205.65800701032194	0.25310346406272793
534.75	2.3849802235925424	205.65807157833737	0.25316769907140313
535.0	2.3849596190113047	205.6580904114137	0.2532745709605737
535.25	2.3849390177555154	205.65802552533836	0.2534608084399779
535.5	2.3849184234795824	205.65787418740064	0.25372924258349266
535.75	2.384897837857531	205.65766981445057	0.2540475386746653
536.0	2.3848772598935044	205.65746740724242	0.2543621481102478
536.25	2.3848566863455645	205.657319853979	0.2546213343679064
536.5	2.384836113085253	205.65725534069472	0.2547972710580029
536.75	2.384815536839585	205.6572655909447	0.2548977766120889
537.0	2.384794956573165	205.65730995309053	0.25496275696976906
537.25	2.3847743738860143	205.6573334964481	0.255046895751331
537.5	2.3847537922354283	205.65729122880677	0.25519598125062815
537.75	2.3847332153396597	205.65716791528789	0.25542709493859234
538.0	2.384712645486554	205.6569848935046	0.2557213306439631
538.25	2.3846920824757287	205.65679091205223	0.2560322412859667
538.5	2.384671523621713	205.65664093609004	0.2563062525793651
538.75	2.3846509648106613	205.65657207949815	0.25650607942881987
539.0	2.384630402186843	205.65658708580966	0.25662701824303763
539.25	2.384609833766918	205.65665254297272	0.25669915832016527
539.5	2.384589260268297	205.6567126747405	0.2567745550428869
539.75	2.384568684761592	205.65671283856275	0.25690479015048145
540.0	2.384548111297905	205.65662267011956	0.2571185481154626
540.25	2.3845275431323536	205.6564489535485	0.2574089876201458
540.5	2.384506981316842	205.65623270401534	0.25773649012811645
540.75	2.3844864242352317	205.65603172728294	0.2580455914371625
541.0	2.384465868250663	205.65589615074236	0.2582886868291249
541.25	2.384445309197518	205.65584742010574	0.25844627372230067
541.5	2.38442474410417	205.6558697363912	0.2585351309182943
541.75	2.384404172401402	205.6559175286306	0.2586010133617352
542.0	2.3843835960629747	205.65593564249272	0.2586989725638613
542.25	2.384363018605601	205.65588345760904	0.25886970081131944
542.5	2.384342443409359	205.6557524827854	0.2591221215190178
542.75	2.384321872113665	205.65556983110258	0.25942982742763815
543.0	2.3843013037720837	205.65538610951853	0.2597428869106057
543.25	2.3842807351039186	205.65525301822075	0.2600097569813237
543.5	2.384260161739009	205.65520042040455	0.2601997028430226
543.75	2.384239579955237	205.6552228806013	0.26031606849193567
544.0	2.384218988176976	205.6552815730278	0.2603947694601762
544.25	2.3841983875635027	205.65532079931512	0.2604886738669121
544.5	2.384177781406053	205.65529200786582	0.26064455957833693
544.75	2.3841571736056286	205.65517492297084	0.2608826255983168
545.0	2.384136566920435	205.65498659862948	0.261187553730708
545.25	2.384115961740632	205.6547743997196	0.2615150849617639
545.5	2.384095355886956	205.65459585085358	0.26181120269867947
545.75	2.3840747455043236	205.65449398808497	0.2620354994138377
546.0	2.384054126691699	205.6544788353411	0.2621786043131919
546.25	2.3840334971963553	205.65452303413	0.26226621771951686
546.5	2.3840128574321438	205.65457358453733	0.2623480260487224
546.75	2.383992210348418	205.65457471469642	0.2624761941681484
547.0	2.383971560199386	205.6544920745298	0.2626826715016625
547.25	2.383950910773036	205.65432783200941	0.26296521556287467
547.5	2.3839302638592854	205.65412011622624	0.2632883223400622
547.75	2.383909618592642	205.65392695256762	0.263598682745108
548.0	2.3838889719221568	205.65380149908938	0.26384838374849834
548.25	2.383868320016034	205.65376915590164	0.2640157736574058
548.5	2.3838476600313805	205.65381635703721	0.2641150332729185
548.75	2.3838269914945327	205.65389588395513	0.26419034998852153
549.0	2.3838063166656354	205.65394648703543	0.2642971021100524
549.25	2.383785639706406	205.65391848814957	0.26447802926466474
549.5	2.3837649650262054	205.6537944839681	0.2647446676537131
549.75	2.3837442955439414	205.65359636966448	0.26507218652824305
550.0	2.3837236316005272	205.65337575417945	0.26540992452583034
550.25	2.3837029709482427	205.653191931383	0.2657030146185243
550.5	2.3836823098056206	205.653086865459	0.26591570906768586
550.75	2.383661644549301	205.65306787710432	0.26604643024650343
551.0	2.3836409733361914	205.65310536100483	0.26612821075546794
551.25	2.3836202969389384	205.65314637616734	0.26621437634553513
551.5	2.383599618404772	205.65313812498454	0.2663555653605314
551.75	2.3835789416922153	205.6530511100233	0.26657795420957286
552.0	2.383558269912119	205.65289194189057	0.2668721573443247
552.25	2.3835376039492644	205.65270027871017	0.2671976506960009
552.5	2.383516942037467	205.65253125904675	0.26750071275591275
552.75	2.383496280453752	205.6524310761397	0.26773796237100705
553.0	2.383475615055829	205.6524163201445	0.2678952626145903
553.25	2.383454943037818	205.65246610043536	0.26799389359346715
553.5	2.3834342641484842	205.6525304464057	0.26808137206960475
553.75	2.3834135808139574	205.65255144932183	0.26821081922580275
554.0	2.3833928970970923	205.65248808395216	0.268417735676
554.25	2.3833722169664124	205.65233402111443	0.2687043070300523
554.5	2.383351542643123	205.65212071826724	0.2690381820098135
554.75	2.3833308737188665	205.65190438078096	0.26936630196641925
555.0	2.3833102073868444	205.651742313283	0.26963772483729415
555.25	2.3832895396834792	205.65166874958584	0.2698255320274921
555.5	2.3832688672378657	205.65168049286035	0.26993842682868935
555.75	2.383248188791296	205.6517385054921	0.27001708973995037
556.0	2.3832275058064836	205.6517847586722	0.27011680156950063
556.25	2.383206821875516	205.65176711783246	0.27028369909535815
556.5	2.3831861411930912	205.65166160660468	0.2705348812683523
556.75	2.383165466784792	205.65148253084877	0.270851053924735
557.0	2.383144799254364	205.6512761628176	0.27118495465076126
557.25	2.38312413655484	205.65110073996084	0.27148184883304755
557.5	2.3831034748620765	205.65100139290578	0.27170315499886083
557.75	2.383082810197058	205.6509907681957	0.2718430399075403
558.0	2.3830621401264818	205.65104363550535	0.2719309450811745
558.25	2.3830414647982434	205.6511077393068	0.27201898830550325
558.5	2.383020786832034	205.65112617148046	0.2721595811114959
558.75	2.383000110107854	205.65106160988717	0.27238284780102223
559.0	2.3829794380072777	205.65091200500424	0.2726836452338187
559.25	2.3829587718861833	205.65071102059846	0.2730238600739182
559.5	2.3829381104153238	205.65051313101458	0.2733489337864517
559.75	2.382917450043159	205.65036989781802	0.2736113380806991
560.0	2.382896786390517	205.65030773584817	0.2737908247562864
560.25	2.3828761160110257	205.65031680117835	0.27390282303229324
560.5	2.3828554377672573	205.6503557877899	0.2739914821978837
560.75	2.3828347532006466	205.65037050386323	0.2741103723564853
561.0	2.382814065716969	205.65031810538048	0.27429914908940106
561.25	2.382793378963133	205.6501863893218	0.2745663310058806
561.5	2.382772695131548	205.6499996678429	0.27488575933468323
561.75	2.382752013923808	205.64980855118586	0.27520828487840715
562.0	2.3827313325952084	205.64966795838225	0.2754834874037748
562.25	2.382710647061032	205.64961282990419	0.2756818896923026
562.5	2.3826899536257646	205.64964209736104	0.2758080348800878
562.75	2.3826692506183624	205.6497179855739	0.2758987914281025
563.0	2.382648539211111	205.64978116217455	0.27600754874574474
563.25	2.382627823034731	205.64977542347168	0.27618101617302176
563.5	2.3826071067538863	205.64967145108744	0.27643865304387855
563.75	2.382586394241848	205.64947948967472	0.27676377953372405
564.0	2.382565687140626	205.6492454641543	0.2771103674866238
564.25	2.3825449843857798	205.6490320891	0.27742259714094114
564.5	2.3825242828652313	205.64889291713908	0.27765869122759457
564.75	2.3825035789389655	205.64885028930738	0.2778087811550693
565.0	2.382482870195431	205.64888649318223	0.2778992024117815
565.25	2.3824621566859685	205.64895181029485	0.27798137306264736
565.5	2.382441441071628	205.64898594831834	0.27810991244006755
565.75	2.382420727604603	205.64894367876337	0.27831930602067184
566.0	2.3824000204094684	205.64881375940146	0.27860919475029083
566.25	2.3823793218301503	205.64862314661875	0.2789447128069404
566.5	2.382358631538135	205.6484248312773	0.27927170480695185
566.75	2.3823379467503267	205.64827464337262	0.27954014011325984
567.0	2.382317263460237	205.64820706023735	0.27972558339323916
567.25	2.382296578184916	205.64822041768957	0.2798395690343975
567.5	2.38227588949232	205.64827782224518	0.27992452549145364
567.75	2.3822551986273193	205.64832327326806	0.28003543168923073
568.0	2.382234508940892	205.64830595529227	0.28021604365823044
568.25	2.382213824384018	205.648202169495	0.2804799601705345
568.5	2.3821931477528393	205.64802543316944	0.28080479567689626
568.75	2.382172479448318	205.64782041859542	0.28114199712106236
569.0	2.3821518172558966	205.64764340263008	0.28143794231658786
569.25	2.382131157224995	205.64753773319825	0.28165708109515686
569.5	2.382110495296385	205.6475149708839	0.28179714149676044
569.75	2.382089829008716	205.64754990477866	0.2818899380180267
570.0	2.3820691585413423	205.64759163339647	0.28198746512247924
570.25	2.382048486612026	205.64758593766007	0.2821392271058947
570.5	2.3820278172692837	205.6474992606991	0.2823705993259083
570.75	2.3820071541322037	205.6473338722233	0.28267169838914374
571.0	2.3819864988574198	205.64712755937538	0.28300169529844604
571.25	2.381965850473255	205.64693783857027	0.28330668453531727
571.5	2.3819452058398403	205.64681736511025	0.2835432706420746
571.75	2.381924561047831	205.6467910526088	0.2836976314698162
572.0	2.381903913189947	205.6468447450556	0.2837918578074678
572.25	2.3818832617513834	205.646930387365	0.28387480790059133
572.5	2.381862608988835	205.64698560910838	0.28400127919854057
572.75	2.381841959109216	205.64695948220876	0.28420835554718654
573.0	2.38182131661546	205.6468335718644	0.28449916871324427
573.25	2.381800684553456	205.6466293997213	0.2848412183592824
573.5	2.3817800633967496	205.64639921970073	0.2851800407642211
573.75	2.38175945100105	205.64620409321097	0.2854622917601461
574.0	2.381738843624695	205.64608861120533	0.2856582978083064
574.25	2.381718237595041	205.6460629612039	0.28577449496090124
574.5	2.3816976309216384	205.64609981797932	0.2858505459905379
574.75	2.3816770241422405	205.6461471481454	0.2859423800658615
575.0	2.381656420007295	205.64615121577438	0.2860983502281942
575.25	2.3816358221469343	205.64607977775987	0.28633872076498357
575.5	2.3816152333354106	205.64593549292906	0.2866473553815044
575.75	2.3815946541217	205.64575389506902	0.2869791719180367
576.0	2.3815740823970883	205.64558700840905	0.2872799948406714
576.25	2.381553514067918	205.6454798993843	0.2875100750385761
576.5	2.3815329445641207	205.64545047759933	0.2876611209663842
576.75	2.381512370568249	205.64548138800248	0.2877596217758743
577.0	2.381491791220244	205.6455275272382	0.28785512896520143
577.25	2.3814712082478997	205.645535882419	0.28799856068205676
577.5	2.3814506249561935	205.645468999925	0.2882199157879852
577.75	2.381430044542205	205.64532178622437	0.28851513727292527
578.0	2.3814094684937333	205.64512422190873	0.2888479072077468
578.25	2.3813888957539673	205.64492869055255	0.28916555257571497
578.5	2.3813683229866576	205.64478733540903	0.28942202803856365
578.75	2.3813477458337338	205.64472924652262	0.2895979421798446
579.0	2.381327160661164	205.6447474329816	0.2897089950338663
579.25	2.3813065660592097	205.64480136332742	0.2897992093479807
579.5	2.381285963425671	205.64483414753838	0.28992182210275913
579.75	2.3812653563519492	205.64479707778867	0.2901160357701622
580.0	2.381244749085792	205.64467099239965	0.2903897533237813
580.25	2.38122414476167	205.64447519939264	0.2907159314010015
580.5	2.3812035441585646	205.64425996922185	0.29104422182387607
580.75	2.3811829454840736	205.64408563205677	0.2913228223152955
581.0	2.381162345258066	205.64399708192562	0.29152102956369425
581.25	2.3811417399387818	205.64400451623308	0.2916427744951805
581.5	2.3811211276195072	205.64407864110973	0.2917253243459965
581.75	2.381100509053093	205.64416244966253	0.29182361800901785
582.0	2.3810798875262797	205.6441946444341	0.2919868189975583
582.25	2.3810592676277538	205.6441348337843	0.2922371213704765
582.5	2.3810386534643206	205.64397989481617	0.29256002729585046
582.75	2.3810180471027356	205.6437646730564	0.29291038270239794
583.0	2.380997447873572	205.64354686024086	0.293231550318032
583.25	2.3809768527944684	205.64338260009757	0.29347940055951083
583.5	2.3809562579286836	205.64330325175573	0.29364084544814645
583.75	2.380935660121427	205.64330314400448	0.2937391020454099
584.0	2.380915058371326	205.64334335779478	0.29382352946589096
584.25	2.380894454217099	205.64336965728535	0.2939483866935288
584.5	2.3808738509556773	205.6433366328461	0.2941496005128775
584.75	2.3808532520563386	205.6432275225876	0.29442957757936855
585.0	2.3808326594952383	205.64306114312018	0.2947566488339821
585.25	2.380812072733963	205.64288301816848	0.29507929953240397
585.5	2.380791488760993	205.64274468813755	0.29534884747253376
585.75	2.3807709031797635	205.64268032874986	0.2955406495524438
586.0	2.3807503119121334	205.6426909761514	0.2956647106102467
586.25	2.3807297128115796	205.64274334412693	0.2957611992298244
586.5	2.3807091064753676	205.64278386079835	0.29588282239033686
586.75	2.3806884958756642	205.64276190220858	0.29607165928845863
587.0	2.3806678849733007	205.64265214291578	0.2963405475115883
587.25	2.3806472769451617	205.64246624656397	0.2966672335746577
587.5	2.380626672800351	205.64224866830787	0.29700390755598294
587.75	2.380606070953699	205.64205818650296	0.29729793575033425
588.0	2.380585467917783	205.64194297487234	0.29751472384749156
588.25	2.380564859835499	205.64191988952763	0.297652813092489
588.5	2.3805442442286933	205.64196692434948	0.2977447148008475
588.75	2.3805236212094956	205.64203220076965	0.29784306548820194
589.0	2.380502993598474	205.64205578932246	0.29799794923477124
589.25	2.380482365881425	205.641995141041	0.2982351297046634
589.5	2.3804617424748886	205.64184331068716	0.2985446995775175
589.75	2.3804411260652008	205.64163217752872	0.2988851901150561
590.0	2.380420516711983	205.6414192314109	0.2992013932741381
590.25	2.3803999120599917	205.6412634793437	0.2994481519575613
590.5	2.380379308560663	205.6412006568473	0.2996098655993452
590.75	2.3803587032062947	205.64122822165953	0.2997073855896353
591.0	2.3803380950441198	205.64130644224414	0.29978934617400316
591.25	2.3803174857915708	205.64137505361765	0.2999115429756844
591.5	2.3802968792582284	205.64137836236205	0.3001131007683998
591.75	2.3802762798332022	205.64128815082313	0.3003996831426428
592.0	2.3802556907190797	205.6411147498805	0.30074105127041945
592.25	2.380235112670405	205.6409017614793	0.30108402676585866
592.5	2.3802145437402595	205.64070690954813	0.3013751807939653
592.75	2.380193980117732	205.6405773772802	0.30158343881886684
593.0	2.3801734177122973	205.6405302397514	0.30171298621331644
593.25	2.380152853828042	205.64054628252532	0.30180109227164736
593.5	2.380132288196537	205.64057963683558	0.30190186032065763
593.75	2.380111722893411	205.64057880665115	0.3020628742746735
594.0	2.3800911611761295	205.64050977491738	0.30230480632483514
594.25	2.3800706057851575	205.64037105541118	0.3026128395459101
594.5	2.380050057473767	205.64019413819454	0.30294359906440316
594.75	2.380029514393241	205.6400291922807	0.30324444306196263
595.0	2.3800089725831164	205.63992234834038	0.3034765902956046
595.25	2.3799884273749026	205.63989458151357	0.30363203028727365
595.5	2.3799678751455424	205.63993154237306	0.30373697026840896
595.75	2.379947314676458	205.6399889301397	0.30384037218768384
596.0	2.379926747504198	205.6400112251037	0.3039925088480144
596.25	2.3799061770907493	205.63995573685602	0.30422282365567754
596.5	2.379885607190581	205.63981153041436	0.3045267993237089
596.75	2.37986504014686	205.63960491822425	0.3048676646062196
597.0	2.3798444758427078	205.63938895395015	0.3051922220933541
597.25	2.379823911724802	205.63922126573362	0.305453862192735
597.5	2.379803343880465	205.6391396447487	0.30563275973573806
597.75	2.37978276873505	205.63914585580198	0.3057445582038828
598.0	2.379762184662588	205.6392046846148	0.3058337990771059
598.25	2.3797415927970493	205.63925874496968	0.3059548367611379
598.5	2.3797209966612205	205.63925281669097	0.3061483715392624
598.75	2.3797004007731037	205.6391573726118	0.30642375642982317
599.0	2.3796798088577824	205.63898125369954	0.3067548481107605
599.25	2.3796592224392468	205.63876805079295	0.3070912680859012
599.5	2.379638640383331	205.63857768993634	0.30738016588656525
599.75	2.3796180595582626	205.63846103074536	0.3075890394111759
600.0	2.3795974763416283	205.63843827191582	0.3077198133946295
600.25	2.379576888355515	205.63849033586925	0.3078081755158139
600.5	2.379556295679997	205.63856686949885	0.30790841768332117
600.75	2.379535700987857	205.63860741975506	0.3080701886828968
601.0	2.3795151085266544	205.6385667495162	0.3083171168202542
601.25	2.379494522410283	205.6384335380762	0.30863658291090446
601.5	2.3794739449778026	205.6382345861065	0.3089851205024923
601.75	2.3794533759061576	205.63802287199766	0.3093070680497394
602.0	2.379432812419613	205.63785470789801	0.30955834237748014
602.25	2.3794122504995125	205.63776586065725	0.30972510783476875
602.5	2.3793916866027924	205.63775686477305	0.3098294311323707
602.75	2.379371119164557	205.63779372396507	0.30991958425666705
603.0	2.3793505492141125	205.63782352658902	0.3100491565307443
603.25	2.379329979815029	205.6377980699128	0.310253940687044
603.5	2.379309414588229	205.63769516860935	0.3105366062823095
603.75	2.379288855995203	205.63752837812413	0.3108658417308913
604.0	2.3792683041333444	205.63734092615226	0.31119028719823383
604.25	2.379247756540603	205.6371865204669	0.31146108288560426
604.5	2.379227209085225	205.63710541420494	0.3116531822208748
604.75	2.379206657588646	205.6371061887943	0.311776246466569
605.0	2.379186099516546	205.63716125792538	0.3118704751209253
605.25	2.379165535002568	205.63721816136098	0.311989154857522
605.5	2.379144966731515	205.63722186741285	0.3121754144429252
605.75	2.3791243987269355	205.6371384987649	0.31244327420265827
606.0	2.3791038345948565	205.63697022000423	0.31277131963891514
606.25	2.3790832759971483	205.63675478113794	0.3131118199383401
606.5	2.3790627219870766	205.6365497932004	0.3134113017735196
606.75	2.3790421694612047	205.6364083914665	0.3136336066616337
607.0	2.3790216145407013	205.63635668357534	0.3137754813039396
607.25	2.379001054321903	205.636382662765	0.3138680288334057
607.5	2.378980488251226	205.63644138435382	0.3139633750058362
607.75	2.3789599185027885	205.6364742435097	0.31411220088341923
608.0	2.378939349173744	205.63643413909895	0.3143417929706875
608.25	2.3789187846617237	205.63630576247382	0.3146441734250159
608.5	2.378898227950775	205.63611231016006	0.31497954663828887
608.75	2.3788776795342317	205.6359057102876	0.3152935722734011
609.0	2.3788571374009635	205.6357444989526	0.31554092601152817
609.25	2.378836598078467	205.6356687688919	0.315704957707385
609.5	2.3788160583117985	205.63568287492436	0.3158050272801093
609.75	2.3787955166791623	205.63575327755248	0.31588837173241796
610.0	2.378774974430652	205.63582245214542	0.3160099100459468
610.25	2.3787544351559307	205.63583294846404	0.31620858238483024
610.5	2.378733903424156	205.63575137838615	0.31649044016455496
610.75	2.378713383010218	205.63558217228	0.3168258823742152
611.0	2.3786928754763927	205.63536533723607	0.3171622696644264
611.25	2.3786723796837133	205.63515928275388	0.31744641659659684
611.5	2.3786518924088456	205.6350161234314	0.3176472370416719
611.75	2.378631409808867	205.634960014307	0.31776887858262837
612.0	2.378610929131417	205.63497769238867	0.317848812662714
612.25	2.378590449932546	205.63502510299293	0.31794171750845096
612.5	2.3785699742471276	205.6350470725238	0.31809601695198214
612.75	2.3785495056276065	205.63500142607586	0.31833314931084555
613.0	2.378529047496047	205.63487711851238	0.31863855343723707
613.25	2.378508601552179	205.63469861562749	0.31896827494978364
613.5	2.378488166916315	205.6345147550959	0.31926823529405257
613.75	2.3784677403491497	205.6343770374571	0.3194977146674514
614.0	2.3784473174555782	205.63431684471976	0.31964690389666567
614.25	2.3784268943874833	205.63433150456447	0.3197410520740482
614.5	2.3784064693294606	205.63438524479406	0.3198294874110259
614.75	2.3783860431048995	205.63442460369032	0.3199642216839504
615.0	2.3783656186163817	205.63440158682465	0.3201773515309938
615.25	2.378345199376081	205.63429450446748	0.32046708552425485
615.5	2.378324787795352	205.6341174338798	0.32079851916381685
615.75	2.3783043839772016	205.63391418581423	0.32111879439519275
616.0	2.3782839855037676	205.6337393765349	0.321379971098562
616.25	2.3782635882947702	205.6336348054177	0.32155966483416293
616.5	2.378243188191176	205.63361138819778	0.3216705934315889
616.75	2.378222782610916	205.633644505136	0.3217549815795037
617.0	2.3782023715543796	205.63368482046593	0.3218662240725893
617.25	2.3781819574947365	205.63367992091747	0.3220456818489333
617.5	2.3781615441961286	205.63359740860952	0.32230468031499143
617.75	2.3781411350004995	205.6334394106052	0.3226196080045272
618.0	2.378120731342315	205.63324213621829	0.322942282839362
618.25	2.3781003321124126	205.6330605524912	0.32322102418367493
618.5	2.378079934119234	205.63294468752758	0.3234232239019617
618.75	2.3780595334600148	205.63291773218117	0.32354965591622953
619.0	2.378039127246434	205.63296540420862	0.32363437424830543
619.25	2.3780187149493917	205.63304125410698	0.3237301946357026
619.5	2.377998298752887	205.63308577436652	0.3238859148798777
619.75	2.377977882740071	205.63305124852485	0.32412507261956247
620.0	2.377957471275907	205.63292178915495	0.3244355102043537
620.25	2.3779370673048734	205.63272003732234	0.32477436634225104
620.5	2.377916671280764	205.6324976683651	0.325086347563798
620.75	2.3778962811459325	205.63231374337533	0.32532734555409143
621.0	2.3778758933500024	205.63221011135684	0.3254832398767723
621.25	2.3778555044912695	205.6321942941415	0.32557588498468276
621.5	2.377835112893214	205.63223705529842	0.3256537514083439
621.75	2.377814719418361	205.632285558382	0.32577118300981506
622.0	2.377794327138445	205.6322863637775	0.3259651209120961
622.25	2.3777739400078066	205.63220834959608	0.32623933714293035
622.5	2.377753561146154	205.63205574549275	0.3265630352596692
622.75	2.3777331914846616	205.6318657773455	0.3268843937313483
623.0	2.3777128293339533	205.6316920688916	0.32715308902190604
623.25	2.377692471037574	205.63158106807396	0.3273420118491539
623.5	2.3776721124459854	205.63155173000945	0.32745887220964054
623.75	2.3776517506077597	205.63158723026098	0.32754278866574127
624.0	2.3776313849484736	205.63164224510146	0.32764734651719407
624.25	2.3776110173986034	205.6316625907774	0.32781738647760933
624.5	2.377590651403982	205.63160867690132	0.3280695537459249
624.75	2.377570290273832	205.63147260088795	0.32838509042017416
625.0	2.377549935606797	205.63128148611688	0.3287180157489605
625.25	2.377529586462444	205.6310856392286	0.32901506845440176
625.5	2.3775092396064883	205.6309366853315	0.3292386847075978
625.75	2.377488890726056	205.63086518501666	0.3293830883202614
626.0	2.377468536124745	205.63086746273177	0.32947663264907096
626.25	2.3774481741836917	205.63090738236622	0.32956942609808326
626.5	2.377427805935963	205.63093231887203	0.32971155065201235
626.75	2.377407434481997	205.6308964011623	0.3299312773735664
627.0	2.377387063512458	205.63078091590123	0.3302227838919172
627.25	2.3773666956099593	205.6306029505557	0.3305487769937902
627.5	2.377346331067806	205.63040841553743	0.33085685935674736
627.75	2.3773259677088845	205.63025234332733	0.3311024483380216
628.0	2.3773056017718197	205.63017490174056	0.33126827290822874
628.25	2.377285229511209	205.6301834799864	0.3313720436859178
628.5	2.377264848853672	205.63024866398888	0.33145898490756376
628.75	2.3772444603867857	205.63031598855656	0.331582370501726
629.0	2.3772240672208196	205.6303285790447	0.33178039179401964
629.25	2.377203673774244	205.63025108679676	0.3320593932493475
629.5	2.377183284030072	205.6300847121429	0.3323908499276764
629.75	2.3771629000240266	205.62986687112232	0.33272346393404617
630.0	2.377142521184081	205.6296555955789	0.3330051209073591
630.25	2.377122144768021	205.62950526687052	0.33320519787774444
630.5	2.3771017672126904	205.6294439821515	0.33332765713820817
630.75	2.3770813858434434	205.6294621520805	0.3334093535669979
631.0	2.37706100021359	205.62951712794165	0.3335042572238933
631.25	2.3770406124672596	205.629551810912	0.3336602906770865
631.5	2.377020226548633	205.6295192384119	0.3338987293668536
631.75	2.376999846617775	205.62940262061605	0.33420511543349724
632.0	2.376979475385031	205.6292222869811	0.3345356573248001
632.25	2.376959113074869	205.62902663761992	0.33483629622307387
632.5	2.3769387574320207	205.62887105566207	0.33506611886495596
632.75	2.3769184047572756	205.628793881385	0.33521501749829613
633.0	2.3768980515548286	205.6287997755778	0.3353080648502089
633.25	2.3768776961041578	205.62885759273755	0.3353947532048545
633.5	2.376857339261891	205.62891363338295	0.3355276746006199
633.75	2.3768369841179298	205.62891454202693	0.3357397806652274
634.0	2.376816634657823	205.6288299993549	0.3360300775571627
634.25	2.376796294039573	205.62866548404583	0.33636400919366943
634.5	2.376775963237353	205.6284596826249	0.33668835115236123
634.75	2.376755640607051	205.6282677417695	0.3369540945056391
635.0	2.376735322534041	205.62813763437717	0.33713741115359447
635.25	2.37671500489735	205.6280898354408	0.3372497406319775
635.5	2.3766946847490273	205.62810902678055	0.33733274441417616
635.75	2.37667436148369	205.62815132094875	0.33744030307658207
636.0	2.3766540369641147	205.62816378004163	0.3376152691706992
636.25	2.3766337145387086	205.62810770583977	0.3378710187749328
636.5	2.3766133974043915	205.62797557725764	0.33818583777906847
636.75	2.3765930870510323	205.62779429231438	0.3385125740133381
637.0	2.3765727824501046	205.62761332543047	0.3387992767410099
637.25	2.3765524803119806	205.62748295950152	0.33901179548447774
637.5	2.376532176305749	205.62743206322133	0.3391485783019434
637.75	2.376511866750358	205.62745509238712	0.33924134977073755
638.0	2.376491550064515	205.62751400789702	0.33934139203559255
638.25	2.376471227326557	205.62755434528583	0.33949730257314636
638.5	2.3764509016770115	205.62752853322664	0.33973383014328207
638.75	2.376430576833657	205.6274163968527	0.340041023458402
639.0	2.3764102553901094	205.6272339674327	0.34037846591380466
639.25	2.3763899376323123	205.6270267478833	0.3406927352083318
639.5	2.376369621351232	205.62685028891494	0.34094044773553583
639.75	2.376349302715834	205.62674642018064	0.3411069071518172
640.0	2.3763289778537824	205.62672538033274	0.34121236771830404
640.25	2.3763086444864006	205.6267615699971	0.3413032486361649
640.5	2.376288302902905	205.62680478947163	0.3414320466687896
640.75	2.3762679558219086	205.62680214089553	0.3416345758779736
641.0	2.376247607195445	205.62672115408253	0.341914420367452
641.25	2.376227260500937	205.6265641342403	0.3422414214465545
641.5	2.376206917275424	205.6263674809313	0.3425648714722768
641.75	2.3761865765028776	205.62618618667136	0.3428356261438038
642.0	2.3761662350926223	205.6260701165191	0.3430275099533063
642.25	2.3761458892545924	205.62604224422833	0.34314878709085705
642.5	2.376125536214067	205.62608822944577	0.3432387732785855
642.75	2.3761051755345277	205.62616189213145	0.34335099292110455
643.0	2.376084809448289	205.62620434021397	0.3435300545922539
643.25	2.3760644420293198	205.62616865074102	0.34379222143498267
643.5	2.3760440775796745	205.62603960748774	0.3441181668064957
643.75	2.3760237189467897	205.62584009070585	0.3444611248881257
644.0	2.376003366480967	205.625621403755	0.34476689555023937
644.25	2.3759830180405053	205.62544167087475	0.34499702371094526
644.5	2.3759626700263636	205.62534151677883	0.3451451958840569
644.75	2.3759423190247624	205.62532736936396	0.3452398816624041
645.0	2.375921963370208	205.6253694326597	0.3453321078792877
645.25	2.3759016039371903	205.62541507832174	0.34547356270892726
645.5	2.375881243789935	205.6254118078569	0.34569441128634204
645.75	2.3758608868469704	205.6253298737837	0.3459904253292531
646.0	2.3758405361705024	205.62517485181317	0.3463250291141178
646.25	2.375820192631227	205.62498482702324	0.34664532919476515
646.5	2.3757998544995003	205.6248135045425	0.3469050930701358
646.75	2.3757795181183115	205.62470661473836	0.3470847149560432
647.0	2.3757591793868236	205.62468184798948	0.34719962151298306
647.25	2.375738835447908	205.62472099808352	0.3472935627334006
647.5	2.3757184858516904	205.6247776962349	0.3474196680669844
647.75	2.375698132662832	205.62479737144247	0.3476174016648469
648.0	2.3756777794538273	205.62474079065373	0.3478954018483493
648.25	2.3756574296455986	205.6246009916304	0.3482277050615694
648.5	2.3756370849365687	205.624406283774	0.34856500110774635
648.75	2.3756167444838576	205.62420801912	0.3488559656531911
649.0	2.3755964051593965	205.62405842394483	0.34906937348461753
649.25	2.375576062772515	205.62398808480552	0.34920746890782184
649.5	2.3755557137657064	205.62399283981185	0.3493048958600047
649.75	2.375535356669184	205.62403576439317	0.34941365979651506
650.0	2.375514992663975	205.62406341121155	0.3495805671683357
650.25	2.3754946249860005	205.62402928509894	0.3498268937710808
650.5	2.375474257441869	205.62391437705878	0.3501391607971197
650.75	2.3754538927094404	205.6237358170799	0.35047507542389345
651.0	2.3754335311597816	205.62353981159112	0.35078202060885405
651.25	2.3754131706805977	205.62338181521866	0.35102000028085595
651.5	2.375392807565561	205.62330242622298	0.3511790906766247
651.75	2.3753724381148293	205.62330939640734	0.3512838922294789
652.0	2.3753520602882623	205.62337357611648	0.3513830502861603
652.25	2.3753316746897775	205.6234406640679	0.35152828371266426
652.5	2.3753112844252926	205.6234538499941	0.3517519205415696
652.75	2.375290893887791	205.62337773884036	0.3520527052527974
653.0	2.3752705070175466	205.623213352934	0.35239612249360575
653.25	2.3752501257974874	205.6229977873958	0.35272913222736363
653.5	2.375229749600943	205.62278863293756	0.3530029035382885
653.75	2.375209375636225	205.62263978146584	0.35319371760561685
654.0	2.375189000300172	205.62257890804744	0.3533130899890204
654.25	2.37516862088864	205.62259619978852	0.35340280620955455
654.5	2.375148236934214	205.6226490864237	0.35351697047666913
654.75	2.3751278505662112	205.62268088268362	0.3536987245877951
655.0	2.3751074657180227	205.62264531202916	0.35396167403298484
655.25	2.375087086543615	205.622526388466	0.35428411055562614
655.5	2.375066715755408	205.62234515101133	0.35461855551577465
655.75	2.375046353593541	205.62215040294362	0.3549124314334353
656.0	2.375025997838135	205.6219974755082	0.3551308582038375
656.25	2.3750056448509462	205.62192416750008	0.35527175189245186
656.5	2.3749852912275484	205.62193420983462	0.35536677940860273
656.75	2.374964935372496	205.62199535997706	0.3554677572223397
657.0	2.374944578302306	205.62205294414684	0.3556242860223509
657.25	2.3749242233000354	205.62205303845613	0.3558622370168248
657.5	2.3749038745730346	205.62196535702574	0.35617244293908323
657.75	2.3748835355221902	205.62179605870514	0.3565145540704427
658.0	2.374863207375817	205.62158502306013	0.3568343771776267
658.25	2.3748428887446402	205.62138881013763	0.3570871422839134
658.5	2.374822576260464	205.62125664311614	0.35725665876015267
658.75	2.3748022660353563	205.6212097117014	0.35736218713356355
659.0	2.3747819553422356	205.62123262557833	0.3574501238287605
659.25	2.3747616437918158	205.62128059508743	0.35757404408628657
659.5	2.3747413334686085	205.6212991488824	0.35777164702174524
659.75	2.3747210279563076	205.6212478289519	0.35804856622324327
660.0	2.374700730700824	205.62111763545715	0.35837609494123623
660.25	2.374680443444756	205.62093473223908	0.3587037949449496
660.5	2.3746601653972195	205.62074887653503	0.3589814423205287
660.75	2.3746398934677933	205.62061163160334	0.35918076499131796
661.0	2.3746196234646786	205.62055381603517	0.35930763092713214
661.25	2.3745993517727553	205.62057194934434	0.3593995054439221
661.5	2.374579076804188	205.6206295469389	0.3595092778853478
661.75	2.374558799573167	205.62067269267962	0.3596823846110141
662.0	2.3745385231219553	205.6206531510933	0.3599371053194362
662.25	2.374518251058792	205.62054903443328	0.36025661737346976
662.5	2.3744979858705215	205.62037410882417	0.3605962811220636
662.75	2.374477727740368	205.62017174161943	0.36090294246703486
663.0	2.3744574743500064	205.61999613186765	0.3611378234348061
663.25	2.374437221734285	205.61988895864837	0.36129311903528394
663.5	2.37441696584281	205.61986155506975	0.36139521800646573
663.75	2.374396704162672	205.61989031626564	0.3614932022136239
664.0	2.3743764366934594	205.61992731460296	0.36163755876439146
664.25	2.3743561658237264	205.6199215034687	0.3618582828739217
664.5	2.374335895159593	205.6198412928131	0.3621519002470354
664.75	2.3743156278428663	205.61968866579176	0.36248309567113773
665.0	2.3742953651056604	205.6194986480069	0.36280021913095906
665.25	2.3742751056680795	205.61932427334438	0.36305785960241393
665.5	2.37425484621618	205.61921348320743	0.36323666481214284
665.75	2.374234582768121	205.619187929849	0.3633518631823294
666.0	2.3742143123758708	205.61923289398854	0.36344682127254985
666.25	2.3741940344374783	205.61930278552595	0.3635743574256105
666.5	2.3741737510248564	205.61934000540904	0.36377381359932176
666.75	2.3741534660631154	205.6192991831463	0.3640538226432672
667.0	2.3741331837298723	205.61916645141542	0.3643883295147774
667.25	2.3741129067861624	205.61896549751322	0.3647276512431292
667.5	2.374092635543051	205.61874775897763	0.3650197675331357
667.75	2.3740723678684694	205.61857089956678	0.3652326162840457
668.0	2.374052100216113	205.6184747103031	0.3653678207818104
668.25	2.3740318292574227	205.61846467893784	0.36545999877389623
668.5	2.3740115534338027	205.61851018704638	0.36556193763153083
668.75	2.373991273742068	205.6185580353931	0.3657219418310562
669.0	2.373970993384753	205.61855544989467	0.36596308202939665
669.25	2.3739507164401408	205.61847268927366	0.36627334852774773
669.5	2.3739304461571225	205.61831558476436	0.3666110017212439
669.75	2.3739101836204206	205.61812269390185	0.36692275644702743
670.0	2.3738899273343237	205.61794836954132	0.36716685999738
670.25	2.373869673881034	205.6178390867541	0.36733109620578785
670.5	2.3738494193862496	205.61781324132053	0.3674380243556279
670.75	2.373829161191637	205.61785310758742	0.3675352392878111
671.0	2.3738088990122397	205.61791238634476	0.3676748150672655
671.25	2.373788635049146	205.61793605474767	0.3678907603503496
671.5	2.373768372996767	205.6178839439947	0.3681842583610438
671.75	2.3737481163987026	205.61774788790328	0.3685231379724156
672.0	2.3737278670855626	205.6175550796859	0.3688557952497311
672.25	2.3737076243534174	205.61735623338987	0.3691334635312139
672.5	2.3736873852051374	205.61720369830255	0.3693311674445561
672.75	2.3736671455499314	205.6171289946932	0.36945837076191906
673.0	2.373646901875158	205.6171294675849	0.3695547980468791
673.25	2.3736266526850502	205.61716979782793	0.3696732314482161
673.5	2.3736063990630116	205.61719767854146	0.36985666360840996
673.75	2.3735861440908104	205.61716683823062	0.37011968842270304
674.0	2.373565891389329	205.61705741461287	0.3704422482036817
674.25	2.3735456434440074	205.6168848265712	0.370778470288617
674.5	2.373525400442437	205.6166932628912	0.37107669956633405
674.75	2.3735051600988912	205.61653656154687	0.37130197844397234
675.0	2.3734849185296834	205.6164547205413	0.3714512567266476
675.25	2.37346467182888	205.61645619846678	0.3715548109486759
675.5	2.3734444176945773	205.61651369679302	0.3716632555669888
675.75	2.3734241563950538	205.6165753236479	0.3718256854898111
676.0	2.3734038906259363	205.61658641391645	0.3720683606496682
676.25	2.3733836243137842	205.61651267772353	0.3723832086469874
676.5	2.373363360908223	205.61635475448466	0.37273119333987265
676.75	2.373343101911937	205.61614792361794	0.37305908337633004
677.0	2.373322846255153	205.61594708895836	0.3733223095329699
677.25	2.3733025907515506	205.61580347483442	0.37350403366714363
677.5	2.373282331444787	205.61574302716573	0.37362227424458566
677.75	2.3732620652961667	205.61575577052838	0.373722070277518
678.0	2.3732417914924304	205.61580064955436	0.37385603511058024
678.25	2.3732215117817037	205.61582371299795	0.3740616453604126
678.5	2.37320122967441	205.61578175393512	0.3743450987896013
678.75	2.3731809488755484	205.61566117479015	0.37467878365154905
679.0	2.3731606716559033	205.61548391246856	0.3750134497399905
679.25	2.3731403978615013	205.61529784883513	0.3752997245579492
679.5	2.373120124961132	205.615155839	0.3755095958397742
679.75	2.3730998491086277	205.6150924240068	0.37564859136069634
680.0	2.3730795667954556	205.61510832470876	0.3757534377668485
680.25	2.373059276406322	205.6151694878493	0.3758761876234054
680.5	2.373038978990474	205.61522119821	0.3760616097978212
680.75	2.373018677885614	205.61521127223057	0.37632762025719807
681.0	2.3729983773583485	205.6151124069444	0.3766573097113601
681.25	2.3729780808747716	205.6149340754436	0.3770060958381049
681.5	2.3729577897512626	205.61471880949665	0.37732089253817735
681.75	2.3729375027339312	205.61452438851356	0.3775629611397659
682.0	2.3729172166605013	205.61439949807152	0.37772458736940534
682.25	2.372896927934141	205.61436323477088	0.377832444987638
682.5	2.372876634205253	205.61439720479387	0.37793619529810124
682.75	2.372856335535378	205.6144535851207	0.3780871590013375
683.0	2.372836034510125	205.61447569273577	0.3783162017488894
683.25	2.3728157352388006	205.61442226271598	0.3786204157756993
683.5	2.3727954416955805	205.61428505995437	0.3789644192339384
683.75	2.3727751561387986	205.61409231383848	0.3792957079615554
684.0	2.3727548782715937	205.61389653943638	0.3795673633303902
684.25	2.372734605470837	205.61375198766447	0.3797582949350651
684.5	2.3727143339830796	205.61369138913346	0.37988234967326906
684.75	2.3726940606025253	205.61371193160807	0.3799824135881047
685.0	2.3726737841228833	205.61377643043758	0.3801120131815688
685.25	2.3726535059136036	205.6138291321911	0.3803122779191716
685.5	2.372633229346329	205.6138193364439	0.3805941984057274
685.75	2.372612958330836	205.6137227103181	0.3809338941201138
686.0	2.372592695622341	205.61355121381	0.3812829430285291
686.25	2.3725724416302576	205.61334748661162	0.38158923833083086
686.5	2.372552194208258	205.6131662359451	0.38181930977327205
686.75	2.3725319494960533	205.6130507285615	0.3819725254486709
687.0	2.372511703470212	205.61301453933606	0.38208115304353013
687.25	2.3724914535616426	205.6130363742786	0.3821963025429797
687.5	2.372471199633154	205.61307008941984	0.38236579344314886
687.75	2.3724509438662804	205.613065438474	0.38261349921687976
688.0	2.37243068960583	205.61299044988104	0.3829291488098501
688.25	2.372410439696025	205.6128456553802	0.3832730247582904
688.5	2.3723901950516595	205.6126639542475	0.3835934541228286
688.75	2.3723699540682044	205.61249615421227	0.3838494098490954
689.0	2.372349713106434	205.61238847229666	0.38402840322016446
689.25	2.372329467858839	205.612361802354	0.38415196907228916
689.5	2.372309215045869	205.61240183033442	0.38426639339431756
689.75	2.3722889537194845	205.61246440915787	0.38442264613959426
690.0	2.372268685583162	205.6124940049551	0.3846541613199051
690.25	2.3722484141689333	205.61244734629028	0.38496213212943775
690.5	2.3722281432426944	205.61231210638454	0.38531478399278246
690.75	2.3722078751492526	205.61211252971847	0.385660973087408
691.0	2.3721876097983543	205.61189949418764	0.3859521825198881
691.25	2.3721673446917912	205.61172918308338	0.3861633826049804
691.5	2.372147075968422	205.61163945096936	0.38630379321624847
691.75	2.372126800043449	205.61163398439217	0.3864129508952659
692.0	2.372106515156301	205.61168103505372	0.38654374419698884
692.25	2.3720862221413848	205.6117272611562	0.3867396635945705
692.5	2.372065924059001	205.61172073285599	0.38701607635939245
692.75	2.3720456248491577	205.61163322645686	0.38735367470002363
693.0	2.372025327619366	205.6114722414423	0.38770695614268597
693.25	2.3720050333138456	205.61127759436985	0.38802400955592525
693.5	2.371984740310287	205.6111040761264	0.3882689847708451
693.75	2.3719644450958626	205.61099765307742	0.38843755292217375
694.0	2.371944143749349	205.61097546931546	0.38855875062372514
694.25	2.3719238336229367	205.61101826987314	0.3886824314176404
694.5	2.371903514497454	205.6110785162224	0.3888576941112321
694.75	2.371883188681532	205.61110070707477	0.389111581672644
695.0	2.3718628599992164	205.61104515894965	0.3894373124867165
695.25	2.3718425321277548	205.61090500698234	0.38979719531432017
695.5	2.371822207025409	205.61070910207886	0.39013894399227667
695.75	2.371801884111172	205.6105095532544	0.3904182586106161
696.0	2.3717815605184738	205.6103592812146	0.39061788867888464
696.25	2.371761232315051	205.6102892607477	0.3907549975907109
696.5	2.3717408961971627	205.6102952740996	0.3908736906050091
696.75	2.3717205509447994	205.6103399064863	0.39102590177142105
697.0	2.3717001979873453	205.6103689447314	0.391248854744089
697.25	2.3716798408102435	205.61033511802748	0.3915488763804127
697.5	2.3716594834707174	205.61021892757122	0.39189865039831023
697.75	2.371639128893696	205.61003753061058	0.3922491278578713
698.0	2.371618777684446	205.60983776008825	0.39255088430379487
698.25	2.371598427939939	205.60967618247952	0.3927756344014127
698.5	2.371578076126744	205.60959469443262	0.3929286214445238
698.75	2.3715577186745183	205.6096021233418	0.3930465553717159
699.0	2.3715373536294453	205.60966977409845	0.39318193836195
699.25	2.3715169816459163	205.60974292626037	0.39338044884125295
699.5	2.3714966058552935	205.60976347321636	0.393661120844308
699.75	2.371476230659362	205.60969412590399	0.39400794815907003
700.0	2.3714558599914453	205.60953392188884	0.39437660884503456
700.25	2.3714354958032184	205.6093184787635	0.3947133967715409
700.5	2.371415137396136	205.60910492594525	0.39497815549792087
700.75	2.371394781846016	205.6089479614176	0.3951613616880298
701.0	2.371374425338231	205.60887722492143	0.3952880907274564
701.25	2.371354064866862	205.60888556051043	0.3954072025330506
701.5	2.3713336995718652	205.60893303614372	0.39557036506443216
701.75	2.3713133311099264	205.60896482497526	0.3958099086587032
702.0	2.3712929628809736	205.60893513874086	0.3961250785409928
702.25	2.3712725984671024	205.608826871678	0.39648264545340095
702.5	2.371252239991441	205.60865853712878	0.39683155511000867
702.75	2.371231887104202	205.6084756142585	0.3971251726164252
703.0	2.371211537006517	205.60833017443633	0.3973414551931424
703.25	2.3711911854982013	205.60825771261634	0.3974923892509876
703.5	2.3711708286307043	205.60826129121048	0.3976186877997702
703.75	2.371150464278442	205.60830990877915	0.3977720473334328
704.0	2.371130092935687	205.6083518198131	0.3979926116669323
704.25	2.3711097173666946	205.6083370322994	0.39829142489128605
704.5	2.3710893412650966	205.60823920854068	0.39864555056351053
704.75	2.3710689675342094	205.60806742471144	0.3990080015516591
705.0	2.3710485969424266	205.60786261230626	0.3993281212412646
705.25	2.371028227708704	205.6076801294528	0.3995735270521838
705.5	2.371007856176746	205.6075659331742	0.3997441299979531
705.75	2.370987478308117	205.60753663888457	0.3998722089659128
706.0	2.3709670913863197	205.60757213210164	0.4000084905999006
706.25	2.3709466951986444	205.60762402259286	0.40020018366408855
706.5	2.3709262921548264	205.607636408005	0.40047044699535395
706.75	2.3709058862764034	205.60757007927313	0.4008082465059278
707.0	2.3708854815147222	205.60741975821225	0.4011730723509816
707.25	2.370865080143281	205.60721688756055	0.4015124764655922
707.5	2.370844681898685	205.60701665363266	0.4017847980134121
707.75	2.370824284205795	205.60687467836365	0.4019772510512868
708.0	2.3708038833892346	205.60682327328618	0.40211160469343754
708.25	2.3707834763827798	205.60685738448365	0.4022349998148789
708.5	2.3707630622175464	205.60693626179986	0.4023997776183238
708.75	2.3707426426235156	205.60700020220517	0.40264094157423935
709.0	2.370722221456012	205.60699530202777	0.4029609924298642
709.25	2.3707018032012774	205.6068957483179	0.4033287512721133
709.5	2.370681391230201	205.60671423975134	0.40369269571805627
709.75	2.370660986546175	205.60649619542187	0.40400300585867344
710.0	2.3706405875249716	205.60630031509623	0.4042327957590273
710.25	2.370620190731849	205.6061738429013	0.4043894523563668
710.5	2.370599792481117	205.6061330860063	0.4045112871389774
710.75	2.370579390493222	205.60615742003353	0.40465095898477593
711.0	2.3705589849273787	205.60619918237103	0.40485277466176
711.25	2.3705385783149926	205.60620502561818	0.40513365600399637
711.5	2.370518174420836	205.6061394103282	0.4054760355921647
711.75	2.3704977765584156	205.60600005411288	0.4058357519553773
712.0	2.370477386112484	205.60581868118157	0.40616144141915905
712.25	2.3704570018928193	205.60564680340866	0.40641694105923726
712.5	2.3704366205767164	205.60553275430462	0.40659700282914607
712.75	2.3704162380645113	205.60549999224185	0.4067295758412588
713.0	2.3703958512035097	205.605536152532	0.40686368369854886
713.25	2.3703754591504236	205.60559768986735	0.4070480931842338
713.5	2.3703550637586184	205.6056282116586	0.4073099849411371
713.75	2.3703346688016085	205.6055826645797	0.4076429276072675
714.0	2.3703142783840656	205.6054469628008	0.4080094539111177
714.25	2.3702938952514025	205.60524455232772	0.40835714323943395
714.5	2.3702735197165246	205.60502698115513	0.4086412137669755
714.75	2.3702531496286587	205.60485240068942	0.4088438518910819
715.0	2.370232781384111	205.6047611173907	0.40898197669721104
715.25	2.370212411570631	205.6047586114602	0.40910010180686274
715.5	2.3701920385613944	205.6048132778321	0.40925130199284226
715.75	2.3701716633561114	205.60486987330756	0.40947440950749303
716.0	2.3701512892750958	205.60487295649276	0.40977727811352177
716.25	2.370130920637748	205.60479035043474	0.4101334026522
716.5	2.3701105610225617	205.60462666039808	0.41049337851670326
716.75	2.3700902118650067	205.6044211348179	0.4108062089780422
717.0	2.3700698719640054	205.60423084018782	0.4110412374927333
717.25	2.3700495380776623	205.6041063694113	0.41120130157563994
717.5	2.3700292063609174	205.6040704483644	0.41132151831424413
717.75	2.3700088740545846	205.60410851275216	0.4114542310644211
718.0	2.3699885406976837	205.60417516725812	0.4116465441039357
718.25	2.3699682083097184	205.60421363752323	0.4119200983136667
718.5	2.3699478804507343	205.6041798033823	0.4122618401983306
718.75	2.369927560590294	205.60406051815102	0.4126297767573946
719.0	2.3699072505158005	205.6038784605415	0.41297115860338357
719.25	2.369886949454015	205.60368161630333	0.41324515265403444
719.5	2.3698666542514975	205.6035221123445	0.4134402233613864
719.75	2.3698463605321787	205.6034336701046	0.41357881999721763
720.0	2.369826064362843	205.60341745818988	0.41370743407637933
720.25	2.3698057637256746	205.60344240328934	0.41387633722622474
720.5	2.369785459142502	205.60345968973047	0.4141177577044859
720.75	2.369765153158882	205.60342499165156	0.4144319816546235
721.0	2.3697448489277644	205.6033186201897	0.4147874417238173
721.25	2.369724548544735	205.60315468681574	0.41513471505188615
721.5	2.3697042518688987	205.60297518388037	0.415428255240263
721.75	2.3696839563213747	205.60283148367574	0.4156463660732316
722.0	2.369663657743707	205.60276129370808	0.41580076865239995
722.25	2.3696433519789695	205.60277116817397	0.41593163182748766
722.5	2.3696230365293607	205.60283235162385	0.416090172022201
722.75	2.3696027115699896	205.60289200561766	0.4163163000952708
723.0	2.3695823798486955	205.6028952048945	0.4166210233051595
723.25	2.3695620455044613	205.6028083652213	0.41698133303671
723.5	2.369541712335543	205.6026340343096	0.41734987849389027
723.75	2.369521382273565	205.60241058030107	0.41767524569966463
724.0	2.3695010546904385	205.6021967244597	0.4179240576559811
724.25	2.369480726798884	205.60204734568921	0.41809538007678837
724.5	2.3694603949755755	205.60199075266863	0.41822125509228125
724.75	2.3694400564673894	205.60201704706427	0.4183530974655851
725.0	2.369419710753622	205.60208251793986	0.4185397199259942
725.25	2.369399359947767	205.60212820617926	0.4188064045648259
725.5	2.3693790080414687	205.60210476244782	0.4191440787298818
725.75	2.369358659330653	205.6019930629269	0.4195133109170041
726.0	2.36933831672677	205.6018118782586	0.419861377060651
726.25	2.369317980669973	205.60160942651922	0.42014497335348383
726.5	2.369297649073617	205.6014425109646	0.42034878357318967
726.75	2.3692773183080025	205.60135221006297	0.4204919756425744
727.0	2.3692569848239513	205.60134650366268	0.4206198878259432
727.25	2.369236646739618	205.60139719109966	0.4207844704978875
727.5	2.369216304691248	205.60145229703372	0.42102187914665434
727.75	2.369195961551575	205.60145852102679	0.4213369037853368
728.0	2.369175621141034	205.6013840173484	0.4217009990680896
728.25	2.3691552865217225	205.60123171552735	0.4220647414556697
728.5	2.369134958625215	205.60103752606244	0.4223792371623848
728.75	2.3691146357824193	205.60085432616526	0.4226171711101296
729.0	2.3690943143356638	205.60072875866808	0.4227844424407935
729.25	2.3690739900863735	205.60068095714504	0.422917436651897
729.5	2.369053659989342	205.6006960078069	0.42306713587577055
729.75	2.369033323367237	205.60073084222086	0.4232769165834628
730.0	2.3690129820936594	205.60073353955224	0.42356365943040325
730.25	2.368992639653929	205.600666608373	0.4239104224520442
730.5	2.3689722995164764	205.60052405804421	0.4242738930704196
730.75	2.368951963547854	205.60033472643684	0.4246033454570451
731.0	2.368931631148518	205.60015026677488	0.4248628193571596
731.25	2.3689112994574977	205.6000228562243	0.42504690020977853
731.5	2.3688909645435112	205.5999821973865	0.42518328878955736
731.75	2.368870623107627	205.6000217841825	0.42532101448834114
732.0	2.3688502739856405	205.60010050303265	0.42550929637358775
732.25	2.3688299187809756	205.6001590981822	0.4257761391123842
732.5	2.368809561324568	205.6001446481307	0.4261159710895382
732.75	2.368789206197361	205.60003271925356	0.4264917655212498
733.0	2.3687688569733405	205.59983778535621	0.4268507684972627
733.25	2.368748514930988	205.59960744623064	0.42714702954231226
733.5	2.3687281787430776	205.59940283979077	0.42736103295429356
733.75	2.368707845246389	205.59927349354632	0.427508039790957
734.0	2.3686875109723746	205.59923720435245	0.4276315908427826
734.25	2.368667173804426	205.59927337279208	0.4277849238078879
734.5	2.3686468340391382	205.5993324799527	0.428008231150499
734.75	2.3686264943618447	205.5993575371831	0.42831153821229345
735.0	2.3686061587396496	205.59930829338015	0.42867060941464663
735.25	2.3685858307382808	205.59917789533938	0.42903762894898884
735.5	2.3685655120094755	205.59899501031714	0.42936196047613057
735.75	2.3685452015813864	205.59881069620812	0.42961196668695223
736.0	2.3685248962272007	205.59867584075056	0.4297885160998748
736.25	2.3685045917574956	205.59861898344724	0.4299244451263807
736.5	2.3684842847115464	205.59863408193323	0.4300702545032535
736.75	2.368463973729307	205.59868341885522	0.43027220103056163
737.0	2.3684436599870815	205.5987142664591	0.43055224976620066
737.25	2.368423346489653	205.59868198081912	0.43089859910693706
737.5	2.368403036545725	205.5985694494707	0.43127089675049507
737.75	2.3683827321200317	205.59839444131347	0.43161782406578103
738.0	2.3683624327758825	205.59820169146485	0.4318993459450158
738.25	2.3683421356387298	205.59804320254034	0.43210397811047396
738.5	2.3683218363912992	205.59795537583835	0.43225365654989983
738.75	2.3683015309034654	205.59794297572026	0.4323941422361516
739.0	2.368281216822695	205.5979769714977	0.4325750929804098
739.25	2.368260894427098	205.59800726973452	0.43282841285952045
739.5	2.3682405663443293	205.597984855669	0.4331543089776064
739.75	2.3682202362599774	205.5978837212051	0.43352117626949255
740.0	2.368199907205192	205.59771297356482	0.43387937486193756
740.25	2.3681795801772676	205.5975137057952	0.4341828758179089
740.5	2.368159253666082	205.59734177826417	0.43440936013868175
740.75	2.3681389242708266	205.59724378344083	0.4345700828075462
741.0	2.3681185881615914	205.59723649724884	0.43470523283420026
741.25	2.3680982427933137	205.5972987319008	0.4348667217953712
741.5	2.3680778881373383	205.59737926781665	0.4350957501359493
741.75	2.368057526867381	205.59741768578442	0.4354048414002164
742.0	2.368037163398839	205.5973693799388	0.4357721912201826
742.25	2.368016802210161	205.5972241880718	0.4361508443377042
742.5	2.3679964461836094	205.597010731595	0.43648873799855176
742.75	2.36797609565363	205.5967845920807	0.43675095028329586
743.0	2.3679557485259375	205.59660529602428	0.43693460536258183
743.25	2.3679354014014917	205.59651181520255	0.43707008226173255
743.5	2.3679150512459697	205.59650689615586	0.4372080115617749
743.75	2.367894696901644	205.59655675287945	0.43739759593217964
744.0	2.367874339768079	205.5966061105129	0.4376655484565891
744.25	2.3678539833302783	205.59660207385744	0.4380047478119507
744.5	2.3678336317468602	205.59651659221313	0.43837752520752676
744.75	2.3678132881395677	205.59635797101677	0.43873211381778493
745.0	2.3677929533277613	205.59616663259774	0.4390250761636691
745.25	2.3677726255237745	205.59599710329294	0.4392400127819846
745.5	2.3677523011007358	205.59589409288898	0.4393945465491034
745.75	2.3677319761231734	205.5958730145413	0.43953263203173576
746.0	2.36771164801207	205.59591331799876	0.43970550393365626
746.25	2.367691316622489	205.59596744295288	0.43994946472857527
746.5	2.367670984239186	205.59598145025384	0.4402701332890229
746.75	2.3676506544858453	205.59591836550115	0.44064001622484705
747.0	2.367630330648933	205.59577412965396	0.44101044685289936
747.25	2.3676100141627563	205.59557927496866	0.4413326551795372
747.5	2.3675897038926896	205.5953856319986	0.4415788073074261
747.75	2.367569396497606	205.5952438503572	0.4417539517395749
748.0	2.3675490877223115	205.5951814862807	0.4418937698433107
748.25	2.3675287740982	205.5951911603936	0.442049106727403
748.5	2.3675084543328344	205.59523392783896	0.4422639304862046
748.75	2.3674881297649017	205.59525641370385	0.4425562532881383
749.0	2.3674678036672243	205.59521429554832	0.4429103303912367
749.25	2.3674474797163882	205.5950919424618	0.44328355438829514
749.5	2.367427160321245	205.59490964890816	0.4436250234235955
749.75	2.3674068455309074	205.59471523747544	0.4438976856016472
750.0	2.3673865329643355	205.59456355414827	0.4440944739971266
750.25	2.3673662187834164	205.59449263550115	0.4442414900228877
750.5	2.367345899320606	205.59450681859067	0.44438684953339014
750.75	2.3673255726876232	205.59457413663696	0.4445799409586143
751.0	2.3673052396584793	205.59463924352244	0.4448500118388671
751.25	2.3672849034132044	205.59464645219242	0.4451933782991976
751.5	2.367264568248391	205.5945631151168	0.44557485948709896
751.75	2.3672442378347913	205.59439339340034	0.4459428345331463
752.0	2.3672239137783384	205.5941765393826	0.44625138444343276
752.25	2.3672035950696766	205.59397041332826	0.4464799610164317
752.5	2.3671832786238487	205.59382724535263	0.4466421599733855
752.75	2.3671629606835776	205.59377194596954	0.4467798652025636
753.0	2.3671426385102823	205.59379215459904	0.44694526290880465
753.25	2.3671223116357867	205.59384417700875	0.4471784243380209
753.5	2.3671019821045083	205.59387216436468	0.447490121993299
753.75	2.367081653585149	205.59383224420495	0.44785733366446395
754.0	2.3670613297582	205.59371124147142	0.44823337078126474
754.25	2.3670410127025545	205.5935320033271	0.44856818305958895
754.5	2.3670207019675082	205.59334313246336	0.4488300096683416
754.75	2.367000394699166	205.5931976442527	0.4490190533160924
755.0	2.3669800867634145	205.59312980801118	0.4491673436637302
755.25	2.366959774412979	205.59314017698676	0.4493248720934536
755.5	2.3669394558000714	205.59319524560004	0.4495379537300561
755.75	2.366919131662503	205.59324184246873	0.44982915506452964
756.0	2.366898804859951	205.59323000798207	0.4501875079497656
756.25	2.3668784789693316	205.5931344573366	0.45057327330622143
756.5	2.3668581565780804	205.59296536195907	0.45093515074906787
756.75	2.366837838018887	205.5927638148426	0.45123241915949575
757.0	2.366817521063425	205.59258397444546	0.45145242739186403
757.25	2.366797201688583	205.5924696429578	0.45161593652477555
757.5	2.3667768756069614	205.5924354380402	0.45176805111862506
757.75	2.3667565399338972	205.5924607221709	0.4519586444433972
758.0	2.3667361942686367	205.59249892053634	0.452220722151522
758.25	2.3667158406932884	205.59249817792394	0.4525561224107563
758.5	2.366695482683319	205.59242436752908	0.4529348000211723
758.75	2.3666751234301597	205.59227641129118	0.4533079986192553
759.0	2.366654764324888	205.59208716929558	0.45362953547644574
759.25	2.366634404244235	205.59190939308266	0.4538759313361032
759.5	2.3666140399239657	205.59179272811213	0.4540566839664883
759.75	2.366593667271357	205.59176168806138	0.45421025590187336
760.0	2.366573283090937	205.59180419218922	0.45438746907411126
760.25	2.3665528864952305	205.5918757758542	0.4546294272009409
760.5	2.3665324793659024	205.59191786360262	0.4549495251254386
760.75	2.3665120656398746	205.59188241834087	0.4553274131119482
761.0	2.366491649738111	205.5917524681512	0.45571759773890397
761.25	2.3664712348366317	205.59154969076053	0.4560689594052206
761.5	2.3664508217127014	205.59132570707774	0.45634672965597467
761.75	2.366430408621793	205.591140671706	0.4565474608325667
762.0	2.3664099922391983	205.59103818476277	0.4567005696919257
762.25	2.3663895692851673	205.59102715271806	0.45685577195739424
762.5	2.3663691381602825	205.59107829799473	0.45706175029531915
762.75	2.3663486998735026	205.5911367982102	0.4573452091574353
763.0	2.3663282578300207	205.59114567747108	0.45769938515318404
763.25	2.3663078165662865	205.59107000207288	0.45808702109022753
763.5	2.3662873800043873	205.59091160247573	0.45845650720962927
763.75	2.366266949988056	205.5907080924658	0.4587641705830684
764.0	2.366246525700827	205.59051665428134	0.45899309038003283
764.25	2.3662261041850683	205.59038954412307	0.45916038189879677
764.5	2.3662056817480135	205.5903517777882	0.45930984943597747
764.75	2.3661852556826504	205.5903904900371	0.45949314504572025
765.0	2.366164825567859	205.59046044712468	0.4597475083437005
765.25	2.366144393558138	205.5905032841193	0.4600796969336189
765.5	2.3661239635199234	205.59047219648582	0.460463086240914
765.75	2.3661035394081744	205.59035153338894	0.460849187154314
766.0	2.3660831236095263	205.59016298082165	0.4611885437757241
766.25	2.366062715953934	205.5899558088036	0.46145194900676795
766.5	2.3660423137842215	205.58978549540848	0.4616428666395003
766.75	2.366021913044572	205.58968999420594	0.46179577969735697
767.0	2.3660015099485268	205.5896738608104	0.4619612065224945
767.25	2.365981102530085	205.58970700498497	0.4621838319206845
767.5	2.3659606913924467	205.58973848634426	0.4624832015396895
767.75	2.3659402793058475	205.58971926762587	0.46284536890099376
768.0	2.365919869838963	205.58962398405376	0.4632291246578222
768.25	2.365899465652406	205.58946223836097	0.46358405192530194
768.5	2.365879067205935	205.58927448838728	0.46387251179154404
768.75	2.365858672416306	205.58911428785734	0.4640860264038572
769.0	2.365838277399972	205.58902457977942	0.46424900711725664
769.25	2.36581787800745	205.58901835823235	0.46440822216227384
769.5	2.3657974715255063	205.58907217084297	0.46461251258974784
769.75	2.365777057813665	205.58913541654374	0.46489150264000745
770.0	2.3657566393537466	205.58915157357018	0.46524256547363363
770.25	2.365736220178281	205.58908230959463	0.4656317654265743
770.5	2.3657158041626696	205.58892411883667	0.46600839563556806
770.75	2.3656953934344154	205.58871027590158	0.46632679515379805
771.0	2.3656749875610825	205.588497155754	0.46656600848491325
771.25	2.36565458382923	205.5883406645461	0.46673883773700153
771.5	2.365634178492612	205.5882727838623	0.4668864043767086
771.75	2.3656137684841365	205.58828821757442	0.46706052054845343
772.0	2.365593352868892	205.5883468413066	0.467301407267403
772.25	2.3655729333870856	205.58839091933106	0.46762036869085605
772.5	2.365552513826559	205.58836975326426	0.4679949529748964
772.75	2.3655320985066557	205.5882612574691	0.4683787123098247
773.0	2.3655116905547424	205.5880812736652	0.46872130623661695
773.25	2.3654912907138215	205.58787667761334	0.4689902303188788
773.5	2.3654708971582084	205.58770525162151	0.4691848217317034
773.75	2.365450506377352	205.58761093798205	0.46933655856291234
774.0	2.36543011477017	205.58760503982327	0.4694955292908312
774.25	2.3654097202908266	205.58766136872623	0.4697088579199973
774.5	2.3653893234264673	205.58772736028573	0.470000365697862
774.75	2.3653689270536415	205.58774635582168	0.4703602809610412
775.0	2.3653485352310417	205.58768150257666	0.4707494713516929
775.25	2.3653281514779483	205.58753108015776	0.471116336297667
775.5	2.3653077772950386	205.58732877919914	0.4714190044125368
775.75	2.3652874115384024	205.58712893087653	0.47164325450507527
776.0	2.3652670508838107	205.58698312853218	0.4718084973379341
776.25	2.365246691187634	205.58691833134716	0.4719592953901111
776.5	2.3652263291901643	205.58692583778083	0.4721460746791432
776.75	2.365205963834979	205.58696578057226	0.47240333431766096
777.0	2.3651855966088324	205.5869850769958	0.4727347902860804
777.25	2.3651652307392887	205.58694096720822	0.4731119142902834
777.5	2.3651448696209343	205.58681988726758	0.47348647856372555
777.75	2.3651245151834557	205.58664347308314	0.4738115988700998
778.0	2.36510416690482	205.58645908575576	0.47406211758176425
778.25	2.3650838218698826	205.58631896933446	0.47424553020776306
778.5	2.365063475848525	205.58625709591703	0.4743987683624915
778.75	2.3650431249641697	205.58627378285126	0.47457221601063754
779.0	2.3650227672601307	205.58633483277507	0.4748078276239682
779.25	2.3650024034728836	205.58638568282896	0.4751208197928359
779.5	2.3649820366493124	205.58637455446305	0.4754929248478998
779.75	2.364961670776083	205.58627467274442	0.4758801755672499
780.0	2.364941309040787	205.58609597208903	0.4762318348230266
780.25	2.3649209524797845	205.58588118530352	0.47651224782172524
780.5	2.3649005995629415	205.58568790711206	0.47671618736022603
780.75	2.364880246867795	205.5855642571939	0.47687110953947115
781.0	2.3648598905690155	205.58552854358678	0.4770253465125816
781.25	2.364839528134114	205.58556164258763	0.4772272788022234
781.5	2.364819159494595	205.58561537898015	0.47750444654079444
781.75	2.364798787156864	205.58563333601802	0.47785165823991177
782.0	2.364778415192035	205.58557518835298	0.4782332867829912
782.25	2.364758047564434	205.58543412537466	0.47859875166721727
782.5	2.3647376865414924	205.58523987729893	0.4789044440924177
782.75	2.3647173318529355	205.58504601555305	0.4791326061468515
783.0	2.3646969809282217	205.5849069370506	0.4792990494056939
783.25	2.3646766301101687	205.58485437220284	0.47944640312811937
783.5	2.3646562763558254	205.5848834783752	0.4796257637902498
783.75	2.3646359187095345	205.5849544955116	0.47987461165468315
784.0	2.36461555889018	205.5850092960029	0.4802005377230379
784.25	2.3645952007120106	205.58499580026808	0.4805778677331483
784.5	2.3645748485972837	205.58488987354352	0.4809586673206491
784.75	2.364554505847944	205.58470540035364	0.48129334322361994
785.0	2.364534173415918	205.58448828375333	0.4815519253124409
785.25	2.364513849662029	205.58429697241917	0.4817368902876794
785.5	2.3644935311825415	205.58417784677476	0.4818820595631199
785.75	2.3644732143656677	205.58414594964202	0.4820380515234062
786.0	2.364452897034719	205.58417921577907	0.4822505144361935
786.25	2.364432579461714	205.58422854922182	0.48254050750242045
786.5	2.3644122642843266	205.58423931420327	0.48289552617571213
786.75	2.3643919553582076	205.5841749521563	0.48327506189909686
787.0	2.364371656070785	205.58403258461777	0.48362824402058013
787.25	2.3643513678641073	205.58384395870453	0.4839158760431181
787.5	2.364331089583833	205.58366142156746	0.48412734814655334
787.75	2.3643108179069334	205.58353504621218	0.48428518436871765
788.0	2.364290548671968	205.58349080936873	0.48443530075042057
788.25	2.364270278572423	205.5835192282972	0.4846271593199324
788.5	2.3642500064929743	205.5835793241905	0.48489236302517097
788.75	2.3642297338862037	205.5836161613667	0.4852309649151286
789.0	2.3642094640080615	205.5835843689359	0.4856114493744068
789.25	2.364189200361699	205.58346749804366	0.48598437680410744
789.5	2.3641689450507313	205.58328489343756	0.48630372782639225
789.75	2.3641486977465918	205.58308316533754	0.48654669283760854
790.0	2.364128455682421	205.58291599801433	0.4867234021013143
790.25	2.364108214665828	205.58282105484093	0.48687245233826787
790.5	2.3640879707016023	205.58280397056848	0.4870441675976126
790.75	2.3640677215485946	205.58283633314886	0.48727880250830263
791.0	2.364047467524665	205.5828684876715	0.4875891238741195
791.25	2.364027211184874	205.58285156888127	0.4879549545525428
791.5	2.3640069560175956	205.5827591643381	0.48833205331751195
791.75	2.3639867047560013	205.58259915979977	0.4886714309095326
792.0	2.3639664580493367	205.58241056139565	0.48894068001361
792.25	2.3639462140465617	205.5822465980043	0.4891380873433502
792.5	2.3639259690549164	205.5821513732616	0.4892934528586707
792.75	2.3639057190114796	205.5821401793001	0.4894552498041101
793.0	2.3638854611695064	205.58219206475943	0.48966962363065325
793.25	2.3638651952745313	205.58225800822635	0.48996029265155516
793.5	2.363844923691825	205.58228133294034	0.49031809870502857
793.75	2.3638246504136866	205.582221698678	0.49070479658193555
794.0	2.3638043793938883	205.58207240943074	0.4910694548495735
794.25	2.3637841129445643	205.58186358080278	0.491370351636422
794.5	2.3637638508643013	205.58164972842224	0.49159291298640867
794.75	2.3637435906338773	205.58148699505873	0.4917559967053772
795.0	2.363723328589044	205.58140967606226	0.49190382852251335
795.25	2.3637030615943333	205.58141602083717	0.49208702239290303
795.5	2.363682788512859	205.58146933899883	0.492340818992532
795.75	2.3636625108157423	205.5815139106166	0.4926699394441862
796.0	2.3636422320412587	205.58149888511895	0.49304663448122743
796.25	2.3636219563460514	205.58139995600732	0.4934227701758841
796.5	2.363601686802135	205.58122957069406	0.49375067641908765
796.75	2.363581424174311	205.5810313564453	0.4940037235034462
797.0	2.3635611666718335	205.58086120348202	0.49418778135100233
797.25	2.363540910761625	205.5807631479947	0.4943386705762059
797.5	2.3635206527143042	205.5807504005118	0.49450670580787676
797.75	2.3635003902460827	205.58079963090833	0.49473496282460133
798.0	2.363480123541813	205.58086091701531	0.4950406457467155
798.25	2.3634598551871155	205.58087904353698	0.495407642661703
798.5	2.3634395890326902	205.58081698721344	0.49579350582191606
798.75	2.3634193285087877	205.58067151959776	0.4961477956444821
799.0	2.363399075134722	205.5804742786687	0.4964338079324896
799.25	2.3633788278438552	205.580277925467	0.49664430952642474
799.5	2.3633585833841053	205.58013341332455	0.49680454934478263
799.75	2.3633383376271513	205.5800681974396	0.49696127990908606
800.0	2.3633180872552075	205.58007477079374	0.49716251200172684
800.25	2.363297831109146	205.5801144260449	0.4974367350425617
800.5	2.363277570591453	205.5801345516406	0.49778062034026277
800.75	2.363257308931378	205.5800919188445	0.49816056467608427
801.0	2.363237049650022	205.57997182842072	0.49852738347336717
801.25	2.363216794920614	205.57979477726784	0.4988377281069406
801.5	2.363196544531501	205.579607704771	0.4990729280443798
801.75	2.3631762958730103	205.579463559066	0.49924713316690317
802.0	2.363156044950094	205.57939800301668	0.4994012551051229
802.25	2.363135788017946	205.5794133622089	0.49958529188735207
802.5	2.3631155231640317	205.57947683939037	0.4998366320091209
802.75	2.363095251141232	205.5795338970553	0.5001637350979333
803.0	2.363074975062139	205.57953117285288	0.5005423136427857
803.25	2.3630546990851578	205.5794391554536	0.5009257057718939
803.5	2.3630344266848686	205.5792648984216	0.5012649337250907
803.75	2.3630141592576313	205.5790492767699	0.5015297583220438
804.0	2.362993895629975	205.57884989078153	0.501721666004322
804.25	2.3629736326509985	205.5787168671651	0.5018732267248219
804.5	2.3629533666250775	205.57867186070686	0.502034090854675
804.75	2.362933094999595	205.57869920466038	0.5022496144677239
805.0	2.3629128175829828	205.57875296951212	0.5025413164316832
805.25	2.3628925367384386	205.578776887732	0.5028976417044286
805.5	2.3628722564547866	205.57872860073823	0.5032790521415978
805.75	2.3628519807179615	205.57859784105725	0.5036352155318138
806.0	2.3628317119097404	205.5784107674888	0.5039268123724886
806.25	2.3628114499102946	205.57821860825493	0.5041425369143556
806.5	2.3627911922584772	205.57807549327143	0.5043039953800211
806.75	2.3627709352982875	205.5780149901236	0.5044564057215456
807.0	2.362750675850395	205.57803541387185	0.5046490758376455
807.25	2.362730412708877	205.57810022141942	0.5049140529556142
807.5	2.362710147298006	205.5781533398003	0.5052521898955261
807.75	2.3626898831782617	205.57814288461213	0.5056327010631354
808.0	2.3626696246216103	205.57804313810084	0.5060064080844436
808.25	2.362649374898046	205.5778654086376	0.5063269135498227
808.5	2.3626291350117685	205.57765315674757	0.5065705446277808
808.75	2.36260890339564	205.57746350266737	0.5067465032270191
809.0	2.3625886766705655	205.57734304254308	0.506892891301523
809.25	2.362568451159978	205.57730830781023	0.5070603148832359
809.5	2.362548224535911	205.57733918080774	0.507290095956833
809.75	2.3625279968824424	205.57738800558673	0.5075964882064197
810.0	2.362507770688117	205.57740040405272	0.5079606105287724
810.25	2.3624875497637303	205.5773388112592	0.5083387275524343
810.5	2.3624673375808256	205.57719861638353	0.5086812492368359
810.75	2.3624471357688215	205.57701000927426	0.5089541909781246
811.0	2.3624269434005614	205.5768247954131	0.5091538407809385
811.25	2.3624067573445786	205.576693901915	0.5093083566294558
811.5	2.362386573537015	205.57664527984957	0.5094656241094241
811.75	2.3623663886578274	205.57667170964547	0.5096725842374565
812.0	2.3623462015008783	205.57673373308904	0.509954937625566
812.25	2.362326013422164	205.5767764196167	0.5103060216082806
812.5	2.362305827651151	205.576752733724	0.5106896969958792
812.75	2.362285647778468	205.57664345705516	0.5110559687810824
813.0	2.362265476101438	205.576465133965	0.5113625314940533
813.25	2.3622453125367935	205.57626268933808	0.5115929211439211
813.5	2.3622251545356647	205.5760899734827	0.5117634898426976
813.75	2.3622049980229267	205.57598667281653	0.5119162446815052
814.0	2.362184838980322	205.57596155591736	0.5121006435575548
814.25	2.3621646750154235	205.57598924935348	0.5123521949576159
814.5	2.36214450622753	205.5760218619999	0.5126771327789698
814.75	2.3621243349691277	205.57601034259895	0.5130498341203291
815.0	2.362104164609363	205.57592624390466	0.5134240877435303
815.25	2.3620839978680177	205.5757743970169	0.5137532684700885
815.5	2.362063835458538	205.57559094510714	0.514010631594748
815.75	2.362043675608487	205.57542754334173	0.5142009530662097
816.0	2.3620235146470416	205.57532855463873	0.5143585068572666
816.25	2.362003348426468	205.5753111520786	0.514532238028019
816.5	2.361983174001835	205.57535703652582	0.514764501155612
816.75	2.3619629908501385	205.57541949775015	0.51507256337632
817.0	2.361942801073526	205.57544292770663	0.5154409388209661
817.25	2.3619226084807954	205.57538648792587	0.5158279299121186
817.5	2.36190241696122	205.5752417764144	0.5161835457032731
817.75	2.361882228871597	205.57503684751126	0.516471025211452
818.0	2.361862044113796	205.57482474910933	0.5166826779466597
818.25	2.3618418602626448	205.57466137007657	0.5168432395430866
818.5	2.3618216736815096	205.5745819919636	0.516999292232378
818.75	2.3618014811741	205.57458653081608	0.5171992594979737
819.0	2.3617812814798644	205.57463977140264	0.5174725647299419
819.25	2.3617610759480905	205.5746865065435	0.5178169695929711
819.5	2.3617408680714522	205.57467513151252	0.5181996002406568
819.75	2.361720662085682	205.57457963234452	0.5185712110958748
820.0	2.361700461266726	205.57441059478148	0.5188874792278803
820.25	2.361680266661163	205.57421055444811	0.5191281209291739
820.5	2.3616600767638385	205.57403570047325	0.5193056230281482
820.75	2.3616398882586056	205.57393177067635	0.519459862385759
821.0	2.3616196975216064	205.5739144442435	0.5196409193980147
821.25	2.361599502269333	205.57396259462672	0.519887462212433
821.5	2.361579302636983	205.57402724928178	0.5202100344900376
821.75	2.3615591011913195	205.57405238223248	0.520586502324671
822.0	2.361538901863089	205.57399862100903	0.5209716339382885
822.25	2.361518708285123	205.57385973769823	0.5213166253669946
822.5	2.361498522271709	205.5736649236171	0.5215900979528078
822.75	2.3614783430737956	205.5734659651879	0.5217915269074838
823.0	2.3614581676977084	205.5733149129344	0.5219513652018314
823.25	2.361437992151335	205.57324188628152	0.522117833279206
823.5	2.3614178131122108	205.5732425500987	0.5223360574105915
823.75	2.3613976293115813	205.57328059094036	0.522628562350325
824.0	2.3613774420141387	205.57330403211918	0.5229855853945409
824.25	2.361357254365842	205.5732682559464	0.523369424860919
824.5	2.361337069909222	205.57315571984697	0.5237309048541948
824.75	2.3613168909405875	205.57298379813483	0.5240307700542921
825.0	2.361296717421047	205.5727973263582	0.5242567389616871
825.25	2.3612765468856076	205.57264905064977	0.5244288731303671
825.5	2.3612563753825278	205.57257643297382	0.5245909548164717
825.75	2.3612361990688626	205.5725848689349	0.5247915633071097
826.0	2.361216015803979	205.57264464036402	0.5250629960569524
826.25	2.36119582604331	205.5727030228161	0.5254071735933734
826.5	2.361175632615988	205.5727064373336	0.5257946809275154
826.75	2.361155439478544	205.57262318845838	0.526177378542352
827.0	2.361135250007618	205.57245704135443	0.5265091022232761
827.25	2.3611150655763464	205.57224579090928	0.5267654951659206
827.5	2.3610948849974585	205.57204539491124	0.5269544475743528
827.75	2.3610747050410286	205.57190642737356	0.5271126807619086
828.0	2.3610545218118024	205.5718529002006	0.5272899395027661
828.25	2.361034332423536	205.57187248505323	0.5275275728546095
828.5	2.3610141362532997	205.57192227656688	0.5278407428652935
828.75	2.3609939352065634	205.5719475727316	0.5282119784287016
829.0	2.3609737328623033	205.5719055710838	0.5285988684955649
829.25	2.3609535328889666	205.5717837853217	0.5289525198691476
829.5	2.3609333374422277	205.57160527411645	0.5292387466963973
829.75	2.360913146227256	205.5714184582081	0.5294528384297073
830.0	2.360892956599944	205.57127593988767	0.5296215699569363
830.25	2.3608727646607974	205.57121147658495	0.5297916005724445
830.5	2.360852566902763	205.57122505903038	0.5300092451524854
830.75	2.3608323617254614	205.5712825588215	0.530300346636215
831.0	2.3608121501451933	205.57133013784676	0.530658992247784
831.25	2.360791935366449	205.57131725040855	0.5310500023651984
831.5	2.3607717214051336	205.57121835510114	0.53142411167938
831.75	2.360751511386277	205.57104398732767	0.5317392370322749
832.0	2.360731306254802	205.57083639969986	0.5319786286578311
832.25	2.3607111044239564	205.5706516026928	0.5321580979060375
832.5	2.360690902490418	205.57053548691874	0.5323192211634826
832.75	2.3606706967269746	205.57050426612855	0.5325114221369436
833.0	2.360650484741727	205.5705376423686	0.532770628141211
833.25	2.3606302665868926	205.570587645028	0.5331037307102869
833.5	2.360610044808696	205.57059937022046	0.5334856137186101
833.75	2.3605898234054887	205.57053473225074	0.5338700500246152
834.0	2.3605696061676222	205.57038903137533	0.5342097228233662
834.25	2.360549395134343	205.57019320592218	0.5344766944990718
834.5	2.3605291898135317	205.5700007621179	0.5346745076638704
834.75	2.3605089874680436	205.56986493869542	0.5348367307201791
835.0	2.360488784347096	205.56981585316143	0.5350125614335096
835.25	2.3604685773650713	205.56984739652563	0.5352456487023028
835.5	2.3604483655190975	205.56991948457244	0.5355552515630685
835.75	2.3604281504099744	205.56997471882417	0.5359278998672726
836.0	2.3604079356161205	205.5699623670442	0.5363231820913379
836.25	2.3603877252008667	205.5698594692039	0.5366911335383578
836.5	2.3603675220220004	205.56968013176618	0.5369936786531977
836.75	2.3603473265653445	205.56946914250537	0.5372208907253693
837.0	2.3603271367659975	205.56928274012057	0.5373951226359528
837.25	2.360306948872152	205.56916483330102	0.5375612758369299
837.5	2.3602867589986314	205.56912884739694	0.5377674014432339
837.75	2.3602665647255834	205.56915288882456	0.5380439922000211
838.0	2.3602463660430675	205.5691901429489	0.5383909266147403
838.25	2.3602261652059684	205.5691898552116	0.5387777246414465
838.5	2.3602059655631136	205.5691197157386	0.5391569641369415
838.75	2.3601857699013014	205.56897991822532	0.5394849729534151
839.0	2.360165579042732	205.56880281952473	0.5397407986649391
839.25	2.360145391287331	205.56863839980252	0.5399352707428193
839.5	2.360125202922653	205.5685319001891	0.5401062701121628
839.75	2.360105009599821	205.56850342422678	0.5403022468921126
840.0	2.3600848080208565	205.5685384544893	0.5405610966750651
840.25	2.3600645972195866	205.5685935130858	0.5408935613651685
840.5	2.3600443788566907	205.56861462206498	0.5412784061526363
840.75	2.360024156382911	205.5685606377024	0.5416715014171138
841.0	2.360003933450021	205.56842135957703	0.5420248613351174
841.25	2.359983712279967	205.5682225032842	0.5423073735828415
841.5	2.359963492684908	205.56801524762167	0.542518266205688
841.75	2.3599432721274773	205.5678547121488	0.5426875142928498
842.0	2.35992304678939	205.5677765280575	0.5428629887738987
842.25	2.3599028132198074	205.56778155351137	0.5430898383055327
842.5	2.3598825698773855	205.56783535234732	0.5433909823265958
842.75	2.3598623178845184	205.56788275871617	0.5437571787471905
843.0	2.3598420606383566	205.56787138333397	0.5441510043388096
843.25	2.3598218024476973	205.5677740551202	0.5445230251433542
843.5	2.35980154680914	205.56760060066802	0.5448331397097649
843.75	2.3597812950681893	205.5673938821654	0.5450678807142219
844.0	2.359761046008457	205.5672117198533	0.5452462470193304
844.25	2.3597407965196324	205.56710235447656	0.5454115660374435
844.5	2.359720543072932	205.56708387823076	0.5456128586018334
844.75	2.3597002834009895	205.5671363883693	0.5458837030612159
845.0	2.359680017658213	205.56721020674468	0.5462277282126967
845.25	2.3596597485305466	205.56724667138258	0.5466170349773158
845.5	2.359639480233221	205.5672026632899	0.5470042286699215
845.75	2.3596192168502985	205.56706846318963	0.5473428235116129
846.0	2.3595989607499788	205.56687140338886	0.5476071898957018
846.25	2.3595787117365896	205.56666385606874	0.5478034763623
846.5	2.3595584672662753	205.566500778762	0.5479668506888313
846.75	2.359538223628821	205.56641646388957	0.5481462622408371
847.0	2.3595179776170077	205.5664104237596	0.5483832794703044
847.25	2.359497727981522	205.56644837417113	0.5486941425735925
847.5	2.3594774760238115	205.5664777706431	0.5490628213400428
847.75	2.3594572250486	205.56645109966462	0.5494480910715038
848.0	2.3594369789271923	205.5663468155694	0.549801521152169
848.25	2.3594167404262887	205.56617885760917	0.550088541220057
848.5	2.3593965100300114	205.5659906261146	0.5503034706166992
848.75	2.3593762857378917	205.5658360122872	0.5504720432466063
849.0	2.359356063915069	205.56575567496864	0.5506403352498176
849.25	2.359335840857494	205.56575883163907	0.550854836014776
849.5	2.359315614431539	205.56581848598836	0.5511422493705689
849.75	2.3592953850762495	205.56588225520952	0.5514977913204142
850.0	2.359275155705461	205.5658942582411	0.5518871001013275
850.25	2.3592549305439148	205.5658187581771	0.5522609487106354
850.5	2.3592347134224245	205.56565546488935	0.5525763844815044
850.75	2.359214506277354	205.5654399378037	0.5528151744143526
851.0	2.359194308470435	205.56522887287406	0.552991643924904
851.25	2.359174117183915	205.56507649817993	0.5531465591863203
851.5	2.3591539287213874	205.5650120848047	0.5533296634534556
851.75	2.359133740183675	205.56502808858792	0.5535783489668225
852.0	2.3591135508065584	205.5650838896679	0.5539016535668343
852.25	2.3590933623575827	205.56512344275208	0.5542765069935223
852.5	2.3590731784007537	205.5650992410055	0.5546578348324002
852.75	2.3590530027642	205.5649923535449	0.5549980997973861
853.0	2.3590328378998686	205.5648200381165	0.5552678035049023
853.25	2.3590126838361614	205.56462779410484	0.5554681277433772
853.5	2.3589925381409866	205.56446939611462	0.5556303228303832
853.75	2.3589723968987384	205.56438357049527	0.5558021365618973
854.0	2.3589522563060115	205.56437735707277	0.5560271314142466
854.25	2.3589321142220867	205.56442326006535	0.5563258238007024
854.5	2.358911970992137	205.56447131661668	0.5566868277133586
854.75	2.3588918291610534	205.56447078079245	0.5570718453090164
855.0	2.3588716922063435	205.56439200420164	0.5574323018799429
855.25	2.3588515628707794	205.56423905573808	0.5577303685607234
855.5	2.3588314418293845	205.56404766568625	0.5579552703948344
855.75	2.3588113272434805	205.5638694491657	0.5581278690747749
856.0	2.3587912153731496	205.56374930643088	0.55829156793006
856.25	2.3587711020014908	205.56370584605006	0.5584934583178953
856.5	2.3587509840909773	205.56372335830818	0.5587638502805635
856.75	2.3587308609616233	205.56375885036795	0.5591030791530227
857.0	2.3587107344555864	205.5637611094684	0.5594813510456962
857.25	2.358690608005072	205.5636935158501	0.5598517020134586
857.5	2.358670485030943	205.56355065469296	0.5601704228139263
857.75	2.358650367389751	205.56336140927766	0.5604160839995378
858.0	2.358630254529745	205.56317703321957	0.560598942895261
858.25	2.358610143693459	205.563049199988	0.5607566673573241
858.5	2.3585900310832817	205.5630074117878	0.5609381755820289
858.75	2.358569913523728	205.56304551758018	0.5611825112788682
859.0	2.3585497899247283	205.56312326372998	0.5615018733032695
859.25	2.358529661894136	205.563182405767	0.5618761831652539
859.5	2.3585095332057517	205.56317067980285	0.5622615825579265
859.75	2.3584894083546084	205.5630635370389	0.5626091919620656
860.0	2.3584692908418434	205.56287444505315	0.5628860294665444
860.25	2.358449181918182	205.56264937974902	0.5630891052753952
860.5	2.3584290802825407	205.56244782037678	0.563246673534803
860.75	2.3584089828336787	205.56231826582984	0.5634061161194629
861.0	2.3583888861627993	205.56227858208436	0.5636136423331263
861.25	2.3583687881684425	205.5623093967756	0.5638945225858661
861.5	2.3583486890904046	205.5623631810743	0.5642423845196654
861.75	2.358328591487053	205.56238499057355	0.5646221889834122
862.0	2.3583084991600023	205.5623359247031	0.5649855491102127
862.25	2.3582884155191475	205.56220929586584	0.565291706601613
862.5	2.358268342114689	205.56203271053735	0.5655250902479322
862.75	2.358248277951775	205.56185535788592	0.5657019254701191
863.0	2.3582282198552	205.56172615171226	0.5658630965279089
863.25	2.358208163732776	205.5616722538776	0.5660563573091116
863.5	2.3581881062254344	205.56168726698834	0.5663155745099955
863.75	2.3581680460445615	205.56173414423876	0.5666460036967662
864.0	2.3581479843964295	205.56176146879304	0.5670220065423105
864.25	2.3581279242921513	205.5617259698533	0.5673981926830537
864.5	2.3581078690607256	205.56161146184965	0.5677291114128736
864.75	2.3580878207397893	205.56143596626816	0.567988932371461
865.0	2.358067779039552	205.5612439149002	0.5681826149383952
865.25	2.358047741300642	205.56108681357952	0.5683437654919131
865.5	2.358027703457574	205.5610007638583	0.5685201004328894
865.75	2.3580076616227097	205.5609906244905	0.5687527672397704
866.0	2.357987613635341	205.5610277412597	0.5690584681925589
866.25	2.3579675598964487	205.5610623093998	0.5694221689336768
866.5	2.3579475031006507	205.5610450870182	0.5698035867430326
866.75	2.3579274469812437	205.56094909216995	0.5701546402206948
867.0	2.357907394638206	205.56078186214972	0.570440282988693
867.25	2.3578873471815203	205.56058286849034	0.570653717963837
867.5	2.3578673032496438	205.56040704969973	0.5708194432114687
867.75	2.357847259586983	205.56030141254135	0.5709828034956059
868.0	2.3578272124465904	205.56028468349885	0.5711905033652019
868.25	2.357807159246933	205.56033875116745	0.5714704538474633
868.5	2.357787099771892	205.5604156463105	0.5718196711718374
868.75	2.357767036366263	205.56045719080475	0.5722054921418769
869.0	2.3577469730233087	205.56041904046995	0.5725795831243603
869.25	2.3577269137733343	205.56028896484372	0.5728986662639173
869.5	2.35770686108377	205.5600916557344	0.5731430214033043
869.75	2.3576868149376304	205.5598780884206	0.5733248378234075
870.0	2.357666772944586	205.5597040226361	0.5734828693458578
870.25	2.357646731423455	205.5596068189303	0.5736657039920587
870.5	2.35762668701349	205.55959040223377	0.5739108445084385
870.75	2.357606638136208	205.55962465883835	0.574228630507076
871.0	2.3575865856582183	205.55965933796458	0.5745979632421719
871.25	2.357566532444972	205.55964631862778	0.5749756588729071
871.5	2.357546482010171	205.55956056142594	0.5753153145358237
871.75	2.3575264368796565	205.55941070417217	0.575587468042817
872.0	2.3575063973882364	205.55923479080093	0.5757923357161538
872.25	2.3574863614080277	205.55908308277552	0.5759596587561675
872.5	2.3574663251144585	205.55899550213422	0.5761357382286215
872.75	2.3574462844866373	205.5589835790985	0.576363251211305
873.0	2.357426236929857	205.55902482235112	0.5766625898766853
873.25	2.357406182319203	205.55907204048594	0.5770228548843274
873.5	2.3573861229858224	205.55907364603468	0.5774064540126334
873.75	2.3573660626440485	205.55899617651488	0.5777653159952734
874.0	2.3573460047482437	205.5588392478639	0.5780616741007641
874.25	2.3573259510070392	205.55863636647788	0.5782844251087534
874.5	2.3573059006768307	205.55844109656636	0.5784540109751125
874.75	2.3572858509104613	205.55830440321006	0.5786137044776563
875.0	2.3572657980176435	205.55825284397173	0.5788110079547899
875.25	2.3572457391293757	205.55827699249656	0.5790771531721914
875.5	2.357225673563801	205.55833515135762	0.5794135719179473
875.75	2.3572056032806428	205.55837088940996	0.5797912318228865
876.0	2.3571855322039243	205.55833701089276	0.5801631452629721
876.25	2.35716546471511	205.5582157721052	0.5804846313399471
876.5	2.3571454039881785	205.55802671136908	0.5807325795914356
876.75	2.357125350873369	205.55781869853914	0.5809154387474096
877.0	2.3571053037711507	205.55764951187288	0.5810696528675963
877.25	2.357085259531448	205.55756155567008	0.5812440591622736
877.5	2.3570652150126308	205.55756397833724	0.5814789228388223
877.75	2.3570451686532445	205.55762873576822	0.5817886298296183
878.0	2.3570251213670836	205.55770222949496	0.582155522050251
878.25	2.357005076344808	205.55772755757783	0.5825375389230129
878.5	2.3569850378434665	205.5576679559389	0.5828863290646373
878.75	2.356965009510325	205.55752156839776	0.5831679846046394
879.0	2.356944992970924	205.55732143296092	0.5833774833190905
879.25	2.3569249872573095	205.5571208906185	0.5835406835789394
879.5	2.3569049892867833	205.55697080244343	0.5837030625984562
879.75	2.356884995187418	205.55689836511712	0.5839100602214188
880.0	2.356865001925947	205.5568965083345	0.584187508970492
880.25	2.3568450085405734	205.55692821542448	0.5845306193030214
880.5	2.356825016421815	205.55694364936843	0.5849062816415246
880.75	2.3568050285087367	205.55690247749746	0.5852676348797673
881.0	2.3567850477757175	205.55679162420617	0.5855745181277869
881.25	2.356765075699106	205.5566307538587	0.5858109201755721
881.5	2.3567451113681495	205.55646317849695	0.5859919008859237
881.75	2.3567251516046492	205.5563362519757	0.5861570202161873
882.0	2.3567051920442483	205.55627989471859	0.5863531130268623
882.25	2.3566852287490883	205.55629270892518	0.5866138534388304
882.5	2.356665259680867	205.55634184211925	0.5869449863028725
882.75	2.3566452853834514	205.55637676932582	0.5873216797166295
883.0	2.3566253085547966	205.55635108590857	0.5876991736180163
883.25	2.3566053326992784	205.55624287029352	0.5880320955210142
883.5	2.356585360470918	205.55606472662754	0.5882940655323401
883.75	2.3565653924278465	205.55585902731116	0.5884891269073814
884.0	2.3565454267068344	205.5556802517446	0.588650078875335
884.25	2.356525459738368	205.55557191291578	0.5888244056577912
884.5	2.3565054877136973	205.5555479574901	0.5890538271779628
884.75	2.356485508202564	205.55558666982895	0.5893562877587665
885.0	2.356465521221721	205.55563978612722	0.5897181986056332
885.25	2.3564455292629933	205.55565300915393	0.5901003184462399
885.5	2.356425536256504	205.5555892042545	0.5904547188634288
885.75	2.356405545937233	205.5554443678868	0.5907454774303342
886.0	2.3563855603346617	205.55524951296607	0.5909641718192067
886.25	2.3563655790142177	205.55505761351176	0.5911335255097117
886.5	2.356345599363154	205.55492113180014	0.5912976438996697
886.75	2.356325617797246	205.55486968288017	0.5915030208618912
887.0	2.3563056313983832	205.55489734478274	0.5917784823922819
887.25	2.35628563928998	205.55496501457523	0.5921227385067288
887.5	2.356265643132823	205.5550167973928	0.5925049456306948
887.75	2.356245646502696	205.55500344158932	0.5928780245082337
888.0	2.356225653428604	205.55490285197826	0.593198939074205
888.25	2.3562056667467943	205.55472899417384	0.5934471677830296
888.5	2.356185686973997	205.55452548932283	0.593633436580949
888.75	2.356165712149093	205.55434674773807	0.5937949947775195
889.0	2.356145738692123	205.55423479407722	0.593979482069065
889.25	2.3561257629311965	205.55420172649852	0.5942243375769288
889.5	2.356105782664631	205.55422527047676	0.594540654226831
889.75	2.356085798075721	205.55425921344016	0.5949084849662214
890.0	2.356065811578535	205.55425408767562	0.595285626266717
890.25	2.3560458266623114	205.5541790694696	0.5956260262498119
890.5	2.356025846266393	205.5540355715199	0.5958998035002522
890.75	2.356005871408406	205.55385662764763	0.596106217280138
891.0	2.3559859006427213	205.5536923375311	0.5962740067457061
891.25	2.3559659305646625	205.5535876922439	0.5964489510584937
891.5	2.3559459571608694	205.55356242578134	0.5966739987098237
891.75	2.3559259774615584	205.5536016947732	0.5969705535453891
892.0	2.3559059907924103	205.55366173495864	0.5973290563692972
892.25	2.3558859990604413	205.5536881793169	0.5977129862655468
892.5	2.3558660059321195	205.55363923299876	0.598074557218457
892.75	2.355846015274848	205.55350375350577	0.5983753026155285
893.0	2.3558260295557147	205.55330641535966	0.5986026558353411
893.25	2.355806048874069	205.55309764344187	0.5987753963140529
893.5	2.355786071008699	205.55293252266665	0.5989356170013752
893.75	2.3557660924493242	205.55284763483237	0.5991306408826714
894.0	2.355746109995562	205.5528456952394	0.5993926511357539
894.25	2.3557261222562667	205.55289455678482	0.5997248348425563
894.5	2.3557061303867175	205.55294102557687	0.600100056230888
894.75	2.3556861377175182	205.55293360840363	0.6004726345679452
895.0	2.355666148437843	205.55284449542214	0.6007981054645516
895.25	2.3556461659272654	205.5526814056249	0.6010524151520279
895.5	2.355626191459529	205.552484250236	0.6012422921455097
895.75	2.3556062238054722	205.55230804985902	0.6014023579017105
896.0	2.355586259880547	205.55219940413957	0.6015802179427598
896.25	2.3555662961723827	205.5521765525668	0.6018159330498617
896.5	2.3555463303629725	205.55222151452585	0.6021247225973144
896.75	2.3555263624453886	205.55228762598006	0.6024903934220539
897.0	2.3555063948239936	205.55231921762626	0.6028723420747619
897.25	2.355486431342217	205.5522750183812	0.6032230724919144
897.5	2.3554664756790915	205.5521453201295	0.6035086289003583
897.75	2.355446529824812	205.55195565347225	0.6037231392230376
898.0	2.355426593272858	205.55175552240436	0.6038912475430154
898.25	2.3554066632410704	205.55159713436709	0.6040574208136196
898.5	2.3553867358216207	205.55151330202222	0.6042667388029137
898.75	2.3553668075918526	205.55150397576995	0.6045454536490263
899.0	2.3553468770062724	205.55153708767207	0.6048897360088763
899.25	2.3553269449490695	205.55156318964322	0.6052674844979326
899.5	2.3553070141880688	205.55153742794994	0.605632379416767
899.75	2.355287087981859	205.5514392689453	0.6059440379646285
900.0	2.355267168476546	205.551281414888	0.6061855242623921
900.25	2.355247255592632	205.55110406953096	0.6063706651912776
900.5	2.355227346860746	205.55095708454496	0.6065380359493816
900.75	2.3552074382690673	205.55087778452022	0.6067342081317559
901.0	2.3551875257855133	205.55087415368013	0.6069934891555848
901.25	2.3551676069293386	205.55092075554765	0.6073229400063577
901.5	2.3551476817082473	205.55096924487952	0.6076992043898871
901.75	2.3551277524884706	205.55096899997977	0.6080785442979187
902.0	2.3551078228496705	205.55088898995947	0.6084157175312177
902.25	2.355087895945235	205.55073140790327	0.608683509552847
902.5	2.3550679730898914	205.55053110973068	0.6088844892704902
902.75	2.3550480531610387	205.55034099768136	0.6090499310745213
903.0	2.355028133044282	205.55020955412186	0.6092263535955372
903.25	2.3550082089400624	205.55016014935666	0.6094554481210167
903.5	2.3549882780011226	205.55018103320515	0.6097560553022552
903.75	2.354968339603906	205.55023036642157	0.6101160123406955
904.0	2.3549483956794903	205.5502542010418	0.6104974270441569
904.25	2.354928449941331	205.5502097447888	0.6108530887425194
904.5	2.354908506358419	205.55008394174484	0.6111468956153991
904.75	2.3548885675556845	205.54989936809568	0.611369476782275
905.0	2.354868633821185	205.5497048465152	0.6115422926394654
905.25	2.3548487031143943	205.5495547180636	0.6117084474222088
905.5	2.354828772062535	205.5494855792398	0.6119141405509835
905.75	2.3548088375434073	205.54950040555994	0.6121887280882871
906.0	2.354788898195664	205.54956685855328	0.6125320133394194
906.25	2.3547689551900897	205.54963054175735	0.6129142869610539
906.5	2.3547490118992167	205.54963760955127	0.6132891005612379
906.75	2.3547290726065975	205.54955715773707	0.6136132306478519
907.0	2.3547091408352183	205.54939393127052	0.6138652128729796
907.25	2.354689218017017	205.54918602076458	0.6140544951475464
907.5	2.3546693030410153	205.54898861208255	0.6142173115496987
907.75	2.3546493928422962	205.54885076850522	0.6144010636983203
908.0	2.3546294837858786	205.54879513874792	0.6146439261404741
908.25	2.35460957327604	205.54880916296074	0.6149584738298085
908.5	2.354589660897504	205.54885137577506	0.6153264150714882
908.75	2.354569748569254	205.5488699258256	0.6157066896386751
909.0	2.354549839634617	205.5488252279576	0.6160533720077631
909.25	2.3545299373073982	205.54870696176084	0.6163355877966789
909.5	2.3545100431728088	205.5485381413851	0.6165508390444732
909.75	2.354490156382551	205.54836460805276	0.6167260217998406
910.0	2.354470273866581	205.54823460480694	0.6169057200407533
910.25	2.354450391473624	205.54817736329903	0.6171328285807853
910.5	2.354430505581962	205.54819002958484	0.6174298870226108
910.75	2.3544106145045154	205.54823861800247	0.6177892360754044
911.0	2.3543907190631437	205.54827258832853	0.6181762886303789
911.25	2.354370822061345	205.54824672831302	0.6185444873468017
911.5	2.354350926894519	205.5481408470998	0.6188554382518748
911.75	2.354331035927939	205.54796871751506	0.6190955008570448
912.0	2.3543111493462043	205.54777234553683	0.6192816862179764
912.25	2.3542912649432073	205.54760399178997	0.6194543265319566
912.5	2.3542713789286918	205.54750368253306	0.6196596590513102
912.75	2.3542514874273177	205.54748192821435	0.619929824761799
913.0	2.3542315880532336	205.54751515224416	0.6202689439218129
913.25	2.354211680875057	205.54755586682487	0.6206513302247775
913.5	2.3541917683258236	205.54755326710887	0.6210326278067793
913.75	2.354171854090341	205.5474753935221	0.6213690279189825
914.0	2.354151941475356	205.54732328993677	0.6216362378651894
914.25	2.354132031981233	205.54713098589392	0.6218400218612304
914.5	2.3541121246703094	205.54695120428187	0.6220137805819477
914.75	2.354092216577098	205.54683283832213	0.6222041949190222
915.0	2.3540723039919524	205.54679981287174	0.6224510903287377
915.25	2.354052384097858	205.54684040226715	0.6227702057000337
915.5	2.3540324562643273	205.5469116412712	0.6231463395997409
915.75	2.3540125224135124	205.54695703055697	0.6235398585295309
916.0	2.353992586277461	205.5469300580655	0.6239037404238715
916.25	2.3539726518782076	205.54681356596294	0.6242037709499748
916.5	2.3539527219058516	205.54662675813833	0.6244331933809247
916.75	2.353932796679506	205.54641691049378	0.6246155406591607
917.0	2.353912874098844	205.54623936142704	0.6247944557117896
917.25	2.3538929505895436	205.54613433490482	0.6250148791582407
917.5	2.3538730226567277	205.54611045673258	0.6253037084721119
917.75	2.3538530883978446	205.5461419131046	0.6256582918418652
918.0	2.3538331483084303	205.5461803269168	0.62604773694567
918.25	2.353813205006047	205.54617611829624	0.626426433970943
918.5	2.3537932619955035	205.5461000798395	0.6267538850283921
918.75	2.3537733220408663	205.5459558606921	0.6270122385903979
919.0	2.353753385862517	205.54577802151405	0.6272139729904215
919.25	2.3537334517021615	205.54561657799186	0.6273964394917213
919.5	2.3537135159262235	205.5455147953147	0.62760562346753
919.75	2.3536935744273753	205.54548991028983	0.6278761339791632
920.0	2.353673624255203	205.54552518555212	0.628216098114466
920.25	2.35365366477724	205.54557679112136	0.6286035417248349
920.5	2.353633697842378	205.5455925814676	0.6289958425069935
920.75	2.3536137268626804	205.54553466670671	0.629348140977495
921.0	2.353593755231907	205.54539599995468	0.6296327191828435
921.25	2.353573784786184	205.54520375074262	0.6298509767413971
921.5	2.353553814958144	205.5450079178172	0.630032848137175
921.75	2.353533842959894	205.54486001014794	0.630223900430623
922.0	2.353513864916702	205.54479094349102	0.6304656484249859
922.25	2.3534938774966623	205.54479769002936	0.6307775827662286
922.5	2.353473879354624	205.5448444957357	0.6311487131315007
922.75	2.3534538717490707	205.54487823145712	0.6315423175601951
923.0	2.353433858039962	205.54485135004745	0.631911838756665
923.25	2.3534138422911584	205.54474260649386	0.6322210296399678
923.5	2.3533938276068023	205.5445665985024	0.6324596424622052
923.75	2.3533738149196424	205.54436793290142	0.6326479079662958
924.0	2.3533538027226633	205.54420239721347	0.6328278702880636
924.25	2.3533337878419522	205.54411310386544	0.6330452784577605
924.5	2.3533137669411497	205.54411177727482	0.6333298173681617
924.75	2.3532937381413808	205.54417321480113	0.6336822265166734
925.0	2.353273702054725	205.54424537189288	0.6340739068979135
925.25	2.3532536617545965	205.54427087600902	0.6344591966731967
925.5	2.353233621684155	205.54421089947292	0.6347949956778686
925.75	2.353213585992884	205.54406130130275	0.6350592659393731
926.0	2.35319355702797	205.5438542207742	0.6352604639997598
926.25	2.3531735346006077	205.5436444775433	0.6354338758353347
926.5	2.3531535163035184	205.54348657393297	0.6356264320412728
926.75	2.353133498740187	205.54341205987552	0.6358765236874022
927.0	2.353113479165047	205.54341682397543	0.6361975194018904
927.25	2.353093456839681	205.54346360817755	0.6365721146523793
927.5	2.3530734334969523	205.54349853925723	0.6369599486147695
927.75	2.353053412692256	205.5434745104263	0.6373151536007421
928.0	2.353033398337771	205.54337137288724	0.6376062145689619
928.25	2.3530133930817008	205.54320432543497	0.6378295693278476
928.5	2.352993397229993	205.54301699282362	0.6380111174463122
928.75	2.352973408645534	205.54286226398597	0.6381950061373656
929.0	2.3529534236568748	205.54277919690986	0.6384245215008861
929.25	2.3529334386118537	205.5427759494444	0.6387233316900075
929.5	2.3529134514341283	205.54282606800902	0.6390852113794039
929.75	2.352893462502063	205.54287970034935	0.6394767127611264
930.0	2.3528734744431676	205.54288487910028	0.6398516120750877
930.25	2.3528534909323175	205.5428097083342	0.6401708493125441
930.5	2.3528335150407287	205.54265592221256	0.6404193383549506
930.75	2.352813547860358	205.54245801843444	0.6406124215377936
931.0	2.3527935879714748	205.54226838491735	0.6407892123799189
931.25	2.352773631955318	205.54213485857633	0.6409956953869922
931.5	2.352753675741062	205.54208039119845	0.6412648655821549
931.75	2.3527337162382427	205.5420935615895	0.6416025001508501
932.0	2.352713752557083	205.54213397511495	0.6419847382167514
932.25	2.3526937862649557	205.54215016070154	0.642368508543521
932.5	2.3526738205544717	205.5421021845491	0.6427102504922725
932.75	2.3526538587054784	205.54197917153618	0.6429847981508303
933.0	2.352633902533441	205.5418041319706	0.6431962728767947
933.25	2.3526139514880846	205.5416239813192	0.6433763007617077
933.5	2.352594002764989	205.5414890480964	0.6435703206556426
933.75	2.352574052381864	205.54143092757292	0.6438178750378893
934.0	2.352554096788898	205.5414482855814	0.6441354051100925
934.25	2.3525341343419335	205.5415068182632	0.6445090290343873
934.5	2.352514165986593	205.54155348670113	0.6449004600661413
934.75	2.352494194830975	205.54153898713565	0.6452634987150915
935.0	2.352474224795271	205.54143883978202	0.6455639479608055
935.25	2.3524542589464543	205.54126402791866	0.6457943533151117
935.5	2.352434298237746	205.54105656824348	0.645977230169968
935.75	2.352414341163487	205.5408718413745	0.6461553890207972
936.0	2.3523943844541817	205.54075519355246	0.6463735024815864
936.25	2.352374424529009	205.5407227958155	0.6466588461888131
936.5	2.3523544591100354	205.54075494597706	0.647009544703632
936.75	2.3523344883004915	205.54080468623505	0.6473954271310707
937.0	2.352314514632825	205.54081805793712	0.6477711171420246
937.25	2.352294542054692	205.5407573313227	0.6480956693560973
937.5	2.3522745743129234	205.5406172682817	0.6483502595416919
937.75	2.3522546134503624	205.54042745068273	0.6485463178567277
938.0	2.3522346590442087	205.54023966446002	0.6487206196070558
938.25	2.3522147084822222	205.54010572173846	0.6489194389057058
938.5	2.3521947581591336	205.54005519444158	0.6491785754806677
938.75	2.3521748051096045	205.54008257249527	0.6495078773413009
939.0	2.3521548483890546	205.54014933250556	0.649886969310658
939.25	2.3521348895845784	205.54020003491812	0.6502740387440908
939.5	2.35211493221146	205.54018558577647	0.6506238539400112
939.75	2.352094980265758	205.54008376058067	0.6509072108701309
940.0	2.3520750365817333	205.53990828521754	0.6511234358645911
940.25	2.352055101696141	205.53970268006248	0.6513005959397566
940.5	2.3520351736719642	205.53952158764	0.6514833480627679
940.75	2.3520152489368966	205.53940762948133	0.651713660958571
941.0	2.3519953237948634	205.5393736974318	0.6520127283832761
941.25	2.3519753959846676	205.53939819317648	0.6523719051475793
941.5	2.3519554656056534	205.53943512776107	0.6527565889410429
941.75	2.3519355349845648	205.53943459677708	0.6531213312969689
942.0	2.3519156075415055	205.53936470755627	0.6534295889515537
942.25	2.3518956861769484	205.5392254548129	0.6536695575440931
942.5	2.3518757718970695	205.53904855962392	0.6538592658254891
942.75	2.3518558632552855	205.53888337935265	0.6540387465543753
943.0	2.351835956831183	205.53877503334687	0.6542526559882289
943.25	2.3518160485558304	205.53874426704027	0.6545308451593349
943.5	2.3517961353486307	205.5387778379327	0.6548753114445129
943.75	2.3517762163702325	205.53883366777526	0.6552592199563964
944.0	2.351756293326204	205.53885862179658	0.6556384343989444
944.25	2.351736369672513	205.53881130005894	0.6559705513602118
944.5	2.351716449082717	205.53868002142684	0.656233197102325
944.75	2.3516965338615137	205.53848820438986	0.656433699096245
945.0	2.351676623977873	205.53828473987647	0.6566059720428731
945.25	2.351656717100836	205.53812339793515	0.6567959425930808
945.5	2.351636809613901	205.53804004246746	0.6570417670872
945.75	2.351616898199163	205.53803740648104	0.6573573760708236
946.0	2.3515969813315984	205.5380839739197	0.6577264801616587
946.25	2.351577060024407	205.53812748950963	0.6581096441712256
946.5	2.351557137476149	205.53811735441423	0.6584613538751705
946.75	2.351537217773817	205.53802634815654	0.6587496790317957
947.0	2.351517304237062	205.53786238560775	0.6589700532689842
947.25	2.3514973981221248	205.5376652621538	0.6591472560396251
947.5	2.3514774982135536	205.53748974825703	0.6593247493704247
947.75	2.351457601454395	205.53738222683373	0.6595459443125594
948.0	2.3514377043578683	205.537360828527	0.6598354628858336
948.25	2.3514178046227365	205.53740752986653	0.6601884999187924
948.5	2.3513979022565827	205.53747557626943	0.6605728985887301
948.75	2.3513779996937356	205.53750906035873	0.6609430288041599
949.0	2.3513581008433273	205.53746631904494	0.6612594408995669
949.25	2.3513382094981745	205.53733721443365	0.6615058060930754
949.5	2.351318327808091	205.53714700727048	0.6616958722394815
949.75	2.351298455455167	205.53694527534938	0.6618674735276945
950.0	2.351278589849179	205.53678470827995	0.6620661835730515
950.25	2.351258727252272	205.53669889413126	0.6623256560638249
950.5	2.351238864374854	205.53668857721357	0.6626531501710533
950.75	2.3512189997699986	205.5367221696233	0.663026511838676
951.0	2.35119913440546	205.53675014430266	0.6634039009913882
951.25	2.3511792711450687	205.53672697617472	0.6637420076476171
951.5	2.3511594133775864	205.53663109014852	0.6640148410169725
951.75	2.35113956341854	205.53647418882736	0.6642249760425607
952.0	2.351119721382588	205.5362959614422	0.6644024249368046
952.25	2.351099884990236	205.53614651543015	0.6645916263211087
952.5	2.3510800503820093	205.5360641873415	0.6648321589161725
952.75	2.3510602136155243	205.53605838953843	0.6651415210713011
953.0	2.351040372230729	205.53610497342217	0.665507458839704
953.25	2.3510205262031563	205.53615617939164	0.6658931899926164
953.5	2.35100067784586	205.53616093367717	0.6662532547494324
953.75	2.350980830696759	205.5360867651337	0.6665531145980503
954.0	2.3509609878965883	205.53593388772697	0.6667840317218175
954.25	2.3509411507714826	205.53573534409057	0.6669668292513643
954.5	2.3509213182085387	205.53554309387258	0.6671429186146701
954.75	2.350901487064192	205.53540598175874	0.6673564453071379
955.0	2.35088165343557	205.5353490278078	0.6676352435911125
955.25	2.3508618142783093	205.53536293215436	0.6679788416483114
955.5	2.350841968683195	205.53540830756884	0.6683587250647337
955.75	2.3508221182366746	205.53543282570806	0.6687307362711417
956.0	2.350802266290946	205.53539390628146	0.6690542130329891
956.25	2.350782416475372	205.53527718410908	0.6693095755617453
956.5	2.3507625711178743	205.53510279112146	0.6695067821304683
956.75	2.3507427302516715	205.5349167202518	0.6696810218153914
957.0	2.3507228916061105	205.53477095343595	0.669877493806538
957.25	2.3507030515782885	205.5347008812474	0.6701318244999596
957.5	2.3506832067958285	205.5347097315447	0.6704545901360937
957.75	2.3506633556224488	205.53476674058996	0.6708266699175826
958.0	2.350643498944349	205.53481991675412	0.6712074586591227
958.25	2.3506236398699913	205.53481798581598	0.6715523732677815
958.5	2.350603782472547	205.53473215466846	0.6718320696880339
958.75	2.3505839301422253	205.53456838536064	0.6720450838662162
959.0	2.3505640842643123	205.53436491515154	0.6722184677145739
959.25	2.3505442437620876	205.53417606222988	0.6723961462276974
959.5	2.35052440567385	205.53404922237215	0.6726199923198942
959.75	2.3505045665272624	205.53400487583608	0.6729117739425728
960.0	2.3504847239495232	205.53402813597364	0.6732637881999861
960.25	2.3504648778224784	205.53407543143666	0.6736422480244385
960.5	2.350445030457527	205.53409343781033	0.6740019431064928
960.75	2.3504251857010607	205.53404213541208	0.6743058092725774
961.0	2.350405347377128	205.53391211009279	0.67454095061066
961.25	2.350385517760705	205.5337286843597	0.6747242255425059
961.5	2.350365696725837	205.53354110713738	0.674895003711809
961.75	2.3503458819040337	205.5334014261767	0.6750982017911169
962.0	2.350326069781609	205.5333420803839	0.6753648962036043
962.25	2.3503062572931532	205.53336179368392	0.6756988891797546
962.5	2.3502864432432866	205.5334257991162	0.6760750527388837
962.75	2.350266628925161	205.53348029793287	0.6764501636328532
963.0	2.3502468176433244	205.5334749876507	0.6767815193219607
963.25	2.350227013352964	205.53338407068046	0.6770452835992704
963.5	2.350207219027139	205.53321683651257	0.6772466748850482
963.75	2.350187435454123	205.53301339087218	0.6774176471109797
964.0	2.350167660947647	205.53282745570465	0.6776030808372362
964.25	2.350147892069282	205.53270366094068	0.677841434489547
964.5	2.350128125065549	205.5326590434642	0.6781482089597776
964.75	2.3501083574256834	205.5326765919118	0.6785093820525524
965.0	2.3500885888837506	205.5327134521663	0.6788876413952636
965.25	2.350068821406643	205.53272009588767	0.6792386714838798
965.5	2.3500490581699136	205.53266207028415	0.6795304000248602
965.75	2.350029301994437	205.5325348981297	0.6797568734461207
966.0	2.350009553943779	205.5323657187315	0.6799407910360121
966.25	2.3499898126769576	205.53220103590832	0.6801236211612344
966.5	2.3499700748150647	205.53208596847927	0.6803475666673495
966.75	2.3499503361741008	205.5320440781659	0.680637180121063
967.0	2.3499305933668255	205.53206659255235	0.6809886153226276
967.25	2.3499108450959367	205.53211576128055	0.6813712041125799
967.5	2.349891092558299	205.5321409475144	0.6817406792768269
967.75	2.3498713387661003	205.53210051773965	0.6820582979793399
968.0	2.3498515870929735	205.53198004760546	0.6823075850167083
968.25	2.3498318396990863	205.53179891503495	0.6825014748638739
968.5	2.3498120965107496	205.5316023416208	0.6826767749866839
968.75	2.3497923551649778	205.53144222306668	0.6828783173405938
969.0	2.349772611932898	205.53135495173456	0.6831396131631373
969.25	2.3497528632503433	205.53134577612948	0.6834683724821634
969.5	2.3497331072208856	205.53138647258925	0.683843176612738
969.75	2.349713344431541	205.5314274033377	0.6842227547647383
970.0	2.3496935777007555	205.53141884827477	0.6845638354841453
970.25	2.3496738108654975	205.53133248627807	0.6848398422861142
970.5	2.349654047155361	205.53117379666043	0.6850523738739019
970.75	2.349634287863131	205.53098000912547	0.685230538119262
971.0	2.3496145318581654	205.53080440603958	0.6854184235571666
971.25	2.3495947761264513	205.53069363082747	0.6856560870540044
971.5	2.3495750171163996	205.53066767176603	0.6859622529443758
971.75	2.3495552523411187	205.5307110735178	0.686326213658859
972.0	2.3495354815500473	205.53077915192668	0.6867124456660775
972.25	2.3495157069366153	205.53081659290575	0.6870759286256464
972.5	2.349495932275085	205.53078053973223	0.6873815232458179
972.75	2.349476161375349	205.53065837110475	0.6876190472354639
973.0	2.349456396540241	205.53047265500592	0.6878075824346741
973.25	2.349436637672755	205.53027124883465	0.6879871854213548
973.5	2.349416882380606	205.53010685271238	0.6882015778104313
973.75	2.3493971270230425	205.53001479711025	0.6884792814181135
974.0	2.3493773682737253	205.52999854658327	0.688821359506361
974.25	2.349357604543514	205.53002903835906	0.6892010760396602
974.5	2.3493378366323556	205.530058002326	0.6895755989710923
974.75	2.349318067305704	205.53003939956346	0.6899046369562036
975.0	2.3492982999886163	205.52994965235322	0.6901679199215174
975.25	2.3492785371743166	205.52979790270828	0.6903739765492514
975.5	2.349258779245231	205.52962187744268	0.6905564347222608
975.75	2.3492390241948193	205.52947118006443	0.690759438664806
976.0	2.349219268358577	205.52938528085056	0.6910184700734416
976.25	2.3491995078640477	205.52937578508676	0.6913448770828824
976.5	2.349179740207782	205.5294207278079	0.6917208419989266
976.75	2.349159965277979	205.52947345790443	0.6921069915243176
977.0	2.3491401853536478	205.52948236826134	0.6924593499886076
977.25	2.3491204040708604	205.5294130200607	0.692748291230535
977.5	2.34910062482395	205.5292631316988	0.6929713112735802
977.75	2.349080849306562	205.52906392862866	0.6931541291049674
978.0	2.3490610768002815	205.5288671875445	0.6933396376030297
978.25	2.3490413044859992	205.52872345270566	0.6935694436415474
978.5	2.3490215286459737	205.5286607123349	0.6938659485300297
978.75	2.3490017462696304	205.5286726550832	0.6942227217311929
979.0	2.348981956384273	205.52872154338317	0.6946073428212042
979.25	2.3489621605144557	205.52875448782612	0.6949754675566607
979.5	2.3489423620498653	205.52872616495938	0.6952900071597236
979.75	2.348922564806594	205.52861825438154	0.6955371291514447
980.0	2.348902771427857	205.52844726962374	0.6957321970007294
980.25	2.3488829823096555	205.528257425495	0.6959131063186712
980.5	2.3488631954831862	205.5281015955953	0.6961238861935961
980.75	2.3488434074916062	205.52801852010055	0.6963956324120233
981.0	2.348823614908489	205.52801603510753	0.6967330216265111
981.25	2.3488038158704234	205.52806751771536	0.6971122620818199
981.5	2.3487840109539366	205.52812307919692	0.6974913695205839
981.75	2.3487642029904774	205.52813071961526	0.6978282986440622
982.0	2.3487443958966217	205.52805839067042	0.6980990756561822
982.25	2.348724593049805	205.52790752834403	0.698308115070142
982.5	2.348704795920987	205.52771227738592	0.6984862918204144
982.75	2.348685003528089	205.52752476570373	0.6986776005047036
983.0	2.3486652129179206	205.5273927665669	0.6989201425493535
983.25	2.348645420478545	205.5273393448222	0.6992296531363968
983.5	2.3486256235487435	205.5273532215519	0.6995927128112153
983.75	2.3486058216387016	205.52739397934695	0.6999725953656495
984.0	2.3485860167109185	205.5274098476091	0.7003252062147989
984.25	2.348566212384426	205.52736039437724	0.7006181942242059
984.5	2.3485464124250996	205.52723433249594	0.7008449782109267
984.75	2.3485266191987906	205.52705473481893	0.7010276488428371
985.0	2.3485068327465815	205.52686935357173	0.7012074919029024
985.25	2.3484870508520173	205.52673013967564	0.7014271936489326
985.5	2.34846727006772	205.52667071467948	0.7017123884383245
985.75	2.3484474872901933	205.52669146167966	0.7020605310165929
986.0	2.3484277012278647	205.5267586755492	0.702441927721572
986.25	2.3484079131145226	205.52681822391162	0.7028124847284174
986.5	2.348388126332417	205.52681797922423	0.7031326522205106
986.75	2.3483683451077546	205.52672953564877	0.7033843920814586
987.0	2.348348572862431	205.52656002153066	0.7035788873879236
987.25	2.348328810930286	205.52634902891361	0.7037517057915705
987.5	2.348309058153191	205.52615200385802	0.7039475045366989
987.75	2.3482893114987187	205.52601717475792	0.704200855488604
988.0	2.3482695674413767	205.5259657966946	0.7045214580585508
988.25	2.348249823537662	205.52598401621415	0.7048901264141397
988.5	2.3482300795146447	205.52602965902145	0.7052672604282787
988.75	2.348210337376026	205.52605086603657	0.7056100852939685
989.0	2.3481906004714475	205.52600848377384	0.7058911681569733
989.25	2.3481708719572514	205.52589259231206	0.7061102190773361
989.5	2.348151153338088	205.5257261598098	0.7062941177633011
989.75	2.34813144370802	205.52555440596154	0.7064851816961266
990.0	2.3481117399925715	205.5254246207249	0.7067227509123325
990.25	2.3480920380900265	205.52536526648842	0.7070260636778642
990.5	2.3480723344511825	205.5253734439328	0.7073858620304921
990.75	2.3480526274325535	205.52541613115002	0.7077683802424081
991.0	2.34803291782021	205.52544461011237	0.708129972192877
991.25	2.3480132082778558	205.52541577085054	0.7084360122513244
991.5	2.34799350197166	205.5253110049812	0.7086758810948647
991.75	2.3479738009969533	205.52514445048308	0.7088675703152795
992.0	2.347954105290715	205.52495697193515	0.7090499197523906
992.25	2.347934412475022	205.52479845543556	0.7092658216312744
992.5	2.3479147186889184	205.52470608540258	0.7095436355226816
992.75	2.347895020076251	205.52468804668513	0.7098848688818646
993.0	2.3478753143172937	205.52471978251833	0.7102634879106433
993.25	2.3478556015374608	205.52475452524234	0.7106371698804261
993.5	2.3478358841735294	205.52474363319382	0.7109656146259785
993.75	2.3478161658504364	205.52465798353245	0.7112279885032888
994.0	2.3477964497781603	205.5245011449431	0.7114319761873477
994.25	2.347776737373871	205.52430853032376	0.7116105395677893
994.5	2.3477570276820794	205.52413272942016	0.7118077591770225
994.75	2.3477373178175553	205.5240211751501	0.7120598328171605
995.0	2.347717604250588	205.52399564494644	0.7123794257794361
995.25	2.3476978844139014	205.52404238956424	0.712750153903016
995.5	2.347678157947539	205.5241172026629	0.7131335996068826
995.75	2.347658427018645	205.52416339969656	0.7134858205152702
996.0	2.3476386955560886	205.5241351731087	0.7137762122259896
996.25	2.347618967740371	205.524016485183	0.7140006071357801
996.5	2.3475992464156175	205.52382753870987	0.7141830019951184
996.75	2.3475795320894166	205.52361612998953	0.7143651919997674
997.0	2.3475598229087	205.5234375936184	0.7145887737072488
997.25	2.3475401156030795	205.5233318625725	0.7148772714427446
997.5	2.347520407008948	205.52330734050923	0.7152261094953597
997.75	2.3475006955368274	205.52333832467463	0.7156047601581869
998.0	2.3474809819352	205.5233769036964	0.7159701028482682
998.25	2.3474612689963075	205.5233740795466	0.7162851681019673
998.5	2.347441560336446	205.52330096869937	0.7165351439483243
998.75	2.3474218588091738	205.52316098048536	0.7167337482994002
999.0	2.3474021652504415	205.52298781544988	0.716917239804883
999.25	2.347382478077174	205.52283026556654	0.717128657500324
999.5	2.3473627938953094	205.52273048735555	0.717399097885226
999.75	2.3473431088740577	205.52270521359154	0.7177341463014357
1000.0	2.347323420327171	205.52273807372336	0.7181113682858291
1000.25	2.347303727823014	205.52278637333723	0.7184899605258521
1000.5	2.3472840333188962	205.5227994212556	0.7188283696431648
1000.75	2.347264340249978	205.52274048973933	0.7191022451509952
1001.0	2.34724465198788	205.522602904794	0.7193149787957688
1001.25	2.3472249703554953	205.52241327468852	0.7194962936673814
1001.5	2.347205294824884	205.52222039604055	0.7196894805133617
1001.75	2.347185622714402	205.5220745490394	0.7199327613818325
1002.0	2.3471659502992264	205.52200604980035	0.7202428170552602
1002.25	2.3471462743869806	205.5220122762803	0.7206076119070385
1002.5	2.347126593696803	205.5220587686803	0.7209916303107377
1002.75	2.3471069094281702	205.52209397471273	0.721351246184174
1003.0	2.3470872247496706	205.52207135299048	0.7216535625498632
1003.25	2.347067543435738	205.52196937948594	0.7218905913222504
1003.5	2.347047868264202	205.52180088437254	0.722082683533018
1003.75	2.347028199864564	205.52160770383887	0.7222697473791131
1004.0	2.34700853648165	205.52144291186735	0.7224940323270288
1004.25	2.3469888747369745	205.52134820963386	0.7227818970204001
1004.5	2.34696921107816	205.5213361189831	0.7231324427009259
1004.75	2.346949543317832	205.52138456670676	0.723517934216904
1005.0	2.34692987159204	205.52144614449858	0.7238958093612573
1005.25	2.346910198296209	205.52146806134542	0.7242270497406743
1005.5	2.3468905270193363	205.52141425730986	0.7244929624196277
1005.75	2.3468708609600393	205.5212802636614	0.724703151699791
1006.0	2.3468512015219325	205.52109454225644	0.7248912765986638
1006.25	2.3468315476715045	205.5209058551323	0.7251004408147461
1006.5	2.346811896304353	205.5207621990363	0.7253645262179546
1006.75	2.346792243464422	205.520690418906	0.7256935505043914
1007.0	2.3467725859189654	205.52068525780547	0.7260694029952175
1007.25	2.346752922419591	205.52071247388687	0.7264538001978398
1007.5	2.3467332540831327	205.52072454677455	0.7268049796258195
1007.75	2.346713583712155	205.52068204657758	0.7270958681577542
1008.0	2.3466939143693404	205.52057130075767	0.727325856149513
1008.25	2.346674247854607	205.52041061808973	0.7275210935386343
1008.5	2.3466545837470125	205.5202423123668	0.7277231715620197
1008.75	2.3466349194062315	205.52011395791905	0.7279710604234019
1009.0	2.346615250934085	205.5200570271308	0.7282841122305879
1009.25	2.3465955747157157	205.52007225932113	0.7286535177068323
1009.5	2.346575888904164	205.52012825772877	0.7290459567014542
1009.75	2.346556194197056	205.52017412290368	0.7294178808186241
1010.0	2.346536493541985	205.52016085144575	0.7297342512123899
1010.25	2.3465167908948366	205.5200623813766	0.7299836450504991
1010.5	2.3464970895878188	205.51988722046906	0.7301832294200932
1010.75	2.346477391013461	205.51967554953913	0.7303714569519337
1011.0	2.3464576941596604	205.51948287030547	0.7305916012448644
1011.25	2.346437996167141	205.51935702723546	0.7308731992926355
1011.5	2.3464182936792786	205.51931830391746	0.7312194023955203
1011.75	2.3463985844319986	205.5193510355693	0.7316057057199665
1012.0	2.346378868400728	205.519410314803	0.7319905959423021
1012.25	2.3463591479815817	205.51944096720695	0.7323334902935799
1012.5	2.3463394271117206	205.51940076660566	0.7326122116095237
1012.75	2.3463197097244644	205.5192780687209	0.7328324862976288
1013.0	2.346299998222119	205.51909642937255	0.7330254082434903
1013.25	2.346280292606125	205.51890431807678	0.7332339790399087
1013.5	2.3462605906026726	205.51875437169613	0.7334945271207879
1013.75	2.3462408887210517	205.51868105347808	0.7338210293611922
1014.0	2.346221183814123	205.51868620974435	0.7341991202363105
1014.25	2.34620147448489	205.51873859470282	0.734592371021347
1014.5	2.34618176171422	205.51878744086397	0.7349580857802729
1014.75	2.346162048414738	205.51878416169023	0.7352657475571748
1015.0	2.346142338112219	205.51870284757442	0.7355101431523117
1015.25	2.3461226333529774	205.51855081037473	0.7357135279076968
1015.5	2.3461029345298994	205.51836477114213	0.7359159205523197
1015.75	2.3460832396067723	205.51819449010637	0.7361577255634478
1016.0	2.3460635448423273	205.51808103218247	0.7364622014701905
1016.25	2.3460438462217583	205.51803912588852	0.7368253833293674
1016.5	2.3460241410078795	205.51805124251794	0.737217841599016
1016.75	2.3460044287407813	205.51807589745175	0.7375975034866844
1017.0	2.3459847112295007	205.5180664789232	0.7379279510168124
1017.25	2.3459649915357588	205.51799232412816	0.7381942556021954
1017.5	2.3459452724188665	205.51785277370703	0.7384095017596064
1017.75	2.3459255549389173	205.5176779751647	0.7386091762753466
1018.0	2.3459058378131004	205.51751596514083	0.738835821928948
1018.25	2.345886117786349	205.5174115527147	0.7391205653202014
1018.5	2.3458663908719357	205.51738615585708	0.7394695176071885
1018.75	2.34584665396632	205.51742742650748	0.7398609706808809
1019.0	2.345826906158116	205.51749335053984	0.740254633020143
1019.25	2.345807149143986	205.51752929643638	0.7406089178609445
1019.5	2.3457873865480443	205.51749087840412	0.740898817380498
1019.75	2.345767622445949	205.51736291558515	0.7411266671659105
1020.0	2.345747859747468	205.51716633887014	0.7413211769988898
1020.25	2.345728099120581	205.51694997144585	0.7415251359247907
1020.5	2.3457083388803106	205.51677053300037	0.7417770608955186
1020.75	2.345688575870844	205.51666924761133	0.7420946852491097
1021.0	2.3456688069818754	205.51665491508413	0.7424674170758975
1021.25	2.3456490306696485	205.51670059059626	0.7428610230967275
1021.5	2.345629247815852	205.51675525636682	0.7432324880751675
1021.75	2.3456094615248504	205.51676551456003	0.743548601853157
1022.0	2.345589675943188	205.51669809155976	0.7438002519635467
1022.25	2.3455698946344254	205.5165536262977	0.7440062873969425
1022.5	2.3455501192185193	205.5163659512764	0.7442053144486046
1022.75	2.3455303488344663	205.51618726617062	0.7444389679226141
1023.0	2.3455105806289063	205.51606560580254	0.7447338783019786
1023.25	2.345490811069079	205.5160242561393	0.7450901401054874
1023.5	2.3454710375452867	205.51605189187936	0.7454812821127695
1023.75	2.3454512595785943	205.51610758473083	0.7458657405359378
1024.0	2.345431479087839	205.51613845176635	0.7462048407504496
1024.25	2.345411699585645	205.51610231411524	0.7464794975175736
1024.5	2.345391924670534	205.51598562658307	0.7466984337278479
1024.75	2.3453721564908685	205.5158090122375	0.7468943898756258
1025.0	2.345352394834269	205.5156180915032	0.7471099609511109
1025.25	2.345332637205118	205.51546362638965	0.7473791670416605
1025.5	2.3453128798520653	205.51537958594162	0.7477127290326466
1025.75	2.3452931193328284	205.51536861073672	0.7480934406687946
1026.0	2.345273353964886	205.51540114213532	0.7484836488656517
1026.25	2.345253584522865	205.51542857237496	0.7488415876220008
1026.5	2.3452338138579587	205.51540471040605	0.7491394803139741
1026.75	2.3452140456106534	205.51530625565144	0.7493755887178893
1027.0	2.345194282602451	205.51514337999004	0.749575017548932
1027.25	2.3451745256096026	205.5149557655713	0.7497789202441343
1027.5	2.3451547730242286	205.51479571066483	0.7500267393256227
1027.75	2.3451350215326072	205.51470550668716	0.7503391371518728
1028.0	2.3451152675399465	205.51469880105003	0.7507090082203961
1028.25	2.345095508760989	205.51475400538342	0.7511044802163096
1028.5	2.345075745291462	205.51482268726826	0.7514826077931387
1028.75	2.3450559796696715	205.51484948487897	0.7518078325508948
1029.0	2.345036215887636	205.51479514708143	0.7520672493358841
1029.25	2.345016457795165	205.5146529413333	0.7522761263161406
1029.5	2.34499670759624	205.51445147279458	0.7524713241139904
1029.75	2.3449769650590797	205.5142427252997	0.752695447878188
1030.0	2.3449572277396533	205.514080405504	0.7529785524893479
1030.25	2.3449374921141057	205.51399776899893	0.7533252937475513
1030.5	2.344917755156683	205.51399428640576	0.7537130742018721
1030.75	2.344898015695453	205.51403670133456	0.7541019591144601
1031.0	2.3448782749398585	205.5140738783028	0.7544520298831177
1031.25	2.3448585359307033	205.5140589748942	0.7547406469308168
1031.5	2.3448388021628355	205.51396940355187	0.7549721781268695
1031.75	2.3448190760047893	205.51381607410053	0.7551760254825306
1032.0	2.344799357600012	205.51363806987052	0.7553938223123
1032.25	2.3447796446968794	205.5134851933352	0.755661336392218
1032.5	2.3447599334678606	205.51339601812992	0.75599291526164
1032.75	2.344740219988221	205.51338097284275	0.7563752276156924
1033.0	2.3447205017641775	205.51341775811133	0.7567730195089668
1033.25	2.3447007786446816	205.51346103418055	0.757144372642427
1033.5	2.3446810526969544	205.51346213335475	0.7574588333906237
1033.75	2.344661327097773	205.5133902201988	0.7577105675143179
1034.0	2.344641604547969	205.5132457081601	0.7579208698531753
1034.25	2.3446218859126406	205.51306010502987	0.7581289491611256
1034.5	2.344602169656521	205.5128823456929	0.7583749556711339
1034.75	2.3445824522960996	205.5127575349205	0.7586825811863777
1035.0	2.3445627296861336	205.51270732905564	0.7590487767590205
1035.25	2.3445429986202893	205.51272049854578	0.7594450630408005
1035.5	2.3445232580659248	205.51275782151598	0.759829867782287
1035.75	2.3445035094768025	205.51276925191667	0.7601665330565418
1036.0	2.3444837560317593	205.51271596318114	0.7604391950320994
1036.25	2.344464001145648	205.5125877031698	0.7606596817965436
1036.5	2.3444442469208493	205.5124078580082	0.7608624508114653
1036.75	2.344424493201795	205.51222388459385	0.761089728241288
1037.0	2.3444047376135075	205.51208708176367	0.7613732410925824
1037.25	2.3443849765649922	205.5120303144089	0.7617204366708493
1037.5	2.344365206817428	205.51205327313778	0.7621111731207282
1037.75	2.3443454269668593	205.51212170593212	0.7625063315761873
1038.0	2.3443256381881423	205.51218112571752	0.7628646259662144
1038.25	2.344305843889614	205.51217930930946	0.7631603490764074
1038.5	2.3442860484243946	205.51208810880772	0.7633944168045059
1038.75	2.3442662554329092	205.51191532965893	0.7635939737820006
1039.0	2.3442464665283027	205.5117016054658	0.7638007326891567
1039.25	2.3442266808531578	205.51150354790988	0.764053054632983
1039.5	2.344206895665969	205.51137026860252	0.7643694867725364
1039.75	2.3441871077135374	205.51132317717853	0.7647408667984121
1040.0	2.3441673148260795	205.51134755766986	0.7651344012904839
1040.25	2.3441475170485746	205.51139941081286	0.7655079271907881
1040.5	2.3441277167929058	205.51142456319903	0.7658281618543242
1040.75	2.3441079179319937	205.5113818515192	0.7660850573776928
1041.0	2.344088124247767	205.5112605017148	0.7662960909362385
1041.25	2.34406833792329	205.51108434906746	0.7664986649583226
1041.5	2.3440485587144866	205.51090119625192	0.7667339002823972
1041.75	2.344028784127288	205.51076196046165	0.7670288185869059
1042.0	2.3440090105221394	205.51069860127373	0.7673846264668691
1042.25	2.34398923470069	205.51071029839468	0.7677761828711878
1042.5	2.3439694553098014	205.51076377095166	0.7681628724170864
1042.75	2.343949673439791	205.51080754280835	0.7685061541470004
1043.0	2.343929892135843	205.5107939780871	0.7687861851450133
1043.25	2.3439101150431254	205.5106996010307	0.7690103527875463
1043.5	2.343890344798641	205.51053498594484	0.7692100541376882
1043.75	2.3438705818659242	205.5103400135263	0.7694271160318111
1044.0	2.3438508242859077	205.5101665934315	0.7696957112556367
1044.25	2.3438310684336345	205.51005633745388	0.7700275895449641
1044.5	2.343811310475849	205.51002281976784	0.7704070281002208
1044.75	2.3437915479310933	205.51004605924882	0.7707976905543399
1045.0	2.3437717806569784	205.51008157034906	0.7711584042005981
1045.25	2.343752010813008	205.5100800338762	0.7714610059137613
1045.5	2.343732241810847	205.51000904963243	0.771702540724957
1045.75	2.3437124767331423	205.50986752645676	0.7719065558601272
1046.0	2.3436927169238984	205.5096864342248	0.7721129296815579
1046.25	2.3436729613437755	205.509515526077	0.7723606091517429
1046.5	2.343653206945601	205.50940170755698	0.7726707061536556
1046.75	2.3436334499191416	205.50936836898833	0.7730372795518689
1047.0	2.34361368730451	205.50940463458528	0.7734298158004693
1047.25	2.3435939182927896	205.5094692611823	0.7738063412499824
1047.5	2.3435741446300162	205.50950764493976	0.7741314896525961
1047.75	2.343554369928059	205.50947475611028	0.7743917256423053
1048.0	2.343534598190001	205.50935424172735	0.7746011765410407
1048.25	2.343514832205777	205.50916552795906	0.7747955705911512
1048.5	2.3434950724973223	205.50895584559862	0.7750168831197977
1048.75	2.3434753172291214	205.50878052159453	0.7752952936179636
1049.0	2.3434555631049405	205.50867988304043	0.7756362386555047
1049.25	2.343435806886151	205.50866256662374	0.7760181593114002
1049.5	2.3434160469011363	205.50870229547058	0.7764019052207555
1049.75	2.343396283884024	205.5087494433616	0.7767477005801625
1050.0	2.3433765207533837	205.50875240820622	0.777032324101121
1050.25	2.3433567614252735	205.50867965330428	0.7772590997470139
1050.5	2.343337009198758	205.5085330213039	0.7774564156038586
1050.75	2.3433172654203354	205.50834668300226	0.7776654225999106
1051.0	2.3432975289773745	205.50817223781087	0.7779222185039156
1051.25	2.343277796812784	205.5080563989332	0.7782422150177977
1051.5	2.3432580652502386	205.50802084444786	0.7786134608401027
1051.75	2.3432383315904457	205.50805285492888	0.7790018134793609
1052.0	2.343218595296401	205.50811071051092	0.7793657023800706
1052.25	2.3431988582314065	205.50814148595288	0.7796740748584828
1052.5	2.343179123832627	205.50810358002673	0.7799197704772759
1052.75	2.3431593955966585	205.50798431498862	0.7801225712516928
1053.0	2.343139675553722	205.50780509142197	0.7803206268721189
1053.25	2.3431199633770543	205.50761195041966	0.780553953297221
1053.5	2.3431002564796737	205.50745566794126	0.7808471292041174
1053.75	2.3430805510509285	205.50736998935594	0.7811986838243257
1054.0	2.3430608436146554	205.50735738224964	0.7815817814516268
1054.25	2.343041132458469	205.50738841741838	0.7819558973162671
1054.5	2.3430214183033953	205.50741499357574	0.7822844056814248
1054.75	2.3430017039021687	205.50739164128532	0.7825504587387347
1055.0	2.3429819927484767	205.5072956514415	0.7827643012570169
1055.25	2.342962287485547	205.50713727624398	0.7829588682956469
1055.5	2.342942588710575	205.50695553133238	0.7831755534875875
1055.75	2.3429228946686105	205.50680134680513	0.7834462765555009
1056.0	2.3429032019539893	205.50671529693878	0.7837796043078393
1056.25	2.342883506940288	205.50670952117505	0.7841569525163745
1056.5	2.342863807356008	205.50676169862328	0.7845405306330366
1056.75	2.342844103326999	205.50682379635347	0.7848895930286036
1057.0	2.3428243974079943	205.50684197855915	0.7851779730094571
1057.25	2.342804693577188	205.50677925493585	0.7854053474900996
1057.5	2.342784995645317	205.50663122806247	0.7855973965082927
1057.75	2.3427653057765085	205.50642820096274	0.7857947907267754
1058.0	2.342745623732382	205.50622269389532	0.7860357356171487
1058.25	2.3427259471268864	205.50606762400633	0.7863395872834578
1058.5	2.3427062725769963	205.50599437284706	0.7866986131181475
1058.75	2.3426865972800446	205.50600000855513	0.7870814516352428
1059.0	2.342666920350726	205.50604902541775	0.7874467491436482
1059.25	2.3426472433198917	205.50608878401448	0.7877610500636608
1059.5	2.3426275695577203	205.50607202081966	0.7880132123710738
1059.75	2.342607902881265	205.50597682625587	0.788219155093187
1060.0	2.342588245972708	205.50581562268357	0.7884149192947593
1060.25	2.342568599287603	205.50562941078053	0.7886410468121994
1060.5	2.342548960891846	205.50546985797055	0.7889250233589936
1060.75	2.3425293272807144	205.50537697580287	0.7892693838090445
1061.0	2.342509694847517	205.5053619671596	0.7896506338351648
1061.25	2.3424900613939816	205.50540254862716	0.7900294412283921
1061.5	2.3424704270233145	205.5054526617785	0.7903676554143366
1061.75	2.342450794004472	205.50546230542548	0.790644775903915
1062.0	2.3424311656648844	205.50539890487272	0.7908667641854512
1062.25	2.3424115448177076	205.50526102815832	0.7910634161744013
1062.5	2.3423919324185145	205.5050786073399	0.7912754388832294
1062.75	2.342372327011234	205.50489966932253	0.7915368123151582
1063.0	2.3423527251776783	205.5047693998557	0.7918600704454657
1063.25	2.3423331228063344	205.50471064841943	0.7922308896805148
1063.5	2.342313516664711	205.50471432029232	0.792614334134372
1063.75	2.3422939056059513	205.50474378849512	0.7929700341627682
1064.0	2.3422742908667162	205.50475136190016	0.7932697034311837
1064.25	2.342254675313911	205.50469960424215	0.7935094116657452
1064.5	2.342235061987026	205.50457817961993	0.793711314596402
1064.75	2.3422154525949876	205.50440882301635	0.7939140871967812
1065.0	2.342195846615385	205.50423617463937	0.7941561722223895
1065.25	2.3421762413631138	205.5041083592836	0.7944590750554529
1065.5	2.3421566330002346	205.50405568304603	0.7948179488058937
1065.75	2.3421370180854892	205.50407671067438	0.7952035731526663
1066.0	2.3421173950208414	205.50413787539077	0.7955748846167972
1066.25	2.3420977647578116	205.5041869819746	0.7958966391643623
1066.5	2.3420781304313163	205.50417497593256	0.796154583612065
1066.75	2.3420584960781885	205.50407674346678	0.7963616073683057
1067.0	2.3420388650133086	205.50390204144543	0.7965522305484634
1067.25	2.3420192385620466	205.50369180895026	0.796767789382989
1067.5	2.3419996156601175	205.50350131944248	0.7970386853835255
1067.75	2.341979993464492	205.50337724582724	0.7973713527983226
1068.0	2.3419603687232944	205.50333832662528	0.7977455779262621
1068.25	2.3419407393424105	205.50336781352988	0.7981233197157196
1068.5	2.3419211054738054	205.5034208844857	0.7984651939511836
1068.75	2.341901469628717	205.50344385045562	0.7987474847020495
1069.0	2.341881835753931	205.50339697937954	0.7989723536144958
1069.25	2.341862207689023	205.50327124144673	0.7991668702801392
1069.5	2.3418425876872764	205.50309189057495	0.799371295089999
1069.75	2.3418229756198485	205.50290741946557	0.7996216667749102
1070.0	2.341803369173118	205.50276865718885	0.7999342141274579
1070.25	2.341783764950913	205.50270695944798	0.8002983405755947
1070.5	2.34176416003503	205.50272079284508	0.8006812186614
1070.75	2.3417445533477266	205.50277639600816	0.8010419883253698
1071.0	2.3417249462098146	205.50282217023573	0.8013493976908016
1071.25	2.341705341830803	205.5028105953408	0.801595266292177
1071.5	2.3416857439603604	205.50271828543615	0.8017979825636576
1071.75	2.3416661553090754	205.50255564408513	0.8019945456095909
1072.0	2.3416465764191705	205.50236207115339	0.8022245861326475
1072.25	2.341627005440887	205.50218887720237	0.8025132632834625
1072.5	2.341607438891705	205.50207731131604	0.8028604371718668
1072.75	2.3415878730897	205.50204115749204	0.8032408069268705
1073.0	2.341568305669749	205.50206133566383	0.8036149389802945
1073.25	2.3415487365241687	205.50209473801948	0.803946382614078
1073.5	2.3415291677369714	205.50209338822575	0.8042174538375155
1073.75	2.341509602537798	205.5020255757903	0.8044368758186498
1074.0	2.341490043755939	205.50188979411394	0.8046359910654677
1074.25	2.341470492462465	205.50171544490036	0.8048551807656442
1074.5	2.3414509473725156	205.50155000640956	0.8051263506539409
1074.75	2.341431405244476	205.5014382240541	0.8054590622527243
1075.0	2.341411862114941	205.5014023420144	0.8058363307461037
1075.25	2.341392314870545	205.50143196170615	0.8062219194211017
1075.5	2.3413727624903653	205.50148797231867	0.8065759646235695
1075.75	2.341353206400315	205.50151893328265	0.806872163292296
1076.0	2.341333649767558	205.50148291116204	0.8071091051656433
1076.25	2.34131409605321	205.50136540119254	0.8073108753972563
1076.5	2.3412945474700657	205.5011856210345	0.8075166711637359
1076.75	2.3412750040015955	205.50098844283434	0.8077639008548114
1077.0	2.34125546337203	205.50082539217544	0.8080720572141028
1077.25	2.341235921968099	205.50073284044407	0.808434343026938
1077.5	2.341216376338573	205.5007167287717	0.8088206770319535
1077.75	2.341196824647179	205.50075036227207	0.809190764351589
1078.0	2.341177267439852	205.50078620252316	0.8095115541440625
1078.25	2.3411577073691037	205.50077657379495	0.809771532522652
1078.5	2.3411381479958995	205.50069436798833	0.8099856921925124
1078.75	2.3411185922130198	205.50054483174438	0.8101890449447139
1079.0	2.3410990409804997	205.50036334977665	0.810421471298636
1079.25	2.341079492895751	205.50020015854741	0.8107104419551328
1079.5	2.3410599447631713	205.5000985498096	0.8110590877233618
1079.75	2.341040392933137	205.50007593703128	0.8114447958542965
1080.0	2.3410208348645396	205.50011594742645	0.8118289439250207
1080.25	2.3410012702403655	205.50017498384884	0.8121735482734879
1080.5	2.340981701128189	205.50020049722633	0.8124576253064106
1080.75	2.3409621311009645	205.50015318341747	0.8126862158506999
1081.0	2.340942563714366	205.5000236257493	0.8128881989066404
1081.25	2.340923001014493	205.4998362731463	0.8131038409705809
1081.5	2.340903442701975	205.4996390590049	0.8133674431001869
1081.75	2.340883886278368	205.499483106517	0.8136925760935638
1082.0	2.340864328105481	205.4994011993146	0.8140662918765891
1082.25	2.340844764947571	205.49939420738843	0.814454809986677
1082.5	2.34082519534874	205.49943123007927	0.814818192988096
1082.75	2.340805620233942	205.49946332475162	0.8151276373535333
1083.0	2.34078604245129	205.4994448634432	0.8153779048241615
1083.25	2.3407664654621247	205.49935330165115	0.8155895432268975
1083.5	2.3407468917729233	205.4991988497981	0.8157999505391503
1083.75	2.3407273217912796	205.499019901669	0.8160471392844171
1084.0	2.340707753575111	205.49886621726344	0.8163532183549708
1084.25	2.3406881835695885	205.49877713770073	0.8167147536798887
1084.5	2.3406686080370886	205.49876425500804	0.8171041985112126
1084.75	2.3406490245944083	205.49880604515704	0.8174817736390853
1085.0	2.3406294331920487	205.4988568204793	0.8178126414564487
1085.25	2.340609836086439	205.49886618365812	0.8180819421840605
1085.5	2.3405902368096996	205.49880062737944	0.8183012071520025
1085.75	2.3405706386046945	205.49865797720997	0.8185033876960517
1086.0	2.3405510430163217	205.49846843327418	0.8187286347199597
1086.25	2.340531449227184	205.4982817202257	0.8190069547465149
1086.5	2.3405118543962975	205.49814583479045	0.819345240312272
1086.75	2.3404922548605844	205.49808651335425	0.8197243002753384
1087.0	2.3404726477139044	205.49809625930934	0.8201071812699074
1087.25	2.3404530320967614	205.49813768210015	0.8204551685576587
1087.5	2.3404334096192665	205.49815975468948	0.8207445377132905
1087.75	2.3404137837146624	205.4981200297259	0.82097682718015
1088.0	2.340394158215139	205.4980032607018	0.8211782081244823
1088.25	2.340374535788894	205.497828375896	0.8213882164695347
1088.5	2.340354916908063	205.4976407186431	0.8216426889517257
1088.75	2.340335299763094	205.49749277921867	0.8219582617381702
1089.0	2.340315681150778	205.49742160037326	0.8223251411563236
1089.25	2.3402960579808387	205.49743251220497	0.8227112853275841
1089.5	2.3402764287796436	205.49749620061573	0.8230761871507513
1089.75	2.340256794533782	205.49756045947473	0.8233882974011795
1090.0	2.3402371584808823	205.49757172891123	0.8236385787064696
1090.25	2.3402175249318553	205.49749734665232	0.8238443729025233
1090.5	2.340197897651323	205.49733911872056	0.8240419341815879
1090.75	2.34017827849634	205.49713248822604	0.8242708441245499
1091.0	2.340158666865356	205.49693168182964	0.8245570199438803
1091.25	2.340139060158891	205.49678714372837	0.824901647496618
1091.5	2.340119455056068	205.49672480297576	0.8252808143402283
1091.75	2.3400998490838028	205.49673589045193	0.8256559747787263
1092.0	2.340080241807704	205.4967814928863	0.8259906842105678
1092.25	2.340060635106961	205.49680974683292	0.8262663517158082
1092.5	2.3400410324003746	205.4967782222531	0.8264902215460143
1092.75	2.3400214371779398	205.49667190219822	0.8266921657482948
1093.0	2.3400018514975662	205.49650913019588	0.826911689099892
1093.25	2.339982275088539	205.49633310896266	0.8271807653938595
1093.5	2.339962705420321	205.49619274655595	0.8275099372387001
1093.75	2.339943138702466	205.49612119301167	0.8278837118086467
1094.0	2.3399235714132622	205.49612134941995	0.8282672498374496
1094.25	2.3399040017200017	205.49616457471654	0.8286214343581387
1094.5	2.3398844301649118	205.496203093129	0.8289197797173102
1094.75	2.3398648592977414	205.49619068873972	0.8291598706494767
1095.0	2.3398452924206774	205.49610271058833	0.8293644023445754
1095.25	2.3398257320169513	205.49594673031854	0.8295713749033712
1095.5	2.339806178550192	205.4957592491077	0.829817666226641
1095.75	2.3397866301288213	205.49558988804546	0.830123077937655
1096.0	2.3397670831625907	205.49547991074817	0.8304817672296433
1096.25	2.3397475337471665	205.49544438254236	0.8308647862775849
1096.5	2.3397279792111054	205.49546570599134	0.831232625233473
1096.75	2.3397084191593986	205.4955013599463	0.8315523156417542
1097.0	2.3396888555381348	205.49550252525887	0.8318116948536791
1097.25	2.3396692916833817	205.49543555454784	0.8320246792082747
1097.5	2.3396497307879334	205.49529697775483	0.8322252730672546
1097.75	2.339630174467924	205.49511548426236	0.8324528856139589
1098.0	2.3396106220340176	205.4949399135519	0.8327352805045595
1098.25	2.3395910707559016	205.49481832143883	0.8330765299928828
1098.5	2.339571517011052	205.49477707193503	0.8334551994766615
1098.75	2.3395519578558583	205.49480895732367	0.8338335556748616
1099.0	2.339532392358647	205.4948755339702	0.8341738105113378
1099.25	2.339512822099578	205.49492280281828	0.8344543812713255
1099.5	2.339493250597416	205.49490365239737	0.8346791658502635
1099.75	2.3394736819164623	205.4947975656748	0.8348758540649982
1100.0	2.339454119073514	205.49461922435833	0.8350840073181774
1100.25	2.339434562922043	205.49441234840208	0.8353380371855849
1100.5	2.339415011955753	205.4942313795455	0.8356524236968517
1100.75	2.3393954630931986	205.49411877915918	0.8360155616838585
1101.0	2.3393759131219634	205.49408755879006	0.8363948883657278
1101.25	2.339356360204342	205.49411640914138	0.8367510485447183
1101.5	2.3393368047883247	205.49415940615626	0.837054947425184
1101.75	2.3393172495045444	205.49416605723212	0.8373003218173908
1102.0	2.3392976980903284	205.4941030631576	0.8375064212360854
1102.25	2.3392781538313567	205.49396848216313	0.8377096568320875
1102.5	2.339258618208972	205.49379227637064	0.8379478232207032
1102.75	2.3392390903172835	205.49362307875117	0.8382437085270402
1103.0	2.339219567276547	205.49350692727705	0.8385951910417012
1103.25	2.339200045473623	205.49346714197503	0.8389761208717055
1103.5	2.339180522126785	205.49349400630388	0.8393476020351467
1103.75	2.339160996510473	205.4935486857294	0.8396747796263193
1104.0	2.339141470289026	205.49357969482696	0.839941872402394
1104.25	2.3391219467977256	205.4935448392491	0.8401589747002516
1104.5	2.339102429596613	205.4934292185602	0.8403577082363175
1104.75	2.339082920943718	205.49325157796153	0.8405775986805057
1105.0	2.339063420837091	205.4930563038517	0.8408490473039618
1105.25	2.339043927005976	205.4928945166899	0.8411802523752453
1105.5	2.339024435843593	205.4928023807884	0.8415537396929094
1105.75	2.3390049439035496	205.49278592440618	0.8419339947253177
1106.0	2.338985449336773	205.4928188467197	0.8422828694166616
1106.25	2.3389659526373268	205.4928541972526	0.8425760821124818
1106.5	2.33894645635085	205.49284485430394	0.8428136864237054
1106.75	2.3389269638750068	205.4927639619616	0.8430200083387247
1107.0	2.338907477897763	205.49261652466797	0.8432330896584291
1107.25	2.338887999158001	205.49243718093072	0.8434881946734045
1107.5	2.3388685260405935	205.49227513575482	0.8438025102293966
1107.75	2.3388490551607157	205.4921727611982	0.8441676708148059
1108.0	2.3388295827010217	205.49214709849068	0.84455335323526
1108.25	2.3388101059557145	205.4921822434856	0.8449203753666494
1108.5	2.338790624418401	205.49223591056662	0.8452376146807504
1108.75	2.3387711399189244	205.4922573668365	0.8454954306550487
1109.0	2.3387516557379042	205.49220903506512	0.8457098078695535
1109.25	2.338732175101208	205.492082484997	0.8459154413502363
1109.5	2.338712699723736	205.49190194629935	0.8461507442205348
1109.75	2.3386932290162465	205.4917138438917	0.846441247113952
1110.0	2.3386737602670666	205.49156686880548	0.846788573145351
1110.25	2.3386542897178706	205.49149116809292	0.8471697702138725
1110.5	2.3386348140980697	205.49148561276297	0.8475472861109518
1110.75	2.3386153319732093	205.49151861948386	0.8478852512936517
1111.0	2.3385958443081485	205.491542157287	0.8481650155743403
1111.25	2.3385763539798976	205.49151287993456	0.848393230583549
1111.5	2.3385568644599366	205.49141123889322	0.8485989951808279
1111.75	2.3385373782627017	205.49125028331082	0.8488212882020236
1112.0	2.338517895834146	205.49107028241497	0.8490921003254343
1112.25	2.3384984153357244	205.49092141379938	0.849422553242474
1112.5	2.338478933405001	205.49084192398865	0.8497980246817398
1112.75	2.338459446589197	205.4908411617014	0.8501844014889693
1113.0	2.3384399528638165	205.4908948423412	0.8505427546849486
1113.25	2.338420452577608	205.4909546898275	0.8508460908630145
1113.5	2.338400948387858	205.49096844791427	0.8510909598503299
1113.75	2.3383814442038116	205.49090179477838	0.8512989331872088
1114.0	2.338361943611866	205.49075284583535	0.8515073254034097
1114.25	2.3383424484695507	205.49055306025969	0.8517531509890854
1114.5	2.3383229582463927	205.4903541431413	0.8520572297501142
1114.75	2.3383034703602603	205.49020649078872	0.8524153035004688
1115.0	2.3382839813632565	205.4901383164392	0.8527999969332931
1115.25	2.3382644884927903	205.49014428413074	0.8531727491384917
1115.5	2.338244990928908	205.49018840527268	0.8535005251985471
1115.75	2.3382254901933357	205.49021986189138	0.8537700752170061
1116.0	2.338205989499385	205.49019492027588	0.8539935993439424
1116.25	2.338186492348284	205.49009553912697	0.8542033962564951
1116.5	2.3381670010038214	205.48993674396442	0.8544378167040063
1116.75	2.3381475155003404	205.4897596944531	0.8547245957804427
1117.0	2.3381280335841557	205.48961352388898	0.8550687849202199
1117.25	2.3381085516045865	205.4895338385463	0.85545052318777
1117.5	2.3380890659964058	205.48952716830186	0.8558336141275119
1117.75	2.338069574739631	205.4895680636473	0.856181178539477
1118.0	2.338050078157587	205.4896100625966	0.8564715969188289
1118.25	2.3380305786840587	205.48960576368285	0.8567078528801539
1118.5	2.338011079701516	205.48952731650738	0.8569162500807522
1118.75	2.337991583979619	205.4893784671525	0.8571350525965588
1119.0	2.337972092400367	205.48919294512967	0.8573979422755356
1119.25	2.3379526034987914	205.48901987886438	0.8577194411765856
1119.5	2.3379331139967965	205.48890253588846	0.858088619227121
1119.75	2.3379136201151676	205.4888595826812	0.8584738231071088
1120.0	2.337894119131195	205.488876992471	0.8588363760298121
1120.25	2.337874610516999	205.488914148843	0.8591473121769461
1120.5	2.3378550961435485	205.48892156541174	0.8593999143908109
1120.75	2.3378355794483974	205.48886260453523	0.8596126503314309
1121.0	2.3378160639450183	205.48872980513156	0.8598212376055732
1121.25	2.3377965517385877	205.48854869634175	0.8600632436464225
1121.5	2.3377770426777933	205.48836732091902	0.8603618538782213
1121.75	2.337757534480741	205.4882358343486	0.8607158248444043
1122.0	2.337738023779975	205.48818484813856	0.8610999786831711
1122.25	2.337718507667992	205.4882117939549	0.8614760283280168
1122.5	2.337698985098851	205.4882812228722	0.8618090493288953
1122.75	2.3376794575255326	205.48833904548673	0.8620824906436606
1123.0	2.3376599284710564	205.4883347823359	0.862305271859323
1123.25	2.3376404022186206	205.48824246509415	0.8625079306654655
1123.5	2.337620882203504	205.48807137451857	0.8627294867485893
1123.75	2.3376013697931373	205.48786209302446	0.8630006793735951
1124.0	2.337581863941422	205.4876695618694	0.8633308082769005
1124.25	2.337562361835635	205.48754032043274	0.8637038584937371
1124.5	2.3375428602667747	205.48749353353642	0.8640855649695408
1124.75	2.3375233571576564	205.4875137549951	0.8644383269080704
1125.0	2.3375038525876777	205.48755834953894	0.8647374977710782
1125.25	2.3374843488465498	205.48757625457424	0.8649820153568357
1125.5	2.3374648494865076	205.48752997329134	0.8651948044005539
1125.75	2.3374453578071366	205.4874113875361	0.8654127963540162
1126.0	2.3374258754479484	205.4872447013542	0.8656708835244061
1126.25	2.3374064016824887	205.48707539036585	0.8659867513493202
1126.5	2.3373869336926885	205.48695004343438	0.8663531672400412
1126.75	2.337367467708996	205.48689586406027	0.8667410753865474
1127.0	2.3373480005557985	205.4869086940234	0.8671121503084133
1127.25	2.337328530950913	205.48695470527582	0.8674353606339487
1127.5	2.3373090599795736	205.48698498931205	0.8677003775200222
1127.75	2.337289590518847	205.48695670823565	0.8679220460748375
1128.0	2.3372701258740083	205.48685165207812	0.86813399587644
1128.25	2.3372506682427017	205.48668417965914	0.868374140859959
1128.5	2.337231217669541	205.48649511027668	0.8686683211733192
1128.75	2.3372117719146894	205.4863341994357	0.8690191603238858
1129.0	2.3371923272807877	205.48623875933703	0.8694049656999112
1129.25	2.33717288006509	205.48621765114967	0.8697891435256507
1129.5	2.3371534280369035	205.48624756322687	0.8701360374200995
1129.75	2.337133971295982	205.48628319354003	0.8704263326782227
1130.0	2.337114512115575	205.4862769568483	0.8706653810791158
1130.25	2.337095053835387	205.4861997211188	0.8708808674519629
1130.5	2.3370755993074717	205.48605361740945	0.8711108277930654
1130.75	2.337056149578958	205.48587136442526	0.8713871857674075
1131.0	2.33703670335931	205.48570234586117	0.8717219224222437
1131.25	2.337017257478448	205.48559138465797	0.8721018707815694
1131.5	2.336997808148839	205.48555931880685	0.8724943911858355
1131.75	2.336978352518583	205.48559373521528	0.8728614591798911
1132.0	2.336958889853127	205.48565387751066	0.8731760600024235
1132.25	2.3369394218113206	205.48568767172506	0.8734338100568239
1132.5	2.3369199516788606	205.48565361731008	0.8736548058717242
1132.75	2.3369004829045625	205.48553820172208	0.87387491441673
1133.0	2.336881017590795	205.48536141288443	0.8741302632677848
1133.25	2.3368615555766628	205.48516802381394	0.8744416296185666
1133.5	2.336842094475834	205.4850084190554	0.8748054865163533
1133.75	2.3368226306428665	205.4849172062701	0.8751955866207966
1134.0	2.3368031606763	205.48489878660894	0.8755743859547919
1134.25	2.3367836828309425	205.48492604460344	0.8759093408822809
1134.5	2.3367641977166405	205.48495265811061	0.8761870173654247
1134.75	2.3367447079583634	205.48493365662446	0.8764189182586801
1135.0	2.336725216970298	205.48484529966584	0.8766365141756257
1135.25	2.336705727402995	205.48469563892246	0.8768776139269259
1135.5	2.33668623994547	205.484521147149	0.8771699528092667
1135.75	2.3366667529800207	205.48437081875807	0.8775191021233456
1136.0	2.336647263225641	205.48428458175138	0.8779059536119559
1136.25	2.33662776711562	205.48427536451675	0.8782948855178854
1136.5	2.336608262350075	205.48432264481391	0.8786490825224537
1136.75	2.336588748957061	205.4843804090691	0.8789463921282612
1137.0	2.3365692293777687	205.48439626200377	0.8791888853102545
1137.25	2.336549707524646	205.4843336040621	0.8794020101039296
1137.5	2.3365301872343456	205.48418741308444	0.879623697832611
1137.75	2.336510670794491	205.48398683321602	0.8798880996823942
1138.0	2.3364911581561163	205.48378336181608	0.880210955547157
1138.25	2.3364716471346623	205.48362955428755	0.8805829086473875
1138.5	2.3364521345078986	205.4835572195953	0.8809736464085324
1138.75	2.3364326175651695	205.48356431989095	0.8813450562895446
1139.0	2.3364130954561193	205.48361610657784	0.8816676923699295
1139.25	2.336393569738171	205.4836599883391	0.881933446225237
1139.5	2.336374043862785	205.48364780678872	0.8821589806976384
1139.75	2.3363545218289437	205.48355607166195	0.8823784713181254
1140.0	2.336335006607312	205.48339560634207	0.8826287983401351
1140.25	2.3363154990107406	205.48320658508635	0.882933586990893
1140.5	2.3362959974644784	205.4830411665797	0.8832930002230539
1140.75	2.3362764987545286	205.4829411874242	0.8836837007909883
1141.0	2.336256999449228	205.48292043460964	0.8840689826174797
1141.25	2.33623749740723	205.48295900301494	0.8844146603532288
1141.5	2.3362179927165947	205.48301203946687	0.8847038314771439
1141.75	2.3361984876341544	205.4830290179919	0.884944141311819
1142.0	2.336178985547423	205.4829752199304	0.8851644313440119
1142.25	2.336159489433451	205.4828462133275	0.8854022269557629
1142.5	2.33614000049713	205.48266919778823	0.8856874725816254
1142.75	2.3361205175585242	205.48249076774763	0.8860295564623308
1143.0	2.336101037427915	205.482356495076	0.8864132551074377
1143.25	2.336081556113788	205.4822912251156	0.8868053567320644
1143.5	2.3360620703742323	205.48228862159758	0.8871690805657196
1143.75	2.336042578954524	205.4823144501448	0.8874800336229378
1144.0	2.336023082956704	205.4823221111369	0.8877367995886825
1144.25	2.3360035851664263	205.48227360632535	0.8879615857647136
1144.5	2.3359840886469456	205.48215675227488	0.8881906400312214
1144.75	2.3359645952378543	205.48199106488974	0.8884585597449941
1145.0	2.335945104608838	205.48181964276105	0.888783267146623
1145.25	2.335925614256621	205.4816904611117	0.8891581631874427
1145.5	2.3359061204463583	205.48163512633786	0.8895548761498279
1145.75	2.3358866197247092	205.4816543225815	0.8899354273636932
1146.0	2.33586711038033	205.48171637879867	0.8902685578750853
1146.25	2.335847593211675	205.4817697851393	0.8905431752890233
1146.5	2.33582807124272	205.48176448786296	0.8907731378146415
1146.75	2.335808548504626	205.48167297030182	0.890991322598826
1147.0	2.3357890284265723	205.48150213525795	0.8912355263906113
1147.25	2.335769512528474	205.48129085645195	0.8915322631198038
1147.5	2.33574999994346	205.48109413115813	0.89188544276571
1147.75	2.3357304879430383	205.480960459144	0.8922748149311236
1148.0	2.3357109732448804	205.48091196267694	0.8926648298250108
1148.25	2.335691453566544	205.48093561000871	0.8930200572970259
1148.5	2.3356719287579497	205.48098919731444	0.8933204866837577
1148.75	2.3356524009979767	205.4810194874795	0.8935701136868639
1149.0	2.3356328739554173	205.48098476551047	0.8937951352930926
1149.25	2.3356133512942345	205.4808722370187	0.8940325512451285
1149.5	2.335593835187533	205.48070294155994	0.8943141023287993
1149.75	2.335574325466963	205.48052220785974	0.8946524960982842
1150.0	2.3355548197421236	205.48037984880906	0.8950358903201012
1150.25	2.335535314432884	205.48030864311053	0.8954330227498906
1150.5	2.335515806296764	205.48031032541067	0.8958067495974649
1150.75	2.3354962938115253	205.4803550326731	0.8961301150337411
1151.0	2.335476777800758	205.4803943488788	0.8963980005740451
1151.25	2.3354572610099607	205.48038225145288	0.896629331682322
1151.5	2.3354377468247742	205.4802948963653	0.8968588941857598
1151.75	2.3354182377137302	205.4801407216601	0.8971222895696277
1152.0	2.3353987340742095	205.47995655621648	0.8974405279243436
1152.25	2.3353792339552353	205.47979147332885	0.8978109319120512
1152.5	2.335359733761286	205.47968541813134	0.8982083002067589
1152.75	2.335340229654841	205.47965188589842	0.8985958247429302
1153.0	2.3353207190836907	205.4796721674141	0.898941024860571
1153.25	2.33530120177378	205.47970366786436	0.899229802674345
1153.5	2.3352816797340634	205.47969870751598	0.8994725538123542
1153.75	2.3352621562644336	205.47962565652753	0.8996996988634396
1154.0	2.3352426344193904	205.4794832110505	0.8999485539384502
1154.25	2.335223115609922	205.4793015421511	0.9002471956905458
1154.5	2.3352035989326234	205.47912969370833	0.9006022922425656
1154.75	2.3351840814921845	205.47901454736785	0.9009961733033691
1155.0	2.335164559586782	205.47898035417174	0.9013944131104948
1155.25	2.335145030279807	205.47901766024236	0.9017606424911471
1155.5	2.3351254926954397	205.47908648630258	0.9020721884291442
1155.75	2.335105948457577	205.47913254716997	0.9023298045123991
1156.0	2.3350864010589873	205.47910971548595	0.9025573169577868
1156.25	2.3350668544394155	205.47899923641035	0.9027913494299494
1156.5	2.335047311402999	205.47881754799783	0.9030655553106702
1156.75	2.3350277725441932	205.47860938677022	0.9033961592379012
1157.0	2.3350082361050823	205.47842910297575	0.9037750536551484
1157.25	2.334988698803961	205.47831810931888	0.9041734247431843
1157.5	2.3349691572958244	205.47828800580268	0.9045543115356539
1157.75	2.334949609658061	205.47831647268458	0.9048886369830971
1158.0	2.334930056251518	205.47835755591947	0.9051677722365201
1158.25	2.3349104995595416	205.47836182775404	0.9054072187832416
1158.5	2.334890943073912	205.47829771757068	0.9056398332575625
1158.75	2.3348713897367404	205.47816486172712	0.905901527289927
1159.0	2.3348518406267145	205.4779937975284	0.9062156289337162
1159.25	2.3348322944385402	205.47783222593054	0.9065826873674425
1159.5	2.334812747959896	205.47772385337413	0.9069801544384413
1159.75	2.3347931973547635	205.47768900957377	0.9073720881714149
1160.0	2.33477363973444	205.47771545738593	0.9077246715931526
1160.25	2.334754074348391	205.47776340115396	0.9080208301755983
1160.5	2.334734502858283	205.47778256039433	0.9082676362720155
1160.75	2.33471492856134	205.47773395023182	0.9084933051249582
1161.0	2.3346953549158402	205.4776069504721	0.908735065869684
1161.25	2.33467578402818	205.4774242435937	0.9090231249520381
1161.5	2.334656215745351	205.47723240642978	0.909367643206456
1161.75	2.3346366477153397	205.477082119179	0.9097543639937596
1162.0	2.3346170763855207	205.4770064527441	0.9101507885277437
1162.25	2.3345974985395324	205.47700657085417	0.9105202221757674
1162.5	2.3345779127345665	205.4770510474054	0.9108376160645446
1162.75	2.3345583200064035	205.4770891846637	0.9111003726021581
1163.0	2.334538723511975	205.47707271098346	0.9113294693571458
1163.25	2.334519127264641	205.4769766129972	0.9115604224125639
1163.5	2.3344995345301016	205.4768101770731	0.91182797839582
1163.75	2.3344799465762796	205.47661345373365	0.9121511333698801
1164.0	2.3344603622849847	205.47644055826186	0.9125249498110327
1164.25	2.3344407787683745	205.47633683791176	0.9129227077356213
1164.5	2.3344211927393146	205.47631957176696	0.9133074470937891
1164.75	2.334401602075411	205.47637039403577	0.9136478974410556
1165.0	2.3343820069037204	205.47644267043987	0.9139319173313325
1165.25	2.334362409710661	205.47648072348582	0.9141716672378363
1165.5	2.334342814415126	205.4764427934825	0.9143983113663491
1165.75	2.3343232248207944	205.47631806749237	0.9146485473829467
1166.0	2.3343036431276922	205.47613066093075	0.9149487817480996
1166.25	2.3342840691206908	205.4759289973237	0.9153037900820393
1166.5	2.3342645003451943	205.47576522255534	0.9156947630085713
1166.75	2.334244933185191	205.4756734709988	0.9160875616857332
1167.0	2.334225364403279	205.4756561991627	0.9164475752810518
1167.25	2.3342057924935826	205.47568426797628	0.916754726933612
1167.5	2.334186218246356	205.475710520858	0.9170121382675558
1167.75	2.3341666442611317	205.47569082570215	0.917244720097119
1168.0	2.3341470736332863	205.47560340183492	0.9174883063226569
1168.25	2.3341275084150666	205.4754580751953	0.9177740314271734
1168.5	2.334107948525706	205.47529152441948	0.9181147215677221
1168.75	2.3340883915625255	205.47515067997708	0.9184992142249653
1169.0	2.3340688335880255	205.4750715824825	0.9188970866197155
1169.25	2.33404927058218	205.47506297484847	0.9192717495565339
1169.5	2.3340296999664827	205.47510184740892	0.9195962357699734
1169.75	2.3340101215403153	205.4751429638713	0.9198648571579431
1170.0	2.333990537400246	205.47513831196588	0.9200956986356488
1170.25	2.3339709508720934	205.47505807682165	0.9203228637305603
1170.5	2.333951364941043	205.4749040122472	0.9205817982740536
1170.75	2.33393178087228	205.47470931105985	0.9208940136719421
1171.0	2.3339121975976336	205.47452487430002	0.9212578121786313
1171.25	2.333892612107745	205.47439776056663	0.9216490333449741
1171.5	2.333873020690643	205.47435102465437	0.9220314995004133
1171.75	2.3338534205176744	205.47437363790016	0.9223726377153524
1172.0	2.333833810906467	205.4744249206596	0.9226575306620586
1172.25	2.3338141936938874	205.47445172128025	0.9228953452704288
1172.5	2.3337945725371543	205.47441109597332	0.9231153777960769
1172.75	2.333774951455247	205.47428883404862	0.9233544179420644
1173.0	2.333755333258709	205.47410588053575	0.9236408733328015
1173.25	2.3337357185328873	205.47390982218852	0.9239825061660272
1173.5	2.333716105577355	205.47375495289108	0.9243630856192522
1173.75	2.3336964913145657	205.47367931454735	0.9247494010555269
1174.0	2.3336768728017723	205.47368843289067	0.9251055922029037
1174.25	2.3336572487202396	205.47375266031548	0.9254085986052194
1174.5	2.3336376201892324	205.4738192872298	0.9256580715489688
1174.75	2.3336179905254606	205.4738343335952	0.925876495742056
1175.0	2.3335983640477207	205.47376484115242	0.9260994827885938
1175.25	2.3335787444621765	205.47361229211367	0.926360424600354
1175.5	2.3335591335261863	205.4734115595039	0.9266761300664822
1175.75	2.333539530532101	205.47321593420597	0.9270396516602886
1176.0	2.3335199327996423	205.4730746584518	0.9274233957677861
1176.25	2.3335003369700984	205.47301252323703	0.9277911473995819
1176.5	2.333480740573143	205.4730201367132	0.9281137824038527
1176.75	2.3334611431969017	205.47305886362034	0.9283818673275787
1177.0	2.3334415467336687	205.47307815291003	0.9286097154500852
1177.25	2.3334219545834274	205.4730377011447	0.9288291607195276
1177.5	2.333402370181625	205.47292488925638	0.9290757415927438
1177.75	2.333382795513627	205.4727600243981	0.9293732660274155
1178.0	2.3333632302511305	205.47258720357422	0.9297234429793118
1178.25	2.3333436718579024	205.47245481564255	0.930105081791801
1178.5	2.3333241166193415	205.47239415166848	0.9304832103236473
1178.75	2.3333045611847507	205.4724053935355	0.9308241599254828
1179.0	2.333285003981597	205.47245706105036	0.9311100928205024
1179.25	2.333265445879101	205.47249919517975	0.9313467065592614
1179.5	2.3332458897916335	205.47248463572188	0.9315608004831615
1179.75	2.3332263393984194	205.4723892583515	0.9317887514235417
1180.0	2.333206797557255	205.47222246717024	0.932060860783373
1180.25	2.3331872650989234	205.47202340834372	0.9323883271132802
1180.5	2.3331677404918443	205.47184448897258	0.9327584759066075
1180.75	2.333148220498809	205.47172922878403	0.9331403043976394
1181.0	2.333128701558455	205.47169390602912	0.9334979265428076
1181.25	2.333109181325454	205.47172083918966	0.9338060916648246
1181.5	2.333089659705761	205.4717661670425	0.9340610768715113
1181.75	2.333070138914899	205.4717787856316	0.9342822685376235
1182.0	2.333050622524777	205.47172232968603	0.9345037629638844
1182.25	2.3330311139320328	205.4715907897906	0.9347596124413913
1182.5	2.3330116149260767	205.47141108719728	0.9350690885467393
1182.75	2.3329921249566707	205.47123151356965	0.9354283386625484
1183.0	2.3329726413865126	205.4711009906794	0.9358120481520245
1183.25	2.3329531606200686	205.47104802693295	0.9361843795871697
1183.5	2.332933679651387	205.47106836781867	0.9365144427971606
1183.75	2.332914197378385	205.47112660982555	0.9367896075449985
1184.0	2.3328947150970376	205.47117107369198	0.9370209249527132
1184.25	2.3328752359403775	205.47115557349713	0.9372383349378313
1184.5	2.332855763513857	205.47105879337929	0.9374777339596143
1184.75	2.332836300339176	205.47089303732324	0.9377654862717902
1185.0	2.3328168467730297	205.47069868732754	0.9381070745395145
1185.25	2.3327974008335386	205.47052682516073	0.9384848002609332
1185.5	2.332777958990106	205.47041751765508	0.9388655173513547
1185.75	2.332758517594594	205.47038307687956	0.9392150278359472
1186.0	2.3327390743613843	205.47040341819476	0.9395128940738915
1186.25	2.3327196292516312	205.47043540333573	0.9397612649120731
1186.5	2.332700184355859	205.4704320309849	0.939983913270746
1186.75	2.3326807428251484	205.47036311569278	0.94021590578898
1187.0	2.332661307341445	205.47022848825767	0.9404883667859336
1187.25	2.332641878806362	205.47005801022382	0.9408149297070929
1187.5	2.3326224557998914	205.46989841203703	0.9411857547382677
1187.75	2.3326030350235865	205.46979267288216	0.9415717165710894
1188.0	2.3325836125508816	205.46976089914273	0.9419369508347777
1188.25	2.332564185379653	205.4697910298077	0.9422543267414906
1188.5	2.3325447526282357	205.46984346860359	0.9425171610801889
1188.75	2.332525315836591	205.46986773312094	0.9427421236930098
1189.0	2.3325058782254535	205.46982400865758	0.9429620808326075
1189.25	2.332486443247799	205.46970034219098	0.943211952785616
1189.5	2.332467013078446	205.46951804349382	0.9435136800959238
1189.75	2.332447587682643	205.46932289788037	0.9438667934815231
1190.0	2.3324281648330385	205.46916588103585	0.9442486677581833
1190.25	2.3324087410584267	205.46908158825426	0.9446243434456044
1190.5	2.332389313141103	205.4690736014405	0.9449616558203685
1190.75	2.3323698795396464	205.4691130739849	0.9452451298191326
1191.0	2.332350441110968	205.4691511695477	0.9454826527513498
1191.25	2.3323310007944156	205.46914006059518	0.945702059194378
1191.5	2.332311562395158	205.46905351715978	0.9459391039985919
1191.75	2.332292129015304	205.4688982733827	0.9462220097355882
1192.0	2.3322727018142917	205.46871128702952	0.9465592636350099
1192.25	2.332253279605418	205.46854402960997	0.9469359445466144
1192.5	2.332233859439156	205.46844048850508	0.9473201664592831
1192.75	2.332214437935646	205.46841825680823	0.9476768394637534
1193.0	2.33219501282164	205.46846077830605	0.9479827919061082
1193.25	2.33217558401139	205.46852406311484	0.9482367321613804
1193.5	2.3321561537388877	205.4685550257479	0.9484597715782382
1193.75	2.3321367256701775	205.46851365558	0.9486862976768119
1194.0	2.332117303395372	205.46838961754713	0.9489491391240736
1194.25	2.332097888965699	205.4682062796568	0.9492654289069433
1194.5	2.3320784820864424	205.4680105395243	0.949629277172718
1194.75	2.3320590802777237	205.46785287088548	0.9500144153548657
1195.0	2.3320396799262277	205.46776614647007	0.9503856436002096
1195.25	2.3320202777993164	205.4677522542802	0.9507141010769827
1195.5	2.3320008723845143	205.46778212691106	0.9509897442639296
1195.75	2.3319814644599104	205.4678090189041	0.9512256482911616
1196.0	2.3319620566292487	205.46778918538377	0.9514522850610831
1196.25	2.331942652034662	205.46770097461732	0.951704255442271
1196.5	2.3319232528340277	205.46755408734427	0.9520052160533131
1196.75	2.3319038591086256	205.46738504579682	0.9523575364903754
1197.0	2.331884468652229	205.4672408990633	0.9527411837650621
1197.25	2.331865077723253	205.46715828698055	0.9531223261057261
1197.5	2.3318456824610596	205.46714699498793	0.9534679279043761
1197.75	2.331826280386773	205.467185190575	0.9537600184626517
1198.0	2.33180687133938	205.46722847541167	0.9540034712756397
1198.25	2.3317874574181805	205.4672288972674	0.954223935984186
1198.5	2.3317680419507165	205.4671557281876	0.954456805054068
1198.75	2.3317486279549753	205.4670090066181	0.9547319625152982
1199.0	2.331729216774504	205.4668199200586	0.9550608970657305
1199.25	2.3317098074563423	205.46663775621397	0.9554317568949325
1199.5	2.331690397114453	205.4665089478852	0.9558144903344873
1199.75	2.331670982129667	205.46645718255914	0.9561738444420496
1200.0	2.3316515597016587	205.46647314752437	0.9564845969835224
1200.25	2.3316321290969335	205.4665183901903	0.9567424483299851
1200.5	2.3316126920332194	205.46654173384596	0.9569658849374609
1200.75	2.3315932520141627	205.4665012873725	0.9571882146398867
1201.0	2.3315738129122288	205.4663826442234	0.9574432018106052
1201.25	2.331554377431459	205.46620544074247	0.9577504950294791
1201.5	2.3315349461039774	205.4660153781317	0.958107143409703
1201.75	2.3315155172202404	205.46586500781845	0.9584888715683072
1202.0	2.33149608771103	205.46579139272365	0.9588605559655974
1202.25	2.331476654626089	205.46580012699076	0.9591913650964273
1202.5	2.3314572165973324	205.46586253043165	0.959468027587153
1202.75	2.3314377746459463	205.46592726057432	0.9597005220620032
1203.0	2.3314183319573525	205.4659414761785	0.9599177562892707
1203.25	2.3313988927161904	205.4658726419816	0.9601551085108243
1203.5	2.331379460522421	205.46572180450426	0.9604392062955711
1203.75	2.3313600370728684	205.46552279845733	0.9607765146523807
1204.0	2.3313406216424215	205.46532781151058	0.9611506605370885
1204.25	2.331321211554023	205.46518549785196	0.9615296312920448
1204.5	2.3313018034380444	205.46512093740427	0.9618797024576398
1204.75	2.3312823947643175	205.46512587620546	0.962180049843881
1205.0	2.3312629849913447	205.46516323982598	0.9624317311328688
1205.25	2.331243575814245	205.46518379946676	0.9626571726403415
1205.5	2.3312241703926975	205.46514770816833	0.962890396185699
1205.75	2.331204771914433	205.46504161315914	0.9631622157038412
1206.0	2.3311853821416855	205.46488403277667	0.9634868143162243
1206.25	2.3311660005637322	205.46471679224564	0.9638555265706699
1206.5	2.3311466244975683	205.46458633670053	0.964240529402574
1206.75	2.331127250093206	205.464523090679	0.9646068415460904
1207.0	2.331107873841028	205.46452784559585	0.9649274302742786
1207.25	2.331088493953723	205.4645710909786	0.9651948926437075
1207.5	2.331069111013847	205.46460559136185	0.9654246710402913
1207.75	2.3310497275852455	205.46458677308175	0.9656484150070451
1208.0	2.331030346962522	205.46449209779058	0.9659003449131058
1208.25	2.3310109716252043	205.46433102170766	0.9662024973478064
1208.5	2.330991602069471	205.46414118990708	0.9665552301671555
1208.75	2.330972236496154	205.4639724500852	0.9669370985207547
1209.0	2.3309528714717076	205.46386553459877	0.9673141515650971
1209.25	2.330933503295656	205.4638345833871	0.9676546175276405
1209.5	2.3309141295149844	205.4638610565874	0.9679426254267562
1209.75	2.330894749932794	205.46390170497176	0.9681850463124098
1210.0	2.3308753666506052	205.46390722238917	0.9684085125001055
1210.25	2.3308559831162015	205.4638435945355	0.9686479023450424
1210.5	2.330836602608191	205.46370696755196	0.9689312564947357
1210.75	2.3308172268272798	205.46352560768625	0.9692676422210232
1211.0	2.3307978551843154	205.4633480395557	0.9696432186664553
1211.25	2.3307784850635804	205.46322237555805	0.9700272052702508
1211.5	2.3307591129498832	205.46317564310783	0.9703851623027447
1211.75	2.330739735963698	205.46320194893977	0.970693835320865
1212.0	2.3307203531572007	205.46326456987555	0.9709511593748409
1212.25	2.3307009659919733	205.46331112733344	0.9711771223757255
1212.5	2.3306815777693024	205.46329542455177	0.9714051267782366
1212.75	2.3306621922660047	205.4631966862129	0.9716675784853639
1213.0	2.330642812184168	205.46302805274087	0.9719819252989216
1213.25	2.3306234380753517	205.46283076808535	0.9723431808967852
1213.5	2.3306040681673186	205.46265659717105	0.9727261631337129
1213.75	2.330584699147786	205.46254600957622	0.9730964593446241
1214.0	2.330565327584971	205.46251143329982	0.9734253517566357
1214.25	2.330545951396568	205.46253266724293	0.9737022396821443
1214.5	2.3305265707269567	205.46256630110236	0.9739391974369955
1214.75	2.3305071878295625	205.46256497963705	0.9741657087593786
1215.0	2.3304878060039917	205.46249814448683	0.9744158544070863
1215.25	2.3304684280746524	205.46236529030602	0.974713491394379
1215.5	2.3304490550854995	205.46219603143783	0.9750618443926067
1215.75	2.3304296857591718	205.4620369837768	0.9754420300434854
1216.0	2.330410316934962	205.46193116634967	0.975821161495682
1216.25	2.3303909448109192	205.46189886531187	0.9761665237681655
1216.5	2.3303715664893003	205.46192828453127	0.9764596884803053
1216.75	2.330352181170398	205.46198009530085	0.9767044762504724
1217.0	2.3303327904580144	205.4620040031167	0.976925335281304
1217.25	2.3303133976276618	205.4619602508875	0.977156830289542
1217.5	2.330294006187567	205.46183681483143	0.9774287655934842
1217.75	2.3302746183739487	205.46165485899158	0.9777533603761103
1218.0	2.330255234219145	205.4614600286132	0.9781200206131387
1218.25	2.3302358515627835	205.46130323554092	0.9784999673615161
1218.5	2.3302164669925878	205.46121911484641	0.97885870919357
1218.75	2.330197077336132	205.46121136327798	0.9791709567383323
1219.0	2.3301776810842014	205.4612512541971	0.979431539537394
1219.25	2.3301582791207283	205.46129000065503	0.9796576260259025
1219.5	2.330138874419466	205.4612797120528	0.9798812974451755
1219.75	2.33011947083917	205.46119399849584	0.980135678675774
1220.0	2.3301000715605342	205.4610394051765	0.9804406118488219
1220.25	2.330080677844056	205.46085275895157	0.9807940678552997
1220.5	2.330061288617051	205.4606855194085	0.9811730143606301
1220.75	2.330041901044774	205.46058178118784	0.9815433604791709
1221.0	2.330022511853642	205.46055929877613	0.9818746688740517
1221.25	2.330003118867021	205.4606016323228	0.982153278934759
1221.5	2.3299837220951396	205.46066478411186	0.9823881898777463
1221.75	2.32996432388362	205.46069552824832	0.9826071811092804
1222.0	2.3299449280421722	205.4606536628963	0.9828448481859564
1222.25	2.329925538345359	205.46052875510307	0.9831277143658526
1222.5	2.3299061570666595	205.46034430595407	0.983462845840656
1222.75	2.3298867841578312	205.46014762660428	0.9838348887296803
1223.0	2.3298674173907488	205.45998979115487	0.9842127955136891
1223.25	2.32984805339226	205.45990422782472	0.9845633079236036
1223.5	2.329828689150784	205.4598930407816	0.9848653498335805
1223.75	2.329809323361927	205.45992680647302	0.9851191137308021
1224.0	2.329789957016661	205.45995780455266	0.9853459323174106
1224.25	2.3297705929570824	205.4599409059685	0.9855790032711931
1224.5	2.329751234601042	205.4598531029459	0.9858489782711517
1224.75	2.329731884414428	205.4597033029266	0.986170650624045
1225.0	2.3297125427958005	205.4595282330847	0.986536509785365
1225.25	2.329693207830416	205.4593762906439	0.986919957321061
1225.5	2.329673876005369	205.45928635279236	0.9872867848898502
1225.75	2.3296545435986213	205.4592707081489	0.987609936734143
1226.0	2.329635208172151	205.4593094746413	0.9878811732780277
1226.25	2.3296158695234097	205.4593589078194	0.9881146073337457
1226.5	2.3295965296596792	205.45937001846784	0.9883405944831001
1226.75	2.3295771918000217	205.4593094842916	0.9885926150207444
1227.0	2.329557858858433	205.4591738613688	0.9888928118890038
1227.25	2.329538532078265	205.45899099292527	0.9892424404162122
1227.5	2.329519210388164	205.4588080274909	0.9896213652612553
1227.75	2.3294998907296516	205.4586712210447	0.989996814850283
1228.0	2.329480569218888	205.45860622816457	0.99033758834651
1228.25	2.329461242671357	205.45860736610877	0.990627559405495
1228.5	2.3294419098444745	205.45864045870252	0.9908726420292616
1228.75	2.3294225718424197	205.45865800394895	0.9910982147275238
1229.0	2.329403231491142	205.45862008633077	0.9913381134074318
1229.25	2.3293838919686487	205.45851196634712	0.9916199433114946
1229.5	2.329364555309052	205.4583507016836	0.9919530640538082
1229.75	2.3293452214261565	205.45817788030584	0.9923244602589159
1230.0	2.3293258880544334	205.4580415463855	0.9927042981063826
1230.25	2.329306551627769	205.45797509284242	0.9930587675134246
1230.5	2.3292872087460994	205.4579822528852	0.9933646584296455
1230.75	2.3292678576251706	205.45803474970833	0.9936193820141757
1231.0	2.329248498896005	205.45808375092042	0.9938421205308945
1231.25	2.329229135382489	205.458080339271	0.9940656085142663
1231.5	2.3292097709487587	205.45799630220296	0.9943220780637325
1231.75	2.3291904089332807	205.4578363456045	0.9946294223581774
1232.0	2.3291710508489447	205.45763645069644	0.9949835493082959
1232.25	2.329151695879942	205.4574489834764	0.9953602256847722
1232.5	2.329132341363237	205.45732082043645	0.9957256016916001
1232.75	2.32911298405516	205.45727375335733	0.9960508528876036
1233.0	2.329093621666733	205.45729549080457	0.9963246141920672
1233.25	2.329074254012241	205.45734507979148	0.9965578542322941
1233.5	2.3290548832515237	205.45737044127276	0.9967791046644622
1233.75	2.3290355131050466	205.4573305618235	0.9970221109571139
1234.0	2.3290161473951088	205.45721290835306	0.9973112372443417
1234.25	2.3289967885605574	205.45703867471101	0.9976509340195289
1234.5	2.328977436771298	205.4568536560109	0.9980238245932426
1234.75	2.328958089991074	205.45670866492907	0.9983982298949934
1235.0	2.3289387449532706	205.45663784498453	0.9987418604921461
1235.25	2.328919398655201	205.4566441082136	0.9990357472961621
1235.5	2.32890004974738	205.45669786391164	0.9992824007394806
1235.75	2.3288806992051265	205.45674952666164	0.9995046927230303
1236.0	2.328861349968892	205.4567504261848	0.9997359554690788
1236.25	2.3288420057123327	205.4566731923836	1.000005575980942
1236.5	2.328822669293923	205.45652296261596	1.0003263138765564
1236.75	2.3288033415629936	205.45633472281148	1.000688831133532
1237.0	2.3287840210057142	205.45615804042217	1.0010657962477392
1237.25	2.3287647043600943	205.4560358240747	1.0014237686448517
1237.5	2.3287453879482105	205.4559862523064	1.0017377013713058
1237.75	2.3287260691792615	205.45599558839234	1.002001783543488
1238.0	2.3287067475767365	205.45602486666112	1.0022319415557455
1238.25	2.3286874248638845	205.45602744232517	1.0024589220575666
1238.5	2.3286681040644663	205.45596972286967	1.0027149423584332
1238.75	2.328648788033296	205.4558460522542	1.0030196788879937
1239.0	2.3286294780758565	205.45568127285114	1.0033716657849479
1239.25	2.328610173245522	205.45551983906782	1.0037488423821226
1239.5	2.328590870602053	205.4554061938152	1.0041180217729215
1239.75	2.3285715663283497	205.4553649268001	1.0044491855838475
1240.0	2.3285522572588078	205.45538936645212	1.0047284296753147
1240.25	2.328532942178918	205.45544365049665	1.004963979569217
1240.5	2.3285136223181744	205.45547751974473	1.0051826848876775
1240.75	2.3284943008015815	205.4554475788072	1.0054184978832594
1241.0	2.328474981303418	205.45533593511686	1.0056978944456367
1241.25	2.328455666504373	205.45515819049928	1.0060285244959541
1241.5	2.328436357011021	205.4549572741145	1.006395992306875
1241.75	2.3284170511697093	205.45478564632563	1.006770149294133
1242.0	2.3283977458362224	205.4546833852685	1.0071181622372578
1242.25	2.3283784377884422	205.45466145433747	1.007418699118605
1242.5	2.32835912519883	205.45469726675495	1.0076711131230078
1242.75	2.3283398085261586	205.45474443840305	1.0078956789542233
1243.0	2.3283204904155785	205.4547525814939	1.0081247936705588
1243.25	2.328301174643998	205.45468871846327	1.0083889454028
1243.5	2.328281864586802	205.45455121251268	1.0087035142026515
1243.75	2.3282625618775215	205.4543703090635	1.0090621164493558
1244.0	2.3282432658145327	205.45419509402862	1.009439371609703
1244.25	2.328223973741375	205.45407246054936	1.0098018826654067
1244.5	2.3282046822412568	205.45402706619237	1.0101226668425243
1244.75	2.328185388659611	205.45405081398783	1.0103927971729902
1245.0	2.328166092307857	205.45410630249313	1.0106252380353402
1245.25	2.328146794807366	205.4541427175482	1.010849230806027
1245.5	2.3281274994077985	205.45411733886667	1.0110976572446135
1245.75	2.328108209588287	205.45401347097086	1.0113928391965117
1246.0	2.3280889275672787	205.45384718104611	1.011736916701967
1246.25	2.3280696533557896	205.45366004988836	1.0121109691132564
1246.5	2.328050384731035	205.45350114067213	1.0124832508502424
1246.75	2.3280311181305473	205.4534059901503	1.0128229606449626
1247.0	2.328011850104748	205.45338165991768	1.0131135772854627
1247.25	2.3279925787242544	205.45340423216197	1.0133599996741924
1247.5	2.3279733043250967	205.45342974542416	1.0135864135135104
1247.75	2.3279540292478105	205.4534137650559	1.0138258064312313
1248.0	2.3279347566873088	205.45333106681707	1.014105657814321
1248.25	2.3279154891791545	205.4531868767353	1.014435992861702
1248.5	2.3278962273894006	205.45301476777198	1.0148049800203884
1248.75	2.3278769697127206	205.45286208781576	1.0151839863660201
1249.0	2.3278577128369466	205.4527691974066	1.015539904129238
1249.25	2.327838453049402	205.45275150036616	1.0158494170861794
1249.5	2.3278191877551344	205.4527920861225	1.0161090500307262
1249.75	2.327799916557961	205.4528482625237	1.016336674504243
1250.0	2.327780641413739	205.45286928903363	1.0165638251505429
1250.25	2.327761365775241	205.4528177864063	1.0168221359761886
1250.5	2.327742093112774	205.45268568012784	1.017129744837831
1250.75	2.32772282546334	205.4524978334881	1.0174835370724618
1251.0	2.3277035626153166	205.4523017649336	1.0178605761924187
1251.25	2.3276843022455105	205.45214778396107	1.0182280875744487
1251.5	2.327665040942349	205.45206797703602	1.0185576598310313
1251.75	2.3276457756994726	205.45206297253594	1.0188375200868764
1252.0	2.327626505252893	205.45210209482224	1.019077590973396
1252.25	2.327607230668907	205.4521368007147	1.0193051597024296
1252.5	2.327587954906613	205.45212162320902	1.0195530358487266
1252.75	2.327568681550629	205.45203365263959	1.0198453160284382
1253.0	2.327549413285911	205.45188223001958	1.0201869161598078
1253.25	2.3275301507752397	205.45170473240032	1.020561408576301
1253.5	2.327510892396905	205.45155029336894	1.0209381013471375
1253.75	2.3274916349389705	205.45145846891435	1.021285289299799
1254.0	2.3274723749700414	205.45144201727948	1.0215839417990382
1254.25	2.3274531103238925	205.45148118839248	1.0218359189388029
1254.5	2.3274338410558126	205.4515319768623	1.0220631783571252
1254.75	2.3274145694325603	205.4515448031605	1.0222983170717799
1255.0	2.327395298952121	205.45148561869945	1.0225705257796036
1255.25	2.3273760328369533	205.45135039608442	1.0228930187756584
1255.5	2.3273567726647735	205.45116680614663	1.0232573735051884
1255.75	2.327337517707486	205.45098237799908	1.0236372238306508
1256.0	2.3273182652341635	205.45084423011846	1.0239996955853368
1256.25	2.3272990116496026	205.45077906582682	1.0243196251535602
1256.5	2.327279754006467	205.45078200044802	1.0245904151011545
1256.75	2.32726049125187	205.4508189862769	1.024826849617023
1257.0	2.3272412246511025	205.450841758901	1.0250586649897773
1257.25	2.3272219571868074	205.45080885320772	1.0253176543433054
1257.5	2.327202692205455	205.45070363614465	1.0256238789431291
1257.75	2.3271834319199405	205.45054159075633	1.0259769535658219
1258.0	2.3271641764121456	205.45036370820569	1.026356181712745
1258.25	2.3271449235390373	205.4502188170275	1.0267294785657837
1258.5	2.3271256697731704	205.45014243797692	1.027067211376486
1258.75	2.3271064116402536	205.45014125493026	1.027354969810167
1259.0	2.327087147159894	205.45018989136517	1.027599757499467
1259.25	2.327067876660498	205.45024140777895	1.0278269424878592
1259.5	2.327048602591168	205.4502470516413	1.0280692867138277
1259.75	2.3270293284088464	205.45017682325263	1.0283527909135397
1260.0	2.3270100570429713	205.45003207065858	1.0286854741449738
1260.25	2.326990789608073	205.44984474427147	1.0290539445871383
1260.5	2.3269715248941774	205.4496636603571	1.0294292413916695
1260.75	2.326952259828007	205.44953368787128	1.0297794049768307
1261.0	2.326932990714538	205.44947679606108	1.0300833240891116
1261.25	2.3269137147530086	205.44948308244318	1.0303398703263202
1261.5	2.3268944311810893	205.44951559363568	1.0305683770881104
1261.75	2.3268751415318296	205.44952680668993	1.0308002551857627
1262.0	2.326855848879416	205.4494796127607	1.0310653612981442
1262.25	2.3268365564189892	205.44936370129574	1.0313790113999821
1262.5	2.3268172660191335	205.44920022132587	1.0317352681798433
1262.75	2.326797977367646	205.44903265182285	1.0321094232492094
1263.0	2.326778688057039	205.44890777601236	1.0324686101686869
1263.25	2.3267593945747547	205.44885496001672	1.0327859636661665
1263.5	2.3267400938046894	205.44887272433752	1.0330522151353725
1263.75	2.326720784417881	205.44892851386206	1.0332797289674647
1264.0	2.3267014675406896	205.44897192741675	1.0334972400720694
1264.25	2.3266821463869256	205.44895587573373	1.033737550686623
1264.5	2.3266628250125376	205.44885668287972	1.0340234785003446
1264.75	2.326643506748946	205.44868452237318	1.0343581119600627
1265.0	2.326624192988341	205.4484796417376	1.0347235750853387
1265.25	2.3266048828109316	205.44829585696922	1.0350888231330861
1265.5	2.326585573588819	205.4481782245171	1.0354230851605213
1265.75	2.3265662623193593	205.44814430514697	1.0357091429463354
1266.0	2.3265469471426927	205.4481769437982	1.0359507282333054
1266.25	2.326527628391394	205.4482316278757	1.03617086921626
1266.5	2.326508308694245	205.44825531762737	1.0364019156929498
1266.75	2.326488992076386	205.4482087891034	1.0366715539878784
1267.0	2.3264696824602717	205.44808305502846	1.0369908542123296
1267.25	2.3264503822268114	205.44790295528034	1.0373495163271356
1267.5	2.3264310914355204	205.44771645745396	1.0377203618493551
1267.75	2.3264118080042935	205.44757425910066	1.0380711092194177
1268.0	2.326392528765387	205.44750836500876	1.0383783249794345
1268.25	2.326373250968466	205.447518697828	1.0386375224401942
1268.5	2.3263539735988803	205.4475733397899	1.038865061722744
1268.75	2.3263346979260104	205.44762218694572	1.039091047045824
1269.0	2.3263154270243325	205.44761811243316	1.039346297462272
1269.25	2.3262961644831814	205.44753660106957	1.0396490264654605
1269.5	2.3262769128870033	205.4473855532636	1.0399969962267457
1269.75	2.32625767272143	205.4472012230977	1.0403685407773098
1270.0	2.326238442146829	205.44703220902755	1.0407320014584756
1270.25	2.32621921771778	205.4469185002306	1.0410594705707543
1270.5	2.326199995755256	205.44687462605594	1.041338885450466
1270.75	2.326180773805725	205.446884102238	1.0415792447629622
1271.0	2.326161551555184	205.44690743414375	1.041806696522366
1271.25	2.3261423307818965	205.44690006229558	1.0420531867362286
1271.5	2.3261231143678365	205.44683235281695	1.0423425735256275
1271.75	2.326103904825532	205.44670288494507	1.042680219744798
1272.0	2.326084702999678	205.4465392260053	1.0430505827414525
1272.25	2.326065507495189	205.44638583538728	1.0434238561726357
1272.5	2.326046315062631	205.44628434608492	1.0437687936307054
1272.75	2.3260271217888078	205.44625481192662	1.0440661720866502
1273.0	2.326007924614141	205.44628613440568	1.0443170873045606
1273.25	2.3259887225360916	205.4463399492985	1.0445425086385727
1273.5	2.3259695169591623	205.44636644984726	1.0447742836710772
1273.75	2.325950311021254	205.4463254487662	1.0450414638555783
1274.0	2.325931108197339	205.44620366797295	1.0453578452956167
1274.25	2.325911910800791	205.44602079831577	1.0457161020015393
1274.5	2.325892719016962	205.4458216373277	1.0460910386483209
1274.75	2.325873530850934	205.44565755577347	1.0464505392791843
1275.0	2.325854342997254	205.44556511805982	1.0467694633810039
1275.25	2.325835152277699	205.44555092309477	1.0470404847337487
1275.5	2.3258159570488095	205.4455891015534	1.047277206921854
1275.75	2.325796757961467	205.44563252213007	1.0475082269670835
1276.0	2.3257775577194844	205.44563292306535	1.047764719628031
1276.25	2.3257583599403167	205.44556139085384	1.048066911956868
1276.5	2.325739167632049	205.44542047658567	1.048415303431898
1276.75	2.3257199819505106	205.44524282565604	1.0487904353302366
1277.0	2.3257008017469722	205.44507696309847	1.0491613042484704
1277.25	2.3256816240768448	205.44496635734717	1.0494987674024978
1277.5	2.3256624454602077	205.44493073686704	1.0497881362254744
1277.75	2.3256432633789643	205.44495764124014	1.0500355209096184
1278.0	2.3256240773694246	205.44500778315984	1.0502651934695109
1278.25	2.3256048892155445	205.44503187389054	1.0505091090537217
1278.5	2.3255857021464954	205.44499166314228	1.0507931082375896
1278.75	2.3255665194032518	205.4448761630765	1.051125764200292
1279.0	2.325547342813393	205.44470612184386	1.0514947024843415
1279.25	2.32552817197792	205.44452487777593	1.0518719844168303
1279.5	2.3255090043925204	205.44437958181868	1.0522262148650507
1279.75	2.325489836447508	205.44430090679174	1.052536128378587
1280.0	2.325470664902848	205.4442899943207	1.05279978243585
1280.25	2.325451488221598	205.4443182550432	1.0530353939832293
1280.5	2.3254323071726777	205.444340086052	1.0532734603835743
1280.75	2.3254131244214524	205.4443129914316	1.0535435627796583
1281.0	2.325393943292129	205.44421638806074	1.0538615510668154
1281.25	2.3253747662628004	205.44406092977562	1.0542226556692968
1281.5	2.3253555938487547	205.44388425547254	1.0546035112997814
1281.75	2.3253364243334502	205.44373491419918	1.054972216394213
1282.0	2.325317254449873	205.44365133120428	1.0553020751147488
1282.25	2.325298080740063	205.4436448539013	1.0555830888543272
1282.5	2.3252789010371213	205.4436942135002	1.0558262497741244
1282.75	2.3252597154301307	205.44375387829	1.0560587962942913
1283.0	2.3252405262697784	205.443772836163	1.0563124809159727
1283.25	2.325221337200894	205.44371587040698	1.0566099119005006
1283.5	2.3252021516553456	205.4435783022866	1.0569548660242551
1283.75	2.3251829714643617	205.44338793729082	1.0573307541266483
1284.0	2.325163796163465	205.4431933907908	1.057707886659526
1284.25	2.3251446232543564	205.44304375969716	1.0580563732801025
1284.5	2.325125449307001	205.44296827485343	1.058359063162651
1284.75	2.325106271451786	205.44296454807179	1.0586189348299309
1285.0	2.3250870886302937	205.44300033126646	1.0588577545412452
1285.25	2.32506790204614	205.44302792026255	1.0591065923341518
1285.5	2.3250487146030863	205.44300494212314	1.0593922999279453
1285.75	2.325029529586373	205.4429125701871	1.0597258069648208
1286.0	2.325010349183646	205.44276336294737	1.0600973141184413
1286.25	2.3249911734853113	205.44259541853262	1.0604804745074603
1286.5	2.3249720003721746	205.44245544018366	1.0608437543334188
1286.75	2.3249528263306085	205.44237808213376	1.0611640544607215
1287.0	2.324933647869413	205.44237053889822	1.0614367055719596
1287.25	2.324914462954695	205.44240907083693	1.061677523070911
1287.5	2.3248952718380385	205.4424490030822	1.0619160313112346
1287.75	2.3248760768962993	205.44244391283735	1.06218277056997
1288.0	2.3248568815496506	205.4423657380353	1.062496157759876
1288.25	2.3248376887482025	205.44221711456242	1.0628545760655264
1288.5	2.3248184996914283	205.44203056842784	1.0632371138564032
1288.75	2.3247993133115457	205.4418548328852	1.0636126283265122
1289.0	2.324780126720275	205.4417341069362	1.0639532077892329
1289.25	2.3247609364370088	205.44168913591812	1.0642462166009012
1289.5	2.324741739900292	205.44170825282558	1.0644997339574978
1289.75	2.3247225366198583	205.44175227827395	1.06473905254842
1290.0	2.324703328449811	205.44177124807678	1.0649957524859484
1290.25	2.3246841188477716	205.44172585887384	1.0652940649696876
1290.5	2.3246649114525497	205.44160447262036	1.0656404147448664
1290.75	2.3246457086117625	205.4414283845497	1.0660206605408282
1291.0	2.3246265104818304	205.44124304734976	1.0664062189043546
1291.25	2.324607315056097	205.44109893013493	1.0667664093816964
1291.5	2.324588119099912	205.44103011843455	1.067081677270895
1291.75	2.324568919614338	205.4410397383078	1.067351990385122
1292.0	2.324549715218242	205.44109839496986	1.0675968035222445
1292.25	2.3245305068394577	205.44115628877404	1.0678466222577307
1292.5	2.324511297391281	205.44116386874921	1.0681298167926023
1292.75	2.324492090573754	205.4410922803389	1.068460387090121
1293.0	2.3244728893372746	205.44094499007863	1.0688319706751659
1293.25	2.3244536946717655	205.44075576053135	1.0692206770728245
1293.5	2.3244345052115665	205.44057397428645	1.0695955005967817
1293.75	2.3244153177986258	205.44044367200388	1.0699317812467668
1294.0	2.3243961287697497	205.44038528585017	1.0702218785841648
1294.25	2.3243769354381163	205.4403878099256	1.0704784450063718
1294.5	2.324357737131285	205.44041460321543	1.070728888626597
1294.75	2.3243385353153156	205.44042013463104	1.0710034217488709
1295.0	2.324319332744712	205.44037028897512	1.0713218689865733
1295.25	2.3243001320316714	205.4402573702256	1.0716849586267627
1295.5	2.3242809342801736	205.44010329170675	1.0720738877803255
1295.75	2.3242617383718716	205.43994960612423	1.072458364088928
1296.0	2.3242425411959893	205.4398387671263	1.0728096489389836
1296.25	2.3242233387340265	205.4397948457303	1.073112964028569
1296.5	2.324204127567327	205.43981218929667	1.0733739037561336
1296.75	2.3241849061776962	205.43985708636416	1.0736160821234841
1297.0	2.3241656754642976	205.43988186020368	1.0738710160435472
1297.25	2.3241464382322	205.439845391556	1.0741645937621238
1297.5	2.324127197880419	205.43973121425398	1.0745059609377583
1297.75	2.3241079568779233	205.43955528509966	1.0748836243514055
1298.0	2.3240887156832093	205.4393599106731	1.0752704552996208
1298.25	2.324069472545037	205.43919625108708	1.0756354236595655
1298.5	2.32405022425597	205.439102766869	1.0759569897890706
1298.75	2.3240309675565882	205.43908879520706	1.0762323804879255
1299.0	2.3240117006142125	205.43913033258352	1.076478762213641
1299.25	2.3239924239350094	205.43917994218575	1.07672581666322
1299.5	2.323973140288974	205.43918668890416	1.07700292388331
1299.75	2.3239538536703015	205.43911770161364	1.0773264843393184
1300.0	2.323934567758052	205.43897221865706	1.0776928563735966
1300.25	2.3239152845474367	205.43878212028477	1.0780799577859759
1300.5	2.3238960037145344	205.4385986632948	1.0784568268392867
1300.75	2.3238767229555117	205.43847098313742	1.0787969964941515
1301.0	2.323857439156049	205.43842542748212	1.0790899023078226
1301.25	2.3238381499155567	205.43845444062228	1.0793454115275773
1301.5	2.323818854780093	205.43851967434955	1.079589535539931
1301.75	2.3237995556304822	205.43856797851583	1.0798531865475554
1302.0	2.323780256037861	205.43855348585961	1.0801588376515112
1302.25	2.323760959874823	205.438456461147	1.0805108534374195
1302.5	2.3237416698002	205.43829100766982	1.0808936706963972
1302.75	2.323722386259858	205.43809849590872	1.081278603591654
1303.0	2.323703107398508	205.43792965612602	1.0816363079736202
1303.25	2.323683829903984	205.43782306466315	1.0819494979378415
1303.5	2.323664550440348	205.43778921657633	1.0822204153982065
1303.75	2.3236452670750936	205.43780690576511	1.0824698314122883
1304.0	2.3236259800768013	205.43783330366546	1.0827280148041558
1304.25	2.3236066917168174	205.43782323487625	1.0830215719997411
1304.5	2.3235874051642	205.4377492220192	1.083361853946447
1304.75	2.3235681229815	205.43761359046343	1.0837399582011602
1305.0	2.3235488458884213	205.4374473956452	1.084130500710056
1305.25	2.323529572312932	205.43729665905298	1.084502529062812
1305.5	2.3235102989094703	205.43720190583824	1.0848328578619892
1305.75	2.3234910218400495	205.43717991452206	1.0851160683465855
1306.0	2.323471738301595	205.4372156585294	1.085366862204672
1306.25	2.3234524476499354	205.43726803737874	1.0856137552357992
1306.5	2.323433151612906	205.43728704548747	1.0858868246518467
1306.75	2.323413853485192	205.43723506888878	1.0862047899591887
1307.0	2.3233945566669627	205.43710317155896	1.0865670024342602
1307.25	2.3233752631934506	205.43691532876883	1.0869537993385614
1307.5	2.323355972874076	205.43671869618538	1.087335056580417
1307.75	2.323336683378977	205.4365639767105	1.0876832268846537
1308.0	2.3233173912283314	205.4364842022648	1.0879852239971821
1308.25	2.3232980932844063	205.4364809556751	1.0882480297540251
1308.5	2.3232787881231265	205.43652390628728	1.0884956185737844
1308.75	2.323259476679304	205.4365638635401	1.0887585376061881
1309.0	2.32324016186289	205.4365537879716	1.089060648484254
1309.25	2.3232208473150915	205.43646880478363	1.089408767253864
1309.5	2.3232015358639027	205.43631669410456	1.089789689425616
1309.75	2.323182228347166	205.4361344024652	1.0901758862905242
1310.0	2.3231629232821245	205.43597209236344	1.0905373985762823
1310.25	2.323143617503334	205.43587156770124	1.09085477571978
1310.5	2.323124307510443	205.43584830686802	1.0911274701479121
1310.75	2.3231049909740302	205.43588477918308	1.0913740681343687
1311.0	2.3230856677507434	205.43593788253773	1.0916242607623643
1311.25	2.323066339944799	205.4359572940645	1.0919060199428554
1311.5	2.323047010979537	205.435906861473	1.0922335194536534
1311.75	2.323027684100247	205.43577987643116	1.092601027058047
1312.0	2.3230083609709706	205.4356017107365	1.0929854114393383
1312.25	2.322989040953792	205.43541872664144	1.0933561729556027
1312.5	2.3229697213529965	205.4352782643969	1.0936886503240968
1312.75	2.3229503985208537	205.43520833487975	1.0939746916576012
1313.0	2.3229310693795124	205.43520576093925	1.0942261843047594
1313.25	2.3229117327202604	205.43523786709088	1.0944699213467293
1313.5	2.322892389703098	205.4352569773495	1.0947360163622313
1313.75	2.322873043321587	205.43522145379978	1.0950448651979667
1314.0	2.3228536970753435	205.4351141705778	1.0953982918913625
1314.25	2.322834353449557	205.43495039412744	1.095778714923871
1314.5	2.322815012859193	205.43477157775445	1.0961566994530128
1314.75	2.3227956734890163	205.43462763749193	1.0965036318907058
1315.0	2.322776332089589	205.43455526012193	1.0968040462835495
1315.25	2.322756985413723	205.4345615593151	1.0970622942746673
1315.5	2.322737631705745	205.4346201721101	1.0973006940518768
1315.75	2.322718271598218	205.43468161234549	1.097549959885887
1316.0	2.32269890800248	205.43469361688673	1.097836034723484
1316.25	2.3226795450311766	205.43462293133928	1.0981690006249305
1316.5	2.322660186433436	205.43446932102808	1.0985388467722859
1316.75	2.3226408342206732	205.4342658513918	1.0989199068598965
1317.0	2.3226214880431533	205.43406527962455	1.0992820244836767
1317.25	2.322602145549009	205.433918272591	1.0996036040980044
1317.5	2.322582803570319	205.4338526168336	1.0998809109000347
1317.75	2.3225634596519447	205.43386214803675	1.1001296209388667
1318.0	2.3225441132738784	205.4339099899862	1.100377971895146
1318.25	2.322524766218505	205.43394462253926	1.1006544862058412
1318.5	2.3225054219066377	205.433921880219	1.100975581303384
1318.75	2.322486084002971	205.43382351905194	1.1013384328417128
1319.0	2.322466754915323	205.43366451539143	1.1017221808104014
1319.25	2.3224474348278266	205.43348610985996	1.1020969477865812
1319.5	2.3224281216540246	205.4333377014938	1.1024367537605313
1319.75	2.3224088119189874	205.43325542845866	1.1027307362372236
1320.0	2.322389502214358	205.43324662919377	1.1029878310531305
1320.25	2.322370190622966	205.4332867974224	1.1032328989507636
1320.5	2.322350877489618	205.43333024864077	1.1034959730705758
1320.75	2.3223315651822944	205.43332982799524	1.1037992729874389
1321.0	2.3223122569493198	205.43325713511803	1.104147602643785
1321.25	2.3222929553929843	205.43311456482735	1.1045262900546167
1321.5	2.3222736612296284	205.43293402522943	1.1049075575652725
1321.75	2.3222543728495384	205.4327629539797	1.105262555751202
1322.0	2.32223508684561	205.43264372718346	1.105573847194004
1322.25	2.3222157992968735	205.4325953888999	1.1058429436392154
1322.5	2.322196507285094	205.4326056062664	1.1060896438723853
1322.75	2.32217720999717	205.4326363207312	1.1063434573133548
1323.0	2.322157908915974	205.43264063350136	1.106630813479176
1323.25	2.3221386070062606	205.4325835916167	1.1069635852785518
1323.5	2.322119307268157	205.432457832238	1.1073338969101967
1323.75	2.3221000113064467	205.43228723848858	1.1077174713365356
1324.0	2.322080718526008	205.43211692247877	1.108084073141195
1324.25	2.3220614262774175	205.43199376345422	1.1084105339661607
1324.5	2.3220421308927603	205.43194584648063	1.108690740736151
1324.75	2.3220228291981795	205.43196968924607	1.1089382859035313
1325.0	2.3220035198732334	205.43203086268736	1.1091806415560315
1325.25	2.3219842040560597	205.4320778993202	1.1094473664476765
1325.5	2.321964884908093	205.43206368346674	1.1097574271816877
1325.75	2.3219455663273227	205.43196527408548	1.1101111018307013
1326.0	2.321926251382968	205.4317937217256	1.1104899554755354
1326.25	2.321906941140651	205.43158965805327	1.1108648821651916
1326.5	2.321887634348104	205.4314064685481	1.1112087192977111
1326.75	2.321868328090673	205.43128813573813	1.1115079768787477
1327.0	2.321849019146947	205.4312511090126	1.1117686251152947
1327.25	2.3218297054865906	205.43127784638676	1.1120134582434875
1327.5	2.3218103872629507	205.43132471097644	1.1122721855650932
1327.75	2.3217910668465067	205.43134080655682	1.11256853682247
1328.0	2.3217717478753537	205.43128970264553	1.1129099613016173
1328.25	2.3217524337527795	205.43116480291792	1.1132843805876973
1328.5	2.3217331262554466	205.4309918550684	1.1136653974516655
1328.75	2.3217138248341302	205.43081760694974	1.114023696891694
1329.0	2.3216945268796163	205.43068952735442	1.1143396999932118
1329.25	2.321675228841	205.4306353046783	1.1146120032281779
1329.5	2.3216559277442768	205.43065089693852	1.1148579667129315
1329.75	2.321636622471665	205.4307022160631	1.1151062037963453
1330.0	2.321617314231496	205.43073967674943	1.1153842163758536
1330.25	2.3215980059961967	205.43071933613874	1.1157065190189814
1330.5	2.3215787011619287	205.43062155051342	1.1160683891047742
1330.75	2.321559402032531	205.4304591711157	1.116447945298219
1331.0	2.321540108779133	205.43027181361967	1.1168156449571145
1331.25	2.3215208192948986	205.43010872239782	1.11714707877455
1331.5	2.3215015299937876	205.43000764006018	1.117433524625794
1331.75	2.32148223723164	205.42997878717088	1.1176857029401044
1332.0	2.321462938764079	205.4300008325959	1.1179291150195294
1332.25	2.3214436346078005	205.4300305520855	1.1181929768381766
1332.5	2.321424326910425	205.43002196319003	1.1184975292274357
1332.75	2.3214050188841973	205.42994663195591	1.1188452170065804
1333.0	2.3213857132906495	205.4298063332794	1.1192195635391613
1333.25	2.3213664111465353	205.42963253660173	1.11959223525407
1333.5	2.3213471111934187	205.42947287135536	1.119935243020698
1333.75	2.3213278103409896	205.42937036094543	1.120233009970861
1334.0	2.3213085049079	205.4293443742995	1.1204891018509895
1334.25	2.3212891921607492	205.42938156170842	1.120724721685755
1334.5	2.321269871499536	205.42944079621182	1.1209696159910827
1334.75	2.3212505447563063	205.42947014441503	1.1212493074051488
1335.0	2.3212312154594836	205.4294287100305	1.1215741571803388
1335.25	2.32121188739221	205.4293040549332	1.1219349762474924
1335.5	2.32119256308243	205.42911773364813	1.1223070721498862
1335.75	2.321173242860125	205.428916508372	1.1226609679874093
1336.0	2.3211539248515334	205.4287529022498	1.1229751505936196
1336.25	2.321134605900153	205.42866329949652	1.1232453444749133
1336.5	2.3211152830418182	205.42865286468475	1.1234863218930715
1336.75	2.3210959549208616	205.42869366875658	1.1237254819106928
1337.0	2.3210766225257413	205.42873680079674	1.1239909777101451
1337.25	2.3210572889018413	205.42873330155092	1.1242995240859246
1337.5	2.3210379579656664	205.428655010249	1.1246491587323435
1337.75	2.321018632954522	205.42850646581223	1.1250200881096177
1338.0	2.3209993151847534	205.4283228240151	1.1253832446646248
1338.25	2.3209800036259454	205.4281547130953	1.1257128446304652
1338.5	2.320960695450426	205.42804650955065	1.12599751624178
1338.75	2.3209413873342886	205.4280173043504	1.1262451999706664
1339.0	2.3209220769800654	205.42805266259944	1.1264797161151598
1339.25	2.320902764209871	205.42811066148553	1.1267304867437935
1339.5	2.3208834511342364	205.42813959923362	1.12701985085806
1339.75	2.320864141311225	205.42809980429757	1.1273534542200212
1340.0	2.320844838276586	205.42798025390056	1.1277178677783097
1340.25	2.320825544096673	205.42780295930305	1.1280864560864527
1340.5	2.320806258552143	205.42761332081116	1.1284309420045564
1340.75	2.320786979271614	205.42746064970513	1.128733655477916
1341.0	2.3207677027521894	205.42737723319732	1.1289951726955898
1341.25	2.3207484258542346	205.4273648999451	1.1292340528719402
1341.5	2.3207291471456615	205.4273947883916	1.129478791167497
1341.75	2.3207098675025075	205.42742033256272	1.129755464473611
1342.0	2.3206905896867926	205.42739780333815	1.1300764118054882
1342.25	2.320671317093504	205.42730551132087	1.1304348512642706
1342.5	2.32065205223597	205.42715337176153	1.130807768395131
1342.75	2.320632795629777	205.42697869223616	1.1311658270725822
1343.0	2.3206135455340617	205.42682998174746	1.1314860168105636
1343.25	2.320594298648595	205.42674574650727	1.1317615773498113
1343.5	2.3205750514886496	205.42673741498797	1.1320049264054475
1343.75	2.320555801876298	205.42678378671312	1.1322423345999504
1344.0	2.320536549905349	205.42683947282316	1.1325026442103603
1344.25	2.3205172979385793	205.42685380173495	1.1328048952052066
1344.5	2.3204980496287058	205.42679216816862	1.1331501962802653
1344.75	2.3204788084030676	205.4266507338963	1.1335213437120573
1345.0	2.320459576075594	205.4264582031779	1.133890334894314
1345.25	2.3204403521596895	205.42626389310018	1.1342305082374897
1345.5	2.320421134143519	205.42611715065448	1.1345280534951576
1345.75	2.3204019186061093	205.4260468439846	1.1347879278305932
1346.0	2.320382702719151	205.42604960722412	1.1350316400136289
1346.25	2.320363485499251	205.4260917721502	1.1352878753716087
1346.5	2.320344268251184	205.42612408162768	1.1355800227629151
1346.75	2.3203250539916787	205.4261028468032	1.135916004940877
1347.0	2.320305846114024	205.42600850028143	1.1362848180499416
1347.25	2.3202866468937473	205.42585365907698	1.136661275827832
1347.5	2.3202674564769064	205.42567733423547	1.137016894253664
1347.75	2.320248272758509	205.42552786349108	1.1373321966447598
1348.0	2.3202290921900914	205.4254419536814	1.1376051166982755
1348.25	2.3202099111897994	205.42542884573243	1.1378518733112335
1348.5	2.3201907275714846	205.42546637153785	1.138099943261443
1348.75	2.320171541369622	205.42551053477638	1.1383761682608418
1349.0	2.3201523546803102	205.425514431245	1.1386951387168547
1349.25	2.3201331705863044	205.4254483283333	1.1390528836989056
1349.5	2.3201139916557403	205.42531225876434	1.1394286009921213
1349.75	2.3200948186759436	205.42513574036923	1.1397936740647585
1350.0	2.3200756501493025	205.42496480168424	1.1401240655015443
1350.25	2.3200564827465926	205.4248419711088	1.1404107221934145
1350.5	2.320037312533176	205.42478791485215	1.1406634954914299
1350.75	2.320018136470304	205.42479268184786	1.1409068816913952
1351.0	2.319998953552956	205.4248203463439	1.1411694165848778
1351.25	2.319979765072639	205.42482502871763	1.141471301093315
1351.5	2.319960573878598	205.42477132988833	1.1418156103349781
1351.75	2.3199413829752404	205.4246502721694	1.1421868981714416
1352.0	2.3199221940864354	205.42448374642262	1.1425578103666998
1352.25	2.3199030068026865	205.424315411987	1.1429008527754703
1352.5	2.319883818657531	205.42419186012276	1.1432002364016247
1352.75	2.319864626101739	205.42414210854886	1.1434586960201658
1353.0	2.3198454259881496	205.42416430017127	1.1436963494504113
1353.25	2.31982621695192	205.42422546607054	1.1439420892938534
1353.5	2.319807000078966	205.4242746543281	1.144221211733618
1353.75	2.3197877785480276	205.42426399458733	1.1445446107882769
1354.0	2.319768556398363	205.42416881999955	1.144904193653459
1354.25	2.3197493369705344	205.42399829155127	1.145276482876267
1354.5	2.319730121687496	205.42379194473946	1.1456328291017104
1354.75	2.3197109096648507	205.4236035245113	1.1459518075272093
1355.0	2.319691698288589	205.423478863888	1.1462284457568028
1355.25	2.3196724845206615	205.4234370978777	1.1464763154671327
1355.5	2.3196532663963194	205.42346310200014	1.1467216044242527
1355.75	2.3196340440689944	205.42351429628536	1.1469917421492757
1356.0	2.319614819927055	205.42353887949906	1.1473035015610331
1356.25	2.3195955977197036	205.42349773816224	1.1476557258617597
1356.5	2.3195763810865593	205.42338075681084	1.1480298261413766
1356.75	2.3195571721406942	205.42321067713962	1.1483978245340942
1357.0	2.319537970698421	205.42303297348582	1.14873444975007
1357.25	2.319518774456	205.42289615823563	1.1490280484199016
1357.5	2.3194995800334395	205.4228309699336	1.149285601793605
1357.75	2.319480384462482	205.42283731587494	1.1495296900360379
1358.0	2.319461186494109	205.42288447641155	1.1497887210106887
1358.25	2.3194419871457037	205.42292438305117	1.150084647546376
1358.5	2.3194227892314303	205.4229122001128	1.1504234859043132
1358.75	2.319403596087924	205.42282535588427	1.150792738627727
1359.0	2.3193844100711325	205.42267289133903	1.1511668317651749
1359.25	2.3193652314747473	205.42249119621522	1.1515182012518588
1359.5	2.3193460583101415	205.42232806839988	1.1518292218784687
1359.75	2.319326887027123	205.4222220400936	1.152099819343967
1360.0	2.3193077138847378	205.42218591524758	1.1523474796078996
1360.25	2.3192885364089837	205.4222016055248	1.1525996531184022
1360.5	2.3192693543069707	205.42222844520828	1.1528818347411098
1360.75	2.319250169420494	205.4222213284184	1.1532064743754231
1361.0	2.3192309847361665	205.42215076158942	1.153567522925132
1361.25	2.3192118029056252	205.42201609197016	1.1539429825531178
1361.5	2.3191926249340766	205.42184611839318	1.1543043620970714
1361.75	2.31917344959083	205.42168674702907	1.154628950166018
1362.0	2.3191542737774484	205.4215809733936	1.1549096070698721
1362.25	2.3191350937069837	205.42154982964374	1.1551578549498278
1362.5	2.319115906420609	205.42158257825943	1.1553989358352064
1362.75	2.319096711001829	205.42164050049172	1.155660965883948
1363.0	2.3190775089443774	205.42167280030637	1.15596286010544
1363.25	2.319058303494976	205.42163792149907	1.1563062374099786
1363.5	2.3190390982634663	205.4215212037732	1.1566747980747139
1363.75	2.319019895716813	205.4213413116215	1.1570414311134887
1364.0	2.3190006961941183	205.4211426255079	1.1573799651124694
1364.25	2.318981497831823	205.4209767624382	1.157676478193463
1364.5	2.3189622974160695	205.4208810379484	1.1579352881119263
1364.75	2.318943091816309	205.42086300315333	1.158177048226535
1365.0	2.318923879405465	205.42089761591853	1.1584297802344783
1365.25	2.3189046608452273	205.42093822802826	1.1587167207637943
1365.5	2.318885438872631	205.42093668460123	1.1590462379786053
1365.75	2.3188662171784604	205.420863951805	1.1594081830424787
1366.0	2.318846998884127	205.42072247217112	1.159778255162377
1366.25	2.318827785282304	205.42054498676845	1.1601284869371145
1366.5	2.3188085753605168	205.42038034854505	1.160439312356633
1366.75	2.318789366289861	205.42027241014537	1.1607080067939957
1367.0	2.318770154680277	205.42024102714578	1.1609498636480804
1367.25	2.3187509380927143	205.42027331010777	1.1611916058791014
1367.5	2.3187317161637186	205.42032887508788	1.1614598762772712
1367.75	2.3187124908346166	205.4203568579519	1.1617697743513344
1368.0	2.318693265571113	205.42031743231317	1.1621183907304176
1368.25	2.318674043924978	205.42019865155436	1.1624861281735612
1368.5	2.318654828075888	205.42002143987133	1.162845224624136
1368.75	2.318635617967966	205.41983062533754	1.1631717784597617
1369.0	2.318616411380598	205.41967587046628	1.1634560729262338
1369.25	2.318597204895428	205.41959066235077	1.1637067456231167
1369.5	2.3185779953690515	205.41957833459375	1.1639470123905125
1369.75	2.3185587812977744	205.41961106377659	1.164204582991759
1370.0	2.318539563473896	205.41964221527334	1.1644996295699626
1370.25	2.318520344628575	205.4196266938959	1.1648360150339052
1370.5	2.3185011282210204	205.41954053379084	1.1651995817950522
1370.75	2.318481916922634	205.41939130220572	1.1655642426484558
1371.0	2.3184627114565877	205.41921484446243	1.1659032353017384
1371.25	2.318443510269827	205.4190597671791	1.166200672786533
1371.5	2.318424310162384	205.41896632730766	1.1664584041028723
1371.75	2.318405107622048	205.4189488061603	1.1666952296474398
1372.0	2.3183859003207927	205.4189889651809	1.1669388119438577
1372.25	2.3183666881306704	205.41904343752256	1.1672137703570342
1372.5	2.3183474731971674	205.41906193806804	1.1675310980615092
1372.75	2.3183282590277217	205.41900853277542	1.167883472242481
1373.0	2.3183090490067872	205.4188768850954	1.1682484789425551
1373.25	2.318289844992113	205.4186929606937	1.1685983462441458
1373.5	2.3182706465779797	205.418504026407	1.1689119675163282
1373.75	2.3182514513111565	205.41835863502158	1.1691840187662565
1374.0	2.318232255764428	205.41828613844567	1.1694272408179687
1374.25	2.3182130570331734	205.41828446934733	1.1696669096919858
1374.5	2.318193854026358	205.41832139003037	1.1699298866122323
1374.75	2.318174647978647	205.41834864276015	1.1702329794729969
1375.0	2.318155441942519	205.41832291533208	1.170575649610685
1375.25	2.3181362394889455	205.41822462172507	1.1709402202234795
1375.5	2.318117043201617	205.41806643655156	1.171299493668902
1375.75	2.3180978536140207	205.41788791162986	1.1716284789115903
1376.0	2.318078669020686	205.41773846561426	1.1719151618086543
1376.25	2.318059486230426	205.41765602252872	1.1721656763658348
1376.5	2.318040301959429	205.41765044926746	1.1724016563995145
1376.75	2.3180211142922267	205.4176989029716	1.1726509165999173
1377.0	2.3180019235773517	205.41775511823573	1.1729354858978107
1377.25	2.3179827323459534	205.4177687139374	1.1732621592285226
1377.5	2.3179635442812216	205.4177063231285	1.173619644866552
1377.75	2.317944362701883	205.4175655722781	1.1739835265264476
1378.0	2.317925189221843	205.41737598669047	1.1743268742218105
1378.25	2.3179060231375663	205.4171864704758	1.1746319008607113
1378.5	2.3178868617747597	205.41704472028545	1.1748976251081429
1378.75	2.3178677016459077	205.41697734392892	1.1751402394887291
1379.0	2.3178485399468265	205.4169791156872	1.175386036278507
1379.25	2.317829375757656	205.41701586369408	1.1756599569400408
1379.5	2.3178102104108405	205.4170396436808	1.1759747246434753
1379.75	2.317791046851672	205.41700961137028	1.1763252716619506
1380.0	2.317771888283405	205.41690960391216	1.176690880809849
1380.25	2.317752736707429	205.41675489861242	1.1770441142630872
1380.5	2.317733591986206	205.4165852993853	1.177362662891105
1380.75	2.3177144518083237	205.41644759250286	1.177638991751488
1381.0	2.3176953125645614	205.4163749830941	1.1778836165660262
1381.25	2.3176761707843867	205.41637241215494	1.1781205959954708
1381.5	2.3176570245391925	205.41641411080016	1.1783771802989025
1381.75	2.317637874199316	205.41645447041765	1.178672080349942
1382.0	2.317618722195115	205.4164475650096	1.1790074235040533
1382.25	2.3175995718858524	205.41636692458815	1.1793678734366029
1382.5	2.3175804260485204	205.41621703347698	1.1797272906218823
1382.75	2.3175612856470353	205.41603157107934	1.1800600470335232
1383.0	2.317542149389197	205.41585910627288	1.1803521030375952
1383.25	2.3175230142403187	205.4157423567178	1.1806070682374148
1383.5	2.3175038766850378	205.41569991018756	1.180844638463266
1383.75	2.3174847342243905	205.41571827422817	1.1810920873906516
1384.0	2.3174655864694276	205.41575770728366	1.1813724847507112
1384.25	2.3174464353372057	205.41576937577685	1.181694728677505
1384.5	2.3174272842506984	205.41571650923817	1.182049699670325
1384.75	2.3174081367037984	205.41559048083766	1.1824141958597638
1385.0	2.3173889948283644	205.4154148784177	1.1827609416202522
1385.25	2.3173698585681355	205.41523574539687	1.183070340883629
1385.5	2.317350725786037	205.4151020808316	1.1833389059971058
1385.75	2.3173315932547074	205.41504486851997	1.1835807391485997
1386.0	2.3173124581314015	205.41506356639135	1.1838214414271728
1386.25	2.3172933193018173	205.41512584114525	1.184087085378275
1386.5	2.3172741779990744	205.41518071717462	1.184393013224006
1386.75	2.3172550374061296	205.41517961611223	1.184737296044611
1387.0	2.317235901413943	205.41509641879188	1.1851016686817228
1387.25	2.3172167730888287	205.41493810653736	1.1854595135767652
1387.5	2.3171976535047727	205.4147415466007	1.1857874169398492
1387.75	2.3171785414079897	205.41455786429813	1.1860752882020993
1388.0	2.3171594338299624	205.41443108582183	1.1863306721058349
1388.25	2.3171403273940214	205.41438011199222	1.1865754021031674
1388.5	2.317121219776397	205.41439159387483	1.186836053931892
1388.75	2.3171021106909557	205.41442657917193	1.1871323385816697
1389.0	2.317083001950067	205.41443790661188	1.1874684693521445
1389.25	2.3170638965695427	205.41439076752474	1.187831252546232
1389.5	2.3170447973291117	205.41427757140173	1.1881957348765568
1389.75	2.3170257054322545	205.4141207772043	1.1885359616972841
1390.0	2.3170066198345456	205.41396258314876	1.1888361881524347
1390.25	2.3169875375095597	205.41384604689796	1.1890976952072847
1390.5	2.3169684545445284	205.41379589198795	1.1893382643043982
1390.75	2.316949367625478	205.41380736468022	1.1895845313334503
1391.0	2.3169302752882266	205.4138479993328	1.1898605131807416
1391.25	2.3169111783792378	205.41387154744035	1.1901772586965957
1391.5	2.316892079509196	205.4138380452169	1.190528097952729
1391.75	2.3168729817466924	205.41373131620858	1.1908915448572617
1392.0	2.3168538871408546	205.41356628711534	1.1912405948992442
1392.25	2.31683479571045	205.41338287584892	1.1915543953117298
1392.5	2.316815705310527	205.41322900824863	1.1918272478603937
1392.75	2.3167966124241977	205.41314003702908	1.1920710639438905
1393.0	2.316777513563008	205.41312343521844	1.192310217141917
1393.25	2.316758406700342	205.4131554149491	1.1925710141840757
1393.5	2.3167392921153867	205.4131910218499	1.1928703280471527
1393.75	2.3167201722590547	205.41318345860992	1.193208303927466
1394.0	2.3167010506946792	205.4131043884995	1.193568291470417
1394.25	2.316681930590821	205.41295648870909	1.193924029949282
1394.5	2.3166628134253124	205.412772787028	1.1942509770279717
1394.75	2.3166436984365895	205.41260294192443	1.1945368893626214
1395.0	2.31662458303354	205.41249221651944	1.194787097926686
1395.25	2.3166054639961824	205.41246205883266	1.195022214633237
1395.5	2.316586338981107	205.41250057206574	1.1952692670415783
1395.75	2.3165672076932124	205.4125669941895	1.195550087572383
1396.0	2.316548072196362	205.41260837197717	1.195871967419914
1396.25	2.3165289362095915	205.41258143634568	1.196224605719011
1396.5	2.3165098037014795	205.41247046979285	1.1965846577048864
1396.75	2.3164906774028577	205.41229364836437	1.1969258954722646
1397.0	2.3164715578619717	205.4120952211791	1.1972305744484069
1397.25	2.3164524434105074	205.41192688360087	1.197497093080077
1397.5	2.316433331038477	205.41182625638777	1.1977406474453838
1397.75	2.316414217820883	205.41180156733728	1.1979866103874763
1398.0	2.316395102302102	205.41182894815813	1.1982595043610322
1398.25	2.3163759852311046	205.411863361407	1.198572341393938
1398.5	2.3163568693079224	205.41185836905495	1.1989209473599385
1398.75	2.3163377580539337	205.4117862208146	1.1992857296698696
1399.0	2.3163186543200114	205.41164966129585	1.19964012074344
1399.25	2.316299559086984	205.41148045019554	1.1999620402617899
1399.5	2.3162804710553084	205.41132530996717	1.2002434217347193
1399.75	2.3162613871824234	205.41122540782052	1.2004936947315688
1400.0	2.316242303951742	205.4111982366529	1.2007357259061757
1400.25	2.316223218857743	205.41122970829022	1.2009959727544512
1400.5	2.3162041314730355	205.41127987150426	1.2012931000349447
1400.75	2.3161850436149587	205.41129981013697	1.201629974379356
1401.0	2.3161659585274923	205.4112524769166	1.2019924918415248
1401.25	2.3161468794484836	205.41112853166135	1.202355732654066
1401.5	2.3161278081976118	205.41095039658626	1.2026947652758673
1401.75	2.3161087443792727	205.4107627922878	1.202995418869074
1402.0	2.316089685512966	205.41061380780278	1.2032603712800278
1402.25	2.3160706280295678	205.410534604938	1.2035079329613148
1402.5	2.316051568729776	205.41052642832398	1.2037640625808352
1402.75	2.3160325060939746	205.41056044759713	1.2040510722157292
1403.0	2.3160134408644524	205.4105904500294	1.2043779130464034
1403.25	2.315994375628054	205.41057289588628	1.2047362514764228
1403.5	2.3159753135867764	205.4104857057266	1.205104036740464
1403.75	2.3159562570722896	205.41033771306599	1.2054550125478098
1404.0	2.315937206449399	205.41016474029573	1.2057700530924942
1404.25	2.3159181598572056	205.41001401001486	1.2060454222324206
1404.5	2.3158991138842713	205.4099236169236	1.2062943908424413
1404.75	2.315880064905806	205.40990590537518	1.2065415152046004
1405.0	2.315861010534399	205.40994191545818	1.2068120447768258
1405.25	2.315841950557585	205.40998930018227	1.2071210326771393
1405.5	2.315822886933686	205.41000032414092	1.2074668558439459
1405.75	2.315803822840201	205.40994221870653	1.2078319463828104
1406.0	2.315784761205915	205.4098111527477	1.2081904122248996
1406.25	2.3157657033746433	205.40963381779252	1.208519243677889
1406.5	2.3157466484591924	205.40945594672465	1.2088082586644278
1406.75	2.3157275936374004	205.40932270118014	1.2090644937582316
1407.0	2.3157085352661086	205.4092593615313	1.2093091495670483
1407.25	2.315689470362067	205.40926062833148	1.2095684102053712
1407.5	2.315670397824824	205.40929314450855	1.209862100643485
1407.75	2.3156513188556547	205.40931015916766	1.2101950845072522
1408.0	2.3156322363731507	205.40927201936557	1.2105551247836888
1408.25	2.315613153689089	205.40916364682002	1.2109181339052482
1408.5	2.31559407303946	205.40900142511205	1.2112585419033282
1408.75	2.315574994602469	205.40882645400862	1.211560303459967
1409.0	2.315555916402015	205.4086869844168	1.2118237987025016
1409.25	2.3155368351303087	205.40861751987075	1.2120656609347205
1409.5	2.315517747561318	205.40862354925014	1.2123116132300127
1409.75	2.3154986519730603	205.40867851551457	1.2125854061672359
1410.0	2.3154795489589173	205.40873442553706	1.212898629626346
1410.25	2.3154604412518016	205.40874168467494	1.2132457934411065
1410.5	2.3154413326304217	205.40866978517286	1.213606789988023
1410.75	2.315422226396012	205.4085200838237	1.2139556542167034
1411.0	2.3154031240787987	205.40832524567818	1.2142718159489747
1411.25	2.3153840249012845	205.40813558586476	1.2145489749748146
1411.5	2.315364926197651	205.4079981002712	1.214797771088444
1411.75	2.3153458246121317	205.4079370671219	1.2150411076340824
1412.0	2.3153267175867533	205.407944407573	1.215304159836906
1412.25	2.315307604504614	205.40798381387054	1.2156033967108504
1412.5	2.315288486974483	205.4080067773912	1.2159393756833572
1412.75	2.3152693681197345	205.40797358843093	1.2162964374953689
1413.0	2.3152502511956907	205.40787029509556	1.2166494371676373
1413.25	2.3152311381555255	205.40771438446532	1.2169745969724937
1413.5	2.315212028777859	205.40754681732852	1.217259786464648
1413.75	2.3151929207074766	205.4074139178533	1.2175097879208436
1414.0	2.315173810388901	205.40734697403784	1.217744272331337
1414.25	2.3151546945199	205.4073483770174	1.2179893536601138
1414.5	2.3151355714227386	205.40739030197233	1.2182663595076664
1414.75	2.315116441732097	205.40742652515033	1.2185826633254866
1415.0	2.3150973080805626	205.40741230424712	1.2189285385123967
1415.25	2.3150781739204747	205.4073237589052	1.2192813920706798
1415.5	2.315059042014581	205.40716837713725	1.2196155432074842
1415.75	2.3150399132526718	205.40698206697613	1.2199133195759715
1416.0	2.315020786280327	205.40681394868506	1.2201726845796825
1416.25	2.315001658081108	205.40670536559574	1.220408113505595
1416.5	2.3149825252787215	205.40667211078252	1.2206443473365018
1416.75	2.314963385630373	205.40669753146472	1.2209057204312483
1417.0	2.314944239072896	205.40673954265597	1.2212056670820648
1417.25	2.3149250878473997	205.40674863001362	1.2215409367082402
1417.5	2.3149059356359483	205.4066891943688	1.2218930122452485
1417.75	2.314886786098448	205.4065551148257	1.2222361098480998
1418.0	2.3148676414549825	205.40637282573454	1.2225482962731222
1418.25	2.314848501706916	205.4061904952382	1.222820925557804
1418.5	2.3148293648012648	205.40605781008497	1.2230623359786001
1418.75	2.3148102276650784	205.4060048918436	1.2232942300173448
1419.0	2.314791087693204	205.40602927594148	1.223542312548062
1419.25	2.3147719440672803	205.4060964972717	1.2238252341431493
1419.5	2.3147527983217056	205.4061540809423	1.2241466138735144
1419.75	2.31473365388864	205.4061530747035	1.2244935789933327
1420.0	2.3147145148205834	205.40606808460058	1.2248424318979552
1420.25	2.3146953842580973	205.40590743079858	1.2251689677131672
1420.5	2.314676263294723	205.4057092392178	1.2254589625717727
1420.75	2.314657150689699	205.40552523457177	1.2257142953089555
1421.0	2.314638043524467	205.4053991702949	1.22595206556664
1421.25	2.314618938530643	205.40534902923432	1.2261971018791717
1421.5	2.3145998335409654	205.4053604372666	1.2264711109486142
1421.75	2.3145807284358213	205.40539389270566	1.2267831749949392
1422.0	2.314561625155063	205.40540250883893	1.2271257237889783
1422.25	2.3145425267670956	205.40535252115154	1.2274777350736659
1422.5	2.314523436024124	205.4052377142084	1.2278137806718539
1422.75	2.3145043540494776	205.40508162392308	1.2281150026827392
1423.0	2.314485279713778	205.4049266901877	1.2283772729511797
1423.25	2.314466209950057	205.4048151769636	1.2286130095808736
1423.5	2.314447140881722	205.40477021579582	1.2288458613080155
1423.75	2.3144280693106176	205.40478524830442	1.2291005460253144
1424.0	2.3144089939397428	205.40482648692083	1.2293922239720592
1424.25	2.314389915786549	205.40484736299405	1.2297199934021088
1424.5	2.314370837591483	205.40480872579562	1.230067317985166
1424.75	2.3143517624896663	205.40469604022707	1.2304091963771113
1425.0	2.3143326925426724	205.40452609240083	1.2307229696183422
1425.25	2.3143136277610306	205.40434021322523	1.2309980974697519
1425.5	2.314294566012448	205.4041868389156	1.2312406901737163
1425.75	2.314275503845806	205.40410084607433	1.231470849575176
1426.0	2.3142564379008728	205.4040885354682	1.2317139730283702
1426.25	2.314237366323008	205.40412476336977	1.2319897759256835
1426.5	2.3142182895670795	205.4041635390712	1.2323037748547778
1426.75	2.314199210219498	205.40415763606495	1.2326449110816649
1427.0	2.3141801319111743	205.40407887582703	1.2329903363737278
1427.25	2.3141610578099945	205.40393040966603	1.2333152838505717
1427.5	2.3141419893491553	205.40374569999634	1.233603754029851
1427.75	2.314122925713796	205.40357455551	1.2338554060960203
1428.0	2.3141038642804665	205.40346209626034	1.2340856915329315
1428.25	2.3140848018280615	205.40342955688826	1.234319183470964
1428.5	2.3140657360278096	205.40346508030458	1.2345789871295632
1428.75	2.314046666578263	205.40352842696217	1.234876806307881
1429.0	2.314027595473695	205.40356762522617	1.235207955984186
1429.25	2.3140085262731347	205.40354052882896	1.2355534677198472
1429.5	2.313989462697248	205.4034321810817	1.235888360620687
1429.75	2.313970407173569	205.40326068764955	1.236192484801103
1430.0	2.3139513599414143	205.40306919617962	1.2364592427316314
1430.25	2.3139323190660517	205.40290748071632	1.2366984233771023
1430.5	2.3139132813426926	205.40281101675725	1.2369319324977686
1430.75	2.3138942437221	205.40278644395272	1.2371842701896494
1431.0	2.3138752046633773	205.40280952823795	1.2374718768477488
1431.25	2.3138561648199945	205.40283635660373	1.2377959616929832
1431.5	2.313837126742381	205.40282283374503	1.2381419231449982
1431.75	2.3138180937313706	205.40274402356667	1.2384856146858279
1432.0	2.313799068365425	205.40260499151074	1.2388037455439662
1432.25	2.313780051348439	205.4024384961264	1.2390839217006722
1432.5	2.3137610411566016	205.4022905584098	1.239329995913598
1432.75	2.313742034622148	205.4022001650087	1.2395604238381148
1433.0	2.3137230282214483	205.4021818934604	1.2398003378209814
1433.25	2.31370401954434	205.402218999137	1.2400707567112907
1433.5	2.313685008316129	205.40227001194356	1.240379585849336
1433.75	2.3136659965088398	205.40228608446114	1.2407182876400202
1434.0	2.3136469874817265	205.4022317035173	1.2410656479026876
1434.25	2.3136279845377237	205.4020999098144	1.2413969916897736
1434.5	2.313608989531966	205.40191549532656	1.2416948516349502
1434.75	2.313590002113443	205.40172477167738	1.2419564783525823
1435.0	2.3135710198937334	205.4015762329399	1.242194959860101
1435.25	2.3135520394645925	205.40150032197468	1.242433481690337
1435.5	2.313533057850793	205.4014968888093	1.2426952206468171
1435.75	2.3135140737879296	205.40153564198232	1.24299325129968
1436.0	2.3134950882586165	205.40156934794945	1.243324839130238
1436.25	2.313476104035381	205.40155410314102	1.243672592716089
1436.5	2.313457124435121	205.40146800873683	1.244011971587924
1436.75	2.3134381518459928	205.40132029440397	1.2443218926111177
1437.0	2.3134191866627356	205.4011470494705	1.2445938424766623
1437.25	2.313400227062701	205.40099546169566	1.2448355576462355
1437.5	2.3133812697029423	205.4009033743238	1.245067683256747
1437.75	2.3133623110560753	205.40088295078394	1.2453148536430239
1438.0	2.313343348835216	205.4009154422188	1.2455950476747126
1438.25	2.3133243828911128	205.40095926398737	1.2459118225605754
1438.5	2.313305415171507	205.40096786480524	1.246252788172223
1438.75	2.3132864487556004	205.40090967450055	1.2465949816257105
1439.0	2.3132674864031686	205.40078154302032	1.246914812950596
1439.25	2.3132485292600644	205.40060990409864	1.2471982778702784
1439.5	2.3132295762623905	205.40043919510225	1.2474470246906855
1439.75	2.3132106244729846	205.40031255972954	1.2476776561747076
1440.0	2.3131916702120066	205.40025318752575	1.2479145655226689
1440.25	2.313172710524817	205.400254369842	1.248179395122959
1440.5	2.313153744367658	205.40028259069015	1.248481669175066
1440.75	2.313134772981921	205.40029233867372	1.2488146504554036
1441.0	2.3131157992792084	205.4002462463133	1.2491582156724712
1441.25	2.3130968265159435	205.40013182566256	1.2494875089101563
1441.5	2.313077856853172	205.39996748948073	1.2497836384874115
1441.75	2.313058890420777	205.3997951282482	1.2500418084881597
1442.0	2.3130399252662115	205.3996622984084	1.2502733901490575
1442.25	2.313020958204891	205.39960158577685	1.2505010506526157
1442.5	2.313001986233957	205.39961599756504	1.2507490434541415
1442.75	2.312983007927282	205.3996767370517	1.2510328451334982
1443.0	2.3129640242031946	205.39973447817272	1.2513526020966326
1443.25	2.3129450381077805	205.39973951020954	1.2516931999311542
1443.5	2.3129260537003904	205.39966231723304	1.252030900631261
1443.75	2.3129070745357647	205.39950592200546	1.2523436555282847
1444.0	2.312888102394561	205.39930476934927	1.252620626607734
1444.25	2.312869136774009	205.3991105918365	1.2528668096448
1444.5	2.3128501753229993	205.39897118582545	1.2531007807241847
1444.75	2.312831215035261	205.3989109997632	1.2533465603031422
1445.0	2.3128122537105757	205.39892163949014	1.253623128654898
1445.25	2.3127932910594864	205.3989661728038	1.2539361403331848
1445.5	2.3127743289535014	205.398995270258	1.2542754304921733
1445.75	2.3127553706993123	205.39896823909066	1.2546193911197625
1446.0	2.3127364196668445	205.3988700034399	1.2549443138153842
1446.25	2.3127174778839037	205.39871689241943	1.2552346465480215
1446.5	2.312698545194538	205.39854892708695	1.255489723940282
1446.75	2.312679619315982	205.39841207288794	1.2557240615710674
1447.0	2.312660696763539	205.39833817642753	1.2559610866072701
1447.25	2.3126417742698235	205.3983312264157	1.256223012388869
1447.5	2.3126228501069916	205.39836579287666	1.25652123440946
1447.75	2.312603924730903	205.3983982197035	1.2568514045813994
1448.0	2.3125850004495017	205.39838565056348	1.257195317186485
1448.25	2.3125660802654355	205.3983046178523	1.2575287885451094
1448.5	2.312547166419945	205.39816115038	1.257832118114861
1448.75	2.312528259275753	205.39798804876628	1.2580986073955736
1449.0	2.3125093570010735	205.3978305393433	1.2583374580044138
1449.25	2.3124904561764827	205.3977265479796	1.258569798116772
1449.5	2.3124715530816133	205.39769016567828	1.2588195503837372
1449.75	2.3124526451373524	205.39770550245413	1.2591030824683747
1450.0	2.3124337318851804	205.3977336357397	1.2594221123595324
1450.25	2.312414815059703	205.3977296882482	1.2597629376777353
1450.5	2.3123958977147017	205.397662662887	1.2601023233190332
1450.75	2.3123769827999374	205.3975294234575	1.2604175029564209
1451.0	2.3123580718207783	205.39735668405325	1.2606959779600586
1451.25	2.312339164146633	205.3971900061603	1.260940893671846
1451.5	2.312320257243256	205.3970744019269	1.261169685364949
1451.75	2.312301347733352	205.3970347996359	1.2614065856993604
1452.0	2.3122824328595515	205.39706476264791	1.261672227625408
1452.25	2.312263511736424	205.39712839111073	1.2619748267589943
1452.5	2.31224458583474	205.3971747436051	1.2623067419286569
1452.75	2.3122256584661	205.39715877744516	1.2626478826700787
1453.0	2.3122067334928293	205.39706000277312	1.262974468460906
1453.25	2.3121878138337584	205.396890979556	1.2632693362390177
1453.5	2.312168900398536	205.39669206744003	1.2635293381633996
1453.75	2.3121499918714696	205.39651464772763	1.2637666429511012
1454.0	2.3121310854134407	205.3963999032732	1.2640033934961556
1454.25	2.312112177992001	205.39636209585274	1.2642620433229852
1454.5	2.3120932677885815	205.39638333652726	1.2645555618222029
1454.75	2.3120743550713936	205.396421937807	1.2648817555516807
1455.0	2.3120554421342754	205.39643066427664	1.2652241689348112
1455.25	2.3120365323241345	205.39637702237678	1.2655591735128935
1455.5	2.312017628599975	205.39625692403465	1.2658661732309306
1455.75	2.3119987322606512	205.39609595307175	1.2661365091189238
1456.0	2.311979842374184	205.3959378071685	1.266377215278251
1456.25	2.3119609561326366	205.39582498788943	1.2666080041654892
1456.5	2.3119420699876163	205.39578011250413	1.2668527807230765
1456.75	2.3119231811073395	205.3957959165094	1.2671293472561083
1457.0	2.311904288539437	205.39583824584548	1.2674417460413183
1457.25	2.3118853935599084	205.39586072964138	1.267778548788616
1457.5	2.311866499042179	205.39582479046018	1.26811782821204
1457.75	2.3118476081324184	205.3957163513523	1.2684366548683514
1458.0	2.311828722825322	205.39555202188112	1.2687210099963786
1458.25	2.3118098430502094	205.39537207500646	1.2689718342436846
1458.5	2.311790966635448	205.39522321602092	1.2692046068132836
1458.75	2.3117720901589207	205.39513854811685	1.269442641820178
1459.0	2.3117532103431606	205.395123361908	1.2697069985411784
1459.25	2.3117343254183904	205.39515288836574	1.270007365528744
1459.5	2.311715435858517	205.39518302000658	1.270337860039995
1459.75	2.311696544150275	205.3951694259985	1.2706795581849226
1460.0	2.3116776536950256	205.39508685901757	1.2710086579482915
1460.25	2.3116587673391646	205.39494033675027	1.271306744086726
1460.5	2.311639886174674	205.39476333625726	1.2715687244010625
1460.75	2.3116210091045892	205.39460369228505	1.271805020898551
1461.0	2.3116021333397994	205.3945031669172	1.272037080314877
1461.25	2.311583255625827	205.39447939723132	1.2722881471497816
1461.5	2.3115643737009166	205.39451795102417	1.2725732834860493
1461.75	2.311545487363329	205.39457793771615	1.2728929431006588
1462.0	2.3115265986651683	205.3946088568744	1.2732328673369964
1462.25	2.3115077111337894	205.39457158022864	1.2735703309789337
1462.5	2.3114888283687147	205.39445459766736	1.2738840194064758
1462.75	2.3114699526319797	205.3942786668307	1.274163257019775
1463.0	2.31145108402106	205.39408793219943	1.2744126007660612
1463.25	2.3114322205452047	205.39393132167993	1.2746498238333517
1463.5	2.31141335906129	205.3938421386993	1.2748981712965604
1463.75	2.3113944966875537	205.39382449661335	1.2751762438317191
1464.0	2.3113756321033883	205.39385228642763	1.2754898923911053
1464.25	2.311356766162122	205.39388099935292	1.2758296375612048
1464.5	2.3113379015323328	205.3938672421183	1.2761747331788456
1464.75	2.311319041529277	205.3937875279573	1.27650211416122
1465.0	2.3113001886668294	205.39364828386064	1.276796356722709
1465.25	2.3112813435619	205.3934828209844	1.2770563478847943
1465.5	2.3112625046429316	205.39333663134218	1.277295787507678
1465.75	2.3112436687739097	205.39324739006094	1.2775373078411705
1466.0	2.311224832543776	205.39322830938943	1.277802747552715
1466.25	2.31120599369495	205.3932620402381	1.2781037772301131
1466.5	2.3111871520770673	205.39330777628314	1.2784369226274812
1466.75	2.311168309692398	205.39331853637472	1.2787851291827936
1467.0	2.311149469804614	205.3932612211749	1.2791251793840854
1467.25	2.311130635513819	205.39313083798424	1.279437745492461
1467.5	2.3111118084265803	205.3929527780891	1.2797157306760438
1467.75	2.3110929879769353	205.3927721455567	1.279967302409853
1468.0	2.3110741716625527	205.39263468295027	1.2802123192446977
1468.25	2.311055356093679	205.39256744071469	1.280473703559303
1468.5	2.311036538429329	205.39256744924543	1.2807674939988172
1468.75	2.311017717595927	205.39260322751997	1.2810958817897593
1469.0	2.3109988947463997	205.3926284674564	1.2814462431140305
1469.25	2.3109800727427925	205.392602023053	1.2817965811125056
1469.5	2.310961254894741	205.39250563872184	1.282125015732914
1469.75	2.310942443520088	205.39235182420498	1.282419214296001
1470.0	2.3109236389465106	205.39217850541237	1.2826816913592247
1470.25	2.3109048393577947	205.39203274272236	1.2829286975308363
1470.5	2.3108860415374135	205.39195048665002	1.2831831853454785
1470.75	2.310867242208447	205.39194103368936	1.2834648956062062
1471.0	2.310848439416285	205.39198283045275	1.2837818505067242
1471.25	2.310829633352425	205.39203241824464	1.2841269298109768
1471.5	2.3108108262397837	205.39204269501735	1.284481002103336
1471.75	2.3107920213239597	205.3919827012777	1.2848212411104047
1472.0	2.310773221425002	205.39185050638153	1.285131014911665
1472.25	2.310754427683267	205.3916737439493	1.2854070645761235
1472.5	2.310735639017316	205.39149763933654	1.2856608702592542
1472.75	2.3107168525000916	205.39136571572215	1.2859136192369827
1473.0	2.3106980644946478	205.39130146888513	1.2861869567427264
1473.25	2.3106792720852387	205.39129883917735	1.286493527140534
1473.5	2.310660474194651	205.39132549006717	1.2868314088656703
1473.75	2.3106416718863834	205.39133737518455	1.2871848630655869
1474.0	2.310622867707916	205.39129822054184	1.2875310794239707
1474.25	2.310604064375901	205.39119545300622	1.287850003747669
1474.5	2.31058526339667	205.39104566785548	1.288132999669027
1474.75	2.310566464217335	205.39088727071814	1.2883866026884765
1475.0	2.3105476642545866	205.39076349289954	1.2886297425708793
1475.25	2.3105288597888016	205.3907031638637	1.2888856255054977
1475.5	2.3105100473673175	205.39070762181203	1.289171771821763
1475.75	2.3104912251359906	205.39074951558695	1.2894925057081739
1476.0	2.3104723935155818	205.39078412363514	1.2898371382251195
1476.25	2.3104535549084386	205.39076839440074	1.2901846245396562
1476.5	2.3104347125625035	205.39067953586374	1.2905126777355949
1476.75	2.310415869103626	205.39052511474551	1.2908074007052504
1477.0	2.310397025373842	205.39034022704956	1.2910692825530798
1477.25	2.3103781800522913	205.39017283764505	1.2913129803830585
1477.5	2.310359330202523	205.39006348554318	1.2915609872168197
1477.75	2.310340472525094	205.3900280184225	1.291833920824519
1478.0	2.310321604805387	205.39005078041134	1.2921416256374325
1478.25	2.310302726937047	205.39009124353586	1.2924789293562167
1478.5	2.3102838410567537	205.39010133121837	1.292827883173162
1478.75	2.310264950718686	205.39004608643634	1.2931655104781083
1479.0	2.3102460594790375	205.38991886089838	1.2934737122610533
1479.25	2.3102271695149494	205.38974449042658	1.29374705649554
1479.5	2.31020828085722	205.38956901377932	1.2939951026713312
1479.75	2.310189391538338	205.3894402245032	1.294238273469415
1480.0	2.3101704985900535	205.38938727435792	1.2944990652260135
1480.25	2.3101515994888286	205.38940799073157	1.294792394467004
1480.5	2.3101326934449986	205.38946932988745	1.2951192454493639
1480.75	2.3101137819648927	205.3895208343972	1.2954663503754926
1481.0	2.31009486841972	205.389515456062	1.295812018497624
1481.25	2.3100759568083027	205.3894289862417	1.2961355703561694
1481.5	2.310057050262992	205.38926992898934	1.2964262843963372
1481.75	2.3100381499355156	205.38907570386425	1.2966879896248482
1482.0	2.3100192547069547	205.38889684962618	1.2969373311854562
1482.25	2.310000361821085	205.3887759573067	1.2971964736886523
1482.5	2.309981468179494	205.38873024499225	1.2974834116230884
1482.75	2.3099625717645673	205.38874507853433	1.2978040916205686
1483.0	2.3099436725758506	205.38878104167225	1.298149766337037
1483.25	2.3099247726538517	205.38879138125642	1.2985007297192208
1483.5	2.3099058751758985	205.38874226595703	1.2988348144678077
1483.75	2.3098869830376363	205.38862716450035	1.2991369702265512
1484.0	2.309868097551335	205.38846923919016	1.2994057777680104
1484.25	2.3098492178106484	205.38831083713129	1.2996540825137166
1484.5	2.3098303409743886	205.38819471330825	1.299903470741521
1484.75	2.3098114633536584	205.38814515517694	1.3001749700332297
1485.0	2.309792581864769	205.3881571869876	1.3004799889744574
1485.25	2.309773695237158	205.38819851989186	1.3008154119292243
1485.5	2.309754804439325	205.38822339933716	1.3011649691243061
1485.75	2.3097359121221546	205.38819236050745	1.3015062859972313
1486.0	2.3097170213318865	205.38808934782386	1.3018205599556318
1486.25	2.309698134071955	205.38792878414077	1.3021006826226498
1486.5	2.309679250332893	205.38774950334525	1.3023543037744099
1486.75	2.3096603679837853	205.3875981255039	1.3026005188043968
1487.0	2.309641483562559	205.38750901876355	1.302861611463066
1487.25	2.3096225936484656	205.3874894888737	1.303153417132917
1487.5	2.309603696251567	205.3875166137339	1.3034784696360084
1487.75	2.3095847916152215	205.387547144025	1.3038248930070486
1488.0	2.3095658820622833	205.38753626369945	1.304171514683157
1488.25	2.3095469709482273	205.38745716406572	1.3044969869576022
1488.5	2.309528061193919	205.3873129888069	1.3047889773893417
1488.75	2.3095091540406747	205.38713593729855	1.305049468637087
1489.0	2.309490248543794	205.38697379808994	1.3052938930340359
1489.25	2.309471342000888	205.38686958088397	1.305544485619903
1489.5	2.309452431141302	205.38684291133688	1.3058207288371406
1489.75	2.309433513595073	205.3868811564893	1.3061310131368034
1490.0	2.3094145890176154	205.38694414420868	1.3064691080310298
1490.25	2.3093956593632954	205.38698057075507	1.306816952627191
1490.5	2.309376728171298	205.38694921481994	1.3071525378113769
1490.75	2.309357799180562	205.3868360173037	1.3074594545798432
1491.0	2.3093388748835295	205.38665982463493	1.3077339753003758
1491.25	2.3093199556243817	205.38646439190885	1.3079866140493386
1491.5	2.3093010395928073	205.3863000585514	1.308237504191904
1491.75	2.3092821237009806	205.38620286784433	1.308507603852657
1492.0	2.3092632049857396	205.38617994907364	1.3088095437346223
1492.25	2.309244281951142	205.38620727748346	1.3091420872408155
1492.5	2.3092253552619924	205.3862406336817	1.309490607647508
1492.75	2.3092064274676063	205.38623496496896	1.3098333774026778
1493.0	2.3091875018788706	205.3861638043481	1.3101509458924114
1493.25	2.309168581109018	205.38603043566005	1.3104345483466686
1493.5	2.3091496659175523	205.38586607925023	1.310689912000433
1493.75	2.309130754836319	205.38571596692222	1.3109348151425213
1494.0	2.3091118447227337	205.38561937687874	1.3111914498730544
1494.25	2.309092932018834	205.38559228013224	1.311476882064404
1494.5	2.3090740142046293	205.38562010707517	1.3117957261069881
1494.75	2.309055090824836	205.38566377233693	1.312138196684188
1495.0	2.309036163624811	205.38567637824613	1.3124843737972922
1495.25	2.309017235726367	205.38562340962045	1.3128128298006334
1495.5	2.308998310217076	205.38549771490094	1.3131098862980715
1495.75	2.308979388779354	205.38532279412973	1.3133755057771224
1496.0	2.308960470937646	205.38514293025435	1.313623282739148
1496.25	2.3089415542214806	205.3850043560431	1.313874546442839
1496.5	2.308922635173589	205.38493551660366	1.3141491263962601
1496.75	2.308903710797564	205.38493490266748	1.3144567714670141
1497.0	2.3088847798401826	205.38497170660625	1.3147929305783184
1497.25	2.308865843341573	205.3849990666101	1.3151407149369125
1497.5	2.308846904194732	205.38497426273864	1.315478185921126
1497.75	2.308827965909666	205.38487722719051	1.315787812580544
1498.0	2.308809031136323	205.38471942106412	1.316064014235195
1498.25	2.3087901005824754	205.384539224028	1.3163155405767815
1498.5	2.30877117276538	205.384385737925	1.3165616741381214
1498.75	2.3087522446875233	205.38429786361496	1.3168239042532115
1499.0	2.308733313163854	205.38428755176696	1.317116673055937
1499.25	2.3087143762562925	205.38433437587474	1.3174411913549968
1499.5	2.3086954341958297	205.38439377276654	1.317784989684096
1499.75	2.3086764893697906	205.38441548936137	1.3181273825289654
1500.0	2.3086575453699574	205.3843644401678	1.318448463425425
1500.25	2.3086386055280994	205.38423516454364	1.3187377278979882
1500.5	2.3086196715787897	205.38405380537358	1.3189985937192734
1500.75	2.3086007430013655	205.38386684200765	1.3192468700738404
1501.0	2.3085818172914165	205.383721432138	1.3195038454424466
1501.25	2.308562891042404	205.38364575254235	1.3197869914416946
1501.5	2.308543961396499	205.38363767466822	1.320102313740431
1501.75	2.308525027251479	205.3836665017166	1.320441670735916
1502.0	2.3085060896859653	205.3836868831481	1.3207862286529723
1502.25	2.308487151403461	205.3836588171006	1.32111456175731
1502.5	2.308468215449482	205.3835650783341	1.32141189562608
1502.75	2.308449283782565	205.38341856361208	1.321676499834919
1503.0	2.308430356318392	205.38325642335218	1.32192046946978
1503.25	2.3084114308389396	205.38312356255162	1.3221645550591143
1503.5	2.3083925038009467	205.3830526881154	1.3224292661834713
1503.75	2.3083735717228655	205.3830495782038	1.322726082789845
1504.0	2.308354632580772	205.3830900062643	1.323052564122802
1504.25	2.30833568660702	205.38312973024773	1.3233934616260647
1504.5	2.308316736124157	205.38312331415847	1.3237273461025478
1504.75	2.3082977844827135	205.38304371210592	1.3240358786912427
1505.0	2.3082788345817744	205.38289416928615	1.3243117215633078
1505.25	2.308259887618556	205.3827072513241	1.3245616813654322
1505.5	2.3082409425831383	205.38253131583303	1.3248037402844925
1505.75	2.3082219966920547	205.3824101336158	1.3250592655366331
1506.0	2.30820304658367	205.38236433703491	1.325343766070459
1506.25	2.308184089791021	205.38238263699532	1.3256601907289107
1506.5	2.30816512586705	205.3824266095954	1.3259976612842295
1506.75	2.3081461566563215	205.38244707003022	1.3263361802059477
1507.0	2.3081271855796746	205.38240509397295	1.3266552688083035
1507.25	2.3081082162524056	205.38228873680708	1.3269427988878018
1507.5	2.30808925104851	205.3821183047739	1.3272002083836407
1507.75	2.3080702902173416	205.3819378885167	1.3274418609256027
1508.0	2.308051331902016	205.3817967137221	1.327688837822787
1508.25	2.3080323730431003	205.38172820577233	1.3279598509761326
1508.5	2.30801341080336	205.38173565279314	1.328263204573673
1508.75	2.307994443921731	205.38179056019007	1.3285932754181693
1509.0	2.30797547340215	205.38184440683463	1.3289330211209691
1509.25	2.3079565022161224	205.38184883046205	1.3292614127818398
1509.5	2.3079375341466304	205.38177570579313	1.329562560905651
1509.75	2.307918572290729	205.38162864642345	1.32983258137496
1510.0	2.3078996178665694	205.38144112480882	1.330081236737373
1510.25	2.307880669807883	205.38126209683028	1.3303276522177139
1510.5	2.3078617252934523	205.38113531039536	1.3305919680541722
1510.75	2.3078427809921416	205.38108111851244	1.3308865475996385
1511.0	2.3078238345134805	205.381088489668	1.3312105543007784
1511.25	2.307804885442373	205.38112050705962	1.3315502517439446
1511.5	2.307785935490667	205.38113086521463	1.3318848996119037
1511.75	2.3077669876913847	205.38108418460274	1.3321956938366861
1512.0	2.3077480450047014	205.3809713729615	1.3324738845890969
1512.25	2.3077291089597005	205.3808134368714	1.3327245654889643
1512.5	2.3077101789103747	205.38065214547626	1.332964498666008
1512.75	2.307691252204988	205.3805316198991	1.3332149134306086
1513.0	2.307672325199301	205.38047883143093	1.333492385091984
1513.25	2.3076533947085003	205.3804914619063	1.3338017306938015
1513.5	2.3076344592927103	205.38053841086213	1.3341339874236893
1513.75	2.3076155198087935	205.38057278864497	1.334470340011934
1514.0	2.3075965789700517	205.38055185242052	1.3347902897521229
1514.25	2.307577640109728	205.38045533558835	1.335080528246985
1514.5	2.307558705703289	205.38029428382308	1.3353406832246035
1514.75	2.3075397762859073	205.3801065629044	1.3355834617128508
1515.0	2.30752085020347	205.37994091103508	1.335829136201437
1515.25	2.3075019242867945	205.37983632584235	1.3360967603074485
1515.5	2.3074829951765405	205.37980559303003	1.3363959126242155
1515.75	2.307464060755848	205.37983000925013	1.336722539620238
1516.0	2.307445121072964	205.37986757119512	1.337060694746049
1516.25	2.307426178333223	205.3798711395057	1.3373894188192776
1516.5	2.3074072359569446	205.37980880704274	1.3376917854271195
1516.75	2.3073882971296795	205.37967774097743	1.3379622064369303
1517.0	2.307369363483858	205.37950554344656	1.338208851394362
1517.25	2.3073504344626814	205.37933850542214	1.3384501454325173
1517.5	2.3073315076150003	205.37922173810804	1.3387068621688945
1517.75	2.3073125796990763	205.37917965750606	1.3389932247775846
1518.0	2.3072936481502695	205.37920517444212	1.339310852936725
1518.25	2.307274712294952	205.37926225085263	1.3396481591121652
1518.5	2.3072557737693726	205.37930079502368	1.3399854372254347
1518.75	2.307236835942797	205.3792776093199	1.3403034259058304
1519.0	2.307217902600958	205.37917451719622	1.340591635583131
1519.25	2.3071989764744263	205.37900598545588	1.340852844746273
1519.5	2.3071800582359927	205.37881301633897	1.3411018362375116
1519.75	2.307161146364192	205.37864591239128	1.3413589356546505
1520.0	2.307142237913343	205.37854323268533	1.3416411581278385
1520.25	2.3071233298761533	205.37851585519394	1.3419548008722257
1520.5	2.3071044205750773	205.3785428620651	1.3422926894865135
1520.75	2.3070855104768633	205.37858091612136	1.342637265768474
1521.0	2.3070666020561115	205.37858305577768	1.342968171366155
1521.25	2.3070476987643302	205.37851884973335	1.3432710373598904
1521.5	2.3070288035716398	205.3783873150438	1.3435436760061872
1521.75	2.3070099177209125	205.37821713004877	1.3437970020646857
1522.0	2.3069910402107943	205.37805412069773	1.3440502921580555
1522.25	2.3069721682064555	205.37794143301957	1.3443228370699045
1522.5	2.3069532982089362	205.3779009058332	1.3446256006506536
1522.75	2.3069344275078154	205.3779236093175	1.34495649548608
1523.0	2.3069155553000886	205.37797356387418	1.3453013169931718
1523.25	2.3068966829729454	205.37800300168874	1.345639922976199
1523.5	2.306877813414038	205.3779726046354	1.345954973066898
1523.75	2.306858949661639	205.37786805313115	1.3462394388054357
1524.0	2.3068400934972857	205.37770583928767	1.3464996334405697
1524.25	2.3068212445790173	205.37752592767566	1.3467524514166394
1524.5	2.3068024004598486	205.3773744937938	1.3470180115562134
1524.75	2.3067835574746587	205.37728420880183	1.347310887447664
1525.0	2.306764712136216	205.37726055377777	1.3476337246443544
1525.25	2.306745862459056	205.37728001025908	1.3479760157399725
1525.5	2.3067270086305047	205.37730082870831	1.3483185724854563
1525.75	2.3067081527193283	205.37728164240963	1.3486417675026723
1526.0	2.3066892975535644	205.37719981207005	1.3489339885064064
1526.25	2.306670445279824	205.37706151176522	1.3491966582777337
1526.5	2.3066515962382814	205.37689914535554	1.349443656163401
1526.75	2.306632748623006	205.37675717328398	1.3496953887774976
1527.0	2.3066138990625857	205.3766724669352	1.349970062006206
1527.25	2.306595043891281	205.37665771677442	1.3502759128158082
1527.5	2.3065761805949956	205.37669515347176	1.3506077448436695
1527.75	2.3065573088133093	205.3767434308629	1.3509492512979677
1528.0	2.306538430442382	205.37675485379313	1.3512801075588434
1528.25	2.306519548781157	205.37669564685478	1.3515847602824536
1528.5	2.3065006671030552	205.37656058722894	1.3518591184537014
1528.75	2.3064817872810215	205.3763756708866	1.3521122690588534
1529.0	2.306462909039739	205.37618755752482	1.352362492694577
1529.25	2.3064440301258533	205.3760441829949	1.3526293136732859
1529.5	2.306425147319325	205.375974724598	1.3529250281451792
1529.75	2.3064062578766107	205.37597742222906	1.3532493755107935
1530.0	2.306387360800637	205.37602044812488	1.3535896541674257
1530.25	2.3063684573743948	205.37605548251932	1.3539262222248691
1530.5	2.3063495507058263	205.37603824908712	1.3542409933909099
1530.75	2.3063306444844427	205.37594729791144	1.3545252491583073
1531.0	2.306311741504942	205.3757930628512	1.3547833935244427
1531.25	2.3062928425908993	205.37561335332092	1.355031035752201
1531.5	2.306273946352305	205.37545720882184	1.3552882374816253
1531.75	2.3062550498630134	205.37536399096123	1.3555708479925686
1532.0	2.3062361499835236	205.3753466046235	1.3558836763140223
1532.25	2.30621724478587	205.3753859692895	1.356218451965407
1532.5	2.306198334464821	205.37543906159897	1.3565574495676729
1532.75	2.306179421318948	205.37545707170545	1.356881198096362
1533.0	2.306160508802475	205.37540592453396	1.3571769304041499
1533.25	2.3061416000761477	205.37528043978955	1.357444115480104
1533.5	2.3061226966941297	205.37510615072003	1.3576946831587307
1533.75	2.306103797972941	205.37492809011712	1.3579478464560808
1534.0	2.306084901286303	205.37479141788182	1.3582217611864318
1534.25	2.3060660031612823	205.37472222753334	1.3585256313431133
1534.5	2.306047100731825	205.3747167519287	1.3588556789332056
1534.75	2.306028192937086	205.37474354848695	1.3591967262629758
1535.0	2.306009280931399	205.37475764812393	1.3595287097787527
1535.25	2.3059903675134406	205.37472050344988	1.3598353128437919
1535.5	2.3059714558350817	205.3746170800637	1.360110993683143
1535.75	2.305952547973113	205.37446266872945	1.360363382377932
1536.0	2.3059336439812834	205.37429642671646	1.3606100194456054
1536.25	2.3059147418103985	205.37416438329618	1.3608708455807956
1536.5	2.305895838126407	205.37409920893978	1.3611596805719552
1536.75	2.3058769297022255	205.3741054863893	1.3614783617464694
1537.0	2.3058580148120282	205.37415690795882	1.361816059068827
1537.25	2.3058390940221187	205.37420673891936	1.3621540427889187
1537.5	2.305820170012913	205.3742072033848	1.3624738237676368
1537.75	2.3058012465031568	205.37412959945974	1.3627651386077653
1538.0	2.3057823267565274	205.37397658702477	1.3630303334368452
1538.25	2.305763412316619	205.37378137935343	1.3632832675001485
1538.5	2.3057445024854974	205.3735941143622	1.363543229143361
1538.75	2.3057255947394104	205.37346112275617	1.3638265106284704
1539.0	2.3057066859062645	205.3734058293915	1.364139297166592
1539.25	2.3056877736239496	205.37341933253384	1.3644749521242643
1539.5	2.305668857458525	205.37346459705853	1.3648168706516002
1539.75	2.305649939179033	205.373492422843	1.3651456575527638
1540.0	2.3056310220550724	205.37346236848353	1.3654475135481643
1540.25	2.3056121094938815	205.37335974113597	1.3657201972792083
1540.5	2.3055932036235616	205.373201479175	1.3659739854576252
1540.75	2.3055743044228567	205.37302851417525	1.3662272187339064
1541.0	2.305555409742762	205.37288796546667	1.3664983614489148
1541.25	2.305536516202154	205.37281283267208	1.3667980114574105
1541.5	2.3055176205953645	205.37280787436325	1.3671243189539388
1541.75	2.3054987212258657	205.37284766924674	1.367463796790497
1542.0	2.305479818580525	205.37288761414942	1.3677971676749103
1542.25	2.305460915032078	205.37288307222192	1.3681077121755296
1542.5	2.3054420137018554	205.37280841797843	1.368388502580917
1542.75	2.3054231169980777	205.37266781064733	1.3686453941844479
1543.0	2.3054042254678135	205.37249311607073	1.3688944812630188
1543.25	2.305385337435427	205.3723299407391	1.3691551162582751
1543.5	2.305366449565165	205.37221785478545	1.3694415086118854
1543.75	2.3053475581207534	205.37217336695355	1.369756537042589
1544.0	2.30532866040868	205.3721830073271	1.3700904550340247
1544.25	2.3053097557874174	205.37220949517612	1.370425053371358
1544.5	2.3052908457862817	205.37220830613035	1.3707414834885283
1544.75	2.305271933273773	205.37214744479368	1.3710283657546178
1545.0	2.3052530210547957	205.37202182015963	1.3712866885716317
1545.25	2.3052341105229273	205.37185592488862	1.3715293917626852
1545.5	2.3052152009406797	205.3716935531277	1.3717758188540181
1545.75	2.3051962896376046	205.37157889618598	1.372043431966962
1546.0	2.3051773730468073	205.371537119893	1.3723403606339626
1546.25	2.3051584481664222	205.371562823081	1.3726619924910832
1546.5	2.305139513836535	205.37162145898313	1.372993063622359
1546.75	2.305120571266298	205.3716632774496	1.3733143274038428
1547.0	2.305101623560978	205.37164397502173	1.3736109062796165
1547.25	2.3050826744550625	205.3715433242869	1.3738787148098115
1547.5	2.305063726813354	205.37137385239973	1.374126187235638
1547.75	2.3050447815379087	205.37117582554018	1.3743705768830436
1548.0	2.305025837316586	205.37100059671806	1.374630439448927
1548.25	2.305006891298965	205.37088931952755	1.3749175590392884
1548.5	2.3049879404234734	205.37085600928032	1.3752318143896478
1548.75	2.304968982849886	205.3708820954975	1.3755612073051686
1549.0	2.3049500188780265	205.3709247330479	1.3758870374424008
1549.25	2.3049310509329133	205.37093529802232	1.3761919797588378
1549.5	2.3049120826155973	205.37088017638223	1.3764675700210285
1549.75	2.3048931172488722	205.37075499733547	1.3767178666164188
1550.0	2.304874156558154	205.3705862750088	1.3769577126845554


==> Pics/bbm_quadratic__tol_1em3_relaxation.txt <==
# t	quadratic	cubic	error_l2
0.25070422059478226	2.4301553954322124	205.8207661357125	0.0013820173493778861
0.5014081812186815	2.4301553954322124	205.82059197288325	0.002723968128078526
0.7521118250530816	2.430155395432213	205.8203777706585	0.003983381092807063
1.0028151850887317	2.4301553954322124	205.8202046001296	0.0051064943115763225
1.2535183504118055	2.430155395432212	205.82013458654592	0.006029165300499432
1.5042214100540896	2.430155395432212	205.8201865730644	0.006683570710871506
1.7549243978968116	2.4301553954322115	205.82033009653966	0.0070092156998479965
2.0056272632026673	2.4301553954322124	205.82049982078613	0.006966229493606026
2.25632988089355	2.4301553954322115	205.82062394510407	0.006549611995874649
2.5070320970793736	2.4301553954322124	205.82065433554277	0.005805412284074498
2.757733788706141	2.4301553954322115	205.82058563902808	0.0048554695930416
3.0084349108088873	2.4301553954322115	205.82045558144824	0.003946227494548603
3.2591355119332017	2.430155395432212	205.8203268391586	0.0034912865645535572
3.509835712175698	2.4301553954322115	205.8202587570197	0.003804245983979497
3.7605356528948293	2.4301553954322115	205.820281381482	0.004646754555490983
4.011235438634864	2.430155395432211	205.8203830261268	0.005574015775784297
4.261935096388089	2.4301553954322115	205.82051650096633	0.0062943589369199434
4.512634571033024	2.430155395432211	205.82062091205577	0.006657313854789625
4.763333759293076	2.430155395432212	205.82064917114448	0.006609210289591807
5.014032566082637	2.430155395432212	205.8205889769529	0.006180147717851233
5.264730957233125	2.4301553954322124	205.82046803750393	0.005490417623418686
5.515428985738842	2.430155395432212	205.820341339095	0.004771177156490602
5.7661267809965535	2.430155395432212	205.82026622366615	0.004362200320172209
6.016824505450129	2.4301553954322115	205.82027641758188	0.004536009161034052
6.267522295993769	2.4301553954322115	205.8203666069408	0.005209721907281637
6.5182202148339705	2.4301553954322115	205.82049448858731	0.006060337348315911
6.768918232047906	2.430155395432211	205.82059949587014	0.006811614716107494
7.019616248378817	2.4301553954322124	205.82062999928576	0.007305783346932055
7.270314147736739	2.4301553954322124	205.8205669666507	0.007482990561199833
7.5210118551775595	2.4301553954322124	205.820433523035	0.007360153904965529
7.771709374975584	2.430155395432212	205.82028596124442	0.007014841574051625
8.022406793377588	2.4301553954322124	205.8201898643361	0.00656572657615457
8.273104245343692	2.4301553954322124	205.82019157400782	0.0061412606577970225
8.523801858647227	2.4301553954322124	205.82029739259323	0.005834586549891165
8.774499698508953	2.4301553954322124	205.82046967747317	0.0056646408148426424
9.025197737351183	2.430155395432213	205.8206417508685	0.0055807305993652405
9.275895864208344	2.430155395432213	205.82074542846178	0.005515436576022594
9.52659392996085	2.4301553954322133	205.82073948444676	0.00544404916676394
9.777291807742081	2.4301553954322124	205.82062690402427	0.005413009688652766
10.027989441992222	2.4301553954322115	205.82045354359653	0.00552112639872468
10.27868686626271	2.4301553954322124	205.8202887740147	0.005851162873136577
10.529384183570514	2.4301553954322115	205.82019639238104	0.006395407851675781
10.780081517711055	2.4301553954322124	205.8202082271423	0.007047648599557605
11.0307789555861	2.430155395432212	205.8203116486572	0.007657796767949319
11.281476505581336	2.4301553954322124	205.82045616726174	0.008088025651441715
11.532174091361139	2.4301553954322115	205.8205760681986	0.008245093545320655
11.782871584449731	2.430155395432212	205.82061915874448	0.008096514444025947
12.03356886043792	2.4301553954322124	205.8205691517646	0.007679741858295344
12.284265853167364	2.4301553954322124	205.82045206712434	0.007106907419391917
12.534962583643493	2.4301553954322124	205.8203240379001	0.006557956726401208
12.78565915228708	2.430155395432212	205.82024600791388	0.006236662000636768
13.036355697943534	2.430155395432212	205.82025648128823	0.006266060442757765
13.287052340159816	2.430155395432211	205.82035427751592	0.006595592543910819
13.537749129055735	2.430155395432211	205.82049882854784	0.007044398193919987
13.788446025443596	2.430155395432211	205.82062786451834	0.00742441235300624
14.039142920899325	2.4301553954322115	205.82068472791235	0.0076167881841389725
14.289839688579503	2.4301553954322115	205.82064334614557	0.007592180992897531
14.540536241310917	2.4301553954322106	205.82051991099962	0.007407427751804521
14.791232571444453	2.430155395432212	205.82036611344853	0.0071879015448252275
15.041928756294709	2.430155395432212	205.82024683510676	0.007084563150370084
15.292624927450936	2.4301553954322115	205.82021199281706	0.007200451841836624
15.543321216328872	2.4301553954322115	205.82027480803	0.007527487411285126
15.79401769843434	2.430155395432211	205.8204060015943	0.007955839300050482
16.044714360904525	2.430155395432212	205.820546498119	0.008343309441458807
16.295411108719534	2.4301553954322115	205.8206331676791	0.008579367016955254
16.54610780709376	2.4301553954322115	205.82062644028366	0.008616435873428424
16.796804340442055	2.4301553954322106	205.82052777992214	0.008476448320855652
17.047500661596075	2.430155395432211	205.82037937709723	0.008240649572246673
17.298196810812822	2.4301553954322115	205.82024612001834	0.00802144795137872
17.548892897501847	2.4301553954322115	205.82018759519994	0.007914979554439766
17.799589052278886	2.4301553954322115	205.82023220994375	0.007951223016717697
18.050285368891704	2.4301553954322115	205.82036463553277	0.008078249993936304
18.300981861041908	2.430155395432212	205.82053202507805	0.008196530769225704
18.551678454094986	2.4301553954322115	205.82066635178535	0.008215107835219091
18.802375016095272	2.4301553954322115	205.8207132539854	0.008095896468191796
19.053071413820707	2.430155395432211	205.82065497555053	0.007875510746060596
19.30376756846643	2.430155395432211	205.82051756210265	0.00766303159746314
19.554463487240067	2.4301553954322106	205.82035929428991	0.007603817794399595
19.805159258620616	2.4301553954322106	205.82024544827735	0.007803796105031852
20.055855013761587	2.430155395432211	205.8202203550592	0.008256378130195622
20.30655086973402	2.43015539543221	205.8202888407818	0.008842588137527774
20.557246878525245	2.430155395432211	205.820415000892	0.009398573358305809
20.80794300477928	2.430155395432211	205.82053869718314	0.009782916976603828
21.058639143072583	2.4301553954322106	205.82060246144374	0.009912755169901472
21.309335166824315	2.43015539543221	205.82057699052356	0.009776695353789056
21.56003098613836	2.4301553954322106	205.82047407465737	0.009434898858351375
21.810726588960556	2.4301553954322106	205.82034131902668	0.009007268860385784
22.061422048619775	2.430155395432211	205.8202409886923	0.008642656887587162
22.312117495085776	2.43015539543221	205.8202222549946	0.008463489747348138
22.562813061475396	2.4301553954322106	205.82029902013525	0.008505588756911625
22.813508827787714	2.43015539543221	205.8204430826299	0.008702517428968552
23.064204786555123	2.4301553954322106	205.82059572913607	0.00893355114581569
23.314900846628717	2.4301553954322106	205.8206928029155	0.009092009780894063
23.565596873778286	2.430155395432211	205.82069240325538	0.009129989973637396
23.816292749353977	2.4301553954322106	205.82059318274565	0.0090714720278242
24.066988420778777	2.4301553954322097	205.82043525402383	0.00899894246145141
24.31768392283816	2.4301553954322093	205.8202832433498	0.009015117516940143
24.568379361818653	2.4301553954322097	205.82019876909715	0.009187772068353495
24.819074869221513	2.4301553954322106	205.82021421685337	0.009507333993376875
25.069770543909218	2.4301553954322106	205.82031913232677	0.009889774866839438
25.320466407505418	2.4301553954322106	205.82046509463913	0.010219840944962906
25.571162393582885	2.43015539543221	205.82058693237346	0.010400565301089654
25.82185837619768	2.4301553954322106	205.82063107247225	0.010386376413227788
26.07255422461611	2.4301553954322115	205.82057873465817	0.010196838758700795
26.32324985926644	2.4301553954322106	205.8204539347844	0.00991288269874024
26.573945284835776	2.4301553954322106	205.8203128605353	0.00965321559104014
26.824640587437308	2.4301553954322106	205.82021926619018	0.009528476175487357
27.075335897452096	2.430155395432211	205.820216591541	0.00958679607302488
27.326031333071054	2.4301553954322115	205.82030891676578	0.009787242611573942
27.57672694821043	2.4301553954322115	205.82045901467453	0.010025337613271582
27.82742270818054	2.4301553954322115	205.82060433120228	0.010189088483273755
28.078118504886117	2.4301553954322115	205.8206839434789	0.010208009280967295
28.32881420474909	2.4301553954322115	205.82066479058236	0.010079166314913204
28.57950970722834	2.4301553954322115	205.8205558060053	0.009870478357531826
28.830204988126177	2.4301553954322115	205.82040385225383	0.009700238608551681
29.080900110003903	2.430155395432211	205.82027327121068	0.009689175578026296
29.331595196100675	2.430155395432211	205.8202179772188	0.009897319345623688
29.58229037839455	2.430155395432211	205.8202582421807	0.010286925795033841
29.83298574116758	2.430155395432211	205.82037225640212	0.01074346082204648
30.08368128475559	2.4301553954322106	205.820506098618	0.011133170049846092
30.334376926498383	2.430155395432211	205.8205977226832	0.01135460944993156
30.585072538847616	2.430155395432211	205.82060445965897	0.011366429087723619
30.83576800690641	2.4301553954322106	205.82052200080716	0.011194173854113317
31.08646327940054	2.4301553954322115	205.82038653748987	0.010920197879657164
31.33715839151226	2.4301553954322115	205.82025907516066	0.01065637201774026
31.587853450751297	2.4301553954322106	205.8201987171155	0.010500932118328745
31.83854859174905	2.4301553954322115	205.82023654413638	0.01049432436883715
32.08924391826273	2.430155395432211	205.82036149365774	0.010602322440918766
32.3399394571265	2.430155395432211	205.82052445760675	0.010741087641862941
32.59063514525536	2.4301553954322115	205.82065891937768	0.010825636992687777
32.84133085630946	2.430155395432211	205.82070926600437	0.010811889059908333
33.092026454828996	2.430155395432211	205.82065456200704	0.010716819321477588
33.34272185320363	2.4301553954322115	205.82051751406445	0.010613443894163818
33.59341704700396	2.4301553954322115	205.82035475125298	0.010600039060542528
33.84411211478841	2.4301553954322124	205.82023262150258	0.010749946943441476
34.094807183092485	2.430155395432212	205.820198959054	0.011066835529948025
34.34550237084999	2.4301553954322115	205.82026299928978	0.011477507921938206
34.596197736506284	2.4301553954322115	205.82039206361543	0.01186639922899456
34.84689325146629	2.4301553954322115	205.82052635463384	0.012124260892314387
35.09758881263977	2.4301553954322106	205.82060535357752	0.0121855626499254
35.3482842885061	2.4301553954322115	205.82059430320518	0.012047279454777845
35.59897957733718	2.430155395432212	205.82049925995383	0.011770226469232018
35.849674651697114	2.430155395432211	205.82036420191332	0.011462558083985596
36.100369570828995	2.430155395432211	205.82025150428237	0.011243338502711787
36.35106445640705	2.4301553954322106	205.82021433691713	0.011192428393482723
36.60175944149395	2.4301553954322106	205.82027305079183	0.011311925340391831
36.852454613601324	2.4301553954322106	205.82040587727727	0.011528657750572107
37.10314997664403	2.4301553954322115	205.82055802743903	0.011736687122452247
37.35384544958504	2.430155395432211	205.82066526267315	0.011848847612999203
37.60454090286431	2.430155395432211	205.82068170005894	0.011831514668434937
37.85523621574139	2.4301553954322106	205.82059975985487	0.011715586305707933
38.1059313286732	2.4301553954322115	205.8204535670312	0.011584229089683309
38.3566262686004	2.430155395432212	205.82030430461384	0.011538309273875221
38.607321137439456	2.4301553954322115	205.82021386011468	0.011647637963699688
38.85801606876744	2.430155395432211	205.82021819692642	0.011912338105831312
39.10871117026451	2.4301553954322115	205.82031200612312	0.012261343421005861
39.35940647638883	2.4301553954322106	205.82045129542416	0.012588090553816164
39.61010193286704	2.430155395432212	205.82057277880963	0.01279708310612241
39.86079742072878	2.430155395432212	205.82062162828817	0.012838084644161618
40.111492808857484	2.4301553954322124	205.82057551191184	0.012720674703619806
40.36218801095588	2.4301553954322115	205.82045445152227	0.012509602198427634
40.61288302216422	2.430155395432211	205.8203121929435	0.01230153445602188
40.863577920648524	2.4301553954322115	205.82021281617938	0.012186139725353514
41.11427283399183	2.4301553954322115	205.82020273351358	0.012204975704299665
41.3649678839589	2.430155395432211	205.82029023981744	0.012332075116720112
41.615663132616525	2.430155395432211	205.82044151493287	0.012490779833756386
41.866358553782625	2.430155395432211	205.82059484898744	0.012595140220422775
42.11705404348908	2.4301553954322106	205.82068696180153	0.012591029461857868
42.36774946495679	2.430155395432211	205.8206800451616	0.012480543740638426
42.61844470733726	2.4301553954322115	205.82057784582284	0.012324313799148282
42.86913973219837	2.430155395432212	205.82042386083913	0.012220040000646522
43.11983458865714	2.4301553954322115	205.82028246970464	0.012259528326980247
43.370529391725356	2.4301553954322124	205.82021121320759	0.012480320181317546
43.62122427283992	2.4301553954322115	205.8202362420622	0.012841887732288745
43.87191932286002	2.4301553954322115	205.82034154843222	0.013243885902252587
44.122614552271436	2.4301553954322115	205.82047657942226	0.013571186685268658
44.37330988712093	2.4301553954322115	205.82057883163256	0.013737327820248104
44.62400520300948	2.4301553954322115	205.82060151839474	0.013710919527906616
44.87470038132445	2.4301553954322115	205.82053421363042	0.013522990895893856
45.125395362120365	2.4301553954322106	205.8204074564436	0.013256390859057594
45.37609017102868	2.430155395432211	205.8202793055895	0.013017525495773846
45.6267849096186	2.430155395432212	205.82020971297524	0.012894756147655404
45.87747971333397	2.430155395432212	205.82023391009807	0.012919713910689716
46.12817469396036	2.4301553954322124	205.82034645221276	0.013055429295569925
46.378869890957525	2.4301553954322115	205.8205029433596	0.013220614459275524
46.62956525375545	2.430155395432212	205.820638778689	0.013333278001659421
46.88026066377911	2.4301553954322115	205.82069682982464	0.013348683278599215
47.13095598618959	2.4301553954322124	205.82065208721272	0.013277634953665532
47.38165112765786	2.430155395432211	205.82052256474805	0.013181710762534361
47.63234607508057	2.4301553954322115	205.82036171058712	0.0131464462683319
47.88304089976756	2.4301553954322106	205.82023557817445	0.013239654307501828
48.133735726035766	2.430155395432212	205.82019461588027	0.013473878199015776
48.38443067698839	2.4301553954322115	205.82025226447968	0.013796455823853122
48.63512582000115	2.430155395432211	205.82037959666224	0.014113571416192237
48.88582113606882	2.4301553954322115	205.82051827462035	0.014331142028803262
49.136516527607824	2.4301553954322115	205.82060616083552	0.014390703006266277
49.38721186143666	2.4301553954322115	205.8206044397626	0.014289129266632996
49.637907027015174	2.4301553954322115	205.82051447035468	0.01407973811910949
49.888601983929725	2.4301553954322124	205.82037706577452	0.013854519315371714
50.13929677886539	2.4301553954322115	205.8202545407441	0.013709266675607238
50.389991525731695	2.4301553954322115	205.8202033571453	0.013701847435755551
50.64068635711561	2.4301553954322115	205.82024928128084	0.013825080468707916
50.89138136686338	2.4301553954322115	205.82037586999297	0.014012787904816863
51.14207656859274	2.4301553954322115	205.82053130671386	0.014175142800393656
51.39277188937945	2.4301553954322115	205.82065063279882	0.014241068004419577
51.64346720205729	2.4301553954322115	205.82068373006186	0.014188171678919422
51.894162381200395	2.4301553954322115	205.8206169130178	0.014052245289519226
52.1448573573798	2.430155395432212	205.82047876765864	0.013914692895666323
52.39555214655811	2.4301553954322115	205.82032771860483	0.013869290667995124
52.646246843175575	2.4301553954322115	205.82022674194235	0.013977892086518371
52.89694158014358	2.4301553954322115	205.82021621763673	0.01423727502596309
53.147636471949404	2.4301553954322115	205.82029671027132	0.01457895762400856
53.398331564883605	2.4301553954322115	205.8204291366277	0.014901389396633125
53.64902681688915	2.4301553954322115	205.82055220782934	0.01511273996695223
53.899722116880746	2.4301553954322115	205.8206095150592	0.01516360701498207
54.150417334725645	2.430155395432211	205.8205744308971	0.015061391247240378
54.40111237883076	2.430155395432212	205.820461949006	0.01486565585763625
54.651807236036426	2.4301553954322124	205.8203222712784	0.014665697934855868
54.90250197757934	2.4301553954322115	205.82021890212235	0.014544771207456422
55.153196729173125	2.4301553954322115	205.82020076703463	0.014543786152412499
55.40389161727224	2.4301553954322115	205.82028049697539	0.014644086776248877
55.65458671370637	2.430155395432212	205.8204283668802	0.014780893386036829
55.90528200309336	2.4301553954322115	205.82058459472404	0.014878775410164337
56.1559773884941	2.4301553954322124	205.8206847400017	0.014888714146543471
56.40667273311751	2.4301553954322124	205.82068724671487	0.01481087173923452
56.65736791884243	2.4301553954322124	205.82059122950253	0.014696402898399541
56.908062895483305	2.4301553954322124	205.82043681574453	0.01462726316154101
57.158757700379816	2.4301553954322124	205.82028790402012	0.014678721353856864
57.40945244108269	2.4301553954322124	205.82020480549002	0.014879865712760143
57.66014724844606	2.4301553954322124	205.82021859985394	0.015194925633546078
57.91084221929223	2.4301553954322115	205.8203182699509	0.015537754543004366
58.16153737333759	2.4301553954322124	205.82045611637224	0.01580898357083175
58.41223264426641	2.430155395432212	205.82056901436096	0.01593445679597752
58.662927909585214	2.430155395432212	205.82060620822102	0.015890377878538607
58.91362304541168	2.4301553954322124	205.82055152390748	0.015710470869445433
59.16431798115648	2.4301553954322124	205.82043033686787	0.015474637677299124
59.41501273052812	2.4301553954322124	205.82029828723023	0.015280273897524847
59.66570738655456	2.4301553954322124	205.8202166914048	0.015202978525397357
59.916402082959344	2.430155395432212	205.82022539674574	0.015263409926453286
60.167096937449806	2.4301553954322124	205.82032494311355	0.015420167586597639
60.41779200073138	2.430155395432212	205.820475847051	0.015593866116729915
60.6684872341963	2.4301553954322124	205.8206153719615	0.015706902759562647
60.91918252714427	2.430155395432212	205.82068453216175	0.015717846964380004
61.16987774578525	2.4301553954322124	205.82065361217772	0.015638032231598212
61.420572791473795	2.4301553954322124	205.8205351091871	0.015526759651097352
61.67126764261892	2.4301553954322124	205.82037845662973	0.015466250687298327
61.92196236327001	2.4301553954322124	205.82024879393933	0.015523516351239339
62.17265707552184	2.430155395432212	205.8201989752857	0.015715865179282053
62.423351906984536	2.430155395432212	205.8202469478352	0.0160001510579626
62.67404693498677	2.4301553954322124	205.8203682996507	0.016292482381201866
62.92474215201069	2.4301553954322115	205.82050719026236	0.016505200986307235
63.17543746865953	2.4301553954322115	205.8206008939134	0.016581424361488375
63.42613275319029	2.4301553954322115	205.8206072740495	0.0165148596303797
63.67682788928435	2.4301553954322124	205.82052323614414	0.016351009991581303
63.92752282609145	2.4301553954322115	205.82038612779635	0.016169893661650427
64.17821759952572	2.4301553954322115	205.82025746743486	0.016053906328813292
64.42891231669994	2.4301553954322115	205.82019606615245	0.016051713177414037
64.67960710999988	2.4301553954322115	205.8202322233073	0.016156199086836662
64.93030207945208	2.4301553954322115	205.82035422003082	0.016310253488805323
65.18099724807344	2.430155395432212	205.8205130035307	0.01643691141072022
65.43169255073983	2.430155395432212	205.82064306390552	0.0164763454224572
65.68238786228774	2.4301553954322115	205.82069048005462	0.0164128550048736
65.93308305193025	2.430155395432212	205.82063600164622	0.016283180120715137
66.18377803920238	2.4301553954322124	205.82050318904868	0.016163650838348247
66.4344728274054	2.4301553954322124	205.82034811539287	0.01613843877326967
66.68516750139406	2.4301553954322124	205.82023512821115	0.016259578964401132
66.93586219113277	2.430155395432213	205.82020920094087	0.016518931936123728
67.18655701580465	2.4301553954322124	205.82027685909753	0.016849634744792102
67.43725203190664	2.4301553954322124	205.8204039148403	0.017155612722369224
67.68794720859682	2.430155395432213	205.82053092165157	0.0173507998548706
67.93864244218317	2.4301553954322124	205.82059955295045	0.01738992460387158
68.18933760323515	2.4301553954322124	205.82057836552923	0.017282331237399792
68.44003259448675	2.4301553954322124	205.82047669158297	0.017087183820633522
68.69072739385216	2.4301553954322124	205.82034058708905	0.016891268911559922
68.94142206482103	2.4301553954322133	205.82023259307493	0.016774566325359598
69.19211673047747	2.430155395432213	205.8202041329318	0.016776327232622325
69.44281152163498	2.4301553954322133	205.8202725974195	0.016879378796346083
69.69350652035729	2.430155395432213	205.8204131521592	0.017022548596947448
69.94420172353803	2.430155395432213	205.82056891381382	0.01713348031864596
70.19489704365066	2.430155395432213	205.82067515554903	0.01716347842809182
70.44559234680015	2.4301553954322124	205.8206870901826	0.017109269956334366
70.69628751051732	2.430155395432213	205.82059919914747	0.017014895922629746
70.94698247536405	2.4301553954322124	205.8204477182001	0.01695316106015064
71.19767726872303	2.430155395432213	205.82029517893858	0.016992036322735243
71.44837199177881	2.430155395432213	205.82020367638717	0.017159858120669353
71.69906677532423	2.430155395432213	205.82020841386705	0.01742822650585231
71.94976172237996	2.430155395432213	205.82030294844873	0.017723140044613585
72.20045686213227	2.430155395432213	205.82044247972067	0.017957005243652763
72.45115213627737	2.430155395432213	205.82056369765948	0.018063851049005028
72.70184742463317	2.430155395432213	205.82061252975117	0.018023532365358603
72.95254259822018	2.430155395432213	205.82056771705837	0.01786865848452651
73.20323757548064	2.4301553954322124	205.8204499819127	0.01767296923093588
73.4539323572456	2.4301553954322124	205.82031282714416	0.017523279653983086
73.7046270264602	2.4301553954322124	205.82021899881346	0.017483249713733093
73.9553217132072	2.4301553954322124	205.82021287793418	0.01756512909208946
74.20601653913813	2.430155395432213	205.8203008339011	0.017725831101220987
74.45671156449323	2.430155395432213	205.82044810750452	0.017890022813811128
74.70740676135567	2.430155395432213	205.8205936024976	0.017986407814455124
74.95810202599716	2.4301553954322124	205.82067617712113	0.017979116385235423
75.20879722488344	2.4301553954322124	205.82066102537544	0.017882806032688943
75.45949225309415	2.4301553954322124	205.8205546955693	0.017757512040753667
75.71018707929767	2.430155395432213	205.82040222877163	0.01768426029205496
75.9608817588165	2.4301553954322124	205.8202676667097	0.017728726013408115
76.21157641011587	2.430155395432213	205.8202064009454	0.017908759934811072
76.46227116435828	2.4301553954322124	205.82024137344868	0.018184038068243116
76.71296610871605	2.430155395432213	205.8203534555504	0.018474106253911732
76.96366124811476	2.4301553954322124	205.82049016029848	0.018693313884689606
77.2143565032799	2.4301553954322133	205.82058886609786	0.018784371900174093
77.46505174644055	2.4301553954322124	205.82060441541051	0.018738110371311015
77.71574685812095	2.4301553954322124	205.82052904707345	0.018594985795419513
77.96644177930489	2.4301553954322133	205.82039595451567	0.018428626205917654
78.21713653681269	2.4301553954322133	205.820264887485	0.018315731719942892
78.46783123202597	2.4301553954322133	205.8201960351767	0.018302973008290646
78.71852599776628	2.4301553954322133	205.8202235436675	0.018386813060401522
78.96922094076164	2.430155395432212	205.8203402045247	0.0185180163503919
79.21991609413615	2.4301553954322124	205.82050002078302	0.01862822020135596
79.4706114015832	2.430155395432213	205.82063760618803	0.018663663940009484
79.72130674113093	2.4301553954322133	205.82069606754874	0.018610462447547157
79.97200197766921	2.4301553954322124	205.82065133035553	0.018502355371060562
80.22269702024774	2.4301553954322124	205.82052239759818	0.018408240003747686
80.47339185936325	2.4301553954322115	205.82036311838556	0.018402521261370784
80.72408656942524	2.4301553954322124	205.8202390454514	0.01852922067570015
80.97478127603193	2.4301553954322133	205.82019940635428	0.018777837249211275
81.22547610137765	2.430155395432213	205.82025630665692	0.019085373154452964
81.47617111054056	2.4301553954322124	205.8203801200812	0.01936303241255197
81.72686628253012	2.430155395432213	205.8205129788965	0.01953213112782044
81.9775615199171	2.430155395432213	205.8205944186139	0.01955304074427223
82.22825669285575	2.4301553954322137	205.8205879680598	0.019438362983852275
82.47895169705266	2.4301553954322137	205.82049709269853	0.019247810233645104
82.72964649978782	2.4301553954322133	205.82036355782776	0.01906591535676522
82.98034115483142	2.430155395432213	205.8202489494384	0.018968397095007777
83.23103578068094	2.4301553954322124	205.82020743557572	0.01899015174410777
83.48173051097068	2.4301553954322133	205.82026167428646	0.019111407788372278
83.73242543728563	2.430155395432213	205.8203924124681	0.019270412412244687
83.98312056914699	2.4301553954322137	205.82054636520326	0.019394996370869843
84.2338158297909	2.430155395432213	205.82065900685836	0.01943598096028027
84.48451109020262	2.4301553954322137	205.820682404354	0.019388202305288423
84.73520622568644	2.4301553954322137	205.82060600815754	0.019292543218876038
84.98590116939013	2.4301553954322137	205.82046135430213	0.019218552547264126
85.23659594007893	2.4301553954322137	205.82030860460893	0.019233043559636544
85.48729063342905	2.4301553954322133	205.8202107337721	0.019367390620147557
85.73798538076615	2.4301553954322124	205.82020653648965	0.01960041836809628
85.98868029197988	2.430155395432213	205.8202941433958	0.019866899870992726
86.23937540678855	2.4301553954322133	205.82043217548525	0.0200862884564775
86.49007067647035	2.4301553954322133	205.82055801179737	0.02019605072280679
86.74076598506358	2.4301553954322137	205.8206152180627	0.020175475363057506
86.99146120036214	2.4301553954322133	205.82057821007112	0.02005277480527428
87.24215623126632	2.4301553954322133	205.82046343097	0.019893921423427153
87.49285106643232	2.4301553954322124	205.82032218355644	0.01977607282641047
87.74354577861448	2.4301553954322137	205.82021823113698	0.019754443694344384
87.99424049344452	2.4301553954322137	205.8201999008218	0.01983756770041826
88.24493533527195	2.430155395432213	205.8202788158323	0.019984690714406343
88.49563037251349	2.4301553954322137	205.82042450978884	0.020126993540619642
88.74632558669843	2.4301553954322137	205.82057728460197	0.020200650714232115
88.99702087994572	2.4301553954322137	205.82067375732854	0.02017576312700141
89.24771611778085	2.4301553954322137	205.82067403717895	0.02007023581738346
89.49841118750423	2.430155395432214	205.82057877058347	0.019944215600113505
89.74910604611274	2.4301553954322146	205.82042869333688	0.0198760678601577
89.99980073792433	2.4301553954322137	205.8202869207344	0.019927509819301668
90.25049537541746	2.4301553954322137	205.82021169032583	0.020113286532269962
90.50119009126604	2.4301553954322137	205.82023139714977	0.020392125068930716
90.75188498117105	2.4301553954322137	205.8203327389902	0.02068432027833401
91.0025800621707	2.430155395432214	205.82046706823235	0.02090530309628085
91.2532752657313	2.4301553954322137	205.82057211776225	0.020998218954546826
91.50397046929405	2.4301553954322137	205.82059957993087	0.020953422010905692
91.7546655516243	2.4301553954322133	205.8205364782042	0.02081014541679375
92.00536044671038	2.430155395432213	205.8204109846164	0.02064054121043289
92.25605517304611	2.4301553954322133	205.8202801218084	0.02052055773567684
92.50674982670854	2.430155395432214	205.8202046937305	0.020498028381855618
92.7574445413033	2.4301553954322137	205.82022237341334	0.02057287580572313
93.00813943090446	2.4301553954322137	205.82033070730003	0.02070043146125862
93.25883454001566	2.430155395432214	205.8204875075025	0.02081590122380307
93.50952982315792	2.4301553954322137	205.82062855587958	0.020866424781908595
93.7602251640974	2.430155395432214	205.82069501489045	0.020835693321434697
94.01092042605077	2.4301553954322137	205.8206587019723	0.020751884147802106
94.26161550986204	2.430155395432213	205.82053428176368	0.02067626344106035
94.51231039478456	2.4301553954322137	205.82037307930045	0.020675895565173685
94.76300514547864	2.4301553954322137	205.82024116880942	0.020791023219494043
95.01369988306946	2.430155395432213	205.82019119712749	0.021013124472197515
95.2643947320905	2.4301553954322137	205.8202401056142	0.02128615405581399
95.5150897652836	2.4301553954322137	205.82036234688687	0.02153015036566387
95.76578497059062	2.4301553954322137	205.8205014687224	0.021674168029933803
96.01648025596049	2.430155395432214	205.8205949763197	0.021683682880954566
96.26717549011202	2.430155395432214	205.82060164063455	0.021573256247100287
96.51787056033277	2.430155395432214	205.8205193852537	0.021401192994079728
96.76856542136893	2.430155395432214	205.82038600261023	0.02124735716329512
97.01926011491386	2.430155395432214	205.82026242920665	0.021180657572480492
97.26995475229958	2.4301553954322137	205.8202058969709	0.021229342035693568
97.52064946755323	2.430155395432214	205.82024467661924	0.021369403034636438
97.77134435990733	2.4301553954322137	205.82036542936876	0.021537902465590182
98.02203945046665	2.4301553954322137	205.82051869269816	0.02166352387455418
98.27273467301913	2.430155395432214	205.8206401333993	0.021698572762115252
98.52342990377241	2.430155395432214	205.82067833897165	0.021639150440186182
98.7741250162869	2.4301553954322146	205.82061706995844	0.02152704270892713
99.02481993658391	2.4301553954322146	205.82048229959037	0.021432782996922993
99.27551467478284	2.4301553954322146	205.8203309780684	0.021425087307469854
99.52620932082529	2.4301553954322146	205.82022640242297	0.02153877581361392
99.77690400645858	2.4301553954322137	205.82021089477948	0.021757206879092994
100.02759884885715	2.430155395432214	205.82028766009236	0.02201916682604596
100.27829389956446	2.4301553954322137	205.82041970040484	0.022245933482273546
100.52898912171707	2.4301553954322137	205.82054624226112	0.022373894981030158
100.77968440660375	2.4301553954322137	205.8206095126887	0.022378579176061692
101.03037962209241	2.4301553954322137	205.82058019107257	0.02228241664778293
101.2810746705754	2.4301553954322137	205.82047043142515	0.022144592058953107
101.53176953089192	2.4301553954322146	205.82032874898456	0.02203618690126072
101.7824642670894	2.4301553954322137	205.82021895276972	0.02200939248958925
102.0331590009843	2.4301553954322137	205.82019225448806	0.022074490373296778
102.28385385963013	2.4301553954322137	205.8202646728791	0.02219680936575083
102.5345489193156	2.4301553954322146	205.82040957932497	0.022315443285061246
102.78524417065954	2.4301553954322146	205.82056867864594	0.022373457161703247
103.03593952127352	2.4301553954322146	205.82067673008882	0.022344987910914244
103.28663483522485	2.430155395432214	205.82068935387528	0.022248370086932288
103.5373299910993	2.430155395432214	205.82060192470541	0.022140532642077815
103.78802493269238	2.430155395432215	205.82045140889636	0.022093787166595928
104.03871969118897	2.430155395432215	205.82030038342387	0.022162991871000143
104.28941437053406	2.430155395432214	205.82021017985105	0.02235791074966383
104.54010910227275	2.430155395432215	205.8202147820307	0.022635824149378307
104.79080398828178	2.4301553954322146	205.82030674429566	0.022918719024234754
105.04149905593486	2.4301553954322146	205.82044115052	0.023125254504917876
105.292194246289	2.4301553954322146	205.82055578802428	0.02320197270228512
105.54288944126144	2.4301553954322137	205.82059867452827	0.023142168832449923
105.79358451719715	2.430155395432214	205.8205509065902	0.022987371574701945
106.04427940023724	2.430155395432214	205.82043486734773	0.02281131351132144
106.2949740994555	2.4301553954322146	205.82030423468274	0.022690863459308836
106.54566870447526	2.4301553954322146	205.82022017859197	0.022674332692012786
106.79636334885514	2.4301553954322146	205.82022416818435	0.02276179444757694
107.04705815395876	2.4301553954322146	205.82031929846463	0.02290809381515414
107.29775317676071	2.430155395432214	205.82046834555481	0.023046731656624474
107.5484483849516	2.4301553954322146	205.8206094755763	0.023121570127161827
107.79914367136934	2.4301553954322146	205.8206828351432	0.023111609325678486
108.04983890135043	2.4301553954322146	205.82065648998497	0.02303961821634622
108.30053397119198	2.4301553954322146	205.82054042791916	0.02296205179866982
108.5512288519683	2.4301553954322137	205.82038250099282	0.02294369727129607
108.80192360082609	2.4301553954322146	205.8202480121083	0.023026894750777415
109.05261833582772	2.430155395432214	205.82019175314306	0.023209868619590002
109.3033131846403	2.4301553954322137	205.82023458785494	0.02344591929066915
109.55400822817005	2.430155395432214	205.82035471308868	0.023663834751730548
109.8047034637687	2.4301553954322146	205.82049737343968	0.023798402277947224
110.05539880528002	2.430155395432214	205.82059880550406	0.023816879970099968
110.30609412036561	2.4301553954322137	205.82061401926316	0.02373166194246965
110.5567892878369	2.4301553954322137	205.8205363635492	0.023595312544766933
110.80748424916622	2.430155395432214	205.82040039126957	0.02347932839078537
111.05817903245568	2.430155395432214	205.82026678937896	0.023443672562071204
111.30887373967497	2.4301553954322137	205.82019592171062	0.023509920075925575
111.55956850261555	2.430155395432214	205.82022147161834	0.023651757965790287
111.81026342543821	2.4301553954322146	205.82033562369867	0.023808292398522744
112.06095853831711	2.4301553954322137	205.8204922131502	0.02391288970438224
112.31165378338869	2.430155395432214	205.82062647530924	0.02392326361518476
112.5623490400642	2.4301553954322146	205.82068283185615	0.023840422355756872
112.81304417808275	2.430155395432214	205.820638676696	0.023709955107293568
113.06373911403485	2.4301553954322137	205.82051387802855	0.023604818482260283
113.31443384690162	2.430155395432214	205.82036192715023	0.023594752082501644
113.56512845847891	2.430155395432214	205.82024663540142	0.023714427516769034
113.81582307904858	2.4301553954322137	205.82021454335964	0.023946117125479418
114.06651783221149	2.4301553954322137	205.8202750411247	0.02422658442355016
114.31721278190375	2.4301553954322137	205.82039681276686	0.024474067437630743
114.56790790521461	2.430155395432215	205.8205220895775	0.02462108034642391
114.81860310402034	2.4301553954322137	205.82059243018784	0.024638984856898184
115.06929825026972	2.4301553954322146	205.82057472169723	0.024546541928852406
115.31999324388742	2.4301553954322146	205.82047600197038	0.02440074454818987
115.57068805747852	2.4301553954322146	205.8203405814765	0.02427307590921864
115.82138274926429	2.430155395432214	205.82023067142197	0.024219530661948967
116.07207743943596	2.4301553954322146	205.82019893920543	0.024257242891407738
116.32277225947823	2.4301553954322137	205.82026496920923	0.024359512341412294
116.57346729515885	2.4301553954322137	205.82040595212308	0.024471836187548297
116.82416254795518	2.4301553954322137	205.82056577064694	0.024540075329087935
117.07485793295271	2.430155395432214	205.8206786626449	0.024536802529890205
117.3255533147275	2.430155395432214	205.8206972929446	0.02447470091886884
117.5762485647143	2.4301553954322137	205.8206131134603	0.024401997199143134
117.82694361429361	2.4301553954322133	205.82046019274307	0.02438126314840854
118.07763848129014	2.4301553954322137	205.82030082516854	0.024459603139808172
118.32833325982043	2.4301553954322146	205.82019909874305	0.024643910268844424
118.57902807806585	2.4301553954322146	205.82019379834185	0.024894395331892822
118.82972304117088	2.430155395432214	205.82028229555345	0.02514015550098914
119.08041818355811	2.4301553954322146	205.82042231040674	0.025308417216906437
119.33111345238821	2.430155395432214	205.82055069286687	0.025353614386491138
119.58180873036522	2.4301553954322146	205.8206110187708	0.02527512800797301
119.83250388742225	2.4301553954322137	205.82057801189788	0.025118111153861467
120.08319883752885	2.4301553954322137	205.82046822562603	0.024956872318137487
120.33389357584271	2.430155395432214	205.82033241852326	0.024865518376824245
120.58458818123863	2.4301553954322137	205.820233025567	0.02488680837528016
120.83528278365775	2.4301553954322133	205.82021659694706	0.025013901224114826
121.08597750946397	2.4301553954322137	205.8202932408051	0.02519493949612382
121.33667242751315	2.430155395432213	205.82043203074318	0.025357908953687325
121.58736751987152	2.4301553954322137	205.82057436824022	0.025442708184162627
121.83806269114531	2.4301553954322133	205.8206594611027	0.02542614341473882
122.08875781238275	2.4301553954322137	205.8206507994312	0.025330981256161622
122.33945277918045	2.4301553954322133	205.82055207731958	0.025216497494866152
122.59014755807038	2.430155395432212	205.8204056092227	0.025153587525849116
122.8408422019276	2.4301553954322137	205.82027392109538	0.025193554282010342
123.09153682869005	2.4301553954322133	205.82021253475	0.02534453194378758
123.34223157210043	2.4301553954322124	205.82024581252475	0.025567747447473876
123.59292652457273	2.430155395432213	205.8203564092713	0.025795448441208783
123.84362169690533	2.430155395432213	205.82049295988247	0.025960528658103735
124.09431701356243	2.4301553954322124	205.82059268501516	0.026023619234245093
124.34501234620849	2.4301553954322124	205.8206090817783	0.02598715173416683
124.5957075699869	2.430155395432213	205.82053261865124	0.025892221135535593
124.84640261703265	2.4301553954322124	205.8203953610273	0.025799804233767768
125.09709750441938	2.4301553954322124	205.82025741812123	0.025763334512926804
125.3477923256339	2.4301553954322124	205.82018100365542	0.02580435717129729
125.59848720934681	2.4301553954322124	205.82020331002056	0.025903322240443418
125.84918226214047	2.430155395432213	205.82031995579487	0.02601051887138512
126.09987751941613	2.4301553954322124	205.82048622859156	0.02607135275982242
126.35057292676464	2.4301553954322124	205.82063566996123	0.026053485915035847
126.60126836103431	2.4301553954322124	205.82070805897266	0.02596402172714632
126.8519636816066	2.430155395432212	205.8206747897374	0.02584981867785657
127.10265878848371	2.4301553954322124	205.82055076379797	0.025779889889755013
127.35335366202811	2.430155395432212	205.82038774142586	0.025815500652331156
127.60404836854978	2.430155395432212	205.82025209178178	0.025980529703085963
127.85474303023575	2.4301553954322124	205.82019658681455	0.026247223314202848
128.1054377717645	2.4301553954322115	205.82023839846067	0.026545478050257188
128.35613266581103	2.4301553954322115	205.82035270548286	0.026790629285185406
128.60682770155697	2.4301553954322115	205.8204845039845	0.026915955046131385
128.85752279112936	2.4301553954322115	205.8205733110805	0.026896747205572284
129.10821781123846	2.4301553954322115	205.82057988851307	0.02675849880453705
129.3589126605568	2.430155395432212	205.82050330185368	0.02656722956921384
129.60960730697158	2.4301553954322115	205.82038091099335	0.02640459818205099
129.86030180479472	2.4301553954322115	205.82027138315485	0.02633586987193482
130.11099627530106	2.4301553954322115	205.82022825759935	0.02638395242764474
130.36169085847422	2.430155395432213	205.82027572710427	0.026522337579707515
130.61238565553955	2.430155395432212	205.8203973321495	0.026690573571358903
130.8630806870144	2.4301553954322124	205.82054261271372	0.026823546870112326
131.11377588566478	2.4301553954322124	205.82064889422497	0.026879981143178997
131.36447112812505	2.4301553954322124	205.82066873166394	0.026858432183781235
131.615166290552	2.4301553954322115	205.82059100621424	0.026795682273191918
131.8658613030077	2.4301553954322115	205.82044637694258	0.02674883371549632
132.11655617930148	2.4301553954322115	205.82029456979924	0.02676823714887781
132.367251010584	2.430155395432212	205.82019889495768	0.026873124708225987
132.61794592564902	2.4301553954322115	205.82019897956914	0.02704200845684384
132.86864103396505	2.4301553954322124	205.82029354300687	0.02722284059912984
133.11933637542145	2.430155395432212	205.820440744908	0.027357307868262203
133.37003189948774	2.4301553954322124	205.82057605349422	0.027407110588953454
133.6207274840286	2.430155395432212	205.8206399942479	0.027370809827599502
133.87142298536827	2.4301553954322124	205.8206038370592	0.027284810895393318
134.1221182967252	2.4301553954322115	205.82048213457304	0.027207902268597085
134.37281338958016	2.4301553954322133	205.82032667456892	0.027194823938271773
134.62350832137534	2.4301553954322137	205.82020441560542	0.027270035974840373
134.8742032071393	2.4301553954322124	205.8201688766404	0.02741471864483145
135.12489816666482	2.4301553954322115	205.8202372648594	0.027574304858257462
135.37559326912958	2.4301553954322124	205.82038313902936	0.027682915747700494
135.62628849958585	2.4301553954322124	205.82054770037843	0.02769292208683714
135.87698376320367	2.4301553954322124	205.82066478434734	0.027597123300685093
136.12767892572523	2.4301553954322124	205.8206887619785	0.027435254093437663
136.3783738714248	2.430155395432213	205.82061337648898	0.027281783731973243
136.62906855264805	2.430155395432213	205.82047353264227	0.027217717381549832
136.87976301029502	2.4301553954322115	205.82032947435346	0.027296250704170286
137.13045735761816	2.4301553954322115	205.82024040027446	0.027517914153363607
137.38115173421465	2.430155395432212	205.8202390743469	0.027828529875040007
137.63184624901	2.4301553954322115	205.820318445951	0.028141091700361134
137.88254093673376	2.4301553954322115	205.82043596163564	0.02836975912581407
138.13323574788933	2.4301553954322115	205.82053347043998	0.02846049695568967
138.38393057724016	2.430155395432212	205.82056379994938	0.02840779330936303
138.63462531740706	2.4301553954322115	205.8205121890626	0.028253600019552728
138.88531991277475	2.4301553954322124	205.82040306350657	0.028069782566479337
139.13601439010526	2.4301553954322124	205.82028912029932	0.02792990123424209
139.38670885336268	2.4301553954322115	205.82022750905432	0.027880807466611476
139.63740344489497	2.4301553954322115	205.82025363342183	0.027926549026942353
139.88809828841164	2.430155395432212	205.82036422434246	0.028032309772047678
140.13879343755792	2.4301553954322124	205.82051734643503	0.028145598083871636
140.3894888531482	2.4301553954322115	205.82064961423885	0.028223099655412708
140.64018442013733	2.430155395432213	205.82070332971267	0.0282503421595286
140.89087999679157	2.4301553954322124	205.8206518121699	0.028246248096162
141.1415754735683	2.4301553954322124	205.8205118347866	0.028251489509487613
141.39227081600222	2.4301553954322124	205.82033756098838	0.028306061413188515
141.6429660743161	2.4301553954322124	205.820198336636	0.02842656166725527
141.89366135659054	2.4301553954322124	205.8201496971119	0.02859474592056292
142.14435677648765	2.430155395432212	205.82020995133945	0.028763670968278286
142.39505239709453	2.430155395432213	205.82035238955746	0.028878440180368246
142.64574819554306	2.4301553954322124	205.8205165086746	0.028901473583598253
142.8964440651536	2.430155395432213	205.82063351639363	0.028831124037876635
143.14713985469592	2.4301553954322124	205.820655264825	0.02870587937833398
143.3978354268195	2.430155395432213	205.82057430817545	0.02859150365485083
143.64853070968476	2.430155395432213	205.82042660194594	0.02855453181941542
143.89922572042752	2.4301553954322133	205.82027581040737	0.028632294761978483
144.14992055181267	2.430155395432213	205.82018605113723	0.028813795604630297
144.4006153280007	2.4301553954322137	205.8201947963477	0.02904205036696949
144.65131014757898	2.4301553954322137	205.82029747971595	0.029237203523500867
144.90200503832307	2.4301553954322137	205.82045022643302	0.02932916826464399
145.15269994447482	2.4301553954322133	205.82058927616427	0.029285910723302923
145.4033947529257	2.4301553954322133	205.82065850884666	0.029127452523999366
145.65408934613086	2.430155395432213	205.82063310073195	0.028921072222117872
145.9047836573911	2.4301553954322133	205.82052916873732	0.02875816126837647
146.1554777044458	2.4301553954322137	205.8203954718321	0.02871922671704903
146.40617158790081	2.430155395432214	205.8202910975726	0.028840549064102446
146.65686545551617	2.4301553954322133	205.82025913576808	0.02909860820810479
146.90755944676542	2.4301553954322137	205.82030799038597	0.029420583653406582
147.15825364083173	2.4301553954322137	205.82040850858644	0.029714720525694054
147.4089480312427	2.4301553954322137	205.8205080563846	0.0299050035775606
147.65964253921993	2.4301553954322137	205.82055514920427	0.029955985593125716
147.9103370595554	2.4301553954322133	205.82052355966155	0.029880696493747732
148.1610315174432	2.4301553954322133	205.82042503695524	0.029731122484923066
148.41172591065188	2.4301553954322133	205.8203047972372	0.029575552072151415
148.662420319214	2.430155395432214	205.82022158382026	0.029471247807551924
148.91311487877454	2.4301553954322137	205.82022099622571	0.029443623579676642
149.163809728066	2.4301553954322137	205.8203139042823	0.02948125149201792
149.41450495184907	2.4301553954322146	205.82046969778943	0.02954836994922446
149.6652005441258	2.430155395432214	205.82062773667852	0.029607406517987964
149.915896408898	2.430155395432214	205.82072242027033	0.029639625457903065
150.16659239871845	2.430155395432213	205.82071124774507	0.029654190236837717
150.41728837347068	2.4301553954322137	205.82059375250793	0.02968194856870552
150.66798425328068	2.4301553954322133	205.8204129530992	0.029757094873911403
150.91868004365728	2.4301553954322137	205.8202383878813	0.029895657192651307
151.16937582355698	2.4301553954322137	205.82013770440165	0.030082073378430663
151.42007170172909	2.430155395432214	205.82014874520178	0.0302715523855056
151.67076775916877	2.4301553954322137	205.82026394915056	0.030407644091278576
151.92146400226468	2.430155395432214	205.8204337005274	0.030446807465072723
152.17216034814012	2.430155395432214	205.820587219422	0.030379167579889108
152.42285664967622	2.4301553954322146	205.82066214070622	0.030236804077715583
152.67355274895814	2.4301553954322146	205.82063026681254	0.030085285400346575
152.92424853497423	2.4301553954322146	205.82050866609413	0.0299997047178599
153.1749439809106	2.4301553954322137	205.82035158689808	0.03003328817489214
153.42563914650682	2.4301553954322137	205.8202268504852	0.030192464404564127
153.67633414535672	2.4301553954322137	205.82018695154144	0.030431586546239217
153.92702909062598	2.430155395432214	205.8202472273771	0.03067079155131831
154.17772404194542	2.4301553954322133	205.82038027358132	0.030828220081528593
154.42841897718696	2.4301553954322137	205.82052869765946	0.03085219194543483
154.67911380260958	2.4301553954322137	205.82063039894155	0.030741450936485785
154.92980839685248	2.4301553954322137	205.8206452593743	0.03054721290571679
155.18050266821783	2.4301553954322133	205.82057169331804	0.030355938793245503
155.43119659955127	2.430155395432214	205.8204460783131	0.03025719300386891
155.68189026197945	2.4301553954322137	205.8203256410505	0.030307730079683817
155.93258379237358	2.430155395432214	205.82026259091066	0.030507765183645116
156.18327734371172	2.430155395432213	205.8202810319002	0.030801630900637762
156.43397102864188	2.430155395432213	205.8203668337659	0.031102099011393228
156.68466488071869	2.4301553954322133	205.82047482724593	0.031325305415099126
156.9353588512859	2.430155395432212	205.8205499809268	0.03142057497080125
157.18605284371566	2.430155395432213	205.82055301267866	0.03138501700196772
157.43674676882608	2.4301553954322133	205.82047891605586	0.03125991420425047
157.6874405959656	2.4301553954322133	205.82036001055621	0.031111514786958876
157.93813437758138	2.4301553954322133	205.82025198272413	0.031003471678064814
158.18882823729487	2.4301553954322133	205.82020895942105	0.030971877782780342
158.43952232622505	2.4301553954322133	205.8202586081709	0.03101392132703713
158.69021676501097	2.430155395432213	205.82038839379499	0.031095148312959047
158.94091159603303	2.4301553954322137	205.82054934255572	0.031170700681472225
159.19160676756292	2.4301553954322133	205.8206760359009	0.03120921784531322
159.44230215779544	2.4301553954322133	205.82071439858538	0.03120811005528728
159.69299762791948	2.4301553954322133	205.82064529897335	0.0311939037742676
159.94369308014294	2.4301553954322137	205.82049362564365	0.03120795586608872
160.1943884957235	2.4301553954322137	205.82031867215332	0.03128409359048757
160.44508393800527	2.4301553954322133	205.82018970456298	0.03142895411129813
160.6957795199324	2.4301553954322133	205.82015702480314	0.03161526844290411
160.94647534927844	2.4301553954322124	205.82023087395652	0.03179192804953124
161.19717147439937	2.4301553954322133	205.82037723663896	0.0319059101479026
161.4478678546359	2.430155395432213	205.82053240195444	0.03192572568696818
161.6985643695802	2.430155395432213	205.82063010171885	0.031856286985109825
161.949260863383	2.430155395432213	205.82062964500977	0.031739035665027684
162.19995720379856	2.4301553954322124	205.82053303384416	0.031636478197132355
162.45065332991604	2.4301553954322133	205.82038377256546	0.03160622546709981
162.70134926903975	2.430155395432213	205.82024794072998	0.03167522327613423
162.95204511666142	2.4301553954322124	205.8201857022043	0.0318266817226579
163.2027409878944	2.4301553954322133	205.820225498713	0.03200688915595014
163.45343696025685	2.4301553954322137	205.8203519756793	0.03214877404949923
163.70413303257376	2.4301553954322137	205.82051274168978	0.03220100600212989
163.95482911909556	2.4301553954322124	205.82064094602117	0.03215025347689891
164.20552508207487	2.4301553954322137	205.82068387668986	0.032028211903782695
164.45622078774528	2.4301553954322137	205.82062525329346	0.031900551770633015
164.70691616032627	2.4301553954322124	205.8204916872406	0.031840863522682575
164.95761121108066	2.4301553954322124	205.82034067431374	0.031899118549641975
165.20830603116698	2.4301553954322124	205.82023547273087	0.032078708560740736
165.45900075163365	2.4301553954322124	205.82021784359696	0.032333811422081825
165.70969548678767	2.430155395432213	205.82029046769003	0.032588558667497075
165.9603902848597	2.430155395432213	205.82041656506584	0.032768183714355
166.21108510826102	2.4301553954322133	205.8205367173465	0.03282803213691913
166.4617798530354	2.4301553954322133	205.8205954096304	0.03276954574188531
166.71247439854054	2.430155395432213	205.82056562073802	0.03263835287017358
166.9631686643318	2.4301553954322137	205.82046070479828	0.03250536529666165
167.21386264915202	2.4301553954322124	205.82032840708774	0.03243740208766684
167.4645564360733	2.430155395432213	205.82022968777616	0.03246902117586594
167.7152501621098	2.430155395432213	205.82021166908967	0.03258857332194258
167.96594396455362	2.430155395432213	205.82028658064854	0.0327454830618361
168.21663792623733	2.430155395432213	205.82042594586767	0.03287477970168998
168.46733204389358	2.4301553954322124	205.8205725855203	0.03292667801014839
168.71802623462048	2.4301553954322124	205.82066522643086	0.03288831098941534
168.96872037780076	2.4301553954322124	205.82066499308118	0.03278948272132208
169.21941437303508	2.4301553954322124	205.8205722312593	0.03269053411170071
169.4701081881663	2.4301553954322124	205.82042632654102	0.03265662814352916
169.72080187737348	2.430155395432213	205.82028859737014	0.03272866243768005
169.97149556258415	2.4301553954322133	205.8202157259867	0.03290410005312061
170.2221893859466	2.4301553954322133	205.8202353175944	0.03313735654129536
170.47288345279458	2.430155395432212	205.82033424601678	0.03335935431561601
170.72357778972986	2.4301553954322124	205.8204648566489	0.03350622355240805
170.97427233722715	2.4301553954322124	205.8205662904812	0.033544229825021775
171.22496698066942	2.4301553954322124	205.8205915731597	0.033481538715903064
171.47566160539353	2.430155395432213	205.82052857384494	0.03336327811861969
171.72635615058462	2.430155395432213	205.8204055976084	0.03325207086239802
171.97705063877734	2.4301553954322124	205.82027908315183	0.0332014949581849
172.22774516920484	2.4301553954322133	205.82020871537304	0.0332337147923012
172.47843987790168	2.430155395432213	205.82023080941974	0.033331798488843066
172.72913488058023	2.430155395432212	205.82034164862233	0.03345036594585422
172.9798302222973	2.430155395432213	205.8204981839745	0.03353878315693044
173.23052585663117	2.4301553954322124	205.82063597061543	0.033565440610502456
173.48122166459086	2.4301553954322124	205.82069669542284	0.03353238211184795
173.73191750478907	2.4301553954322124	205.82065341483818	0.033474474966277715
173.98261327193035	2.4301553954322124	205.82052253122768	0.03344350328518387
174.23330893813255	2.4301553954322124	205.82035721732373	0.033483667343394544
174.48400456046866	2.430155395432212	205.82022500409795	0.0336094980380369
174.73470025233564	2.4301553954322124	205.82017911245237	0.033797164099434354
174.9853961302988	2.4301553954322124	205.82023585249038	0.03399383009042267
175.23609225834727	2.4301553954322124	205.8203678346107	0.03414039105606045
175.48678861407566	2.4301553954322124	205.8205159372794	0.03419677701301483
175.73748509279537	2.4301553954322115	205.82061489011818	0.034159010525307336
175.9881815481256	2.430155395432212	205.82062145296504	0.034061381562511345
176.23887785035302	2.4301553954322115	205.82053304610298	0.033962661330503824
176.4895739365089	2.4301553954322115	205.8203888047903	0.03392115444822402
176.74026983132177	2.4301553954322115	205.8202526153851	0.033968754008242945
176.99096563120617	2.4301553954322115	205.8201854634909	0.03409618203957236
177.24166145802457	2.4301553954322115	205.82021902794997	0.034257119971148345
177.49235740142637	2.4301553954322124	205.82034190187454	0.03438934636953887
177.74305347448376	2.4301553954322115	205.8205043581591	0.034442690504874564
177.9937496030411	2.4301553954322115	205.8206395699184	0.03440153694328388
178.24444565425645	2.4301553954322124	205.82069210969297	0.03429301094915406
178.49514149120128	2.4301553954322124	205.82064144467682	0.034177522074402444
178.745837028671	2.430155395432211	205.8205103510751	0.034124446345150265
178.99653226628558	2.4301553954322115	205.82035472027096	0.0341820518461316
179.24722728591547	2.430155395432212	205.82023927642348	0.03435505753568414
179.49792221503282	2.4301553954322115	205.82020978239714	0.034601151470110524
179.7486171708736	2.4301553954322115	205.8202737635281	0.03484839549216681
179.99931220883775	2.430155395432212	205.82039801504345	0.0350247441399372
180.25000729826186	2.4301553954322115	205.820523830548	0.035086281909161326
180.50070233722843	2.430155395432211	205.82059318815624	0.03503329823688312
180.7513971996921	2.4301553954322106	205.82057440176433	0.03490900042378331
181.00209179303334	2.4301553954322115	205.82047603214983	0.03478151721095473
181.25278610048034	2.4301553954322115	205.82034301606012	0.03471555613196878
181.50348019089185	2.4301553954322115	205.82023675174892	0.03474508661786819
181.75417419238312	2.4301553954322115	205.82020788384727	0.034859608793521964
182.00486824046308	2.4301553954322115	205.8202737106298	0.03501083882748895
182.25556242199843	2.4301553954322106	205.82041011404624	0.03513622429119994
182.506256739527	2.430155395432211	205.82056157538912	0.035187685158654884
182.7569511126985	2.4301553954322115	205.82066495199322	0.03515295386391805
183.0076454166087	2.430155395432211	205.82067668918768	0.035061284658364104
183.25833953927906	2.4301553954322106	205.82059163900252	0.03497148036370182
183.50903343243846	2.4301553954322106	205.82044530502208	0.0349465373052786
183.75972713428104	2.4301553954322106	205.82029854060204	0.03502511500708437
184.0104207555773	2.4301553954322106	205.82021135553984	0.03520293363703088
184.26111443510368	2.4301553954322106	205.82021721303505	0.03543347809404042
184.51180828257597	2.43015539543221	205.82030896840192	0.03564760267433524
184.7625023335326	2.4301553954322106	205.8204425171277	0.03578224851424878
185.01319653687622	2.4301553954322097	205.82055649948308	0.035805498565162956
185.26389078136236	2.43015539543221	205.82059941603114	0.0357284319202873
185.5145849487811	2.430155395432211	205.82055228939353	0.03559993061408589
185.76527896941323	2.4301553954322097	205.82043696476026	0.03548640906245854
186.01597285565674	2.4301553954322097	205.820306421769	0.03544402203112059
186.2666667003144	2.4301553954322106	205.8202213356994	0.03549503486444455
186.51736064057877	2.4301553954322097	205.8202231460145	0.03561947324316505
186.76805480222032	2.4301553954322093	205.82031543696888	0.03576611332311661
187.01874924731416	2.4301553954322106	205.82046182833503	0.035877009683713476
187.26944394890688	2.4301553954322097	205.82060138032816	0.03591371309944553
187.52013880486035	2.430155395432211	205.820674867214	0.03587394219191996
187.77083368474658	2.43015539543221	205.82065050394465	0.03579241391775493
188.02152848817096	2.43015539543221	205.8205379057683	0.03572568620337803
188.2722231887656	2.430155395432211	205.8203841488569	0.03572692903710115
188.522917845826	2.4301553954322106	205.82025357553584	0.03582139425247635
188.77361257946052	2.430155395432211	205.8202000700876	0.035994200361524065
189.0243075193829	2.4301553954322106	205.8202438342423	0.03619657223677927
189.27500274836257	2.4301553954322106	205.82036276796217	0.03636723893460191
189.5256982650036	2.4301553954322106	205.82050223510555	0.03645853522836679
189.77639398330314	2.4301553954322106	205.8205990061094	0.036455800590081126
190.0270897696706	2.4301553954322115	205.82060899053204	0.036382621960091885
190.27778550029115	2.4301553954322115	205.82052669251524	0.03629017762508647
190.52848111298425	2.4301553954322115	205.82038788385444	0.036234773185274044
190.77917663165718	2.4301553954322115	205.82025425814774	0.03625278028258845
191.02987215392633	2.4301553954322106	205.82018665697964	0.036344420150880956
191.28056780714613	2.4301553954322115	205.82021844750594	0.036474454084585356
191.5312636906171	2.4301553954322115	205.82034060845106	0.03658946200837187
191.78195982854714	2.430155395432211	205.82050504750208	0.03664317574271538
192.03265615525135	2.4301553954322115	205.82064480034393	0.03661827673737077
192.28335254003815	2.4301553954322115	205.82070245682488	0.03653553375306611
192.53404884045122	2.4301553954322115	205.82065458773317	0.03644646158961565
192.78474495962328	2.4301553954322115	205.82052165717363	0.03641184220781521
193.0354408830443	2.4301553954322106	205.82035916365086	0.03647452990357482
193.28613668022783	2.430155395432211	205.82023385068635	0.03663880081104234
193.53683247123928	2.430155395432212	205.82019526069547	0.03686661941090912
193.78752837168543	2.430155395432212	205.82025489115836	0.03709292802373148
194.03822443908177	2.4301553954322115	205.8203818947354	0.03725245084645761
194.28892064445188	2.430155395432212	205.820517087102	0.03730586442007946
194.53961688272804	2.4301553954322115	205.82059910078726	0.03725491449252157
194.79031301739823	2.4301553954322115	205.82059128370292	0.03714115464767052
195.04100893869057	2.4301553954322115	205.8204976535665	0.037028764080343425
195.29170460937337	2.430155395432212	205.82036100144947	0.03697766418096968
195.54240007918338	2.4301553954322124	205.8202440082605	0.03701794021381219
195.79309546254476	2.4301553954322124	205.82020162195343	0.03713741771432409
196.04379088864286	2.430155395432212	205.820256736799	0.03728860496990533
196.29448644422217	2.4301553954322115	205.82038977670427	0.037411436325583004
196.54518213388974	2.4301553954322115	205.82054674216596	0.03746078795265124
196.7958778764008	2.430155395432211	205.82066226132372	0.037426703574041785
197.0465735391398	2.4301553954322124	205.82068767108305	0.03733935574380021
197.29726899486673	2.430155395432212	205.82061196986356	0.037256785635434955
197.54796417509914	2.4301553954322124	205.82046657373758	0.03723982474858908
197.7986590975434	2.4301553954322115	205.82031182759576	0.03732440235332842
198.0493538570399	2.430155395432212	205.82021112360223	0.03750402710120398
198.300048584127	2.4301553954322124	205.82020383275537	0.03773131247842548
198.55074338806233	2.4301553954322124	205.82028874360003	0.037937850632461016
198.80143830846376	2.4301553954322115	205.82042512116485	0.038062741288343395
199.05213329753173	2.4301553954322124	205.82055084495337	0.03807720362267552
199.3028282416042	2.4301553954322124	205.82060968338635	0.037995780645230785
199.55352301215953	2.430155395432212	205.82057582450568	0.03787025013274823
199.80421752278247	2.4301553954322115	205.82046501144228	0.03776832634144772
200.0549117671791	2.4301553954322115	205.82032748278593	0.03774508233702128
200.3056058228805	2.430155395432212	205.8202258420353	0.03781922719909757
200.55629981962872	2.430155395432212	205.8202075297939	0.0379655348521085
200.80699388524954	2.4301553954322115	205.8202839032205	0.038127238409935094
201.05768809149407	2.4301553954322115	205.820425033555	0.03824211613053694
201.30838242385948	2.4301553954322124	205.8205724810215	0.03827000923419851
201.55907678976786	2.430155395432212	205.82066448236498	0.038210254390803125
201.80977106164272	2.4301553954322115	205.82066259360252	0.03810250195641198
202.06046513492814	2.4301553954322115	205.82056821167896	0.03801056899795665
202.31115897516614	2.4301553954322115	205.82042181700302	0.037995232674395356
202.56185263459574	2.4301553954322115	205.82028530567067	0.03808718267433777
202.81254623215312	2.4301553954322115	205.8202151358145	0.038272706816449904
203.06323990517228	2.430155395432212	205.82023799473686	0.03849925655537623
203.3139337525625	2.430155395432211	205.820339571707	0.03869795925573519
203.5646277940595	2.4301553954322115	205.82047128887993	0.03881213154665104
203.81532196446443	2.4301553954322115	205.8205720006592	0.03881948369264344
204.06601614600817	2.430155395432211	205.82059513868154	0.03873975410824223
204.31671022379973	2.4301553954322115	205.82052940336703	0.03862543772544137
204.56740413907485	2.430155395432212	205.82040392072622	0.038539211740556266
204.8180979173767	2.4301553954322115	205.82027556866532	0.03852699260617235
205.0687916605233	2.4301553954322115	205.82020397378622	0.038598431860525265
205.31948550586466	2.4301553954322124	205.82022508785795	0.03872415556836447
205.57017956926586	2.4301553954322115	205.8203349108148	0.03885096945595098
205.8208738959026	2.4301553954322115	205.8204905399438	0.038927311071005555
206.0715684411709	2.4301553954322115	205.82062819582737	0.03892706042915602
206.32226309113065	2.4301553954322115	205.82069047822114	0.038861676794305564
206.57295771324542	2.4301553954322115	205.82065106039386	0.0387759241926375
206.8236522141831	2.4301553954322115	205.82052610536013	0.03872870869447477
207.07434657950694	2.430155395432212	205.8203674237671	0.03876661986644093
207.32504087932264	2.4301553954322115	205.82024030405398	0.03890186970076642
207.57573523822995	2.430155395432212	205.8201955947031	0.039105367366681465
207.82642978182582	2.4301553954322124	205.8202481144386	0.03931850201422731
208.07712458195368	2.430155395432212	205.82037072060658	0.039477773582305406
208.32781962490353	2.4301553954322115	205.82050656793436	0.03954084598606323
208.57851481766565	2.4301553954322115	205.82059419090967	0.03950325422999662
208.82921002969786	2.4301553954322115	205.82059447523932	0.03939963920499367
209.07990515083193	2.4301553954322115	205.82050776873461	0.03928917652826279
209.3306001393696	2.4301553954322115	205.82037367692323	0.03923063711779619
209.58129504024058	2.430155395432212	205.82025362940993	0.03925728305912085
209.83198996633485	2.430155395432212	205.82020381190281	0.03936303314592349
210.08268505065536	2.4301553954322115	205.82025026913678	0.03950664452963543
210.33338038873646	2.430155395432212	205.82037706053657	0.03963169611717247
210.58407599611158	2.4301553954322124	205.8205326889916	0.039692590627971154
210.8347718005007	2.4301553954322124	205.82065207966747	0.03967494593004734
211.08546767288124	2.4301553954322124	205.82068461123308	0.03960213670615248
211.3361634831317	2.4301553954322124	205.8206160434126	0.03952549540633671
211.5868591550013	2.4301553954322124	205.82047480470683	0.03950188029831328
211.83755469693736	2.4301553954322124	205.82031987251668	0.03956784239816357
212.08825019672886	2.4301553954322124	205.82021546035332	0.0397221914712566
212.33894578256658	2.4301553954322115	205.82020345765173	0.03992559451525624
212.589641566258	2.430155395432212	205.82028555526134	0.04011743881467532
212.8403375924719	2.4301553954322124	205.82042279969667	0.04024169790903214
213.09103381687754	2.4301553954322124	205.820552765011	0.04027014378934697
213.34173012382507	2.4301553954322115	205.82061688788897	0.04021354275128904
213.59242637558947	2.430155395432212	205.82058609605693	0.040116720973709004
213.8431224705071	2.430155395432212	205.82047359151386	0.040039337109046315
214.0938183844789	2.4301553954322124	205.82032921579716	0.040029876541266204
214.344514178964	2.4301553954322124	205.8202178137159	0.04010414992317713
214.5952099727606	2.430155395432212	205.82019096050283	0.04023857354450146
214.84590588898496	2.430155395432213	205.8202643104359	0.0403816514889242
215.09660199907546	2.4301553954322124	205.8204104058644	0.04047799241529144
215.3472982884031	2.430155395432212	205.82057010070884	0.04049363576247303
215.59799465972623	2.4301553954322115	205.8206776978336	0.040431859824844645
215.84869097333095	2.430155395432212	205.8206889648364	0.04033314363866581
216.09938710533265	2.430155395432212	205.8205999485034	0.04025897175203235
216.3500829980854	2.4301553954322115	205.82044849194835	0.04026544847808735
216.60077868171504	2.430155395432212	205.8202978416369	0.040377816626950384
216.85147425874607	2.4301553954322115	205.8202094695605	0.04057790766454215
217.10216985836848	2.4301553954322115	205.82021687635032	0.040810926608701004
217.35286557897504	2.4301553954322115	205.82031167812826	0.04100825547790066
217.6035614435914	2.430155395432212	205.82044792252296	0.04111550444248569
217.85425738867025	2.4301553954322115	205.8205626586096	0.041113891035630554
218.1049532919299	2.4301553954322115	205.8206037409545	0.04102693973079759
218.35564902633106	2.430155395432211	205.82055273431112	0.04091027442208957
218.60634451545525	2.4301553954322115	205.82043294823876	0.040828245887252305
218.85703976631447	2.4301553954322115	205.82029912348776	0.04082655989814906
219.10773486649967	2.430155395432212	205.8202132885209	0.04091290264384456
219.35842994717254	2.4301553954322115	205.82021732845624	0.04105483847377172
219.60912512678985	2.4301553954322115	205.82031424349552	0.04119595085817788
219.85982045909202	2.4301553954322115	205.82046629879795	0.041282196905480545
220.1105159086548	2.4301553954322115	205.8206109256487	0.04128634939384304
220.36121136582435	2.4301553954322115	205.82068751573948	0.041220353532989966
220.61190669438605	2.4301553954322115	205.820663509121	0.04113080769749878
220.86260179002463	2.4301553954322115	205.82054847064612	0.041079139965461926
221.11329662386242	2.4301553954322115	205.82039005089203	0.041114246676493965
221.36399125337297	2.4301553954322115	205.82025357626915	0.04124957699066366
221.6146857969403	2.4301553954322115	205.82019410138466	0.04145573967780407
221.86538038251788	2.430155395432212	205.82023300924607	0.041672447281972155
222.11607509154396	2.4301553954322124	205.82034925394433	0.04183392975545831
222.36676992265072	2.430155395432212	205.82048897591255	0.041896093886423576
222.61746479220272	2.4301553954322124	205.82058924888298	0.041854201893713854
222.86815957183038	2.4301553954322124	205.82060560138052	0.04174451883367641
223.11885414552748	2.430155395432212	205.8205313459594	0.04162934978787292
223.36954846053635	2.4301553954322124	205.82040033865215	0.04157093349083858
223.6202425505165	2.4301553954322124	205.82027201267843	0.0416047658448122
223.87093652208844	2.4301553954322124	205.82020524158065	0.041724446547865
224.12163051045135	2.4301553954322124	205.82023243595225	0.041885461238560635
224.37232462210216	2.430155395432212	205.82034516127968	0.042025967355612606
224.62301888912208	2.4301553954322115	205.82049753956912	0.04209453670084298
224.87371325597263	2.4301553954322124	205.82062595510183	0.042072609127801586
225.1244076054543	2.4301553954322124	205.8206764942081	0.04198274786917635
225.3751018118794	2.4301553954322124	205.82062819282086	0.04187962383399287
225.6257957971245	2.430155395432213	205.82050199972565	0.04182699489413974
225.87648956531	2.4301553954322124	205.82035158530263	0.04186980358790686
226.12718320231724	2.4301553954322133	205.82024002430316	0.04201374778821146
226.37787684085026	2.4301553954322133	205.8202125182867	0.04222219212786875
226.6285706052165	2.4301553954322137	205.820277029335	0.04243191498778431
226.8792645589244	2.4301553954322124	205.8204012325195	0.04257988483714387
227.12995867851666	2.4301553954322124	205.82052707203715	0.04262889320992643
227.38065286621455	2.4301553954322124	205.82059652833007	0.04258172397773484
227.63134699574886	2.4301553954322124	205.82057731500274	0.042478851584615014
227.88204097013022	2.430155395432213	205.82047725474789	0.042380770109050954
228.13273476566746	2.4301553954322124	205.82034102108665	0.04234185416442823
228.3834284440138	2.4301553954322124	205.82023062853267	0.04238680380118136
228.6341221278244	2.4301553954322124	205.82019815619407	0.042500570347998874
228.88481594990083	2.430155395432212	205.82026260352788	0.042636631726935506
229.13550999667	2.430155395432213	205.8204010106886	0.042739381343373684
229.38620427064166	2.4301553954322124	205.82055779230862	0.042769916731112176
229.63689868944462	2.4301553954322115	205.8206683182219	0.04272392599500824
229.88759312240086	2.4301553954322124	205.82068656894745	0.04263445254043136
230.13828744777726	2.4301553954322115	205.82060489874343	0.04255834481737972
230.38898160497556	2.430155395432212	205.82045734037618	0.04255152492372551
230.63967561970662	2.4301553954322115	205.82030501028456	0.04264345273126672
230.89036959256816	2.430155395432213	205.82020992750256	0.042822650976380223
231.1410636560515	2.430155395432212	205.820208575794	0.04304052218758394
231.39175791748886	2.430155395432212	205.82029663650653	0.043231616853292666
231.64245241226615	2.430155395432212	205.82043145746837	0.043340711911599314
231.8931470886732	2.430155395432212	205.82055111441676	0.04334495109077936
232.14384183194136	2.4301553954322124	205.82060171665216	0.043262479799620696
232.3945365164007	2.4301553954322124	205.8205610395118	0.04314456190219691
232.645231061776	2.4301553954322124	205.82044818408502	0.04305413186138425
232.89592546906928	2.430155395432213	205.8203150650362	0.0430391876881946
233.14661982154917	2.4301553954322124	205.82022345561458	0.04311253316458376
233.39731425082715	2.4301553954322124	205.8202176237662	0.0432473915123968
233.64800888166764	2.430155395432212	205.82030452862477	0.04339093285273714
233.89870377848686	2.4301553954322124	205.82045026687135	0.04348893599739507
234.1493989173508	2.430155395432212	205.82059438705483	0.04351010986968891
234.40009419689827	2.4301553954322115	205.82067590162572	0.04345979972739388
234.65078948345862	2.4301553954322115	205.82065971083452	0.04337777458951383
234.90148466954173	2.430155395432212	205.82055194062596	0.043320983171930214
235.15217971977086	2.4301553954322124	205.82039748866654	0.04333816703774756
235.40287468534362	2.4301553954322124	205.82026079208163	0.04344737397544279
235.65356968177633	2.4301553954322124	205.82019812425796	0.04362702437048781
235.90426483906498	2.430155395432211	205.8202334235384	0.04382497468380926
236.1549602446549	2.4301553954322115	205.82034814173036	0.04398107689309496
236.40565590396938	2.4301553954322115	205.8204895260015	0.04405264877010554
236.65635173689736	2.430155395432212	205.8205937471462	0.04403196980976956
236.90704761236708	2.4301553954322124	205.82061383362003	0.04394901698494789
237.15774340502054	2.4301553954322115	205.8205402697362	0.04385847574575601
237.40843904834824	2.4301553954322124	205.82040528655824	0.043816033391861235
237.65913456171356	2.430155395432212	205.82026894543034	0.04385381604271271
237.90983004076372	2.4301553954322115	205.8201930207424	0.04396618859217438
238.1605256154049	2.430155395432212	205.82021399838905	0.04411286874354617
238.4112213923196	2.430155395432212	205.82032691180603	0.044237840157225386
238.6619174063665	2.4301553954322115	205.82048705799465	0.04429500765708676
238.9126136029477	2.4301553954322124	205.82062889760883	0.044269164731227724
239.16330986008109	2.430155395432211	205.8206940000633	0.044183643756748485
239.41400604014723	2.4301553954322115	205.82065597424625	0.04409150441178817
239.66470204763303	2.4301553954322115	205.82053162852884	0.04405336155175204
239.91539786780993	2.4301553954322115	205.82037356577905	0.04411072150462699
240.16609357090047	2.4301553954322124	205.8202474541992	0.04426673365859933
240.4167892806703	2.430155395432211	205.82020383801358	0.044483722364114395
240.66748512020698	2.430155395432212	205.82025669199555	0.04469880280382658
240.9181811573869	2.4301553954322115	205.8203779692606	0.04485003847414205
241.16887737416678	2.4301553954322115	205.82051042957718	0.04490140698405415
241.41957367429018	2.4301553954322115	205.82059309117605	0.04485653435027091
241.67026992613057	2.430155395432211	205.82058817287796	0.04475625372504924
241.92096602075657	2.430155395432212	205.82049776257628	0.044661052110900594
242.17166191921007	2.430155395432211	205.82036293495793	0.044625222345595565
242.4223576692406	2.4301553954322124	205.82024569443507	0.04467361287561008
242.67305338516465	2.430155395432211	205.8202016110119	0.04479167178851717
242.92374919903898	2.4301553954322115	205.82025508914617	0.04493356638413129
243.17444520298434	2.4301553954322115	205.82038808980303	0.04504425425206064
243.42514140751945	2.4301553954322115	205.82054729662335	0.04508498064444194
243.675837735213	2.4301553954322115	205.82066670735082	0.04505099973322669
243.92653405313573	2.4301553954322115	205.82069591861375	0.04497430726673517
244.17723022917852	2.4301553954322115	205.82062187238594	0.04491020781089555
244.42792618677535	2.4301553954322115	205.82047463562466	0.04491289500760054
244.67862193480576	2.4301553954322115	205.82031467950785	0.0450103860017209
244.92931756112628	2.4301553954322124	205.82020712390127	0.04519049401568431
245.18001319284193	2.4301553954322115	205.82019404862208	0.045404873785714735
245.43070893943818	2.430155395432212	205.8202768030188	0.04558927417818202
245.6814048427709	2.4301553954322115	205.82041591110467	0.045690473137668754
245.9321008565113	2.430155395432212	205.82054855158955	0.045688204023227715
246.18279686509044	2.4301553954322115	205.82061599332815	0.04560342151179551
246.4334927335361	2.4301553954322115	205.82058907881083	0.0454897953289961
246.6841883652507	2.4301553954322124	205.82048072538464	0.04541145487250954
246.93488374239607	2.430155395432213	205.8203400688572	0.04541568491843505
247.1855789325121	2.430155395432212	205.82023084831314	0.045512457515781035
247.4362740592341	2.4301553954322124	205.82020346239977	0.04567053121536091
247.68696924897915	2.430155395432212	205.82027285443954	0.045832061129739435
247.93766457563055	2.4301553954322115	205.82041183000825	0.04593861484200252
248.18836002758545	2.4301553954322115	205.82056269303482	0.045956744606591333
248.439055512753	2.4301553954322124	205.82066212740904	0.04589251719031654
248.6897508995507	2.430155395432212	205.82066850761692	0.04578943234365996
248.9404460748875	2.430155395432211	205.82057978481012	0.04571042913120909
249.19114099315678	2.4301553954322124	205.820434207899	0.045710879073425054
249.44183569578578	2.4301553954322115	205.82029360885542	0.045813998833389366
249.69253029401418	2.4301553954322115	205.8202165569302	0.04600011615635626
249.9432249221024	2.430155395432212	205.82023307493836	0.04621504306511692
250.1939196800344	2.4301553954322115	205.82033190807496	0.0463933684621517
250.4446145903402	2.4301553954322124	205.82046585304116	0.04648572363138126
250.69530958893762	2.4301553954322115	205.82057278158416	0.04647841015150304
250.94600455472604	2.430155395432212	205.82060315467234	0.046397924124576294
251.19669936421434	2.4301553954322115	205.82054199607998	0.046298939211635026
251.44739394621948	2.4301553954322124	205.8204157070472	0.046240469022471066
251.69808831305676	2.4301553954322124	205.82028070741887	0.04626002160586563
251.94878255584354	2.4301553954322115	205.82019881078224	0.046357342713391855
252.19947680615934	2.4301553954322115	205.82021003525327	0.04649553832862177
252.45017117952196	2.430155395432212	205.82031469615563	0.04661896441010485
252.70086572441886	2.4301553954322124	205.8204726212823	0.04667921481237147
252.95156039983755	2.4301553954322124	205.82061991114733	0.0466574626584508
253.20225509225088	2.4301553954322115	205.8206960557124	0.0465738185254385
253.45294966447392	2.4301553954322115	205.8206697195111	0.04647986340118612
253.70364401398578	2.4301553954322124	205.8205520721942	0.04643696666196919
253.9543381152108	2.4301553954322124	205.82039192589608	0.04648904973719528
254.2050320287067	2.4301553954322115	205.82025480721344	0.046641897727665825
254.4557258742802	2.430155395432211	205.82019502676346	0.04685904913946473
254.7064197791036	2.4301553954322124	205.8202328072131	0.047076441776528526
254.95711382231028	2.4301553954322115	205.82034629775572	0.04722882620637893
255.20780800042326	2.4301553954322115	205.82048181789787	0.04727612152822029
255.4585022299061	2.4301553954322115	205.82057775903905	0.04721907333069073
255.70919638601126	2.4301553954322124	205.82059166751299	0.04709849662881221
255.9598903598244	2.4301553954322115	205.8205186979554	0.04697844961796172
256.21058410773327	2.4301553954322115	205.8203934316256	0.04691965834025244
256.4612776724011	2.4301553954322115	205.82027433512485	0.04695408507021034
256.7119711671506	2.4301553954322106	205.82021771557126	0.0470720891636879
256.962664730226	2.4301553954322115	205.82025260664386	0.047228255823816026
257.2133584674964	2.430155395432211	205.82036760449282	0.047362852897702284
257.46405240814136	2.4301553954322106	205.82051544813115	0.047428626407637536
257.7147464936857	2.4301553954322115	205.82063338481024	0.04741117317495308
257.96544060598774	2.4301553954322115	205.8206704575066	0.04733479881520862
258.2161346212668	2.4301553954322106	205.82060980916313	0.047251783500597264
258.4668284654909	2.4301553954322106	205.82047624617107	0.04721933693538507
258.71752214723654	2.430155395432211	205.82032571080163	0.04727384759976515
258.9682157549958	2.430155395432211	205.8202211914515	0.04741406282315009
259.21890942046105	2.4301553954322106	205.82020551937296	0.04760128784805053
259.46960326263786	2.430155395432211	205.82028287971278	0.047776444411515524
259.7202973362149	2.4301553954322106	205.82041709633168	0.04788572231257293
259.97099160735445	2.430155395432211	205.8205474669458	0.04790329322386331
260.22168596863344	2.430155395432211	205.82061529147458	0.047841783079149276
260.47238028648906	2.4301553954322115	205.82058957200366	0.04774653640721229
260.72307445931244	2.4301553954322115	205.82048070020346	0.047675909296588784
260.97376846057887	2.4301553954322115	205.82033614774724	0.04767553986982923
261.22446234937763	2.430155395432211	205.82021998360545	0.04775787872448698
261.47515624465376	2.430155395432211	205.82018506927233	0.0478966862287795
261.72585027366733	2.4301553954322115	205.82024997597344	0.04803925446267259
261.97654451589386	2.4301553954322106	205.82039063755707	0.04813046572648895
262.2272389669351	2.43015539543221	205.8205503779045	0.0481376541227454
262.47793353943	2.43015539543221	205.8206639975176	0.04806570983019105
262.72862810102424	2.4301553954322097	205.82068552123118	0.04795634125221336
262.9793225318671	2.43015539543221	205.8206076358471	0.04787149813184061
263.2300167758223	2.4301553954322097	205.82046446274407	0.047867197184062814
263.4807108639129	2.43015539543221	205.82031654241837	0.04796873489602754
263.73140490112854	2.4301553954322106	205.82022461222058	0.04815873780203558
263.98209902229496	2.4301553954322097	205.82022358919045	0.04838391317860497
264.23279333498886	2.4301553954322093	205.8203080327818	0.04857720601991611
264.48348787390194	2.430155395432211	205.8204353249967	0.0486850336841726
264.7341825875478	2.4301553954322097	205.82054506647017	0.04868804440917093
264.9848773639513	2.43015539543221	205.82058611827026	0.04860755711986946
265.2355720833885	2.4301553954322093	205.82053939899436	0.0484956454007307
265.48626667387083	2.4301553954322097	205.8204264206131	0.04841283794675345
265.7369611451377	2.4301553954322097	205.82029979728333	0.04840246956676451
265.98765558738455	2.4301553954322097	205.82021986370725	0.048472875401103135
266.23835013548944	2.4301553954322097	205.82022764589735	0.048595658517576995
266.4890449130478	2.4301553954322097	205.8203260688613	0.04872061849827257
266.7397399795121	2.4301553954322084	205.8204777366705	0.04879988045179191
266.990435304028	2.43015539543221	205.82062041554263	0.04881001919785808
267.24113077858647	2.4301553954322097	205.82069362067153	0.04876270727360953
267.49182626475107	2.4301553954322093	205.82066481917508	0.048699616097864946
267.7425216525004	2.4301553954322106	205.82054385305975	0.04867363275759089
267.9932169052871	2.4301553954322093	205.82037923495696	0.04872426414566353
268.2439120729438	2.4301553954322093	205.8202377971128	0.04885833481242931
268.49460726790875	2.430155395432209	205.82017638905754	0.04904534327897232
268.7453026145556	2.4301553954322093	205.82021778854008	0.04922992940328881
268.99599819243804	2.430155395432209	205.820341200836	0.04935555498155509
269.2466939981927	2.430155395432209	205.82049143965514	0.04938866137025156
269.49738994395284	2.4301553954322093	205.82060282369048	0.049333137352686254
269.74808589352546	2.430155395432208	205.8206274742542	0.04922931466636807
269.99878171964906	2.4301553954322093	205.8205558104191	0.04913763134005144
270.2494773565553	2.430155395432208	205.82042042640003	0.049113132561115665
270.50017282567387	2.4301553954322084	205.82028173261787	0.04918148945373248
270.75086822463396	2.4301553954322084	205.82020162782948	0.049327573903411165
271.0015636843695	2.4301553954322084	205.82021662873117	0.049502213359660416
271.25225931174174	2.4301553954322084	205.82032208453302	0.0496439279225296
271.5029551420886	2.4301553954322084	205.82047426832526	0.04970558329986885
271.75365112333566	2.4301553954322093	205.82060937014722	0.04967453447757829
272.0043471395517	2.430155395432209	205.82067109263002	0.04957832217713853
272.2550430631033	2.4301553954322084	205.8206348463014	0.04947374286128273
272.5057388114301	2.430155395432209	205.8205180597738	0.04942333656652789
272.75643438370525	2.4301553954322084	205.82037219146852	0.04946872905516068
273.00712986264455	2.430155395432209	205.8202600070389	0.04961256302547182
273.2578253811892	2.4301553954322084	205.8202280964108	0.049817513987617815
273.5085210674907	2.430155395432209	205.82028665726114	0.05002272397924775
273.75921699103833	2.430155395432209	205.82040537664878	0.05016964139641562
274.0099131338319	2.4301553954322084	205.8205271934589	0.05022565437420678
274.260609400332	2.430155395432209	205.8205938939252	0.05019596980933253
274.51130566182303	2.4301553954322084	205.82057229548857	0.050119540047303644
274.7620018145672	2.430155395432209	205.8204694819512	0.05005101964172485
275.0126978257534	2.4301553954322084	205.82033030333562	0.05003627381010949
275.2633937480796	2.4301553954322093	205.8202180884669	0.05009216431017055
275.51408969746063	2.430155395432209	205.82018687398693	0.05020001531192482
275.76478580283845	2.4301553954322084	205.8202572238911	0.05031583407572774
276.0154821484993	2.430155395432209	205.82040624408782	0.050392182756982755
276.26617873385027	2.4301553954322084	205.82057630605635	0.05040134847003247
276.5168754694052	2.4301553954322084	205.8206989103795	0.050349483249961205
276.7675722114543	2.430155395432209	205.82072354418588	0.05027558200255768
277.01826881958925	2.430155395432209	205.82063917088232	0.05023531128862017
277.26896521133034	2.4301553954322093	205.8204791068847	0.050276050685522
277.51966139097607	2.430155395432209	205.82030715205678	0.050414067781524824
277.77035744178795	2.430155395432208	205.82019088101188	0.05062477251052364
278.0210534852918	2.430155395432209	205.8201735007659	0.050851174204526776
278.2717496243203	2.430155395432209	205.82025626539163	0.05102679093528524
278.5224458939681	2.430155395432209	205.82039886462485	0.05110272521869157
278.7731422427325	2.430155395432209	205.82053745471083	0.051067606642650205
279.023838553113	2.4301553954322093	205.82061242814285	0.05095267500132765
279.2745346922494	2.4301553954322093	205.8205938919025	0.050819935574393786
279.52523056926833	2.4301553954322093	205.82049391074662	0.050737475357021854
279.7759261742321	2.4301553954322084	205.82036038092764	0.05075152039000105
280.02662158293333	2.430155395432209	205.8202553949388	0.05086731918374036
280.2773169261031	2.4301553954322084	205.82022766445309	0.05104779129892926
280.52801233548956	2.4301553954322093	205.8202910822717	0.0512305155927243
280.7787078891362	2.430155395432209	205.8204187506035	0.05135488127191521
281.0294035800245	2.4301553954322093	205.8205550001725	0.05138729723967236
281.2800993229147	2.4301553954322093	205.82064004764706	0.05133432904177474
281.5307949964438	2.4301553954322097	205.82063642315921	0.05123906525016104
281.78149050081083	2.4301553954322093	205.82054554611688	0.051162378870681244
282.032185805076	2.430155395432209	205.82040715872742	0.051156621688241366
282.2828809641911	2.4301553954322084	205.82028184782172	0.051242990452948514
282.5335760992496	2.4301553954322097	205.82022431058428	0.05140289064921654
282.78427134896174	2.430155395432209	205.8202591034504	0.051587233270676804
283.03496681203353	2.4301553954322093	205.8203695660558	0.05173885781417671
283.2856625052289	2.4301553954322093	205.82050488039175	0.05181742814817701
283.5363583564972	2.4301553954322097	205.82060229978924	0.05181596435033778
283.7870542368651	2.4301553954322093	205.8206149153493	0.05176247140115786
284.03775001638525	2.4301553954322093	205.8205328319181	0.051706304220442555
284.288445618764	2.4301553954322093	205.8203884066991	0.05169504738540084
284.53914105135254	2.4301553954322093	205.82024307328894	0.05175207319547145
284.78983639876964	2.4301553954322084	205.8201612627484	0.051865313419691764
285.04053178311773	2.430155395432209	205.82018257649125	0.05199284255586274
285.2912273068601	2.430155395432209	205.8203042069748	0.05208269686259714
285.54192300242875	2.4301553954322084	205.8204812609974	0.05209766493700004
285.79261881135585	2.4301553954322093	205.82064497982614	0.05203399602322454
286.043314603238	2.4301553954322084	205.82073117178004	0.05192592516945359
286.2940102261421	2.430155395432209	205.82070678812516	0.05183355140277301
286.5447055655542	2.430155395432209	205.82058337209097	0.051818180188981655
286.79540058640765	2.4301553954322093	205.82041174448835	0.051915102607268906
287.04609534156185	2.4301553954322093	205.8202603224232	0.052116180651224656
287.29678994426087	2.430155395432209	205.82018643420912	0.05237090488279566
287.5474845160583	2.4301553954322097	205.82021289878116	0.05260577016860467
287.7981791318925	2.4301553954322093	205.82031975152898	0.052753166370673475
288.04887378655377	2.4301553954322093	205.82045438168385	0.052777510071274576
288.2995683983656	2.4301553954322084	205.82055538382718	0.05268859746693094
288.55026284862896	2.4301553954322093	205.8205795696839	0.05253749784329865
288.80095703831404	2.4301553954322093	205.82052035742674	0.05239645303178533
289.05165093626516	2.4301553954322093	205.8204096551244	0.05233016861277223
289.3023445984273	2.4301553954322097	205.82030265308106	0.05237008629509993
289.5530381505873	2.4301553954322093	205.82025243642133	0.05250297979665327
289.80373174164555	2.4301553954322106	205.8202857514129	0.05267899798836807
290.05442548634744	2.430155395432209	205.8203906872209	0.05283490162913035
290.30511942201537	2.4301553954322093	205.82052173630154	0.05292144709522257
290.5558134991518	2.430155395432209	205.8206200041433	0.05292313906591078
290.8065076106752	2.430155395432209	205.82063962918008	0.052862849527544845
291.0572016461292	2.4301553954322093	205.82056869184126	0.05279013776670745
291.30789554594634	2.430155395432209	205.82043526541955	0.05275839474844964
291.55858933221447	2.4301553954322084	205.8202957624948	0.05280065525464008
291.80928310358627	2.4301553954322093	205.8202105211024	0.0529150083324406
292.0599769966072	2.4301553954322093	205.8202172437857	0.05306639363625085
292.3106711289537	2.4301553954322093	205.8203139552822	0.05320362023275076
292.5613655483453	2.4301553954322097	205.8204590939188	0.0532832039590302
292.8120602100879	2.4301553954322093	205.82058893707622	0.053289046755472996
293.06275499421906	2.4301553954322093	205.82064499656587	0.05323950503918453
293.31344975467624	2.4301553954322093	205.82059959997048	0.053178928858476464
293.5641443780498	2.4301553954322093	205.82046854071606	0.05315712506995403
293.81483882632216	2.43015539543221	205.82030517313933	0.05320560101427396
294.06553314640945	2.4301553954322093	205.82017829308498	0.05332161842183099
294.3162274433992	2.4301553954322097	205.8201431438824	0.053468031904283474
294.56692182849986	2.4301553954322106	205.82021789368287	0.05358936904218934
294.817616363239	2.43015539543221	205.82037563528246	0.0536368163569453
295.06831102446733	2.4301553954322106	205.8205553441635	0.05359103904940449
295.319005706762	2.4301553954322106	205.82068714027528	0.05347314708246982
295.56970026168955	2.4301553954322106	205.82072111475637	0.05333891496415474
295.82039455595924	2.4301553954322106	205.82064751608144	0.05325765402831406
296.0710885226191	2.430155395432211	205.8204998567176	0.053283543892175246
296.32178218413145	2.4301553954322093	205.82033985860696	0.05343157906043006
296.5724756388837	2.4301553954322106	205.82023091816572	0.053669440529495065
296.82316901716945	2.4301553954322106	205.82021159329096	0.05392946994398877
297.07386242475826	2.430155395432211	205.8202804384825	0.054135233408622745
297.32455589831795	2.4301553954322115	205.82039845561596	0.054230923352007035
297.57524939314817	2.4301553954322106	205.82050771636838	0.05420185044333688
297.82594280929777	2.430155395432211	205.82055771347652	0.054078777672023084
298.0766360437458	2.430155395432211	205.82052774774934	0.053924923765568
298.3273290443729	2.4301553954322106	205.82043554406394	0.05381052915938139
298.57802184192604	2.430155395432211	205.82032845487313	0.05378489749408774
298.8287145468283	2.430155395432211	205.8202613322105	0.05385770844264671
299.0794073121998	2.430155395432211	205.8202710359989	0.0539978678654268
299.33010027782353	2.4301553954322115	205.82035901783144	0.05414991815624275
299.58079351840706	2.430155395432211	205.82048983509034	0.0542597340375602
299.831487019248	2.4301553954322115	205.82060638787985	0.05429771529566898
300.0821806909859	2.430155395432211	205.82065523515837	0.054269928328473924
300.3328744167602	2.4301553954322115	205.8206108100201	0.05421330417743045
300.5835681098971	2.4301553954322115	205.82048772692445	0.054177456293555394
300.83426175651044	2.4301553954322115	205.82033551867025	0.05420114823354438
301.08495542541067	2.4301553954322115	205.8202178272288	0.054294065085412874
301.3356492417072	2.4301553954322115	205.8201849439759	0.05443245729941104
301.58634333471673	2.4301553954322115	205.82025163320577	0.05457061190993634
301.837037781514	2.4301553954322115	205.82039001826078	0.05466240271061825
302.0877325707819	2.4301553954322115	205.8205408619223	0.054682741302759796
302.33842760399295	2.4301553954322124	205.82063860912336	0.05463938453747182
302.5891227339653	2.4301553954322124	205.8206395346327	0.054570002063149395
302.8398178231803	2.430155395432212	205.82054088273637	0.054525510006407235
303.09051279591006	2.430155395432212	205.82038266207215	0.05454658863489961
303.34120766249856	2.430155395432212	205.82023116285603	0.05464393919328453
303.59190250674095	2.4301553954322124	205.82015111327695	0.05479186852371318
303.84259744192354	2.4301553954322124	205.82017829985972	0.05493871018657162
304.0932925534759	2.430155395432212	205.82030431808028	0.05502945140593228
304.3439878527843	2.4301553954322124	205.82047995307693	0.05503043376936597
304.5946832633924	2.4301553954322124	205.8206357351401	0.05494556566280265
304.84537864664617	2.430155395432212	205.82071089260464	0.05481721302935265
305.096073855159	2.4301553954322124	205.82067838240118	0.05471076358422174
305.346768789845	2.4301553954322124	205.82055542883373	0.054688262304140714
305.5974634360881	2.430155395432212	205.82039527216094	0.05478179014766585
305.84815786490464	2.430155395432213	205.8202639008265	0.054978596668083274
306.0988521993842	2.4301553954322124	205.8202119281678	0.05522524218653044
306.34954656017754	2.430155395432212	205.82025373279222	0.05544893594180451
306.6002410128821	2.430155395432212	205.82036269609804	0.055586346308031734
306.85093554081845	2.4301553954322124	205.82048429865714	0.05560775557916341
307.1016300561921	2.430155395432212	205.82056106980303	0.05552743067877653
307.35232444457347	2.4301553954322124	205.82055829767538	0.055396761941685566
307.603018621832	2.430155395432213	205.8204791950254	0.05528292684321517
307.8537125778874	2.430155395432213	205.82036294325917	0.05524138027920125
308.10440638885717	2.430155395432213	205.82026661514683	0.05529363271883231
308.35510019290314	2.4301553954322124	205.8202390803034	0.05542016929289131
308.6057941394123	2.4301553954322124	205.82029851809529	0.05557149768080649
308.8564883322178	2.4301553954322124	205.8204235639098	0.055691644324857265
309.10718279150274	2.4301553954322124	205.82056210207043	0.05574307046487077
309.357877452137	2.4301553954322124	205.82065392908746	0.055722328749009634
309.60857219962537	2.4301553954322124	205.82065736077905	0.05566042117758215
309.8592669269476	2.4301553954322124	205.82056804948485	0.055608131656974584
310.1099615865271	2.430155395432213	205.82042162101598	0.055612640472168996
310.3606562152239	2.430155395432212	205.8202787902949	0.055695706121989194
310.61135092260986	2.4301553954322137	205.82019929796775	0.05584349413759375
310.8620458474755	2.4301553954322124	205.82021596640664	0.05601284871438213
311.1127411001254	2.4301553954322124	205.82032021942803	0.05615082465666508
311.3634367149579	2.4301553954322124	205.8204654977405	0.05621820695656133
311.6141326349508	2.430155395432212	205.82058724716745	0.05620656945283028
311.86482873583225	2.430155395432213	205.82063092382256	0.05614177024488329
312.1155248789502	2.4301553954322124	205.82057590315824	0.05607248112422209
312.3662209687302	2.430155395432212	205.8204448671263	0.05604843564362134
312.6169169898812	2.430155395432212	205.82029447117452	0.05609777118749048
312.8676130095309	2.4301553954322124	205.82019117977126	0.056213917493961305
313.118309143964	2.430155395432212	205.82018260619174	0.056358452614285987
313.3690055034066	2.4301553954322124	205.82027669809273	0.05647869395190346
313.61970213781336	2.4301553954322124	205.82043778924938	0.05653182993058351
313.87039900777364	2.4301553954322124	205.82060130848637	0.056504829086782025
314.12109599452	2.4301553954322124	205.8207009126895	0.056421629402326215
314.37179294485696	2.4301553954322124	205.82069645519675	0.05633436650397701
314.62248973042875	2.4301553954322115	205.8205908292175	0.05630171381680693
314.8731862952223	2.4301553954322115	205.82042850262798	0.05636309907434916
315.12388267193427	2.430155395432212	205.82027642583387	0.05652028160368272
315.3745789614043	2.4301553954322124	205.82019555455904	0.05673516385953683
315.62527528372925	2.430155395432212	205.8202152246867	0.056945133898056076
315.87597172110276	2.4301553954322124	205.82032133079707	0.057088897075861844
316.1266682771519	2.430155395432211	205.82046326214993	0.057131457167052535
316.37736487167246	2.4301553954322115	205.820576442553	0.05707808493766762
316.6280613736796	2.4301553954322124	205.82061061198843	0.05697193621317559
316.8787576574312	2.4301553954322115	205.82055157206185	0.05687616113465376
317.12945365594743	2.430155395432212	205.8204270232135	0.05684738726866713
317.380149389156	2.430155395432212	205.8202940711893	0.05691163401431637
317.6308449556388	2.430155395432211	205.82021394745288	0.057053524696136095
317.88154049162785	2.4301553954322115	205.8202250148709	0.057223885056928554
318.1322361138097	2.4301553954322115	205.82032582713256	0.05736204175112034
318.3829318701012	2.4301553954322115	205.82047559207257	0.05742251585590741
318.63362772068456	2.4301553954322115	205.82061179122732	0.057394642261656026
318.88432355858964	2.4301553954322115	205.82067724210836	0.057307305647998345
319.1350192603919	2.4301553954322106	205.820644801673	0.05721700081520623
319.3857147436585	2.4301553954322106	205.82052896932004	0.05718385218241703
319.6364100059857	2.4301553954322106	205.82037938250082	0.057245461195551045
319.8871051298433	2.430155395432211	205.8202591007005	0.05740017788101422
320.1378002517943	2.4301553954322115	205.82021719686145	0.0576076150863439
320.3884955085628	2.430155395432211	205.82026763408547	0.057806052634712064
320.639190982297	2.4301553954322115	205.82038363275672	0.05793846313747306
320.8898866692112	2.4301553954322115	205.82050994368197	0.05797565965117034
321.14058248646245	2.4301553954322115	205.82058760200306	0.057927236110279015
321.39127831434496	2.430155395432211	205.8205802684134	0.057836352968005655
321.64197405412506	2.4301553954322106	205.82049055892628	0.05776068640310448
321.89266967549963	2.430155395432211	205.82035913617034	0.05774740735000994
322.1433652337191	2.4301553954322115	205.82024688226747	0.057813042010796394
322.39406084979635	2.4301553954322115	205.8202079044827	0.05793740825936585
322.64475666179976	2.430155395432212	205.82026519211382	0.058074335327273345
322.8954527669817	2.4301553954322115	205.82039965836037	0.058173812743547416
323.14614917965343	2.430155395432211	205.82055751814178	0.058205185592193245
323.3968458243156	2.430155395432212	205.82067297528982	0.05817121535802357
323.64754256779634	2.430155395432211	205.82069648786083	0.05810716200592166
323.8982392756465	2.4301553954322106	205.82061637425534	0.05806523291514557
324.14893586731534	2.4301553954322106	205.8204643252489	0.0580908538510944
324.3996323466838	2.430155395432211	205.8203023037564	0.05820124044591587
324.6503287961367	2.4301553954322115	205.8201963590694	0.058376375432320236
324.9010253370495	2.4301553954322115	205.82018856964334	0.058566911384668977
325.1517220726782	2.430155395432212	205.82027918500336	0.05871535204342045
325.40241903749575	2.430155395432213	205.820426677519	0.058780815088207095
325.65311617583995	2.4301553954322124	205.82056571185066	0.0587566519918062
325.9038133603353	2.4301553954322115	205.82063531757075	0.05867365981243786
326.15451044183277	2.430155395432212	205.82060514595855	0.05858741344183579
326.4052073079994	2.430155395432211	205.8204885116735	0.058554536132623944
326.65590392499956	2.4301553954322115	205.82033661330465	0.05860777223570507
326.906600345495	2.4301553954322115	205.82021643623747	0.0587411257726361
327.157296680396	2.4301553954322115	205.82018186543243	0.058912259804115415
327.4079930458788	2.430155395432212	205.82025044415403	0.059061192456973645
327.6586895075424	2.430155395432212	205.8203957584285	0.0591367041157779
327.90938604625893	2.430155395432211	205.82055867628137	0.05911891211502584
328.1600825618585	2.4301553954322115	205.82067254854087	0.059028713386239114
328.41077891336533	2.4301553954322115	205.8206914927014	0.05892020017628728
328.66147497719004	2.4301553954322115	205.8206096092257	0.05885865737792793
328.9121706972588	2.430155395432212	205.8204629526796	0.058892782731353045
329.16286610621717	2.4301553954322115	205.82031356063206	0.05903311611256319
329.4135613098292	2.4301553954322115	205.82022258229057	0.05924672445425015
329.66425644123944	2.4301553954322115	205.8202241976635	0.05947075748582447
329.91495160377565	2.4301553954322124	205.82031157963775	0.05963851507153005
330.16564682684225	2.430155395432211	205.82044084159622	0.05970642185343259
330.41634205517045	2.4301553954322106	205.82055105933765	0.059670888092997074
330.6670371768443	2.430155395432211	205.82059147989736	0.059568775218365844
330.9177320770187	2.4301553954322115	205.8205439589359	0.05946150771735859
331.1684266926011	2.430155395432212	205.82043082238965	0.05940908609888469
331.41912104411773	2.4301553954322115	205.8203047697765	0.059444757385716904
331.6698152319534	2.430155395432212	205.82022531337648	0.05956155888012495
331.920509398763	2.430155395432213	205.8202321399094	0.05971689819980531
332.17120367316835	2.4301553954322115	205.8203271218171	0.059852760783556655
332.4218981183253	2.4301553954322115	205.82047291534985	0.059921963556339164
332.6725927084374	2.4301553954322115	205.8206088218459	0.059908866443764586
332.92328734457914	2.4301553954322115	205.82067702856713	0.05983608140656187
333.1739819027096	2.430155395432212	205.8206477870623	0.0597546421408572
333.4246762917131	2.430155395432212	205.82053252199208	0.05972163362572371
333.67537049587895	2.430155395432212	205.8203791062098	0.059774671972680285
333.926064584476	2.4301553954322115	205.82025130599195	0.05991464429487169
334.1767586851319	2.4301553954322124	205.8202013077284	0.06010482953474893
334.42745293187517	2.430155395432212	205.82024727035804	0.0602867816545541
334.67814740925684	2.4301553954322115	205.8203656785773	0.06040543754778791
334.9288421170454	2.4301553954322124	205.82050183831115	0.06043222607186
335.1795369721104	2.4301553954322124	205.82059395500335	0.0603766013544526
335.43023184703765	2.430155395432212	205.8206003067222	0.06028154719791201
335.68092662756476	2.4301553954322115	205.8205176540093	0.06020491390803747
335.9316212629631	2.4301553954322115	205.82038282243343	0.06019423281837448
336.1823157881215	2.430155395432212	205.82025671027148	0.060265953125184187
336.43301030884487	2.430155395432212	205.82019763444856	0.06039867386821968
336.6837049564995	2.4301553954322115	205.82023559904025	0.06054356560017513
336.93439983038627	2.4301553954322115	205.820358713087	0.060646948956898934
337.1850949524665	2.4301553954322115	205.82051774239963	0.06067461255438738
337.43579025522257	2.430155395432211	205.82064692108818	0.06062731473694664
337.68648560885646	2.430155395432212	205.82069208117753	0.0605410617849733
337.9371808753829	2.430155395432212	205.8206339533963	0.06047193198884265
338.18787596501386	2.4301553954322115	205.82049654793306	0.060471516011472874
338.43857087062514	2.4301553954322124	205.82033695825695	0.06056352158498533
338.6892656667492	2.4301553954322115	205.82022096027947	0.06073232873285998
338.9399604740657	2.4301553954322124	205.82019492449234	0.06092907382096018
339.1906554037913	2.4301553954322124	205.8202661557108	0.06109245646560193
339.44135050522243	2.4301553954322115	205.82040012964302	0.061174723972837054
339.69204573988344	2.4301553954322115	205.82053578554041	0.06116160253406261
339.942740994734	2.4301553954322115	205.82061222527787	0.061078099839193926
340.1934361285963	2.4301553954322124	205.820595242677	0.060977878219414285
340.4441310303808	2.4301553954322124	205.8204921946026	0.06092029649802316
340.6948256633738	2.430155395432213	205.8203487862319	0.06094455875135444
340.94552007742885	2.430155395432212	205.8202291812599	0.06105242631935719
341.19621438472126	2.4301553954322124	205.82018806635193	0.06120764462996053
341.44690870897955	2.430155395432212	205.8202467727407	0.06135242807230635
341.69760312903117	2.4301553954322124	205.8203837878607	0.061433313304525526
341.9482976412775	2.4301553954322115	205.82054375148752	0.0614248884366182
342.19899215867105	2.430155395432212	205.8206610332005	0.061341483134034945
342.449686547144	2.4301553954322115	205.82068769696414	0.06123206291251634
342.7003806826535	2.430155395432212	205.82061379370094	0.06116009215546938
342.9510745031666	2.430155395432212	205.8204712797257	0.06117631680912481
343.2017680337147	2.4301553954322124	205.82031996859186	0.06129615712791739
343.45246137500595	2.4301553954322124	205.82022169384663	0.06149215734776681
343.7031546606449	2.4301553954322115	205.82021392035904	0.06170515939130043
343.9538480004196	2.4301553954322115	205.8202942082815	0.061868962214217775
344.20454143385416	2.4301553954322115	205.82042215342463	0.06193739327580162
344.45523491522664	2.430155395432212	205.82053779614955	0.061902546817284146
344.7059283374689	2.4301553954322115	205.8205883351153	0.06179722763220739
344.9566215838555	2.430155395432212	205.82055141267978	0.06168085339496995
345.2073145836083	2.430155395432212	205.82044479712317	0.061614372783456314
345.4580073470567	2.4301553954322115	205.82031827864887	0.061634532021222446
345.7086999660869	2.4301553954322115	205.82023139695244	0.06173880808617765
345.95939258003705	2.4301553954322115	205.82022682010907	0.061887897997054624
346.2100853207748	2.430155395432211	205.82031109249462	0.06202437060019304
346.4607782598463	2.4301553954322115	205.82045123942714	0.06209860793409659
346.7114713812484	2.4301553954322115	205.8205887724925	0.062090506561520015
346.9621645928791	2.430155395432212	205.82066501616978	0.06201800028644661
347.212857771643	2.4301553954322124	205.82064670371366	0.06192915116679247
347.4635508213394	2.430155395432212	205.82054064279035	0.06188107367098323
347.7142437176157	2.4301553954322124	205.82039099906888	0.06191451060167203
347.9649365214209	2.4301553954322124	205.82026032223442	0.06203532856749169
348.2156293560736	2.4301553954322115	205.82020254008938	0.06221155692402853
348.46632235735007	2.4301553954322124	205.82023967198958	0.062387329104029256
348.7170156170764	2.4301553954322115	205.82035241789683	0.06250707520161344
348.96770914477673	2.4301553954322115	205.82048874994004	0.06253904990981946
349.2184028653013	2.430155395432212	205.82058679019164	0.062488314053719664
349.4690966540135	2.4301553954322115	205.82060201719173	0.062394078682261156
349.7197903932435	2.4301553954322115	205.82052692882277	0.062312566456276634
349.97048402445733	2.4301553954322115	205.82039454543397	0.06229242979306212
350.2211775739655	2.4301553954322115	205.8202641584729	0.06235336777938408
350.4718711421588	2.4301553954322115	205.82019546698996	0.06247774567716084
350.7225648608802	2.430155395432211	205.82022232947878	0.06261917458792082
350.97325883617737	2.430155395432211	205.82033757115911	0.06272391671621745
351.2239531007464	2.430155395432211	205.82049552224817	0.06275521788072605
351.47464759774317	2.430155395432211	205.8206312808973	0.06270994445438921
351.7253422040492	2.430155395432211	205.82068842755768	0.06262061299027044
351.9760367824149	2.4301553954322115	205.82064322398713	0.06254188349903886
352.22673123866804	2.430155395432211	205.82051482175754	0.06252688390185841
352.47742555921695	2.4301553954322106	205.82035704424842	0.06260343253594218
352.72811981391004	2.430155395432211	205.82023527867042	0.06276098486878247
352.97881412368935	2.4301553954322106	205.82019846327535	0.06295456548151272
353.22950860617	2.430155395432211	205.82025827981587	0.06312387952793229
353.48020332177737	2.4301553954322106	205.8203845371377	0.06321879288571584
353.7308982443511	2.4301553954322106	205.8205187106298	0.06322008341163218
353.9815932702468	2.43015539543221	205.82059972817282	0.06314701488320729
354.2322882620392	2.4301553954322106	205.8205907819999	0.06304880860849585
354.48298310659527	2.4301553954322106	205.82049550321997	0.0629833962772504
354.7336777616323	2.4301553954322106	205.8203564558839	0.06299221486256125
354.98437227143177	2.4301553954322106	205.82023658740502	0.06308213082279907
355.2350667458604	2.4301553954322106	205.82019167984808	0.06322290278197976
355.48576131126913	2.4301553954322106	205.82024576706462	0.06336139289483017
355.7364560532889	2.4301553954322106	205.82038021345065	0.06344582036326483
355.98715097626484	2.4301553954322106	205.8205412402071	0.06344911154125618
356.23784599818623	2.4301553954322106	205.82066269621643	0.06338139525461618
356.48854098400045	2.4301553954322106	205.82069426601885	0.06328647923117144
356.7392358019771	2.4301553954322106	205.82062294922684	0.06322352014123767
356.9899303776799	2.4301553954322106	205.8204785546875	0.0632412360060543
357.24062472269827	2.4301553954322106	205.82032086543308	0.06335581361691614
357.4913189270955	2.4301553954322106	205.82021404855743	0.06354274808710753
357.7420131191311	2.4301553954322106	205.8201993762201	0.06374661634727835
357.99270740865074	2.430155395432211	205.8202780149297	0.06390427054411289
358.24340183811984	2.4301553954322106	205.82041124053674	0.06397102516537032
358.4940963634947	2.4301553954322106	205.82053786447412	0.0639388180199304
358.74479087430086	2.43015539543221	205.82060120340833	0.06383920595478208
358.9954852437192	2.4301553954322106	205.8205738224142	0.06373008386309778
359.24617938555593	2.4301553954322106	205.82046930306723	0.06367130907370602
359.4968732930692	2.4301553954322115	205.82033597620566	0.06369927339970892
359.74756704385766	2.4301553954322106	205.82023543105635	0.06381163062219282
359.9982607692845	2.4301553954322106	205.82021523953125	0.06396922470824974
360.24895460079597	2.4301553954322106	205.82028783561526	0.06411419706592787
360.4996486153747	2.430155395432211	205.8204247835551	0.06419576461050698
360.75034280424546	2.430155395432211	205.82056894150824	0.06419227391254485
361.0010370796969	2.430155395432211	205.820659214674	0.06412044783826608
361.25173131719885	2.4301553954322115	205.8206570986842	0.06402824358545237
361.50242541327793	2.4301553954322106	205.82056343278896	0.06397420651755094
361.7531193332516	2.4301553954322106	205.8204180520839	0.06400184297484389
362.0038131289099	2.4301553954322106	205.82028248656647	0.06412023564631186
362.2545069195262	2.4301553954322106	205.82021325006562	0.06429984288680839
362.50520084405673	2.430155395432211	205.82023736903628	0.06448540770943273
362.75589500404243	2.43015539543221	205.82034082738937	0.06461981512698353
363.00658942185964	2.4301553954322106	205.82047497060606	0.06466812135929051
363.25728403365736	2.4301553954322106	205.820578073214	0.0646316521807769
363.5079787207569	2.4301553954322106	205.8206026449167	0.06454666635099038
363.7586733649699	2.4301553954322106	205.82053652528825	0.06446828461709002
364.0093679026238	2.4301553954322106	205.8204085035938	0.06444632000933559
364.2600623540873	2.4301553954322106	205.8202759374763	0.06450342661780277
364.5107568171117	2.4301553954322093	205.82019970269414	0.06462550025521409
364.7614514269653	2.4301553954322093	205.82021736208145	0.06476881048760912
365.0121462994253	2.4301553954322106	205.82032626802663	0.06488039005851115
365.2628414806453	2.43015539543221	205.8204840367433	0.06492220109473891
365.5135369265609	2.4301553954322097	205.82062630267413	0.06488844741110802
365.76423252195036	2.4301553954322097	205.82069414566843	0.06480878706971345
366.0149281305867	2.4301553954322093	205.82065935115915	0.0647360474483722
366.26562365350856	2.4301553954322097	205.8205365628956	0.06472334117747472
366.516319069992	2.4301553954322093	205.82037704017864	0.06480029924661333
366.76701444473235	2.4301553954322093	205.82024669132147	0.06495918997743244
367.0177098989727	2.4301553954322093	205.8201978691848	0.06515753978338418
367.26840555733895	2.4301553954322093	205.8202471222594	0.06533607761523876
367.51910149235914	2.4301553954322093	205.8203685149159	0.06544372965613339
367.7697976911027	2.4301553954322093	205.82050537731112	0.06545873560454366
368.0204940597216	2.4301553954322093	205.82059534691223	0.06539724133183021
368.2711904641706	2.4301553954322093	205.82059779166138	0.06530604462829083
368.52188678821545	2.4301553954322093	205.82051166859497	0.06524241319533404
368.77258298268515	2.4301553954322097	205.82037602667725	0.06524930053076186
369.0232790853001	2.4301553954322093	205.82025290961653	0.06533679954329702
369.27397520350235	2.4301553954322093	205.82020007838815	0.0654783777896483
369.5246714673285	2.4301553954322093	205.82024542389283	0.06562363277295
369.77536797140556	2.4301553954322093	205.8203742390039	0.06572149528268013
370.02606473092334	2.4301553954322097	205.82053496244626	0.0657433180550611
370.2767616718675	2.43015539543221	205.8206609992033	0.06569590847271307
370.52745866060775	2.43015539543221	205.82069923494035	0.06561910016848256
370.77815555926776	2.43015539543221	205.82063292861045	0.06556872710979557
371.02885228176484	2.4301553954322106	205.82048906689312	0.06559194200599448
371.27954882658776	2.4301553954322106	205.82032696406415	0.06570562572767182
371.53024527352056	2.43015539543221	205.82021299294493	0.06588790448975762
371.7809417461661	2.43015539543221	205.820192328061	0.06608693457768713
372.03163835543995	2.4301553954322097	205.82026987341104	0.06624291859000585
372.28233514772876	2.4301553954322097	205.82040857427899	0.06631340627699775
372.5330320809827	2.4301553954322097	205.82054579560688	0.06629107094292803
372.78372904032125	2.4301553954322097	205.82062064330984	0.06620676541254762
373.03442588616105	2.4301553954322106	205.82060038829297	0.06611658989964873
373.28512251267887	2.4301553954322106	205.8204945650337	0.06607801885008162
373.5358188908642	2.4301553954322106	205.8203506739615	0.06612501502789375
373.78651507860405	2.4301553954322106	205.82023339382874	0.06625321570691949
374.037211194305	2.4301553954322097	205.82019634824118	0.06642214420422778
374.28790736478174	2.4301553954322106	205.82025867864323	0.06657343343609518
374.5386036688401	2.430155395432211	205.820396570804	0.06665664188663298
374.7893001012435	2.4301553954322097	205.8205533847377	0.06665132373363268
375.03999657400095	2.4301553954322093	205.82066397254223	0.06657621722282199
375.2906929548049	2.4301553954322106	205.82068263354745	0.06648184793760517
375.5413891248071	2.4301553954322106	205.82060260737697	0.06642935238851644
375.79208502974876	2.4301553954322106	205.82045870556877	0.06646411259639998
376.0427807029775	2.4301553954322093	205.8203120152833	0.06659566436033743
376.2934762516256	2.4301553954322097	205.82022338422152	0.06679314117585837
376.5441718118615	2.4301553954322097	205.8202272374453	0.06699840732328563
376.7948674914148	2.4301553954322093	205.82031708802737	0.06715071134423556
377.0455633239348	2.4301553954322097	205.82044897729668	0.06721183656082408
377.29625925608536	2.43015539543221	205.8205612552326	0.06718127624523261
377.54695517384704	2.4301553954322106	205.82060199543503	0.06709556889336714
377.79765095583576	2.4301553954322093	205.8205520275014	0.06701223199746713
378.0483465291288	2.4301553954322097	205.82043350011872	0.06698484377753305
378.2990419033148	2.4301553954322097	205.82030021614554	0.06703987112301112
378.54973716907955	2.430155395432211	205.8202139479698	0.06716565166362812
378.80043246224	2.43015539543221	205.8202170759924	0.06731861212512041
379.05112790768385	2.4301553954322106	205.82031352181568	0.06744365803418287
379.3018235666116	2.4301553954322097	205.82046635851472	0.06749923784545848
379.5525194106667	2.4301553954322097	205.82061323223408	0.06747605310166421
379.8032153354412	2.43015539543221	205.82069297399812	0.06740161854439346
380.05391120741774	2.4301553954322093	205.8206718923096	0.06732878077843982
380.30460692274823	2.4301553954322093	205.82055834552494	0.0673127804062438
380.55530245197104	2.4301553954322084	205.820399256483	0.06738654491782974
380.8059978524278	2.4301553954322093	205.82026005408213	0.06754532584461916
381.0566932440487	2.4301553954322093	205.82019671012677	0.06774794968116624
381.3073887584781	2.4301553954322097	205.82023196348726	0.06793415727191895
381.5580844824728	2.43015539543221	205.8203459993056	0.06805004068249362
381.8087804202781	2.430155395432209	205.82048557089254	0.06807043296766631
382.05947649260816	2.4301553954322097	205.82058754446737	0.06800905783006841
382.3101725731437	2.4301553954322093	205.82060659099162	0.06791249174171439
382.5608685455953	2.4301553954322093	205.82053496321717	0.06784034690521147
382.8115643555075	2.430155395432209	205.82040575563315	0.06783975723610551
383.06226003481584	2.4301553954322097	205.82027824567587	0.06792519133016371
383.3129556896195	2.43015539543221	205.8202117244125	0.06807278645298864
383.5636514563247	2.4301553954322093	205.82023924595433	0.06823179704412562
383.8143474438834	2.4301553954322097	205.82035277104535	0.0683476818083872
384.0650436866861	2.4301553954322097	205.82050622856931	0.06838630601916543
384.31574012961056	2.4301553954322106	205.82063521998583	0.0683488723405213
384.5664366527043	2.43015539543221	205.8206848365349	0.06827150908697902
384.8171331241909	2.43015539543221	205.82063350481417	0.06820969798233824
385.06782945754344	2.4301553954322106	205.82050247457383	0.06821391982280357
385.31852564789915	2.4301553954322093	205.82034678265848	0.0683070200316584
385.56922177329136	2.4301553954322093	205.8202315708986	0.06847362323011329
385.81991796070633	2.4301553954322093	205.8202040087075	0.06866661386186544
386.0706143306655	2.4301553954322093	205.8202730002068	0.06882761611003421
386.3213109433738	2.4301553954322093	205.82040549573955	0.06891206121609729
386.5720077703784	2.430155395432209	205.82054103030413	0.06890794275618163
386.8227047053073	2.4301553954322084	205.82061819687155	0.06884056604053639
387.07340160903885	2.430155395432209	205.82060156626753	0.06876142027967831
387.32409836844374	2.4301553954322093	205.82049734754767	0.06872566529924669
387.5747949426415	2.4301553954322093	205.82035094602594	0.06876772963326688
387.82549137769604	2.4301553954322106	205.82022741790195	0.06888594683185456
388.0761877843773	2.4301553954322093	205.82018324335817	0.06904346244503526
388.3268842880707	2.4301553954322097	205.82024162488835	0.06918504125864725
388.5775809712809	2.4301553954322093	205.82038202009812	0.06926198947336995
388.82827783364723	2.4301553954322097	205.82054848247185	0.0692541143242824
389.0789747881039	2.43015539543221	205.82067326341473	0.06917941654703924
389.3296716954992	2.4301553954322097	205.82070553787457	0.06908742009409585
389.58036842174016	2.4301553954322093	205.82063290549826	0.06903855986523184
389.83106489172997	2.4301553954322097	205.8204864440192	0.0690779761393703
390.081761117364	2.430155395432209	205.82032719567093	0.06921514744203672
390.3324571889028	2.4301553954322093	205.82021997334522	0.06941882786975054
390.5831532337083	2.4301553954322093	205.8202058165455	0.06962980151546465
390.833849359118	2.4301553954322093	205.8202849583836	0.06978559533094404
391.08454560366073	2.430155395432209	205.82041756597263	0.06984619066780874
391.33524191873585	2.4301553954322093	205.8205417921242	0.06981004050553904
391.5859381897294	2.4301553954322093	205.82060118075287	0.06971414114847173
391.8366342868393	2.4301553954322093	205.82056945000164	0.06961820904020287
392.08733012213116	2.4301553954322093	205.82046186981165	0.0695792781544645
392.3380256877834	2.4301553954322093	205.82032832427453	0.06962737747959417
392.5887210599807	2.4301553954322093	205.8202311424045	0.06975311460306219
392.83941636729395	2.4301553954322093	205.82021741641725	0.06991287658817136
393.09011173626175	2.4301553954322093	205.82029792192603	0.07004908234969827
393.34080723667995	2.4301553954322093	205.8204418737966	0.07011607127024946
393.5915028507789	2.4301553954322093	205.82058985268083	0.07010025635106039
393.8421984809399	2.4301553954322084	205.82067932291037	0.07002619190300802
394.0928939927292	2.4301553954322093	205.8206716735764	0.06994612188259075
394.3435892733595	2.4301553954322093	205.82056903639688	0.069917203288549
394.5942842795502	2.4301553954322093	205.82041356034694	0.06997597750151495
394.84497905498705	2.4301553954322097	205.82026943010047	0.07012148993942982
395.09567371098024	2.4301553954322093	205.8201953982834	0.07031499112540796
395.3463683783947	2.4301553954322093	205.82021971129433	0.07049642662041232
395.59706315051255	2.4301553954322093	205.82032826307181	0.07061010090669426
395.84775804151604	2.430155395432209	205.82047106843598	0.07062819538996676
396.0984529798336	2.4301553954322093	205.8205842037515	0.07056237469540776
396.3491478399387	2.4301553954322093	205.8206176665488	0.0704588658285667
396.59984249788937	2.4301553954322093	205.82055706099942	0.07037890489272922
396.8505368853632	2.4301553954322093	205.8204297213389	0.07037245135665729
397.1012310190877	2.430155395432209	205.82029265866828	0.07045646907839476
397.3519249941535	2.4301553954322093	205.82020761137147	0.07060767061650203
397.60261894432637	2.4301553954322084	205.82021406617244	0.070773141255478
397.8533129854579	2.43015539543221	205.82031197398578	0.0708938573403189
398.10400716590806	2.4301553954322093	205.82046164901746	0.07093047500321317
398.3547014464101	2.4301553954322093	205.8206008608133	0.07088040531370979
398.60539571922567	2.4301553954322093	205.82067166253347	0.07077928527796028
398.8560898578671	2.4301553954322093	205.82064528911567	0.07068623568826217
399.1067837744688	2.4301553954322093	205.82053432987988	0.0706587579132288
399.3574774596408	2.4301553954322097	205.82038694322955	0.0707278038617305
399.6081709886558	2.4301553954322093	205.82026570739941	0.07088413219937507
399.8588644920299	2.4301553954322093	205.82022037996967	0.07108226460837005
400.1095581024702	2.4301553954322097	205.8202664635239	0.07126010029817147
400.3602519001659	2.4301553954322093	205.8203789078714	0.0713651206010847
400.61094588055715	2.43015539543221	205.82050364594576	0.07137579315185943
400.8616399598282	2.4301553954322093	205.82058185697633	0.07130953330719342
401.1123340158872	2.4301553954322097	205.8205762817159	0.07121431254612665
401.3630279457368	2.4301553954322093	205.82048801111276	0.07114747622940885
401.6137217133947	2.4301553954322093	205.82035632920991	0.07115067136451757
401.8644153681693	2.4301553954322093	205.82024160287145	0.07123190407590156
402.1151090262583	2.4301553954322093	205.8201986441524	0.07136293195504351
402.36580282316544	2.430155395432209	205.82025218101464	0.07149309499300825
402.61649685625287	2.4301553954322093	205.82038521412645	0.07157296795805385
402.86719114213633	2.4301553954322093	205.82054547251687	0.0715770525122587
403.11788560862846	2.4301553954322097	205.82066732046593	0.07151569153176998
403.3685801255551	2.430155395432209	205.82069972779104	0.07143120367505304
403.6192745603375	2.4301553954322093	205.82062823093835	0.0713796954369053
403.8699688332197	2.4301553954322093	205.8204813609869	0.07140607202495326
404.1206629486649	2.4301553954322093	205.82031870252317	0.07152323091215095
404.3713569907615	2.4301553954322093	205.82020567978446	0.07170513145625217
404.6220510850671	2.4301553954322093	205.82018590451628	0.0718971723321736
404.8727453424268	2.430155395432209	205.82026297366312	0.07203915005323969
405.1234398084571	2.4301553954322084	205.82039951542603	0.072090538879679
405.3741344414791	2.4301553954322093	205.8205338213326	0.07204738317086856
405.6248291296479	2.430155395432209	205.82060680373363	0.07194399143696582
405.8755237395406	2.4301553954322084	205.8205875752732	0.07183870925425745
406.12621817379153	2.430155395432209	205.82048658226412	0.07178936851883821
406.3769124124006	2.430155395432209	205.820350656186	0.07182864715619379
406.627606520861	2.4301553954322084	205.82024221354354	0.07195026225559298
406.8783006223312	2.4301553954322093	205.8202117160058	0.07211237090402997
407.1289948451286	2.4301553954322093	205.82027541245338	0.07225652303712939
407.3796892671869	2.4301553954322093	205.82040806297982	0.07233339984686744
407.63038388186254	2.430155395432209	205.82055380694075	0.07232405646392638
407.8810786012033	2.4301553954322084	205.8206504295112	0.07224791142777309
408.1317732955349	2.4301553954322084	205.82065644426388	0.07215435956633905
408.38246785097994	2.4301553954322093	205.8205691819621	0.07210141868944177
408.63316221903773	2.4301553954322093	205.82042599191843	0.07213031753200223
408.883856437393	2.430155395432209	205.82028801814195	0.0722472062118925
409.1345506140246	2.430155395432209	205.8202136070235	0.07242040914992628
409.3852448812294	2.4301553954322084	205.82023293022064	0.07259446112754761
409.6359393382123	2.430155395432209	205.82033489251825	0.07271430856081658
409.88663400681173	2.4301553954322084	205.82047205844134	0.07274879704140416
410.1373288206979	2.4301553954322084	205.82058148956344	0.07270350308199316
410.38802365357793	2.430155395432208	205.82061244500585	0.07261777057273792
410.63871837341907	2.4301553954322084	205.82054888033824	0.07254722037270896
410.8894128979657	2.4301553954322075	205.8204169040447	0.07253901001551309
411.14010722764743	2.430155395432209	205.8202738592591	0.0726106411123581
411.3908014428464	2.4301553954322075	205.82018367226993	0.07274206538098989
411.6414956670554	2.430155395432209	205.82018908919667	0.0728848810899774
411.8921900107998	2.4301553954322093	205.82029281078627	0.07298435327158548
412.142884519812	2.4301553954322093	205.8204557245565	0.07300424763055496
412.3935791507106	2.4301553954322093	205.8206130691513	0.07294367593158191
412.6442737859957	2.430155395432209	205.82070163342428	0.07283883670535951
412.8949682817598	2.430155395432209	205.8206863371612	0.07274865687822497
413.14566252626435	2.4301553954322093	205.82057481624634	0.07272988167519055
413.39635648375264	2.430155395432209	205.82041381773018	0.0728120542876025
413.6470502058243	2.4301553954322097	205.82026905098203	0.0729836385701172
413.89774380659213	2.430155395432209	205.82019724439434	0.0731958889253054
414.14843741194977	2.4301553954322093	205.82022245410718	0.07338280059415703
414.3991311039323	2.4301553954322093	205.82032674969204	0.07348816458727912
414.6498248845397	2.4301553954322093	205.82045911446494	0.07348817249844034
414.90051867597975	2.4301553954322093	205.82055848728095	0.07340054341183953
415.1512123575495	2.4301553954322097	205.82058077546463	0.07327675687821722
415.40190582189064	2.43015539543221	205.82051802375986	0.07318048843830324
415.6525990250338	2.4301553954322093	205.82040142838778	0.07316096895327125
415.9032920088825	2.4301553954322093	205.82028699420937	0.07323264250407582
416.1539848873196	2.4301553954322093	205.8202302375902	0.07337021304721976
416.40467780167563	2.4301553954322106	205.820261120239	0.07352118539073246
416.6553708635684	2.4301553954322106	205.82037027876095	0.07362984048027439
416.9060641094832	2.4301553954322106	205.82051265085806	0.07366173248020522
417.15675748786686	2.4301553954322097	205.82062696420553	0.07361826239764137
417.40745088521567	2.4301553954322106	205.8206625842957	0.07353551946073628
417.658144179119	2.4301553954322097	205.82060195893595	0.07346804477806952
417.90883729394966	2.4301553954322106	205.82046877805342	0.07346435995265918
418.15953023505807	2.4301553954322106	205.82031817532848	0.07354493873491003
418.41022308781146	2.43015539543221	205.82021313158998	0.07369268839455687
418.6609159823041	2.43015539543221	205.82019728445513	0.07386041094174924
418.9116090380032	2.4301553954322106	205.82027596421565	0.07399169496988775
419.1623023114646	2.43015539543221	205.82041374750457	0.07404564062015988
419.41299577050177	2.4301553954322106	205.82054967134144	0.07401462111533805
419.6636893072861	2.43015539543221	205.82062358208796	0.07392768192304935
419.91438278466524	2.4301553954322097	205.8206022387924	0.07383813862245574
420.16507609441817	2.4301553954322097	205.82049386314458	0.07380035793638917
420.4157692017813	2.43015539543221	205.82034480573034	0.07384556843800515
420.66646215805844	2.4301553954322097	205.82021972727347	0.07396758729673722
420.91715507689	2.4301553954322093	205.82017382452085	0.07412522227729952
421.16784808398256	2.4301553954322097	205.8202290719541	0.07426034416696867
421.41854126102453	2.4301553954322093	205.82036471188175	0.0743234111150663
421.669234608309	2.43015539543221	205.82052606328907	0.07429529291618268
421.9199280436103	2.4301553954322097	205.82064780818698	0.07419629926947814
422.17062143832965	2.4301553954322106	205.8206816825713	0.074078660382908
422.42131467420137	2.43015539543221	205.82061664345466	0.07400522660622108
422.6720076950004	2.4301553954322097	205.82048289689183	0.07402294887235669
422.922700531438	2.4301553954322093	205.82033820241065	0.07414254742464207
423.1733932897341	2.4301553954322106	205.8202425533436	0.07433360501317016
423.42408610888583	2.43015539543221	205.82023232966287	0.07453734401325261
423.6747791040546	2.4301553954322093	205.82030516608143	0.07469112740994546
423.9254723202212	2.4301553954322097	205.82042202588607	0.07475380873204872
424.17616571725074	2.4301553954322097	205.82052540655394	0.07472145312967443
424.42685919372457	2.43015539543221	205.82056553523168	0.07462746662449651
424.6775526384103	2.43015539543221	205.82052292844864	0.07452744737141942
424.92824598548856	2.4301553954322106	205.8204173118682	0.07447510554553445
425.1789392491921	2.4301553954322097	205.8202989125064	0.07449950681513386
425.42963252361847	2.4301553954322093	205.82022591528545	0.07459370137142064
425.68032594792953	2.4301553954322093	205.82023801084563	0.07471977327136359
425.93101965077966	2.4301553954322093	205.820337757456	0.07482761943276874
426.18171369701275	2.4301553954322097	205.8204881328075	0.07487851836629589
426.4324080603331	2.430155395432209	205.82062760370638	0.07486287844378617
426.6831026350883	2.430155395432209	205.82069635799587	0.07480458139116117
426.9337972821036	2.4301553954322093	205.82066237878766	0.07475015039084752
427.18449188754977	2.4301553954322097	205.82053598058047	0.07474734769933877
427.43518640891824	2.43015539543221	205.8203663272531	0.07482259986598025
427.6858808893289	2.4301553954322093	205.8202212101406	0.07496766492872099
427.93657543509306	2.4301553954322106	205.82015862423353	0.0751420085850496
428.1872701658035	2.4301553954322106	205.82020228798788	0.07528996966925373
428.437965157429	2.4301553954322097	205.8203316266628	0.0753649201781818
428.6886604031694	2.4301553954322093	205.82049056375084	0.07534977847547035
428.9393558103977	2.4301553954322097	205.82061139593617	0.07526515649902273
429.19005123570514	2.4301553954322097	205.82064354558648	0.07516158356994726
429.4407465419981	2.4301553954322093	205.82057489157512	0.07509862348344397
429.6914416520256	2.4301553954322097	205.82043658049332	0.07511934754837479
429.94213657583913	2.4301553954322084	205.82028933386744	0.07523128584703231
430.1928314017361	2.4301553954322093	205.82019721964969	0.07540268002786381
430.443526254848	2.4301553954322093	205.8202002146087	0.07557594852386969
430.6942212402506	2.4301553954322093	205.8202973416538	0.07569228326609961
430.94491639478133	2.4301553954322093	205.82044754012222	0.07571657762511312
431.1956116694862	2.4301553954322097	205.82058773484155	0.07565231224422468
431.44630695134197	2.43015539543221	205.82066015016005	0.07554047575026347
431.69700211424737	2.4301553954322093	205.82063697918386	0.07544288853264172
431.9476970757546	2.43015539543221	205.82053175764736	0.07541651003520668
432.19839183468815	2.43015539543221	205.8203926470396	0.07548945472710418
432.4490864744159	2.43015539543221	205.82028073993064	0.0756492960193588
432.699781130884	2.43015539543221	205.82024301285057	0.07584892358095031
432.9504759382913	2.4301553954322093	205.82029183530872	0.07602704122806771
433.2011709749006	2.43015539543221	205.8204000125454	0.07613386238772113
433.4518662329417	2.4301553954322093	205.82051348430772	0.07615091861858785
433.70256162685644	2.4301553954322093	205.8205760232626	0.07609708791027887
433.9532570362593	2.4301553954322106	205.82055497826147	0.07601883677503078
434.20395236352397	2.4301553954322093	205.8204566122684	0.07596900463139514
434.4546475800563	2.4301553954322093	205.82032412012555	0.07598328966373948
434.70534274174736	2.4301553954322097	205.82021900745215	0.07606491416093926
434.95603796759974	2.4301553954322093	205.82019385582137	0.07618447428181
435.2067333900473	2.430155395432209	205.82026837675923	0.07629486679561147
435.4574290970701	2.4301553954322093	205.82041935436052	0.07635412325806953
435.708125091047	2.4301553954322093	205.82058913104575	0.07634565282612794
435.95882128346665	2.4301553954322093	205.8207092649504	0.07628693133796322
436.2095175285915	2.4301553954322093	205.82072935864548	0.07622274677750895
436.46021368077027	2.4301553954322097	205.82063871375541	0.07620558342085791
436.7109096497682	2.4301553954322093	205.8204714444764	0.07627144474888688
436.96160543094396	2.4301553954322093	205.82029272175254	0.07642203356717733
437.2123010988798	2.4301553954322084	205.82017189386488	0.07662185735520324
437.46299676773015	2.430155395432209	205.82015385832628	0.07681199730821896
437.7136925345127	2.430155395432209	205.82024081486628	0.07693448876570602
437.96438842938113	2.430155395432209	205.82039208289584	0.07695669338676416
438.21508439544243	2.4301553954322097	205.82054193571994	0.07688546719892782
438.46578030806336	2.43015539543221	205.82062771867768	0.0767652878176588
438.71647602496273	2.4301553954322093	205.8206161841011	0.07666075284239604
438.96717144411633	2.43015539543221	205.82051684423695	0.07663014001665858
439.21786654421163	2.4301553954322097	205.8203768156734	0.07670097548841912
439.4685613913887	2.4301553954322093	205.820259634624	0.07685843465916814
439.7192561102121	2.4301553954322093	205.82021739339802	0.0770519464825755
439.9699508307587	2.4301553954322097	205.82026832356436	0.07721695414813018
440.2206456337786	2.43015539543221	205.82038945765018	0.07730205642018996
440.47134051813595	2.4301553954322097	205.82052735486394	0.07729002661393224
440.7220354058989	2.4301553954322097	205.82062198903955	0.07720439526931692
440.9727301829414	2.4301553954322097	205.82063320495288	0.07709923270824778
441.22342475599777	2.4301553954322097	205.8205581181459	0.07703630153981873
441.4741191003215	2.4301553954322093	205.82043188942052	0.07705899053899631
441.72481327774915	2.4301553954322097	205.82031165448376	0.07717426632514676
441.9755074181522	2.4301553954322093	205.8202508054154	0.07735066102474862
442.2262016717887	2.4301553954322097	205.8202750550821	0.07753293337439164
442.47689615185965	2.4301553954322106	205.82037091618153	0.07766634298881152
442.72759089192243	2.43015539543221	205.82049174547495	0.07771959637385814
442.9782858377706	2.4301553954322106	205.8205787431076	0.0776968425659605
443.2289808779776	2.43015539543221	205.82058765987952	0.07763414697788586
443.47967589888236	2.4301553954322093	205.82050937015407	0.07758229089758553
443.73037083883594	2.43015539543221	205.82037507181502	0.07758341898629297
443.98106571825434	2.4301553954322097	205.8202435628001	0.07765194479725909
444.2317606334466	2.4301553954322106	205.8201759098007	0.07776850660595228
444.48245571690074	2.4301553954322097	205.8202084333603	0.07788976274291941
444.7331510799347	2.4301553954322097	205.82033581782193	0.07796931477980347
444.9838467617799	2.43015539543221	205.82051189501362	0.07798004323487535
445.23454270807264	2.4301553954322106	205.82066806580693	0.07792784943147861
445.48523878937215	2.4301553954322106	205.8207416874671	0.07785069422778267
445.7359348515828	2.430155395432211	205.82070237875425	0.07780296839379035
445.98663077543506	2.4301553954322106	205.82056499146515	0.07783150752768775
446.23732651936257	2.4301553954322106	205.82038364566307	0.07795370535015739
446.48802212880935	2.4301553954322115	205.82022930475824	0.07814791248143263
446.7387177091724	2.4301553954322106	205.82016039816935	0.07836095455982517
446.9894133736564	2.430155395432211	205.82019895366932	0.07852960953632945
447.24010918771677	2.4301553954322115	205.82032230799322	0.07860661750291999
447.49080513460257	2.4301553954322115	205.82047376069755	0.07858024140111132
447.7415011183204	2.4301553954322115	205.8205874185578	0.07847945252449934
447.9921970030791	2.4301553954322106	205.82061644598505	0.07836255802580507
448.2428926709289	2.430155395432211	205.8205525811767	0.07829353075318371
448.4935880716847	2.430155395432211	205.82042866007683	0.07831556732479326
448.7442832441733	2.430155395432211	205.82030330594827	0.07843323606870099
448.99497830073074	2.430155395432211	205.82023466408015	0.07861125498351958
449.24567338146096	2.4301553954322115	205.82025474231284	0.07879037776676703
449.49636859687143	2.430155395432211	205.82035554522568	0.07891303196263146
449.7470639834855	2.430155395432211	205.82049295262084	0.07894744317353902
449.9977594928174	2.43015539543221	205.82060649474334	0.07890032821511932
450.24845501925233	2.4301553954322106	205.82064622697905	0.07881332352701748
450.49915045379294	2.4301553954322106	205.8205948350225	0.07874481047194128
450.74984573888975	2.4301553954322106	205.82047523863758	0.07874469722299766
451.0005409004556	2.430155395432211	205.8203403627861	0.07883298428406588
451.2512360441355	2.4301553954322106	205.8202496016247	0.07899165683752715
451.5019313175495	2.4301553954322115	205.8202423705618	0.07917344422885994
451.75262685360786	2.4301553954322115	205.8203204492674	0.07932309996104385
452.0033227185587	2.4301553954322115	205.82044698303588	0.0794013624786579
452.25401888801713	2.4301553954322124	205.82056269977866	0.07940117890415654
452.504715262536	2.4301553954322115	205.82061230834236	0.07934959941709796
452.75541171570353	2.430155395432212	205.82056949741403	0.07929483724685264
453.00610815253043	2.4301553954322124	205.82044946110526	0.07928413221883339
453.2568045523062	2.4301553954322115	205.8203032457398	0.07934217449611589
453.5075009782967	2.4301553954322124	205.82019612595047	0.07945995470866958
453.75819755077896	2.4301553954322115	205.82017923727798	0.07959928691298854
454.0088943942325	2.430155395432211	205.82026674883804	0.07971085784523656
454.25959158030486	2.4301553954322106	205.82042859442763	0.07975740584301087
454.51028909148295	2.4301553954322115	205.82060214227533	0.07973160502636051
454.76098682261477	2.4301553954322115	205.8207180255359	0.07966080225954321
455.0116846201872	2.4301553954322115	205.82072920372318	0.07959630788962532
455.26238234144955	2.4301553954322124	205.82063085224274	0.07959138396133611
455.51307990715645	2.4301553954322115	205.82046254116042	0.0796772417492098
455.7637773261515	2.4301553954322115	205.82029171746962	0.07984790159441746
456.01447468275165	2.4301553954322115	205.82018550085945	0.08006119578284404
456.26517209256855	2.430155395432211	205.82018279760123	0.08025574885845466
456.5158696448181	2.4301553954322106	205.82027857859305	0.08037640387489314
456.7665673557885	2.430155395432212	205.82042692633073	0.08039711304145335
457.0172651548016	2.430155395432212	205.82056139387385	0.08033183330761322
457.26796290974823	2.4301553954322115	205.8206238125028	0.08022899938002698
457.518660480475	2.4301553954322115	205.8205891208641	0.08015158820635723
457.7693577755988	2.4301553954322124	205.82047558962088	0.08015072039679862
458.0200547881693	2.430155395432212	205.82033618476456	0.0802440083027367
458.2707515959842	2.430155395432212	205.82023498174456	0.08040836673381849
458.52144832692494	2.4301553954322115	205.82021897425685	0.08059060265227766
458.772145103311	2.430155395432212	205.82029754256214	0.08073086773680298
459.02284198846064	2.4301553954322115	205.82043844578112	0.0807884745509157
459.273538959266	2.4301553954322115	205.82058197784843	0.08075913110949941
459.5242359179024	2.430155395432212	205.82066702682775	0.08067667123902052
459.7749327374575	2.430155395432212	205.82065763321532	0.0805986582930319
460.02562932028417	2.4301553954322124	205.8205584787404	0.0805817006278538
460.27632564309926	2.430155395432211	205.82041260743168	0.08065688577191078
460.52702177018017	2.430155395432212	205.82028245104556	0.08081621047262838
460.7777178298396	2.430155395432213	205.82022251033473	0.0810161891772157
461.02841396375004	2.4301553954322115	205.8202556617676	0.08119684940437907
461.27911026983344	2.4301553954322124	205.82036344590486	0.08130735912621583
461.5298067635064	2.430155395432212	205.82049455974308	0.08132710038210215
461.7805033753204	2.4301553954322115	205.8205878011862	0.0812735514922907
462.0311999864761	2.4301553954322124	205.82059938034377	0.08119400296782502
462.2818964856399	2.4301553954322124	205.82052258537618	0.08114464697602007
462.53259282122656	2.4301553954322115	205.82039111592206	0.08116590451428495
462.7832890268225	2.4301553954322124	205.82026453078856	0.0812648625136719
463.03398520976515	2.4301553954322124	205.82020209147998	0.081412830926077
463.2846815076546	2.4301553954322115	205.82023640100343	0.08155906383739364
463.53537803030054	2.430155395432212	205.82035839735903	0.08165415742789602
463.78607481169684	2.4301553954322124	205.82052037746456	0.08167251651362296
464.036771793888	2.4301553954322124	205.82065590997755	0.08162415522432274
464.2874688507871	2.430155395432212	205.82070813638958	0.08155084863457765
464.538165841129	2.430155395432212	205.8206542605253	0.08150811707423336
464.78886266642763	2.4301553954322115	205.82051560731153	0.08154055450474694
465.03955930893005	2.4301553954322124	205.8203488238576	0.081661350082098
465.2902558345447	2.4301553954322124	205.82022192785206	0.08184548638382703
465.540952360226	2.4301553954322115	205.8201854611785	0.08203995255906776
465.7916489990817	2.4301553954322124	205.8202511399098	0.08218635298377314
466.04234580603674	2.430155395432212	205.82038717561653	0.08224581205623764
466.29304274818736	2.430155395432212	205.82053226249124	0.08221551468924244
466.54373971403055	2.4301553954322124	205.82062218149662	0.08213004869181637
466.7944365576743	2.4301553954322124	205.82061754185497	0.0820468888606062
467.0451331576492	2.430155395432212	205.82052070703693	0.08202180082623914
467.2958294642366	2.4301553954322124	205.82037463772213	0.08208453715460373
467.54652551581904	2.4301553954322124	205.82024419807433	0.08222568534966432
467.79722141831246	2.430155395432213	205.82018803362772	0.0824008244919166
468.04791729620894	2.430155395432212	205.8202331729954	0.08255014395345628
468.29861323526285	2.4301553954322124	205.82036329305964	0.08262465902117479
468.54930924164074	2.430155395432212	205.82052565699323	0.08260764489293765
468.8000052365278	2.430155395432212	205.82065366361917	0.0825223868453447
469.0507010892038	2.430155395432212	205.820695230522	0.08242302900905941
469.30139667330286	2.4301553954322115	205.82063477005744	0.08237202207337724
469.5520919207757	2.430155395432212	205.82049935484545	0.08241337864702554
469.802786850638	2.430155395432212	205.8203465562322	0.0825533342943212
470.0534815614144	2.4301553954322115	205.82023937434155	0.08275722141911945
470.30417619083147	2.430155395432211	205.82021921774637	0.08296401662512964
470.5548708591721	2.4301553954322115	205.82028864399732	0.0831118919262788
470.8055656202865	2.430155395432213	205.82041123668435	0.08316355203132979
471.05626044244184	2.4301553954322124	205.82052847991687	0.08312090269159556
471.3069552283294	2.4301553954322124	205.82058608149134	0.08302339396155742
471.557649864947	2.4301553954322115	205.82055811845865	0.08293090056868051
471.8083442801682	2.4301553954322115	205.8204583988887	0.08289817835515026
472.05903848096483	2.4301553954322115	205.82033408996347	0.08295173018717346
472.30973255755885	2.430155395432211	205.82024447179555	0.08307929318659493
472.5604266521217	2.4301553954322115	205.82023421918225	0.08323659779639024
472.8111209045631	2.430155395432212	205.8203130276117	0.08336801586048923
473.06181539781426	2.430155395432212	205.82045062892115	0.08343152514956621
473.31251012677217	2.4301553954322115	205.82058949618175	0.08341704290046338
473.56320500564954	2.430155395432211	205.8206697648613	0.08335053382837758
473.8138999106603	2.4301553954322124	205.8206554986194	0.0832823535106679
474.0645947382593	2.430155395432211	205.8205507724216	0.0832647768220122
474.315289452908	2.4301553954322115	205.82039843538237	0.08332842952015522
474.56598410447305	2.4301553954322115	205.82026195006432	0.08346823631292782
474.81667880875216	2.4301553954322115	205.82019810438453	0.0836454166146215
475.0673736991485	2.430155395432212	205.82023242589153	0.08380457151057419
475.31806886918577	2.4301553954322115	205.82034802262078	0.08389795619853459
475.568764330662	2.430155395432212	205.8204927905202	0.08390615805619275
475.81946000684496	2.430155395432212	205.8206019639788	0.08384640356804392
476.07015576442905	2.4301553954322115	205.82062629912616	0.08376505462169812
476.32085146957087	2.4301553954322124	205.82055368138626	0.08371733819008867
476.57154704264383	2.430155395432212	205.820414740539	0.08374286044658476
476.8222424884012	2.4301553954322115	205.8202699452885	0.08384776071885833
477.0729378897999	2.430155395432212	205.82018366020122	0.08400179555953541
477.3236333684082	2.430155395432211	205.82019631169103	0.08415182690443188
477.574329027415	2.4301553954322115	205.82030666761392	0.08424555589228765
477.8250249012675	2.4301553954322106	205.82047190621435	0.08425491971943723
478.0757209347061	2.430155395432211	205.82062549915145	0.0841891047326414
478.3264170015045	2.430155395432212	205.8207052638415	0.08409165679123201
478.5771129545373	2.4301553954322115	205.82067956551	0.08402260720182851
478.82780868429245	2.4301553954322106	205.82056045784805	0.0840327882425063
479.0785041603801	2.4301553954322115	205.8203981896011	0.08414133698509305
479.3291994394299	2.4301553954322115	205.8202595310638	0.08432658910130518
479.579894636952	2.4301553954322115	205.82019931790967	0.08453470146841235
479.8305898747274	2.430155395432211	205.8202374736199	0.08470213061045229
480.081285225525	2.4301553954322115	205.82035133144132	0.08478198251396557
480.3319806794923	2.4301553954322115	205.82048640652954	0.08476308595195949
480.5826761480861	2.430155395432212	205.8205807711079	0.08467413870396465
480.83337150404645	2.4301553954322115	205.8205923288162	0.0845713631544197
481.0840666387737	2.4301553954322115	205.8205170992405	0.08451464027801753
481.3347615112236	2.430155395432212	205.82039060653156	0.08454204681099797
481.58545616769385	2.4301553954322115	205.8202718686623	0.08465390715156136
481.83615072489573	2.4301553954322115	205.8202170767144	0.08481355011319609
482.0868453232709	2.4301553954322115	205.82025453247738	0.08496428993820271
482.3375400694981	2.4301553954322115	205.8203718355917	0.08505474129071938
482.58823499284983	2.4301553954322115	205.8205209406884	0.08506126074422732
482.83893003548667	2.430155395432211	205.82063888895442	0.08499810155341884
483.08962508168366	2.4301553954322115	205.82067516718985	0.08491122330693107
483.3403200124603	2.4301553954322115	205.82061374704574	0.084858336215265
483.5910147606689	2.4301553954322115	205.82048017098597	0.08488354667230974
483.84170934282537	2.4301553954322115	205.8203305702491	0.08499769318437185
484.09240385510134	2.4301553954322115	205.82022738152395	0.08517332312175246
484.34309843551137	2.4301553954322106	205.82021233643547	0.08535661144032503
484.59379320757967	2.430155395432211	205.820288497371	0.08549065575827479
484.8444882291315	2.430155395432211	205.82041917796636	0.08553969281776078
485.0951834692175	2.4301553954322106	205.8205442273613	0.0855039196510932
485.3458788243452	2.4301553954322106	205.82060657832605	0.08541892089866576
485.5965741666883	2.4301553954322115	205.82057746431613	0.08534003382881745
485.8472694019922	2.4301553954322106	205.82046926457116	0.08531816991445704
486.09796451160435	2.4301553954322106	205.82033030845255	0.0853775219918153
486.348659561392	2.4301553954322106	205.82022383002092	0.08550518835467932
486.59935467439925	2.4301553954322106	205.8202001927742	0.08565749621893319
486.8500499782698	2.4301553954322106	205.82027448208302	0.08578002120773844
487.1007455490343	2.4301553954322106	205.82041928202943	0.08583211626200031
487.3514413758827	2.4301553954322106	205.82057589166217	0.08580515700722116
487.6021373635265	2.4301553954322115	205.820679234025	0.08572677745069197
487.85283337153527	2.4301553954322115	205.8206857425959	0.08564926914980261
488.10352927252706	2.4301553954322106	205.82059217165545	0.08562684909390769
488.3542250031996	2.4301553954322115	205.8204371624905	0.08569147921203833
488.6049205869228	2.4301553954322115	205.82028483325638	0.08583808381201176
488.85561611942103	2.4301553954322106	205.820197430203	0.08602609704192113
489.1063117236681	2.430155395432211	205.8202088154966	0.08619672557068087
489.3570074923332	2.4301553954322115	205.82031021611797	0.08629809596960655
489.6077034423762	2.4301553954322115	205.82045436637088	0.08630726622903237
489.85839950261555	2.4301553954322115	205.82057623073882	0.08623986990284277
490.1090955405809	2.4301553954322115	205.82062133145405	0.08614343838401516
490.35979141632174	2.4301553954322115	205.8205694249754	0.08607702864975995
490.61048703862934	2.4301553954322115	205.82044329209361	0.08608557295741617
490.8611823994447	2.4301553954322115	205.82029885146227	0.08618011946254428
491.11187757283255	2.4301553954322115	205.82020088499337	0.08633299442177661
491.3625726794314	2.4301553954322115	205.8201948797595	0.08649020251318233
491.61326783075305	2.4301553954322115	205.820287158498	0.08659539767625225
491.8639630766027	2.430155395432211	205.82044187530403	0.08661474533264862
492.1146583791218	2.4301553954322115	205.82059615870088	0.08655205876308064
492.3653536259607	2.4301553954322106	205.820686852203	0.08644792269861304
492.61604867678045	2.4301553954322115	205.82067731979774	0.08636299265958162
492.86674342167197	2.4301553954322106	205.82057279689465	0.08635214586576725
493.11743782575695	2.4301553954322115	205.82041775524823	0.08644043861758764
493.36813194180644	2.4301553954322106	205.8202765385356	0.08661163570236757
493.6188258865178	2.4301553954322106	205.82020573305053	0.08681466146426187
493.8695197902878	2.4301553954322106	205.82023024752817	0.08698504777115393
494.1202137411829	2.4301553954322106	205.8203333838042	0.08707177902652033
494.3709077475586	2.4301553954322115	205.82046504341642	0.08705809233444625
494.6216017367901	2.4301553954322115	205.8205643170749	0.08696785640897461
494.8722955910571	2.4301553954322115	205.8205864813239	0.08685512760304803
495.1229892034428	2.4301553954322106	205.82052257663676	0.08678113790137362
495.373682528809	2.4301553954322115	205.8204030506782	0.0867882625361082
495.62437560770996	2.4301553954322106	205.82028395928205	0.0868822553768301
495.87506855396305	2.430155395432211	205.82022185881405	0.08703071071293454
496.12576151108254	2.430155395432211	205.82024846215657	0.08717830009886993
496.3764545952089	2.4301553954322106	205.8203562170732	0.08727163444979559
496.6271478488267	2.4301553954322106	205.82050117056818	0.08728264557483084
496.8778412263966	2.4301553954322106	205.82062190584756	0.08722059621924039
497.12853461906394	2.4301553954322106	205.82066629109354	0.08712789570141619
497.3792279070606	2.4301553954322106	205.8206143403046	0.08706152981311295
497.6299210157489	2.4301553954322106	205.8204871601678	0.08706791857326293
497.8806139509465	2.4301553954322106	205.82033801682186	0.08716217943450365
498.13130679937933	2.4301553954322106	205.82022936108353	0.08732121149367499
498.3819996945453	2.4301553954322106	205.82020579495352	0.08749378361736532
498.63269276180637	2.4301553954322093	205.8202747613586	0.0876228962789465
498.88338606561763	2.4301553954322097	205.82040340041567	0.08767030887181727
499.13407958241964	2.43015539543221	205.82053298532094	0.08763266898690797
499.38477321220404	2.4301553954322097	205.8206046866795	0.08754261335576954
499.63546682369633	2.43015539543221	205.82058545451326	0.08745444760704393
499.8861603122789	2.4301553954322097	205.8204827193711	0.08742035562973129
500.13685364494773	2.43015539543221	205.82034144794108	0.0874673727020707
500.38754687374166	2.4301553954322093	205.82022475184178	0.0875854751673632
500.63824011274323	2.4301553954322097	205.82018641292018	0.08773231882625106
500.8889334880465	2.4301553954322106	205.82024723713945	0.0878524253758477
501.13962708119044	2.4301553954322106	205.8203855315762	0.08790205132260534
501.3903208906651	2.4301553954322106	205.82054590740162	0.0878688011729972
501.64101482949116	2.4301553954322106	205.82066268237034	0.08777766992736849
501.8917087605281	2.4301553954322106	205.82068782665368	0.08768091319399532
502.14240255326683	2.43015539543221	205.82061141277958	0.08763575563553602
502.3930961365648	2.4301553954322106	205.82046575776792	0.08767928447614769
502.6437895251206	2.43015539543221	205.8203114875605	0.08781163692029371
502.89448280959954	2.4301553954322106	205.82021155982434	0.08799526705740962
503.14517611486565	2.43015539543221	205.82020446917355	0.08817072546025234
503.39586954333413	2.4301553954322106	205.82028818332856	0.08828180198838126
503.64656312753067	2.43015539543221	205.82042168456974	0.08829901884987881
503.8972568134537	2.4301553954322106	205.82054335030213	0.08823167105059423
504.1479504829675	2.43015539543221	205.82059811581732	0.08812359135984651
504.3986440049429	2.4301553954322097	205.82056158191813	0.0880343604212746
504.6493372916148	2.4301553954322097	205.82045059392627	0.08801368703147605
504.9000303355324	2.4301553954322093	205.820315726338	0.08807996888150338
505.15072321217474	2.4301553954322097	205.8202189867441	0.08821266184215472
505.4014160476173	2.4301553954322093	205.82020647846554	0.08836194830707905
505.6521089643108	2.4301553954322093	205.82028794439103	0.08847118736245606
505.9028020275062	2.4301553954322093	205.82043211230254	0.08850201152788559
506.15349521610966	2.4301553954322093	205.8205798858558	0.08845124290301656
506.40418843188786	2.4301553954322093	205.82066966771072	0.0883526168860314
506.65488154310293	2.4301553954322097	205.82066383358347	0.08826257139615254
506.90557444242444	2.43015539543221	205.8205648839304	0.08823588094123828
507.15626709338505	2.4301553954322106	205.82041429153577	0.08830149390091149
507.4069595462035	2.43015539543221	205.82027458011814	0.0884493565217905
507.65765191722903	2.4301553954322097	205.82020244017045	0.08863432017208309
507.908344340571	2.4301553954322093	205.82022455387278	0.08879534605694947
508.1590369117781	2.43015539543221	205.8203265868554	0.0888813208014895
508.4097296480087	2.4301553954322093	205.82046004838926	0.08887231077567864
508.6604224832122	2.4301553954322106	205.82056393563752	0.08878752476520681
508.9111153010037	2.43015539543221	205.82059165362222	0.08867687744647608
509.1618079899318	2.43015539543221	205.82053143495648	0.08859962005665584
509.4125004959462	2.43015539543221	205.82041135366836	0.08859894130708576
509.6631928495517	2.4301553954322093	205.820286777901	0.08868357105780708
509.9138851569283	2.4301553954322097	205.82021578896374	0.08882465810236997
510.1645775588626	2.4301553954322097	205.8202333564089	0.08896925035040197
510.41527017410084	2.4301553954322093	205.82033560471575	0.0890640602155068
510.66596305111653	2.4301553954322093	205.82048109868293	0.08907886072752622
510.9166561501911	2.4301553954322093	205.82060863493922	0.08901953875016091
511.16734936464	2.4301553954322097	205.8206638024469	0.08892549373703812
511.41804257148834	2.4301553954322093	205.8206227204301	0.08885251857008722
511.66873568828873	2.4301553954322097	205.82050256582428	0.08884834281794211
511.919428711235	2.4301553954322093	205.82035424736824	0.08893146581543805
512.1701217191567	2.4301553954322093	205.82024037036098	0.08908284103007395
512.4208148422575	2.430155395432209	205.82020806973452	0.08925422807660782
512.6715082082399	2.4301553954322093	205.82026855806774	0.08938927972712296
512.9222018881575	2.4301553954322097	205.8203923388552	0.08944779012732904
513.1728958659688	2.4301553954322093	205.82052222344265	0.08942259649924665
513.4235900462875	2.4301553954322093	205.82059852220976	0.08934215056980363
513.6742842971013	2.43015539543221	205.82058544086874	0.08925779455116221
513.9249785076988	2.4301553954322093	205.8204871369599	0.08922108255885002
514.1756726359424	2.4301553954322093	205.82034634761152	0.08926092414616502
514.4263667251904	2.43015539543221	205.82022606489673	0.0893708136416896
514.6770608844992	2.4301553954322097	205.8201821275361	0.08951206482800327
514.9277552401921	2.4301553954322097	205.820238600176	0.08963154616461885
515.1784498785024	2.4301553954322097	205.82037667142626	0.08968577529427678
515.4291448040349	2.43015539543221	205.8205419964182	0.0896606827551434
515.679839933327	2.4301553954322097	205.82066744325388	0.08957856193343618
515.9305351270856	2.43015539543221	205.8207015237866	0.08948917028830662
516.1812302463437	2.4301553954322106	205.8206302957948	0.08944847693401752
516.431925207235	2.4301553954322097	205.82048330544623	0.08949397205481212
516.6826200112132	2.43015539543221	205.82032100138608	0.08962747273759761
516.9333147390947	2.43015539543221	205.82020903057438	0.0898134127637738
517.1840095118836	2.43015539543221	205.82019047055414	0.08999355646727114
517.4347044343043	2.43015539543221	205.820267921856	0.09011152155007021
517.6853995448778	2.43015539543221	205.82040310406023	0.09013637185860303
517.9360947950912	2.43015539543221	205.82053402526057	0.09007539297412653
518.1867900678219	2.4301553954322097	205.8206022074781	0.08997087784588047
518.4374852266374	2.4301553954322097	205.8205781330474	0.08988218713006793
518.6881801732322	2.43015539543221	205.82047389299933	0.0898604073559419
518.9388748877547	2.43015539543221	205.82033760562285	0.0899264360063791
519.1895694356027	2.4301553954322097	205.82023210167773	0.09006228973476248
519.4402639384252	2.4301553954322097	205.82020719995987	0.09021960768208018
519.6909585210393	2.4301553954322097	205.82027766324495	0.09034138050981934
519.9416532561581	2.4301553954322093	205.82041643626044	0.09038708865157714
520.1923481312423	2.4301553954322093	205.82056611242717	0.09035038517712367
520.4430430531432	2.4301553954322097	205.8206636495695	0.09026199366181406
520.6937378887709	2.4301553954322093	205.82066759983925	0.0901766329412409
520.9444325229559	2.43015539543221	205.82057603244982	0.0901493116720025
521.1951269076059	2.4301553954322093	205.8204273766886	0.09021106530234607
521.4458210816451	2.4301553954322097	205.82028383335256	0.0903549348655646
521.6965151542726	2.4301553954322093	205.82020456835394	0.09053865412106323
521.9472092585677	2.4301553954322097	205.82022032606753	0.09070281706483294
522.1979034943616	2.4301553954322097	205.82032046375465	0.09079627416453113
522.4485978849252	2.43015539543221	205.82045799444558	0.09079768125392301
522.6992923674333	2.43015539543221	205.82057039186898	0.09072424334536275
522.9499868221291	2.4301553954322106	205.8206070642988	0.09062415943588578
523.2006811266908	2.4301553954322106	205.82055151937567	0.09055585936401811
523.451375210969	2.4301553954322106	205.820428569612	0.09056269749061914
523.7020690885037	2.4301553954322106	205.82029345186263	0.0906541278132
523.952762852327	2.4301553954322106	205.82020761291307	0.09080188289063652
524.2034566371274	2.4301553954322106	205.8202117190922	0.09095288959922433
524.4541505630674	2.430155395432211	205.82030765589653	0.09105294206339833
524.704844684868	2.4301553954322106	205.82045737090726	0.09107055629218037
524.9555389690688	2.4301553954322106	205.82059908439135	0.09101081968043133
525.2062333105125	2.4301553954322106	205.82067383650855	0.09091352983832357
525.4569275806392	2.430155395432211	205.82065084498052	0.09083635331627384
525.7076216853295	2.4301553954322106	205.82054066729881	0.09082994073911252
525.9583156068496	2.43015539543221	205.82039046957232	0.09091569282456578
526.2090094128204	2.43015539543221	205.82026348875124	0.0910761548620722
526.4597032291741	2.43015539543221	205.82021164709664	0.091262454678971
526.7103971881314	2.4301553954322093	205.8202532456653	0.09141531734040052
526.9610913726617	2.4301553954322097	205.8203654354689	0.09149017192649431
527.2117857817998	2.4301553954322093	205.82049471150668	0.0914755417650794
527.4624803331426	2.4301553954322093	205.82058080688742	0.09139720238291935
527.7131749017383	2.4301553954322097	205.82058350995788	0.09130656300866197
527.9638693772667	2.4301553954322093	205.82050064055798	0.0912581496694237
528.2145637136931	2.43015539543221	205.82036926913423	0.09128580040146637
528.4652579503866	2.4301553954322097	205.82024957503847	0.09138812292048362
528.715952196519	2.4301553954322093	205.82019833605054	0.0915298365729056
528.9666465851459	2.43015539543221	205.82024360897296	0.09165829028910351
529.2173412155411	2.4301553954322106	205.82037170244368	0.0917274902836316
529.4680361084306	2.4301553954322106	205.82053224343966	0.09171890241762615
529.7187311946975	2.43015539543221	205.82065929065524	0.09165008760174566
529.9694263433834	2.43015539543221	205.82069945679382	0.09156750042861654
530.220121416203	2.43015539543221	205.82063490884778	0.09152633851799848
530.4708163238492	2.4301553954322093	205.820491275298	0.09156594653653771
530.7215110600058	2.4301553954322097	205.82032697851574	0.09169166960974742
530.9722056997687	2.4301553954322097	205.8202085252358	0.09187156650650453
531.2229003637106	2.4301553954322106	205.82018235725377	0.0920496509782536
531.473595162197	2.4301553954322097	205.8202553572607	0.09216969753080381
531.7242901432893	2.4301553954322093	205.82039237115362	0.09219911247777673
531.9749852675792	2.43015539543221	205.82053176241538	0.09214275439080935
532.2256804221074	2.4301553954322097	205.82061223498607	0.09204101198926296
532.4763754671927	2.43015539543221	205.8205993141923	0.09195282814454545
532.7270702945702	2.4301553954322097	205.8205000553673	0.09193056039451117
532.9777648711718	2.4301553954322093	205.82035967282525	0.09199738986741188
533.228459250624	2.4301553954322097	205.82024162265574	0.09213737211875714
533.4791535484077	2.4301553954322097	205.82019983102646	0.09230271696562369
533.7298478908252	2.43015539543221	205.82025513562684	0.09243494885435255
533.9805423587545	2.4301553954322097	205.8203861464758	0.09249042834407728
534.2312369507479	2.4301553954322097	205.82053845184052	0.09245922499585309
534.4819315827699	2.43015539543221	205.82064812850342	0.09236953549918168
534.7326261251212	2.4301553954322106	205.8206693221932	0.09227584787462506
534.9833204594111	2.4301553954322106	205.82059392720566	0.09223564530824463
535.2340145298622	2.4301553954322097	205.8204548584874	0.09228444551608661
535.484708367282	2.43015539543221	205.82031155931628	0.09242016258103543
535.7354020765126	2.4301553954322097	205.8202241090791	0.0926039133958852
535.986095792751	2.43015539543221	205.8202272312074	0.09277686287389161
536.2367896244878	2.4301553954322106	205.82031551044565	0.09288540638829618
536.4874836073955	2.43015539543221	205.8204462162081	0.09290364657857732
536.7381776902378	2.4301553954322106	205.82055844029554	0.09284379667258204
536.988871759831	2.4301553954322093	205.820600142973	0.09275039297137028
537.2395656935298	2.4301553954322093	205.82055125851755	0.0926807769447386
537.4902594151097	2.4301553954322097	205.8204327369654	0.09268004457362754
537.7409529297054	2.4301553954322097	205.82029753937874	0.09276137078549426
537.9916463237389	2.4301553954322106	205.82020748373208	0.09290059127518512
538.2423397302524	2.4301553954322093	205.82020602460295	0.0930474977157474
538.4930332736277	2.4301553954322097	205.82029884689356	0.09314858040998938
538.7437270167607	2.43015539543221	205.82045077707085	0.09317097393557998
538.994420934278	2.4301553954322106	205.82060043194454	0.09311725933330858
539.2451149247001	2.4301553954322106	205.82068631486032	0.09302492235064513
539.4958088562626	2.430155395432211	205.82067308567397	0.09295060663064972
539.7465026253028	2.4301553954322115	205.82056664219797	0.09294562046936657
539.997196201439	2.430155395432211	205.82041149689917	0.0930332088473141
540.2478896410561	2.4301553954322106	205.82027160709833	0.09319779937559268
540.4985830643475	2.43015539543221	205.8202029834003	0.09339121836100996
540.7492766054341	2.430155395432211	205.820229944922	0.0935530510156364
540.9999703561103	2.4301553954322115	205.82033527358755	0.09363601722344086
541.2506643277584	2.4301553954322115	205.820468451387	0.09362546695565027
541.5013584492405	2.430155395432212	205.82056828863603	0.09354502790530914
541.752052602166	2.430155395432211	205.82058999758112	0.0934462370560453
542.0027466770954	2.4301553954322115	205.8205248562191	0.09338644774977918
542.253440625112	2.430155395432211	205.82040387137943	0.09340430392261538
542.5041344827127	2.4301553954322115	205.82028386280558	0.0935034918129193
542.7548283602117	2.430155395432211	205.82022209121902	0.09365205347426137
543.0055223985004	2.430155395432211	205.8202505812396	0.09379742812245619
543.2562167116093	2.4301553954322115	205.8203614462456	0.09389018975642553
543.5069113394621	2.4301553954322115	205.82050973156433	0.0939058609600275
543.7576062323611	2.4301553954322115	205.82063263775254	0.09385549106011816
544.0083012749491	2.4301553954322115	205.82067680324997	0.0937806737525006
544.2589963386833	2.4301553954322124	205.82062175288266	0.0937351421947606
544.5096913387902	2.4301553954322115	205.82048922698786	0.09376078727356954
544.7603862709647	2.4301553954322115	205.82033421210383	0.0938686828332584
545.0110812131088	2.4301553954322115	205.820221452074	0.0940337984316972
545.2617762918762	2.4301553954322115	205.8201975666188	0.09420587603821869
545.5124716275121	2.4301553954322115	205.82027087161484	0.09433144837418163
545.7631672799076	2.430155395432212	205.82040770862804	0.0943770956849997
546.013863219848	2.4301553954322106	205.82054696066444	0.09434387937051839
546.2645593392433	2.430155395432211	205.8206265420604	0.09426689756145429
546.5152554959985	2.4301553954322115	205.82061042702298	0.09420009277412965
546.765951572877	2.4301553954322115	205.82050450008103	0.09419260978438018
547.0166475243072	2.4301553954322115	205.820354310132	0.0942669275965541
547.2673433918756	2.4301553954322115	205.8202256214291	0.09440865574306045
547.5180392828695	2.4301553954322106	205.8201761014373	0.09457279709646561
547.7687353206919	2.4301553954322115	205.82023034042138	0.09470367319827751
548.0194315874128	2.4301553954322115	205.82036898589078	0.0947595568127978
548.2701280833609	2.4301553954322115	205.82053670110588	0.09473129064910894
548.5208247225858	2.4301553954322115	205.82066554446686	0.09464702143082496
548.7715213668479	2.430155395432211	205.82070372303102	0.09456094934370005
549.0222178824923	2.4301553954322124	205.8206373708258	0.09453052387929362
549.2729141945616	2.430155395432212	205.82049603397303	0.09459160968887352
549.5236103152791	2.430155395432212	205.8203395933235	0.09474254273357174
549.7743063359787	2.4301553954322124	205.8202323660295	0.09494438055678181
550.0250023862193	2.4301553954322115	205.82021563165804	0.09513728318819285
550.2756985766861	2.4301553954322115	205.82029044843236	0.0952656328807011
550.5263949500425	2.4301553954322124	205.8204181043095	0.09530095900425933
550.7770914619963	2.430155395432212	205.82053785885634	0.09525316988335594
551.0277880018299	2.4301553954322115	205.82059411915955	0.09516567373965622
551.2784844429227	2.430155395432212	205.8205611186712	0.09509648400063854
551.5291806998707	2.4301553954322124	205.8204542967566	0.09509319754546622
551.7798767670415	2.4301553954322124	205.82032341058553	0.09517264621215529
552.0305727227963	2.4301553954322124	205.82023040599742	0.09531430746943566
552.2812686979992	2.4301553954322124	205.820221747098	0.09547039370413095
552.531964821403	2.430155395432212	205.82030734837303	0.09558783993310704
552.7826611644365	2.4301553954322124	205.820455400896	0.09563219813116217
553.0333577097592	2.4301553954322124	205.82060547282543	0.09560303095178375
553.2840543585365	2.4301553954322124	205.8206942975867	0.09553433241644047
553.5347509734734	2.4301553954322124	205.8206831065015	0.0954797781441067
553.7854474377755	2.4301553954322115	205.82057463790332	0.09548895969123372
554.03614370384	2.4301553954322115	205.82041238661967	0.09558490957746608
554.2868398115694	2.430155395432212	205.82026233041233	0.09575309645488012
554.5375358696019	2.4301553954322124	205.82018495762387	0.09594707446033557
554.7882320073157	2.4301553954322124	205.82020963051164	0.09610828011368026
555.0389283172186	2.4301553954322137	205.82032232250555	0.09619110409671673
555.289624812589	2.4301553954322133	205.82047199368586	0.09618238030253667
555.5403214200032	2.430155395432213	205.82059281775898	0.09610715063451014
555.7910180107621	2.4301553954322137	205.8206326332858	0.09601828902782207
556.0417144567265	2.4301553954322133	205.82057532386463	0.09597411961117643
556.2924106852169	2.4301553954322124	205.82044748837552	0.09601336335550467
556.5431067095305	2.430155395432213	205.8203065860156	0.09613836824064487
556.7938026231589	2.430155395432212	205.82021576820404	0.09631423986935524
557.0444985604819	2.430155395432213	205.82021635826928	0.09648427864180976
557.2951946398696	2.4301553954322124	205.82030992130714	0.09659470054462593
557.5458909131855	2.4301553954322124	205.82045766480434	0.09661777939741556
557.7965873444984	2.4301553954322133	205.82059736056402	0.09656368717702352
558.0472838283712	2.430155395432213	205.82067036622183	0.09647624197956883
558.2979802393861	2.4301553954322137	205.8206469583798	0.09641431310019588
558.5486764900099	2.430155395432213	205.82053896199284	0.09642658762552199
558.7993725713128	2.430155395432213	205.8203942277601	0.09653055561689536
559.0500685599344	2.430155395432213	205.82027544005217	0.09670508803798505
559.3007645889619	2.4301553954322133	205.82023257378515	0.09689991950573
559.55146079447	2.4301553954322124	205.82028107951763	0.09705756458128031
559.8021572597519	2.430155395432213	205.82039535827425	0.09713777718437568
560.0528539817477	2.4301553954322133	205.8205203884787	0.09713404168081453
560.303550875509	2.4301553954322133	205.82059640815498	0.0970753788112143
560.5542478149654	2.4301553954322133	205.82058581033812	0.09701292913359882
560.8049446910161	2.4301553954322124	205.8204903930672	0.0969970668394231
561.0556414607809	2.4301553954322124	205.8203512755052	0.09705499362339187
561.3063381672496	2.4301553954322124	205.82023134613573	0.0971788757040149
561.5570349217427	2.430155395432213	205.82018776419847	0.09732996911253522
561.8077318562968	2.430155395432213	205.82024645332396	0.09745676292377922
562.058429065203	2.430155395432213	205.82038976670572	0.09751877685223607
562.3091265607313	2.4301553954322133	205.82056287173444	0.09750539211741308
562.5598242634652	2.430155395432213	205.82069632301014	0.0974415310425071
562.8105220323763	2.430155395432213	205.82073526129207	0.09737760764936505
563.0612197209773	2.4301553954322124	205.82066274465365	0.09736774750854874
563.3119172342688	2.4301553954322124	205.82050717163332	0.09744552094076206
563.5626145623761	2.4301553954322124	205.82033055060816	0.09760804190708527
563.8133117779461	2.4301553954322124	205.82020257998903	0.09781590262475207
564.064008999066	2.4301553954322124	205.82017158827117	0.0980092068131674
564.3147063328289	2.4301553954322124	205.82024471560183	0.09813260827322236
564.5654038232714	2.4301553954322124	205.82038572620255	0.09815850081076934
564.8161014270847	2.4301553954322124	205.82053125079312	0.0980986665952615
565.066799028866	2.4301553954322137	205.82061834904295	0.09799960212323232
565.3174964890683	2.4301553954322124	205.82061146558905	0.09792328232629206
565.5681937025038	2.4301553954322133	205.82051719831978	0.09792114904200643
565.8188906415857	2.4301553954322124	205.82038063768698	0.09801237996624836
566.0695873666391	2.4301553954322133	205.8202650439014	0.09817608326497793
566.3202839996786	2.430155395432213	205.8202238296144	0.09836093594039218
566.5709806723036	2.4301553954322133	205.82027709350461	0.0985077999662454
566.8216774691132	2.4301553954322137	205.82040289921753	0.09857520033742652
567.072374391365	2.4301553954322133	205.82054702385315	0.09855678219742695
567.3230713579	2.430155395432214	205.82064683555947	0.09848364066382527
567.573768243246	2.4301553954322137	205.82065881101687	0.09841069923990596
567.8244649351069	2.4301553954322137	205.82057764108234	0.0983928231177288
568.0751613852016	2.4301553954322137	205.82043856847307	0.0984608655115207
568.3258576319143	2.4301553954322137	205.82030193843366	0.09860825197292
568.576553785991	2.4301553954322137	205.82022672158578	0.0987941701483569
568.8272499852176	2.430155395432213	205.8202445969123	0.0989617891722633
569.0779463363805	2.4301553954322146	205.82034595641252	0.0990631356074207
569.3286428692148	2.4301553954322137	205.8204840065536	0.0990796595342283
569.5793395233998	2.4301553954322133	205.8205952496509	0.09902981786836297
569.830036175158	2.430155395432214	205.82062746442247	0.09896060702774688
570.0807326912375	2.4301553954322133	205.82056299003602	0.09892661406778247
570.3314289856178	2.430155395432214	205.82042710345684	0.09896554890695831
570.5821250544612	2.4301553954322146	205.82027771537176	0.09908113433419184
570.8328209754309	2.4301553954322137	205.82018070994982	0.09924125252277244
571.0835168721366	2.430155395432214	205.8201815056694	0.0993922966839005
571.3342128580755	2.4301553954322137	205.82028510322317	0.09948321472168502
571.5849089834833	2.430155395432214	205.820453272766	0.09948856626515437
571.8356052088703	2.4301553954322146	205.82062017391488	0.09942065580556088
572.0863014180575	2.430155395432214	205.82071977687832	0.09932551373782464
572.3369974650856	2.430155395432214	205.82071338504073	0.09926408947232732
572.5876932335382	2.4301553954322146	205.8206055335956	0.09928626273884603
572.8383886822947	2.430155395432215	205.8204415581138	0.09940881457964472
573.0890838592414	2.4301553954322146	205.82028801270354	0.09960729010104592
573.3397788783113	2.4301553954322146	205.82020445699825	0.09982560526907468
573.590473869518	2.4301553954322146	205.82021875868577	0.09999914330358058
573.8411689226516	2.4301553954322146	205.8203164254384	0.10008121968895112
574.091864049244	2.430155395432214	205.82044832220137	0.10006181758125447
574.3425591805786	2.4301553954322146	205.8205531390542	0.09997111920491984
574.5932542030097	2.430155395432214	205.82058462578638	0.09986656272237847
574.8439490139943	2.4301553954322137	205.82053164827872	0.09980871086362195
575.0946435732054	2.430155395432214	205.82042237638035	0.09983598351300926
575.3453379267488	2.430155395432214	205.8203109379648	0.09994916360490254
575.5960321948661	2.430155395432214	205.82025258628408	0.10011247339023664
575.8467265281847	2.430155395432214	205.82027845438913	0.10027046473668752
576.0974210501419	2.430155395432214	205.82038111937118	0.10037283326712643
576.348115810026	2.4301553954322133	205.82051741441455	0.10039614386202107
576.5988107680221	2.4301553954322146	205.82062730962636	0.10035333297853219
576.8495058196669	2.4301553954322146	205.8206605733831	0.10028726968770091
577.1002008483971	2.430155395432214	205.82059944441107	0.10025128386097457
577.3508957819815	2.4301553954322146	205.82046722780828	0.10028510382596913
577.6015906281893	2.430155395432214	205.8203188554577	0.10039689110576369
577.8522854752727	2.430155395432214	205.820217355483	0.10055956409846237
578.1029804574118	2.4301553954322146	205.82020640270684	0.1007230602595935
578.3536756989799	2.4301553954322137	205.82029093844818	0.10083680407761798
578.6043712607791	2.4301553954322146	205.82043443467657	0.10087221403818122
578.8550671121793	2.430155395432214	205.82057419410665	0.10083542671325597
579.1057631425742	2.4301553954322146	205.82064823350314	0.10076480764192237
579.3564592072872	2.4301553954322146	205.8206222031971	0.10071420133530391
579.6071551869059	2.4301553954322146	205.82050468168362	0.10072896014481061
579.8578510339377	2.4301553954322146	205.820344125933	0.10082526949815092
580.108546787755	2.430155395432214	205.8202086370001	0.1009822523481198
580.3592425525351	2.4301553954322146	205.82015711663865	0.1011506821292839
580.6099384473478	2.4301553954322146	205.82021413464622	0.10127446977699303
580.8606345488867	2.4301553954322146	205.82035927171566	0.10131538667193037
581.1113308517662	2.4301553954322146	205.8205355113103	0.10127034194033292
581.3620272649708	2.4301553954322137	205.82067309352976	0.10117388123196247
581.6127236466971	2.430155395432214	205.8207186323216	0.10108462695910225
581.863419861602	2.430155395432214	205.82065708237343	0.10106095662036614
582.1141158347374	2.4301553954322137	205.82051726941603	0.1011360478919152
582.3648115794995	2.4301553954322146	205.82035880365453	0.10130324140284766
582.6155071889885	2.4301553954322137	205.82024620022622	0.10151840281025158
582.8662027948286	2.4301553954322146	205.82022147276865	0.1017182587918744
583.1168985102477	2.4301553954322155	205.82028700632938	0.10184652427257891
583.3675943815913	2.4301553954322146	205.82040594550222	0.10187660728269012
583.6182903702766	2.4301553954322137	205.82051966065703	0.10182164335102939
583.868986373977	2.430155395432214	205.820574426267	0.10172804209574617
584.1196822771421	2.4301553954322137	205.82054549003882	0.10165535119205679
584.3703780073172	2.4301553954322137	205.8204479388432	0.10165087196049385
584.6210735723021	2.430155395432214	205.82032962528558	0.1017299463474607
584.8717690628008	2.4301553954322137	205.82024933726152	0.10187060294086978
585.1224646196486	2.4301553954322137	205.82024990577753	0.10202477386714513
585.3731603786116	2.4301553954322137	205.82033820289013	0.10214068184574389
585.6238564154977	2.4301553954322137	205.82048098966766	0.10218617829768822
585.874552715803	2.4301553954322137	205.82061863357822	0.10216285716990657
586.1252491833217	2.4301553954322137	205.82069085279613	0.10210505134996475
586.3759456840774	2.430155395432214	205.8206632985272	0.10206423632381727
586.6266421052901	2.430155395432214	205.8205433051058	0.10208556420511974
586.8773384031657	2.430155395432214	205.82037775679842	0.10218691259394361
587.1280346197489	2.430155395432214	205.8202337525899	0.10235005764366017
587.3787308626394	2.430155395432214	205.82017024403712	0.10252817509442201
587.6294272559226	2.430155395432214	205.82021281503577	0.10266629621166735
587.8801238823097	2.4301553954322137	205.82034251312956	0.10272551055570177
588.1308207414717	2.4301553954322137	205.82050365100332	0.10270032112001927
588.3815177439359	2.4301553954322137	205.8206273486737	0.10262170734582686
588.6322147440045	2.430155395432214	205.82066079798278	0.10254441215459269
588.8829115966702	2.430155395432214	205.82058973813497	0.10252352319809988
589.1336082129569	2.4301553954322137	205.820444519311	0.10259025785360767
589.3843045903657	2.4301553954322137	205.8202871621332	0.10273773792453124
589.6350008068046	2.4301553954322137	205.82018496530188	0.1029233972451117
589.8856969810751	2.4301553954322146	205.82018196303625	0.10308710459817486
590.1363932160414	2.430155395432214	205.82028041598392	0.10317697869412278
590.3870895485442	2.430155395432214	205.82044016631073	0.10317174726286647
590.6377859287556	2.430155395432215	205.8205959914152	0.10309031091810239
590.8884822391054	2.430155395432214	205.82068537950303	0.10298452908045343
591.1391783441975	2.430155395432214	205.82067474703285	0.10291797150797424
591.3898741487478	2.430155395432214	205.82057290387039	0.10293926487539334
591.6405696381846	2.4301553954322137	205.82042617689433	0.10306140384267766
591.8912648855337	2.4301553954322137	205.82029757342136	0.10325621031206977
592.1419600224535	2.430155395432214	205.82023923609253	0.10346640564858717
592.3926551862563	2.4301553954322146	205.8202702393851	0.10362976180552619
592.643350464864	2.4301553954322146	205.82036931599575	0.10370468753502407
592.8940458639494	2.4301553954322146	205.8204854826654	0.10368654939870008
593.1447413117328	2.4301553954322146	205.82056166722117	0.10360831933437847
593.3954366993945	2.4301553954322146	205.82056076212226	0.10352559691031739
593.6461319380634	2.430155395432214	205.82048251805833	0.10349238059587075
593.8968270064489	2.430155395432215	205.82036377439633	0.10353797144647015
594.147521968781	2.430155395432214	205.82026190349433	0.10365515936910581
594.398216955934	2.430155395432214	205.82022878367553	0.10380487350349202
594.6489121172465	2.4301553954322137	205.82028684580624	0.10393488876574099
594.8996075624683	2.4301553954322146	205.82041789710573	0.10400386430215125
595.1503033187154	2.430155395432214	205.82056986637997	0.1039999903493585
595.4009993222828	2.4301553954322146	205.82067875663427	0.1039462595116525
595.6516954496575	2.4301553954322137	205.82069636675294	0.10389019391168837
595.9023915734837	2.430155395432214	205.82061170398478	0.10388242272445407
596.1530876181274	2.4301553954322137	205.8204566324664	0.10395345659107208
596.4037835911515	2.4301553954322137	205.82029307728004	0.10409916078690908
596.6544795784366	2.4301553954322146	205.82018710064287	0.1042817357629705
596.9051757054025	2.430155395432214	205.82018091241585	0.10444587755178915
597.1558720800286	2.430155395432214	205.8202748608791	0.10454282499459518
597.4065687416457	2.4301553954322133	205.82042722018477	0.10455167904051856
597.6572656385963	2.430155395432214	205.82057195773743	0.1044888465667571
597.9079626457204	2.4301553954322137	205.8206469194433	0.10440154110827819
598.1586596139197	2.430155395432214	205.82062036308358	0.10434783552666523
598.4093564291552	2.4301553954322137	205.8205044566489	0.10437153827242275
598.6600530551705	2.4301553954322137	205.82034995262572	0.10448283856405448
598.9107495427679	2.4301553954322146	205.8202243413014	0.10465353543759195
599.1614460026294	2.430155395432214	205.82018288461194	0.10482916606763809
599.412142552832	2.4301553954322146	205.82024497429842	0.10495261846969345
599.662839262747	2.4301553954322146	205.82038593588956	0.10498883590489427
599.913536117983	2.430155395432214	205.82054772430862	0.10494010386360436
600.1642330229344	2.4301553954322137	205.82066381815406	0.10484557595516265
600.4149298401945	2.430155395432214	205.82068753497404	0.10476512231880133
600.6656264485947	2.4301553954322137	205.8206115803871	0.1047540281536195
600.9163227938319	2.4301553954322137	205.82047050233123	0.10483923715253618
601.1670189105015	2.4301553954322137	205.82032515900178	0.10500762151169514
601.4177149072332	2.4301553954322137	205.8202360908749	0.1052115888181588
601.6684109212408	2.4301553954322133	205.82023743993832	0.1053894332035087
601.9191070607665	2.4301553954322137	205.82032273381253	0.10549130361973016
602.1698033600387	2.4301553954322137	205.82044861069255	0.10549962953590357
602.4204997673764	2.4301553954322137	205.82055470005636	0.10543565477692284
602.6711961723792	2.4301553954322146	205.82059082359254	0.10534961662276589
602.9218924595008	2.430155395432214	205.8205395104116	0.10529875547652935
603.1725885632944	2.4301553954322146	205.8204239054802	0.10532249849582884
603.4232845012228	2.430155395432214	205.82029757417035	0.10542567584048904
603.6739803707535	2.430155395432214	205.82022066130577	0.1055772767468448
603.924676312111	2.4301553954322146	205.82023287464654	0.10572516719403578
604.1753724515481	2.4301553954322146	205.8203352013405	0.10581989636861422
604.4260688487576	2.4301553954322146	205.82048849474742	0.1058369022847926
604.6767654719187	2.4301553954322133	205.82062972257665	0.10578752907374753
604.9274622124107	2.4301553954322137	205.8206989413489	0.10571422919211053
605.1781589326647	2.430155395432214	205.82066532521424	0.10567194393122482
605.4288555251474	2.4301553954322146	205.82054090456288	0.10570358094428593
605.6795519565536	2.4301553954322137	205.8203759386189	0.1058204086223787
605.9302482792433	2.4301553954322137	205.82023778320942	0.10599635114264205
606.1809446059733	2.4301553954322137	205.82018228066312	0.1061789220201528
606.4316410582645	2.430155395432214	205.8202299796384	0.10631186451556965
606.6823377096051	2.4301553954322146	205.82035745379932	0.1063594222691901
606.9330345482788	2.4301553954322146	205.8205074989965	0.10632178101936475
607.1837314772654	2.430155395432214	205.82061384857894	0.10623518255390572
607.4344283517654	2.430155395432214	205.8206297745835	0.10615655363381087
607.685125037059	2.430155395432214	205.82054825371608	0.10613893821055358
607.9358214607456	2.4301553954322137	205.82040500595414	0.10620824224118595
608.1865176374637	2.4301553954322146	205.8202630953	0.10635169125799528
608.4372136567275	2.430155395432214	205.82018572851405	0.1065233663789544
608.6879096391755	2.4301553954322137	205.82020896715784	0.10666437559653308
608.9386056790082	2.4301553954322137	205.82032609122174	0.10672865284021918
609.1893017971504	2.430155395432214	205.82049031670948	0.10670320132646907
609.4399979265525	2.4301553954322146	205.82063465769585	0.10661426276639309
609.690693937023	2.4301553954322146	205.82070035583905	0.10651676126239659
609.9413896882488	2.430155395432214	205.8206616538108	0.10647118404552079
610.1920850868196	2.4301553954322137	205.820536324091	0.106517509681245
610.4427801226749	2.4301553954322133	205.82037755441493	0.10665754884085159
610.6934748705984	2.430155395432215	205.82025084270973	0.10685370184621082
610.944169456837	2.4301553954322146	205.82020597973735	0.10704475177208848
611.1948640044852	2.4301553954322146	205.82025622759596	0.10717160726479771
611.4455585804603	2.430155395432214	205.82037358309256	0.10720180445070422
611.6962531676874	2.4301553954322146	205.82050197128927	0.10714258658296438
611.9469476757579	2.4301553954322146	205.82058242193747	0.10703736778183824
612.1976419852851	2.4301553954322137	205.82057912626402	0.10694711050107353
612.4483360052423	2.430155395432214	205.82049497948333	0.10692432877136225
612.6990297175763	2.4301553954322146	205.82036988808764	0.10699081226603864
612.949723190459	2.4301553954322155	205.82026270188052	0.10712888788242493
613.2004165551975	2.430155395432215	205.82022480141433	0.10729005701309334
613.4511099561645	2.4301553954322146	205.82027700376617	0.10741690265717661
613.7018034942246	2.430155395432214	205.82039996706928	0.10746835451122957
613.952497188227	2.4301553954322146	205.82054233590296	0.10743738043593848
614.2031909724974	2.430155395432214	205.8206430783101	0.10735378807738341
614.4538847318976	2.430155395432214	205.82065822950076	0.10727110318133858
614.7045783581294	2.4301553954322137	205.82058030448746	0.10724307755486383
614.9552718017155	2.4301553954322146	205.82044182836125	0.10729994389985376
615.2059650975106	2.4301553954322137	205.82030137025205	0.10743497715101309
615.4566583538027	2.4301553954322146	205.82021812684567	0.107607465380555
615.7073517096895	2.430155395432214	205.820226136022	0.10776065705781576
615.9580452779926	2.430155395432215	205.82031940462508	0.10784648224416536
616.2087390979551	2.4301553954322137	205.82045450577095	0.10784615983550529
616.4594331192661	2.4301553954322137	205.8205695915618	0.10777797143769871
616.710127225361	2.4301553954322146	205.82061158863877	0.1076890280249378
616.9608212853495	2.430155395432215	205.82055972890308	0.10763449802991516
617.2115152107752	2.4301553954322146	205.82043510390488	0.10765317417935565
617.4622089925199	2.4301553954322146	205.8202919677684	0.10775019040776299
617.7129027030298	2.4301553954322146	205.82019443816037	0.10789479348275358
617.9635964634438	2.4301553954322146	205.82018861732328	0.1080342382036082
618.2142903889113	2.4301553954322146	205.82028220130786	0.10811747431223366
618.4649845348476	2.430155395432214	205.82044046415427	0.10811807418226976
618.7156788680301	2.4301553954322146	205.82060046103715	0.10804648868964749
618.9663732764204	2.430155395432214	205.82069743339747	0.10794637387899651
619.2170676136179	2.4301553954322137	205.8206921216577	0.10787631573618617
619.4677617575767	2.430155395432213	205.8205872833283	0.10788447733772523
619.7184556577159	2.4301553954322137	205.82042635499954	0.10798712694603504
619.9691493511967	2.4301553954322137	205.82027487911296	0.10816074971665815
620.2198429426168	2.430155395432214	205.820192718107	0.10835147789295434
620.4705365556945	2.4301553954322146	205.8202090020685	0.10849766643108073
620.7212302768312	2.4301553954322137	205.82031051445824	0.10855568289232677
620.9719241150635	2.4301553954322137	205.82044836604277	0.10851796765413559
621.2226179970368	2.4301553954322133	205.820559887655	0.10841598081853017
621.4733117997802	2.430155395432214	205.82059612269938	0.10830686748923657
621.7240054060273	2.4301553954322137	205.82054295155564	0.10824927208557418
621.9746987568625	2.4301553954322137	205.82042673312944	0.10827845239102285
622.2253918791132	2.4301553954322137	205.82030214404315	0.10839153899690443
622.4760848766955	2.4301553954322137	205.82022766503658	0.1085495109717664
622.7267778896801	2.4301553954322137	205.82023952412845	0.10869486959526511
622.9774710376283	2.4301553954322133	205.82033553165752	0.10877694073867437
623.2281643711694	2.4301553954322137	205.82047587523283	0.1087737116023501
623.4788578537601	2.4301553954322137	205.82060049990244	0.10870104623850593
623.729551382556	2.4301553954322146	205.82065543423965	0.1086055974177431
623.9802448387893	2.4301553954322137	205.82061650800745	0.10854444222985997
624.2309381443874	2.4301553954322137	205.82050004913194	0.10856008851958365
624.4816312999702	2.4301553954322137	205.8203558466961	0.108661783676608
624.732324388773	2.4301553954322133	205.82024543281173	0.10882152556958836
624.9830175453294	2.4301553954322146	205.82021517590377	0.1089865253253383
625.2337109015355	2.430155395432214	205.82027597411974	0.10910233940033819
625.4844045324279	2.430155395432214	205.82039847946052	0.10913631850266754
625.7350984256449	2.430155395432214	205.82052600900022	0.10909130485324557
625.9857924890767	2.430155395432215	205.82059955913704	0.10900392788287679
626.2364865934976	2.430155395432214	205.82058401034917	0.10892829686219514
626.4871806304276	2.4301553954322137	205.82048402839737	0.10891202885045702
626.7378745593707	2.430155395432214	205.82034260506305	0.10897508342167725
626.9885684247265	2.430155395432214	205.82022272215562	0.10910095846271776
627.2392623360084	2.4301553954322137	205.82017999283215	0.10924431414762541
627.4899564194538	2.4301553954322137	205.82023812381573	0.10935151827248135
627.7406507607241	2.4301553954322137	205.820377901075	0.10938482072231058
627.9913453634163	2.4301553954322137	205.82054460521564	0.1093395421028853
628.2420401426443	2.430155395432214	205.82067080991123	0.10924689201049485
628.4927349572663	2.4301553954322137	205.82070484858352	0.1091610769366484
628.7434296660277	2.4301553954322124	205.82063274405573	0.10913593297182168
628.9941241823548	2.430155395432214	205.8204841717937	0.10920105436044455
629.2448185046533	2.4301553954322137	205.8203198790933	0.10934807669682708
629.4955127105064	2.4301553954322137	205.82020595332648	0.10953349842728217
629.7462069177169	2.430155395432214	205.8201859787266	0.10969689592524443
629.9969012280774	2.4301553954322137	205.82026300487743	0.10978644277959249
630.2475956776345	2.4301553954322137	205.82039899374445	0.1097806943498273
630.4982902159302	2.4301553954322133	205.82053186145836	0.10969753428747629
630.7489847243606	2.4301553954322137	205.82060265383865	0.10958660811740552
630.999679065325	2.4301553954322137	205.82058106452402	0.10950827295855743
631.2503731395136	2.4301553954322137	205.82047828440815	0.10950779298276771
631.501066926179	2.4301553954322137	205.82034170831903	0.10959592594193983
631.7517604900264	2.4301553954322137	205.82023390787316	0.1097445873958369
632.0024539524687	2.4301553954322137	205.82020508653105	0.10989954901602045
632.2531474389158	2.430155395432214	205.82027101809223	0.11000437661962935
632.5038410238915	2.4301553954322137	205.8204060394814	0.11002500356807307
632.754534698148	2.430155395432214	205.8205540946238	0.10996446857668511
633.0052283733235	2.4301553954322137	205.82065297500768	0.10986174340903357
633.2559219223431	2.4301553954322133	205.8206611867909	0.10977513342608126
633.5066152368146	2.4301553954322137	205.82057577002843	0.10975712496814183
633.7573082756711	2.4301553954322137	205.8204333689927	0.10983145114125091
634.0080010847099	2.430155395432213	205.82029416142845	0.1099825600364791
634.2586937796848	2.430155395432213	205.82021571025967	0.11016225785210067
634.5093865000481	2.4301553954322137	205.82022815862024	0.1103104587893205
634.7600793522366	2.4301553954322137	205.82032155899833	0.11038073804063142
635.0107723669047	2.4301553954322137	205.82045079637535	0.1103596806115532
635.2614654898155	2.4301553954322137	205.8205558671686	0.11027205140939592
635.5121586110645	2.430155395432213	205.82058857173308	0.11016979673084294
635.7628516190317	2.4301553954322133	205.82053389172043	0.11010950554115814
636.0135444543171	2.4301553954322124	205.82041666722768	0.11012791688787893
636.2642371402956	2.4301553954322124	205.82029063610432	0.1102262170183717
636.5149297780596	2.430155395432213	205.82021463170554	0.11037016438776641
636.7656225080653	2.430155395432213	205.82022637638238	0.1105058726351271
637.016315453935	2.430155395432213	205.82032538894168	0.11058397448902235
637.2670086720349	2.4301553954322124	205.82047256705943	0.11058142757480219
637.5177021295341	2.430155395432213	205.82060673080665	0.11051164038442365
637.7683957216278	2.430155395432213	205.82067099187663	0.11041872152217541
638.0190893201726	2.4301553954322133	205.82063748500738	0.11035826770030172
638.2697828313508	2.4301553954322137	205.82051966082562	0.11037285462725527
638.520476237035	2.430155395432213	205.82036671783575	0.11047299332274853
638.7711696030304	2.430155395432213	205.8202425135105	0.11063218681995822
639.0218630514255	2.4301553954322133	205.82019806353784	0.11079837412867352
639.272556708304	2.4301553954322137	205.82024956192822	0.11091653046489851
639.5232506483945	2.4301553954322137	205.82037149199365	0.11095234295325399
639.7739448609801	2.430155395432213	205.82050786323762	0.11090677205288002
640.0246392531708	2.4301553954322133	205.82059673389395	0.11081542516784018
640.2753336894642	2.4301553954322133	205.82059738476568	0.11073300921721155
640.526028049316	2.4301553954322124	205.82050832199127	0.11070937968354942
640.7767222769078	2.4301553954322124	205.82036823321513	0.11076755113090063
641.0274164022504	2.430155395432213	205.82023940204007	0.11089353650210695
641.2781105255947	2.4301553954322133	205.82018070288302	0.11104270660840496
641.5288047716584	2.4301553954322124	205.82022184661727	0.11115978417742396
641.779499232262	2.4301553954322124	205.82035004715968	0.11120347548253587
642.0301939219503	2.4301553954322124	205.82051493823627	0.1111649720039332
642.2808887670374	2.430155395432212	205.8206496947777	0.11107243516184032
642.5315836337538	2.4301553954322124	205.82069931183014	0.11097946838202873
642.7822783826524	2.4301553954322124	205.82064389655378	0.11094221891905753
643.0329729246176	2.4301553954322115	205.8205069771307	0.11099478530268804
643.2836672545534	2.430155395432212	205.8203452958088	0.11113378928738844
643.5343614496103	2.4301553954322124	205.82022453296366	0.11131918605464605
643.7850556333007	2.4301553954322124	205.82019145156585	0.11149103994178242
644.0357499201327	2.4301553954322137	205.82025444662858	0.11159478669741621
644.2864443640169	2.430155395432213	205.82038079592587	0.11160402494552256
644.5371389335829	2.4301553954322124	205.82051164731544	0.1115313240039425
644.7878335263022	2.430155395432213	205.8205880999651	0.11142268278531757
645.0385280150516	2.430155395432213	205.8205769709369	0.11133792230713256
645.2892223055136	2.4301553954322124	205.8204850433835	0.1113251597184016
645.5399163789151	2.4301553954322124	205.82035566410985	0.11140033505239531
645.7906103024507	2.430155395432213	205.82024927832114	0.11154086883474261
646.0413042036037	2.430155395432213	205.8202164927315	0.11169624406785271
646.2919982187487	2.430155395432213	205.82027549757564	0.11181059110249436
646.5426924371297	2.4301553954322124	205.82040374947357	0.11184715549022252
646.7933868646824	2.4301553954322124	205.82054756882783	0.11180412140723678
647.0440814246577	2.430155395432212	205.82064546635513	0.11171524539514403
647.2947759951553	2.4301553954322124	205.82065500357993	0.1116351185058369
647.5454704661234	2.430155395432212	205.82057143376335	0.11161527040649863
647.7961647900866	2.4301553954322124	205.82042994492048	0.11168143062810591
648.0468590051485	2.4301553954322124	205.82029047932755	0.11182208078548656
648.297553221403	2.4301553954322124	205.8202117166754	0.11199349668406454
648.5482475764614	2.4301553954322124	205.82022555912658	0.11213891916787448
648.798942178111	2.4301553954322124	205.8203232678089	0.11221316468326246
649.0496370585449	2.4301553954322124	205.82045934400924	0.11220191185238411
649.3003321610988	2.4301553954322124	205.82057151841556	0.11212754032349492
649.5510273661694	2.430155395432212	205.82060817137128	0.1120391510641715
649.801722544403	2.4301553954322124	205.8205512266723	0.1119909708960999
650.0524176128258	2.4301553954322133	205.82042448186047	0.11201840096783579
650.3031125696073	2.4301553954322133	205.82028363986757	0.1121223299764933
650.5538074935612	2.4301553954322124	205.82019226180392	0.11226887794333981
650.8045025089899	2.430155395432213	205.82019401363084	0.11240470903969561
651.0551977300148	2.4301553954322133	205.8202932496638	0.11248094302065385
651.3058932075874	2.430155395432213	205.8204524234456	0.11247504818158258
651.5565889028215	2.430155395432213	205.82060756741834	0.11240127162986718
651.8072846995033	2.4301553954322124	205.82069527009114	0.11230512790566012
652.0579804503627	2.430155395432213	205.82067958679824	0.11224408451656451
652.3086760358974	2.430155395432213	205.82056731542997	0.11226250406567266
652.5593714099025	2.430155395432212	205.8204050620621	0.11237177057828943
652.8100666132067	2.4301553954322124	205.8202593589706	0.11254462593737227
653.0607617508351	2.430155395432212	205.82018839188842	0.11272642529393616
653.3114569420723	2.4301553954322115	205.82021749146162	0.11285829624730395
653.562152263939	2.4301553954322115	205.8203288927029	0.11290200759379627
653.8128477126774	2.430155395432212	205.8204700848956	0.11285596229632681
654.063543201216	2.430155395432212	205.8205770410651	0.11275571062542299
654.3142385942372	2.4301553954322124	205.82060220694032	0.11265875599021312
654.5649337645763	2.4301553954322115	205.82053511293006	0.11261989657112581
654.8156286454171	2.4301553954322115	205.82040671229976	0.1126675901275815
655.0663232561171	2.430155395432211	205.82027563058247	0.11279178327168109
655.3170176916451	2.430155395432211	205.82020235967494	0.11294872088479486
655.5677120801923	2.430155395432212	205.82022264318033	0.11308052038969678
655.8184065261094	2.4301553954322115	205.82033162445998	0.11314069478063991
656.0691010623749	2.4301553954322115	205.82048563610118	0.1131145039947356
656.3197956342175	2.4301553954322115	205.82062084486773	0.1130255628947744
656.5704901220081	2.430155395432212	205.82068065911182	0.11292595139845879
656.8211843929539	2.4301553954322115	205.820640023294	0.11287385721778426
657.0718783579134	2.4301553954322115	205.82051609862077	0.11290817148676363
657.3225720086733	2.430155395432212	205.82036075163276	0.11303116841683082
657.5732654208164	2.4301553954322115	205.8202381634383	0.11320711572326177
657.823958721639	2.430155395432212	205.82019730268627	0.11337748152403108
658.0746520362028	2.430155395432212	205.82025118926728	0.11348588697157352
658.3253454340058	2.4301553954322115	205.8203718779957	0.11350188463808597
658.576038899962	2.4301553954322124	205.82050322965648	0.11343356011822313
658.8267323435125	2.430155395432212	205.82058580309803	0.11332384305249919
659.0774256419008	2.430155395432212	205.82058295982122	0.11323208198618302
659.3281186974822	2.4301553954322115	205.82049679382118	0.11320855804041872
659.578811483421	2.430155395432212	205.82036697957662	0.11327288707854716
659.8295040587163	2.4301553954322115	205.82025310709565	0.11340588941547032
660.0801965469392	2.4301553954322115	205.82020828145636	0.11355855371599816
660.3308890873908	2.430155395432212	205.82025556445808	0.11367392300257377
660.5815817786773	2.430155395432212	205.82037757711797	0.11371207357814328
660.8322746391701	2.4301553954322115	205.82052382014805	0.11366739765077609
661.0829676027419	2.430155395432212	205.8206325233242	0.11357100269733844
661.3336605522089	2.4301553954322115	205.82065748466135	0.11347729460283107
661.5843533749554	2.430155395432212	205.820588176692	0.11344036386560451
661.8350460154672	2.4301553954322124	205.82045433251173	0.11349029691060816
662.0857385023514	2.4301553954322124	205.82031299840867	0.1136199026361008
662.3364309392863	2.4301553954322124	205.82022369745042	0.1137878570070376
662.587123463895	2.4301553954322124	205.82022254712706	0.11393676982488493
662.8378161912153	2.4301553954322115	205.82030664242595	0.11401796956598237
663.088509165723	2.430155395432212	205.82043554376747	0.11401214772976365
663.3392023436879	2.4301553954322115	205.82054924200168	0.11393717320536964
663.5898956145561	2.4301553954322124	205.82059476390506	0.11383992691595093
663.8405888515772	2.430155395432212	205.8205497776799	0.11377563316210003
664.0912819683766	2.430155395432212	205.82043282683523	0.11378352850302446
664.3419749567049	2.4301553954322115	205.82029562287204	0.11386959486945646
664.5926678900452	2.4301553954322124	205.82020064577907	0.11400418601490901
664.84336089203	2.430155395432212	205.8201937351519	0.11413562453610474
665.0940540823917	2.430155395432212	205.82028359711816	0.11421353751223251
665.3447475228429	2.4301553954322124	205.82043721388234	0.11421150579265077
665.595441186861	2.4301553954322124	205.8205932850465	0.11413920814404481
665.8461349678126	2.4301553954322124	205.8206880203827	0.11403885867935448
666.0968287221111	2.4301553954322124	205.8206822294388	0.11396728400453585
666.3475223276108	2.4301553954322124	205.82057805087652	0.1139711075848997
666.5982157314202	2.4301553954322124	205.82041810424462	0.11406582885458802
666.8489089675071	2.430155395432212	205.82026741315175	0.11422826548928966
667.0996021377592	2.4301553954322115	205.820185868629	0.11440593538982517
667.350295364502	2.4301553954322115	205.82020306407037	0.11453922315775561
667.6009887339646	2.4301553954322115	205.82030628260785	0.11458655922637004
667.8516822551632	2.4301553954322115	205.82044671406106	0.11454186106012805
668.1023758532708	2.4301553954322115	205.8205610965389	0.11443701871175103
668.3530694010402	2.430155395432211	205.82059933252654	0.11432839306333795
668.6037627737128	2.430155395432211	205.82054609499164	0.11427284521510309
668.8544559024102	2.430155395432211	205.82042710337456	0.114303417335654
669.1051488031158	2.430155395432211	205.82029744370914	0.11441531917755515
669.355841569837	2.4301553954322115	205.82021711664248	0.11456851111461412
669.6065343350575	2.4301553954322115	205.82022452867142	0.11470564970549982
669.8572272134807	2.4301553954322115	205.82031949874897	0.11477727152799061
670.1079202528146	2.430155395432211	205.82046317378897	0.1147632036892976
670.3586134138437	2.430155395432211	205.82059486099382	0.1146811926354044
670.6093065895187	2.4301553954322115	205.82065841167247	0.11457923884665618
670.859999654357	2.4301553954322115	205.82062663903662	0.11451483757895867
671.1106925213705	2.4301553954322115	205.82051312434984	0.11452990101113932
671.3613851815189	2.4301553954322115	205.82036627594925	0.11463231102591263
671.6120777096558	2.4301553954322115	205.82024824887782	0.11479239167744087
671.8627702350724	2.4301553954322115	205.82020793302996	0.11495587519795071
672.1134628885937	2.4301553954322115	205.82025979873382	0.11506742778283852
672.3641557481249	2.4301553954322115	205.82037782697847	0.11509429985926399
672.6148488066699	2.430155395432212	205.8205071646815	0.11504001182176551
672.8655419779685	2.4301553954322115	205.82058840487684	0.11494245206934273
673.1162351374858	2.430155395432211	205.82058387218837	0.11485724987031296
673.366928179732	2.4301553954322115	205.82049440396722	0.11483344349567846
673.6176210661887	2.4301553954322115	205.82035924992317	0.11489198796832555
673.8683138437374	2.4301553954322115	205.82023907231402	0.11501670912314886
674.1190066265796	2.430155395432211	205.8201894107787	0.11516181283019225
674.3696995490907	2.4301553954322115	205.82023616290635	0.11527247699648466
674.6203927088048	2.4301553954322115	205.82036379367796	0.1153092434520554
674.8710861240859	2.4301553954322115	205.8205214800971	0.11526556571063754
675.1217797260654	2.4301553954322115	205.82064461066307	0.11517107147969
675.3724733891395	2.430155395432212	205.8206823771235	0.1150791264451706
675.6231669860068	2.4301553954322115	205.82061952662568	0.11504382919106355
675.8738604422928	2.4301553954322124	205.82048285295272	0.11509626172105097
676.1245537674426	2.430155395432211	205.82032961167636	0.11523052277159627
676.3752470498313	2.4301553954322115	205.82022287895987	0.115405921357281
676.6259404185564	2.4301553954322106	205.82020453327272	0.11556435962510615
676.8766339874301	2.430155395432211	205.82027756234763	0.11565509252758151
677.1273278047639	2.4301553954322106	205.82040533732624	0.11565606939507807
677.3780218315784	2.4301553954322106	205.82052811507216	0.11558289496094488
677.6287159588205	2.4301553954322106	205.82058953554716	0.11548177836179048
677.8794100557714	2.430155395432211	205.8205615329222	0.11540943730252591
678.1301040272629	2.43015539543221	205.82045677056325	0.11540846384341283
678.3807978544427	2.4301553954322106	205.8203231451161	0.11548890419183426
678.6314916023628	2.4301553954322097	205.8202227236753	0.11562432187598588
678.8821853917256	2.4301553954322106	205.82020428060085	0.11576409560779716
679.132879346146	2.4301553954322106	205.8202814246327	0.11585628464584713
679.3835735366139	2.4301553954322115	205.82042591642045	0.11587082100899065
679.6342679475258	2.4301553954322097	205.82057920064844	0.11581297513987372
679.884962480332	2.4301553954322106	205.82067726521734	0.11572138416693563
680.1356569935758	2.4301553954322106	205.82067812676615	0.11565139772261074
680.3863513608998	2.4301553954322115	205.82058005584437	0.1156507213691019
680.6370455211475	2.4301553954322115	205.82042262050044	0.11573794965188787
680.8877394997373	2.430155395432211	205.8202700336233	0.1158936853874232
681.1384333933546	2.4301553954322115	205.8201839320498	0.11606841403348503
681.3891273244969	2.4301553954322115	205.8201972841148	0.11620364451950295
681.6398213844182	2.430155395432211	205.82030063753456	0.11625694199558198
681.8905155889456	2.4301553954322106	205.82044659091483	0.11622006831073411
682.1412098675032	2.4301553954322115	205.82057050697378	0.11612262682000501
682.391904090976	2.4301553954322106	205.82061848765738	0.11601964377134778
682.6425981256075	2.4301553954322106	205.8205705260844	0.11596812761100506
682.8932918883725	2.4301553954322115	205.82044887429433	0.11600249063908308
683.1439853800157	2.430155395432211	205.82030808938006	0.11611961516047425
683.394678682725	2.4301553954322106	205.82021115330508	0.11628032167192658
683.645371923889	2.430155395432211	205.82020206495133	0.11642658886186392
683.8960652206584	2.4301553954322115	205.82028678248972	0.1165067950016685
684.1467586285963	2.430155395432211	205.82043072365232	0.1164979819091045
684.3974521174621	2.430155395432211	205.82057381957128	0.11641578218807239
684.648145585822	2.430155395432211	205.82065650471313	0.11630794128441727
684.8988389079091	2.4301553954322115	205.82064531620637	0.11623407915155756
685.149531991036	2.4301553954322106	205.82054700531793	0.11624013243983511
685.4002248181457	2.4301553954322115	205.8204051151555	0.11633850644220425
685.6509174580341	2.4301553954322106	205.82028063847827	0.1165027617707431
685.9016100396602	2.430155395432211	205.82022529491698	0.1166791810985916
686.1523027010403	2.430155395432211	205.8202591429732	0.11680989965257282
686.4029955337913	2.4301553954322106	205.82036229432947	0.11685733499609442
686.653688547603	2.4301553954322106	205.82048428820036	0.11681952607176967
686.9043816713007	2.4301553954322106	205.8205669311656	0.11673015725506297
687.1550747903484	2.4301553954322106	205.8205705026478	0.11664344195609766
687.4057678032657	2.43015539543221	205.8204917491967	0.11661031340643617
687.6564606713412	2.43015539543221	205.82036568919114	0.1166562226548921
687.9071534404461	2.4301553954322106	205.82025035338836	0.1167703996687474
688.1578462263759	2.43015539543221	205.82020109227994	0.11691138271054845
688.4085391697229	2.4301553954322106	205.82024570471143	0.11702616374011374
688.6592323785285	2.4301553954322106	205.82037135319885	0.11707420146839968
688.9099258832082	2.430155395432211	205.82052914059403	0.11704569437960742
689.1606196244436	2.4301553954322106	205.82065453735436	0.1169662803262107
689.4113134802597	2.4301553954322106	205.82069491361602	0.11688614505131256
689.6620073199434	2.4301553954322106	205.8206322729248	0.11685807501264697
689.9127010603255	2.4301553954322115	205.82049129512683	0.11691388972527145
690.1633947002811	2.430155395432211	205.82032911804745	0.11704975917383166
690.414088319895	2.430155395432211	205.8202111853683	0.1172271716702484
690.6647820452238	2.4301553954322106	205.82018353305216	0.11738920491919487
690.9154759930047	2.43015539543221	205.8202534482612	0.11748482139439331
691.1661702184979	2.4301553954322097	205.8203868260873	0.11749057311405549
691.4168646898331	2.4301553954322106	205.82052332885837	0.11742053151201884
691.667559301251	2.4301553954322106	205.8206027493761	0.11732032340403362
691.9182539193849	2.4301553954322106	205.82059113554573	0.11724769724852803
692.1689484412096	2.4301553954322106	205.82049535349722	0.11724774774497256
692.419642837994	2.4301553954322106	205.8203597996476	0.1173335261001309
692.6703371671636	2.4301553954322093	205.82024673470224	0.11748069637197826
692.9210315477828	2.43015539543221	205.8202088323953	0.11763863704756913
693.1717261096179	2.4301553954322097	205.82026591842944	0.11775289926854668
693.422420936665	2.430155395432209	205.8203960491523	0.11778901018475636
693.673116029767	2.4301553954322093	205.8205448371512	0.11774737659184714
693.9238113058238	2.4301553954322097	205.82064898473791	0.11766307540281558
694.1745066344133	2.4301553954322093	205.82066379146428	0.11759064539999134
694.4252018948509	2.4301553954322093	205.8205826551138	0.11758027488307708
694.6758970279277	2.43015539543221	205.8204400523278	0.11765567463473556
694.9265920604411	2.4301553954322106	205.8202966636733	0.1178035091333998
695.1772870930508	2.4301553954322093	205.82021308031705	0.1179792010350443
695.427982256616	2.4301553954322097	205.82022351460463	0.1181264395592922
695.6786776546618	2.4301553954322097	205.8203209612253	0.11820160504767005
695.9293733164237	2.43015539543221	205.82046029964204	0.11819245239345448
696.1800691818894	2.4301553954322097	205.82057803745056	0.1181231621175131
696.4307651263277	2.4301553954322097	205.82062014914507	0.11804367113694963
696.6814610130922	2.43015539543221	205.82056591504664	0.11800774515695364
696.9321567505609	2.4301553954322093	205.82043736124507	0.11804918900318884
697.1828523285485	2.43015539543221	205.8202901186506	0.11816674658307506
697.4335478196458	2.4301553954322097	205.82018956890786	0.11832460058120221
697.6842433454317	2.43015539543221	205.820182538734	0.11846830492268212
697.9349390211926	2.4301553954322093	205.82027676747407	0.1185489763847112
698.1856349021534	2.4301553954322097	205.82043704851964	0.11854508787493398
698.4363309551625	2.4301553954322097	205.82059976735775	0.11847251057079738
698.6870270694405	2.43015539543221	205.8206996306972	0.11837849047664308
698.9377231018229	2.4301553954322097	205.82069713081296	0.11832187876869897
699.1884189357281	2.4301553954322093	205.82059498562813	0.11834780918435585
699.4391145278654	2.4301553954322084	205.82043656439618	0.11846778091690124
699.6898099236292	2.430155395432209	205.82028708131992	0.1186541004263909
699.9405052357594	2.4301553954322097	205.8202057478199	0.11885128215367473
700.1912005952013	2.4301553954322106	205.82022091517268	0.118999325350943
700.4418960943782	2.4301553954322097	205.82031886239565	0.11905867437882628
700.6925917475287	2.4301553954322097	205.82045090482097	0.11902632908163656
700.9432874865644	2.4301553954322093	205.82055552632423	0.11893657046135561
701.1939831947568	2.430155395432209	205.82058573991446	0.11884611452237487
701.4446787624796	2.4301553954322097	205.82052967538297	0.11880988371906993
701.6953741395085	2.430155395432209	205.82041542461843	0.11885769904619027
701.9460693613687	2.4301553954322093	205.82029810960086	0.11898208738826281
702.1967645392433	2.4301553954322093	205.82023494207283	0.11914257508835839
702.4474598176444	2.430155395432209	205.82025930934066	0.11928433531920711
702.6981553168466	2.4301553954322097	205.8203653493157	0.11936265589180714
702.9488510844052	2.4301553954322093	205.82050988265902	0.1193624583116284
703.199547077747	2.430155395432209	205.8206309561345	0.11930460863492126
703.4502431864164	2.4301553954322093	205.8206749436369	0.11923647996009838
703.7009392837897	2.4301553954322093	205.82062034577385	0.11921082718416248
703.9516352844945	2.43015539543221	205.82048779945964	0.119262119528862
704.2023311824822	2.4301553954322106	205.82033177539108	0.11939086838514237
704.4530270544012	2.4301553954322093	205.82021741643192	0.11956311234860827
704.7037230273688	2.430155395432209	205.8201924825856	0.11972531482288559
704.9544192241134	2.4301553954322093	205.82026657295393	0.11982789887886036
705.2051157081938	2.4301553954322093	205.82040671283286	0.11984697118130316
705.4558124535494	2.4301553954322093	205.82055134285193	0.11979486481750093
705.706509352927	2.43015539543221	205.82063677455852	0.11971500546993347
705.9572062617264	2.4301553954322106	205.82062474079348	0.11966315330038288
706.2079030571282	2.430155395432211	205.82051913723706	0.11968292063081828
706.4585996863353	2.4301553954322093	205.82036467096938	0.1197862777888699
706.7092961840854	2.4301553954322115	205.82022791745197	0.11994790018133805
706.959992653062	2.43015539543221	205.82016887737095	0.12011605849584703
707.2106892153615	2.4301553954322106	205.82021523655786	0.12023520825981819
707.4613859548459	2.4301553954322106	205.82035038444042	0.12027030442557234
707.7120828752988	2.4301553954322106	205.8205203319053	0.12022238452575881
707.9627798938147	2.430155395432211	205.82065654200377	0.12012883047186171
708.2134768730439	2.4301553954322106	205.8207048562898	0.12004804801399745
708.4641736774548	2.430155395432211	205.82064811250615	0.12003477908726674
708.7148702281709	2.4301553954322106	205.8205128150031	0.12011650765836378
708.9655665331105	2.4301553954322106	205.82035713054336	0.12028135988650687
709.2162626808029	2.4301553954322115	205.82024554051517	0.12048298429954127
709.4669588008977	2.430155395432211	205.8202211975385	0.12066021558175118
709.7176550074028	2.4301553954322106	205.82028794403493	0.12076277109395424
709.9683513485886	2.4301553954322106	205.82040967617428	0.12077193030193986
710.2190477861559	2.43015539543221	205.82052715084754	0.12070766507601946
710.4697442137515	2.43015539543221	205.82058473998157	0.12061944871507804
710.7204405062789	2.4301553954322106	205.82055533529999	0.12056465787115977
710.9711365770744	2.4301553954322106	205.8204524605573	0.120583744888698
711.2218324176157	2.4301553954322106	205.8203242761444	0.12068301295171038
711.4725281033991	2.4301553954322106	205.8202321048883	0.12083266821163617
711.7232237638983	2.4301553954322115	205.82022290346214	0.12098091474897994
711.9739195285855	2.4301553954322106	205.82030778756817	0.12107756414470447
712.2246154711847	2.4301553954322106	205.8204561173683	0.12109658644518191
712.4753115766493	2.4301553954322115	205.8206078890887	0.1210478335859607
712.7260077464904	2.43015539543221	205.82069919648083	0.12097296212362785
712.9767038404324	2.4301553954322106	205.82068979368574	0.12092722273410876
713.2273997352278	2.4301553954322106	205.8205808074998	0.12095484066322754
713.4780953744737	2.430155395432211	205.82041485118518	0.1210687977834579
713.7287907888333	2.43015539543221	205.8202583707982	0.12124422151949756
713.9794860792383	2.4301553954322106	205.82017372869555	0.12142854356502801
714.2301813702246	2.4301553954322106	205.82019297335623	0.12156393516663692
714.4808767524792	2.4301553954322106	205.82030453365874	0.12161212626549608
714.7315722393352	2.430155395432211	205.82045851569578	0.12157095565554052
714.98226775732	2.4301553954322115	205.82058827618206	0.12147569279406722
715.2329631757145	2.4301553954322115	205.82063895873512	0.12138446292765569
715.4836583615476	2.4301553954322106	205.82059072384422	0.12135367712494848
715.7343532350528	2.4301553954322115	205.8204667468513	0.12141383904209967
715.9850478018817	2.4301553954322115	205.82032267223053	0.12155635187709816
716.2357421494997	2.4301553954322115	205.82022222283982	0.12173728977717464
716.4864364097939	2.430155395432212	205.82020959996666	0.12189644508812579
716.7371307031393	2.4301553954322115	205.82029061429984	0.12198316991802564
716.987825087511	2.4301553954322124	205.82043061739068	0.1219778661451411
717.2385195355643	2.4301553954322115	205.8205699617705	0.1219001968561737
717.489213950771	2.430155395432212	205.8206501087108	0.12180072869500862
717.739908215239	2.4301553954322124	205.82063893204827	0.12173947451796355
717.9906022469804	2.430155395432212	205.82054420728844	0.12176032785430885
718.2412960412183	2.4301553954322124	205.82040951227265	0.12187241987006282
718.4919896787117	2.4301553954322124	205.82029449514272	0.12204662242887312
718.7426832981673	2.4301553954322133	205.82024830297755	0.12222862762191095
718.9933770438939	2.4301553954322124	205.82028792388869	0.12236254277720443
719.2440710102533	2.4301553954322137	205.8203909903927	0.12241451571364638
719.494765207264	2.4301553954322133	205.82050619600926	0.12238635058084271
719.7454595635149	2.4301553954322124	205.8205766964413	0.12231363126716302
719.996153965335	2.4301553954322137	205.82056611410968	0.1222493841605577
720.2468483138867	2.4301553954322137	205.82047556882034	0.12224037322381254
720.4975425742864	2.4301553954322137	205.8203440561518	0.12230642992642231
720.748236795835	2.4301553954322137	205.82023179733582	0.12243208507142204
720.9989310953955	2.430155395432213	205.82019370264	0.12257425608845686
721.2496256106114	2.430155395432214	205.82025452998653	0.12268235347029814
721.5003204418335	2.4301553954322137	205.82039671878243	0.12272161701719422
721.751015607583	2.430155395432213	205.82056646563956	0.12268931642404675
722.0017110340644	2.4301553954322133	205.82069571417475	0.12261674988021472
722.2524065842633	2.4301553954322133	205.82073077868074	0.12255604041947801
722.5031021134555	2.4301553954322124	205.82065534162246	0.12255721250331325
722.7537975261463	2.4301553954322124	205.82049787620363	0.1226454844170774
723.0044928103036	2.4301553954322124	205.82032017480208	0.12280902565626754
723.2551880356933	2.4301553954322124	205.8201917621959	0.12300295490564021
723.5058833177268	2.430155395432213	205.8201610436631	0.12316797031954803
723.756578761614	2.4301553954322124	205.82023545519414	0.12325542064486393
724.007274410313	2.430155395432213	205.82037902741297	0.123247997597501
724.2579702196763	2.4301553954322133	205.8205283059326	0.1231673342129799
724.5086660728606	2.4301553954322124	205.8206197096421	0.12306528079901075
724.7593618276242	2.430155395432213	205.82061654382036	0.12300229852669965
725.0100573747312	2.4301553954322133	205.82052410825855	0.12302191581666692
725.2607526817304	2.430155395432213	205.82038654132822	0.12313225384161554
725.5114478042412	2.430155395432213	205.82026695687898	0.12330283927968759
725.7621428608113	2.430155395432213	205.82021963037397	0.12347812204906285
726.0128379816324	2.4301553954322124	205.82026636181268	0.12360158838136896
726.2635332522136	2.430155395432213	205.82038724171866	0.12363988038376159
726.5142286766232	2.4301553954322137	205.82052971924273	0.12359672410333994
726.7649241775072	2.4301553954322124	205.82063188251604	0.1235110014439712
727.0156196332192	2.4301553954322137	205.820649688728	0.12343986568040802
727.2663149346953	2.4301553954322137	205.82057620482195	0.12343401281895681
727.5170100362353	2.4301553954322137	205.82044445750782	0.1235157533252283
727.7677049785716	2.430155395432213	205.8203126902306	0.12366957271488763
728.0183998752091	2.4301553954322133	205.82023853808622	0.12384935740862672
728.26909486768	2.4301553954322137	205.82025349085345	0.12399886734079311
728.5197900677482	2.4301553954322133	205.82034889664783	0.12407619310127418
728.7704855111292	2.4301553954322133	205.8204797123754	0.12407153745861012
729.0211811438438	2.430155395432213	205.82058443074595	0.12401086175140237
729.2718768480305	2.430155395432213	205.82061249951911	0.12394398842542466
729.5225724953193	2.4301553954322137	205.82054720684724	0.12392227567248179
729.7732680033032	2.4301553954322133	205.82041390953026	0.1239755768721676
730.0239633706012	2.4301553954322133	205.82026981914976	0.12409879572125042
730.2746586764596	2.430155395432214	205.8201795899187	0.12425421070169923
730.5253540454341	2.4301553954322133	205.82018718227522	0.12438853999325596
730.7760495913454	2.430155395432214	205.82029618962224	0.1244570249896828
731.0267453638447	2.4301553954322137	205.82046724850989	0.12444386482323345
731.2774413214491	2.4301553954322146	205.82063383124742	0.12437013148895376
731.5281373440964	2.4301553954322137	205.82072980228625	0.12428563927346957
731.778833279877	2.4301553954322146	205.82071702869175	0.1242479377898396
732.0295290046363	2.430155395432215	205.82060127609492	0.12429722070982517
732.2802244684073	2.4301553954322146	205.82042962633503	0.12443813349471336
732.5309197099676	2.430155395432214	205.8202705641337	0.12463677244014727
732.7816148346027	2.4301553954322146	205.82018528481606	0.1248344088200499
733.032309964472	2.430155395432215	205.82020248306165	0.12497192075523234
733.283005182096	2.4301553954322137	205.82030730655822	0.12501435346000497
733.5337004916378	2.4301553954322146	205.82044899784592	0.12496530692791616
733.7843958160864	2.4301553954322146	205.82056368102198	0.12486528762882908
734.0350910320707	2.4301553954322146	205.82060227013102	0.12477470020106378
734.2857860260541	2.4301553954322146	205.82055137559732	0.12474846208327996
734.5364807463183	2.4301553954322146	205.82043824845334	0.12481297526463156
734.7871752285045	2.4301553954322146	205.8203178276745	0.12495548914645846
735.037869584685	2.4301553954322146	205.82024777086147	0.12513050628943512
735.2885639605963	2.4301553954322155	205.82026254907137	0.1252801785557792
735.5392584783144	2.430155395432215	205.8203580194907	0.12535949982275857
735.7899531887003	2.4301553954322155	205.8204932295754	0.1253553864076267
736.0406480552364	2.430155395432214	205.82060860536504	0.1252917352772526
736.2913429771976	2.430155395432214	205.82065246571887	0.12521854847225147
736.5420378413932	2.4301553954322146	205.82060413878676	0.12518982737021042
736.7927325785362	2.430155395432214	205.82048344101042	0.12523977828680352
737.0434271994852	2.4301553954322137	205.82034226467354	0.12536783250672015
737.2941217965939	2.430155395432214	205.82024188982444	0.1255391913573358
737.5448165099149	2.430155395432215	205.82022594437035	0.12570053076621135
737.795511471771	2.4301553954322137	205.82030091257326	0.12580363465522607
738.0462067526532	2.4301553954322146	205.82043285480813	0.12582643367449067
738.2969023324417	2.430155395432214	205.82056194482197	0.12578239585436876
738.5475981107105	2.4301553954322137	205.8206286233254	0.1257143446076709
738.7982939516994	2.4301553954322146	205.82060001739274	0.12567535293377824
739.0489897432201	2.4301553954322146	205.82048504819662	0.12570495130552908
739.2996854433761	2.4301553954322146	205.82033147402703	0.1258112041266785
739.5503810958242	2.430155395432214	205.8202059203692	0.1259668535463057
739.8010768079824	2.4301553954322146	205.8201653560427	0.126121392866182
740.0517727011014	2.4301553954322146	205.82023226343728	0.12622363841715575
740.3024688525808	2.430155395432214	205.82038425865338	0.1262447540771234
740.5531652555416	2.4301553954322146	205.8205627649883	0.1261916980494362
740.8038618145387	2.430155395432214	205.82069717273046	0.12610524726508468
741.0545583800504	2.4301553954322146	205.82073425246926	0.12604318235632891
741.3052548060215	2.430155395432215	205.8206603084536	0.12605551875703735
741.5559510047141	2.430155395432216	205.8205066534761	0.1261624201114583
741.8066469759088	2.4301553954322146	205.820336127149	0.12634468100560745
742.0573427994583	2.4301553954322137	205.82021648804712	0.12655122903410831
742.3080385948598	2.430155395432215	205.82019209357986	0.12672040062167197
742.558734464383	2.430155395432216	205.8202659408874	0.12680567738834753
742.8094304438885	2.4301553954322146	205.8203996093832	0.12679492676079868
743.060126483665	2.4301553954322146	205.8205308952087	0.12671521191236532
743.3108224686756	2.430155395432214	205.8206013179885	0.1266212372292831
743.5615182689018	2.4301553954322137	205.82058149680728	0.1265721683872563
743.8122137964958	2.4301553954322146	205.82048342724082	0.1266065520456022
744.0629090445922	2.430155395432215	205.8203544702727	0.1267261945156563
744.3136040919569	2.4301553954322146	205.82025585790106	0.12689612345226903
744.5642990719982	2.4301553954322146	205.820235248021	0.12706052932833067
744.8149941186008	2.4301553954322146	205.82030540358534	0.1271674174082146
745.0656893111665	2.4301553954322137	205.8204383378527	0.12719111965249186
745.3163846431147	2.4301553954322137	205.82057746656022	0.12714313129389973
745.5670800287554	2.4301553954322133	205.82066241461413	0.1270668612739525
745.8177753456243	2.430155395432214	205.82065558455864	0.1270185819636259
746.0684704925617	2.4301553954322146	205.8205588216661	0.12704270160510958
746.3191654374615	2.430155395432214	205.82041284018916	0.1271521551082798
746.5698602347061	2.4301553954322146	205.82027961584672	0.12732268718976442
746.8205550056974	2.4301553954322133	205.82021540886558	0.1275035818635238
747.0712498904579	2.4301553954322137	205.8202462018717	0.12763990244561266
747.3219449899883	2.430155395432214	205.8203563141615	0.12769630083662317
747.5726403242159	2.4301553954322137	205.82049522621713	0.12767210475696647
747.8233358249914	2.4301553954322137	205.82059970569347	0.12760136016510357
748.074031367893	2.430155395432213	205.82062162791055	0.12753785150527253
748.3247268281357	2.4301553954322137	205.8205493539673	0.12753144770966965
748.5754221351747	2.4301553954322133	205.82041328255255	0.12760604030079958
748.826117302642	2.430155395432213	205.82027304417028	0.1277489415796346
749.0768124218695	2.4301553954322137	205.8201917883385	0.12791659957679635
749.3275076219844	2.4301553954322133	205.82020865679206	0.12805404643369386
749.578203012702	2.4301553954322124	205.82032137986997	0.12811934952462864
749.8288986339425	2.4301553954322133	205.82048660012876	0.12810236045101692
750.0795944350771	2.4301553954322133	205.8206378850093	0.1280297334707441
750.3302902940362	2.4301553954322133	205.82071374577214	0.12795399763485746
750.580986067743	2.4301553954322124	205.82068364466448	0.12793112140011054
750.8316816508344	2.4301553954322133	205.8205608268182	0.12799607393834725
751.0823770171432	2.430155395432213	205.82039649022946	0.1281471352335811
751.3330722273558	2.4301553954322137	205.8202578492543	0.12834608757501098
751.583767400524	2.430155395432213	205.820199573149	0.12853428492551597
751.8344626611529	2.430155395432213	205.820240896386	0.12865746076463755
752.085158083826	2.430155395432213	205.82035819167126	0.12868850241710617
752.3358536598116	2.4301553954322137	205.82049606750527	0.12863862399430392
752.5865493014719	2.4301553954322133	205.82059202581394	0.12855237911156522
752.8372448827906	2.4301553954322133	205.82060387412315	0.12848859543459204
753.0879402971544	2.430155395432213	205.8205279580376	0.1284952074729011
753.3386355063581	2.430155395432213	205.8204003393236	0.12858881249037643
753.5893305601949	2.4301553954322133	205.82028051338813	0.1287479755208615
753.8400255791238	2.430155395432213	205.82022487910234	0.12892321909923324
754.0907207071358	2.4301553954322137	205.82026162588107	0.12905907795796726
754.3414160539655	2.4301553954322137	205.8203780542148	0.1291183653982356
754.5921116514689	2.4301553954322124	205.82052588769523	0.12909819037354456
754.8428074442813	2.4301553954322124	205.82064225381734	0.1290310593729465
755.093503319579	2.4301553954322124	205.82067714893256	0.12897068967844244
755.344199162137	2.4301553954322124	205.82061535605328	0.12896855397020962
755.5948949094993	2.4301553954322124	205.8204831981383	0.12905128632220153
755.8455905834663	2.430155395432212	205.82033713411147	0.12920896473099386
756.0962862853904	2.4301553954322124	205.82023915052883	0.12939953451697386
756.3469821575076	2.4301553954322115	205.82022969766	0.1295672872093096
756.5976783258559	2.4301553954322124	205.82031002643896	0.12966703267657698
756.8483748487142	2.4301553954322124	205.82044170572482	0.12968337369655417
757.099071693738	2.430155395432213	205.8205636033637	0.1296369239468289
757.34976875489	2.4301553954322124	205.8206189628231	0.12957494616890755
757.600465901523	2.4301553954322124	205.82058074155782	0.12955042437733713
757.851163036952	2.4301553954322124	205.82046406216247	0.12959861018512328
758.1018601406843	2.4301553954322124	205.82032018896842	0.1297214435661001
758.3525572770056	2.4301553954322124	205.8202144800126	0.12988692171776395
758.6032545668769	2.430155395432212	205.82019778680214	0.13004370377235627
758.8539521344035	2.4301553954322124	205.82028371767225	0.13014430046377437
759.1046500498189	2.430155395432212	205.82044174140617	0.13016651185966271
759.35534829396	2.4301553954322115	205.82060931653683	0.13012377799864414
759.6060467610317	2.430155395432212	205.82071801300825	0.13005993707623364
759.8567452989504	2.430155395432212	205.8207225025896	0.13003044526082297
760.1074437688023	2.4301553954322115	205.82061998004255	0.13007797141623237
760.3581420970107	2.4301553954322115	205.820451627205	0.13021306118295298
760.6088402986442	2.4301553954322106	205.82028541556994	0.1304086658045818
760.8595384632703	2.4301553954322115	205.8201875521643	0.1306111876960922
761.1102367094951	2.4301553954322115	205.82019475350825	0.13076319521379967
761.3609351266979	2.430155395432212	205.8202991752388	0.13082785499493546
761.6116337288828	2.4301553954322115	205.82045238252044	0.13080463756958643
761.8623324418443	2.4301553954322115	205.82058656551644	0.13072970772003653
762.1130311301789	2.430155395432212	205.8206438124506	0.13066074610689019
762.3637296517535	2.430155395432212	205.82060083405744	0.13065241466203542
762.6144279147888	2.4301553954322115	205.82047855265444	0.13073287769533076
762.8651259129849	2.4301553954322115	205.82033254145085	0.13089170018256285
763.1158237248109	2.430155395432211	205.8202285749279	0.13108457765937495
763.3665214777704	2.4301553954322106	205.82021395005955	0.1312527651984
763.6172192920791	2.4301553954322106	205.8202970027526	0.1313485525158975
763.8679172272651	2.4301553954322115	205.82044362906214	0.1313557651114488
764.1186152555442	2.4301553954322115	205.82059221180415	0.13129670185058184
764.3693132747458	2.4301553954322115	205.82068037311925	0.13122267123423736
764.6200111550068	2.4301553954322106	205.82067188250713	0.13119204764950104
764.870708797564	2.4301553954322106	205.8205720450247	0.13124510952975313
765.1214061795417	2.4301553954322115	205.8204249597613	0.13138659992100926
765.3721033662935	2.430155395432211	205.82029395669164	0.13158376945328343
765.6228004868556	2.4301553954322115	205.82023383871228	0.1317807174272745
765.8734976824912	2.4301553954322106	205.82026709176668	0.13192250898852806
766.1241950493803	2.4301553954322106	205.82037444849826	0.13197844467519657
766.3748926003823	2.4301553954322115	205.82050388464688	0.13195460963228853
766.6255902637081	2.4301553954322115	205.82059404848593	0.13189059283393678
766.8762879194841	2.430155395432211	205.82060179816	0.1318418812621807
767.1269854571204	2.4301553954322115	205.82052171106844	0.13185546096968048
767.3776828273972	2.4301553954322115	205.82038892753337	0.13194926134498736
767.6283800670412	2.4301553954322106	205.82026397777472	0.1321046166695582
767.8790772861424	2.4301553954322115	205.82020614228864	0.13227511876232048
768.1297746236019	2.4301553954322115	205.82024696336333	0.13240775305165978
768.3804721885222	2.43015539543221	205.82037553985055	0.13246678093057038
768.6311700123954	2.4301553954322115	205.82054217486606	0.13244989253611897
768.8818680339059	2.430155395432211	205.82067899315672	0.13238969015062566
769.1325661240041	2.4301553954322115	205.82072875089415	0.13233979023482806
769.3832641398751	2.4301553954322115	205.8206694416024	0.13235135064472534
769.6339619832731	2.430155395432211	205.82052404313322	0.13245017124637176
769.8846596381604	2.430155395432211	205.820351114908	0.13262462265126632
770.1353571728521	2.43015539543221	205.8202201977413	0.13283000078201204
770.3860547065107	2.4301553954322106	205.8201825261781	0.13300745725293892
770.6367523536387	2.43015539543221	205.82024959590575	0.13310912820167412
770.8874501697092	2.4301553954322097	205.8203887530177	0.1331185753420512
771.1381481221463	2.43015539543221	205.82053764399402	0.13305790126362907
771.388846100583	2.4301553954322093	205.82063125078466	0.13297852872988802
771.6395439620007	2.43015539543221	205.82062983888505	0.1329393738639895
771.8902415899205	2.43015539543221	205.820535794826	0.13298156735621103
772.1409389414024	2.4301553954322093	205.82039216620458	0.13311070454981577
772.3916360625166	2.4301553954322093	205.82026364127353	0.1332945647135751
772.6423330666868	2.4301553954322093	205.82020828308376	0.13347733998899902
772.8930300848443	2.4301553954322093	205.82025228911084	0.13360398316509867
773.143727207791	2.4301553954322097	205.8203786808387	0.13364399467789495
773.394424445774	2.4301553954322093	205.820534747889	0.13360453996654464
773.6451217240914	2.4301553954322084	205.8206549269808	0.13352746603275473
773.8958189172346	2.4301553954322093	205.82068912350118	0.13347145508617114
774.1465159057021	2.430155395432209	205.82062417114005	0.13348677761441183
774.3972126296806	2.4301553954322093	205.8204891620441	0.13359349810747279
774.6479091167249	2.4301553954322093	205.8203424304691	0.13377276885566042
774.898605472679	2.4301553954322093	205.8202459606668	0.13397509523085183
775.1493018398523	2.4301553954322093	205.82023843812505	0.13414177658127677
775.3999983393663	2.4301553954322093	205.82031870775256	0.13422996593089667
775.6506950220582	2.4301553954322084	205.82044681735525	0.13423055962103755
775.901391850193	2.430155395432209	205.82056211757677	0.13417149744860693
776.1520887189372	2.4301553954322097	205.82061042524845	0.13410523458389217
776.4027855076748	2.4301553954322093	205.82056829211922	0.13408573168706714
776.653482137424	2.43015539543221	205.8204536854048	0.1341448751786845
776.9041786091049	2.4301553954322093	205.82031833098773	0.13427873480251717
777.1548750070459	2.430155395432209	205.82022500336612	0.1344498177196749
777.4055714666497	2.4301553954322093	205.82021966371593	0.13460421215510135
777.6562681191472	2.4301553954322084	205.8203106564158	0.13469581107848583
777.9069650362558	2.4301553954322084	205.82046415627917	0.13470689161679864
778.1576621992067	2.4301553954322084	205.82061801422168	0.1346561887928816
778.4083595069012	2.4301553954322093	205.82070813538562	0.1345910207405785
778.6590568198271	2.430155395432209	205.82069602739026	0.13456673039400754
778.9097540195132	2.4301553954322093	205.82058557780857	0.13462222212949657
779.1604510571558	2.4301553954322097	205.82042172768735	0.13476238038950908
779.4111479714012	2.4301553954322093	205.82027151701675	0.13495536345576686
779.661844868819	2.430155395432209	205.82019560805563	0.13514609142235218
779.9125418752095	2.4301553954322093	205.82022253312698	0.1352799044871715
780.1632390776236	2.4301553954322093	205.82033676236017	0.1353259876887201
780.4139364821225	2.4301553954322093	205.82048573308552	0.13529053340984898
780.6646340068652	2.4301553954322097	205.82060279738752	0.13521410942267645
780.915331514272	2.430155395432209	205.8206361681865	0.1351542730251869
781.1660288674298	2.430155395432209	205.8205713537584	0.13516069422291052
781.416725985159	2.4301553954322093	205.82043738885048	0.1352535172580863
781.6674228722766	2.430155395432209	205.82029417933785	0.13541459596951833
781.9181196132636	2.4301553954322093	205.8202064441272	0.13559560258510428
782.1688163323183	2.4301553954322106	205.82021552948143	0.13573936576094275
782.4195131359318	2.4301553954322097	205.82032128366933	0.13580495500793247
782.6702100621721	2.4301553954322093	205.82048182376295	0.13578565271003643
782.9209070595879	2.4301553954322097	205.82063129144706	0.13571221066618558
783.1716040060629	2.4301553954322097	205.8207079299514	0.1356399666446083
783.4223007591253	2.4301553954322084	205.8206803764548	0.13562511547226755
783.672997214627	2.430155395432209	205.82056086535948	0.13570021610912614
783.9236933481908	2.4301553954322093	205.8203997190425	0.1358597024404429
784.174389222781	2.4301553954322093	205.82026359400888	0.13606194694453103
784.4250849600577	2.4301553954322084	205.82020694439998	0.13624698463101553
784.6757806872466	2.430155395432209	205.8202490390572	0.1363620146744306
784.9264764815205	2.4301553954322084	205.82036639398865	0.13638363038490173
785.177172336388	2.430155395432209	205.820503751805	0.13632745589498696
785.4278681659658	2.4301553954322084	205.82059868710402	0.1362412672768108
785.6785638454754	2.4301553954322084	205.82060903905324	0.1361844766972156
785.9292592690824	2.4301553954322084	205.820531211627	0.13620261223306335
786.1799543990039	2.4301553954322084	205.82040142424628	0.13630782216761927
786.4306492852095	2.4301553954322084	205.82027946484445	0.1364740315826721
786.6813440481911	2.4301553954322084	205.82022213249587	0.13664885849121763
786.9320388319238	2.4301553954322084	205.82025803316273	0.1367768328369655
787.1827337461473	2.4301553954322084	205.82037476855217	0.13682360899773074
787.4334288227697	2.4301553954322084	205.8205241185138	0.13679077947715668
787.6841240064896	2.430155395432208	205.82064294308938	0.13671513101227933
787.9348191844715	2.430155395432209	205.8206806595119	0.13665271423487174
788.1855142413004	2.4301553954322084	205.820621278766	0.13665446725574995
788.4362091140812	2.4301553954322084	205.8204903659124	0.13674392321355683
788.6869038239316	2.4301553954322093	205.8203438777463	0.1369068808611553
788.9375984714018	2.4301553954322084	205.82024375332662	0.13709766699537146
789.1882931980583	2.4301553954322084	205.82023092825236	0.1372590889909513
789.4389881297529	2.4301553954322084	205.82030757974388	0.13734711693914647
789.6896833254102	2.4301553954322084	205.82043638571648	0.13734955756977335
789.9403787543795	2.430155395432209	205.82055714750254	0.137290863692681
790.1910743133462	2.4301553954322093	205.8206135230571	0.13722115689348804
790.4417698751489	2.4301553954322093	205.82057816510235	0.1371941527609007
790.6924653469312	2.4301553954322093	205.8204652091983	0.13724351363877543
790.9431607119504	2.430155395432209	205.82032454176368	0.13736809304165415
791.1938560378948	2.430155395432209	205.82022022041096	0.13753273686870784
791.4445514487786	2.4301553954322084	205.82020236331368	0.13768425396580708
791.695247071728	2.430155395432209	205.8202847401517	0.13777530814478733
791.9459429805261	2.4301553954322093	205.82043789892302	0.13778563928882956
792.1966391606946	2.4301553954322093	205.8206009733461	0.1377314294356031
792.4473355126346	2.43015539543221	205.82070722600585	0.1376587690230809
792.6980318919087	2.4301553954322093	205.82071240038576	0.1376238597885161
792.9487281681867	2.43015539543221	205.82061368264195	0.13766833270362064
793.1994242766214	2.43015539543221	205.82045107674375	0.13780049774208653
793.4501202403663	2.430155395432209	205.82029055358532	0.13799101898103466
793.7008161559121	2.4301553954322093	205.82019618145833	0.13818509393984707
793.9515121475825	2.4301553954322097	205.82020318792644	0.1383257501640673
794.202208309768	2.43015539543221	205.8203034895431	0.13837805615012494
794.4529046616643	2.43015539543221	205.82044983571632	0.13834391790139247
794.7036011353389	2.4301553954322106	205.8205766797786	0.13826128194499576
794.9542976032131	2.4301553954322106	205.82062868968623	0.13818803582291714
795.2049939322989	2.4301553954322093	205.820584554854	0.13817728056026235
795.4556900403996	2.4301553954322097	205.82046583523336	0.1382545335379467
795.7063859300205	2.4301553954322097	205.8203271176386	0.13840689374360043
795.9570816865258	2.4301553954322106	205.8202318584074	0.13858901857111533
796.2077774417342	2.43015539543221	205.82022448008763	0.13874317672980882
796.4584733176445	2.43015539543221	205.82031087412884	0.13882442349316837
796.7091693738302	2.4301553954322106	205.82045576576166	0.1388199865382588
796.9598655820516	2.4301553954322106	205.82059803878315	0.13875471531559844
797.210561840317	2.43015539543221	205.82067730148958	0.138680370502199
797.4612580200827	2.4301553954322097	205.82066009862362	0.1386532482529188
797.7119540247294	2.43015539543221	205.82055435334357	0.13870968056627356
797.9626498334028	2.4301553954322097	205.82040577244544	0.1388501447768094
798.2133455122027	2.4301553954322106	205.8202778197365	0.13903908723953662
798.4640411887244	2.43015539543221	205.82022402572827	0.13922049069084633
798.714737000284	2.4301553954322106	205.82026473630052	0.13934213997753286
798.9654330370523	2.4301553954322106	205.82037845696382	0.13937791383201562
799.2161293048945	2.4301553954322106	205.82051157120745	0.13933861802643407
799.4668257253151	2.43015539543221	205.8206021802957	0.13926690128089686
799.7175221729389	2.430155395432211	205.82060762839077	0.1392184593741489
799.9682185330942	2.4301553954322106	205.82052364012316	0.13923756322626343
800.2189147534446	2.4301553954322106	205.82038662961173	0.13933761248650828
800.4696108677753	2.430155395432211	205.8202580682034	0.13949542554164152
800.7203069826917	2.4301553954322106	205.82019763739345	0.13966184288567066
800.9710032327615	2.4301553954322106	205.82023682885892	0.13978380303330232
801.221699722189	2.43015539543221	205.82036452725922	0.1398280211742537
801.4723964778248	2.43015539543221	205.8205309627308	0.1397959542652832
801.723093434999	2.4301553954322106	205.82066847194008	0.13972364309222618
801.9737904633441	2.4301553954322106	205.820720203613	0.13966640514708772
802.2244874208527	2.4301553954322097	205.8206644187843	0.1396747762175244
802.4751842115915	2.430155395432211	205.82052389008723	0.1397720942927121
802.7258808222876	2.4301553954322106	205.82035630726153	0.1399437347849223
802.9765773234053	2.4301553954322106	205.82022978276154	0.14014295506487226
803.2272738349386	2.4301553954322097	205.82019397973627	0.14031079132336985
803.4779704708238	2.43015539543221	205.8202592709167	0.14040120473789566
803.7286672851567	2.4301553954322093	205.82039286296057	0.14040060962243142
803.9793642441804	2.4301553954322097	205.82053348922892	0.14033355906904277
804.2300612374788	2.43015539543221	205.82061825724236	0.1402522130439998
804.4807581234797	2.4301553954322097	205.8206100032655	0.14021394003713417
804.7314547882157	2.4301553954322106	205.82051331749528	0.14025654226959416
804.9821511912537	2.4301553954322093	205.82037233567164	0.14038192844247085
805.2328473798539	2.4301553954322097	205.82025130522572	0.1405555476928882
805.4835434662012	2.4301553954322097	205.82020639625563	0.14072183298942129
805.7342395770079	2.4301553954322106	205.82026100848884	0.14082870460942729
805.9849357960796	2.4301553954322106	205.82039529285674	0.14085036385951172
806.2356321247727	2.4301553954322106	205.8205544325783	0.14079863456785005
806.4863284787804	2.4301553954322106	205.82067209552915	0.14071808670930694
806.7370247232374	2.4301553954322106	205.8206989035149	0.14066693115252546
806.9877207299139	2.4301553954322106	205.82062360668303	0.14069171937154779
807.2384164306781	2.4301553954322115	205.8204778295189	0.1408068145400682
807.4891118446327	2.4301553954322106	205.82032238131313	0.14098779732701316
807.7398070685348	2.4301553954322106	205.82022110221374	0.141181818694556
807.990502234815	2.4301553954322106	205.82021358641848	0.14133026218002218
808.2411974542638	2.4301553954322106	205.8202985657237	0.14139372806685035
808.4918927677135	2.4301553954322106	205.8204350716579	0.1413686475871083
808.7425881286905	2.43015539543221	205.82056076052015	0.1412886169213978
808.9932834255919	2.4301553954322106	205.82061934673175	0.14120992992144252
809.2439785331884	2.43015539543221	205.82058517351356	0.14118735612406824
809.494673369719	2.43015539543221	205.82047424640578	0.14125051071720685
809.7453679346024	2.4301553954322106	205.8203369866151	0.14139119004374223
809.9960623115307	2.4301553954322097	205.82023593655825	0.14156732161805327
810.246756636168	2.43015539543221	205.82021819515495	0.14172168572666416
810.4974510415259	2.4301553954322106	205.8202946309316	0.14180700266870613
810.7481456037235	2.43015539543221	205.82043493822604	0.1418064490746142
810.998840312209	2.4301553954322106	205.8205806754057	0.1417409334092474
811.249535078643	2.43015539543221	205.82067057817912	0.14166013915435358
811.5002297806194	2.430155395432211	205.82066709570336	0.1416211026483307
811.7509243199221	2.4301553954322106	205.82057257890725	0.14166344457216973
812.0016186692902	2.430155395432211	205.82042808027546	0.14179207222465798
812.2523128882543	2.4301553954322106	205.82029532237792	0.14197506542415023
812.5030071021764	2.430155395432211	205.8202297415345	0.14215764574536305
812.7537014531155	2.430155395432211	205.8202564053983	0.14228588616863452
813.0043960426078	2.4301553954322106	205.82035933940838	0.14232969815992008
813.2550908911426	2.4301553954322106	205.82048892711938	0.1422952863562791
813.5057859331583	2.4301553954322106	205.82058413392275	0.14222194030483368
813.7564810503379	2.430155395432211	205.8205997984538	0.1421646157404678
814.0071761277055	2.4301553954322106	205.82052698634308	0.14216977111200546
814.2578711069515	2.4301553954322106	205.820397400289	0.142255007715902
814.5085660140933	2.430155395432211	205.8202697932742	0.14240160235115012
814.75926095052	2.4301553954322106	205.82020421383208	0.14256328394360235
815.0099560512266	2.4301553954322106	205.82023528502555	0.14268721096151912
815.2606514270193	2.430155395432211	205.82035622731834	0.1427377119260213
815.5113471150852	2.4301553954322106	205.82052073710477	0.14271237737647569
815.762043060349	2.4301553954322106	205.82066210779607	0.14264357505556582
816.0127391368776	2.4301553954322106	205.8207214765364	0.14258465984235383
816.2634351997209	2.4301553954322106	205.82067305961934	0.14258665027477008
816.5141311435759	2.4301553954322106	205.82053546360487	0.14267545445207447
816.7648269429028	2.4301553954322106	205.82036411591582	0.14283981913247823
817.0155226575547	2.4301553954322106	205.82022798213146	0.1430355642115392
817.2662184023841	2.4301553954322106	205.82018051541837	0.14320430525803066
817.5169142932473	2.4301553954322106	205.82023728090624	0.14329839174017278
817.7676103918192	2.4301553954322097	205.8203698287848	0.1433012554786711
818.0183066736337	2.43015539543221	205.82051839102368	0.14323455492663956
818.2690030345635	2.4301553954322093	205.82061787198248	0.14314909416011098
818.5196993331391	2.4301553954322097	205.8206258951285	0.14310321868776812
818.7703954491446	2.4301553954322093	205.82054082094132	0.14313777875454267
819.0210913323449	2.43015539543221	205.82040202427083	0.14325853437464514
819.2717870210985	2.43015539543221	205.82027241247292	0.14343384777593626
819.5224826239348	2.43015539543221	205.82021084314522	0.1436086995218549
819.7731782717514	2.43015539543221	205.82024643892152	0.14372873333052866
820.0238740601213	2.4301553954322106	205.82036592605434	0.14376377420824046
820.2745700065751	2.4301553954322097	205.82051943456068	0.14372079611111907
820.5252660426099	2.4301553954322097	205.82064216966916	0.14364094879516057
820.7759620446244	2.4301553954322097	205.8206824855379	0.14358189584958841
821.0266578894257	2.4301553954322097	205.8206241452489	0.14359289623438762
821.2773535089881	2.4301553954322097	205.82049311910347	0.14369337664434179
821.5280489209612	2.43015539543221	205.82034602847776	0.14386447510891695
821.7787442229222	2.4301553954322106	205.82024533897132	0.14405732937028004
822.0294395530786	2.4301553954322106	205.8202321629478	0.14421432009872626
822.2801350332873	2.4301553954322106	205.82030854583877	0.1442938078568511
822.53083071836	2.4301553954322106	205.82043694749208	0.14428768344344764
822.781526574501	2.4301553954322106	205.82055710828692	0.1442243953011079
823.0322224973554	2.43015539543221	205.82061288964613	0.14415628306409844
823.282918361441	2.4301553954322097	205.8205773132354	0.1441366137122532
823.5336140780938	2.4301553954322106	205.82046479732944	0.14419622534264218
823.7843096363605	2.4301553954322097	205.82032516920802	0.1443300982767094
824.0350051100932	2.4301553954322106	205.82022199116986	0.1444998890147569
824.2857006287959	2.4301553954322106	205.82020460804415	0.14465123792870643
824.5363963239456	2.43015539543221	205.82028610901804	0.14473803173744387
824.787092272891	2.430155395432211	205.8204368743483	0.14474292774936154
825.0377884650019	2.43015539543221	205.8205966347411	0.1446853135474224
825.2884848061078	2.4301553954322106	205.8206999324963	0.14461329316949315
825.5391811596414	2.4301553954322106	205.8207040317786	0.14458299892598814
825.7898774055392	2.430155395432211	205.82060722411688	0.14463402304200257
826.0405734906498	2.4301553954322106	205.82044960195915	0.1447717393790735
826.2912694497376	2.4301553954322106	205.82029594456355	0.14496448577677887
826.5419653893057	2.4301553954322097	205.82020809482628	0.145156942905989
826.792661441119	2.430155395432211	205.82021874704753	0.1452937456790832
827.0433577043932	2.4301553954322115	205.8203179423938	0.14534298026010947
827.2940542014884	2.43015539543221	205.8204580504887	0.14530955328508138
827.5447508675255	2.43015539543221	205.8205749965893	0.1452328768668392
827.795447579255	2.43015539543221	205.82061645445324	0.14516985601753232
828.046144209804	2.43015539543221	205.82056472067535	0.14517034327260897
828.2968406842444	2.4301553954322106	205.82044432089077	0.14525564330461688
828.547537011975	2.4301553954322097	205.82031105683166	0.1454095711523299
828.7982332830161	2.4301553954322097	205.82022729162082	0.14558605163486102
829.0489296300378	2.430155395432211	205.8202342722648	0.1457297643390391
829.299626171366	2.4301553954322097	205.82033359216538	0.14580058568814505
829.5503229588107	2.43015539543221	205.82048593249257	0.14579117811102812
829.8010199537292	2.4301553954322106	205.8206277086692	0.14573025506219348
830.0517170429322	2.4301553954322106	205.82069844963993	0.14567014879399218
830.3024140873327	2.430155395432211	205.82066704293894	0.14566391807691115
830.5531109809486	2.43015539543221	205.82054543300472	0.14574185927441266
830.8038076943334	2.430155395432211	205.82038377454666	0.14589783306284515
831.0545042847874	2.4301553954322106	205.82024907326377	0.1460916201245445
831.3052008698583	2.43015539543221	205.820196510195	0.1462662853706458
831.5558975749253	2.43015539543221	205.82024583344398	0.14637280190223315
831.8065944764174	2.4301553954322093	205.82037302504497	0.14639117654715575
832.0572915655142	2.4301553954322106	205.82052085013444	0.1463390733421949
832.3079887494207	2.43015539543221	205.8206237282578	0.14626429561406562
832.5586858901069	2.4301553954322106	205.82063617052336	0.14622421847974282
832.8093828626218	2.4301553954322097	205.82055248584714	0.14626086937902016
833.0600796068145	2.4301553954322097	205.820409241719	0.1463825157324426
833.3107761507822	2.4301553954322106	205.8202694299876	0.1465600068718519
833.5614725971628	2.430155395432211	205.82019520082295	0.14673955811732906
833.8121690781347	2.4301553954322106	205.82022096128085	0.14686626035450615
834.0628656974176	2.43015539543221	205.82033845639475	0.14690798113368642
834.3135624840717	2.4301553954322106	205.8205002460921	0.14686942212772827
834.5642593792946	2.4301553954322106	205.82064002401668	0.14679042756673277
834.8149562628947	2.430155395432211	205.82070095139338	0.14672920091624012
835.0656530072617	2.4301553954322106	205.82065974983968	0.14673742182883587
835.3163495341538	2.4301553954322106	205.8205361879721	0.1468379227926138
835.5670458497787	2.43015539543221	205.82038397279985	0.14701475383239687
835.8177420442718	2.430155395432211	205.82026713753217	0.1472200665141413
836.0684382563186	2.4301553954322115	205.82023228722446	0.14739467866753578
836.3191346172633	2.430155395432211	205.8202888021402	0.14749318374910883
836.5698311980699	2.4301553954322115	205.82040556210447	0.14750279533110208
836.820527982828	2.4301553954322115	205.82052549723917	0.14744809921475138
837.0712248814941	2.4301553954322115	205.8205914634232	0.1473798909699815
837.3219217760982	2.43015539543221	205.82057199259665	0.14735290404128454
837.5726185788423	2.430155395432211	205.82047553815727	0.1474020172622306
837.8233152760813	2.4301553954322106	205.82034689399518	0.14752738698645146
838.07401193981	2.4301553954322115	205.82024730401412	0.14769510658690335
838.3247087022805	2.430155395432212	205.82022697206503	0.14785297031597944
838.5754057038561	2.430155395432211	205.82030208050813	0.14795411590747826
838.8261030353337	2.4301553954322115	205.82044652971678	0.1479780157809092
839.0768006998062	2.4301553954322115	205.82060222868404	0.14793971609032391
839.3274986119271	2.430155395432212	205.82070366677215	0.14788337846720126
839.5781966354562	2.4301553954322115	205.82070620621963	0.14786284308822348
839.828894641818	2.4301553954322115	205.82060580750482	0.14791757404693096
840.0795925634256	2.430155395432212	205.82044151288318	0.14805462589351157
840.3302904194203	2.4301553954322115	205.82027942443636	0.14824484052232195
840.5809883040703	2.4301553954322115	205.82018492087238	0.14843511860060354
840.8316863428919	2.4301553954322124	205.8201949890215	0.14857131903532925
841.0823846342646	2.4301553954322115	205.82030256397172	0.14862169977912054
841.3330832013522	2.4301553954322115	205.82045964852537	0.14859078760317643
841.5837819762817	2.4301553954322124	205.8205979178187	0.14851775709881201
841.8344808245313	2.4301553954322124	205.82065798688075	0.1484598782134832
842.0851795984571	2.4301553954322124	205.82061478104	0.14846790918624972
842.3358781955761	2.430155395432212	205.82048812136588	0.148564010254614
842.5865765964826	2.4301553954322124	205.8203340029172	0.14873197806523616
842.8372748673919	2.430155395432212	205.82022035631513	0.14892425580695975
843.087973126913	2.430155395432212	205.82019775462163	0.1490826194611925
843.3386714905106	2.4301553954322124	205.8202776794644	0.14916340229210184
843.5893700157391	2.4301553954322115	205.82042766968033	0.14915637016143043
843.8400686725697	2.430155395432211	205.82058537234505	0.14908928706592198
844.0907673529829	2.430155395432212	205.82068536175095	0.14901623951618745
844.3414659156861	2.4301553954322115	205.8206871110736	0.14899454116111197
844.5921642452491	2.4301553954322115	205.82059205611966	0.14906000938701236
844.8428622993625	2.4301553954322124	205.8204424598634	0.1492114066363437
845.0935601247197	2.430155395432212	205.82030269209025	0.14941098847210138
845.344257835731	2.4301553954322115	205.82023114808084	0.14960088750011416
845.5949555648174	2.4301553954322115	205.8202550473854	0.14972798889584346
845.8456534045446	2.4301553954322115	205.82035904648404	0.1497664321444989
846.0963513665961	2.4301553954322115	205.82049254841817	0.1497282120287162
846.3470493765993	2.4301553954322115	205.82059243587096	0.14965753256075226
846.5977473076259	2.4301553954322115	205.82061123851165	0.14961135103410947
846.8484450367532	2.430155395432212	205.82053838707384	0.14963441317373957
847.0991424989074	2.4301553954322124	205.82040522673233	0.14973966616034035
847.3498397149284	2.4301553954322115	205.82027154493414	0.14990278922946892
847.6005367828114	2.430155395432212	205.82019943360447	0.15007329741164324
847.8512338359023	2.4301553954322115	205.8202258464704	0.15019717438288444
848.1019309848488	2.430155395432212	205.82034582001012	0.15024095719261246
848.3526282677813	2.4301553954322124	205.82051373432301	0.15020680767334096
848.6033256312913	2.4301553954322124	205.82066218784368	0.15013211953576475
848.8540229516107	2.4301553954322115	205.8207304292735	0.15007372215618908
849.1047200864463	2.430155395432212	205.82069013830974	0.15008326395815103
849.3554169338252	2.430155395432212	205.82055747222964	0.150184373288654
849.6061134724882	2.4301553954322115	205.82038620943487	0.15036174825901585
849.8568097678187	2.4301553954322115	205.82024496118854	0.1505671743147257
850.1075059417227	2.4301553954322124	205.82018826556208	0.150739854540925
850.3582021188538	2.4301553954322124	205.82023396737992	0.1508321162367499
850.6088983715551	2.4301553954322115	205.8203565168032	0.15082945532879022
850.859594687889	2.4301553954322124	205.82049890318007	0.1507565400915862
851.1102909779305	2.4301553954322124	205.82059788721216	0.15066671302767204
851.3609871157083	2.4301553954322124	205.82061149388528	0.1506193396452903
851.6116829972456	2.430155395432213	205.82053684040275	0.15065455638521583
851.8623785886159	2.4301553954322124	205.8204106615585	0.1507763474062966
852.113073943871	2.4301553954322124	205.82029247534524	0.15095140624901945
852.3637691860573	2.4301553954322124	205.82023789553267	0.15112418909022504
852.6144644591291	2.430155395432213	205.82027385437974	0.15124132905088036
852.8651598703445	2.4301553954322124	205.8203866054667	0.15127466849181231
853.1158554479697	2.4301553954322133	205.82052773902217	0.15123310650020255
853.3665511338304	2.430155395432213	205.82063553153432	0.15115839635681005
853.6172468146005	2.4301553954322124	205.82066222590615	0.15110676618586608
853.8679423772257	2.4301553954322137	205.8205952351147	0.15112424036579902
854.1186377631053	2.4301553954322133	205.82046291811452	0.15122642533647981
854.3693329976686	2.4301553954322124	205.82032233262316	0.15139175382443576
854.620028183596	2.4301553954322124	205.8202342753553	0.1515711852772189
854.8707234606824	2.4301553954322124	205.8202365208221	0.15170990076888874
855.1214189484708	2.4301553954322124	205.82032701106027	0.15177127806545715
855.3721146957655	2.430155395432213	205.82046444960753	0.15175270815173716
855.622810659792	2.430155395432213	205.820586174536	0.15168653649465694
855.8735067252029	2.4301553954322124	205.82063562304165	0.15162575067147163
856.1242027543636	2.4301553954322124	205.8205874521422	0.15162051386561706
856.3748986458404	2.4301553954322124	205.8204593117686	0.1516957597337614
856.6255943755197	2.4301553954322133	205.82030499521917	0.15183987259665344
856.8762900037398	2.4301553954322124	205.820191747395	0.15200965610068481
857.1269856461332	2.4301553954322124	205.82017140438757	0.15214941608897248
857.3776814200046	2.4301553954322133	205.82025777436118	0.15221566276155593
857.6283773883874	2.430155395432213	205.8204200500624	0.15219662487634372
857.8790735264358	2.4301553954322124	205.82059518652088	0.15211816714052523
858.1297697261294	2.4301553954322124	205.8207140379674	0.152033458379223
858.3804658376554	2.4301553954322124	205.82073013782008	0.15200053653972673
858.6311617285274	2.430155395432213	205.82063887492205	0.1520572165103427
858.8818573342551	2.4301553954322124	205.82047895302017	0.152204291044069
859.1325526797357	2.430155395432213	205.82031562921594	0.1524045880633715
859.3832478636331	2.4301553954322124	205.8202130230627	0.15259840554510504
859.6339430125713	2.4301553954322124	205.82020741004303	0.15272853785490942
859.8846382239612	2.4301553954322124	205.8202928816777	0.15276408079516782
860.1353335220887	2.4301553954322124	205.82042532457578	0.15271302667821524
860.3860288477001	2.4301553954322133	205.8205427149643	0.15261851980559446
860.6367240863543	2.4301553954322124	205.8205926993315	0.15254038510504647
860.8874191222747	2.4301553954322124	205.82055537360256	0.15252967824840058
861.138113892874	2.4301553954322124	205.8204513867381	0.15260714892981286
861.3888084202067	2.4301553954322124	205.82033198916628	0.15275502150378895
861.6395028066702	2.430155395432213	205.8202555737771	0.15292563429148856
861.8901971969198	2.430155395432212	205.8202611553308	0.15306289293587919
862.140891721272	2.4301553954322124	205.8203505359858	0.1531269157659746
862.3915864442909	2.4301553954322124	205.8204870542231	0.1531111797481117
862.642281341616	2.430155395432212	205.8206115052346	0.15304497617488227
862.8929763162209	2.4301553954322124	205.8206682543451	0.15298026756494634
863.1436712467081	2.430155395432212	205.82063005344014	0.15296861685211716
863.3943660452599	2.4301553954322124	205.82051059199728	0.1530382279843354
863.6450606995986	2.4301553954322124	205.82035914995407	0.15318130242119912
863.8957552817186	2.430155395432213	205.82023954610247	0.15335741852080137
864.1464499203073	2.4301553954322124	205.8202024769711	0.15351137665530334
864.3971447479814	2.430155395432213	205.82026329732295	0.15359746955410983
864.6478398450162	2.4301553954322124	205.82039499858482	0.15359949501787226
864.8985352042281	2.430155395432213	205.82053957631624	0.153537905005669
865.1492307335863	2.4301553954322124	205.8206329866083	0.15346103202127037
865.3999262958473	2.430155395432213	205.82063294788875	0.15342404971739887
865.6506217669838	2.4301553954322124	205.82053754253033	0.1534646715478013
865.9013170873035	2.430155395432212	205.82038649523815	0.15358629233859883
866.1520122839455	2.4301553954322124	205.8202444672543	0.15375620815502822
866.402707456314	2.4301553954322133	205.82017348052307	0.15391980808385874
866.6534027306784	2.4301553954322124	205.82020630507535	0.15402443424321566
866.9040982024458	2.4301553954322124	205.82033225671074	0.15404244603100428
867.1547938908578	2.4301553954322137	205.8205015214977	0.15398358521177322
867.40548972697	2.4301553954322124	205.82064615124588	0.15389137326502159
867.6561855810945	2.4301553954322133	205.82070870665288	0.15382492553856797
867.9068813171541	2.430155395432213	205.82066625972072	0.15383374425602095
868.1575768492335	2.4301553954322124	205.82053951049977	0.1539363111769407
868.4082721760759	2.4301553954322124	205.8203832314007	0.154111934559822
868.6589673800016	2.430155395432213	205.82026232021659	0.15430951410763954
868.9096625912987	2.4301553954322124	205.820223922994	0.15446929607067114
869.1603579325748	2.430155395432212	205.82027770827582	0.15454803806610637
869.4110534663884	2.4301553954322133	205.82039274773842	0.15453682328697183
869.661749169582	2.4301553954322124	205.82051217718606	0.15446415884579526
869.9124449466157	2.4301553954322124	205.8205790529055	0.15438321295664
870.1631406758192	2.430155395432213	205.82056195989605	0.15434864672467752
870.4138362669496	2.4301553954322124	205.82046908182264	0.15439300024134978
870.6645317042862	2.4301553954322133	205.82034453412132	0.1545129836934956
870.9152270572533	2.430155395432213	205.82024856560352	0.15467173296705256
871.1659224545177	2.4301553954322133	205.82023034091176	0.1548158760888086
871.4166180318551	2.4301553954322137	205.82030531883035	0.15489962467733923
871.6673138750135	2.430155395432212	205.82044728826875	0.15490520587665751
871.9180099824117	2.4301553954322115	205.82059875338683	0.1548508065565451
872.1687062651339	2.430155395432213	205.82069533838543	0.1547826476336088
872.4194025847162	2.4301553954322133	205.82069370435406	0.15475454507851802
872.6700988113264	2.430155395432213	205.82059083698826	0.15480377848273297
872.920794876263	2.430155395432213	205.82042620805	0.15493396661111375
873.1714907967915	2.4301553954322133	205.82026567553874	0.15511276091951887
873.4221866639309	2.430155395432213	205.82017388718293	0.15528552859291675
873.6728825985066	2.430155395432213	205.82018696502067	0.1553989649674613
873.9235786933098	2.430155395432213	205.82029719361796	0.15542426538875181
874.1742749659941	2.4301553954322133	205.8204563192896	0.1553698704469999
874.4249713442547	2.430155395432212	205.82059609062108	0.15527831572685194
874.6756676907875	2.4301553954322124	205.82065726988873	0.15520835144811368
874.9263638567161	2.4301553954322124	205.82061471265175	0.1552097531314716
875.1770597392209	2.4301553954322124	205.82048781438434	0.15530165042256106
875.4277553186253	2.4301553954322124	205.8203319209901	0.155463992240043
875.6784506603744	2.430155395432212	205.82021447363277	0.15564605814924487
875.9291458818378	2.4301553954322124	205.8201861821502	0.15578828067593367
876.179841097522	2.430155395432213	205.82025959071825	0.15584781641879641
876.43053636561	2.4301553954322124	205.82040414136847	0.15581691845400783
876.6812316596773	2.4301553954322133	205.82055968564336	0.15572642319172506
876.9319268791319	2.4301553954322133	205.82066244943084	0.15563288858389737
877.1826218938019	2.4301553954322137	205.82067215521928	0.15559468526185183
877.4333166019723	2.430155395432213	205.82058862378491	0.15564713374540146
877.6840109760146	2.4301553954322133	205.82045084719925	0.15578746681469044
877.9347050767424	2.4301553954322137	205.82031919022617	0.1559762388991429
878.1853990312754	2.4301553954322137	205.8202486916773	0.15615446128969163
878.4360929835394	2.430155395432213	205.8202652245162	0.15626877763033228
878.6867870377041	2.4301553954322137	205.82035490659553	0.15629373611660236
878.9374812191227	2.430155395432213	205.82047125791058	0.15624182302383652
879.1881754709135	2.430155395432213	205.82055677184076	0.15615726504764582
879.4388696880816	2.4301553954322124	205.82056923804004	0.15609638520542604
879.6895637731062	2.4301553954322124	205.82050109065656	0.15610297410358429
879.9402576874623	2.430155395432213	205.82038315458018	0.15618942342069825
880.190951476783	2.4301553954322124	205.82027106143607	0.15633196580343658
880.4416452595358	2.4301553954322137	205.82022027926095	0.156482036429911
880.6923391838062	2.430155395432213	205.82026077744356	0.1565884731824369
880.9430333695097	2.4301553954322133	205.8203825951451	0.15662056510629432
881.1937278604756	2.430155395432213	205.82053887103743	0.15658185997805882
881.444422608191	2.4301553954322124	205.82066526783447	0.15650880952857754
881.695117495324	2.430155395432213	205.8207075110958	0.15645481175164913
881.9458123883636	2.430155395432213	205.82064511613473	0.15646647988130952
882.1965071953875	2.4301553954322124	205.82050091309225	0.15656254100074843
882.4472019040087	2.4301553954322133	205.8203320585783	0.15672487121219655
882.6978965844414	2.4301553954322133	205.8202062206971	0.15690583812837777
882.9485913571021	2.4301553954322133	205.82017307366192	0.1570487336058756
883.1992863379419	2.4301553954322137	205.8202433296432	0.15711226281618848
883.4499815842837	2.4301553954322137	205.82038434351819	0.1570884611038427
883.7006770652584	2.4301553954322137	205.82053421553346	0.1570063903463069
883.9513726710247	2.430155395432213	205.8206283549257	0.15691997082052947
884.2020682569378	2.4301553954322133	205.8206270969805	0.15688495715831197
884.4527637023641	2.4301553954322124	205.82053251305487	0.15693484888959658
884.7034589581094	2.4301553954322124	205.82038721777081	0.15706629641139735
884.9541540629609	2.4301553954322124	205.82025574461056	0.15724056324063532
885.204849123355	2.430155395432212	205.82019657184256	0.1574004257891993
885.4555442646322	2.4301553954322124	205.82023688839132	0.15749500628046456
885.7062395738511	2.430155395432212	205.82036096623366	0.15750173024656702
885.9569350589426	2.430155395432212	205.8205170910093	0.15743608715650187
886.2076306431983	2.4301553954322124	205.8206399653288	0.1573451173258564
886.4583261981448	2.4301553954322124	205.82067882398854	0.15728732316084226
886.7090215995614	2.4301553954322124	205.82061907469117	0.1573074797126982
886.9597167811908	2.4301553954322124	205.82048814193388	0.15741724440781918
887.2104117632197	2.4301553954322137	205.82034308868248	0.15759014596347487
887.4611066444129	2.4301553954322137	205.82024551512	0.15777316236026653
887.7118015614354	2.4301553954322124	205.82023474014466	0.15790965023877573
887.9624966317988	2.430155395432212	205.82031097074207	0.15796350483875857
888.2131919045055	2.4301553954322133	205.82043576264059	0.15793420101879427
888.4638873406951	2.430155395432214	205.82054949837408	0.1578564721909606
888.7145828337165	2.430155395432213	205.82059816186768	0.15778487128036234
888.9652782593731	2.430155395432213	205.82055761910163	0.15776982256062244
889.2159735330748	2.4301553954322137	205.8204446980757	0.15783555496787502
889.4666686487012	2.4301553954322133	205.82031012916167	0.15796969299003327
889.7173636832649	2.4301553954322137	205.82021634785175	0.15812916100700705
889.9680587658157	2.4301553954322133	205.82020981442767	0.15825967224083948
890.2187540230133	2.430155395432214	205.8202999637585	0.1583200311320457
890.4694495237943	2.4301553954322137	205.82045407949636	0.15830056701872056
890.7201452475271	2.4301553954322146	205.82061050207693	0.1582277569407874
890.9708410907878	2.4301553954322137	205.82070461248315	0.15815301251808664
891.2215369100709	2.4301553954322146	205.8206964445516	0.15813031101660632
891.4722325808133	2.430155395432214	205.8205880034856	0.1581922828067572
891.7229280465724	2.4301553954322133	205.820422758338	0.15833534053785758
891.973623338119	2.4301553954322137	205.82026744201545	0.15852062393533367
892.2243185555128	2.4301553954322146	205.8201839202942	0.1586904430523811
892.4750138207567	2.4301553954322137	205.82020317985476	0.15879295705673024
892.7257092204051	2.4301553954322146	205.82031257653875	0.15880434904701252
892.976404762891	2.4301553954322146	205.82046177034582	0.15873905536786392
893.2271003703297	2.430155395432215	205.82058472404114	0.15864373259720224
893.4777959091551	2.430155395432214	205.82062823720477	0.15857741041772733
893.7284912454722	2.4301553954322146	205.820574708443	0.15858615871515114
893.9791862999829	2.4301553954322146	205.8204493582687	0.15868320745806105
894.2298810790054	2.430155395432214	205.82030889367357	0.1588433278379325
894.4805756694635	2.4301553954322137	205.82021662314716	0.1590139999999227
894.7312702003451	2.4301553954322146	205.82021486121207	0.15913836393092312
894.9819647862703	2.4301553954322146	205.82030657861782	0.15917985406421542
895.232659476955	2.4301553954322146	205.82045419142747	0.15913795799717703
895.483354235365	2.430155395432214	205.82059591884524	0.1590485029686647
895.7340489551895	2.430155395432214	205.82067252383555	0.15896836293283464
895.9847435096947	2.4301553954322137	205.82065278621604	0.15895100195747622
896.2354378093861	2.4301553954322137	205.82054667093968	0.15902333020104656
896.4861318430823	2.4301553954322146	205.8204005596671	0.15917402702717126
896.7368256856699	2.4301553954322146	205.82027674416415	0.1593585160793059
896.9875194699563	2.4301553954322146	205.82022621996478	0.1595182995382789
897.2382133340687	2.430155395432214	205.82026669264522	0.15960602744776992
897.4889073661268	2.4301553954322146	205.82037537613235	0.15960543596382099
897.7396015705001	2.4301553954322137	205.8204996535034	0.15953778413792583
897.9902958715377	2.430155395432214	205.82058083540988	0.1594522199269077
898.240990153324	2.4301553954322146	205.82058051406318	0.15940423051751193
898.491684316865	2.430155395432214	205.82049787800023	0.15943144906471168
898.7423783288127	2.4301553954322137	205.82037032011823	0.1595374227062543
898.9930722410603	2.430155395432214	205.82025700664613	0.15969055817794559
899.2437661735657	2.4301553954322146	205.8202125725124	0.15983863276455415
899.4944602673752	2.4301553954322137	205.82026248810658	0.1599322514739565
899.7451546268501	2.4301553954322137	205.8203909791458	0.1599468219890593
899.9958492758486	2.4301553954322137	205.82054694873256	0.15989352266527257
900.2465441480471	2.430155395432213	205.82066550476236	0.15981458622978248
900.4972391164525	2.430155395432214	205.8206958523054	0.15976487542225806
900.7479340485754	2.430155395432214	205.82062345916185	0.159787635034737
900.9986288622307	2.4301553954322137	205.820476804147	0.15989506080058974
901.2493235581182	2.4301553954322137	205.82031564967733	0.16006243753010085
901.5000182164449	2.4301553954322137	205.8202057762945	0.1602385783527927
901.7507129594798	2.4301553954322137	205.82019100779488	0.16036792780191803
902.0014078952237	2.4301553954322137	205.820274576866	0.16041457392345698
902.2521030658501	2.4301553954322137	205.8204178883216	0.16037778890542287
902.5027984241055	2.4301553954322137	205.8205572464929	0.16029248321307443
902.7534938491658	2.4301553954322146	205.82063136087666	0.1602143106361661
903.0041891949226	2.430155395432214	205.8206077842971	0.1601956411918322
903.2548843485487	2.4301553954322146	205.82049689037925	0.16026272055303245
903.505579273667	2.4301553954322137	205.8203473704981	0.16040411181603165
903.7562740206206	2.4301553954322137	205.82022520294777	0.1605756562847648
904.0069687003655	2.430155395432214	205.82018517213595	0.16071977363208018
904.2576634326813	2.4301553954322137	205.82024721456236	0.16079056128509336
904.5083582900567	2.430155395432214	205.8203877638981	0.16077380739445243
904.7590532618542	2.4301553954322146	205.82054977829026	0.16069341778944723
905.0097482556381	2.430155395432214	205.8206670726658	0.1606015195899768
905.2604431355157	2.430155395432214	205.8206924345779	0.1605563052170848
905.5111377797696	2.4301553954322146	205.82061742405546	0.16059697506958248
905.7618321319079	2.4301553954322137	205.82047541268628	0.16072666427582386
906.01252622375	2.4301553954322146	205.82032670329332	0.16091093996014214
906.2632201618457	2.430155395432214	205.82023231882238	0.16109253634879442
906.5139140831076	2.4301553954322146	205.8202278978888	0.16121575655388282
906.7646080977601	2.4301553954322146	205.82030899480245	0.16124990739375852
907.0153022440215	2.4301553954322146	205.8204340374168	0.16120186043333168
907.2659964752755	2.4301553954322137	205.82054346151807	0.1611126060326159
907.5166906861122	2.4301553954322146	205.82058649284178	0.16103935146376885
907.7673847650726	2.4301553954322146	205.8205437552902	0.1610307847206505
908.018078649711	2.4301553954322146	205.82043577100885	0.16110619403791596
908.2687723598631	2.430155395432214	205.8203136477353	0.1612476248234836
908.5194659955991	2.4301553954322146	205.82023609042233	0.16140848518856704
908.7701597009109	2.4301553954322146	205.8202428955719	0.16153459324538466
909.0208536076714	2.4301553954322146	205.820336652926	0.16158821528163642
909.2715477832458	2.4301553954322146	205.82048080188156	0.16156460731721684
909.5222422051697	2.4301553954322146	205.8206150284404	0.16149403254672734
909.772936775102	2.430155395432214	205.82068136996054	0.1614284485899823
910.023631365854	2.430155395432214	205.82064965179293	0.16141856735532473
910.2743258797917	2.4301553954322137	205.82053109592192	0.16149126576848397
910.5250202928025	2.4301553954322146	205.82037404076635	0.16163740127141935
910.7757146658006	2.4301553954322146	205.82024348526448	0.16181556212830256
911.0264091196902	2.430155395432214	205.82019323709594	0.16197008177662434
911.2771037839991	2.4301553954322137	205.82024271994715	0.16205526923930608
911.527798740283	2.430155395432214	205.82036853621503	0.16205524527973444
911.7784939850297	2.4301553954322137	205.82051452206593	0.1619908801335029
912.0291894295036	2.4301553954322137	205.8206160212242	0.161910868110707
912.2798849371375	2.4301553954322137	205.8206279179335	0.1618706545029672
912.5305803812624	2.4301553954322133	205.82054430062144	0.16190821183299162
912.7812756972602	2.430155395432213	205.82040121345585	0.16202729261763993
913.031970907228	2.4301553954322137	205.8202612510188	0.16219569106651638
913.2826661077571	2.430155395432213	205.82018660510414	0.16235935013186828
913.5333614261089	2.4301553954322133	205.82021217906885	0.16246603240527263
913.7840569626009	2.430155395432214	205.82033037174392	0.16248816779606037
914.0347527437877	2.4301553954322137	205.8204941015556	0.1624350647615605
914.2854487078868	2.4301553954322146	205.82063676881873	0.16234929712031637
914.5361447298104	2.430155395432214	205.8207005481791	0.16228870253474648
914.7868406743873	2.4301553954322137	205.82066082588346	0.16230153826065016
915.0375364534914	2.430155395432214	205.8205362930851	0.1624055001338143
915.2882320624208	2.4301553954322133	205.8203804349123	0.16257988085050748
915.5389275811165	2.430155395432214	205.82025820919628	0.16277438851618897
915.7896231403228	2.4301553954322137	205.8202180933521	0.16293067427556635
916.0403188664371	2.4301553954322133	205.82027162722827	0.1630070813302069
916.2910148280625	2.4301553954322137	205.8203892582195	0.1629959986940187
916.5417110080722	2.4301553954322137	205.82051415824364	0.16292659383269792
916.792407314533	2.4301553954322133	205.82058784226075	0.16285189008924178
917.0431036256139	2.4301553954322133	205.8205762890188	0.16282570202699906
917.2937998475301	2.4301553954322137	205.8204850780678	0.16287935274027326
917.5444959595566	2.4301553954322133	205.8203568906086	0.1630083860265801
917.7951920272759	2.430155395432213	205.82025246502914	0.16317515422759746
918.0458881790026	2.4301553954322133	205.82022337051808	0.1633260071145955
918.2965845548024	2.4301553954322133	205.82028858554915	0.16341528850602122
918.5472812488264	2.4301553954322137	205.82042525162697	0.1634255427636636
918.7979782699373	2.430155395432214	205.82057780894834	0.16337522891517745
919.0486755389757	2.4301553954322137	205.82068168708116	0.16331067675554334
919.2993729244353	2.4301553954322137	205.82069132066692	0.1632857057630601
919.5500703000853	2.430155395432213	205.82060028831802	0.1633376991793194
919.8007675985638	2.4301553954322133	205.8204447124525	0.16347070561213956
920.0514648383039	2.4301553954322133	205.82028827919186	0.16365321631984975
920.3021621134343	2.4301553954322133	205.82019521598076	0.1638316919549254
920.5528595510674	2.4301553954322137	205.8202028343753	0.16395380463295153
920.8035572532187	2.4301553954322133	205.82030550513738	0.16399115521388796
921.0542552479343	2.4301553954322133	205.82045704858882	0.16395165601248612
921.3049534718414	2.430155395432213	205.82059059271037	0.16387628342308608
921.5556517928044	2.4301553954322137	205.82064739930524	0.16382148511921793
921.8063500624246	2.4301553954322133	205.8206022550926	0.16383465453332513
922.0570481744309	2.4301553954322137	205.8204744689815	0.16393330811431647
922.3077461036921	2.4301553954322137	205.82031969753334	0.16409725337233436
922.5584439103201	2.4301553954322146	205.8202060760401	0.1642773460365941
922.8091417078244	2.4301553954322137	205.82018489995676	0.16441696912950798
923.0598396082175	2.4301553954322137	205.8202684577226	0.1644767654964685
923.3105376668217	2.4301553954322133	205.82042454300944	0.16445192907385175
923.5612358512224	2.4301553954322137	205.82058999877253	0.16437469157261764
923.8119340491818	2.4301553954322137	205.8206974644056	0.16430086898702795
924.0626321122597	2.4301553954322133	205.82070383916803	0.16428601888638694
924.3133299150533	2.430155395432213	205.8206082746678	0.16436135471197244
924.5640274037968	2.4301553954322137	205.82045205704335	0.16451997184613099
924.8147246143488	2.4301553954322146	205.8203005590527	0.16471956618485212
925.0654216530695	2.4301553954322137	205.82021514862612	0.1649004644260413
925.3161186486267	2.4301553954322133	205.82022720738792	0.16501100078038505
925.5668156944456	2.4301553954322137	205.82032541189443	0.16502926993943604
925.8175128066483	2.4301553954322137	205.82046161834378	0.16497210423316006
926.068209916944	2.4301553954322137	205.82057260495657	0.16488759909964873
926.3189069042035	2.430155395432214	205.82060807690675	0.16483434850607087
926.5696036499849	2.4301553954322137	205.82055268935017	0.1648561954219416
926.8203000926075	2.4301553954322137	205.82043252580823	0.16496343357977394
927.0709962564862	2.4301553954322133	205.8203032956158	0.16512875363187987
927.321692245101	2.4301553954322137	205.82022550249084	0.1652996779709302
927.5723882007143	2.430155395432214	205.8202375074935	0.16542183627839235
927.8230842470548	2.4301553954322146	205.82033830184434	0.16546278147702412
928.0737804390977	2.4301553954322137	205.82048754168042	0.16542609265564842
928.3244767426113	2.4301553954322146	205.82062284582142	0.16534983934747804
928.5751730534449	2.4301553954322137	205.82068681475874	0.16529008556633867
928.8258692477582	2.4301553954322146	205.82065198197313	0.1652964462634306
929.0765652400258	2.430155395432214	205.8205328062966	0.16539028736513472
929.3272610233728	2.4301553954322146	205.82037946289856	0.1655552267375338
929.5779566758924	2.430155395432215	205.8202561268682	0.16574419606055335
929.828652330947	2.430155395432214	205.82021320702268	0.16589986400810547
930.0793481234994	2.4301553954322146	205.82026562923681	0.16597933743756918
930.3300441346662	2.4301553954322146	205.8203866349128	0.16597242760787526
930.5807403589306	2.4301553954322137	205.82051979612282	0.16590576244447888
930.8314367095329	2.430155395432214	205.82060399969254	0.16583106828330868
931.0821330598845	2.430155395432214	205.82060048199054	0.1658026052471803
931.332829301761	2.430155395432214	205.8205100797358	0.16585347485613186
931.5835253941362	2.4301553954322146	205.82037310759142	0.1659812314323599
931.8342213821733	2.4301553954322146	205.8202518406786	0.16614923954186378
932.0849173791345	2.4301553954322146	205.82020317915004	0.16630313731545934
932.3356135186278	2.4301553954322146	205.82025339229492	0.1663949965520841
932.5863098965672	2.430155395432214	205.82038599154853	0.16640453161091565
932.8370065277866	2.430155395432215	205.8205481202695	0.16634821027246868
933.0877033373607	2.4301553954322146	205.82067282184016	0.1662723640659616
933.3384001912447	2.4301553954322146	205.82070763780044	0.16623315055417878
933.5890969521945	2.4301553954322146	205.8206371979482	0.16627190726432584
933.8397935356618	2.4301553954322146	205.820490015713	0.16639668909940358
934.090489941873	2.4301553954322146	205.8203265002643	0.1665782871940884
934.3411862516444	2.430155395432215	205.8202133032886	0.16676260001019128
934.59188258818	2.4301553954322146	205.82019502356394	0.16689387550743268
934.8425790603529	2.430155395432216	205.82027543757883	0.1669386322663415
935.0932757113229	2.4301553954322164	205.82041631153257	0.16689999408028547
935.3439724956272	2.4301553954322155	205.8205542581993	0.16681638629972123
935.5946692958969	2.430155395432215	205.82062831632297	0.166745098900508
935.8453659717043	2.4301553954322155	205.82060631812743	0.16673760642599056
936.0960624180588	2.430155395432215	205.82049866403918	0.16681725311325465
936.3467586078618	2.4301553954322146	205.82035359672417	0.166969144161922
936.5974546010722	2.4301553954322155	205.82023608281406	0.16714678087888765
936.8481505174808	2.4301553954322146	205.82019949560237	0.16729246649586232
937.0988464841811	2.4301553954322137	205.82026237992227	0.16736244479388698
937.3495425793799	2.4301553954322146	205.82040034321574	0.16734588865628222
937.6002387971981	2.4301553954322146	205.82055653661237	0.16726970228695442
937.8509350500395	2.4301553954322146	205.82066612893613	0.1671871212059749
938.1016312078295	2.430155395432215	205.82068413275994	0.16715487204586083
938.352327155916	2.430155395432215	205.82060453032707	0.16720862295323247
938.6030228455955	2.430155395432215	205.8204624681573	0.16734744229870338
938.853718316065	2.4301553954322146	205.82031866947227	0.16753417460384537
939.1044136794869	2.430155395432215	205.82023293766196	0.16771153355884927
939.3551090754887	2.4301553954322146	205.82023833361316	0.16782671327425858
939.6058046135994	2.4301553954322146	205.82032726414383	0.1678537711133758
939.856500328252	2.4301553954322155	205.8204554801285	0.1678042862333864
940.1071961669785	2.430155395432215	205.82056214232045	0.16772191458979557
940.3578920177229	2.430155395432216	205.82059709112812	0.16766321963988817
940.6085877625492	2.430155395432215	205.82054331476454	0.1676729904948467
940.8592833330229	2.430155395432216	205.8204247175827	0.16776480283445883
941.1099787431546	2.430155395432216	205.8202957283789	0.16791544530643326
941.360674086626	2.4301553954322155	205.82021724973842	0.16807566210638744
941.6113694996717	2.430155395432216	205.820229460177	0.1681923014761122
941.862065104473	2.430155395432215	205.820333413324	0.1682319826636155
942.1127609566777	2.4301553954322146	205.8204895966927	0.16819596447398552
942.3634570205282	2.430155395432215	205.82063425125344	0.16811984543991898
942.6141531836371	2.4301553954322146	205.8207065085375	0.16805818085416172
942.8648493048966	2.430155395432215	205.82067464467366	0.16806053773523005
943.1155452735464	2.4301553954322146	205.8205500598168	0.16814939036006585
943.3662410534937	2.4301553954322146	205.82038284895384	0.16830971875165157
943.6169366949268	2.4301553954322146	205.82024076815702	0.16849507923506143
943.8676323092678	2.430155395432214	205.82018058258228	0.16864749975010954
944.1183280177746	2.4301553954322146	205.82022409451042	0.16872241962817017
944.3690238949526	2.4301553954322146	205.82034915101795	0.16870786492959886
944.6197199315121	2.4301553954322146	205.8204994807948	0.1686297019807805
944.8704160342752	2.4301553954322146	205.82060909569805	0.16854071259139047
945.1211120635711	2.430155395432215	205.8206307229996	0.16849800691150565
945.3718078908577	2.4301553954322155	205.82055601842214	0.16853836635815098
945.6225034506726	2.430155395432215	205.82041888559434	0.16866227864776626
945.8731987650864	2.4301553954322155	205.82028054147438	0.16883379269081814
946.1238939313611	2.430155395432215	205.8202028503735	0.16899627698478772
946.3745890781724	2.430155395432215	205.82022149084008	0.1690970731096198
946.625284308206	2.430155395432215	205.82033054619163	0.16911028567823383
946.8759796516215	2.4301553954322155	205.82048512378358	0.16904799905678977
947.1266750516737	2.4301553954322155	205.82062078384484	0.1689552229653322
947.3773703896843	2.430155395432215	205.8206812932649	0.16889066616257828
947.6280655378639	2.430155395432215	205.82064265896912	0.16890144966422194
947.8787604157598	2.430155395432215	205.8205230702393	0.16900267805843347
948.1294550258426	2.430155395432216	205.82037454462574	0.16917088323543042
948.3801494540396	2.4301553954322164	205.82026003539866	0.16935424346744923
948.630843835519	2.430155395432216	205.82022605365876	0.16949496522684965
948.8815382996004	2.4301553954322155	205.82028275371886	0.16955395058219558
949.132232916781	2.4301553954322164	205.82040011552547	0.16952716347531877
949.3829276714869	2.430155395432216	205.82052179133888	0.16944687541618683
949.6336224735683	2.4301553954322155	205.82059045455114	0.16936737472551128
949.8843172033986	2.430155395432216	205.82057346858676	0.16934125078710555
950.1350117695594	2.430155395432216	205.8204775704404	0.16939650030484185
950.3857061533078	2.4301553954322164	205.82034608687476	0.16952453715961097
950.6364004212778	2.4301553954322155	205.82023986386818	0.16968443179583573
950.8870947016347	2.430155395432216	205.8202102446234	0.16982139233247734
951.1377891332886	2.430155395432216	205.82027595135347	0.16989116647537483
951.3884838089031	2.430155395432216	205.82041406776034	0.16987963941884104
951.6391787364637	2.430155395432215	205.82056919646726	0.16980920693880405
951.8898738373648	2.4301553954322155	205.82067694050988	0.16972920825958127
952.1405689824098	2.430155395432215	205.8206915825539	0.16969445013274084
952.3912640491267	2.4301553954322155	205.82060595015503	0.16974105166950565
952.6419589746008	2.4301553954322146	205.8204547943585	0.16987024972303702
952.8926537815627	2.4301553954322155	205.82030013361856	0.17004746259405185
953.1433485677625	2.4301553954322155	205.82020483581528	0.17021708529905105
953.394043463328	2.4301553954322155	205.82020582916277	0.1703264326504204
953.6447385734272	2.4301553954322155	205.82029851791287	0.1703483413618587
953.8954339306046	2.430155395432216	205.8204391410922	0.17029274897738012
954.1461294785108	2.430155395432216	205.82056404407237	0.1702023681753636
954.3968250951114	2.430155395432216	205.82061750123864	0.17013425716838823
954.6475206447534	2.430155395432215	205.82057601584	0.17013509664564633
954.8982160352107	2.4301553954322155	205.82045854570958	0.17022089786509695
955.1489112548861	2.4301553954322155	205.82031820605943	0.17037014920090937
955.399606375229	2.4301553954322155	205.82021903939898	0.17053348376250113
955.6503015178615	2.430155395432216	205.82020793124795	0.1706555186497862
955.9009967996666	2.430155395432216	205.82029387218196	0.17069918601729056
956.1516922786266	2.4301553954322155	205.82044359810402	0.17066200531010534
956.4023879244461	2.430155395432215	205.82059555196727	0.17057736448548763
956.6530836280011	2.430155395432216	205.82068617220142	0.17050022789703956
956.9037792456089	2.4301553954322155	205.82067716570515	0.17048327520043272
957.1544746577191	2.4301553954322155	205.82057198445222	0.17055374300480405
957.4051698160242	2.430155395432215	205.82041438573125	0.17070120336689162
957.6558647596246	2.430155395432215	205.82026969793876	0.17088180410505838
957.9065595944146	2.430155395432215	205.8201968833291	0.17103711498748148
958.1572544442611	2.4301553954322155	205.82022345266515	0.17111924383370358
958.407949393956	2.4301553954322155	205.82033403230122	0.17111132737843643
958.6586444486409	2.430155395432216	205.82047746181956	0.171034701457304
958.9093395285554	2.4301553954322164	205.8205892806531	0.1709397386240187
959.160034502038	2.4301553954322155	205.8206198200331	0.1708841692267313
959.4107292415093	2.430155395432216	205.82055572452657	0.1709080929925745
959.6614236770458	2.4301553954322155	205.82042561171232	0.17101656061538115
959.912117824722	2.430155395432216	205.82028747742496	0.17117747341345893
960.1628117786968	2.430155395432216	205.8202033683678	0.17133574425381515
960.4135056706463	2.4301553954322146	205.82021234137014	0.17143739596179983
960.6641996130022	2.4301553954322146	205.82031343339472	0.17145303618640273
960.9148936500283	2.430155395432216	205.82046598772465	0.17139066479278672
961.1655877389153	2.4301553954322155	205.82060713450974	0.17129243192743646
961.4162817701769	2.430155395432216	205.82067879203115	0.17121668782055677
961.6669756180263	2.430155395432216	205.82065246293845	0.17121288503231058
961.9176691975426	2.4301553954322155	205.82054111237443	0.17130014322044926
962.1683625036209	2.430155395432216	205.82039307468378	0.17145891439172578
962.4190556159979	2.430155395432216	205.82027076588707	0.17163944532001674
962.6697486689128	2.430155395432216	205.82022356660025	0.17178321030472352
962.9204417977776	2.430155395432216	205.82026672139287	0.17184783983516377
963.1711350850194	2.430155395432216	205.8203754083197	0.1718248253065969
963.4218285290555	2.4301553954322155	205.82049645598246	0.17174261443463157
963.6725220510942	2.4301553954322155	205.82057244881383	0.171653926936771
963.9232155368408	2.430155395432216	205.82056754555396	0.17161273651582315
964.173908893588	2.4301553954322155	205.82048360535856	0.17165084946380296
964.4246020969157	2.4301553954322155	205.8203594872088	0.17176436009730478
964.6752952072582	2.4301553954322155	205.82025379220406	0.17191597563517902
964.9259883499118	2.430155395432216	205.82021861544223	0.17205205580371005
965.1766816665461	2.430155395432216	205.82027586851783	0.17212664314360934
965.4273752579114	2.4301553954322155	205.82040666842312	0.17212186252646883
965.6780691424453	2.4301553954322155	205.8205586150798	0.17205588495026736
965.9287632499712	2.430155395432216	205.8206679635489	0.17197506747704136
966.1794574539683	2.430155395432216	205.82068714626686	0.17193360515866765
966.4301516275864	2.4301553954322155	205.82060568202598	0.17196946630931415
966.6808456980799	2.430155395432216	205.820455296039	0.17208722992591705
966.931539676525	2.430155395432215	205.82029687790111	0.17225557904010905
967.1822336512934	2.4301553954322155	205.82019477713558	0.17242065755180283
967.4329277483891	2.4301553954322155	205.8201894590003	0.17252935710046988
967.6836220747444	2.4301553954322155	205.8202803075066	0.17255230199610797
967.9343166684284	2.430155395432215	205.82042602062262	0.1724966276103666
968.1850114783127	2.4301553954322155	205.82056246323822	0.17240310397654607
968.4357063832041	2.4301553954322155	205.82063030423984	0.17232874087737463
968.6864012418588	2.430155395432216	205.82060053105502	0.17232219019902062
968.9370959509779	2.4301553954322155	205.82048684603873	0.17240256838242551
969.1877904858891	2.430155395432216	205.8203396144543	0.17255108160119648
969.4384849075323	2.430155395432216	205.82022400314924	0.1727192425021086
969.6891793335584	2.430155395432216	205.82019177261614	0.17285002642848946
969.9398738853271	2.4301553954322155	205.82025890996792	0.17290263706337036
970.1905686327556	2.4301553954322155	205.82039874086766	0.17287018865565185
970.4412635613494	2.4301553954322155	205.8205534453416	0.17278282185397043
970.6919585770399	2.4301553954322155	205.82065893927336	0.1726949299100846
970.9426535469755	2.430155395432215	205.8206723217595	0.17266183678058594
971.1933483573664	2.430155395432215	205.8205900206696	0.17271588487077472
971.4440429624693	2.430155395432215	205.82044884739867	0.17285238720372245
971.6947374042513	2.4301553954322146	205.82030961537825	0.1730316853987519
971.9454317953471	2.430155395432215	205.82023054543183	0.17319635666388522
972.196126272427	2.4301553954322155	205.82024208556228	0.17329589204829615
972.4468209389728	2.4301553954322155	205.82033410506108	0.17330809533848385
972.6975158220457	2.430155395432215	205.82046098368966	0.1732481364375683
972.9482108629571	2.430155395432215	205.82056228266458	0.1731615488991024
973.1989059466179	2.4301553954322146	205.82058987206796	0.17310420867599352
973.4496009558984	2.430155395432214	205.8205295690359	0.17311789552496717
973.700295826059	2.4301553954322146	205.82040774317008	0.17321211897364175
973.9509905756589	2.4301553954322146	205.8202799247102	0.17336028527132294
974.2016853015424	2.4301553954322146	205.8202063396769	0.1735118796090089
974.4523801401372	2.430155395432215	205.82022505256518	0.1736151265398812
974.7030752105657	2.4301553954322146	205.82033450395969	0.1736400472230671
974.9537705633907	2.4301553954322146	205.82049319249342	0.173591881471756
975.204466158036	2.4301553954322155	205.82063681307727	0.1735091160708169
975.4551618798897	2.430155395432215	205.82070555550035	0.17344690079070807
975.70585758948	2.4301553954322146	205.82066980034344	0.1734528899917222
975.9565531812144	2.430155395432215	205.82054307590212	0.17354601972370592
976.2072486260356	2.430155395432215	205.8203766041385	0.17370769369522382
976.4579439808123	2.430155395432214	205.82023770653052	0.1738894211574241
976.7086393613902	2.4301553954322137	205.82018132158385	0.17403355187554112
976.9593348903518	2.430155395432215	205.82022687570188	0.1740979778046011
977.2100306410455	2.4301553954322146	205.82035044637888	0.17407413034158167
977.4607266024447	2.4301553954322155	205.82049555351898	0.17399064498764252
977.7114226813981	2.4301553954322155	205.8205978684151	0.17390113269358973
977.9621187416504	2.430155395432215	205.82061312480482	0.17386116701011067
978.2128146615564	2.430155395432216	205.82053615330176	0.17390431215027483
978.463510384545	2.4301553954322155	205.820402828716	0.174027679051531
978.7142059411339	2.4301553954322137	205.82027414064086	0.17419344286184424
978.9649014340982	2.4301553954322146	205.82020935211116	0.17434562169010712
979.2155969930042	2.4301553954322137	205.8202399362993	0.1744346205712025
979.4662927165386	2.4301553954322146	205.82035562971856	0.1744388013924163
979.716988627274	2.4301553954322146	205.82050866823985	0.17437385761558052
979.9676846596078	2.4301553954322146	205.82063436996137	0.17428605039922962
980.2183806869866	2.4301553954322146	205.820679127171	0.17423215197249226
980.4690765758625	2.4301553954322146	205.82062365027886	0.17425464949803676
980.7197722417337	2.4301553954322146	205.82049136629593	0.17436302636658804
980.9704676831005	2.4301553954322146	205.82033831838655	0.17452946498078528
981.2211629798862	2.430155395432214	205.82022894343265	0.1747009161541626
981.4718582574344	2.4301553954322146	205.8202082352763	0.17482213356749057
981.7225536306134	2.4301553954322146	205.8202823714245	0.17485952487287815
981.9732491513703	2.4301553954322146	205.82041620944463	0.17481554602765423
982.2239447831689	2.430155395432215	205.82054873956324	0.17472755235209456
982.4746404146273	2.4301553954322146	205.82061978769877	0.17465158022648178
982.7253359063102	2.4301553954322146	205.8205963781177	0.17463792191941183
982.9760311491019	2.4301553954322146	205.82048730548067	0.17470905663958622
983.2267261083906	2.430155395432214	205.82033957100867	0.17484971636951174
983.4774208359811	2.4301553954322155	205.82021819309955	0.17501357918515054
983.7281154455327	2.4301553954322146	205.8201781038756	0.17514361857577693
983.9788100615766	2.4301553954322137	205.8202402709823	0.1751971062168658
984.2295047630663	2.4301553954322137	205.82038235783907	0.17516441757457016
984.4801995461086	2.4301553954322137	205.82054795269548	0.1750736195979592
984.7308943233628	2.4301553954322146	205.8206703830327	0.17497884220675372
984.9815889608868	2.430155395432214	205.82070085700644	0.17493723376638132
985.2322833354383	2.4301553954322137	205.82062884712767	0.17498428230235025
985.4829773864996	2.4301553954322137	205.82048602969456	0.175118260708824
985.7336711412133	2.4301553954322137	205.820332227697	0.17530072163758598
985.9843647028331	2.4301553954322137	205.82022957169602	0.17547283488035972
986.235058207853	2.4301553954322137	205.8202161257337	0.175580335758481
986.4857517693625	2.4301553954322146	205.82029035553563	0.17559627425346455
986.7364454308362	2.4301553954322146	205.82041301258218	0.17553198042115753
986.9871391514617	2.4301553954322133	205.82052538179508	0.17543177597709086
987.2378328302456	2.4301553954322137	205.82057572301395	0.1753537445305214
987.4885263576228	2.4301553954322146	205.82054222428417	0.17534475013265324
987.739219670635	2.4301553954322137	205.8204423950224	0.17542050036290635
987.9899127873858	2.430155395432214	205.8203248384352	0.17555939252988845
988.2406058066804	2.4301553954322146	205.82024711465428	0.17571276568569055
988.4912988732026	2.430155395432214	205.82024953358467	0.17582681380203483
988.7419921221668	2.4301553954322146	205.82033651664153	0.17586635944405915
988.9926856264588	2.4301553954322146	205.82047385037012	0.17583014968669278
989.2433793698006	2.430155395432214	205.82060317140187	0.17575119791070146
989.4940732588001	2.4301553954322137	205.8206674261654	0.17568210151371616
989.7447671685663	2.4301553954322137	205.82063616821168	0.17567167347065574
989.9954610007893	2.430155395432214	205.82051953924392	0.1757431067349909
990.2461547284967	2.430155395432213	205.8203646549918	0.1758834154847359
990.4968484090091	2.4301553954322137	205.8202357739817	0.17604894664083284
990.7475421603681	2.4301553954322137	205.8201867330109	0.1761844938132413
990.9982361108324	2.4301553954322146	205.82023758224358	0.1762474851458
991.2489303421119	2.4301553954322137	205.82036562216024	0.17622664836936242
991.4996248510276	2.4301553954322137	205.8205148614269	0.17614711172170547
991.7503195475506	2.430155395432214	205.82061994696375	0.17605970856079006
992.0010142906964	2.4301553954322137	205.82063431865757	0.17601894500392376
992.2517089458239	2.430155395432214	205.82055045237314	0.1760590771246546
992.5024034376421	2.4301553954322137	205.820403412359	0.17617883769805606
992.7530977766671	2.4301553954322137	205.82025610119186	0.1763417180883681
993.0037920490685	2.4301553954322137	205.82017248060632	0.1764917707357451
993.2544863744552	2.4301553954322133	205.82019023147447	0.17657795594352163
993.5051808487848	2.4301553954322137	205.82030457737832	0.17657641289086223
993.7558754966896	2.430155395432214	205.82047020023532	0.17650111200344273
994.0065702549695	2.430155395432214	205.8206203993525	0.17639833696724178
994.2572649954952	2.4301553954322133	205.82069524573168	0.17632720366925916
994.5079595771119	2.4301553954322133	205.82066665360676	0.17633437893898518
994.7586539028359	2.430155395432214	205.82054967580987	0.1764338890393713
995.009347957596	2.4301553954322146	205.82039531568668	0.17660092791114027
995.2600418115313	2.430155395432214	205.82026813386364	0.17678243648135752
995.5107355881884	2.4301553954322137	205.82021845284578	0.1769197412328859
995.7614294106089	2.4301553954322137	205.82026120924752	0.17697333526887482
996.0121233477754	2.430155395432214	205.82037051881167	0.17693922585609448
996.26281738518	2.4301553954322137	205.82049212170324	0.17685007050120702
996.5135114334931	2.430155395432214	205.8205680770979	0.17676074148904716
996.7642053714919	2.430155395432214	205.82056277068094	0.17672448020593257
997.0148991031531	2.430155395432214	205.82047878668263	0.1767699107162241
997.2655926031855	2.4301553954322146	205.82035568644957	0.1768889857889206
997.5162859318243	2.430155395432214	205.82025225809934	0.17704117361440527
997.7669792131812	2.430155395432214	205.82022006765914	0.17717189342014455
998.0176725858472	2.4301553954322146	205.82027997767392	0.17723688819443692
998.2683661458306	2.4301553954322146	205.82041202888874	0.17722181683636853
998.5190599064903	2.4301553954322137	205.82056325590216	0.17714864653728446
998.7697537940835	2.430155395432214	205.8206701666432	0.17706613542255414
999.0204476815102	2.4301553954322137	205.82068617728328	0.17702844546041693
999.2711414447118	2.4301553954322137	205.82060207051705	0.17707110833216624
999.5218350162603	2.4301553954322146	205.8204505157304	0.17719495024063503
999.7725284134389	2.430155395432214	205.82029257351056	0.17736523187631253
1000.023221730001	2.4301553954322137	205.8201919176294	0.1775264609280899
1000.2739150954072	2.430155395432214	205.82018785075164	0.17762631111743607
1000.5246086181322	2.430155395432214	205.82027874005522	0.17763818455904895
1000.7753023370922	2.4301553954322146	205.82042301065795	0.17757274276199395
1001.0259962032708	2.4301553954322137	205.82055725120307	0.17747351445459614
1001.2766901006345	2.4301553954322146	205.82062359450848	0.1773983684432926
1001.5273838968524	2.4301553954322146	205.82059454132957	0.1773946569744128
1001.7780775005672	2.4301553954322146	205.82048452727474	0.17747875999656276
1002.0287709002531	2.4301553954322146	205.82034329656958	0.17762906314597846
1002.2794641690336	2.4301553954322146	205.82023403632013	0.1777955065797407
1002.5301574341012	2.4301553954322146	205.82020581502817	0.1779214267738124
1002.7808508232035	2.430155395432215	205.82027230174918	0.17796806460550377
1003.0315444104548	2.430155395432214	205.82040596991945	0.17793119151560938
1003.2822381854871	2.4301553954322146	205.8205502282102	0.17784286419932585
1003.5329320606111	2.4301553954322155	205.82064411758327	0.177757614031203
1003.7836259129627	2.4301553954322146	205.82064876524686	0.17772892095946038
1004.0343196420235	2.4301553954322146	205.82056405961455	0.17778607953180606
1004.2850132166982	2.4301553954322146	205.8204283143856	0.17792159217955833
1004.5357066922378	2.4301553954322137	205.82030114107218	0.17809466241120672
1004.7864001906054	2.4301553954322146	205.82023709323565	0.1782491402175413
1005.0370938523185	2.4301553954322146	205.82026167563018	0.17833787049039118
1005.2877877793799	2.430155395432215	205.82036026679344	0.17834279927447586
1005.5384819939052	2.430155395432214	205.82048483826023	0.1782822856832034
1005.7891764315897	2.4301553954322146	205.82057553933495	0.17820262446734889
1006.0398709734965	2.4301553954322146	205.8205876670409	0.1781574696411762
1006.2905655013901	2.430155395432216	205.82051212497979	0.178184080634977
1006.5412599513518	2.4301553954322155	205.82038026355016	0.1782868695060987
1006.7919543425891	2.430155395432215	205.8202507894445	0.17843563031071646
1007.0426487699691	2.430155395432215	205.82018428353535	0.17857924237878584
1007.2933433634751	2.430155395432214	205.82021635027405	0.1786686623698847
1007.5440382308452	2.430155395432215	205.82034113383887	0.17867899121250386
1007.7947334075236	2.4301553954322155	205.820512540123	0.17862098014264696
1008.0454288365606	2.4301553954322146	205.8206628837381	0.1785369552470031
1008.2961243884156	2.4301553954322155	205.820731128196	0.17848275378486284
1008.5468199118866	2.4301553954322146	205.8206886803976	0.1785033076430116
1008.7975152930552	2.4301553954322146	205.82055167378297	0.178612510426812
1009.0482104968113	2.4301553954322146	205.82037442542358	0.17878639575363398
1009.2989055745178	2.4301553954322146	205.82022680892482	0.1789728259874761
1009.5496006355994	2.430155395432215	205.8201651735264	0.179113494340263
1009.8002957948064	2.4301553954322146	205.82020918832654	0.17916865484696828
1010.0509911170767	2.430155395432215	205.82033441601	0.17913399406743236
1010.3016865843603	2.4301553954322146	205.82048364015745	0.17904254013413107
1010.5523821001443	2.4301553954322155	205.82059191667256	0.17895077299483145
1010.8030775299786	2.4301553954322146	205.8206144700201	0.17891469831870918
1011.0537727592031	2.4301553954322137	205.820545425147	0.17896604099473623
1011.3044677419748	2.430155395432215	205.8204194243301	0.17909890157471542
1011.5551625210599	2.4301553954322146	205.82029564583462	0.17927274541082544
1011.8058572109052	2.4301553954322155	205.82023136805563	0.1794303198295656
1012.05655195104	2.4301553954322155	205.82025670087307	0.17952251082863888
1012.3072468487857	2.4301553954322146	205.82036150591438	0.17952933574780766
1012.5579419359001	2.4301553954322146	205.82050013293147	0.17946820205834024
1012.8086371591194	2.4301553954322146	205.82061177838165	0.17938607061784442
1013.0593324094106	2.430155395432215	205.8206474419489	0.17933892216565497
1013.3100275762605	2.4301553954322146	205.8205915950987	0.17936735116750105
1013.5607226020327	2.430155395432214	205.82046902507398	0.17947893862351383
1013.8114175127902	2.430155395432216	205.8203338444778	0.17964519708606563
1014.0621124131981	2.430155395432215	205.82024550288898	0.1798143688253519
1014.3128074477745	2.4301553954322146	205.82024236761632	0.17993424472868433
1014.5635027440028	2.4301553954322146	205.82032454270217	0.17997487061949974
1014.814198361113	2.430155395432216	205.82045357591107	0.17994131493596982
1015.0648942675228	2.430155395432215	205.82056930808335	0.17987110675151746
1015.3155903578787	2.430155395432215	205.8206165737007	0.17981749591094884
1015.5662865020081	2.4301553954322155	205.8205700679234	0.1798257686048885
1015.8169826032154	2.4301553954322146	205.82044639215778	0.17991301884412048
1016.0676786402479	2.430155395432215	205.8202978021454	0.18006044462860762
1016.3183746757709	2.4301553954322155	205.82019013244576	0.18022169423975318
1016.5690708283796	2.4301553954322146	205.8201743075681	0.18034353200753456
1016.819767219403	2.430155395432215	205.82026374603078	0.1803896255356315
1017.0704639163396	2.430155395432216	205.8204275353916	0.18035703053932914
1017.3211608977298	2.4301553954322146	205.8206025269263	0.1802782082038658
1017.5718580560994	2.4301553954322146	205.82071936157533	0.18020755871416178
1017.8225552382044	2.4301553954322146	205.8207314084799	0.18019804456156846
1018.0732523042223	2.4301553954322146	205.8206342883216	0.18027792496081507
1018.3239491796796	2.4301553954322146	205.8204676456067	0.18043787914484816
1018.5746458787438	2.430155395432215	205.82029841683573	0.18063437961751563
1018.8253424903832	2.430155395432214	205.82019275123525	0.18080793288013614
1019.0760391335215	2.430155395432215	205.82018857030565	0.18090821583357208
1019.3267358995462	2.4301553954322155	205.82028042506101	0.18091527956541503
1019.5774328068255	2.4301553954322155	205.82042297645364	0.18084787086659393
1019.8281297881258	2.430155395432215	205.82055139642932	0.18075540313627056
1020.0788267172793	2.430155395432215	205.82060973397552	0.1806969111498954
1020.3295234627532	2.4301553954322146	205.82057493859202	0.1807158714980335
1020.5802199435326	2.4301553954322146	205.82046621434628	0.180821753676887
1020.8309161630756	2.4301553954322155	205.8203358116028	0.18098640338357577
1021.0816122077539	2.430155395432216	205.8202454457712	0.18115679923201064
1021.3323082107796	2.430155395432215	205.8202387525613	0.18127842211402143
1021.5830042961186	2.430155395432215	205.82032185534325	0.18131893833356127
1021.83370052578	2.4301553954322155	205.82046052503804	0.18128202849720032
1022.0843968740087	2.4301553954322146	205.82059513630765	0.1812055740229572
1022.335093240754	2.4301553954322155	205.82066684154682	0.18114503364563017
1022.5857894983506	2.430155395432215	205.82064348581363	0.18114912472973332
1022.8364855497418	2.430155395432216	205.8205339013432	0.18123837517990055
1023.0871813723846	2.430155395432216	205.82038429531602	0.1813960443657997
1023.3378770297256	2.430155395432216	205.8202582654059	0.18157547236301724
1023.5885726460957	2.4301553954322155	205.82020913528177	0.18172052865913002
1023.8392683551866	2.430155395432216	205.8202566763599	0.18179006077709928
1024.089964243196	2.4301553954322146	205.82037839895645	0.18177569893892281
1024.3406603114026	2.4301553954322155	205.8205192697733	0.18170542228582887
1024.591356475693	2.4301553954322146	205.82061569161823	0.18163137793579978
1024.8420526037278	2.430155395432214	205.82062335347914	0.18160711096837992
1025.092748572573	2.4301553954322146	205.8205368367823	0.18166402260326983
1025.3434443208514	2.4301553954322155	205.82039240402332	0.18179744414744128
1025.5941398734458	2.430155395432215	205.82025267019694	0.1819686009678948
1025.8448353293124	2.4301553954322155	205.82017971308463	0.182121628170184
1026.0955308176653	2.4301553954322155	205.82020820754866	0.18220808512743156
1026.3462264403358	2.4301553954322155	205.8203301879617	0.18220825539010724
1026.5969222248973	2.4301553954322146	205.82049804030797	0.18214008747920457
1026.8476181100227	2.430155395432215	205.82064446659254	0.1820519358401233
1027.098313970478	2.430155395432216	205.82071085100748	0.182002061238718
1027.3490096703813	2.4301553954322155	205.82067185316444	0.18203354352861129
1027.5997051204722	2.430155395432216	205.82054571237322	0.1821554770806228
1027.8504003147407	2.430155395432215	205.820385940363	0.18233878476020063
1028.1010953319858	2.430155395432215	205.82025811638294	0.18252854320109638
1028.3517903023794	2.4301553954322155	205.82021189369635	0.18266735466711645
1028.6024853527235	2.4301553954322155	205.82026031618017	0.18271956666947514
1028.8531805533198	2.430155395432216	205.82037528322027	0.18268603323552218
1029.1038758901648	2.430155395432215	205.82050092695692	0.18260330648671805
1029.3545712757611	2.4301553954322155	205.82057886683563	0.18252769330471805
1029.6052665937073	2.430155395432216	205.82057417696973	0.18251096367829395
1029.8559617562223	2.4301553954322155	205.82049066608212	0.1825781691535934
1030.1066567487724	2.430155395432215	205.82036881527537	0.18271727527583811
1030.3573516430804	2.430155395432215	205.820267361157	0.1828851322839414
1030.6080465735454	2.430155395432216	205.82023670527676	0.18302697410102461
1030.8587416865223	2.4301553954322146	205.82029592871172	0.18310067967422206
1031.1094370831308	2.430155395432216	205.82042361837554	0.18309517495164318
1031.360132780404	2.430155395432215	205.82056665401524	0.1830351220803178
1031.6108287088853	2.4301553954322146	205.82066320813541	0.18296996964762255
1031.8615247482373	2.4301553954322146	205.82066992975464	0.18295208807658556
1032.112220784345	2.4301553954322146	205.82058137316918	0.1830134935821016
1032.3629167620538	2.430155395432216	205.820433048246	0.18315147080468466
1032.613612711137	2.4301553954322155	205.82028658216808	0.18332957119261975
1032.8643087353853	2.430155395432215	205.82020330240815	0.18349354952235947
1033.1150049694697	2.4301553954322155	205.82021766440045	0.18359510177081664
1033.3657015209671	2.430155395432215	205.82032210848988	0.18361294932949052
1033.616398422107	2.430155395432215	205.8204700420698	0.18356215620218483
1033.8670956132041	2.430155395432214	205.82059580598104	0.18348767674508076
1034.117792966054	2.430155395432216	205.82064309287196	0.18344481917537042
1034.3684903366939	2.430155395432216	205.8205895541424	0.18347497807935276
1034.6191876234782	2.4301553954322155	205.82045690014553	0.1835872705261053
1034.8698848053582	2.430155395432215	205.82030201089958	0.18375432184905646
1035.1205819451309	2.4301553954322146	205.82019275990453	0.1839241781798723
1035.371279156926	2.430155395432215	205.82017887560937	0.18404307707950235
1035.6219765510843	2.4301553954322146	205.8202703539944	0.18407906481541192
1035.8726741793037	2.4301553954322155	205.82043273320215	0.1840362423583292
1036.1233720044015	2.4301553954322146	205.82060131817673	0.18395351797506657
1036.3740699091852	2.4301553954322146	205.82070830994815	0.1838882669277098
1036.624767740782	2.4301553954322146	205.82071125649202	0.1838917103490234
1036.8754653701073	2.4301553954322137	205.82061068688583	0.1839865828956839
1037.1261627402346	2.4301553954322146	205.8204494536997	0.18415693717259038
1037.3768598839101	2.4301553954322155	205.8202941734941	0.18435469092110737
1037.6275569039717	2.430155395432214	205.82020682563646	0.18452005610559702
1037.878253924927	2.430155395432214	205.82021873967207	0.18460689736164604
1038.1289510355327	2.4301553954322137	205.8203180852605	0.18460212648746516
1038.3796482472073	2.4301553954322146	205.82045607935413	0.18453099005559817
1038.6303454875524	2.430155395432214	205.82056901160576	0.18444608767544993
1038.881042632421	2.430155395432215	205.82060637845674	0.18440474888790315
1039.1317395615738	2.430155395432215	205.82055285018353	0.18444440629986103
1039.3824362124785	2.4301553954322146	205.820434566018	0.18456666576274675
1039.6331326091135	2.4301553954322137	205.8203071353372	0.18473708701693684
1039.883828854366	2.4301553954322146	205.8202307122237	0.18490069057792338
1040.13452508934	2.4301553954322146	205.8202431292591	0.18500621170782633
1040.3852214359358	2.430155395432214	205.82034288722343	0.1850284453752082
1040.6359179468664	2.4301553954322146	205.8204894603143	0.1849791086613402
1040.886614585674	2.430155395432215	205.8206207920411	0.18490167307524957
1041.1373112464798	2.4301553954322146	205.82068033564263	0.1848523938148269
1041.3880078044212	2.4301553954322146	205.82064181376043	0.1848756662457665
1041.6387041734936	2.430155395432215	205.82052085615769	0.18498446024266593
1041.8894003464143	2.4301553954322146	205.82036839263915	0.1851545270591034
1042.1400964003349	2.4301553954322146	205.8202486390837	0.1853349693442194
1042.390792466592	2.430155395432215	205.82021124763855	0.18547041685470197
1042.6414886767134	2.4301553954322146	205.82026976045228	0.18552499545686066
1042.8921851069717	2.4301553954322146	205.82039578473834	0.18549771671172213
1043.142881745918	2.4301553954322146	205.82053147318814	0.18542275947905812
1043.3935785002739	2.4301553954322146	205.82061491725085	0.18535453873603477
1043.6442752368255	2.430155395432215	205.8206074127125	0.18534391922531754
1043.8949718409187	2.430155395432214	205.82051070120897	0.18541588276779408
1044.1456682653904	2.430155395432215	205.82036661175687	0.1855585399212554
1044.396364549525	2.4301553954322146	205.82023915689877	0.18572843810337836
1044.6470608009065	2.4301553954322146	205.8201867699247	0.18586979842758355
1044.8977571476626	2.430155395432214	205.82023668755085	0.18593912996515402
1045.1484536805187	2.430155395432214	205.82037260456386	0.18592446831759143
1045.3991504095902	2.430155395432214	205.82054102338546	0.18585096616247102
1045.6498472559028	2.4301553954322146	205.82067365555886	0.18577039339050966
1045.9005440821816	2.430155395432214	205.82071629341883	0.18573889901203494
1046.15124074882	2.430155395432214	205.82065176284345	0.1857925202945205
1046.4019371697523	2.4301553954322146	205.82050710880964	0.1859311627411604
1046.6526333445113	2.430155395432214	205.82034195615236	0.18611823257015528
1046.9033293541095	2.430155395432214	205.8202230907331	0.18629615229287946
1047.1540253230312	2.430155395432214	205.82019621761444	0.18641092070998516
1047.4047213628223	2.4301553954322137	205.82026702185263	0.18643504643678707
1047.6554175210429	2.4301553954322146	205.82039958983356	0.18637910460271517
1047.9061137585722	2.4301553954322155	205.82053271784773	0.18628709134406943
1048.156809966273	2.4301553954322146	205.82060690826088	0.18621753068998667
1048.4075060134423	2.4301553954322146	205.82059027712327	0.18621832471975794
1048.6582018056188	2.4301553954322146	205.8204921422484	0.18630619478214136
1048.9088973262033	2.4301553954322146	205.82035847412376	0.1864597491322445
1049.1595926448415	2.430155395432214	205.82025130841973	0.18662921895453216
1049.4102878896515	2.430155395432214	205.82022119240924	0.18675845109639033
1049.6609831945195	2.4301553954322137	205.82028474014695	0.18680941890404837
1049.9116786431475	2.4301553954322137	205.82041710741157	0.18677865695168172
1050.1623742343797	2.430155395432214	205.82056266416942	0.18669867775816734
1050.4130698851147	2.4301553954322137	205.82065919174067	0.18662381721649088
1050.6637654698034	2.4301553954322146	205.82066502833987	0.18660654116784126
1050.9144608781555	2.4301553954322137	205.82057730004504	0.18667445232256696
1051.1651560650598	2.430155395432214	205.8204332626629	0.1868181311296696
1051.4158510717157	2.4301553954322137	205.82029414777594	0.18699523903833812
1051.666546009917	2.4301553954322133	205.82021854255643	0.1871490179789434
1051.9172410160438	2.430155395432213	205.82023690946772	0.18723293674419705
1052.167936193428	2.430155395432214	205.82033837215926	0.18723072222993228
1052.418631567753	2.4301553954322137	205.82047556196065	0.1871632195200747
1052.669327075965	2.430155395432214	205.82058545212556	0.18707920204681958
1052.920022594355	2.430155395432214	205.82061712660814	0.1870340381336892
1053.170717992865	2.430155395432214	205.82055437702152	0.1870653881850709
1053.4214131908238	2.430155395432214	205.82042323186272	0.18717660555525445
1053.672108190085	2.4301553954322137	205.82028104556412	0.18733527608750405
1053.9228030724296	2.4301553954322137	205.8201917845159	0.18748757984791098
1054.1734979627045	2.4301553954322137	205.82019816613388	0.18758206848121373
1054.4241929725808	2.4301553954322146	205.8203027185646	0.1875923968225849
1054.674888148485	2.430155395432213	205.82046601270335	0.18752918271342256
1054.9255834470687	2.4301553954322137	205.8206229213816	0.18743589333825983
1055.1762787501423	2.430155395432213	205.8207099821926	0.1873703911614666
1055.4269739125252	2.4301553954322137	205.8206921458517	0.18737991144187183
1055.677668820914	2.4301553954322137	205.82057745453858	0.18748029495659427
1055.9283634380301	2.4301553954322133	205.8204133977016	0.18764868699927034
1056.1790578142504	2.4301553954322124	205.8202665814923	0.18783302871708793
1056.4297520628656	2.4301553954322133	205.82019450846943	0.18797417259410695
1056.6804463092687	2.4301553954322137	205.82022160462327	0.1880309590621916
1056.9311406350994	2.4301553954322137	205.82032972056757	0.18799752381584198
1057.1818350418198	2.4301553954322137	205.82046701977015	0.18790559027611975
1057.4325294508174	2.4301553954322124	205.82057120001252	0.18781082744108163
1057.6832237403623	2.4301553954322137	205.82059683229488	0.18776901696318316
1057.9339178021655	2.430155395432214	205.82053490646592	0.18781220457357506
1058.1846115918686	2.4301553954322137	205.8204161592229	0.1879352130642082
1058.4353051519854	2.4301553954322137	205.82029688879467	0.188098433225471
1058.685998598359	2.4301553954322137	205.82023361408795	0.1882455451912046
1058.9366920757932	2.4301553954322137	205.82025777848594	0.18832822586397155
1059.1873857008377	2.4301553954322137	205.8203616283075	0.18832704550292612
1059.438079516138	2.4301553954322137	205.82050145849385	0.18825966105601144
1059.688773477221	2.4301553954322133	205.82061678142685	0.1881729299712786
1059.9394674783068	2.4301553954322137	205.82065698128156	0.1881223610938624
1060.1901614051667	2.4301553954322137	205.82060372404396	0.18814776173029768
1060.4408551906934	2.430155395432214	205.82047924250688	0.18825574847397816
1060.6915488489722	2.430155395432214	205.82033679992819	0.18841689434645878
1060.9422424741254	2.4301553954322137	205.82023745376299	0.1885787479066266
1061.1929362047374	2.4301553954322137	205.82022327266768	0.18868884036122216
1061.4436301681576	2.430155395432214	205.82029876151367	0.18871749633562285
1061.6943244278968	2.4301553954322146	205.82042870671702	0.18867057827683437
1061.945018957589	2.4301553954322146	205.82055349949002	0.18858675617456783
1062.195713654043	2.430155395432214	205.82061534094643	0.18852048448046732
1062.446408383627	2.430155395432214	205.8205839215217	0.18851799602798947
1062.6971030405844	2.430155395432214	205.82047031141298	0.1885968096976639
1062.947797591482	2.4301553954322137	205.82032286005153	0.18873790243092878
1063.198492087507	2.4301553954322137	205.82020670001094	0.1888941127821415
1063.449186640169	2.430155395432214	205.82017560350275	0.18901103289127566
1063.6998813702749	2.4301553954322146	205.8202483344467	0.1890511229959331
1063.9505763510742	2.4301553954322137	205.82039978443976	0.1890105214149842
1064.2012715703424	2.430155395432214	205.82057085895482	0.18892128593326302
1064.4519669291956	2.4301553954322133	205.82069301237937	0.18883799269375406
1064.7026622787828	2.4301553954322137	205.82071700195846	0.1888142625142547
1064.9533574780794	2.430155395432214	205.82063358109383	0.1888792755560621
1065.2040524469812	2.430155395432215	205.8204772887441	0.1890246207513476
1065.4547471925741	2.4301553954322137	205.82031173628735	0.18920742717559016
1065.7054417987617	2.430155395432214	205.82020272182444	0.18936847516243113
1065.9561363840146	2.430155395432213	205.82019069536256	0.18945735170949551
1066.206831044517	2.4301553954322137	205.8202743222818	0.1894537904804112
1066.4575258069488	2.4301553954322137	205.82041206266823	0.18937616668515347
1066.7082206124473	2.4301553954322137	205.8205408994224	0.18927359902975213
1066.9589153397026	2.4301553954322137	205.82060397835596	0.18920495232201698
1067.2096098565514	2.4301553954322137	205.82057514918824	0.18921362434115227
1067.4603040763293	2.4301553954322146	205.82046983274748	0.1893090117057703
1067.7109979943782	2.4301553954322137	205.82033764145777	0.1894628036802957
1067.961691690003	2.4301553954322137	205.82024012681615	0.18962170174063664
1068.2123852935317	2.4301553954322137	205.8202234649949	0.18973084630363143
1068.4630789317953	2.4301553954322137	205.8202980333403	0.18975764755878868
1068.713772674704	2.4301553954322137	205.82043376488457	0.18970579298886295
1068.9644665066571	2.430155395432214	205.82057324865718	0.1896135569556745
1069.2151603364146	2.430155395432214	205.82065679458057	0.1895371738592581
1069.4658540410974	2.4301553954322137	205.82064847870078	0.18952636299684703
1069.7165475238696	2.4301553954322137	205.820551786338	0.18960259780881863
1069.967240759539	2.4301553954322137	205.82040803921194	0.18974969731166336
1070.2179338091314	2.430155395432213	205.82027832541448	0.18992091545069742
1070.4686267980555	2.4301553954322133	205.8202168572474	0.1900593119005911
1070.719319866811	2.4301553954322137	205.82024741739974	0.1901223593072883
1070.9700131144218	2.4301553954322137	205.82035319193236	0.19010011105830846
1071.2207065591347	2.4301553954322137	205.82048442713366	0.1900192323819347
1071.4714001346679	2.4301553954322133	205.82058054702495	0.18993125188002666
1071.7220937241848	2.430155395432213	205.82059703507088	0.18989005890462218
1071.9727872161911	2.4301553954322133	205.82052528428423	0.18992836002192384
1072.2234805569306	2.4301553954322137	205.82039667567147	0.190043445494449
1072.4741737768652	2.4301553954322137	205.8202690285308	0.19019860941236966
1072.7248669808312	2.4301553954322137	205.82020127814357	0.19033955417721168
1072.9755603060926	2.4301553954322137	205.82022741171903	0.1904184253361053
1073.2262538652492	2.4301553954322137	205.8203410679582	0.19041490645724216
1073.4769476982112	2.4301553954322137	205.82049760447384	0.1903452787099506
1073.7276417550931	2.4301553954322137	205.82063285368815	0.1902555729902444
1073.9783359185424	2.430155395432213	205.82069051769165	0.19020168140303106
1074.2290300553752	2.430155395432214	205.8206463618088	0.19022492960593215
1074.479724073921	2.4301553954322133	205.82051871329182	0.1903337859959783
1074.7304179621995	2.430155395432213	205.82036068172073	0.1904998715069706
1074.9811117916875	2.4301553954322124	205.82023743127544	0.1906700978699026
1075.2318056857773	2.4301553954322133	205.82019831660443	0.19078954238327817
1075.4824997657745	2.4301553954322133	205.82025592585012	0.19082501975379645
1075.733194096913	2.430155395432213	205.82038108253505	0.1907792143537224
1075.9838886583532	2.4301553954322137	205.82051593722468	0.19068940231652104
1076.2345833514876	2.430155395432213	205.8205994326129	0.19061130692121755
1076.485278043059	2.4301553954322137	205.82059405889356	0.19059493768067293
1076.7359726231375	2.430155395432213	205.82050226188113	0.19066285446233258
1076.9866670520817	2.430155395432214	205.82036536728506	0.19080044233429258
1077.2373613769448	2.430155395432213	205.82024548749786	0.1909625375382028
1077.4880557111917	2.4301553954322137	205.8201982798681	0.19109341929619308
1077.7387501860298	2.4301553954322137	205.8202484109303	0.19115129128261882
1077.9894448932102	2.4301553954322137	205.8203784163891	0.19112659647085853
1078.240139844025	2.4301553954322137	205.82053583601513	0.19104633904509694
1078.4908349635489	2.4301553954322137	205.82065556869873	0.1909625664274611
1078.741530123332	2.430155395432214	205.82068778140135	0.1909298617638851
1078.992225197473	2.430155395432214	205.820619288841	0.19098150552157048
1079.2429201166922	2.4301553954322146	205.82047914937442	0.19111476325873453
1079.4936148974123	2.4301553954322137	205.82032606878457	0.19129187101604042
1079.7443096345658	2.4301553954322146	205.82022309343319	0.19145629060068922
1079.9950044614652	2.430155395432214	205.82021057953554	0.19155701805716258
1080.2456994930017	2.4301553954322137	205.8202891546067	0.19157034539168344
1080.4963947761635	2.4301553954322137	205.82042002514612	0.19150979598192264
1080.7470902702491	2.4301553954322146	205.8205424294561	0.19142008470323607
1080.997785866435	2.4301553954322137	205.82060057250587	0.19135768522896718
1081.248481437733	2.4301553954322137	205.8205682573882	0.19136631335484167
1081.4991768962582	2.430155395432214	205.8204604402182	0.191457995631646
1081.749872232597	2.4301553954322137	205.8203266442048	0.19160810136818096
1082.0005675212008	2.4301553954322137	205.8202290913221	0.19176652454260762
1082.2512628899958	2.4301553954322146	205.82021509728776	0.19187996024080292
1082.5019584663912	2.4301553954322137	205.82029581183	0.19191539630688184
1082.7526543219308	2.430155395432214	205.8204406588121	0.19187461869957778
1083.0033504399632	2.430155395432214	205.82059001619274	0.19179353394295817
1083.2540467216525	2.4301553954322137	205.82068073090204	0.19172658040876114
1083.5047430279478	2.4301553954322137	205.82067344301393	0.19172286989821422
1083.755439238148	2.4301553954322133	205.8205698487728	0.19180442743818737
1084.0061352989626	2.4301553954322137	205.82041234473036	0.1919561977125091
1084.2568312437152	2.4301553954322146	205.8202661069829	0.19213235219768757
1084.507527174558	2.4301553954322137	205.82019127448433	0.19227611671628794
1084.7582232151094	2.4301553954322146	205.82021721928544	0.19234435554890986
1085.0089194527789	2.4301553954322146	205.8203300207999	0.19232622420370302
1085.2596158955664	2.430155395432214	205.82047858009844	0.19224791089818594
1085.5103124632806	2.4301553954322146	205.820596765377	0.192161417969381
1085.7610090178127	2.4301553954322146	205.82063204962867	0.19212207566722345
1086.0117054185703	2.430155395432214	205.82056828574702	0.19216441308416865
1086.2624015779434	2.4301553954322146	205.82043278433022	0.19228696708669624
1086.5130974931428	2.4301553954322137	205.82028462868536	0.19245283750955738
1086.76379324199	2.4301553954322137	205.8201892548022	0.1926057926280322
1087.0144889448584	2.4301553954322133	205.82019024412793	0.1926948052854309
1087.2651847081881	2.4301553954322137	205.8202904686951	0.19269631957364797
1087.5158805733183	2.4301553954322133	205.82045068327523	0.1926247081467718
1087.7665764936728	2.430155395432214	205.820606133547	0.1925264623794615
1088.017272351408	2.4301553954322137	205.82069399918728	0.19246048034844296
1088.2679680060724	2.4301553954322137	205.82067986213687	0.19247275653515397
1088.518663352929	2.4301553954322137	205.82057187098	0.1925763971455319
1088.7693583654084	2.4301553954322137	205.8204166353753	0.1927457753985516
1089.0200531045587	2.4301553954322137	205.82027879144334	0.19292743979988786
1089.2707476924174	2.430155395432214	205.82021319900997	0.1930629327502007
1089.521442260276	2.4301553954322137	205.82024183136465	0.19311354198906852
1089.7721368932403	2.430155395432214	205.82034527607982	0.19307641744678888
1090.0228315954228	2.430155395432214	205.82047233875656	0.19298534942311057
1090.2735262921085	2.430155395432214	205.82056334302342	0.19289597904764086
1090.5242208681648	2.4301553954322146	205.82057679018556	0.19286174519998772
1090.7749152246683	2.4301553954322137	205.82050765213654	0.192910914649087
1091.0256093280084	2.4301553954322146	205.82038930840076	0.19303473261027543
1091.2763032305338	2.4301553954322146	205.82027835390193	0.19319188296375703
1091.5269970546415	2.4301553954322137	205.82022903680337	0.19332714283539257
1091.7776909467852	2.4301553954322137	205.82026864173983	0.19339584839477042
1092.0283850199992	2.4301553954322137	205.8203847234356	0.19338344638740534
1092.2790793095028	2.4301553954322146	205.8205299003003	0.19331176213966345
1092.5297737617589	2.4301553954322146	205.8206422085874	0.1932293701201955
1092.7804682625563	2.430155395432214	205.82067216558153	0.19319020837208806
1093.03116269115	2.430155395432214	205.820604694749	0.19322969547609156
1093.2818569757274	2.430155395432214	205.82046624708696	0.1933488828841774
1093.5325511262754	2.4301553954322137	205.82031387343014	0.19351375463270803
1093.783245231815	2.4301553954322146	205.82021087184455	0.19367001030485678
1094.033939423545	2.4301553954322137	205.8201995225647	0.19376673160378735
1094.2846338187767	2.4301553954322137	205.82028275488346	0.19377852322879785
1094.5353284691414	2.4301553954322137	205.82042276891008	0.19371656985099714
1094.786023336292	2.4301553954322133	205.820557305262	0.19362388214345966
1095.03671830688	2.4301553954322133	205.82062659343612	0.19355670115779916
1095.2874132401894	2.430155395432213	205.8205993437304	0.1935599794647756
1095.538108026549	2.4301553954322137	205.82048651395542	0.19364761759613375
1095.7888026308647	2.430155395432213	205.82033683638588	0.1937962581607259
1096.0394971035541	2.4301553954322137	205.82021596617975	0.19395547107749656
1096.2901915551126	2.4301553954322137	205.82017820192937	0.19406981949148575
1096.5408861047194	2.4301553954322137	205.82024296000455	0.19410309640236556
1096.7915808240443	2.4301553954322133	205.82038615359144	0.1940542479605243
1097.0422757008446	2.430155395432213	205.8205502095892	0.19395817981764812
1097.2929706394807	2.430155395432213	205.82066842594884	0.19387103269778153
1097.5436654986129	2.430155395432214	205.8206932003492	0.19384608580158305
1097.794360148713	2.430155395432214	205.82061601405985	0.1939106159039924
1098.0450545236204	2.4301553954322137	205.82047063831433	0.19405386878254233
1098.2957486445757	2.430155395432213	205.82031828602558	0.1942315215118473
1098.5464426076956	2.430155395432214	205.82022121376608	0.19438466886737374
1098.7971365403885	2.4301553954322137	205.8202162204886	0.19446496824821985
1099.0478305444965	2.4301553954322137	205.82029946149967	0.1944550769827095
1099.2985246504559	2.4301553954322137	205.82042902831677	0.19437574944149372
1099.5492188034398	2.4301553954322137	205.82054400763403	0.19427667226400158
1099.799912888382	2.4301553954322137	205.82059159056286	0.19421493539781443
1100.0506067822764	2.4301553954322137	205.82055035370183	0.19423034040602802
1100.3013004096558	2.4301553954322137	205.82043956234006	0.19432828925270998
1100.5519937770373	2.430155395432214	205.82031048587942	0.19447780495070127
1100.8026869724238	2.4301553954322133	205.8202235832872	0.1946255082231627
1101.053380130408	2.4301553954322133	205.8202215830731	0.19471925845878751
1101.3040733769217	2.4301553954322133	205.82031026575902	0.1947310405593106
1101.5547667766693	2.4301553954322137	205.82045538729187	0.1946692341735208
1101.805460306696	2.4301553954322137	205.82059713385019	0.19457506918323367
1102.056153868787	2.4301553954322133	205.82067584603448	0.19450477135193162
1102.3068473352391	2.4301553954322137	205.82065782772693	0.19450501607394932
1102.5575406068654	2.4301553954322133	205.82055000545407	0.19459235960758356
1102.8082336575626	2.4301553954322133	205.8203970484253	0.1947457656472835
1103.058926547144	2.4301553954322133	205.82026218697067	0.19491558562358913
1103.3096193978765	2.4301553954322133	205.82020005573227	0.19504498557755143
1103.5603123443952	2.4301553954322133	205.8202333512375	0.19509437358675058
1103.8110054776039	2.4301553954322137	205.8203434245618	0.19505828119405674
1104.0616988070292	2.4301553954322137	205.8204788570043	0.19496755953260658
1104.312392259236	2.4301553954322137	205.82057823553174	0.19487599535300135
1104.5630857134665	2.4301553954322137	205.82059716574534	0.19483703148986828
1104.8137790579347	2.4301553954322137	205.82052772430146	0.1948806143071749
1105.064472241249	2.430155395432214	205.82040185997454	0.19500032415912155
1105.3151652970726	2.4301553954322137	205.82027726249837	0.1951564978751936
1105.5658583323968	2.4301553954322133	205.8202118765404	0.19529389773093922
1105.8165514843986	2.4301553954322133	205.82023820613128	0.19536602904403896
1106.067244863349	2.4301553954322133	205.82034866435484	0.19535545753474337
1106.31793850587	2.4301553954322137	205.82049842144923	0.19528141412593092
1106.5686323598723	2.4301553954322133	205.82062457884012	0.1951914747448022
1106.8193263087085	2.4301553954322133	205.82067336668322	0.19514084990963965
1107.0700202234787	2.430155395432213	205.82062353641672	0.19516818403835182
1107.320714019539	2.4301553954322137	205.82049574097528	0.19527847070505344
1107.5714076926927	2.4301553954322133	205.82034376800763	0.19544070831202684
1107.8221013205832	2.4301553954322124	205.8202313801765	0.19560136056602068
1108.0727950292287	2.4301553954322133	205.8202047904424	0.19570761460821898
1108.3234889382338	2.4301553954322137	205.82027272504732	0.19573021048919215
1108.5741831074934	2.4301553954322137	205.82040275633273	0.19567600177408556
1108.824877509108	2.430155395432213	205.82053553352873	0.19558491474937187
1109.0755720379789	2.4301553954322133	205.82061076154028	0.19551258446750264
1109.3262665565182	2.4301553954322133	205.8205936547705	0.19550606800701467
1109.5769609528575	2.4301553954322137	205.82049035649263	0.19558319073609617
1109.827655186727	2.4301553954322137	205.82034557665443	0.1957246916963557
1110.0783493040783	2.4301553954322133	205.8202234035621	0.19588271629670648
1110.329043415097	2.430155395432213	205.82017954921983	0.19600187827771762
1110.5797376446196	2.4301553954322137	205.82023702447134	0.196043587005068
1110.8304320752409	2.4301553954322137	205.82037578396117	0.19600307734231817
1111.0811267078088	2.4301553954322137	205.82054085876243	0.195911848195107
1111.3318214577496	2.4301553954322133	205.82066551263338	0.19582441050713448
1111.582516189475	2.4301553954322133	205.82069947225568	0.19579488442971632
1111.833210773055	2.4301553954322137	205.82063009980274	0.19585346669935283
1112.0839051376431	2.4301553954322133	205.82048743937926	0.1959930839645816
1112.3345992991224	2.4301553954322137	205.82033104516705	0.19617219470354016
1112.5852933514163	2.4301553954322137	205.82022436158476	0.19633251718116387
1112.835987425477	2.4301553954322137	205.82020776737966	0.19642386575698167
1113.0866816326638	2.4301553954322133	205.82028190826463	0.1964253427787939
1113.3373760165498	2.4301553954322137	205.82040841780395	0.19635391988736517
1113.5880705350355	2.4301553954322137	205.82052754183323	0.19625687116742901
1113.838765081524	2.4301553954322137	205.82058484019475	0.19619129791102874
1114.0894595353566	2.430155395432214	205.82055523139778	0.19619949519213883
1114.340153818142	2.4301553954322137	205.82045386313993	0.19629085730490564
1114.590847931153	2.430155395432214	205.82032909383543	0.1964382836217576
1114.8415419584837	2.4301553954322133	205.82024072068015	0.19659060442510423
1115.09223603498	2.4301553954322133	205.82023306089314	0.1966953850806372
1115.3429302917684	2.4301553954322137	205.8203147596997	0.19672199890307598
1115.5936248018954	2.4301553954322133	205.82045426970893	0.19667497268628545
1115.8443195501072	2.4301553954322133	205.82059309561754	0.19659193745116266
1116.0950144411345	2.4301553954322133	205.82067111137883	0.19652708561703275
1116.3457093429797	2.4301553954322133	205.82065293248613	0.19652724503195454
1116.5964041451853	2.4301553954322133	205.8205437953823	0.19661102297002106
1116.847098806121	2.4301553954322137	205.8203879066811	0.19676031369052085
1117.0977933696793	2.4301553954322137	205.82024982811836	0.19692802386490266
1117.3484879451864	2.4301553954322133	205.8201868576698	0.1970585813246578
1117.5991826587933	2.4301553954322137	205.8202243332294	0.19711214673122462
1117.849877596151	2.4301553954322137	205.82034458519024	0.1970819848863326
1118.1005727611146	2.4301553954322133	205.82049440142384	0.19699753613099535
1118.3512680696442	2.4301553954322137	205.8206078719815	0.19691182473066693
1118.6019633823005	2.4301553954322137	205.82063481252445	0.19687848875392602
1118.852658560433	2.4301553954322137	205.82056251811758	0.19692830380552093
1119.1033535207162	2.4301553954322137	205.82042144214304	0.19705553723498867
1119.354048264923	2.4301553954322137	205.82027230834078	0.19722027808096163
1119.6047428734475	2.4301553954322137	205.82018016321743	0.19736577009428838
1119.8554374657003	2.4301553954322137	205.82018650501365	0.19744310950853902
1120.1061321434713	2.4301553954322137	205.82029145267515	0.19743256609324347
1120.3568269412006	2.4301553954322137	205.82045358963467	0.1973524038610594
1120.6075218056735	2.4301553954322137	205.82060750739348	0.19725142650655983
1120.8582166151164	2.430155395432214	205.82069147268223	0.19718830001146714
1121.1089112290779	2.430155395432214	205.8206733290583	0.19720637933404422
1121.3596055462326	2.430155395432214	205.8205635700975	0.19731491995353792
1121.6102995449007	2.430155395432214	205.820410110768	0.19748496151808587
1121.8609932900308	2.4301553954322146	205.82027720084224	0.1976617170005236
1122.111686904541	2.4301553954322146	205.82021773500972	0.19778796962435577
1122.3623805167988	2.4301553954322146	205.82025097705122	0.19782826832271216
1122.6130742060411	2.430155395432214	205.82035525512612	0.1977836149796009
1122.8637679698204	2.430155395432214	205.8204785975998	0.19769055152609988
1123.1144617288348	2.430155395432214	205.82056244673268	0.197605133998753
1123.3651553671425	2.4301553954322137	205.82056792293304	0.19757864247374476
1123.6158487888986	2.430155395432214	205.8204930718741	0.19763550804141214
1123.8665419658969	2.430155395432214	205.8203735460132	0.19776312132539814
1124.1172349557307	2.4301553954322146	205.82026647992137	0.19791797704906858
1124.367927883479	2.4301553954322146	205.82022471368552	0.19804529166023271
1124.6186208943298	2.430155395432215	205.82027276643475	0.19810330379387842
1124.869314096357	2.430155395432214	205.82039520700337	0.1980816241809689
1125.1200075180452	2.4301553954322155	205.8205426418274	0.19800577988988824
1125.3707011001752	2.4301553954322146	205.82065281325313	0.19792605272677902
1125.6213947263507	2.4301553954322146	205.82067765218318	0.19789539377724927
1125.8720882780904	2.430155395432214	205.82060446769887	0.19794598076302017
1126.122781689434	2.430155395432215	205.82046195590607	0.19807476749900838
1126.3734749776763	2.4301553954322146	205.8203082924509	0.19824451619894007
1126.6241682381708	2.4301553954322146	205.82020637538815	0.19839987798145098
1126.8748616057478	2.4301553954322155	205.8201969064374	0.19849137482477716
1127.1255551983945	2.430155395432215	205.82028098211003	0.19849678714719568
1127.3762490669426	2.430155395432215	205.8204197710947	0.19843076079370073
1127.626943173475	2.430155395432215	205.820551451414	0.19833855084573757
1127.8776374090114	2.4301553954322146	205.82061808451977	0.1982765242188641
1128.128331642522	2.430155395432215	205.82059077479084	0.1982877349417084
1128.37902577873	2.4301553954322146	205.82048219077427	0.19838320082328967
1128.6297197993342	2.430155395432215	205.8203410015159	0.19853718346533877
1128.880413770889	2.4301553954322146	205.82023063348157	0.1986985832106361
1129.1311078167018	2.430155395432214	205.82020157008392	0.19881335482793566
1129.3818020641622	2.4301553954322146	205.82026923171026	0.19884806750402256
1129.6324965892545	2.430155395432214	205.82040706060133	0.19880443292879943
1129.883191382669	2.4301553954322146	205.82055783566824	0.19871863043445126
1130.1338863535334	2.430155395432215	205.82065832185083	0.19864571159200933
1130.3845813694477	2.4301553954322146	205.82066655880902	0.19863571193903407
1130.6352763142816	2.430155395432214	205.82057993839183	0.19871180212915374
1130.8859711378063	2.4301553954322146	205.82043621690565	0.19886011448626237
1131.1366658763673	2.430155395432214	205.82029702429807	0.19903578614603573
1131.3873606367597	2.430155395432214	205.82022104606574	0.1991825002067136
1131.6380555500218	2.430155395432215	205.82023855303157	0.19925685440856214
1131.8887507138988	2.430155395432214	205.82033837756777	0.19924695548390564
1132.1394461486154	2.430155395432214	205.82047302589177	0.19917731196985441
1132.3901417862885	2.430155395432214	205.82057972007362	0.19909798243071009
1132.6408374994116	2.4301553954322137	205.8206082107984	0.1990626117569502
1132.8915331552714	2.4301553954322146	205.82054321928464	0.19910484062691994
1133.1422286714553	2.4301553954322146	205.82041166112043	0.19922347691197254
1133.3929240485193	2.430155395432214	205.82027139260077	0.19938307595410895
1133.6436193668262	2.430155395432214	205.8201862501069	0.1995296921542661
1133.894314749182	2.4301553954322137	205.82019814124942	0.19961478419439713
1134.145010304278	2.4301553954322137	205.82030828808155	0.19961676655811494
1134.3957060745865	2.4301553954322137	205.8204758237377	0.19955087652952835
1134.6464020120804	2.4301553954322137	205.82063448114528	0.19946307367694877
1134.8970979935948	2.4301553954322137	205.82072030887764	0.19941044215120163
1135.147793869105	2.4301553954322137	205.82069857873947	0.19943639335209296
1135.398489520886	2.4301553954322137	205.82057837666252	0.19955144516369566
1135.6491849077609	2.430155395432214	205.82040865333914	0.19972813650282242
1135.8998800766738	2.4301553954322137	205.82025747038506	0.199912432957634
1136.1505751377863	2.4301553954322137	205.8201833738558	0.2000466358545018
1136.4012702134676	2.4301553954322146	205.82021115671577	0.20009382836095865
1136.6519653822747	2.430155395432214	205.82032231008398	0.20005342302841794
1136.9026606424682	2.4301553954322146	205.82046407589675	0.1999612946266709
1137.1533559121906	2.4301553954322133	205.82057297819043	0.19987445828395603
1137.4040510666018	2.430155395432214	205.8206025072698	0.19984674090649887
1137.6547459946396	2.430155395432215	205.82054293542438	0.19990584718927465
1137.9054406496703	2.4301553954322133	205.82042476634706	0.2000418013420747
1138.1561350725074	2.430155395432214	205.82030450807304	0.20021181505895644
1138.4068293778573	2.4301553954322146	205.8202391705709	0.2003593140821489
1138.6575237098573	2.4301553954322137	205.820260767051	0.20043864015197188
1138.9082181847184	2.4301553954322137	205.82036202959432	0.20043468193746536
1139.1589128449373	2.430155395432214	205.82049958242968	0.20036911083632303
1139.409607646005	2.4301553954322137	205.8206131326457	0.20029068312632284
1139.6603024822255	2.4301553954322137	205.82065220128754	0.200253810946653
1139.9109972396318	2.4301553954322137	205.82059860389535	0.20029467079478183
1140.1616918516027	2.430155395432214	205.82047474723188	0.20041533595049008
1140.412386332905	2.430155395432214	205.82033402732344	0.20058297899857816
1140.6630807784077	2.4301553954322137	205.82023747552873	0.2007444486022727
1140.913775327282	2.430155395432213	205.82022686491143	0.20084965077654432
1141.16447010704	2.4301553954322137	205.8203060985241	0.20087340505853352
1141.415165180711	2.430155395432213	205.82043913562856	0.20082631854912292
1141.6658605207315	2.4301553954322133	205.82056551132342	0.20075004641181385
1141.9165560221193	2.430155395432214	205.8206268010932	0.200698964215716
1142.1672515491575	2.430155395432214	205.82059253653117	0.20071614157911566
1142.4179469940977	2.4301553954322137	205.82047422034336	0.20081415620911744
1142.6686423219644	2.4301553954322137	205.82032118171514	0.20096933992000143
1142.9193375830991	2.4301553954322137	205.82019986537267	0.20113210739562076
1143.1700328889535	2.4301553954322137	205.8201653582991	0.20124879437240126
1143.420728361007	2.430155395432214	205.82023739244974	0.2012853721771886
1143.6714240737588	2.4301553954322137	205.82039121423992	0.20124272503462645
1143.9221200166592	2.4301553954322146	205.82056736271417	0.2011568880275014
1144.1728160928703	2.430155395432214	205.82069628088547	0.20108401181821686
1144.4235121560434	2.4301553954322133	205.8207273024395	0.2010763188432193
1144.6742080683018	2.4301553954322146	205.8206496669876	0.20115936023747524
1144.924903753546	2.4301553954322146	205.82049663917525	0.20132057526054986
1145.175599223873	2.4301553954322137	205.82033106236605	0.20151430226613012
1145.4262945692474	2.4301553954322137	205.82021863233317	0.20168107931950893
1145.6769899151902	2.4301553954322137	205.82020039782037	0.20177279186812647
1145.9276853658087	2.4301553954322137	205.82027623850604	0.20177285491080518
1146.1783809564777	2.430155395432214	205.82040625035077	0.20170293774626646
1146.4290766377676	2.4301553954322133	205.8205291882693	0.20161347526393544
1146.6797722985516	2.4301553954322124	205.82058975563226	0.2015619915165619
1146.9304678175617	2.4301553954322133	205.82056277538234	0.20158847326580093
1147.1811631195287	2.4301553954322133	205.82046374054468	0.20169846057470753
1147.4318582112387	2.4301553954322133	205.82034126417426	0.20186125654202683
1147.6825531828051	2.430155395432213	205.82025489204193	0.2020239426280307
1147.9332481739236	2.4301553954322124	205.820248138338	0.2021348565730813
1148.1839433186158	2.430155395432213	205.820328669462	0.20216617153648253
1148.4346386913746	2.4301553954322137	205.82046440090974	0.20212585181381648
1148.6853342786173	2.4301553954322133	205.8205972744495	0.20205395939770976
1148.9360299890604	2.4301553954322137	205.8206687076332	0.2020049512275077
1149.1867256984704	2.4301553954322133	205.82064555477132	0.20202361048431253
1149.437421308023	2.4301553954322137	205.82053514485304	0.20212514745947197
1149.6881167902475	2.430155395432213	205.82038269714917	0.20228832756508203
1149.9388122034843	2.4301553954322137	205.82025210241312	0.20246471755439818
1150.189507669488	2.4301553954322137	205.820198346613	0.20259990026573796
1150.4402033232782	2.4301553954322137	205.82024356053287	0.20265725209436186
1150.6908992556932	2.4301553954322137	205.8203671719392	0.20263393005209118
1150.9415954735443	2.430155395432214	205.8205145544639	0.20256220707404993
1151.1922918959506	2.4301553954322133	205.82062054080404	0.202495549711403
1151.442988389113	2.4301553954322137	205.82063768305554	0.20248533710843553
1151.6936848235416	2.4301553954322137	205.82055702565756	0.20255828821889854
1151.9443811279596	2.4301553954322137	205.82041234229703	0.2027045755091454
1152.19507731711	2.430155395432214	205.8202659116104	0.20288198833694696
1152.4457734827731	2.430155395432214	205.82018188873081	0.2030343375291863
1152.6964697520368	2.430155395432214	205.8201987122459	0.20311597662668324
1152.947166229746	2.4301553954322137	205.82031243188794	0.2031117676372513
1153.1978629495413	2.4301553954322137	205.82047815107185	0.2030439329131238
1153.4485598557612	2.4301553954322137	205.82062897556617	0.20296284063378484
1153.6992568251974	2.430155395432214	205.8207043192569	0.20292554241152067
1153.9499537188453	2.4301553954322137	205.82067540135586	0.20297118377357115
1154.2006504399803	2.430155395432214	205.82055701155124	0.20310397523174087
1154.4513469733572	2.4301553954322137	205.82040057716216	0.2032912633331777
1154.7020433898913	2.430155395432215	205.82027165326636	0.20347756315467325
1154.9527398155844	2.4301553954322146	205.8202216666473	0.20360832488762204
1155.2034363773466	2.4301553954322146	205.82026617257276	0.20365306416616896
1155.454133148199	2.4301553954322146	205.820378987091	0.20361799073100956
1155.7048301160964	2.430155395432214	205.82050460661887	0.20354288171491458
1155.9555271911524	2.430155395432214	205.82058335001503	0.20348360298105725
1156.206224248151	2.4301553954322133	205.82057812700728	0.20348777454191402
1156.4569211844787	2.430155395432214	205.82049105556658	0.20357414501353294
1156.707617967372	2.4301553954322137	205.82036261309423	0.20372476321603078
1156.9583146505768	2.4301553954322146	205.82025366624944	0.20389338755678144
1157.2090113539696	2.430155395432214	205.82021824230466	0.20402629022784116
1157.4597082143075	2.4301553954322137	205.82027900046938	0.20408616967088475
1157.7104053270184	2.4301553954322137	205.82041624103886	0.20406870902015883
1157.961102704063	2.4301553954322137	205.82057542891496	0.2040046498389871
1158.2118002673772	2.430155395432214	205.8206901463734	0.20394646672736477
1158.4624978814977	2.430155395432215	205.8207106315812	0.20394531255421194
1158.7131954104043	2.4301553954322146	205.82062555013886	0.20402823752708388
1158.9638927729325	2.4301553954322146	205.82046749389687	0.20418579022331956
1159.2145899732918	2.4301553954322133	205.82029968795433	0.20437563333696016
1159.4652870949367	2.4301553954322137	205.82018949634076	0.2045406483338245
1159.7159842607882	2.430155395432214	205.8201800386027	0.20463356398909568
1159.9666815759454	2.4301553954322146	205.8202720807815	0.20463740291315732
1160.217379077045	2.4301553954322146	205.82042396817914	0.20457298484976277
1160.4680767111738	2.4301553954322146	205.82056961745621	0.20449025296791234
1160.7187743546904	2.4301553954322137	205.82064682698294	0.20444699650655954
1160.969471863521	2.430155395432216	205.82062374592908	0.20448398743513072
1161.2201691318962	2.4301553954322146	205.82051216835933	0.20460731998110937
1161.4708661339312	2.4301553954322146	205.82036202445155	0.20478577283709842
1161.7215629313503	2.4301553954322146	205.8202395536006	0.20496439008644474
1161.9722596449417	2.4301553954322137	205.82019865428316	0.20508827415355954
1162.2229564014267	2.4301553954322146	205.82025778879472	0.2051262145100401
1162.4736532777495	2.4301553954322146	205.82039234674141	0.2050840560874555
1162.7243502673466	2.4301553954322146	205.82054563131075	0.20500219861151067
1162.9750472843427	2.430155395432215	205.82065356198385	0.20493829680977899
1163.225744204068	2.430155395432215	205.82067228787105	0.20494249040352153
1163.4764409210193	2.430155395432214	205.82059672535462	0.20503582531456274
1163.7271373981664	2.4301553954322146	205.8204620638381	0.20520130741683038
1163.9778336868821	2.4301553954322137	205.820327750464	0.2053915010236898
1164.2285299099153	2.4301553954322146	205.82025110564723	0.20554920666768964
1164.4792262144547	2.4301553954322146	205.82026220648908	0.2056320496884706
1164.7299227143412	2.4301553954322146	205.82035105790646	0.20563034005833247
1164.9806194462076	2.4301553954322146	205.82047263364626	0.20557067790932831
1165.2313163596957	2.4301553954322146	205.82056749611004	0.20550390500453686
1165.4820133467053	2.4301553954322146	205.82058884147958	0.20548263719045992
1165.7327102959896	2.4301553954322155	205.82052396998833	0.20553814600437473
1165.9834071479593	2.4301553954322155	205.82040060289842	0.2056667812488509
1166.2341039258476	2.4301553954322155	205.8202751093043	0.20583197294257569
1166.4848007306346	2.4301553954322164	205.82020767121483	0.20598085221330753
1166.7354977019013	2.430155395432216	205.8202352209959	0.20606799877940402
1166.986194960198	2.430155395432216	205.8203540790412	0.20607580316305893
1167.2368925549777	2.430155395432216	205.82052009656957	0.20602257391893938
1167.487590441459	2.4301553954322164	205.82066653740955	0.20595484992645247
1167.738288497707	2.4301553954322164	205.82073219305528	0.20592712838713906
1167.9889865743964	2.4301553954322155	205.82068768602375	0.20597772508625412
1168.239684554572	2.4301553954322155	205.82054857156172	0.20611139881695303
1168.4903823974241	2.430155395432216	205.82036944457917	0.2062965846505243
1168.7410801485594	2.4301553954322164	205.8202213995282	0.20647860854849318
1168.991777913435	2.4301553954322155	205.8201623656237	0.20660310486353206
1169.242475804886	2.430155395432216	205.82021294407505	0.2066394210413604
1169.4931738863713	2.430155395432216	205.820348055082	0.20659393835586004
1169.7438721358153	2.430155395432216	205.82050794751126	0.20650760603867435
1169.9945704470958	2.430155395432216	205.82062383687222	0.20643862639747365
1170.245268669008	2.430155395432216	205.82064718431292	0.2064375428249188
1170.4959666637724	2.430155395432216	205.82057010126297	0.20652542963812823
1170.7466643589369	2.4301553954322164	205.8204282134029	0.20668476873228386
1170.9973617710418	2.430155395432217	205.82028487725	0.2068670969009089
1171.2480589921902	2.4301553954322164	205.82020364883002	0.20701404984821895
1171.4987561453397	2.430155395432215	205.82022090745917	0.2070825701830013
1171.7494533265085	2.430155395432216	205.82033039435888	0.20706341909777004
1172.0001505585756	2.430155395432216	205.82048621950202	0.20698516184265803
1172.250847777828	2.4301553954322164	205.82062288973563	0.20690195919884838
1172.5015448599916	2.430155395432216	205.82068358351611	0.2068703015683053
1172.7522416736997	2.430155395432216	205.82064440433666	0.2069246218106584
1173.0029381368765	2.430155395432216	205.82052417675564	0.20706240404175774
1173.2536342516094	2.4301553954322155	205.82037568553233	0.20724535637881114
1173.504330103637	2.430155395432216	205.82026233143978	0.20741608237835865
1173.7550258271583	2.430155395432216	205.8202304771712	0.20752283461590676
1174.0057215491863	2.430155395432216	205.82028955742808	0.2075415654449993
1174.2564173366543	2.430155395432216	205.82040856705308	0.2074858925024919
1174.5071131698442	2.4301553954322164	205.82053034667106	0.20740085126821237
1174.7578089548215	2.4301553954322164	205.8205973016272	0.2073431513392425
1175.0085045692551	2.4301553954322164	205.82057720904658	0.207356419393119
1175.2591999202616	2.430155395432217	205.82047775376216	0.20745221802429845
1175.5098949884407	2.4301553954322164	205.82034338401576	0.20760523268669778
1175.7605898397933	2.430155395432216	205.8202358270487	0.20776473725835737
1176.0112846010986	2.430155395432216	205.82020677032824	0.2078771652853399
1176.2619794086888	2.4301553954322155	205.82027467007123	0.20790979032959447
1176.512674351572	2.430155395432215	205.82041588627496	0.20786522991509476
1176.7633694336591	2.4301553954322164	205.82057412700004	0.2077805597650012
1177.0140645727795	2.430155395432216	205.82068421776313	0.20771137837415365
1177.2647596374409	2.430155395432216	205.82069996066568	0.20770759056018756
1177.5154545043945	2.430155395432216	205.82061403375977	0.20779140211249816
1177.766149111149	2.430155395432216	205.82046129772402	0.20794726319578977
1178.0168434813972	2.430155395432216	205.82030404457703	0.20812829907643338
1178.2675377137464	2.430155395432216	205.82020553190927	0.2082764056260293
1178.5182319387882	2.4301553954322155	205.82020320749862	0.2083471730881064
1178.768926262049	2.430155395432216	205.8202931486769	0.20832886159540176
1179.0196207171741	2.430155395432216	205.82043237045573	0.20824737029300597
1179.2703152507515	2.4301553954322155	205.8205579136398	0.20815511017816074
1179.521009746362	2.430155395432216	205.8206143702895	0.20810846884487905
1179.7717040768048	2.4301553954322164	205.82057788374766	0.2081435001114696
1180.02239816052	2.430155395432215	205.82046623735368	0.2082604298494532
1180.2730919976598	2.4301553954322155	205.82033072465407	0.20842382246940602
1180.5237856713263	2.4301553954322155	205.82023342489052	0.20857829637529549
1180.7744793139598	2.430155395432216	205.82021984104648	0.20867277940237894
1181.025173052495	2.430155395432216	205.82029884448272	0.20868269113920132
1181.2758669551647	2.430155395432216	205.8204386557758	0.20862055003817587
1181.526561003657	2.430155395432215	205.8205805848071	0.20853054481755443
1181.777255103958	2.430155395432215	205.82066451063184	0.2084693912961424
1182.0279491311271	2.4301553954322155	205.82065497506963	0.20848166294754997
1182.2786429872397	2.430155395432216	205.8205565137012	0.20858032044529784
1182.5293366466942	2.430155395432216	205.82041155747507	0.2087410410308293
1182.7800301701254	2.430155395432216	205.82028185004532	0.2089128527244603
1183.030723681829	2.430155395432216	205.8202215191145	0.20904029648182554
1183.281417319939	2.430155395432216	205.82025357716373	0.20908733780159272
1183.5321111797668	2.430155395432216	205.82036012186597	0.20905270068032952
1183.782805274907	2.430155395432215	205.82049051528028	0.20897013952371332
1184.0334995342287	2.430155395432216	205.82058395618063	0.20889358832036514
1184.2841938365775	2.4301553954322164	205.82059655286363	0.20887355865990856
1184.5348880670456	2.4301553954322155	205.82052101011737	0.20893503272477146
1184.7855821692344	2.4301553954322146	205.82039024225253	0.20906661161485013
1185.0362761711833	2.4301553954322155	205.8202632300333	0.2092257602180616
1185.2869701747743	2.4301553954322155	205.82019920550835	0.20935777456315838
1185.5376643130933	2.430155395432216	205.8202313894209	0.20942001730920076
1185.7883586929393	2.4301553954322146	205.82035177145585	0.20940080239065753
1186.0390533468449	2.430155395432215	205.82051368210145	0.20932477912841432
1186.2897482164508	2.430155395432215	205.820651203239	0.20924247170991508
1186.5404431755449	2.4301553954322146	205.82070714203485	0.20920837088870214
1186.7911380823498	2.430155395432216	205.82065753209247	0.2092569940853365
1187.0418328372502	2.4301553954322146	205.8205220704588	0.20938743564638818
1187.2925274210415	2.430155395432215	205.82035593619094	0.2095633433413676
1187.5432218985493	2.4301553954322146	205.8202264590197	0.20972840468979234
1187.793916386856	2.4301553954322146	205.82018464328615	0.20983052512362207
1188.044611001118	2.4301553954322155	205.82024377149705	0.20984417017170556
1188.295305800544	2.430155395432215	205.82037425151114	0.20978130764474495
1188.5460007585375	2.4301553954322155	205.82051685619294	0.2096863126140486
1188.796695771278	2.4301553954322155	205.8206085711648	0.20961695061813368
1189.0473907011274	2.430155395432215	205.82060984740565	0.20961949808338523
1189.2980854348004	2.4301553954322146	205.82052149144974	0.2097087551560521
1189.548779930403	2.4301553954322146	205.82038395199808	0.20986175240263188
1189.7994742338453	2.4301553954322146	205.82025940727067	0.21002794249217716
1190.05016845858	2.4301553954322146	205.82020450295752	0.21015132625680738
1190.3008627370366	2.430155395432215	205.82024560973557	0.21019478123788252
1190.5515571636204	2.4301553954322155	205.8203673286479	0.2101561042538289
1190.8022517539478	2.4301553954322146	205.82051918156347	0.210068979501658
1191.0529464392503	2.4301553954322146	205.8206375091486	0.20998848398051348
1191.3036410990067	2.4301553954322146	205.8206730034629	0.2099672845979838
1191.5543356166493	2.4301553954322155	205.8206118890484	0.2100327761326801
1191.805029932993	2.4301553954322155	205.8204815743138	0.21017517660096033
1192.0557240745345	2.4301553954322155	205.82033839018888	0.2103518426608539
1192.3064181455377	2.430155395432215	205.8202428478641	0.2105058337066374
1192.5571122874458	2.4301553954322146	205.82023327447635	0.2105904757620543
1192.807806622035	2.430155395432216	205.82030936201468	0.21058923830788054
1193.0585012023196	2.4301553954322155	205.82043280089817	0.21052247357466797
1193.3091959934065	2.430155395432215	205.82054467422935	0.21043824601433722
1193.5598908926347	2.4301553954322155	205.82059193609123	0.21039122049479791
1193.8105857797084	2.430155395432215	205.8205513008516	0.2104187353662692
1194.0612805736055	2.4301553954322146	205.82043998188004	0.2105245557410906
1194.3119752711568	2.430155395432214	205.82030846160546	0.21067752202965098
1194.5626699514692	2.4301553954322155	205.82021835115293	0.21082565681722987
1194.8133647447012	2.4301553954322155	205.82021497019645	0.2109193759211396
1195.064059777657	2.4301553954322146	205.8203066688882	0.21093352756376668
1195.3147551186203	2.4301553954322146	205.82046006151893	0.21087867021891804
1195.565450745761	2.4301553954322155	205.8206134658972	0.21079671783840148
1195.8161465541473	2.4301553954322155	205.8207029202543	0.21074275237368553
1196.066842398586	2.430155395432215	205.82068962426305	0.21076078464120637
1196.317538152638	2.430155395432215	205.820576936953	0.2108640630732793
1196.5682337576825	2.430155395432215	205.82040949496837	0.21102873756243257
1196.8189292418474	2.430155395432215	205.82025469059525	0.21120381399013
1197.0696247019284	2.430155395432216	205.82017435716298	0.21133304687841525
1197.3203202559228	2.4301553954322155	205.820198756925	0.21137918179236373
1197.5710159855798	2.430155395432216	205.82031400840245	0.21134007792441034
1197.8217118937393	2.430155395432215	205.82046833087998	0.21124982020461588
1198.072407896219	2.430155395432215	205.8205944040198	0.2111642774883867
1198.3231038525976	2.430155395432216	205.82063822521428	0.2111371483152945
1198.5737996217756	2.4301553954322155	205.8205820783597	0.21119675104149316
1198.8244951171646	2.4301553954322155	205.82045179518371	0.21133372119648147
1199.075190338014	2.430155395432215	205.82030527812	0.21150510008218945
1199.3258853647123	2.4301553954322146	205.8202073245741	0.2116530199670817
1199.576580320499	2.430155395432216	205.82020166047744	0.21172976131732535
1199.827275315151	2.4301553954322155	205.82029223127302	0.21171833330936776
1200.07797039438	2.4301553954322155	205.82044173703193	0.21163983144129284
1200.3286655177567	2.430155395432215	205.82058791199069	0.2115444817840621
1200.5793605758877	2.430155395432216	205.8206703890213	0.21149013482110512
1200.8300554390414	2.4301553954322146	205.82065647048435	0.21151736058432244
1201.0807500147528	2.4301553954322155	205.82055468957157	0.21163193935616886
1201.3314442890353	2.430155395432215	205.82041042125678	0.21180244586750843
1201.5821383344166	2.4301553954322146	205.82028563319196	0.21197395213542303
1201.8328322821221	2.430155395432215	205.82023174074425	0.21209172562684245
1202.083526269737	2.430155395432216	205.82026746259407	0.21212455058886592
1202.3342203859636	2.4301553954322155	205.8203713052764	0.21207770713200957
1202.5849146367384	2.4301553954322155	205.82049184640672	0.2119902105367007
1202.8356089486304	2.4301553954322155	205.82057116947317	0.21191758654968748
1203.0863032082088	2.430155395432216	205.82057104553198	0.2119076026683833
1203.3369973189212	2.430155395432215	205.82049027170928	0.2119795096934043
1203.5876912496674	2.430155395432215	205.8203654766707	0.21211594055593413
1203.8383850544026	2.4301553954322146	205.82025498069711	0.21227102328178263
1204.0890788550787	2.430155395432215	205.82021276793304	0.21239099512908377
1204.3397727948254	2.430155395432216	205.82026401967425	0.2124381136794223
1204.590466980305	2.4301553954322146	205.8203930408702	0.21240739915624485
1204.8411614379324	2.4301553954322155	205.82054904295862	0.2123289981033235
1205.0918561041228	2.430155395432216	205.8206674565337	0.21225513984964964
1205.3425508546677	2.4301553954322155	205.8206976313071	0.21223724663262597
1205.5932455597858	2.430155395432215	205.82062491754792	0.21230312745038893
1205.843940139896	2.430155395432216	205.82047747791017	0.21244435441503476
1206.0946345982873	2.4301553954322146	205.8203147472803	0.2126195261601527
1206.3453290179343	2.430155395432216	205.82020239920436	0.21277202594924285
1206.5960235243037	2.4301553954322146	205.82018454359792	0.21285444424606756
1206.8467182292738	2.4301553954322146	205.8202651178423	0.21284903397159635
1207.0974131797523	2.4301553954322155	205.82040649307638	0.21277542975659178
1207.3481083341167	2.430155395432216	205.82054589711188	0.21268232780204718
1207.598803577946	2.430155395432215	205.82062256485068	0.21262659556142102
1207.8494987720567	2.4301553954322155	205.82060389737114	0.2126487101914741
1208.1001938107624	2.430155395432216	205.82049934913624	0.21275520913328974
1208.3508886647617	2.430155395432215	205.82035608054977	0.2129159253853551
1208.6015833912013	2.430155395432215	205.82023830638477	0.21307724754202703
1208.8522781074682	2.430155395432215	205.82019931886362	0.2131855154163753
1209.1029729394133	2.430155395432216	205.82025831449224	0.21321030474435324
1209.3536679653482	2.4301553954322155	205.8203920455091	0.2131575937174154
1209.6043631803627	2.430155395432215	205.8205448710427	0.21306723866387997
1209.855058497752	2.4301553954322146	205.82065280100807	0.2129958248236516
1210.1057537873162	2.430155395432215	205.82067107185117	0.21299218188343402
1210.3564489327628	2.4301553954322146	205.82059329128762	0.21307614830405466
1210.6071438823626	2.430155395432215	205.8204538839585	0.2132299258136292
1210.8578386715283	2.4301553954322155	205.82031284826658	0.21340585465744716
1211.1085334086904	2.4301553954322146	205.82022952757288	0.21354711521279615
1211.3592282304296	2.4301553954322146	205.820236860274	0.21361220788702354
1211.6099232440647	2.4301553954322155	205.82032733488424	0.21359261185617848
1211.8606184821995	2.430155395432215	205.82045674679455	0.21351613671230518
1212.1113138900253	2.430155395432215	205.82056406998262	0.2134346085376877
1212.3620093517384	2.4301553954322155	205.82059871149212	0.21340117497826622
1212.6127047438263	2.430155395432215	205.8205431802314	0.21344704847344265
1212.8633999907386	2.430155395432215	205.8204211888705	0.2135679159264745
1213.1140950987276	2.430155395432215	205.82028755888558	0.21372606441527417
1213.364790154236	2.4301553954322155	205.82020425243357	0.21386724613978023
1213.6154852877762	2.430155395432215	205.82021294672487	0.21394474629565421
1213.8661806177656	2.4301553954322146	205.8203161373654	0.21394007291853803
1214.1168761977076	2.4301553954322146	205.82047510990307	0.21387131671297044
1214.3675719902963	2.430155395432214	205.82062582505722	0.2137855667039723
1214.6182678809485	2.4301553954322146	205.8207059828146	0.2137385474307117
1214.8689637248542	2.4301553954322146	205.8206816418434	0.2137701943778248
1215.1196594059834	2.430155395432214	205.82056190354186	0.2138868558374372
1215.3703548821613	2.4301553954322146	205.82039527986484	0.21405807830685514
1215.6210501979388	2.4301553954322137	205.82024924758772	0.21422948944512507
1215.8717454608368	2.4301553954322146	205.8201817401003	0.21434611582266444
1216.122440790806	2.4301553954322146	205.8202168042451	0.2143759577832298
1216.3731362636993	2.4301553954322137	205.82033484911597	0.21432369798417475
1216.6238318734192	2.4301553954322146	205.82048161530102	0.21422872641547105
1216.8745275304677	2.4301553954322146	205.82059192192165	0.21414828123351531
1217.1252230980454	2.4301553954322137	205.8206178949561	0.21413282454630506
1217.3759184489973	2.4301553954322146	205.82054948716942	0.21420425440922655
1217.62661351791	2.430155395432214	205.82041847729926	0.21434651650688274
1217.8773083263454	2.430155395432215	205.82028431134998	0.2145127834098355
1218.1280029715197	2.4301553954322137	205.82020800774612	0.21464599426420516
1218.3786975833461	2.4301553954322137	205.82022548710157	0.21470369652383903
1218.6293922672892	2.4301553954322146	205.82033188938394	0.214676436279961
1218.8800870573564	2.4301553954322146	205.82048363429914	0.21459188060753534
1219.13078190068	2.430155395432214	205.82061726401932	0.2145029417458915
1219.3814766813616	2.430155395432215	205.8206768357823	0.21446492834801487
1219.6321712726237	2.4301553954322146	205.82063795786863	0.21451152269530152
1219.8828655933335	2.430155395432214	205.82051806885823	0.21464007507645538
1220.133559644332	2.430155395432214	205.82036857628844	0.2148127234266113
1220.3842535100387	2.4301553954322137	205.8202523687819	0.21497281539033167
1220.634947325216	2.4301553954322137	205.82021655606312	0.21506933940831435
1220.8856412203925	2.4301553954322137	205.82027232093512	0.2150787166832445
1221.1363352687	2.4301553954322146	205.82039061537438	0.21501466155124074
1221.3870294577816	2.4301553954322146	205.82051548603403	0.21492200340504058
1221.6377237001757	2.4301553954322137	205.8205891087652	0.21485714344556955
1221.8884178775747	2.4301553954322146	205.8205775087846	0.21486353542598352
1222.1391118983474	2.4301553954322146	205.82048566553752	0.21495286292512703
1222.3898057425708	2.4301553954322137	205.82035536563768	0.2151002163414649
1222.6404994757634	2.430155395432214	205.820246733871	0.21525537026426161
1222.8911932261453	2.430155395432213	205.82021153500364	0.21536506858357135
1223.1418871346275	2.4301553954322137	205.82026996747183	0.21539644998258953
1223.3925812979528	2.4301553954322137	205.82040117461338	0.2153514471201169
1223.6432757296668	2.430155395432214	205.8205517257443	0.21526601343846102
1223.893970357112	2.430155395432214	205.82065846899147	0.21519451274252488
1224.1446650563246	2.4301553954322137	205.82067585431128	0.21518595207470392
1224.395359708697	2.430155395432214	205.82059582434772	0.21526238856754493
1224.646054253794	2.430155395432214	205.82045155818264	0.21540906777069488
1224.8967487159277	2.4301553954322137	205.82030335400117	0.21558072057778974
1225.1474431942152	2.4301553954322137	205.82021271068135	0.21572121533858069
1225.3981378204785	2.4301553954322137	205.82021583003896	0.21578786808563885
1225.648832702039	2.4301553954322137	205.82030805475384	0.21576983002649563
1225.8995278736602	2.4301553954322137	205.8204460394972	0.21569268165785863
1226.150223280493	2.430155395432214	205.820566762119	0.21560728054121078
1226.4009188004839	2.430155395432214	205.8206151538291	0.21556759929943334
1226.6516142960334	2.4301553954322137	205.82056834895283	0.2156071074331981
1226.902309671234	2.430155395432214	205.82044597883083	0.2157240770888252
1227.153004909773	2.4301553954322137	205.82030195778995	0.21588238285317787
1227.4037000782591	2.4301553954322137	205.82020122991207	0.21602746372387066
1227.6543952941067	2.430155395432214	205.82019148833774	0.21611036119058966
1227.9050906709274	2.4301553954322137	205.82028210266682	0.21610929593874997
1228.1557862640582	2.430155395432214	205.820439420849	0.2160394617149359
1228.4064820403676	2.4301553954322146	205.82060056813444	0.21594680585022158
1228.6571778867776	2.4301553954322146	205.82069988846524	0.21588834784794245
1228.907873654009	2.4301553954322146	205.82069671135508	0.21590739603773051
1229.1585692154915	2.4301553954322133	205.820592542423	0.21601443449255142
1229.4092645154265	2.4301553954322137	205.82043032208577	0.216182169970601
1229.6599595863347	2.430155395432214	205.82027610930814	0.21635701246086947
1229.9106545298137	2.4301553954322146	205.82019109284232	0.2164819541916955
1230.1613494686374	2.430155395432214	205.82020595437305	0.21652087488122396
1230.4120444898479	2.430155395432214	205.82030853552413	0.21647386222396703
1230.6627396034605	2.430155395432214	205.8204499727326	0.21637709003224795
1230.9134347359284	2.4301553954322146	205.82056647722632	0.21628731040226482
1231.1641297618546	2.4301553954322146	205.82060721200855	0.2162575089002231
1231.414824559213	2.4301553954322146	205.8205561572649	0.21631416541009044
1231.6655190628912	2.4301553954322146	205.82043855034925	0.21644604501363252
1231.9162132935842	2.4301553954322146	205.82030924567607	0.21660944370386584
1232.1669073506564	2.4301553954322146	205.82022821367872	0.2167474945623719
1232.417601372188	2.4301553954322146	205.82023396281724	0.21681496967328875
1232.6682954783535	2.4301553954322146	205.82032651516744	0.2167978029422028
1232.9189897220213	2.4301553954322137	205.82046734375803	0.21671903381779253
1233.1696840688926	2.430155395432215	205.8205962436075	0.2166287149336516
1233.4203784168371	2.4301553954322146	205.8206577070561	0.2165821117008207
1233.6710726455412	2.430155395432214	205.8206252338769	0.21661558423815716
1233.9217666734926	2.4301553954322146	205.82051292771263	0.21673070115954
1234.1724604972046	2.4301553954322146	205.82036930414668	0.21689361715555103
1234.4231541966797	2.4301553954322146	205.82025602484117	0.21704994977028905
1234.6738479053436	2.430155395432214	205.82022087402237	0.21714849462304842
1234.924541756585	2.4301553954322146	205.8202768240225	0.21716335777106638
1235.1752358289903	2.430155395432214	205.82039638756117	0.21710497676562
1235.4259301144077	2.4301553954322146	205.82052377735377	0.21701537317707
1235.6766245239678	2.430155395432214	205.82059959838884	0.21694969044951606
1235.9273189296105	2.4301553954322146	205.82058728648803	0.21695196558086313
1236.1780132218669	2.4301553954322146	205.8204896906174	0.21703572788071754
1236.428707357999	2.430155395432215	205.82034844597345	0.2171780529596169
1236.6794013803508	2.430155395432215	205.82022626329677	0.21732975251196412
1236.9300953979566	2.4301553954322146	205.82017971894314	0.21743715216477405
1237.1807895389659	2.430155395432216	205.82023432181023	0.2174658290943307
1237.4314838932373	2.430155395432215	205.82037272254152	0.21741597307098554
1237.6821784698209	2.430155395432215	205.8205412963842	0.21732274141617874
1237.9328731890184	2.4301553954322146	205.8206724048697	0.21724136710451872
1238.1835679133244	2.4301553954322146	205.82071285378532	0.2172232883865354
1238.4342625031325	2.430155395432215	205.82064635863122	0.21729358813205857
1238.6849568721036	2.4301553954322146	205.82050038203732	0.21743968847724993
1238.9356510187567	2.430155395432215	205.8203344212174	0.21761639465558932
1239.1863450221422	2.4301553954322146	205.82021479599376	0.21776511302553153
1239.4370390040117	2.4301553954322155	205.82018677305254	0.21783882747406297
1239.687733072955	2.430155395432215	205.82025596307284	0.21782205661736212
1239.9384272741024	2.430155395432215	205.82038687796762	0.2177373316845414
1240.189121567087	2.4301553954322146	205.8205190995051	0.21763548582937092
1240.4398158429804	2.4301553954322155	205.82059391402305	0.21757384891688303
1240.6905099724981	2.4301553954322155	205.82057979851854	0.21759164304601866
1240.9412038631656	2.4301553954322155	205.82048572538255	0.2176932502331313
1241.1918975001802	2.430155395432216	205.82035661534087	0.21784670019487165
1241.442590954219	2.430155395432216	205.8202530658593	0.2179979865910481
1241.693284353488	2.4301553954322164	205.82022431914282	0.21809479930324466
1241.9439778313206	2.4301553954322155	205.8202863401863	0.21810925697111314
1242.1946714709327	2.430155395432216	205.82041459825953	0.2180498760213988
1242.445365271598	2.430155395432216	205.8205546901175	0.21795774122195496
1242.696059152178	2.430155395432216	205.82064613227794	0.2178885522564645
1242.9467529907126	2.430155395432216	205.82064889098214	0.2178882575220815
1243.1974466816446	2.430155395432216	205.82056102196398	0.21797288320992123
1243.448140184891	2.430155395432216	205.82041967747986	0.2181214738900693
1243.6988335460933	2.430155395432216	205.8202850086703	0.21828527843213325
1243.9495268802957	2.430155395432216	205.82021397398358	0.2184090521043805
1244.200220325818	2.430155395432216	205.82023549231346	0.21845504987798198
1244.4509139870613	2.430155395432216	205.82033781649167	0.21841929550020397
1244.701607890763	2.430155395432216	205.82047368771705	0.21833318689297299
1244.9523019758237	2.4301553954322164	205.82058107563387	0.21824977240019067
1245.202996121949	2.430155395432216	205.82061049040863	0.21822056372689244
1245.4536902038951	2.430155395432216	205.82054694775363	0.21827293288362082
1245.7043841465854	2.430155395432215	205.82041695179527	0.21839806573043036
1245.9550779573487	2.430155395432216	205.82027735275653	0.21855486670677315
1246.2057717225036	2.4301553954322164	205.82019082090056	0.21868808279869395
1246.4564655700615	2.4301553954322164	205.8201985273152	0.2187526086565295
1246.7071596136109	2.430155395432216	205.82030188668307	0.21873334929390717
1246.9578539009296	2.430155395432217	205.82046133641776	0.21865208304588754
1247.2085483904232	2.430155395432216	205.82061277433172	0.21855835409746358
1247.4592429668592	2.4301553954322164	205.820694637031	0.21850819536669436
1247.7099374894394	2.430155395432217	205.82067398623943	0.21853977200179545
1247.9606318501815	2.430155395432216	205.8205603841833	0.21865657487152787
1248.2113260170524	2.430155395432217	205.82040160635134	0.21882563858428059
1248.4620200444242	2.4301553954322164	205.82026307967453	0.21899161608067072
1248.7127140473638	2.4301553954322164	205.82019994976852	0.2191004994817768
1248.9634081503666	2.4301553954322164	205.82023383403487	0.21912264833069534
1249.2141024317145	2.430155395432217	205.82034424680006	0.21906527534992737
1249.4647968878537	2.430155395432217	205.82047829383387	0.21896914196831044
1249.7154914345426	2.430155395432217	205.820574304118	0.21889088726238062
1249.9661859446223	2.430155395432217	205.82058903924482	0.21887852427849874
1250.2168803048278	2.4301553954322173	205.82051660825786	0.2189507055128326
1250.4675744659407	2.4301553954322173	205.8203908674442	0.21908886913232656
1250.718268465022	2.430155395432217	205.8202703053189	0.21924572240591098
1250.9689624110915	2.430155395432217	205.8202120574393	0.21936622891982469
1251.2196564401943	2.4301553954322164	205.82024643673518	0.2194117986445256
1251.4703506580406	2.430155395432217	205.82036314106	0.21937716496966242
1251.7210450947075	2.4301553954322164	205.8205152102888	0.21929273691207715
1251.9717396921644	2.4301553954322164	205.82063906704022	0.21921143207128918
1252.2224343309504	2.430155395432217	205.8206819566375	0.2191856009174162
1252.473128883757	2.430155395432217	205.82062485910092	0.21924401734501653
1252.7238232714649	2.430155395432217	205.8204908928176	0.21937906560744547
1252.9745174974726	2.430155395432217	205.82033552257454	0.21954985138106306
1253.225211646717	2.430155395432217	205.82022278866836	0.21969986624501958
1253.475905850293	2.4301553954322164	205.8201978511226	0.2197813919012858
1253.726600230006	2.430155395432217	205.82026774901425	0.21977601648216577
1253.9772948460522	2.4301553954322164	205.82039870880382	0.21970248676973494
1254.2279896712216	2.4301553954322164	205.8205311457892	0.2196085793826063
1254.4786846040392	2.4301553954322164	205.82060581414856	0.21955043635619212
1254.729379515011	2.430155395432217	205.8205897166102	0.21956821670708435
1254.980074304587	2.430155395432217	205.8204904927271	0.21966867642483678
1255.230768947148	2.430155395432217	205.8203530207159	0.2198223849051666
1255.4814635028865	2.4301553954322164	205.8202397124677	0.2199768012726947
1255.7321580932785	2.430155395432217	205.82020308657636	0.2200793681392099
1255.9828528500936	2.4301553954322164	205.82026257770363	0.22010046428181435
1256.233547858843	2.4301553954322164	205.82039571119614	0.22004630455164087
1256.4842431213003	2.430155395432217	205.82054753065833	0.21995629645492773
1256.7349385546343	2.430155395432217	205.82065422387475	0.21988597345421726
1256.985634028002	2.430155395432217	205.82067070237937	0.21988279685871118
1257.236329419659	2.430155395432217	205.82059014753895	0.21996533777260288
1257.4870246688208	2.4301553954322164	205.8204470062345	0.22011504357645248
1257.7377198003783	2.430155395432217	205.8203021011671	0.22028427321297175
1257.9884149129543	2.4301553954322164	205.82021629701765	0.220417016341715
1258.2391101354124	2.430155395432216	205.82022415337786	0.2204731437711739
1258.4898055694005	2.4301553954322164	205.82031902396125	0.220445659235658
1258.740501242331	2.4301553954322155	205.82045610737484	0.2203635826614553
1258.9911970922178	2.4301553954322164	205.82057216092744	0.2202792439328107
1259.2418929919302	2.430155395432216	205.8206133356977	0.2202453995086755
1259.4925888017538	2.4301553954322155	205.8205590299409	0.22029206465346723
1259.7432844262019	2.430155395432216	205.82043134383616	0.22041327070760544
1259.9939798504377	2.4301553954322164	205.82028593263828	0.22056968564985935
1260.2446751417338	2.430155395432216	205.82018811292576	0.2207059624305385
1260.4953704158409	2.430155395432216	205.82018448923233	0.22077513342552793
1260.7460657818108	2.4301553954322155	205.82028235495903	0.22075938042927418
1260.9967612881842	2.4301553954322146	205.82044581443043	0.22067820980433717
1261.2474568944617	2.430155395432215	205.82061039450423	0.22058047048453602
1261.4981524815544	2.4301553954322155	205.82070996114945	0.22052349079182504
1261.7488478968155	2.4301553954322155	205.82070446073743	0.220548193084293
1261.9995430130493	2.4301553954322155	205.82059665054902	0.22066100846485293
1262.2502377755773	2.430155395432216	205.82043071639907	0.22083063240458992
1262.5009322182573	2.430155395432216	205.82027344868322	0.221001142386439
1262.7516264428996	2.4301553954322155	205.82018610499622	0.22111574504270065
1263.0023205708048	2.430155395432216	205.82019901718138	0.22114085327270216
1263.2530146864065	2.4301553954322155	205.8202997262519	0.221080234580261
1263.5037087975106	2.430155395432215	205.8204395267345	0.22097330109666857
1263.7544028306252	2.430155395432215	205.82055534508328	0.22087827392838422
1264.0050966639546	2.430155395432215	205.82059731247497	0.22084732913442368
1264.2557901826524	2.4301553954322146	205.82055004778118	0.22090437388492895
1264.5064833311117	2.4301553954322146	205.82043852723206	0.22103512269014872
1264.757176139866	2.4301553954322146	205.82031620742924	0.22119378893892475
1265.0078687165176	2.430155395432215	205.82024081403412	0.22132332740662916
1265.2585612046555	2.4301553954322155	205.82024853649335	0.22138025419968974
1265.509253727413	2.430155395432215	205.8203379752326	0.2213532917804438
1265.7599463395861	2.430155395432215	205.82047083435583	0.22126795333294
1266.010639010025	2.430155395432215	205.8205889647302	0.22117522585420576
1266.26133164289	2.4301553954322146	205.82064018017243	0.2211292442493678
1266.5120241279074	2.430155395432215	205.8206014336811	0.2211636142914035
1266.762716396319	2.4301553954322146	205.8204891219533	0.22127676126089393
1267.0134084578594	2.4301553954322146	205.82035195913164	0.22143277813112794
1267.2641004036432	2.4301553954322146	205.82024953499595	0.2215773266476611
1267.514792374141	2.430155395432215	205.8202259840253	0.22166145566450324
1267.7654845051313	2.430155395432215	205.82029037150056	0.2216628594618265
1268.016176874047	2.4301553954322146	205.82041248924952	0.2215954130345073
1268.2668694704869	2.4301553954322146	205.82053601267862	0.22150294941665036
1268.5175622049405	2.4301553954322137	205.8206033451144	0.2214399664378865
1268.7682549520234	2.4301553954322137	205.82058130155215	0.22144759880021606
1269.0189476082176	2.430155395432214	205.8204763358074	0.22153540048092996
1269.269640138366	2.430155395432214	205.82033250946105	0.2216770672251593
1269.5203325915797	2.4301553954322137	205.8202128970509	0.22182204599428995
1269.7710250806253	2.430155395432214	205.82017236209384	0.2219178640252149
1270.0217177332484	2.4301553954322137	205.82023346512872	0.22193332646403463
1270.2724106353376	2.4301553954322137	205.8203759965288	0.2218724936245992
1270.523103790557	2.4301553954322137	205.82054479355864	0.22177339671306276
1270.7737971152676	2.430155395432214	205.82067261916185	0.22169194038404136
1271.024490471717	2.4301553954322137	205.8207083617171	0.22167778064879068
1271.2751837243338	2.4301553954322137	205.82063848893034	0.22175258979465393
1271.5258767938471	2.430155395432214	205.82049257065975	0.22190029548401347
1271.776569686434	2.4301553954322137	205.8203305340123	0.2220736903870452
1272.027262486791	2.4301553954322137	205.82021716834143	0.22221453096533136
1272.2779553185476	2.430155395432214	205.82019486022295	0.22227832866918082
1272.5286482882227	2.430155395432214	205.82026624922878	0.22225315469068596
1272.7793414365128	2.4301553954322137	205.8203941555785	0.22216450573360136
1273.0300347190125	2.4301553954322137	205.82051863084646	0.22206421881789848
1273.280728025799	2.4301553954322137	205.8205835798532	0.2220081408204305
1273.5314212308904	2.4301553954322137	205.82056130475652	0.2220321152067262
1273.7821142486807	2.4301553954322137	205.82046429963606	0.22213673176958312
1274.0328070724652	2.4301553954322137	205.82033923690042	0.2222875369548707
1274.283499779275	2.4301553954322137	205.8202458826749	0.2224305338755981
1274.5341924994216	2.4301553954322137	205.82023025829764	0.22251602365882617
1274.7848853629891	2.4301553954322137	205.82030386444606	0.22252031561987642
1275.0355784453855	2.430155395432214	205.82043811881988	0.22245596364993597
1275.2862717359772	2.4301553954322133	205.8205764943103	0.22236620516578653
1275.5369651446824	2.430155395432214	205.82065909056544	0.22230600424249816
1275.787658543807	2.430155395432214	205.820648911277	0.22231786700172843
1276.038351825735	2.430155395432213	205.82054833766236	0.22241300782438653
1276.2890449506604	2.430155395432214	205.8203985333237	0.22256623765758557
1276.5397379644432	2.430155395432214	205.8202619437915	0.22272687504283736
1276.7904309798832	2.4301553954322137	205.8201954322538	0.22284081896810512
1277.0411241291413	2.4301553954322137	205.82022570466847	0.22287405741674743
1277.2918175067002	2.4301553954322137	205.82033772402528	0.22282742466285496
1277.5425111274487	2.430155395432214	205.82048119890342	0.22273629548150223
1277.7932049192952	2.4301553954322133	205.82059238890125	0.2226553210403841
1278.043898754284	2.4301553954322137	205.820621805324	0.222634694881856
1278.2945925039014	2.4301553954322137	205.8205557993299	0.22269821711021487
1278.5452860934952	2.4301553954322124	205.8204226532308	0.22283282914993457
1278.7959795325787	2.4301553954322137	205.82028049319555	0.22299430681573573
1279.0466729091725	2.4301553954322133	205.82019221869768	0.2231265963986924
1279.2973663509108	2.4301553954322133	205.82019827783415	0.22318626411382947
1279.5480599686905	2.4301553954322133	205.8202990617122	0.2231614356773434
1279.7987538066395	2.4301553954322137	205.82045453378896	0.2230771200367447
1280.049447821016	2.4301553954322137	205.8206012535727	0.22298463566571586
1280.3001418983636	2.4301553954322133	205.82067943220372	0.22293958494428964
1280.5508359047353	2.430155395432213	205.82065833153817	0.22297779889486294
1280.8015297433606	2.4301553954322137	205.82054906192147	0.22309973822979143
1281.0522233954982	2.4301553954322137	205.8203993189357	0.22327025051149882
1281.302916927952	2.4301553954322124	205.82027243940527	0.22343377898859784
1281.5536104648243	2.4301553954322133	205.82021994420467	0.22353827466255266
1281.8043041350384	2.4301553954322124	205.82025952294086	0.22355737869753245
1282.054998017336	2.430155395432213	205.82036799820844	0.22350139565087146
1282.3056921069567	2.430155395432213	205.82049224434707	0.2234124735377899
1282.5563863197158	2.4301553954322137	205.82057318964544	0.2233461025296538
1282.8070805318969	2.4301553954322137	205.82057232076866	0.2233468924519887
1283.057774637337	2.4301553954322133	205.82048902235786	0.22342918103128956
1283.3084685959018	2.4301553954322137	205.8203610978881	0.2235710350335551
1283.5591624528267	2.430155395432214	205.82024818275931	0.22372428270777933
1283.809856321392	2.4301553954322133	205.82020526719933	0.2238360448123835
1284.060550335957	2.4301553954322137	205.82025791882015	0.22387220484739037
1284.3112445943464	2.430155395432213	205.82039011740804	0.2238325773634268
1284.5619391142816	2.4301553954322124	205.82055016906355	0.22375123584123824
1284.8126338239458	2.430155395432213	205.82067231143952	0.22368181581191532
1285.0633285916583	2.430155395432213	205.8207047688794	0.22367404839525104
1285.3140232811086	2.4301553954322137	205.8206321501567	0.22375170635616645
1285.5647178071783	2.4301553954322137	205.82048246078438	0.22390173185827522
1285.8154121685845	2.4301553954322124	205.82031560907257	0.22407946949198126
1286.0661064446754	2.4301553954322137	205.82019826484176	0.22422775024919622
1286.316800758279	2.4301553954322137	205.8201758262002	0.22430145558051257
1286.5674952197487	2.430155395432213	205.8202535066504	0.22428692231296218
1286.8181898757628	2.4301553954322137	205.820394624968	0.22420790220657824
1287.0688846859418	2.4301553954322137	205.82053676388625	0.22411552565413376
1287.3195795386632	2.430155395432214	205.8206187704699	0.2240664651900532
1287.5702742990147	2.4301553954322137	205.82060692882527	0.22409859997143622
1287.8209688668085	2.4301553954322137	205.82050904754252	0.22421474709447461
1288.0716632191295	2.430155395432214	205.82037048074966	0.22438162696169886
1288.3223574200817	2.4301553954322133	205.8202539451814	0.22454449767229234
1288.573051594392	2.4301553954322137	205.82021199945393	0.22465095810892105
1288.8237458756616	2.4301553954322137	205.82026418071732	0.22467352735392992
1289.074440350632	2.430155395432214	205.82038870234385	0.22462134255140379
1289.325135023913	2.430155395432214	205.82053222982665	0.22453607477001342
1289.5758298197698	2.4301553954322137	205.82063336110153	0.22447384555327954
1289.8265246204767	2.4301553954322137	205.82064948106262	0.22448089228385593
1290.077219323329	2.4301553954322146	205.82057522885177	0.22457353728300722
1290.3279138904843	2.4301553954322137	205.82044452587027	0.22473126016412598
1290.5786083704854	2.430155395432214	205.8203153353589	0.22490589304162187
1290.8293028830938	2.4301553954322137	205.82024390116084	0.2250427630828989
1291.0799975736747	2.4301553954322146	205.82025983003757	0.22510440361404696
1291.3306925555728	2.4301553954322137	205.8203530167305	0.22508653675472187
1291.5813878650727	2.430155395432214	205.82047821750305	0.22501953449409748
1291.8320834495767	2.4301553954322146	205.82057532069769	0.2249548121014238
1292.082779194964	2.430155395432214	205.82059643230133	0.22494205119071983
1292.3334749794626	2.430155395432215	205.82052782965556	0.22500719919196843
1292.584170729319	2.430155395432214	205.8203969977703	0.22514100003623408
1292.8348664520865	2.4301553954322137	205.82026143282067	0.22530320575191304
1293.08556223413	2.430155395432215	205.82018387268903	0.22544058324021235
1293.3362582035945	2.4301553954322146	205.82020462028663	0.22551068513225644
1293.5869544736177	2.430155395432215	205.82032302794426	0.22550091813184353
1293.837651089442	2.430155395432214	205.82049636761477	0.22543459797836082
1294.0883480030902	2.4301553954322146	205.82065685783581	0.22536128519338663
1294.3390450879276	2.430155395432215	205.82073976682892	0.22533541047553513
1294.5897421868508	2.4301553954322146	205.82071066238618	0.22539235037940766
1294.8404391722022	2.4301553954322146	205.82058014804082	0.2255324611552131
1295.0911359913696	2.4301553954322155	205.82039971941705	0.2257202583905323
1295.3418326798153	2.430155395432215	205.8202404287816	0.22589923953715946
1295.5925293372227	2.4301553954322146	205.8201633954849	0.22601589845121708
1295.8432260767324	2.4301553954322146	205.8201946792169	0.2260425291949993
1296.0939229682217	2.4301553954322146	205.8203151432272	0.225989076860353
1296.344620000422	2.4301553954322146	205.820469492912	0.2258990084290567
1296.5953170796563	2.4301553954322146	205.8205904602546	0.22583088808411933
1296.8460140662642	2.4301553954322146	205.82062765544828	0.22583341555519792
1297.0967108318516	2.430155395432215	205.82056869356424	0.22592464536128692
1297.3474073115315	2.4301553954322146	205.8204436320642	0.22608446476580352
1297.5981035290924	2.4301553954322146	205.82031102131486	0.2262636242526616
1297.8487995854334	2.430155395432215	205.8202318185262	0.2264052748865982
1298.0994956152635	2.4301553954322155	205.820242606286	0.22646954224023677
1298.35019172963	2.4301553954322146	205.82033975819124	0.2264505512076022
1298.6008879687272	2.4301553954322146	205.82048134511183	0.22637872328093975
1298.8515842864922	2.4301553954322155	205.82060580584766	0.226307449725199
1299.1022805745908	2.4301553954322155	205.82065910444683	0.22628985445840477
1299.352976714645	2.4301553954322146	205.8206184370658	0.22635567724477035
1299.6036726345721	2.4301553954322146	205.82050211430064	0.2264983959611666
1299.8543683443713	2.4301553954322155	205.82036133333514	0.2266782612731496
1300.1050639368593	2.4301553954322155	205.8202575007572	0.22683982229470684
1300.3557595534005	2.4301553954322146	205.82023509830304	0.22693611862016608
1300.6064553283743	2.4301553954322146	205.8203020354243	0.22694895093645787
1300.8571513354336	2.430155395432216	205.8204261527885	0.22689653772318527
1301.1078475594265	2.430155395432215	205.82054946148088	0.22682534704816726
1301.358543907396	2.430155395432216	205.82061391487898	0.22678963352187415
1301.6092402538234	2.4301553954322155	205.8205874175535	0.22682753628399052
1301.8599364991396	2.4301553954322155	205.82047861110811	0.22694423846054523
1302.1106326154459	2.430155395432216	205.82033382783152	0.22710969749691326
1302.3613286604748	2.4301553954322164	205.8202173686371	0.22727197463902835
1302.612024754609	2.4301553954322155	205.82018356426883	0.2273802196749734
1302.8627210302666	2.430155395432216	205.82025273217894	0.22740717902005408
1303.1134175743146	2.430155395432215	205.82040153959142	0.22736144708992617
1303.3641143885063	2.4301553954322146	205.82057210181517	0.22728416094888096
1303.6148113864472	2.4301553954322155	205.82069605251382	0.22723145765903072
1303.8655084290915	2.430155395432215	205.8207233253363	0.22725013627726065
1304.1162053825217	2.4301553954322155	205.8206433065272	0.22735707722224535
1304.3669021721134	2.4301553954322146	205.82048926848566	0.2275315296647208
1304.617598810381	2.430155395432215	205.82032417779857	0.22772376037586775
1304.8682953879747	2.430155395432215	205.82021398416043	0.22787627846728162
1305.1189920320194	2.430155395432215	205.82019987264496	0.22794835461025797
1305.3696888487766	2.430155395432215	205.8202813757707	0.22793328062428603
1305.6203858749905	2.4301553954322146	205.82041751809086	0.2278610627389418
1305.8710830600473	2.4301553954322146	205.8205453545974	0.2277854334716711
1306.1217802877422	2.4301553954322146	205.82060775121832	0.22776069263357449
1306.372477427642	2.4301553954322146	205.82057829503114	0.22781832166337757
1306.6231743923463	2.4301553954322146	205.8204725243998	0.22795357576638195
1306.8738711755466	2.430155395432215	205.82034066112624	0.22812795607047753
1307.124567855427	2.430155395432215	205.82024509878747	0.22828640057559052
1307.3752645624097	2.4301553954322146	205.82023254299642	0.2283815257273922
1307.6259614241674	2.430155395432216	205.82031302350708	0.22839430493053647
1307.8766585106177	2.4301553954322146	205.82045499605348	0.22834229877039017
1308.1273558032144	2.430155395432215	205.8205987306069	0.22827195484830243
1308.3780532031267	2.4301553954322146	205.8206821971053	0.22823827428116136
1308.6287505748485	2.430155395432216	205.82066818505118	0.22828061003758882
1308.8794478050434	2.4301553954322146	205.8205608159817	0.2284052031386029
1309.130144850397	2.4301553954322146	205.82040418705643	0.22858223635419117
1309.3808417546363	2.4301553954322146	205.82026363731606	0.22875874930783355
1309.6315386284036	2.430155395432214	205.82019769007312	0.2288816823291426
1309.8822356002522	2.430155395432215	205.82023280803602	0.22892092762078456
1310.1329327586911	2.430155395432216	205.82035192107497	0.22888241908540533
1310.3836301102635	2.4301553954322155	205.82050175010394	0.2288056538010987
1310.6343275730885	2.4301553954322155	205.82061582046495	0.22874665395520383
1310.8850250094101	2.4301553954322155	205.82064325521242	0.2287536128233329
1311.135722282187	2.4301553954322146	205.8205709125995	0.2288457803242604
1311.3864193101385	2.430155395432215	205.82042928282112	0.22900492189598004
1311.6371160978822	2.4301553954322146	205.82027955863856	0.22918320095061648
1311.887812729504	2.4301553954322146	205.82018741765944	0.2293240218460999
1312.1385093286424	2.4301553954322146	205.8201947887031	0.22938668274190735
1312.3892060012724	2.430155395432215	205.82030174324024	0.22936416728296355
1312.6399027853479	2.430155395432215	205.82046628427156	0.22928646851655915
1312.890599630087	2.4301553954322146	205.8206220929974	0.22920798618274763
1313.1412964150786	2.430155395432215	205.82070657406894	0.22918427260609534
1313.3919930005984	2.430155395432216	205.8206871454942	0.22924805896142048
1313.6426892860673	2.4301553954322155	205.82057453657268	0.22939500422217243
1313.8933852511725	2.430155395432216	205.82041751470499	0.22958546573832847
1314.1440809631697	2.430155395432215	205.8202814946518	0.229761504123339
1314.3947765481555	2.4301553954322155	205.82022040718778	0.2298716281248077
1314.6454721381158	2.4301553954322155	205.82025402724742	0.2298925606210592
1314.8961678157166	2.4301553954322155	205.82036048314674	0.22983879709853783
1315.146863581186	2.430155395432216	205.82048699161308	0.22975601167285348
1315.3975593569132	2.430155395432216	205.82057390962544	0.22970117801495848
1315.648255027877	2.430155395432215	205.8205814283026	0.229717934754735
1315.8989504989277	2.430155395432216	205.8205071571757	0.22981788576944162
1316.1496457429519	2.430155395432216	205.82038691063207	0.2299760310981785
1316.4003408194633	2.4301553954322155	205.82027842179946	0.23014226620559441
1316.6510358563542	2.430155395432216	205.82023522436683	0.2302637284129869
1316.9017310021734	2.430155395432215	205.8202822719461	0.23030808231888525
1317.1524263682422	2.430155395432215	205.82040411456313	0.23027763206535085
1317.4031219854428	2.430155395432216	205.82055094973197	0.230208244910637
1317.6538177955968	2.430155395432217	205.82066001530978	0.23015358366480446
1317.9045136819338	2.430155395432216	205.8206830255317	0.23016144808501382
1318.155209524559	2.430155395432216	205.82060763477088	0.23025255515320286
1318.4059052556518	2.430155395432216	205.82046344796586	0.23041117499772534
1318.656600890702	2.4301553954322164	205.8203097943348	0.23059183715780254
1318.9072965234793	2.4301553954322164	205.82021043295356	0.23073912958161455
1319.1579922871563	2.430155395432216	205.82020609919616	0.2308118308610789
1319.4086882972704	2.430155395432216	205.82029681677983	0.23080085257823063
1319.6593846004819	2.430155395432216	205.82044172808492	0.2307332699175969
1319.9100811522148	2.430155395432216	205.82057662917902	0.23066068467843998
1320.1607778341106	2.430155395432216	205.82064171137458	0.23063683977413427
1320.4114745035147	2.4301553954322155	205.82060754604205	0.23069412673745987
1320.6621710523216	2.430155395432216	205.82048805385242	0.23082930702050933
1320.9128674494516	2.4301553954322164	205.8203347855881	0.23100483554291237
1321.1635637497952	2.4301553954322155	205.82021490252058	0.231165245059741
1321.414260066665	2.430155395432216	205.82018229490487	0.23126136442393652
1321.6649565189873	2.430155395432215	205.82025426359738	0.23127180503445893
1321.9156531750225	2.430155395432216	205.82040381444557	0.23121247033966946
1322.1663500173486	2.430155395432216	205.8205708999504	0.23113000252322402
1322.4170469456787	2.4301553954322155	205.82068778789153	0.23108187342135433
1322.667743816711	2.4301553954322164	205.82070766486572	0.23111157344153277
1322.9184405026676	2.430155395432216	205.8206242146872	0.231229649599275
1323.169136942394	2.430155395432216	205.82047383185184	0.2314089596517526
1323.4198331637713	2.430155395432217	205.8203196350803	0.23159626966699368
1323.6705292691113	2.4301553954322164	205.82022428329807	0.23173507406043256
1323.9212253898336	2.4301553954322164	205.820223376831	0.23178967545481782
1324.1719216289146	2.430155395432217	205.8203108923147	0.2317602062139941
1324.422618015771	2.430155395432217	205.8204428142122	0.2316822786401021
1324.6733144942839	2.4301553954322164	205.82055719783253	0.23161146846571906
1324.9240109499822	2.430155395432217	205.82060177674407	0.2315992589497399
1325.1747072637204	2.430155395432217	205.82055700096623	0.23167082619636767
1325.4254033671357	2.4301553954322177	205.82044445132811	0.23181438575191154
1325.6760992757315	2.430155395432217	205.82031700927504	0.23198677344318988
1325.9267950862538	2.430155395432217	205.8202351577036	0.23213269828171249
1326.1774909396793	2.4301553954322164	205.82023985856614	0.23220909410070248
1326.4281869646304	2.430155395432216	205.8203339514482	0.23220393515002696
1326.678883224816	2.4301553954322164	205.82048029266878	0.2321414493693384
1326.929579693992	2.430155395432216	205.8206175319536	0.23207153500088504
1327.180276270498	2.430155395432216	205.82068669708747	0.2320479185311648
1327.4309728248613	2.430155395432217	205.82065699810917	0.23210450402187352
1327.6816692584737	2.4301553954322155	205.82053955368025	0.23224031376409213
1327.9323655474202	2.430155395432216	205.82038296755243	0.2324197396742596
1328.183061753509	2.430155395432216	205.82025257623678	0.23258800854214953
1328.4337579986056	2.4301553954322164	205.82020231661915	0.23269499485886735
1328.6844544126882	2.4301553954322164	205.82025141696914	0.23271694608293658
1328.9351510769168	2.4301553954322164	205.82037606817238	0.23266674982469712
1329.1858479865539	2.4301553954322155	205.82051975899424	0.2325883537841055
1329.4365450511295	2.430155395432216	205.82061786126863	0.2325376879949506
1329.6872421322578	2.430155395432217	205.82062584231258	0.23255825781382106
1329.9379391016435	2.4301553954322164	205.82053886454608	0.23266204902427554
1330.1886358932106	2.430155395432216	205.82039422136515	0.23282422237967032
1330.4393325274434	2.430155395432216	205.82025546764277	0.23299400253835706
1330.6900290986507	2.430155395432215	205.82018502954358	0.23311694433047409
1330.940725730595	2.430155395432216	205.8202170884438	0.23315879196867298
1331.191422518455	2.430155395432217	205.82034245304524	0.23312059311112132
1331.4421194818374	2.4301553954322164	205.82051198984624	0.2330385753947261
1331.6928165503332	2.4301553954322164	205.82065719389763	0.23296876495224172
1331.9435135889287	2.4301553954322164	205.82071909938293	0.23296282904531546
1332.194210451709	2.4301553954322164	205.8206731414227	0.2330455401222149
1332.4449070394476	2.430155395432216	205.82053933405945	0.2332037600991657
1332.6956033363533	2.430155395432217	205.82037346203268	0.23339187075443962
1332.9462994115584	2.4301553954322164	205.82024315459338	0.23355128097146266
1333.1969953854589	2.430155395432215	205.82019918699032	0.23363546280864833
1333.4476913746457	2.430155395432216	205.82025434766342	0.23362971136597147
1333.69838743842	2.4301553954322155	205.82037887136852	0.2335572496905785
1333.949083550715	2.430155395432216	205.82051423299868	0.23346913530158753
1334.1997796108383	2.4301553954322164	205.82059915504	0.23342225128738098
1334.4504754882682	2.4301553954322164	205.82059644310868	0.23345479677332498
1334.7011710806564	2.4301553954322155	205.8205089863753	0.23356992522179001
1334.9518663591289	2.430155395432216	205.82037804284383	0.23373471883928948
1335.2025613820626	2.4301553954322164	205.82026467764385	0.23389489699209376
1335.4532562722254	2.4301553954322164	205.82022255921407	0.23399868605211369
1335.7039511665732	2.4301553954322155	205.82027405565702	0.2340193809953847
1335.9546461592154	2.4301553954322164	205.82040009700756	0.23396689415484823
1336.2053412622902	2.4301553954322164	205.82054823515787	0.23388340855531306
1336.4560364029667	2.4301553954322164	205.82065537886183	0.23382501095879968
1336.7067314583871	2.4301553954322164	205.82067527405692	0.2338371870266145
1336.9574263123059	2.4301553954322173	205.82059872855095	0.23393484439912385
1337.2081209077369	2.430155395432216	205.82045774316862	0.23409569148154555
1337.458815273227	2.430155395432217	205.82031172732823	0.23426991954487564
1337.709509512571	2.4301553954322164	205.82022178740385	0.23440186787609854
1337.960203762469	2.4301553954322177	205.82022427832655	0.23445412546849365
1338.21089813529	2.430155395432217	205.82031513688966	0.23442363210224276
1338.4615926712445	2.4301553954322173	205.8204518258893	0.23434291616519698
1338.712287321728	2.430155395432217	205.82057205218123	0.23426595361763766
1338.9629819721029	2.430155395432217	205.82062111481494	0.23424468050082684
1339.2136764934924	2.4301553954322173	205.8205759716798	0.23430631430888282
1339.4643707998123	2.4301553954322173	205.8204555260025	0.2344414569000496
1339.7150648851994	2.430155395432217	205.820312616242	0.2346082787937767
1339.9657588267871	2.4301553954322173	205.82021114559026	0.23475092387037683
1340.2164527522248	2.4301553954322164	205.82019825398103	0.23482399214761746
1340.4671467851097	2.430155395432217	205.82028360529094	0.2348124281024316
1340.7178409910555	2.430155395432217	205.8204347917851	0.23473827278322987
1340.968535348386	2.430155395432217	205.82059088003783	0.2346513827325945
1341.2192297575032	2.430155395432217	205.820688267154	0.23460801523330124
1341.4699240849825	2.430155395432217	205.8206876921132	0.23464643721431763
1341.7206182220787	2.430155395432217	205.82059076225426	0.23477018077190526
1341.9713121317045	2.430155395432217	205.8204389140787	0.23494635196405272
1342.222005864558	2.4301553954322173	205.82029534473622	0.23511975064442425
1342.4726995385918	2.4301553954322173	205.82021781388295	0.23523655659367257
1342.7233932904196	2.4301553954322173	205.82023412855511	0.23526725633254797
1342.9740872186305	2.430155395432217	205.82033089494269	0.23521900871362503
1343.2247813436206	2.430155395432217	205.82046029797917	0.23513227143139118
1343.475475602616	2.430155395432217	205.82056179749506	0.2350631806934766
1343.7261698826076	2.4301553954322164	205.8205891408742	0.2350592397674109
1343.9768640757961	2.4301553954322173	205.82053081189625	0.23513885363539674
1344.2275581321687	2.430155395432217	205.82041495175096	0.23528368681260248
1344.478252086533	2.430155395432217	205.82029662185258	0.23544717275903027
1344.7289460492223	2.4301553954322177	205.82023304044358	0.23557529672949593
1344.9796401643614	2.430155395432217	205.82025772132238	0.235630409247627
1345.2303345524583	2.430155395432217	205.82036495378335	0.23560768393395834
1345.4810292615532	2.430155395432216	205.82051155671957	0.23553716728414487
1345.7317242490612	2.4301553954322164	205.82063527700222	0.23547057315729622
1345.9824194032524	2.430155395432217	205.82068188240086	0.23545850796897816
1346.2331145945723	2.4301553954322164	205.82062912491023	0.23552804140058384
1346.4838097332367	2.4301553954322164	205.82049702984682	0.23567054803934964
1346.7345048079658	2.430155395432216	205.82033986459408	0.23584528188365822
1346.9851998902327	2.4301553954322164	205.82022310625646	0.23599711553967392
1347.235895102802	2.4301553954322164	205.82019529611722	0.23608058509412558
1347.4865905652364	2.4301553954322155	205.82026697147234	0.236079719466418
1347.7372863389114	2.4301553954322155	205.82040587845097	0.23601508900111695
1347.9879823958483	2.4301553954322164	205.82055066554545	0.2359350170396017
1348.2386786262307	2.4301553954322164	205.82063725970562	0.23589464203881577
1348.4893748815862	2.430155395432216	205.8206266004591	0.23593181235734556
1348.74007103381	2.4301553954322164	205.82052175817986	0.236050366976993
1348.9907670238777	2.430155395432216	205.820366989719	0.23621826728064305
1349.2414628801823	2.4301553954322155	205.82022904600308	0.2363814827426327
1349.4921586997884	2.4301553954322155	205.8201686949617	0.23648752671098094
1349.7428546004428	2.430155395432216	205.82021465499102	0.23650836576054052
1349.9935506629404	2.430155395432216	205.82035111815026	0.23645282806774143
1350.244246888726	2.430155395432216	205.82052421393328	0.23636318374826773
1350.4949431924083	2.4301553954322155	205.8206646374417	0.2362972587934076
1350.7456394332564	2.430155395432215	205.82071674449216	0.23630362288730436
1350.9963354712434	2.430155395432216	205.8206616805556	0.23640053317848547
1351.2470312223322	2.4301553954322155	205.8205247287067	0.23656787349568983
1351.4977266895712	2.430155395432216	205.82036388802072	0.23675567699791947
1351.7484219580429	2.4301553954322137	205.82024476771042	0.2369054767585945
1351.9991171563267	2.4301553954322155	205.82021271402516	0.23697515526600624
1352.2498124002038	2.430155395432215	205.82027416961523	0.23695663023126576
1352.5005077423748	2.430155395432215	205.82039515718515	0.23687894181888414
1352.7512031508795	2.430155395432215	205.8205172890192	0.2367955198728492
1353.0018985266574	2.430155395432215	205.820584097428	0.23676107972326094
1353.2525937521352	2.4301553954322155	205.82056606068699	0.2368080801929196
1353.5032887481989	2.4301553954322155	205.8204733696517	0.23693299327674797
1353.7539835142234	2.4301553954322155	205.8203509259006	0.23709838711617318
1354.004678134596	2.430155395432216	205.82025788891696	0.2372497901006261
1354.2553727493814	2.4301553954322155	205.82024087237988	0.23733977632549688
1354.506067500862	2.430155395432216	205.82031266639007	0.2373487009845609
1354.7567624779338	2.4301553954322146	205.8204459254978	0.2372931676859616
1355.0074576827888	2.4301553954322155	205.8205846822716	0.23721866238642422
1355.2581530355951	2.4301553954322155	205.8206687029113	0.23717954737454086
1355.5088484153578	2.430155395432216	205.8206600278115	0.23721507771855616
1355.7595437179748	2.4301553954322155	205.8205600239423	0.2373319682825398
1356.0102389054105	2.4301553954322155	205.82040937396542	0.2375012718366755
1356.2609340253605	2.4301553954322155	205.82027086191482	0.2376709733068015
1356.5116291939348	2.430155395432216	205.8202023475028	0.2377886882903038
1356.7623245485104	2.430155395432215	205.8202316595357	0.23782446936788362
1357.0130201898946	2.430155395432216	205.82034437630736	0.23778383140096213
1357.263716138627	2.4301553954322146	205.82048990874338	0.2377054071222463
1357.5144123255732	2.430155395432216	205.82060336031927	0.23764420342784381
1357.765108621751	2.430155395432216	205.8206337550102	0.23764761301326906
1358.0158048936996	2.430155395432215	205.82056640037888	0.23773461096798043
1358.2665010592627	2.430155395432216	205.82042963230373	0.23788734748218157
1358.5171971199188	2.4301553954322155	205.82028291454705	0.23805892578763846
1358.7678931569717	2.4301553954322164	205.82019133548945	0.23819393603343408
1359.0185892935974	2.430155395432216	205.8201974596497	0.23825270360617357
1359.2692856380825	2.430155395432216	205.8203026823081	0.23822871413819127
1359.5199822320824	2.4301553954322164	205.82046617379189	0.23815172392039513
1359.770679027181	2.430155395432216	205.82062193287078	0.23807517199501285
1360.0213759011874	2.430155395432217	205.82070666387511	0.23805318440316126
1360.2720727069538	2.4301553954322164	205.8206865237767	0.23811703675501542
1360.5227693313534	2.4301553954322164	205.8205712732207	0.2382613755581114
1360.7734657386468	2.430155395432217	205.8204097989596	0.23844633048668773
1361.0241619807564	2.4301553954322164	205.82026900394953	0.23861461241446366
1361.2748581710498	2.430155395432217	205.8202052131395	0.23871607824897026
1361.5255544324082	2.430155395432217	205.82024042790752	0.2387291052436501
1361.7762508409908	2.430155395432217	205.820353611158	0.23866966070749804
1362.0269473903295	2.430155395432217	205.8204906411999	0.23858426018770149
1362.2776439926186	2.4301553954322177	205.82058847887268	0.23852981601322423
1362.5283405169828	2.4301553954322173	205.82060295800102	0.23854899836685456
1362.7790368468966	2.430155395432217	205.8205280875748	0.23865180852863604
1363.029732930804	2.4301553954322173	205.8203984938034	0.23881147326025984
1363.2804288045136	2.430155395432217	205.82027399638974	0.23897644918647
1363.5311245767111	2.4301553954322173	205.82021309943323	0.2390931647198047
1363.7818203835914	2.430155395432216	205.82024699925972	0.23912948581644672
1364.032516330946	2.430155395432217	205.8203654776071	0.2390887541694695
1364.283212448397	2.4301553954322164	205.82052086667673	0.23900841066341771
1364.5339086767272	2.430155395432217	205.8206484002714	0.2389437884959152
1364.7846048947022	2.4301553954322164	205.82069412727427	0.23894399993378398
1365.0353009730413	2.430155395432217	205.8206382635163	0.23903037291024898
1365.2859968308833	2.430155395432217	205.82050382986296	0.23918694547551708
1365.5366924704006	2.430155395432216	205.82034681054645	0.23936726348176243
1365.7873879758702	2.430155395432216	205.82023208997484	0.23951446817746844
1366.0380834781001	2.4301553954322164	205.8202056005495	0.239585825765508
1366.2887790986163	2.430155395432216	205.82027475525484	0.2395710636264978
1366.5394748969331	2.4301553954322164	205.82040563459105	0.23949669041399488
1366.7901708444685	2.430155395432216	205.82053811492779	0.23941448069219376
1367.0408668376365	2.430155395432217	205.82061232949187	0.2393790251904676
1367.2915627442896	2.430155395432217	205.8205949314225	0.239424010527092
1367.5422584620096	2.4301553954322164	205.82049371937532	0.2395476060862832
1367.792953962393	2.430155395432217	205.82035425084456	0.23971343220008673
1368.0436493030895	2.430155395432217	205.82023990612453	0.23986666419207975
1368.294344603243	2.4301553954322164	205.82020407061043	0.23995811764559702
1368.5450399923154	2.430155395432217	205.8202665435074	0.23996577016167586
1368.7957355532674	2.430155395432217	205.82040446081737	0.23990444599373867
1369.0464312848583	2.4301553954322164	205.82056172859816	0.23981952486010305
1369.2971271007318	2.4301553954322164	205.82067292969433	0.23976732515797727
1369.5478228662025	2.430155395432217	205.8206913802142	0.2397905564247631
1369.7985184557638	2.4301553954322177	205.82060920023562	0.23989953089231092
1370.0492138054526	2.4301553954322177	205.82046071370783	0.2400674551053931
1370.2999089380505	2.4301553954322177	205.82030770850932	0.24024192425315793
1370.5506039515417	2.4301553954322177	205.820212938255	0.24036753903473418
1370.8012989758975	2.4301553954322173	205.82021332762397	0.24040974241966254
1371.0519941157672	2.4301553954322173	205.82030445174098	0.2403696079112459
1371.3026894034892	2.430155395432217	205.8204429553233	0.24028329993361466
1371.5533847838742	2.4301553954322173	205.82056579177032	0.24020643970221334
1371.8040801383497	2.430155395432217	205.82061787639174	0.24019003081220078
1372.054775337373	2.4301553954322173	205.82057612130623	0.24025833699036658
1372.305470297058	2.4301553954322177	205.82045942059182	0.24039841607189172
1372.5561650153895	2.4301553954322173	205.82032028051208	0.2405659437216639
1372.8068595734983	2.430155395432217	205.8202217744975	0.24070471718146164
1373.0575541019525	2.430155395432217	205.8202098754751	0.24077121953736846
1373.3082487256888	2.4301553954322177	205.820293213186	0.2407535658728222
1373.5589435105232	2.430155395432218	205.82043906099062	0.2406767273687815
1373.8096384350497	2.4301553954322177	205.82058729195248	0.24059181960196985
1374.0603334013833	2.430155395432217	205.82067623286775	0.2405540043082825
1374.3110282800599	2.4301553954322173	205.82066918306342	0.24059850109443948
1374.5617229683155	2.430155395432217	205.8205700927654	0.24072518601794385
1374.812417435857	2.4301553954322173	205.8204216260564	0.24089858994664134
1375.063111739245	2.430155395432217	205.82028650266375	0.24106328344732758
1375.3138059996816	2.430155395432217	205.8202202809547	0.24116782251518457
1375.564500353348	2.430155395432217	205.82024744881258	0.24118679666588963
1375.8151948946459	2.430155395432217	205.82035122048543	0.24113152826544074
1376.0658896369873	2.4301553954322173	205.82048143998875	0.2410449228787941
1376.316584509384	2.4301553954322173	205.82057708077272	0.24098270597007668
1376.5672793908298	2.430155395432217	205.82059345531354	0.24098911848175883
1376.8179741664492	2.4301553954322173	205.8205221872293	0.24107766128248415
1377.0686687798448	2.4301553954322173	205.82039515419834	0.2412253906560438
1377.3193632592306	2.4301553954322173	205.8202706116439	0.2413832818584316
1377.570057707046	2.430155395432217	205.8202075064696	0.24149800723555925
1377.820752257428	2.4301553954322177	205.82023918688142	0.241535491859258
1378.0714470186638	2.430155395432217	205.82035803680242	0.24149598733739044
1378.3221420249833	2.430155395432217	205.82051785848773	0.24141417174654228
1378.5728372196133	2.430155395432217	205.82065312942316	0.24134419282636105
1378.8235324775392	2.4301553954322173	205.82070690983832	0.2413360253999066
1379.074227657682	2.4301553954322177	205.8206553713506	0.24141339497008907
1379.324922660711	2.4301553954322173	205.82051831846024	0.24156302478670227
1379.5756174675125	2.430155395432217	205.82035108819588	0.24174005389339134
1379.8263121430566	2.430155395432217	205.82022124151635	0.2418872801936353
1380.0770068047968	2.430155395432217	205.82018002789764	0.24195978761293818
1380.3277015685096	2.4301553954322164	205.82024086650816	0.24194428534318463
1380.5783964941254	2.4301553954322164	205.8203740625087	0.24186488941118908
1380.829091555605	2.430155395432217	205.8205199741638	0.24177286958934524
1381.079786649255	2.430155395432217	205.82061489617232	0.24172466612571797
1381.3304816370128	2.4301553954322164	205.82061846529803	0.24175756404313148
1381.581176404713	2.430155395432217	205.82053078238454	0.24187360088844195
1381.8318709094171	2.430155395432217	205.82039193466485	0.24203880441789682
1382.0825651962246	2.4301553954322177	205.82026423838934	0.24219808861036463
1382.3332593783964	2.430155395432217	205.82020498949998	0.24229921402405524
1382.5839535890584	2.430155395432217	205.82024157553542	0.24231536248551244
1382.8346479242673	2.4301553954322164	205.8203597150225	0.24225665663551085
1383.0853424020954	2.430155395432217	205.82050984114454	0.24216577040826737
1383.3360369567242	2.430155395432217	205.8206287462298	0.2420995159031799
1383.586731470738	2.4301553954322164	205.82066699097263	0.24210427666210388
1383.837425830585	2.430155395432217	205.82061012668584	0.24219592542357485
1384.088119979907	2.4301553954322164	205.8204845348548	0.2423530348915597
1384.3388139478627	2.4301553954322173	205.8203454399406	0.2425263454214672
1384.589507841297	2.4301553954322164	205.82025244510535	0.24266022657780947
1384.8402018042373	2.4301553954322173	205.82024337389709	0.24271666125550934
1385.0908959610827	2.4301553954322177	205.82031790618402	0.242691377536245
1385.341590367471	2.430155395432216	205.82043817201944	0.2426152954813398
1385.5922849910353	2.430155395432217	205.82054600715333	0.24254075850135537
1385.8429797314188	2.430155395432217	205.82058924226703	0.24251850836677846
1386.093674470322	2.430155395432217	205.82054540424457	0.24257542505206278
1386.3443691283778	2.4301553954322164	205.8204323068378	0.2427028453497196
1386.5950637037417	2.430155395432217	205.8203007321898	0.24286064897166798
1386.8457582765343	2.430155395432217	205.8202122631486	0.2429952487657998
1387.0964529776104	2.430155395432216	205.8202118880291	0.24306345284018135
1387.347147934108	2.4301553954322164	205.8203073879134	0.24305170121917974
1387.5978432142049	2.430155395432217	205.82046466609265	0.24298232040493087
1387.8485387954463	2.4301553954322164	205.82062130492483	0.2429040548493237
1388.099234571728	2.430155395432217	205.82071271075867	0.24287086478786304
1388.349930396195	2.430155395432217	205.820699676284	0.24291812679254673
1388.6006261404245	2.4301553954322173	205.82058546971044	0.2430467037488867
1388.8513217437367	2.430155395432217	205.82041498966947	0.24322203769151046
1389.1020172324063	2.4301553954322164	205.82025620815426	0.24338877127275343
1389.3527127018283	2.4301553954322164	205.82017174797946	0.243494500664648
1389.6034082692124	2.430155395432217	205.82019270890655	0.2435123221505725
1389.8541040161635	2.4301553954322164	205.82030591573226	0.2434524809005086
1390.104799945915	2.4301553954322173	205.82046000986182	0.24335813728555422
1390.355495975019	2.4301553954322177	205.8205877203654	0.24328697775679342
1390.6061919639221	2.4301553954322177	205.8206347175138	0.2432864498546815
1390.8568877723726	2.4301553954322173	205.82058265938343	0.2433733022355821
1391.1075833145449	2.4301553954322164	205.8204565885046	0.2435264106682257
1391.3582785903661	2.430155395432216	205.82031361169746	0.24369607395085818
1391.6089736808435	2.4301553954322164	205.82021786771085	0.24382566337579772
1391.8596687097881	2.430155395432217	205.82021266607808	0.24387613704602873
1392.1103637874699	2.4301553954322164	205.82030183574147	0.2438428516150119
1392.3610589599357	2.430155395432217	205.82044827271764	0.24375753970199798
1392.6117541868268	2.430155395432217	205.8205901946453	0.24367463525015606
1392.862449358464	2.4301553954322164	205.8206679480231	0.24364775976729539
1393.113144344435	2.430155395432216	205.82064968963493	0.2437064818302115
1393.3638390512203	2.430155395432217	205.82054482419971	0.24384349769084185
1393.6145334634516	2.4301553954322164	205.8203994610221	0.2440178796356544
1393.8652276519817	2.430155395432216	205.82027599746064	0.24417291033509894
1394.1159217460488	2.4301553954322155	205.82022582783523	0.24426060359610757
1394.3666158808526	2.430155395432215	205.82026712008613	0.244262243469397
1394.6173101421807	2.430155395432216	205.8203773319368	0.24419617932025223
1394.8680045324018	2.430155395432216	205.8205036589759	0.24410963032452204
1395.1186989738335	2.430155395432216	205.82058675420768	0.2440580403677586
1395.369393348246	2.4301553954322164	205.82058725988648	0.2440808858327738
1395.6200875540624	2.4301553954322155	205.8205034748247	0.24418450148141996
1395.8707815554078	2.430155395432216	205.820372370748	0.24433950995184775
1396.1214754022487	2.430155395432215	205.82025346827334	0.24449396446102067
1396.3721692138329	2.430155395432216	205.820202599513	0.24459632249813373
1396.622863132233	2.4301553954322155	205.8202470372043	0.24461812801321145
1396.8735572648502	2.4301553954322146	205.82037291229702	0.24456657239646792
1397.1242516405407	2.4301553954322146	205.82053051053822	0.2444815521270816
1397.37494619959	2.4301553954322146	205.8206552529267	0.2444184573023486
1397.6256408227434	2.4301553954322155	205.82069531628233	0.24442405275046478
1397.876335385965	2.4301553954322146	205.8206339255515	0.24451593299431407
1398.1270298160343	2.430155395432216	205.82049663021465	0.24467462719049918
1398.377724123161	2.430155395432215	205.82034037884677	0.24485188854139592
1398.6284183978273	2.4301553954322155	205.82022910429205	0.2449914990297598
1398.8791127736713	2.4301553954322155	205.82020639097667	0.24505344488217928
1399.1298073714977	2.430155395432216	205.82027706361123	0.24503100342862955
1399.3805022479667	2.4301553954322155	205.8204056570009	0.24495346749080574
1399.631197372039	2.430155395432216	205.82053238380817	0.24487337768454637
1399.881892640592	2.430155395432216	205.82059960356912	0.24484371910489316
1400.1325879261692	2.430155395432216	205.82057722575516	0.2448949266866295
1400.3832831347613	2.430155395432216	205.82047594523263	0.24502177340630846
1400.6339782480368	2.4301553954322164	205.8203425133362	0.2451859395701895
1400.8846733326307	2.430155395432216	205.82023908763477	0.24533308210226037
1401.1353685131473	2.4301553954322164	205.82021566642013	0.24541680335047783
1401.3860639197405	2.4301553954322164	205.8202876642229	0.2454190123226343
1401.6367596317805	2.4301553954322164	205.82042848483908	0.2453578902759998
1401.8874556422647	2.4301553954322164	205.82058044393912	0.245280048344718
1402.1381518597407	2.430155395432217	205.82067940514588	0.24524020990435458
1402.3888481473318	2.430155395432217	205.82068249405017	0.24527716780956857
1402.6395443808835	2.430155395432216	205.82058685995273	0.24539654896018231
1402.890240500187	2.4301553954322164	205.82043128570643	0.24556806470143797
1403.1409365318623	2.430155395432217	205.8202798527948	0.24573851955000736
1403.3916325752487	2.4301553954322164	205.82019464480592	0.24585483737965763
1403.6423287573048	2.430155395432217	205.8202092432897	0.24588702423211858
1403.8930251748177	2.4301553954322164	205.82031445905477	0.24584115458289538
1404.143721848604	2.4301553954322164	205.8204624739556	0.24575682441656668
1404.3944187107038	2.430155395432216	205.82058761777412	0.24569011486315137
1404.645115631086	2.430155395432216	205.82063481222548	0.2456893108563229
1404.8958124716394	2.430155395432216	205.8205833951272	0.24577388186862067
1405.1465091428602	2.430155395432216	205.8204560327133	0.2459259802622514
1405.397205638827	2.430155395432216	205.82030887600334	0.24609825299904303
1405.6479020366326	2.430155395432217	205.8202072273985	0.2462345132921679
1405.8985984610113	2.4301553954322155	205.82019724496877	0.2462941868543328
1406.149295028459	2.4301553954322164	205.8202859145312	0.24626994471575958
1406.399991794176	2.4301553954322164	205.82043792997385	0.24619098936601394
1406.6506887255298	2.430155395432216	205.82059079974422	0.24611058526233479
1406.9013857147963	2.430155395432216	205.82068161689583	0.24608311108466766
1407.1520826255505	2.430155395432216	205.82067390490772	0.2461404888827863
1407.402779351276	2.4301553954322164	205.82057295393375	0.2462782827059177
1407.6534758602752	2.4301553954322164	205.82042308251303	0.2464576097071079
1407.9041722084762	2.430155395432216	205.8202881120081	0.2466219990662982
1408.15486851558	2.4301553954322164	205.82022361307034	0.24672173945092257
1408.4055649143054	2.430155395432216	205.82025301958666	0.24673511333278106
1408.6562614935274	2.430155395432216	205.82035797671105	0.24667744205485617
1408.9069582600232	2.4301553954322164	205.82048705574482	0.2465941546096312
1409.1576551366593	2.430155395432216	205.82057894673656	0.24654087940449027
1409.4083519982266	2.4301553954322164	205.82058992197608	0.24655913985535582
1409.6590487281946	2.4301553954322164	205.82051350010852	0.24665826510985037
1409.9097452705755	2.4301553954322164	205.82038364410812	0.24681151377183855
1410.1604416547555	2.4301553954322164	205.82026001813708	0.24696811530785986
1410.411137983527	2.430155395432216	205.82020167974943	0.24707583689772386
1410.6618343892744	2.4301553954322164	205.8202406757923	0.24710410697269447
1410.912530975915	2.430155395432217	205.82036711934444	0.2470576305211699
1411.1632277711753	2.4301553954322164	205.82053239102882	0.24697461610507968
1411.4139247109388	2.430155395432217	205.82066926225994	0.24691031078312392
1411.6646216635095	2.4301553954322164	205.82072037983068	0.2469128566094344
1411.9153184828158	2.430155395432217	205.82066287468498	0.24700195409253153
1412.1660150663865	2.430155395432217	205.820518465999	0.24715978500778174
1412.4167113931974	2.430155395432217	205.8203446403602	0.24733831496077252
1412.6674075265166	2.430155395432217	205.82021061720937	0.24747981655176135
1412.918103581356	2.4301553954322173	205.82016835381225	0.24754164763965178
1413.168799669839	2.430155395432217	205.82023097059437	0.24751458680108282
1413.4194958472751	2.430155395432217	205.8203677748933	0.2474269025046581
1413.6701920829257	2.430155395432217	205.82051791629195	0.24733239618646422
1413.9208882694534	2.4301553954322164	205.82061670842666	0.24728743027378577
1414.1715842670255	2.430155395432216	205.82062325139813	0.24732674168149427
1414.4222799617046	2.430155395432217	205.820537506023	0.24744854501943978
1414.6729753122	2.430155395432217	205.82039959502447	0.24761547802230607
1414.923670365717	2.430155395432217	205.8202718176095	0.24777094968668562
1415.1743652371636	2.4301553954322173	205.82021131556195	0.24786366940376278
1415.425060060364	2.430155395432217	205.82024529990687	0.24786969552866053
1415.6757549313045	2.430155395432217	205.8203595377153	0.2478025995085163
1415.9264498680209	2.4301553954322177	205.8205049618133	0.2477074957408013
1416.1771448057655	2.4301553954322173	205.82061935935207	0.2476415136287399
1416.427839630081	2.430155395432217	205.8206545626948	0.24764907866336258
1416.6785342323128	2.4301553954322177	205.8205972405897	0.24774271966804148
1416.929228562191	2.4301553954322173	205.8204742613308	0.24789781404903455
1417.179922654897	2.4301553954322177	205.82034039796847	0.24806353532818112
1417.4306166219367	2.4301553954322173	205.82025388785098	0.24818507075964594
1417.681310609765	2.4301553954322177	205.82025066056184	0.24822730735602314
1417.932004742866	2.4301553954322177	205.82032859809794	0.24818974606435046
1418.1826990753473	2.4301553954322177	205.82044875654813	0.24810633008505417
1418.433393572964	2.4301553954322177	205.82055300514813	0.24803034308796812
1418.6840881343521	2.4301553954322177	205.82059029932907	0.24801091784237078
1418.934782641666	2.4301553954322177	205.82053997101187	0.24807140356908663
1419.1854770171901	2.430155395432217	205.8204216783036	0.24819915390666286
1419.4361712610043	2.4301553954322177	205.82028747098838	0.2483512862298767
1419.686865454294	2.4301553954322177	205.8201992681888	0.24847381982358402
1419.9375597272713	2.4301553954322177	205.8202014881818	0.24852567911479492
1420.188254204539	2.4301553954322177	205.82030079408585	0.24849702868503767
1420.4389489504804	2.4301553954322173	205.82046193077213	0.24841397844038493
1420.6896439388333	2.4301553954322173	205.82062170370688	0.2483275658631311
1420.9403390609932	2.4301553954322177	205.82071528368786	0.24829164936950796
1421.1910341697003	2.4301553954322173	205.8207036273097	0.24833922984180093
1421.4417291381503	2.4301553954322177	205.82059023413896	0.24846760725487382
1421.6924239084967	2.4301553954322173	205.82041998418467	0.24863903403929952
1421.9431185099525	2.4301553954322173	205.82026047260226	0.24879667199350258
1422.193813040066	2.4301553954322177	205.82017377258882	0.24888888155946856
1422.4445076171567	2.4301553954322173	205.82019066595768	0.24889131007870147
1422.6952023234637	2.4301553954322173	205.8202983084233	0.24881732730201664
1422.945897163625	2.4301553954322177	205.82044650760866	0.24871237185481118
1423.1965920577575	2.4301553954322177	205.82056978886678	0.24863456129147676
1423.4472868728699	2.4301553954322177	205.82061566356344	0.2486297907346771
1423.6979814780857	2.4301553954322173	205.82056691032184	0.24871206400627077
1423.9486757985744	2.4301553954322186	205.82044834314067	0.2488576703183919
1424.1993698451329	2.4301553954322186	205.82031530162266	0.24901575443514978
1424.4500637078413	2.430155395432218	205.82022901798092	0.24913056690106802
1424.7007575167713	2.430155395432218	205.82022966061572	0.2491656281143912
1424.9514513856736	2.4301553954322186	205.82031878916143	0.2491193911161845
1425.2021453624102	2.430155395432219	205.82045879554855	0.24902577159223935
1425.4528394085096	2.430155395432218	205.82058947615127	0.24893936657800558
1425.7035334177906	2.4301553954322186	205.82065442081606	0.24891169317796163
1425.9542272655165	2.4301553954322177	205.82062565782775	0.2489687232201297
1426.2049208653343	2.4301553954322177	205.82051579688218	0.24909956420447985
1426.4556142089068	2.4301553954322177	205.82037240134528	0.24926128397107428
1426.7063073720597	2.4301553954322186	205.8202570942151	0.24939769592644218
1426.9570004854224	2.4301553954322186	205.82021856696912	0.24946377974985195
1427.2076936814403	2.4301553954322173	205.82027131281382	0.24944509785742058
1427.4583870396455	2.4301553954322186	205.8203893938443	0.24936389405897727
1427.7090805542887	2.430155395432219	205.82051797502217	0.24926930952100645
1427.959774139634	2.430155395432218	205.8205975869158	0.24921591258545905
1428.2104676708122	2.430155395432218	205.82059050357444	0.24923981232137127
1428.4611610412744	2.4301553954322177	205.82049767496426	0.24934282155694976
1428.7118542110659	2.4301553954322177	205.82035875217065	0.2494917005312776
1428.9625472256846	2.430155395432219	205.82023510671576	0.24963282149646704
1429.2132401983697	2.430155395432218	205.82018316779605	0.24971574341585423
1429.4639332631548	2.430155395432219	205.82022964950855	0.2497153579223639
1429.7146265178178	2.4301553954322177	205.82035946006494	0.24964303367102228
1429.9653199813008	2.4301553954322177	205.8205216093599	0.2495419728385467
1430.216013585293	2.4301553954322177	205.8206506353987	0.24946870807635974
1430.4667072044533	2.4301553954322186	205.820694339508	0.24946862608384174
1430.717400711401	2.4301553954322195	205.82063587910338	0.24955613357483555
1430.9680940315664	2.430155395432219	205.82050070678756	0.24970821083108774
1431.218787174512	2.4301553954322186	205.82034540636982	0.2498742318502051
1431.4694802295546	2.4301553954322186	205.82023330963813	0.2499977109829059
1431.720173328022	2.430155395432219	205.82020748043456	0.2500404532844256
1431.9708665875366	2.430155395432219	205.82027275081273	0.24999870925194592
1432.2215600618354	2.4301553954322186	205.82039451721204	0.24990450024781577
1432.4722537187376	2.430155395432219	205.82051468904598	0.24981160704648248
1432.7229474569338	2.4301553954322186	205.82057771464125	0.24977222743593688
1432.9736411539102	2.430155395432219	205.82055524062008	0.2498143899611451
1433.2243347227532	2.43015539543222	205.82045859073727	0.24993001126951087
1433.4750281526194	2.4301553954322195	205.8203336015621	0.2500788504379152
1433.7257215161483	2.430155395432219	205.8202400902793	0.2502065332000434
1433.976414941127	2.430155395432219	205.8202249778582	0.2502686066121207
1434.2271085577515	2.430155395432219	205.820300901375	0.2502500762957214
1434.4778024431394	2.4301553954322195	205.82043978853747	0.2501719941027526
1434.7284965874185	2.43015539543222	205.820584354512	0.250082278300337
1434.9791908973873	2.4301553954322195	205.82067264688843	0.25003469250002885
1435.2298852364866	2.430155395432219	205.82066502204938	0.25006507721264637
1435.4805794826468	2.43015539543222	205.8205617961912	0.25017528921257687
1435.7312735781547	2.4301553954322195	205.82040379118098	0.2503320351553026
1435.9819675507388	2.430155395432219	205.8202553787453	0.25048118165417826
1436.232661497956	2.43015539543222	205.82017721939692	0.2505712358369141
1436.483355541467	2.4301553954322195	205.82020039830192	0.25057572473519435
1436.7340497697983	2.430155395432219	205.82031311433707	0.25050480286611515
1436.9847441941217	2.43015539543222	205.82046570327876	0.25040108849359316
1437.235438737406	2.43015539543222	205.8205918872465	0.25032142464160834
1437.4861332625687	2.43015539543222	205.82063714785548	0.25031230655131537
1437.73682762679	2.4301553954322204	205.82058204434531	0.2503896125378611
1437.987521737383	2.43015539543222	205.82045047154622	0.2505315773538548
1438.2382155853577	2.4301553954322204	205.82029933715987	0.2506881692802939
1438.488909243578	2.4301553954322204	205.8201941311377	0.25080275927431545
1438.739602830881	2.43015539543222	205.82018091013785	0.25083661341782465
1438.990296456793	2.43015539543222	205.82026672074693	0.2507856559792857
1439.2409901700873	2.4301553954322204	205.8204168020096	0.2506823725464863
1439.4916839342816	2.4301553954322204	205.8205696487001	0.25058203074961644
1439.7423776419173	2.43015539543222	205.82066333015942	0.2505390323420326
1439.9930711612385	2.43015539543222	205.82066166739276	0.25058352166966363
1440.2437643937058	2.4301553954322195	205.82056903026142	0.2507084244953015
1440.4944573169398	2.4301553954322195	205.82042753135022	0.2508726014551042
1440.745149995542	2.43015539543222	205.8202980636494	0.2510186734762681
1440.9958425560412	2.4301553954322195	205.82023361320748	0.25109764205734386
1441.2465351362714	2.4301553954322195	205.8202565462614	0.2510896277685361
1441.4972278300647	2.4301553954322204	205.82034972273667	0.2510119253394414
1441.7479206514474	2.4301553954322204	205.82046515654486	0.2509110709256986
1441.9986135350712	2.4301553954322195	205.82054622288157	0.2508423980777448
1442.2493063729391	2.4301553954322204	205.82055348267545	0.2508459239898658
1442.4999990701363	2.4301553954322195	205.82048264305178	0.25092909091735194
1442.7506915940864	2.430155395432221	205.82036667061948	0.2510639523187623
1443.0013839961566	2.43015539543222	205.82026108311027	0.2511999725649642
1443.2520763969712	2.4301553954322204	205.82021888989843	0.2512866525218483
1443.5027689413419	2.43015539543222	205.8202662661853	0.2512959487336783
1443.753461740952	2.4301553954322195	205.82038979747583	0.2512347143183568
1444.0041548291977	2.43015539543222	205.82054111334847	0.2511418024155737
1444.2548481488545	2.4301553954322204	205.82065712251318	0.25107106192820505
1444.5055415788474	2.4301553954322204	205.820687184003	0.2510675532274732
1444.7562349879065	2.430155395432221	205.82061541462787	0.2511473947071178
1445.0069282907261	2.430155395432221	205.82046833140333	0.25129021977840865
1445.2576214825115	2.43015539543222	205.82030431706727	0.25144768906695436
1445.5083146383063	2.43015539543222	205.82018926084385	0.2515643382228322
1445.7590078779506	2.4301553954322204	205.82016875236502	0.25160161280531124
1446.0097013109144	2.43015539543222	205.8202487675915	0.25155465926475024
1446.2603949841077	2.43015539543222	205.82039318572458	0.2514546469827141
1446.5110888560332	2.43015539543222	205.82053925691918	0.2513555625723328
1446.7617828097932	2.43015539543222	205.82062441638158	0.25131102752582485
1447.012476699316	2.43015539543222	205.820612950463	0.251351086381431
1447.2631704076173	2.4301553954322195	205.82051108211587	0.2514691173571133
1447.5138638914948	2.4301553954322204	205.82036403329244	0.25162468311100056
1447.764557194473	2.4301553954322195	205.82023638489275	0.2517610879612976
1448.0152504234923	2.4301553954322204	205.82018423582863	0.2518299284602981
1448.265943699011	2.430155395432219	205.82023116120806	0.25181198694883217
1448.5166370990833	2.4301553954322195	205.82035828223377	0.2517255405173467
1448.7673306218358	2.43015539543222	205.82051263009126	0.2516185690920788
1449.0180241839064	2.43015539543222	205.82063007639576	0.2515481543601752
1449.2687176560135	2.4301553954322195	205.8206628404652	0.25155586380233846
1449.5194109191452	2.4301553954322195	205.82059967264703	0.2516497889133038
1449.770103915949	2.43015539543222	205.8204700637315	0.25180112025457313
1450.0207966755383	2.43015539543222	205.82033081271092	0.25195673918532024
1450.271489302147	2.4301553954322195	205.82024095311772	0.2520622167576051
1450.5221819325384	2.43015539543222	205.82023605760907	0.25208514536119175
1450.7728746794621	2.43015539543222	205.82031313842103	0.252028778469207
1451.02356758521	2.430155395432219	205.82043266852233	0.25193023919683927
1451.2742606064035	2.43015539543222	205.82053672482166	0.25184413980038495
1451.5249536374977	2.4301553954322195	205.82057518946735	0.2518186792068142
1451.7756465620694	2.430155395432219	205.82052842217115	0.2518746158143824
1452.0263393081643	2.430155395432219	205.82041637179478	0.2519963726836373
1452.2770318833907	2.4301553954322195	205.82029004875415	0.2521391992878542
1452.5277243754329	2.430155395432219	205.82020903059805	0.2522491481354744
1452.7784169180204	2.4301553954322195	205.82021483426536	0.2522869875978919
1453.0291096359654	2.43015539543222	205.82031186298804	0.2522455878635228
1453.2798025920792	2.4301553954322204	205.82046439331842	0.2521532677388849
1453.5304957595658	2.4301553954322195	205.82061110856165	0.2520616340796631
1453.7811890331323	2.4301553954322204	205.82069103244316	0.25202308572507137
1454.0318822740603	2.430155395432219	205.82066970368	0.2520677117620194
1454.2825753685552	2.430155395432219	205.82055425019394	0.2521897596002171
1454.5332682736598	2.430155395432219	205.82039076663764	0.2523497426661495
1454.783961031985	2.43015539543222	205.82024502441212	0.2524913180304742
1455.0346537500582	2.43015539543222	205.8201747472696	0.252565526077838
1455.2853465493304	2.4301553954322204	205.82020534309646	0.2525518559584477
1455.5360395100015	2.430155395432221	205.82031950364222	0.25246710094492536
1455.7867326321084	2.43015539543222	205.82046510496463	0.25235822258429896
1456.037425832043	2.43015539543222	205.82057794911668	0.2522822135343348
1456.2881189766224	2.430155395432221	205.82060949794896	0.25228154277125403
1456.5388119389713	2.43015539543222	205.82054762656603	0.25236582823021797
1456.7895046509543	2.43015539543222	205.82042148062018	0.25250779979838917
1457.0401971299027	2.430155395432221	205.82028842642663	0.25265533314834865
1457.2908894692964	2.430155395432221	205.82020883774467	0.2527542143892273
1457.5415817975556	2.430155395432221	205.820219706106	0.2527716644865027
1457.792274221695	2.43015539543222	205.82031852655803	0.2527104899753394
1458.0429667797757	2.43015539543222	205.8204644087941	0.2526078546291306
1458.2936594237801	2.430155395432222	205.82059586165826	0.2525192108681106
1458.544352041353	2.430155395432221	205.82065746141788	0.2524942541144624
1458.795044506437	2.4301553954322213	205.82062378343423	0.2525552979508348
1459.0457367354918	2.430155395432221	205.82051020872393	0.25268755472724463
1459.296428724724	2.430155395432221	205.82036596327956	0.2528456112868456
1459.5471205533001	2.430155395432221	205.82025249824576	0.2529731947700767
1459.7978123517407	2.430155395432221	205.82021669494435	0.2530275025459743
1460.0485042483147	2.430155395432221	205.8202706061258	0.2529975375050137
1460.2991963157272	2.430155395432221	205.8203865604851	0.25290863158506166
1460.549888541735	2.430155395432221	205.82050972626345	0.2528112818707592
1460.8005808376681	2.430155395432221	205.820582591353	0.2527590985207408
1461.051273081175	2.430155395432221	205.82057060464146	0.25278539840690395
1461.3019651733173	2.430155395432221	205.82047771074562	0.2528887016064827
1461.55265708443	2.43015539543222	205.8203449228799	0.2530335531846961
1461.8033488695535	2.4301553954322204	205.82023249353372	0.25316628128441965
1462.0540406476075	2.43015539543222	205.82019342638316	0.2532386781348631
1462.3047325527943	2.430155395432221	205.82024989014357	0.2532292129667858
1462.555424678088	2.43015539543222	205.82038287542582	0.2531526046829023
1462.8061170352923	2.43015539543222	205.82053970218027	0.2530536407700248
1463.0568095502651	2.43015539543222	205.8206562280872	0.2529878445723436
1463.3075020960814	2.43015539543222	205.82068420148775	0.2529972751673231
1463.558194548897	2.43015539543222	205.82061193667363	0.2530920049625343
1463.80888684131	2.4301553954322204	205.82046935645374	0.25324547709612144
1464.059578990616	2.430155395432221	205.82031520673948	0.2534058380134254
1464.3102710910835	2.4301553954322204	205.82021196579723	0.2535182477799898
1464.5609632738713	2.43015539543222	205.82019929369326	0.2535484111456547
1464.8116556509576	2.430155395432221	205.82027748256226	0.2534971971055744
1465.0623482668907	2.430155395432221	205.82040800983208	0.25340014414289613
1465.3130410802896	2.43015539543222	205.82053086111287	0.253312081229282
1465.5637339841987	2.430155395432221	205.82059101115405	0.25328343066033393
1465.8144268559956	2.430155395432221	205.8205624947545	0.25333842825119757
1466.0651196138274	2.4301553954322204	205.8204595834476	0.2534647970135166
1466.3158122547832	2.43015539543222	205.82033023249733	0.25361941534776666
1466.566504859238	2.430155395432221	205.82023471262917	0.2537474098235213
1466.8171975600028	2.430155395432221	205.82021881289137	0.2538062067831428
1467.067890488714	2.4301553954322204	205.8202933726306	0.25378405843479107
1467.3185837216759	2.430155395432221	205.82042913627856	0.25370510179338673
1467.5692772491097	2.4301553954322217	205.82056922807828	0.25361882116500445
1467.8199709824328	2.4301553954322204	205.8206538345868	0.25357843938917213
1468.070664796529	2.43015539543222	205.8206463253545	0.25361758645102633
1468.3213585874237	2.430155395432221	205.82054938036214	0.2537354827251396
1468.572052319564	2.4301553954322204	205.82040402602684	0.2538972147371265
1468.8227460429707	2.43015539543222	205.82027193024513	0.254048973444156
1469.0734398737966	2.43015539543222	205.8202086271897	0.2541414825019363
1469.3241339462427	2.43015539543222	205.8202393379888	0.2541513431308028
1469.5748283553976	2.430155395432221	205.82034796891094	0.2540910795028649
1469.8255231156243	2.430155395432221	205.82048415921653	0.2540035967056063
1470.0762181537527	2.43015539543222	205.82058538902666	0.25394342097049505
1470.3269133407478	2.4301553954322204	205.8206045623846	0.253952802682327
1470.5776085472344	2.430155395432219	205.82053103208273	0.2540431309014522
1470.8283036976673	2.43015539543222	205.82039581665111	0.25418991312481115
1471.0789987999663	2.43015539543222	205.82025858906317	0.25434358846846644
1471.329693938947	2.4301553954322195	205.82018193951293	0.25445138020045255
1471.5803892364918	2.430155395432219	205.82020399208352	0.2544805614777822
1471.8310847944724	2.4301553954322186	205.82032125395753	0.25443300802982394
1472.08178064442	2.4301553954322195	205.82048922806635	0.25434473985776923
1472.3324767266663	2.43015539543222	205.82064068842413	0.25427056143516796
1472.5831729092247	2.4301553954322195	205.8207138930976	0.25426030082816814
1472.8338690380222	2.4301553954322195	205.8206786900155	0.2543369159572552
1473.0845649956204	2.4301553954322195	205.8205493312911	0.2544861199717877
1473.3352607429877	2.4301553954322195	205.82037849186702	0.2546621990348421
1473.58595632769	2.430155395432219	205.82023504401423	0.25480751896910314
1473.836651856007	2.430155395432219	205.82017509817288	0.25487720235766026
1474.0873474404523	2.4301553954322186	205.8202186837894	0.2548583208583406
1474.3380431444302	2.4301553954322195	205.82034198222905	0.25477542250605384
1474.5887389483999	2.4301553954322195	205.82048830853427	0.25468004173024783
1474.8394347535436	2.4301553954322195	205.82059297486472	0.2546286072263738
1475.0901304216409	2.430155395432219	205.82061123660455	0.25465817981214117
1475.3408258326685	2.430155395432219	205.8205372732533	0.2547705488407128
1475.5915209342834	2.4301553954322186	205.8204061104255	0.25493167227174174
1475.8422157624645	2.430155395432219	205.82027781532628	0.25508667881393493
1476.0929104255133	2.43015539543222	205.8202109685353	0.2551837845922464
1476.34360505812	2.4301553954322186	205.82023700848228	0.2551966913101073
1476.5942997642042	2.430155395432219	205.82034658637036	0.2551358681285273
1476.8449945730542	2.4301553954322195	205.82049378153627	0.2550439646727033
1477.0956894289354	2.4301553954322195	205.8206162277399	0.2549773378178252
1477.3463842194385	2.4301553954322195	205.82066228886296	0.2549816095320355
1477.5970788293853	2.430155395432219	205.82061339972466	0.2550718553975304
1477.8477731955597	2.4301553954322195	205.8204918551485	0.2552261181194202
1478.0984673385808	2.43015539543222	205.82035072630336	0.2553950795578166
1478.3491613592123	2.43015539543222	205.82025040634994	0.25552354815424283
1478.5998554009702	2.43015539543222	205.820232120129	0.25557428853327196
1478.850549594117	2.43015539543222	205.82030003194274	0.2555438816170108
1479.1012440045256	2.43015539543222	205.82041979035068	0.2554638827804854
1479.3519386103512	2.43015539543222	205.82053412299305	0.2553868548804198
1479.6026333177456	2.4301553954322195	205.82058859920514	0.2553633111926364
1479.8533280084548	2.43015539543222	205.82055619351024	0.2554195957138144
1480.104022597187	2.430155395432219	205.82044977655042	0.2555464420572014
1480.3547170732586	2.43015539543222	205.82031692663426	0.25570328603961573
1480.6054115092836	2.4301553954322195	205.82021920333992	0.25583637543212034
1480.8561060337202	2.4301553954322195	205.8202048725884	0.25590261225817057
1481.1068007782756	2.430155395432219	205.82028702167432	0.25588866021858764
1481.3574958217391	2.430155395432219	205.8204367466264	0.2558170321072899
1481.608191154842	2.430155395432219	205.82059459276087	0.25573650179999446
1481.8588866827279	2.43015539543222	205.82069549608133	0.25570089517660605
1482.1095822644306	2.430155395432219	205.82069655598838	0.2557454035988887
1482.3602777712615	2.430155395432219	205.8205956524308	0.25587082344292505
1482.6109731381064	2.43015539543222	205.82043279710857	0.2560427745058142
1482.8616683863365	2.430155395432219	205.82027351852167	0.25620632549999484
1483.1123636098216	2.4301553954322195	205.82018132537567	0.2563096163191328
1483.3630589301158	2.4301553954322195	205.82019101920378	0.2563261893010706
1483.6137544391122	2.43015539543222	205.82029428311168	0.25626642454890886
1483.8644501537349	2.4301553954322195	205.8204436999926	0.2561731891840074
1484.1151460034955	2.4301553954322195	205.82057342496435	0.2561034984765475
1484.365841857274	2.430155395432219	205.82062757766795	0.25610397674554997
1484.616537577061	2.430155395432219	205.8205841225161	0.25619072030383344
1484.8672330741774	2.43015539543222	205.82046399002897	0.256342402635566
1485.1179283437652	2.430155395432219	205.8203215947366	0.2565096750566515
1485.3686234639156	2.43015539543222	205.8202209487825	0.25663669511471326
1485.6193185603079	2.4301553954322195	205.82020777286183	0.2566853404332205
1485.870013750695	2.430155395432219	205.8202896884882	0.25665165525690486
1486.120709092461	2.430155395432219	205.82043302240237	0.2565675372418079
1486.371404556706	2.430155395432219	205.82057751995347	0.2564869684396109
1486.622100041316	2.430155395432219	205.82066249607414	0.25646266102970605
1486.8727954171745	2.430155395432219	205.82065302074102	0.25652318325188345
1487.1234905861015	2.4301553954322195	205.82055477275927	0.2566605641469134
1487.3741855247995	2.430155395432219	205.8204111713684	0.256833837560323
1487.6248802967077	2.430155395432218	205.82028413343355	0.25698691353625525
1487.8755750274943	2.430155395432218	205.82022693153078	0.2570728608255017
1488.1262698541611	2.430155395432219	205.82026104316293	0.2570740244570997
1488.3769648686284	2.430155395432219	205.82036710265197	0.2570093744798218
1488.6276600803678	2.430155395432219	205.82049387748089	0.2569260133859855
1488.8783554155327	2.430155395432219	205.8205812935685	0.2568785158474946
1489.1290507533658	2.43015539543222	205.82058737566263	0.2569050338567511
1489.3797459829018	2.430155395432219	205.82050723866507	0.25701062858652085
1489.6304410542223	2.430155395432219	205.82037572338297	0.2571652106137248
1489.881136002412	2.4301553954322195	205.82025241450745	0.257316988540936
1490.131830934821	2.4301553954322195	205.8201954983131	0.257415422646209
1490.382525986907	2.430155395432219	205.8202358450086	0.2574335679335908
1490.63322126446	2.43015539543222	205.8203626784395	0.25738009572473214
1490.8839167967626	2.430155395432219	205.82052721778055	0.2572957997681608
1491.1346125220903	2.43015539543222	205.82066289291402	0.2572360226311715
1491.3853083128843	2.43015539543222	205.8207135232845	0.25724650874520993
1491.6360040291872	2.43015539543222	205.82065734483234	0.2573431866604056
1491.8866995760804	2.43015539543222	205.82051650396957	0.2575048353292221
1492.1373949404622	2.43015539543222	205.82034787291323	0.25768195799454036
1492.3880901927205	2.43015539543222	205.8202190841117	0.2578179888185782
1492.6387854533275	2.43015539543222	205.8201800522239	0.25787356439432585
1492.8894808380066	2.4301553954322186	205.82024219143568	0.25784338814523805
1493.1401764043912	2.4301553954322195	205.82037420415884	0.25775850092723807
1493.3908721239684	2.4301553954322186	205.8205161580257	0.2576729832106372
1493.6415678927708	2.430155395432219	205.820605681978	0.25764071846902664
1493.8922635761685	2.43015539543222	205.82060491185504	0.25769219217192024
1494.1429590670366	2.43015539543222	205.82051654696977	0.2578214402874475
1494.3936543314398	2.430155395432219	205.8203821477478	0.2579888898353358
1494.6443494229472	2.4301553954322195	205.82026353247977	0.2581387969451964
1494.8950444603363	2.43015539543222	205.8202154601229	0.2582235628624177
1495.1457395778107	2.4301553954322195	205.8202615365117	0.25822433552894825
1495.3964348681052	2.430155395432219	205.82038383344224	0.2581590757757251
1495.6471303431777	2.430155395432219	205.82053070501982	0.258074693503076
1495.8978259307883	2.43015539543222	205.8206393437895	0.25802663235674617
1496.1485215089804	2.4301553954322195	205.82066319902927	0.2580546932349181
1496.399216962416	2.430155395432219	205.82059227383618	0.2581656427177424
1496.6499122349649	2.430155395432219	205.82045743920727	0.25833028131295355
1496.900607356111	2.430155395432219	205.8203168887785	0.25849624984049424
1497.1513024308513	2.430155395432219	205.82023066102218	0.258610862345347
1497.4019975974193	2.43015539543222	205.82023437381577	0.25864392900997535
1497.6526929698866	2.430155395432219	205.82032367199398	0.2586007020801493
1497.9033885899244	2.430155395432219	205.82045622192965	0.2585194293902235
1498.1540844096123	2.4301553954322195	205.82057042679014	0.25845458185812836
1498.4047803137726	2.430155395432219	205.82061271727048	0.2584529728097042
1498.6554761715954	2.4301553954322195	205.8205614875294	0.25853317641952445
1498.9061718938294	2.43015539543222	205.82043715452474	0.2586773497701343
1499.1568674705704	2.4301553954322195	205.82029382327195	0.25883912183163627
1499.407562974387	2.4301553954322186	205.82019604103215	0.25896404967474507
1499.6582585279455	2.4301553954322186	205.82019064514253	0.2590136122564074
1499.9089542491513	2.4301553954322177	205.8202859112414	0.2589822796690573
1500.1596501965232	2.43015539543222	205.82044711987902	0.2589002802404602
1500.410346339004	2.430155395432219	205.82061060333837	0.25882080952234143
1500.661042564651	2.4301553954322186	205.82071035784878	0.25879707019831477
1500.9117387246501	2.4301553954322186	205.82070586076236	0.25885901950303936
1501.1624346924978	2.430155395432219	205.82059917848133	0.25900002128531646
1501.4131304122614	2.4301553954322186	205.82043403505835	0.2591793646574437
1501.6638259162114	2.430155395432219	205.82027725647953	0.25933959657224137
1501.9145213055626	2.430155395432219	205.82019056704934	0.25943108654426955
1502.1652167024934	2.430155395432219	205.82020482830987	0.25943319121865815
1502.4159121931486	2.430155395432218	205.8203077078832	0.2593629907590809
1502.6666077863108	2.430155395432219	205.82044993420897	0.25926791010383793
1502.9173034069179	2.4301553954322186	205.8205672652959	0.25920534675021173
1503.1679989279112	2.4301553954322186	205.82060855070904	0.2592179962995723
1503.4186942256179	2.430155395432219	205.82055770867856	0.25931555495427955
1503.6693892334183	2.430155395432218	205.82044016412488	0.25947081227803465
1503.9200839706825	2.430155395432219	205.82031109708075	0.25963181583998196
1504.1707785355813	2.430155395432219	205.820230767839	0.2597446756076576
1504.4214730650046	2.4301553954322186	205.8202377749074	0.2597769968313657
1504.672167677776	2.4301553954322177	205.82033194537726	0.25973183735672456
1504.9228624251214	2.430155395432218	205.82047430487683	0.25964627335883217
1505.173557270767	2.430155395432219	205.8206040923135	0.25957522679023376
1505.4242521103695	2.430155395432219	205.8206653394336	0.2595675028677893
1505.6749468213618	2.430155395432219	205.82063137010434	0.2596444381565495
1505.925641320182	2.4301553954322195	205.8205164987978	0.2597905480539858
1506.1763356017098	2.430155395432219	205.8203698121753	0.2599603090943939
1506.4270297448566	2.430155395432219	205.8202537528897	0.2600980328814498
1506.6777238825146	2.4301553954322177	205.82021687059833	0.2601620459615636
1506.9284181480011	2.4301553954322186	205.8202726613108	0.2601426568941281
1507.179112620125	2.430155395432219	205.82039376561136	0.26006621739249564
1507.4298072910801	2.4301553954322177	205.82052409220844	0.2599835706860565
1507.6805020723632	2.4301553954322186	205.82060359679303	0.259947842775863
1507.9311968363102	2.4301553954322186	205.8205948949896	0.25999118843105445
1508.1818914739772	2.4301553954322186	205.82050004842148	0.2601107030727131
1508.4325859434168	2.430155395432218	205.82036011163729	0.26026976317055023
1508.6832802881402	2.430155395432218	205.8202375254116	0.260414201965877
1508.9339746187693	2.430155395432218	205.82018893026833	0.26049614768717505
1509.184669065425	2.4301553954322177	205.8202401917774	0.26049507902599406
1509.4353637202094	2.4301553954322177	205.82037453149022	0.2604269894160718
1509.6860585945406	2.430155395432218	205.82053902034477	0.260337701985623
1509.936753611077	2.430155395432218	205.82066675129266	0.26028313120182844
1510.187448634562	2.4301553954322186	205.82070520554086	0.26030493660142473
1510.4381435274665	2.4301553954322186	205.8206386149714	0.26041217359677454
1510.688838205281	2.4301553954322186	205.82049468478147	0.26057707148228637
1510.9395326679728	2.430155395432218	205.82033277269176	0.2607468609943778
1511.190226995453	2.4301553954322177	205.82021861270985	0.26086645668848196
1511.440921309481	2.430155395432218	205.82019646393226	0.26090209519440843
1511.6916157175322	2.4301553954322177	205.820270652729	0.2608557584858547
1511.9423102623095	2.430155395432219	205.82040439342396	0.26076425250202334
1512.1930048996683	2.4301553954322186	205.82053629168104	0.2606833303652723
1512.4436995157087	2.4301553954322186	205.82060729881456	0.2606636166784491
1512.6943939753123	2.430155395432219	205.82058639923213	0.2607287176704958
1512.9450881797256	2.4301553954322186	205.8204839124881	0.2608650991166216
1513.1957821078342	2.430155395432218	205.82034670423354	0.2610281962976202
1513.4464758242893	2.430155395432218	205.82023746859332	0.2611620219820256
1513.6971694517322	2.4301553954322177	205.82020714991714	0.26122362318623377
1513.9478631184058	2.4301553954322173	205.8202725213802	0.2612017651445538
1514.1985569027859	2.4301553954322177	205.82040866216224	0.26112185066658133
1514.4492507995778	2.4301553954322177	205.82055957576998	0.2610349931828025
1514.699944723139	2.4301553954322177	205.82066230264584	0.2609958966162862
1514.9506385471404	2.4301553954322177	205.82067403091006	0.26103905726216503
1515.201332162088	2.4301553954322173	205.82059043634797	0.26116367472818464
1515.4520255248742	2.430155395432218	205.82044732860422	0.2613339326295227
1515.702718679606	2.430155395432218	205.82030496001286	0.2614945098150887
1515.9534117418525	2.4301553954322177	205.82022189117927	0.2615944577425306
1516.2041048529823	2.4301553954322186	205.82022982184705	0.2616090332938656
1516.454798123238	2.430155395432218	205.82032032805498	0.26155013463158283
1516.7054915880074	2.4301553954322173	205.82044921219378	0.26146095328063407
1516.9561851974133	2.4301553954322173	205.8205564631138	0.2613971677188703
1517.206878844514	2.430155395432217	205.820593006432	0.2614027708408601
1517.4575724189772	2.4301553954322173	205.82054247532008	0.2614910442665303
1517.7082658615523	2.4301553954322173	205.82042843471072	0.26163904147895994
1517.958959195655	2.4301553954322173	205.8203038825259	0.2617979784865159
1518.2096525233462	2.430155395432217	205.8202276360798	0.26191485321643926
1518.4603459875746	2.430155395432217	205.82023798534533	0.2619557313430104
1518.711039715853	2.4301553954322177	205.82033522793202	0.2619205713376878
1518.961733768975	2.4301553954322177	205.820480844944	0.26184323479228544
1519.212428117805	2.4301553954322177	205.82061380680216	0.2617766934983854
1519.4631226594122	2.4301553954322173	205.82067698355726	0.2617697997957247
1519.7138172653108	2.4301553954322177	205.82064216040558	0.26184573410466383
1519.9645118395854	2.430155395432217	205.82052269360835	0.2619916524717951
1520.2152063613012	2.430155395432217	205.8203681726934	0.2621641659956731
1520.4659008938838	2.430155395432217	205.82024327559878	0.26230822811847526
1520.7165955582095	2.4301553954322177	205.8201999132032	0.26238108582696595
1520.967290480314	2.430155395432218	205.8202547414904	0.2623708449100631
1521.217985735221	2.4301553954322177	205.82038185632126	0.2623016475053449
1521.468681311498	2.4301553954322173	205.82052393894537	0.2622232248729395
1521.7193771132556	2.430155395432217	205.82061711867325	0.2621892617777746
1521.9700729991696	2.4301553954322173	205.8206188341841	0.2622339024390854
1522.2207688405592	2.4301553954322177	205.82052661489735	0.2623567036445017
1522.4714645725292	2.430155395432217	205.82037957782293	0.26252274274638365
1522.722160216773	2.430155395432218	205.82024188281838	0.26267787778175433
1522.9728558673946	2.430155395432217	205.8201751944279	0.2627724350297654
1523.2235516457436	2.4301553954322177	205.8202119818536	0.2627829733216222
1523.4742476425838	2.4301553954322186	205.82034117209196	0.26272272368841465
1523.7249438723063	2.4301553954322173	205.82051238116114	0.26263619826283646
1523.9756402602109	2.4301553954322177	205.82065696319498	0.2625801865495826
1524.2263366693753	2.4301553954322173	205.82071688319687	0.26259921761154753
1524.4770329548853	2.4301553954322177	205.82066905963032	0.26270611554127793
1524.7277290208308	2.4301553954322173	205.82053478672566	0.2628762146572955
1524.9784248556857	2.4301553954322173	205.82037028081373	0.2630578291620674
1525.2291205322488	2.4301553954322177	205.82024251565053	0.26319438040234056
1525.4798161728495	2.4301553954322173	205.82020080882378	0.26324853268674125
1525.7305118940064	2.4301553954322173	205.82025638053213	0.2632179733714867
1525.9812077537003	2.430155395432217	205.82037858242373	0.26313616938878737
1526.2319037248149	2.430155395432217	205.82050923133232	0.26305782290124724
1526.482599707465	2.430155395432217	205.82058863896546	0.2630352393213729
1526.733295574658	2.4301553954322173	205.82058190491574	0.26309579297902996
1526.9839912300092	2.4301553954322177	205.82049400546575	0.2632303239195674
1527.2346866517344	2.4301553954322177	205.8203671623145	0.2633975459506083
1527.485381904618	2.4301553954322177	205.8202617449496	0.26354243823651535
1527.736077115486	2.4301553954322173	205.82022915862797	0.2636204455509644
1527.98677242205	2.4301553954322177	205.82028866224974	0.2636169153837856
1528.237467916009	2.4301553954322173	205.82041833022535	0.2635534217410777
1528.4881636051439	2.4301553954322177	205.82056417904093	0.2634783034660352
1528.7388594121016	2.430155395432217	205.8206635254987	0.26344548654854755
1528.9895552108653	2.430155395432217	205.82067239868863	0.26349075385882226
1529.240250883989	2.4301553954322173	205.82058501743023	0.26361587465199054
1529.4909463747358	2.430155395432217	205.8204367650862	0.2637876508391
1529.7416417120596	2.4301553954322186	205.82028926233218	0.263952323688768
1529.9923369987978	2.430155395432217	205.8202039389436	0.2640589629903917
1530.2430323681385	2.4301553954322177	205.8202155414987	0.2640815925715245
1530.4937279259896	2.430155395432218	205.8203170868947	0.26403049065535505
1530.7444237037487	2.4301553954322177	205.82046283913178	0.26394781774595116
1530.995119643036	2.4301553954322173	205.82058808253836	0.2638894030321937
1531.2458156200507	2.430155395432218	205.82063717303322	0.26390047633480523
1531.4965114984534	2.4301553954322173	205.82058773687746	0.26399589023540343
1531.7472071866434	2.4301553954322177	205.82046052735447	0.26415356550409563
1531.9979026746664	2.4301553954322177	205.8203106396632	0.2643241004313685
1532.2485980360802	2.4301553954322173	205.82020384435873	0.26445230898847355
1532.4992933946082	2.4301553954322177	205.82018823829537	0.2645012465139704
1532.7499888691257	2.430155395432217	205.82027343969386	0.26446832966042255
1533.0006845199323	2.4301553954322177	205.82042629350295	0.2643866528506874
1533.2513803202555	2.430155395432219	205.82058491953373	0.2643109111720129
1533.502076166672	2.4301553954322186	205.8206850207234	0.26429388957016475
1533.7527719239733	2.4301553954322177	205.8206870992764	0.26436362449623124
1534.0034674837855	2.4301553954322177	205.8205928804246	0.26451120962179353
1534.2541628109689	2.4301553954322177	205.82044395645877	0.2646946236522997
1534.5048579587376	2.430155395432218	205.82030338186956	0.2648568699014759
1534.7555530470738	2.4301553954322186	205.82022831845882	0.26495043773703814
1535.0062482133972	2.4301553954322177	205.82024565115458	0.2649574819543555
1535.256943555741	2.430155395432218	205.8203411229089	0.2648971328359781
1535.5076390931113	2.4301553954322186	205.82046658400176	0.2648169098934567
1535.7583347614632	2.4301553954322177	205.82056202182233	0.2647719626474454
1536.0090304475373	2.4301553954322177	205.82058259139882	0.2648010997863211
1536.2597260446983	2.4301553954322177	205.82051871297998	0.2649100626008688
1536.5104215052106	2.4301553954322177	205.82040037555694	0.2650693970881534
1536.761116866412	2.4301553954322177	205.8202837385872	0.26522780269284096
1537.0118122403226	2.430155395432218	205.8202259181699	0.2653349579213833
1537.2625077709517	2.430155395432218	205.82025906918057	0.2653637391210444
1537.5132035764077	2.430155395432218	205.82037523987253	0.26532217279317705
1537.7638997002423	2.4301553954322186	205.8205288075205	0.2652499837959174
1538.0145960941059	2.430155395432218	205.82065562744785	0.26520121323407414
1538.2652926403075	2.430155395432218	205.82070068668008	0.2652203995641775
1538.5159892040326	2.4301553954322186	205.82064225564434	0.26532274129408445
1538.766685691351	2.4301553954322186	205.82050195182555	0.2654870604678727
1539.0173820878558	2.4301553954322186	205.8203361756201	0.26566476332531136
1539.2680784624965	2.430155395432218	205.82021244142737	0.26580086593248176
1539.5187749356385	2.4301553954322186	205.82018070893434	0.2658578527139691
1539.7694716242704	2.4301553954322186	205.82025205371562	0.26583200759288295
1540.0201685870643	2.430155395432218	205.82039391402273	0.26575518524145647
1540.2708657936178	2.430155395432219	205.82054403581026	0.2656812079620659
1540.5215631325666	2.430155395432219	205.82063717805204	0.2656626378653116
1540.7722604552478	2.430155395432219	205.82063312028234	0.26572792555148933
1541.0229576348509	2.4301553954322186	205.82053392760005	0.2658689525615401
1541.2736546148574	2.430155395432219	205.82038303849313	0.2660445162535954
1541.5243514268434	2.4301553954322195	205.82024656332038	0.2661982492847095
1541.7750481711614	2.430155395432219	205.82018484034919	0.2662831045561756
1542.0257449685582	2.430155395432219	205.82022648501626	0.2662817717356775
1542.2764419024872	2.430155395432219	205.82035607977517	0.26621427041852685
1542.5271389770212	2.430155395432218	205.8205207610564	0.2661294720904118
1542.7778361098829	2.430155395432219	205.8206528154945	0.2660841161656413
1543.028533164354	2.430155395432219	205.82069851876196	0.2661182834338197
1543.2792300053397	2.430155395432219	205.8206408035678	0.2662379744513317
1543.5299265541717	2.4301553954322186	205.8205060603203	0.26641246076053476
1543.7806228188267	2.430155395432219	205.8203522646256	0.26658757833825586
1544.0313188878451	2.4301553954322195	205.82024369743485	0.26670908798786147
1544.282014890895	2.4301553954322186	205.8202232804267	0.2667459089546335
1544.5327109419688	2.43015539543222	205.8202945078918	0.26670325571828885
1544.7834070891522	2.430155395432219	205.82042072011987	0.26662013492446535
1545.034103293614	2.430155395432219	205.82054188824128	0.26655231212683156
1545.2847994480142	2.4301553954322195	205.82060146525626	0.2665480572981435
1545.5354954258773	2.430155395432219	205.82057150945172	0.2666271840974392
1545.786191139044	2.4301553954322195	205.82046508491206	0.26677258287144856
1546.0368865778257	2.430155395432219	205.8203305294152	0.2669379729150204
1546.2875818174107	2.43015539543222	205.82023011237985	0.2670683913133645
1546.5382769883236	2.43015539543222	205.8202124277661	0.26712436043902815
1546.7889722228153	2.430155395432219	205.82029060974668	0.2670992134852244
1547.0396675992681	2.4301553954322195	205.82043593165318	0.2670221359146039
1547.2903631090658	2.4301553954322195	205.8205896540809	0.2669456140425901
1547.5410586616072	2.43015539543222	205.82068804086256	0.2669226396879553
1547.7917541255442	2.4301553954322195	205.82068971975693	0.2669835134629481
1548.0424493871953	2.4301553954322195	205.82059352594473	0.26712242025694233
1548.293144400057	2.4301553954322195	205.8204390830778	0.2672997441948172
1548.5438392048409	2.43015539543222	205.8202898593772	0.26745911704396447
1548.7945339126154	2.43015539543222	205.8202060326607	0.2675516940478746
1549.0452286581883	2.4301553954322204	205.82021890745054	0.26755710164804863
1549.2959235427816	2.4301553954322195	205.8203179356465	0.2674920861332348
1549.5466185906653	2.43015539543222	205.82045590398118	0.2674032070628065
1549.7973137397487	2.43015539543222	205.8205699552309	0.2673466951021472
1550.0480088709764	2.430155395432219	205.82060923939397	0.26736411699888935


==> Pics/bbm_quadratic__tol_1em4.txt <==
# t	quadratic	cubic	error_l2
0.25	2.4301548601954948	205.82076466571488	0.0013780281026831245
0.5	2.4301543281405587	205.82058938176428	0.0027207075069331445
0.75	2.4301537985726576	205.82037359724163	0.003984925537646917
1.0	2.430153269954097	205.82019774240175	0.005115361375891944
1.25	2.430152740588903	205.8201239191968	0.006046032164742989
1.5	2.4301522093596524	205.82017168719707	0.006707582781909213
1.75	2.4301516762088857	205.82031173714833	0.007038687040258354
2.0	2.430151142169826	205.82047972692368	0.006999517073456865
2.25	2.430150608932451	205.8206040990395	0.006586021701134782
2.5	2.430150078121485	205.82063595204428	0.005846111491723803
2.75	2.4301495505935247	205.8205684043542	0.004904372265965123
3.0	2.4301490260638254	205.820437578149	0.0040096176097402375
3.25	2.4301485032292414	205.82030528410763	0.0035702370370606336
3.5	2.430147980327386	205.82023127495398	0.0038856123887559936
3.75	2.4301474558805913	205.8202472334548	0.004720683672830058
4.0	2.430146929305107	205.8203436739249	0.005640589754767668
4.25	2.4301464011336735	205.8204751564606	0.006356642500096399
4.5	2.4301458727604013	205.8205811870483	0.006719160471869151
4.75	2.4301453458118916	205.8206133949489	0.00667534536238509
5.0	2.430144821411398	205.82055696347834	0.006256461843542016
5.25	2.430144299661077	205.82043693735986	0.0055836710729284065
5.5	2.430143779576562	205.82030674674752	0.004886140716728869
5.75	2.4301432595009	205.820224123565	0.004492913273785358
6.0	2.430142737807844	205.8202251179191	0.004661831970048214
6.25	2.430142213585633	205.82030774455603	0.005315247939656394
6.5	2.4301416870130494	205.82043255217917	0.0061456190526989335
6.75	2.430141159272264	205.8205399667773	0.006883829717060443
7.0	2.4301406320317156	205.8205768640309	0.007373919739855015
7.25	2.430140106714172	205.8205207072962	0.007556676305948311
7.5	2.4301395838682547	205.8203905553229	0.00744939956478806
7.75	2.4301390629258073	205.82023989592523	0.007129302740758179
8.0	2.4301385424540345	205.82013415760468	0.006712722277181241
8.25	2.4301380207850696	205.8201224669122	0.00632240830044738
8.5	2.430137496743123	205.8202158313489	0.006042992147681117
8.75	2.4301369701595177	205.82038128009228	0.005886291374185522
9.0	2.43013644196211	205.82055470499594	0.005800064047997077
9.25	2.430135913799057	205.8206671248729	0.005720098080352552
9.5	2.4301353873480958	205.82067330075012	0.005626250031231314
9.75	2.43013486360373	205.82057056288386	0.0055694360794782145
10.0	2.430134342456637	205.82039984419637	0.005653628986676743
10.25	2.430133822753795	205.8202284835013	0.005967649115517599
10.5	2.4301333028085357	205.8201221201947	0.0065080642653062805
10.75	2.4301327811304785	205.82011762248644	0.007168715085191114
11.0	2.4301322570607033	205.82020849607233	0.007796545579784831
11.25	2.430131731048804	205.82034883188953	0.008250116169324005
11.5	2.4301312044582337	205.82047389503367	0.008433059471044892
11.75	2.430130678977483	205.82052835587746	0.008310370562944785
12.0	2.430130155883721	205.82048996596617	0.007917281335452088
12.25	2.430129635480749	205.82037854410888	0.00736335017000635
12.5	2.430129116963836	205.82024655108464	0.006824796479877416
12.75	2.4301285987703616	205.82015551188698	0.0065014987378601485
13.0	2.4301280792547924	205.8201486429653	0.006517848093915537
13.25	2.4301275573907657	205.82023163196737	0.006832712304191642
13.5	2.4301270332038816	205.8203699271229	0.00727451307641189
13.75	2.430126507756636	205.82050369133245	0.007657596847138308
14.0	2.4301259826891344	205.8205738894889	0.007860397072447617
14.25	2.4301254595047665	205.82054813783822	0.007848978610425874
14.5	2.4301249389087967	205.82043504536134	0.007675275519828502
14.75	2.4301244204954884	205.820280771532	0.007460232255836752
15.0	2.4301239029246897	205.8201492455249	0.00735251383134927
15.25	2.4301233845045576	205.82009459236096	0.007457693628389647
15.5	2.4301228639197525	205.82013771372007	0.007774901731121377
15.75	2.430122340793113	205.82025719789334	0.00820101094642391
16.0	2.4301218158480133	205.82039854696353	0.008595819228002042
16.25	2.4301212906029477	205.82049778287652	0.008846586080443133
16.5	2.4301207667212528	205.82050925603096	0.00890165300246486
16.75	2.4301202452909654	205.82042563175608	0.008778782392427024
17.0	2.43011972635228	205.82028137734574	0.008556088364456657
17.25	2.4301192088854515	205.82013817601305	0.008344884189106101
17.5	2.430118691261833	205.82005849104445	0.008243164570823613
17.75	2.4301181719531533	205.82007862879036	0.008285381432882717
18.0	2.4301176501905752	205.82019288925162	0.008423979717786885
18.25	2.4301171262978793	205.82035564090586	0.00856042969982334
18.5	2.4301166015610023	205.82050045832455	0.008600356794560515
18.75	2.430116077683914	205.82056813361763	0.008498896172275644
19.0	2.4301155560562893	205.82053157171893	0.008284248889620614
19.25	2.43011503715055	205.82040693868055	0.008058049679193808
19.5	2.430114520318115	205.8202463593548	0.007964243178982287
19.75	2.430114004075117	205.82011539568447	0.008119064963227018
20.0	2.4301134867450833	205.82006505738755	0.008535059793800514
20.25	2.430112967174236	205.82011039689428	0.00910834378477999
20.5	2.430112445216354	205.82022483921543	0.009678338733832954
20.75	2.4301119217876472	205.8203525603529	0.010097799955536144
21.0	2.4301113984675373	205.82043341701032	0.010274177078665056
21.25	2.430110876809053	205.82042952303024	0.010185702471377907
21.5	2.4301103576546033	205.82034189683017	0.009882917477000356
21.75	2.4301098407617823	205.8202099502236	0.009477954918205293
22.0	2.430109324908163	205.8200940627819	0.009115822432368189
22.25	2.4301088084244453	205.82004884655686	0.008922299457542603
22.5	2.430108289915867	205.8200987642567	0.008944514523094986
22.75	2.4301077688606614	205.82022676153431	0.009129014447805651
23.0	2.4301072458362056	205.82038094348573	0.00936121112056018
23.25	2.430106722278157	205.82049650303733	0.009531420600427505
23.5	2.4301061998681184	205.82052348082854	0.009582972512448855
23.75	2.4301056798069682	205.82044837392706	0.009529858395121212
24.0	2.43010516229247	205.82030022860178	0.009447673444771456
24.25	2.430104646436311	205.82013852499415	0.009439588921923588
24.5	2.4301041306557405	205.82002800969084	0.009583151353546576
24.75	2.4301036133608216	205.8200112666719	0.00988356978264685
25.0	2.4301030936365695	205.8200908030181	0.01026774589397346
25.25	2.4301025716334785	205.8202283344237	0.010622033065236633
25.5	2.4301020485055833	205.82036155026313	0.010842708335725643
25.75	2.4301015259186607	205.82043111298168	0.010872861936755455
26.0	2.430101005331522	205.82040624802423	0.010719665850885652
26.25	2.430100487360811	205.82029790460214	0.010453685542986568
26.5	2.4300999715131417	205.82015384219562	0.010188908802670963
26.75	2.4300994564045277	205.82003780068914	0.010040772368420296
27.0	2.430098940364474	205.8200017749615	0.010072000034240402
27.25	2.4300984221557695	205.82006337741416	0.010258753928306956
27.5	2.4300979015029744	205.82019805987198	0.010505959096013786
27.75	2.430097379210927	205.8203495398045	0.010699233016092793
28.0	2.4300968568225443	205.82045391378531	0.010756688007528582
28.25	2.4300963359543877	205.82046703976894	0.010659836809281242
28.5	2.4300958175923015	205.82038337526245	0.010461580838010109
28.75	2.4300953016587243	205.82023816755847	0.010271219038893767
29.0	2.430094787046721	205.82009209604564	0.010213053334810165
29.25	2.430094272102277	205.82000504806697	0.01036561282857295
29.5	2.4300937553364856	205.82001039159692	0.010715707020544666
29.75	2.4300932360589016	205.82010086917833	0.011164863690981177
30.0	2.4300927146678206	205.82023218603166	0.011580432237366734
30.25	2.430092192477577	205.82034269006968	0.01185061738413412
30.5	2.430091671151133	205.82038056574612	0.011918533869257385
30.75	2.430091151975438	205.8203267067039	0.01179398438041387
31.0	2.430090635296277	205.82020330402534	0.011547235246567332
31.25	2.4300901203669447	205.8200643781638	0.01128549290938412
31.5	2.4300896056775962	205.81997231489413	0.011112729868610846
31.75	2.4300890896137166	205.81997054961084	0.011084254533255535
32.0	2.4300885711534925	205.82006424533466	0.011181998772920473
32.25	2.430088050309105	205.82021738692248	0.01133004995635025
32.5	2.430087528129358	205.82036764110276	0.011439368697255172
32.75	2.430087006259229	205.82045266181396	0.011452747579435594
33.0	2.430086486236281	205.82043656599365	0.011370855964819663
33.25	2.430085968825545	205.82032520832277	0.011254009316538494
33.5	2.430085453688781	205.8201636893636	0.01119855950166932
33.75	2.4300849395366897	205.82001716837613	0.011291139657858483
34.0	2.430084424691828	205.8199432263426	0.01155949938769252
34.25	2.430083907810264	205.81996764317483	0.011952166005096155
34.5	2.4300833884527484	205.82007395791467	0.012361865454317795
34.75	2.4300828672688897	205.82021122142788	0.012672848150824673
35.0	2.4300823457176426	205.82031650306251	0.012803367171484595
35.25	2.4300818254367327	205.82034236454703	0.012730421665932995
35.5	2.4300813075276	205.82027740388057	0.012496219497210921
35.75	2.4300807920709473	205.82015100413903	0.012196850120337313
36.0	2.4300802780913062	205.82002027962372	0.011951469146725947
36.25	2.4300797639841076	205.81994492593023	0.011855091394398146
36.5	2.4300792482107	205.8199609153063	0.011934382882408034
36.75	2.430078729958043	205.82006447253335	0.012136622187529188
37.0	2.4300782094862283	205.8202133090261	0.012361550827452822
37.25	2.4300776880200248	205.8203446145421	0.012512373581442459
37.5	2.430077167225655	205.82040204329883	0.01253670204307041
37.75	2.4300766484898193	205.82036002698254	0.012445126033950609
38.0	2.4300761323138587	205.82023489074797	0.012306464780350858
38.25	2.4300756180946848	205.82007794603558	0.012220373105056066
38.5	2.430075104390296	205.81995352245477	0.012272041004944228
38.75	2.4300745895467015	205.81991141244995	0.012487598925793299
39.0	2.4300740724084187	205.81996562099582	0.012818513408243332
39.25	2.430073552810693	205.8200885911107	0.013166025908523891
39.5	2.430073031650203	205.82022338924352	0.013426567464684095
39.75	2.430072510502995	205.82030857182002	0.01353169567318702
40.0	2.4300719909453306	205.8203049707362	0.013469817717624137
40.25	2.4300714738674793	205.8202128024594	0.013288187474487151
40.5	2.4300709590850436	205.82007168430985	0.013075873407210071
40.75	2.430070445423078	205.8199435282021	0.012929365095592796
41.0	2.430069931231868	205.8198856859523	0.012910176117521781
41.25	2.4300694151020394	205.81992594265176	0.013015672873395789
41.5	2.430068896470403	205.82005017066683	0.013183074931078289
41.75	2.4300683758641903	205.8202080036529	0.01332426523980329
42.0	2.430067854681841	205.82033412110482	0.013369106670668504
42.25	2.430067334596971	205.82037600304042	0.013296843962199706
42.5	2.4300668168351454	205.8203162265027	0.013146900883329227
42.75	2.4300663016398993	205.82017973247312	0.013006605650287226
43.0	2.4300657881680396	205.82002297346483	0.012976029475133226
43.25	2.430065274859328	205.81990965829132	0.01311951003019407
43.5	2.4300647601111662	205.81988357123143	0.013429178416206368
43.75	2.43006424296235	205.81995017388564	0.013825913247229434
44.0	2.430063723498196	205.82007487345683	0.014195952280543761
44.25	2.4300632028102425	205.82019861924996	0.01443738036146749
44.5	2.4300626825247043	205.82026399475134	0.01449447997011575
44.75	2.4300621640945868	205.82024044603676	0.01437299888932918
45.0	2.430061648161347	205.82013768333246	0.014136722759299166
45.25	2.430061134271754	205.82000143613877	0.013885954386323543
45.5	2.4300606210772817	205.81989340482775	0.013720140639115773
45.75	2.4300601069226664	205.81986411560578	0.013695903781474802
46.0	2.430059590560988	205.8199304795495	0.013802615328563108
46.25	2.4300590716894517	205.82006783923143	0.013972591198295836
46.5	2.4300585510835093	205.82022002799272	0.01411911875078499
46.75	2.430058030271815	205.82032317207842	0.014178587593700146
47.0	2.4300575108828637	205.82033300562696	0.014137687496647343
47.25	2.4300569939401244	205.8202439225524	0.014038579973493594
47.5	2.430056479416881	205.8200915302717	0.013961380510149876
47.75	2.4300559662513783	205.81993757216762	0.01398771413515294
48.0	2.4300554528125855	205.81984368335745	0.014158745243753466
48.25	2.4300549376056018	205.81984525727998	0.014450789482214848
48.5	2.4300544199106917	205.81993665020883	0.014784627847444975
48.75	2.4300539000892027	205.82007405825584	0.015061247180947774
49.0	2.430053379430053	205.82019477886521	0.015202078006916487
49.25	2.4300528595969335	205.82024450715446	0.015177001398888586
49.5	2.430052341906765	205.82020086492426	0.01501419687756074
49.75	2.430051826753792	205.82008300541224	0.014790917538533505
50.0	2.4300513134379504	205.81994316633072	0.01460577405983532
50.25	2.43005080047351	205.81984385058357	0.014538339605210683
50.5	2.4300502862356055	205.81983052517043	0.014612835579709
50.75	2.430049769659277	205.8199116619435	0.01478782820172706
51.0	2.4300492506949585	205.8200547661134	0.014979475754924693
51.25	2.430048730332159	205.82020012511276	0.015102986428904692
51.5	2.4300482101787866	205.8202863506108	0.015109867675333687
51.75	2.4300476917681024	205.82027669066898	0.015007676163008873
52.0	2.4300471758903823	205.82017475845714	0.014858240440887703
52.25	2.4300466622467582	205.8200228994041	0.014754191575371754
52.5	2.430046149581109	205.8198839204609	0.014778608590081734
52.75	2.430045636227078	205.81981408965405	0.014963738533659569
53.0	2.4300451208248015	205.81983907610896	0.015272762586386006
53.25	2.430044602899378	205.81994321543317	0.015616812612787443
53.5	2.430044083060957	205.82007671030968	0.015894796799556642
53.75	2.4300435627430548	205.82017761004147	0.016032891552393277
54.0	2.4300430435841687	205.82019901513482	0.016008887788767846
54.25	2.430042526713729	205.82012969152385	0.015857339356958173
54.5	2.430042012256689	205.81999913264997	0.01565588474893649
54.75	2.430041499280182	205.81986484304858	0.01549519997165065
55.0	2.43004098620412	205.81978732196907	0.015440928875436416
55.25	2.430040471488568	205.81980356735855	0.015504694332940577
55.5	2.4300399542975963	205.8199105870583	0.01564162730852917
55.75	2.430039434860711	205.82006610296546	0.015776346789944263
56.0	2.430038914382161	205.82020621985157	0.01584137310008286
56.25	2.4300383945317456	205.820272504557	0.015808651020018834
56.5	2.4300378767273987	205.82023684803767	0.015702966408037495
56.75	2.4300373615198527	205.82011342299697	0.01559358590134095
57.0	2.4300368483546086	205.8199525994333	0.015565313504367795
57.25	2.430036335817503	205.81981944487083	0.015677905963468432
57.5	2.4300358222496605	205.81976606494632	0.015933387554473738
57.75	2.430035306458941	205.8198096741147	0.01627149389307747
58.0	2.4300347882254094	205.81992579179402	0.01659586682412078
58.25	2.4300342683922116	205.82005941712518	0.01681396001582951
58.5	2.4300337485027956	205.82014927364662	0.016871007899655805
58.75	2.4300332301322687	205.82015458646413	0.016767869799270987
59.0	2.4300327141981946	205.82007278800788	0.01656021178483475
59.25	2.430032200556603	205.81994050011454	0.016339192412042812
59.5	2.4300316880655215	205.81981739681217	0.016196858670476322
59.75	2.4300311750843093	205.8197599731714	0.01618738635999794
60.0	2.430030660183357	205.81979662099408	0.016303610577753
60.25	2.4300301427571145	205.819914850057	0.01648383591252834
60.5	2.4300296232846312	205.82006623779466	0.016644643984056975
60.75	2.430029103129052	205.82018701429666	0.01672015966334583
61.0	2.430028583955124	205.82022541392476	0.016689835558180093
61.25	2.4300280670084553	205.8201639814495	0.01658644126077474
61.5	2.430027552571758	205.8200271843714	0.016482751784762297
61.75	2.4300270398426607	205.81987102069905	0.01646007662478922
62.0	2.4300265272864245	205.81975908473606	0.016569446641014864
62.25	2.430026013301786	205.81973540287711	0.01680467357745012
62.5	2.4300254969074233	205.81980574825064	0.017103673140566298
62.75	2.4300249781596763	205.81993548214427	0.01737673837108219
63.0	2.430024458129256	205.82006483198154	0.017544469543406303
63.25	2.430023938443853	205.82013498388343	0.01756772336578604
63.5	2.4300234205848708	205.82011369704122	0.017460687431625144
63.75	2.430022905241236	205.8200093560484	0.017284915465242252
64.0	2.4300223920087682	205.81986737628898	0.017125583914375304
64.25	2.430021879570282	205.81975050697488	0.017056117558379942
64.5	2.430021366271769	205.81971154035813	0.017105350444830303
64.75	2.430020850837333	205.81977022528764	0.017245131263341738
65.0	2.4300203329168557	205.81990437699568	0.01740635177130275
65.25	2.4300198132392006	205.82005905225438	0.01751360372990894
65.5	2.4300192933059246	205.82016986383823	0.01751997460553348
65.75	2.430018774748549	205.82019040691915	0.017427991624699064
66.0	2.4300182586212067	205.82011199689737	0.017290594652887854
66.25	2.430017744940517	205.81996723744638	0.017191250031088123
66.5	2.4300172326799463	205.8198159136644	0.01720794784222334
66.75	2.4300167202184397	205.8197193239745	0.017375197625996805
67.0	2.4300162060396353	205.8197141357398	0.01766469718442436
67.25	2.430015689377676	205.81979702892497	0.017996854317347415
67.5	2.4300151705396047	205.81992670642683	0.018275275755521157
67.75	2.430014650771395	205.82004232810422	0.018424659444988667
68.0	2.4300141317200006	205.82009032194165	0.018416764103404502
68.25	2.430013614715764	205.82004791184661	0.018278357854104976
68.5	2.4300131001878063	205.81993313868205	0.01808046194312319
68.75	2.4300125874751184	205.819797015489	0.017911193780793276
69.0	2.4300120751174985	205.8197012107784	0.017839831458579623
69.25	2.4300115614919573	205.81969093973606	0.017887251072659507
69.5	2.4300110455130772	205.81977484078502	0.01801914668611273
69.75	2.4300105271001393	205.8199206135526	0.018166372487035707
70.0	2.4300100072175552	205.82006838828045	0.018260135292854734
70.25	2.4300094874689853	205.82015612669397	0.018263875183935636
70.5	2.4300089694103955	205.8201461365305	0.01818938385030043
70.75	2.430008453875722	205.82004127447473	0.01809246493757784
71.0	2.43000794061471	205.8198838386556	0.01804914350321064
71.25	2.430007428405981	205.81973760367114	0.018120078018872263
71.5	2.4300069155910125	205.81966071225946	0.01831907596221002
71.75	2.4300064007892495	205.8196810736822	0.018603454293864185
72.0	2.430005883486798	205.81978483054849	0.018892063082270625
72.25	2.430005364254278	205.8199228134183	0.01909978738835275
72.5	2.4300048445032956	205.82003214270605	0.01917093779119891
72.75	2.430004325878951	205.82006361072493	0.019099344400427053
73.0	2.4300038095441274	205.8200030002726	0.018930353848560424
73.25	2.430003295669886	205.81987713658748	0.01874431346914763
73.5	2.430002783361514	205.81974208268014	0.018625154192400756
73.75	2.43000227105143	205.81965861424794	0.018624678295004454
74.0	2.4300017571794705	205.81966561053468	0.018739714084761227
74.25	2.4300012408627967	205.8197628958658	0.018915684642400094
74.5	2.430000722273688	205.81991097682715	0.019074522737507628
74.75	2.43000020256895	205.82004781162786	0.019151009743343484
75.0	2.4299996833967192	205.8201153813397	0.019120793489603775
75.25	2.4299991661843245	205.82008459227788	0.01901071702392042
75.5	2.429998651515181	205.81996775748314	0.018888779109080146
75.75	2.4299981388734917	205.81981327148276	0.018836051123903675
76.0	2.429997626871184	205.81968478564735	0.018909842636604324
76.25	2.429997113851259	205.81963388544594	0.01911517769752352
76.5	2.4299965985992276	205.81967807217995	0.019400921226969656
76.75	2.429996080859438	205.8197935497908	0.019682687127693322
77.0	2.4299955614427984	205.8199259078607	0.019878687195793675
77.25	2.4299950418797924	205.82001404673198	0.019941063118730475
77.5	2.429994523759719	205.82001695949575	0.019872006423932692
77.75	2.4299940080375375	205.81993174779313	0.01972126089476536
78.0	2.4299934946154504	205.81979504062988	0.019566059129795386
78.25	2.4299929823880504	205.8196671693558	0.019479158711541957
78.5	2.429992469727848	205.81960592224226	0.019497207869271182
78.75	2.429991955191732	205.8196412283745	0.01960531573440377
79.0	2.4299914381424235	205.81976174365565	0.01974689014138695
79.25	2.4299909190253706	205.8199191904916	0.019852969994448477
79.5	2.429990399185829	205.82004864632745	0.01987530712189986
79.75	2.4299898802976503	205.8200960902552	0.01980875299638689
80.0	2.4299893636419627	205.82004137555708	0.01969525243160582
80.25	2.4299888495503543	205.8199067568586	0.01960780844856943
80.5	2.429988337262524	205.81974731786892	0.0196187649172067
80.75	2.4299878252608487	205.81962743609856	0.01976478635154361
81.0	2.429987311928069	205.81959342263727	0.02002653176158214
81.25	2.4299867962387527	205.8196540997448	0.02033512184032667
81.5	2.4299862781927932	205.81977762922122	0.020601249644556903
81.75	2.4299857588123794	205.81990587428933	0.020750830914586505
82.0	2.4299852397014496	205.8199800064488	0.020751978803120814
82.25	2.4299847223488875	205.8199662275472	0.02062545574540875
82.5	2.4299842074754743	205.81987045531324	0.020436602682447375
82.75	2.4299836947160793	205.81973562255962	0.02027057683999461
83.0	2.429983182780242	205.81962278543898	0.0201980039687485
83.25	2.4299826700153315	205.8195842588361	0.020245059324088543
83.5	2.4299821551201677	205.8196404586544	0.02038374052952684
83.75	2.429981637702935	205.8197705336009	0.02054815693693606
84.0	2.4299811184515514	205.81992090335478	0.020667235269796042
84.25	2.4299805988444105	205.8200280658132	0.020696919482092
84.5	2.4299800805174883	205.82004584798716	0.0206387779905049
84.75	2.4299795645551163	205.8199653315146	0.02053932169368009
85.0	2.429979051016892	205.81981882843382	0.02047032105031076
85.25	2.42997853891395	205.81966615959269	0.02049644286304221
85.5	2.4299780266428	205.81956912657083	0.020643703639562517
85.75	2.4299775126795335	205.8195651675376	0.020885188574298934
86.0	2.4299769962321744	205.81965154333236	0.021152307511181186
86.25	2.429976477578016	205.81978685645936	0.021364739788140064
86.5	2.4299759579467244	205.8199092237689	0.021463333681918516
86.75	2.4299754389942296	205.81996323466743	0.02143248846536134
87.0	2.429974922085965	205.81992403627783	0.021305375100002542
87.25	2.4299744077007612	205.81980813268694	0.021150841964302825
87.5	2.429973895222697	205.8196662292419	0.021045511686435137
87.75	2.429973383213726	205.81956121353016	0.021040773872665855
88.0	2.4299728700408623	205.81954078988542	0.021139858255815765
88.25	2.4299723545802014	205.81961659878397	0.021297713682002232
88.5	2.4299718366987975	205.81975885678705	0.02144388150264973
88.75	2.4299713173150486	205.81990885450617	0.02151573344496903
89.0	2.4299707980101193	205.82000394266387	0.021486481099169893
89.25	2.4299702803484395	205.82000424842033	0.021377607173778467
89.5	2.4299697651973804	205.81990962168976	0.021251771169800492
89.75	2.4299692523480263	205.8197595325788	0.02118768353813983
90.0	2.4299687406078814	205.81961600035368	0.021245189313912585
90.25	2.4299682283203885	205.8195369509673	0.021436115410571416
90.5	2.4299677140774247	205.81955151400823	0.021716855876451967
90.75	2.429967197317636	205.81964790637534	0.022006993112385957
91.0	2.4299666785618355	205.81977908640667	0.022222979585233393
91.25	2.4299661591878463	205.81988366409882	0.02231024752600642
91.5	2.429965640834831	205.81991295119505	0.022261958590157123
91.75	2.4299651246877856	205.81985238491527	0.022119740464962432
92.0	2.4299646109563975	205.81972800655436	0.021956765215853793
92.25	2.4299640987831896	205.81959516132235	0.02184807207617852
92.5	2.4299635866205813	205.81951430199942	0.021838972942734097
92.75	2.4299630729043673	205.8195243864754	0.02192637756582034
93.0	2.4299625567283423	205.81962542919783	0.022063314343231794
93.25	2.4299620382357454	205.81977783151612	0.02218399468155329
93.5	2.429961518565453	205.8199188727567	0.02223580905824104
93.75	2.4299609993714224	205.8199893213835	0.022203529353862345
94.0	2.4299604821130822	205.8199587326762	0.022116722136875527
94.25	2.4299599674226164	205.8198385377559	0.022037879164966034
94.5	2.4299594548316614	205.819677270602	0.022034878788781673
94.75	2.4299589429799373	205.8195399650549	0.022148426767391302
95.0	2.429958430208272	205.8194805668235	0.022370292844853795
95.25	2.429957915272037	205.81951920628373	0.022644573299419504
95.5	2.4299573978707394	205.81963407201957	0.022891187232198643
95.75	2.4299568787748504	205.81977132267554	0.023038814654548784
96.0	2.429956359496163	205.81986869727007	0.023052485145085126
96.25	2.4299558416352554	205.81988258909809	0.022946426025144327
96.5	2.429955326183275	205.8198068787622	0.02277876237767347
96.75	2.4299548130868676	205.81967540807108	0.02262929631993675
97.0	2.4299543012724496	205.81954706470066	0.022567028833498533
97.25	2.429953789116038	205.81947997205825	0.022620526543170472
97.5	2.429953275145847	205.81950598769262	0.022766187574236936
97.75	2.4299527586727288	205.81961657339903	0.022941156056122274
98.0	2.429952240084932	205.81976617417044	0.023073533332817326
98.25	2.4299517206847994	205.8198916633646	0.023114434945154274
98.5	2.42995120213126	205.8199394567018	0.023058581842456426
98.75	2.429950685720654	205.81988857586498	0.022946733702079825
99.0	2.4299501718195424	205.8197596899027	0.022849262789360267
99.25	2.4299496597044086	205.81960622329447	0.022835942358098046
99.5	2.429949147879117	205.81949137221764	0.022943795600347375
99.75	2.4299486347239023	205.8194609625018	0.023158766527747933
100.0	2.429948119189783	205.81952387919685	0.02342140730061116
100.25	2.429947601244671	205.81964852092054	0.023653086463516607
100.5	2.4299470818870947	205.81977679808514	0.023788656451100672
100.75	2.4299465627194174	205.81984960073578	0.023801284867190325
101.0	2.429946045255592	205.81983269333335	0.023711259643898162
101.25	2.429945530260772	205.8197318009	0.023576720545050868
101.5	2.4299450174171087	205.81959031984624	0.023469296384256034
101.75	2.4299445054663207	205.81947060176316	0.023443215666044487
102.0	2.4299439927614856	205.81942687236125	0.023511415340534327
102.25	2.4299434779808244	205.81948148508772	0.02364107806286741
102.5	2.4299429606969922	205.81961479478812	0.023771138279642893
102.75	2.429942441565238	205.81977307767698	0.0238422233430569
103.0	2.4299419220511522	205.81989114675125	0.02382454897837858
103.25	2.4299414038065383	205.8199199730805	0.023732493032568504
103.5	2.4299408879561435	205.81984745939434	0.023620614273248703
103.75	2.429940374608605	205.8197034572127	0.023561782779959232
104.0	2.42993986281165	205.81954690104402	0.023614766418617976
104.25	2.429939350969207	205.8194406256546	0.02379543238640177
104.5	2.4299388375304805	205.81942471652408	0.02406679135776207
104.75	2.4299383216504626	205.81949984248635	0.02435362557458658
105.0	2.42993780354516	205.81962768058142	0.024573421908896644
105.25	2.429937284395277	205.81974814595463	0.024668381033276017
105.5	2.42993676583543	205.8198058831823	0.024626148860669772
105.75	2.429936249241186	205.81977449496324	0.024483354420753542
106.0	2.429935735123597	205.81966799628228	0.024311305575533317
106.25	2.429935222902873	205.8195345434517	0.024187896972651973
106.5	2.429934711162535	205.81943518731455	0.02416560160277098
106.75	2.429934198266056	205.81941690399373	0.02424990009643526
107.0	2.4299336830622367	205.81949164897125	0.024399540255797172
107.25	2.4299331653789853	205.81963058107232	0.024548382205537053
107.5	2.4299326461008546	205.8197760353917	0.024636911034750002
107.75	2.4299321267957756	205.8198661294304	0.024638556456188676
108.0	2.4299316090424576	205.81986139527868	0.024570748279455944
108.25	2.4299310937452376	205.81976192208427	0.024487260977099117
108.5	2.4299305807402303	205.8196075658066	0.024454468587539753
108.75	2.429930068870361	205.81946108173963	0.02452046582264444
109.0	2.4299295564924064	205.81938140773784	0.024691133983154718
109.25	2.4299290421875837	205.81939858651884	0.024925782291576003
109.5	2.429928525369014	205.81950112038515	0.025154739851206736
109.75	2.4299280065332245	205.81964119745155	0.025309292420979727
110.0	2.42992748705128	205.81975552406578	0.02534977158480761
110.25	2.429926968582333	205.81979276883874	0.025281008241974556
110.5	2.4299264523553314	205.8197357749273	0.025150306065678658
110.75	2.429925938633137	205.8196089590982	0.025028468211459758
111.0	2.4299254266000596	205.8194677120973	0.02498001072975102
111.25	2.4299249147216706	205.81937438358332	0.02503461270843047
111.5	2.429924401411971	205.81937122293076	0.025173868175183557
111.75	2.4299238857151146	205.81946195718098	0.02534070074403437
112.0	2.429923367714321	205.81960995597197	0.025466347925989855
112.25	2.4299228484990416	205.8197537737691	0.025501344854790657
112.5	2.4299223297008234	205.81983336494375	0.025437328770452034
112.75	2.4299218127887188	205.81981567298067	0.025311956199484148
113.0	2.4299212984278156	205.8197085822872	0.0251950655522039
113.25	2.42992078618724	205.81955726056253	0.02516004790771218
113.5	2.4299202747287363	205.8194245294134	0.02525117763111728
113.75	2.429919762387232	205.8193637902491	0.02546231029816194
114.0	2.429919247884235	205.8193962250313	0.02573850881767486
114.25	2.429918730868989	205.8195021110916	0.025999539635061963
114.5	2.429918212063374	205.81962995428026	0.026172609051703082
114.75	2.4299176929495805	205.81971941336377	0.026219632002400177
115.0	2.4299171751271946	205.81972800886746	0.026149636024784356
115.25	2.429916659612879	205.8196499708606	0.026013273286040667
115.5	2.42991614639252	205.81951899275725	0.025881568487416642
115.75	2.4299156344281987	205.81939364564005	0.025816206405676567
116.0	2.429915122114334	205.8193317452319	0.02584356452376644
116.25	2.429914607976179	205.8193647865309	0.025945122707814485
116.5	2.4299140913069794	205.81948357637813	0.02606929404219363
116.75	2.429913572476926	205.81964138681263	0.02615810678888456
117.0	2.429913052785357	205.81977339318394	0.026175281226940298
117.25	2.4299125339129968	205.81982411447106	0.026123492554160455
117.5	2.429912017201585	205.81977108570405	0.026044284320986214
117.75	2.4299115030738707	205.81963457613887	0.026000420881217033
118.0	2.4299109908539256	205.8194691453509	0.02604701356302438
118.25	2.429910479067332	205.8193406283202	0.026203931497372716
118.5	2.4299099660828056	205.81929839860246	0.026443558385567015
118.75	2.429909450812209	205.81935477841586	0.026700770278052666
119.0	2.4299089331728987	205.819480376482	0.02689979264945002
119.25	2.4299084141219085	205.8196172723225	0.026984772991360286
119.5	2.4299078952457944	205.81970429019	0.026941578742449762
119.75	2.4299073780739686	205.81970342636546	0.026803576578750665
120.0	2.429906863409804	205.81961603958874	0.026639523004632754
120.25	2.4299063509770504	205.81948187345674	0.026526842914537132
120.5	2.429905839540809	205.81936141820734	0.026519633306521802
120.75	2.429905327445096	205.8193093199666	0.02662554826660625
121.0	2.429904813325501	205.81935039788286	0.026803602439299218
121.25	2.4299042966902116	205.81946867380333	0.026984121717540884
121.5	2.4299037781277555	205.81961416207264	0.027100186362507987
121.75	2.42990325905458	205.81972446143286	0.027115878208791053
122.0	2.4299027411035405	205.81975177403146	0.02704057874656412
122.25	2.4299022254111495	205.81968362576896	0.026924919488506477
122.5	2.429901712117189	205.81954829410435	0.02683979831250304
122.75	2.4299012003024143	205.81940257988754	0.026845794114851527
123.0	2.4299006883903305	205.8193072169605	0.026965838149128018
123.25	2.4299001748297204	205.819300580348	0.027174652963083322
123.5	2.429899658759446	205.81938210416175	0.02741050662149109
123.75	2.4298991403761927	205.81951262450863	0.027602624953630344
124.0	2.4298986208531748	205.81963153234915	0.027700533980228162
124.25	2.429898101840189	205.81968332697863	0.027693122943249427
124.5	2.4298975847519086	205.81964206145372	0.027611128643589323
124.75	2.42989707015267	205.81952304728912	0.027512763706382695
125.0	2.42989655751324	205.81937666758932	0.027457769373329072
125.25	2.429896045448651	205.81926687362233	0.02748040905104157
125.5	2.4298955323266025	205.81924357470413	0.027574120888993126
125.75	2.4298950169763573	205.81932080696035	0.027695881877624777
126.0	2.429894499196287	205.8194701209124	0.0277880128051435
126.25	2.4298939798498362	205.81963210784158	0.02780641139265684
126.5	2.429893460507673	205.8197411963375	0.02774247339132568
126.75	2.429892942780282	205.81975314800667	0.027629870088395656
127.0	2.4298924276240834	205.81966352124192	0.02753306573897685
127.25	2.429891914927584	205.81950925218158	0.027520752358172872
127.5	2.429891403563541	205.81935274817084	0.02763437137806528
127.75	2.4298908918803703	205.81925537804966	0.02786661764000261
128.0	2.4298903784109	205.81925175190156	0.028161604371163752
128.25	2.4298898624921748	205.819335776855	0.028436764473392235
128.5	2.4298893445384286	205.8194643439009	0.028615207641113135
128.75	2.4298888258548117	205.81957687029757	0.028654284546707858
129.0	2.4298883080663387	205.8196220936439	0.02856041697356449
129.25	2.4298877924019577	205.81958043430097	0.02838614753578474
129.5	2.4298872791475348	205.8194722329596	0.02821033155129681
129.75	2.429886767514313	205.81934835478043	0.028107534504589915
130.0	2.429886255980721	205.81926734164085	0.02811826156242856
130.25	2.4298857429503427	205.8192691522478	0.028233802391922747
130.5	2.4298852274361624	205.81935701568867	0.02840348069892975
130.75	2.4298847094815965	205.81949539338112	0.028560074006838788
131.0	2.4298841901438517	205.81962502863462	0.02865020268389383
131.25	2.429883671043368	205.8196886060822	0.028656218037800302
131.5	2.4298831536645604	205.81965588363897	0.028601747530250625
131.75	2.4298826387092	205.8195373273263	0.028539674513442647
132.0	2.429882125791308	205.81938021453445	0.02852738340828588
132.25	2.4298816136111387	205.81924874778056	0.028599547663832145
132.5	2.429881100526579	205.81919666349705	0.028751238178900577
132.75	2.4298805852668597	205.81924412031395	0.02894001748919479
133.0	2.4298800674830856	205.8193688686532	0.029105741651788492
133.25	2.429879547907261	205.81951559214738	0.029197827858502022
133.5	2.4298790280523512	205.81961949754168	0.02919748737012373
133.75	2.429878509573338	205.81963408037583	0.029126064820012853
134.0	2.4298779935586703	205.81955116418882	0.02903633521375509
134.25	2.4298774800636456	205.81940459767213	0.028989593399743472
134.5	2.4298769680954746	205.81925598938668	0.029027446524549392
134.75	2.42987645605407	205.8191685571586	0.029151288397325066
135.0	2.429875942428581	205.81918025976236	0.029320247577162496
135.25	2.429875426447023	205.81928767533225	0.0294690870364674
135.5	2.429874908407413	205.81944747154074	0.029537222438222193
135.75	2.4298743895536705	205.81959476970437	0.029495811220886705
136.0	2.4298738715439403	205.81967048616085	0.029362317928002625
136.25	2.4298733557318095	205.81964594080134	0.029197085043538087
136.5	2.4298728425722773	205.81953427321434	0.02908192910069389
136.75	2.4298723314184256	205.81938394276247	0.029087247981551937
137.0	2.429871820798994	205.81925732003106	0.029240955219159624
137.25	2.4298713090480195	205.81920376151822	0.029514615180342173
137.5	2.429870795007597	205.81923884828475	0.029834366127848816
137.75	2.4298702785054864	205.81933869268968	0.030110582399937417
138.0	2.4298697604107242	205.81945159962206	0.03027160099296961
138.25	2.429869242243193	205.81952179394526	0.03028800829903532
138.5	2.4298687254982863	205.81951468631507	0.030180303754684605
138.75	2.4298682109775505	205.81943251766904	0.030008786759304826
139.0	2.429867698424563	205.81931346691985	0.029849349190030256
139.25	2.429867186631225	205.81921457552096	0.029763664524279875
139.5	2.4298666739635966	205.81918596950976	0.02977596563963987
139.75	2.429866159070461	205.8192477355986	0.029867223435474884
140.0	2.4298656414685404	205.81937973216512	0.029989182335370096
140.25	2.429865121759757	205.81952903678422	0.030090250494568264
140.5	2.4298646013887155	205.81963205687063	0.030140157339264072
140.75	2.429864082036106	205.8196418869391	0.030142607243215613
141.0	2.4298635649024067	205.81954909269695	0.030131364154791566
141.25	2.429863050195824	205.81938680746913	0.030151944204017185
141.5	2.4298625370549343	205.81921770148892	0.030237104862099677
141.75	2.429862023939007	205.819108168202	0.030387894348346545
142.0	2.4298615093083433	205.81910061151225	0.030570177656603196
142.25	2.4298609922977157	205.8191956159518	0.030728740293301953
142.5	2.429860473100511	205.8193516315039	0.03081199601669726
142.75	2.4298599529050997	205.81950237086372	0.030795861863522976
143.0	2.429859433405728	205.8195845795379	0.030696738271024083
143.25	2.429858916088191	205.8195644275777	0.03056804194706402
143.5	2.429858401596947	205.8194513752718	0.030480329484514762
143.75	2.429857889465011	205.81929372094032	0.03049154374846147
144.0	2.42985737832679	205.81915784647688	0.03061998670646848
144.25	2.4298568665142746	205.81910008848894	0.030833696062480428
144.5	2.42985635277147	205.81914322629734	0.031062415120944525
144.75	2.4298558367829712	205.81926750076397	0.03122637389770004
145.0	2.4298553192986296	205.81941977969663	0.03126858064049888
145.25	2.4298548018019477	205.8195366949527	0.031177927647431727
145.5	2.4298542858570786	205.81957164933183	0.030995440108229043
145.75	2.4298537724124185	205.81951406320468	0.030801313012707547
146.0	2.4298532613692982	205.81939272629	0.030685744280620958
146.25	2.4298527516103734	205.81926209192574	0.030713193706099626
146.5	2.429852241471679	205.81917775847077	0.030895334010661895
146.75	2.4298517294438935	205.8191720117567	0.031186328080884593
147.0	2.4298512147977678	205.8192401602299	0.03150270995271273
147.25	2.429850697871979	205.8193435672231	0.03175697581863325
147.5	2.429850179904624	205.81942789659516	0.031889170966143916
147.75	2.429849662476298	205.81944837340356	0.031885025520944
148.0	2.4298491468000902	205.8193907576045	0.031776309481966226
148.25	2.4298486331712947	205.8192785974148	0.03162493320958758
148.5	2.4298481208263616	205.81916336163246	0.03149698084205215
148.75	2.4298476082742857	205.81910161800388	0.031436763036498346
149.0	2.4298470939482	205.81912921914204	0.03145204585706575
149.25	2.4298465768896	205.8192439289607	0.031517044931345745
149.5	2.429846057174804	205.81940439289005	0.03159073315744164
149.75	2.4298455359058306	205.81954632089727	0.03164034485106503
150.0	2.4298450147647874	205.81960924564322	0.03165842786631141
150.25	2.429844495312871	205.81956249844978	0.03166589619569093
150.5	2.4298439783338344	205.81941918777704	0.03170006429954609
150.75	2.429843463513605	205.81923195333522	0.03179325772089367
151.0	2.4298429495999043	205.81907199419314	0.03195244089253684
151.25	2.4298424349670147	205.81900002802897	0.032150660547798166
151.5	2.429841918334269	205.81904135297196	0.03233541686446711
151.75	2.429841399331807	205.8191755266403	0.0324502658929336
152.0	2.429840878680023	205.81934503527071	0.03245974283047445
152.25	2.429840357907266	205.81947930948593	0.03236698127234543
152.5	2.4298398387176148	205.8195239695143	0.032216665723426366
152.75	2.4298393222731764	205.81946301071488	0.03208085945721679
153.0	2.429838808704329	205.81932468816484	0.03203128924613397
153.25	2.429838297066739	205.81916881212925	0.032108455950681916
153.5	2.4298377857613502	205.81906104462172	0.03230201525397311
153.75	2.4298372732262083	205.81904522741107	0.0325530936840703
154.0	2.4298367585991225	205.81912546933887	0.03277788836332734
154.25	2.4298362420743036	205.81926541414626	0.032901222991532524
154.5	2.4298357248068365	205.81940468332894	0.03288588517296488
154.75	2.4298352084022534	205.8194851516953	0.03274748571237399
155.0	2.4298346942036897	205.81947561462292	0.03255023873725294
155.25	2.4298341826865055	205.81938427724552	0.032384319555444505
155.5	2.429833673232004	205.81925391388987	0.03233140081003534
155.75	2.429833164381309	205.81914212818046	0.032431453488339514
156.0	2.4298326544508235	205.81909558839652	0.0326662638898275
156.25	2.4298321422350577	205.81912963145618	0.03296810666591767
156.5	2.429831627496853	205.8192221544592	0.033248540794623846
156.75	2.4298311110419393	205.81932435302184	0.03343277011020691
157.0	2.429830594345986	205.8193834159279	0.03348526554770964
157.25	2.429830078888342	205.81936700853893	0.033418688591580856
157.5	2.4298295654799884	205.8192785817251	0.0332848659668976
157.75	2.429829053886745	205.8191565786118	0.033151915469147156
158.0	2.4298285429193274	205.81905771650867	0.033076220708124666
158.25	2.4298280309469584	205.81903158900113	0.03308084092140502
158.5	2.429827516602671	205.8190977632899	0.033150073517265975
158.75	2.4298269993747046	205.81923559853888	0.03324217412193831
159.0	2.429826479836032	205.81939156208963	0.033312954575638654
159.25	2.429825959414702	205.81950121700115	0.03333830781367982
159.5	2.429825439795028	205.81951659547312	0.03332553825253378
159.75	2.429824922200276	205.81942718156563	0.033309055020886894
160.0	2.429824406870882	205.81926532170846	0.03333257595526435
160.25	2.4298238929729807	205.81909348208316	0.03342589144523239
160.5	2.4298233789768053	205.81897855498391	0.033587451340553694
160.75	2.4298228633325776	205.8189640293814	0.03378190050748628
161.0	2.429822345148777	205.81905184904988	0.03395414272130466
161.25	2.429821824588261	205.819201722472	0.034053091707239046
161.5	2.429821302819019	205.819348240394	0.03405422663335112
161.75	2.4298207815361526	205.8194285656091	0.03397148511564704
162.0	2.4298202622506233	205.81940894073423	0.03385351882561224
162.25	2.4298197456499033	205.8192987573285	0.03376490238212407
162.5	2.429819231314714	205.81914623733095	0.033758921238013946
162.75	2.4298187179183435	205.8190176248977	0.03385355544372186
163.0	2.429818203815355	205.81896881279224	0.03402252988201325
163.25	2.4298176877580855	205.8190215254369	0.03420644993336164
163.5	2.4298171694359865	205.81915418811016	0.034338698460462405
163.75	2.4298166496153026	205.81931129435145	0.0343740937640602
164.0	2.4298161298201526	205.8194271607396	0.03430848752131802
164.25	2.4298156116833334	205.819453831436	0.03418201844871422
164.5	2.429815096241311	205.8193811846678	0.03406442556542518
164.75	2.4298145834838776	205.81924071441236	0.03402693380140813
165.0	2.429814072360916	205.81909151983666	0.03411147462839854
165.25	2.4298135612400973	205.81899468102898	0.034311309307764756
165.5	2.4298130486078815	205.8189871408029	0.03457300578600917
165.75	2.4298125337094145	205.81906633572476	0.034818789331658995
166.0	2.429812016860158	205.81919209650138	0.03497815728201093
166.25	2.4298114993010054	205.81930482993178	0.035014963284817346
166.5	2.429810982654268	205.81935195691142	0.03494013049233895
166.75	2.42981046820813	205.81931105306572	0.03480619173325903
167.0	2.429809956342059	205.81919963187835	0.034685651197806526
167.25	2.4298094463516584	205.81906735903166	0.03464086380721758
167.5	2.4298089367507467	205.81897414246484	0.03469778646820806
167.75	2.429808425910892	205.81896368149827	0.034835905571223236
168.0	2.429807912755251	205.81904402156644	0.03499933944450213
168.25	2.429807397211933	205.81918360496667	0.035123255314668436
168.5	2.4298068802389174	205.8193245661846	0.03516286628298908
168.75	2.4298063634075295	205.81940752305277	0.03511276937979228
169.0	2.4298058482152847	205.8193971171771	0.035009545220107643
169.25	2.4298053354234663	205.81929722688554	0.03491678922751082
169.5	2.429804824714918	205.81914925515284	0.03489797463792315
169.75	2.4298043148264936	205.81901423843064	0.03498814987408666
170.0	2.429803804092917	205.81894654236916	0.035177546656656254
170.25	2.4298032911576555	205.81897055952666	0.03541530017202894
170.5	2.4298027755447484	205.81907051665598	0.035631177502611536
170.75	2.4298022578536544	205.81919779974578	0.03576449158675845
171.0	2.429801739495659	205.81929258537744	0.035787566235751564
171.25	2.42980122207809	205.81931033536694	0.0357151202575243
171.5	2.4298007066971206	205.81924157832674	0.0355968336952768
171.75	2.4298001934513587	205.81911630185886	0.03549610036814447
172.0	2.4297996813962617	205.81899096396276	0.035463209201380366
172.25	2.429799168958035	205.81892370725353	0.03551447930284221
172.5	2.42979865461855	205.81894853620824	0.035627190122116105
172.75	2.429798137572033	205.81905973853225	0.03575260251683386
173.0	2.4297976180773913	205.81921345175408	0.035840197593299955
173.25	2.4297970973597174	205.81934587442427	0.03586144980199982
173.5	2.4297965770973677	205.81940039336178	0.03582286380907499
173.75	2.429796058706362	205.81935197657194	0.035763175548580585
174.0	2.4297955427317337	205.81921827852466	0.035735844721004766
174.25	2.42979502861826	205.81905256844917	0.03578398231149441
174.5	2.429794514963173	205.8189213955307	0.03591899972271042
174.75	2.4297940001339793	205.81887648777465	0.036113559751975575
175.0	2.429793482978085	205.81893290056786	0.03631259485214941
175.25	2.4297929633232047	205.8190627879886	0.036456942678436736
175.5	2.429792442062158	205.81920748855057	0.03650854487491563
175.75	2.4297919207848437	205.8193027637326	0.036466586014951
176.0	2.4297914011062045	205.8193063789021	0.036368328485146005
176.25	2.429790883975539	205.8192162045415	0.03627406145068022
176.5	2.429790369272405	205.81907108028446	0.03624150925646019
176.75	2.4297898558707582	205.81893408060358	0.036300219344187874
177.0	2.429789342139374	205.81886537087593	0.036437955456979046
177.25	2.4297888266533088	205.81889630205492	0.03660615147344655
177.5	2.429788308809637	205.81901584749696	0.036741876808860166
177.75	2.4297877890915016	205.81917517580658	0.0367958594523602
178.0	2.429787268871039	205.81930836666956	0.0367544189064459
178.25	2.429786749828676	205.81936036258023	0.036646714637898356
178.5	2.429786233231089	205.81931017726262	0.03653433923895587
178.75	2.429785719382622	205.81917946202904	0.03648645546083651
179.0	2.4297852074961477	205.8190228549815	0.03654989705502659
179.25	2.429784696039494	205.81890437181735	0.03672753952499075
179.5	2.429784183398263	205.8188700655116	0.03697575817546985
179.75	2.429783668563844	205.81892872292408	0.03722238595997843
180.0	2.429783151556751	205.81904883239218	0.0373962604507803
180.25	2.429782633411232	205.81917299008555	0.03745511363713923
180.5	2.4297821157255055	205.81924337581438	0.03740108728058716
180.75	2.4297815999633183	205.81922717676807	0.037278798489256394
181.0	2.429781086808069	205.8191309139798	0.03715680464446492
181.25	2.429780575858106	205.81899748293011	0.037099097624204325
181.5	2.4297800658003	205.81888724206664	0.03713812864028943
181.75	2.4297795549799703	205.81885140886294	0.03726172639166634
182.0	2.429779042111984	205.81890935502017	0.0374203494419485
182.25	2.429778526827917	205.81903969372712	0.03755084967925408
182.5	2.4297780098318165	205.8191890652094	0.0376051786457258
182.75	2.4297774925984847	205.81929485007888	0.037571543018699596
183.0	2.429776976735829	205.81931200004277	0.03747987038317355
183.25	2.429776463281434	205.81923238727057	0.03738961279169399
183.5	2.4297759522439337	205.81908830873365	0.037364284121695075
183.75	2.4297754425960365	205.81893863605256	0.03744295874817423
184.0	2.4297749327195777	205.81884360477474	0.03762171151237438
184.25	2.4297744211002223	205.81883914063053	0.03785424486744585
184.5	2.429773906969226	205.81892180300045	0.03807135002130015
184.75	2.429773390623445	205.8190508117673	0.03820959620227712
185.0	2.429772873291295	205.81916621462102	0.038236547484604325
185.25	2.4297723565972063	205.81921525939703	0.038162865697481584
185.5	2.4297718418482845	205.81917549043618	0.03803731147436651
185.75	2.429771329454455	205.81906452512132	0.0379265535703678
186.0	2.4297708187430196	205.8189322625845	0.037887333188408284
186.25	2.429770308250346	205.81883891734424	0.03794263155636607
186.5	2.4297697963558558	205.81882844190488	0.03807294410893808
186.75	2.429769281977631	205.8189089250499	0.03822686654781692
187.0	2.429768765034086	205.8190485442878	0.038345463076613164
187.25	2.42976824648021	205.81918890997815	0.038388734358012794
187.5	2.4297677279004555	205.81927008386256	0.03835286383858348
187.75	2.4297672108245227	205.81925646238014	0.0382717060089409
188.0	2.4297666960593354	205.81915229955771	0.03820212026136622
188.25	2.4297661833347046	205.81900009640415	0.03819885051880833
188.5	2.4297656714226767	205.81886248526828	0.03828956099909138
188.75	2.4297651586737086	205.818795388475	0.03846168680716785
189.0	2.4297646437290408	205.81882403247633	0.03866762842115136
189.25	2.429764126102892	205.81893219677005	0.03884556512026468
189.5	2.4297636063924535	205.8190693783288	0.03894576787995434
189.75	2.4297630860278114	205.81917281188024	0.038950886093445436
190.0	2.4297625666615486	205.81919484808262	0.03888234460344812
190.25	2.429762049454806	205.81912384397089	0.03879066436340617
190.5	2.429761534573392	205.81898948890904	0.03873342408145839
190.75	2.429761021121012	205.81885019083245	0.03874980993126659
191.0	2.4297605075378	205.8187678958686	0.03884320160533413
191.25	2.4297599922827264	205.81878116534688	0.038980319089045305
191.5	2.429759474501927	205.81888812881797	0.03910738930231602
191.75	2.4297589544023364	205.81904671630807	0.039175390409359336
192.0	2.4297584331760715	205.81919215507514	0.039162820798500836
192.25	2.4297579125027498	205.81926428749057	0.039086449244691374
192.5	2.429757393834432	205.81923302846033	0.03899564779834914
192.75	2.4297568777714456	205.81911106245678	0.03895204903140133
193.0	2.42975636380761	205.81894834934468	0.03900237848135563
193.25	2.42975585055874	205.81881081258518	0.039156443436490496
193.5	2.4297553363680735	205.81875236446274	0.039381087860699576
193.75	2.42975482002001	205.81879226299625	0.039613356401117204
194.0	2.429754301258755	205.81890747463893	0.039786453506681585
194.25	2.4297537808980962	205.81904323955973	0.03985665580447006
194.5	2.4297532604756498	205.81913719620695	0.03982027595149181
194.75	2.4297527415918894	205.819146597947	0.03971457562516365
195.0	2.429752225215014	205.81906685370265	0.03960234422283681
195.25	2.4297517112591516	205.81893340090073	0.03954570414996266
195.5	2.429751198625997	205.81880613691226	0.039579688867639094
195.75	2.429750685688132	205.81874317630138	0.03969758153107729
196.0	2.4297501709956273	205.81877531130826	0.03985521964818946
196.25	2.4297496539000174	205.81889224551787	0.03999206610428387
196.5	2.429749134835307	205.81904658256386	0.04005882678311766
196.75	2.429748615139368	205.8191738827172	0.04003939485900628
197.0	2.429748096485684	205.8192201620364	0.03995836929282986
197.25	2.4297475801623847	205.81916499510257	0.039871252927744086
197.5	2.4297470665128413	205.81903027704524	0.03984079958977175
197.75	2.42974655478884	205.81887088174787	0.03990892370143434
198.0	2.4297460434807294	205.8187512503633	0.040076804506787654
198.25	2.4297455309726224	205.81871799300188	0.040303025654916745
198.5	2.429745016234258	205.81878028062846	0.040520786682995455
198.75	2.4297444992575024	205.81890641980615	0.040665800762246726
199.0	2.429743981057744	205.81903800814456	0.040702408982942424
199.25	2.4297434632373953	205.819115487205	0.040637596576308846
199.5	2.429742947290949	205.8191040146311	0.040517940289727467
199.75	2.4297424339504454	205.8190084758804	0.04041053527084778
200.0	2.429741922863139	205.8188711820833	0.040374896938344354
200.25	2.4297414127462944	205.8187533032173	0.04043746297561473
200.5	2.4297409019456966	205.81870811820787	0.04058052877170159
200.75	2.4297403891475224	205.81875768780498	0.04075110356125603
201.0	2.4297398739379297	205.8188830551443	0.04088522373975449
201.25	2.4297393569778416	205.81903221015497	0.04093620412602228
201.5	2.4297388397193953	205.8191423621979	0.0408947793111762
201.75	2.4297383237780887	205.81916688009136	0.04079344890288156
202.0	2.42973781022623	205.81909525351648	0.04069342700971859
202.25	2.4297372991192057	205.81895746623397	0.040658899649082085
202.5	2.4297367894682145	205.81881092857816	0.040728909476160535
202.75	2.429736279669147	205.81871566479413	0.04089954783034703
203.0	2.429735768192212	205.8187085214022	0.04112516621658094
203.25	2.429735254231403	205.8187875631387	0.0413379155892325
203.5	2.4297347380413656	205.81891338445521	0.04147604329221047
203.75	2.4297342208225015	205.81902671434133	0.04150844246044916
204.0	2.4297337041989584	205.8190746182407	0.04144598563824948
204.25	2.4297331895071625	205.8190338703932	0.0413358893069055
204.5	2.429732677204835	205.81892130084526	0.04124141192152105
204.75	2.429732166666196	205.8187865808721	0.04121478439316987
205.0	2.429731656455041	205.81869054585732	0.04127491286599965
205.25	2.429731144949208	205.8186784551903	0.04140025088291871
205.5	2.429730631039585	205.81875981986195	0.04154022948771361
205.75	2.4297301146062313	205.81890361643218	0.04163941511370759
206.0	2.429729596574044	205.81905106131643	0.041662969703501494
206.25	2.4297290785220036	205.81914051450548	0.041612487697826085
206.5	2.4297285620048843	205.81913380956732	0.041525977115135025
206.75	2.4297280478772105	205.81903265437262	0.04146191606758563
207.0	2.4297275359197608	205.8188780049288	0.04147353508480965
207.25	2.429727024937039	205.81873264872095	0.041584291355014215
207.5	2.429726513278643	205.81865447674238	0.0417760868212138
207.75	2.429725999550068	205.81867194359342	0.041996152963013386
208.0	2.429725483206684	205.8187722716403	0.042179202852075375
208.25	2.42972496478387	205.81890745184683	0.042274405622746355
208.5	2.4297244456675657	205.81901540625543	0.042265687454940554
208.75	2.429723927496773	205.8190471275155	0.042177659597917395
209.0	2.429723411449372	205.81898803210296	0.04206515500989969
209.25	2.4297228977247842	205.81886427342937	0.0419902566622173
209.5	2.4297223854567416	205.81873127630686	0.04199593265232224
209.75	2.429721873093721	205.81864945920648	0.0420878799851053
210.0	2.429721359073255	205.81865767249235	0.04223323096011093
210.25	2.429720842494712	205.81875589037935	0.04237666406590569
210.5	2.429720323507243	205.81890470921138	0.04246595579143812
210.75	2.4297198032522394	205.81904194216256	0.04247529221867975
211.0	2.4297192833804044	205.81910919777255	0.0424166834968492
211.25	2.429718765342268	205.81907698889347	0.04233510336533337
211.5	2.4297182497583276	205.8189575220143	0.04228916819790578
211.75	2.429717736150373	205.81879961172496	0.042325052267731554
212.0	2.4297172231546247	205.8186678702311	0.04245509461219892
212.25	2.4297167091173915	205.8186151117401	0.0426513563597352
212.5	2.429716192808369	205.81865985186462	0.04285737787118709
212.75	2.4297156739475905	205.81877859782512	0.04301234907129085
213.0	2.4297151533281642	205.81891625280278	0.043076529118493884
213.25	2.4297146324824097	205.81901014367114	0.04304729909592974
213.5	2.429714113026306	205.81901729750064	0.042959772054971014
213.75	2.429713595960355	205.8189331807282	0.042871774875710804
214.0	2.4297130812358088	205.8187937893572	0.042838926752591384
214.25	2.429712567781759	205.81866015782003	0.042890202127021104
214.5	2.42971205397818	205.81859194338358	0.043015225118210834
214.75	2.429711538361143	205.81862146846228	0.04316956770086116
215.0	2.429711020254757	205.81873942458452	0.04329546689952611
215.25	2.4297105000661063	205.81889843276625	0.0433481190030297
215.5	2.429709979120829	205.8190329725289	0.04331600290877518
215.75	2.4297094591031825	205.81908714612487	0.04322699646739607
216.0	2.429708941333355	205.81903837191575	0.043137727309978946
216.25	2.4297084261963335	205.81890685375515	0.043109891194480165
216.5	2.429707912978306	205.81874679416737	0.04318301797809865
216.75	2.4297074001826577	205.818623168272	0.04335594088562285
217.0	2.4297068861800684	205.81858407003645	0.0435860798298837
217.25	2.42970636990639	205.81864051599499	0.043807004626991344
217.5	2.429705851313654	205.81876234295999	0.043955854530733224
217.75	2.429705331388664	205.8188918737931	0.043998490339944414
218.0	2.4297048117294686	205.81896935755663	0.043942473122695926
218.25	2.4297042938535607	205.8189591266246	0.04383328487838822
218.5	2.429703778534794	205.81886513510423	0.04373523985933952
218.75	2.4297032654643695	205.81872916322956	0.043704332016389964
219.0	2.4297027533885394	205.81861248902217	0.04376439009425736
219.25	2.429702240657523	205.81856899059736	0.04389754452090501
219.5	2.4297017259394913	205.81862135531756	0.044053624519448546
219.75	2.429701208792854	205.81875073312045	0.04417376289500202
220.0	2.429700689859023	205.8189043614625	0.04421706477187976
220.25	2.429700170594696	205.8190179202891	0.044178843507894305
220.5	2.4296996526505334	205.8190430044097	0.044093215938509296
220.75	2.4296991371578898	205.8189678795995	0.04401898332663673
221.0	2.429698624236948	205.81882257598932	0.04401411201259995
221.25	2.429698112947543	205.8186661197406	0.044109428682260816
221.5	2.429697601702347	205.8185613975646	0.044293663879246783
221.75	2.4296970889540477	205.81854846792106	0.044517277719128535
222.0	2.4296965738566794	205.81862778470673	0.044713249754106336
222.25	2.4296960566238894	205.81876050733854	0.044824997809629605
222.5	2.4296955384365964	205.8188856930011	0.04482934557618965
222.75	2.429695020935349	205.8189468904385	0.04474562766833038
223.0	2.429694505508029	205.81891662048295	0.044627663092525346
223.25	2.429693992681753	205.81880817304895	0.044541469168938454
223.5	2.4296934818913773	205.8186696575923	0.04453731857989812
223.75	2.4296929717279863	205.8185629278152	0.04462816329782943
224.0	2.4296924605517263	205.8185365386191	0.04478460111375038
224.25	2.4296919471967153	205.81860446078693	0.04494884498740983
224.5	2.4296914314678375	205.81873977255597	0.04506083835490016
224.75	2.4296909142237264	205.8188860573178	0.045084554473963125
225.0	2.429690397009528	205.81898157427926	0.04502357497399714
225.25	2.429689881388873	205.81898574905804	0.04492003227869104
225.5	2.42968936826009	205.81889653883653	0.044837257309367246
225.75	2.4296888574600883	205.8187511859782	0.044832708069683425
226.0	2.4296883478345292	205.81861006664911	0.044932513925424016
226.25	2.4296878377394067	205.81853065156105	0.04511939426175229
226.5	2.4296873257475453	205.81854286087804	0.045339855026642784
226.75	2.4296868112545016	205.81863647144658	0.04552704197975598
227.0	2.429686294731296	205.81876599578976	0.04562846823919557
227.25	2.4296857775191327	205.81887087034798	0.045626797260547296
227.5	2.429685261248013	205.81890215072053	0.045545822808550754
227.75	2.429684747123648	205.81884409088244	0.04543972326706112
228.0	2.4296842353955252	205.81872120390048	0.045369769194650564
228.25	2.4296837252459818	205.81858770227228	0.04537788705733608
228.5	2.429683215148662	205.81850386790188	0.04546874238882702
228.75	2.4296827035320283	205.81850958983114	0.045608822830368094
229.0	2.4296821894562544	205.818606565679	0.04574286215498369
229.25	2.4296816730176363	205.81875694029696	0.045819559580611374
229.5	2.4296811553128617	205.8188990580365	0.04581488629500339
229.75	2.4296806379743487	205.81897360110548	0.04574326259114489
230.0	2.4296801224675804	205.81894887922422	0.04565218853817268
230.25	2.4296796094531694	205.81883437807667	0.04560223425414556
230.5	2.429679098498478	205.81867672249135	0.0456403172701675
230.75	2.4296785882683127	205.81853978615553	0.04577796797755507
231.0	2.42967807710529	205.81847751055582	0.04598496489743914
231.25	2.429677563740931	205.8185111302347	0.046201560887751424
231.5	2.4296770478335357	205.81862058503052	0.04636339093529354
231.75	2.4296765301100987	205.81875376148543	0.046427730522276306
232.0	2.4296760120523846	205.81884949932456	0.04639031108863235
232.25	2.429675495254269	205.81886435715992	0.04628646733593846
232.5	2.429674980723372	205.81879152360543	0.046176314733083416
232.75	2.4296744684359206	205.8186636801793	0.04611956527945996
233.0	2.4296739573459267	205.81853858952198	0.046150271006161286
233.25	2.4296734458420213	205.81847368020092	0.046262812961467885
233.5	2.429672932444796	205.81850068097447	0.046415783641703304
233.75	2.429672416441487	205.81861135038227	0.04655171485264545
234.0	2.429671898192135	205.81876055106943	0.0466231497863508
234.25	2.4296713789799167	205.81888540505463	0.04661349494940571
234.5	2.429670860463558	205.8189322872054	0.04654422622221383
234.75	2.4296703439598	205.81887999294355	0.04646574267605695
235.0	2.4296698298684642	205.81874903962557	0.046435426211036364
235.25	2.4296693174984596	205.8185930344705	0.046491930439069955
235.5	2.429668805372084	205.81847578738933	0.046637227680709596
235.75	2.4296682918675088	205.81844401657247	0.04683505017006894
236.0	2.4296677759160037	205.81850741732563	0.04702649276747562
236.25	2.429667257458811	205.81863470222996	0.04715524127258711
236.5	2.429666737474999	205.81876733253526	0.04719107448528105
236.75	2.42966621756615	205.81884501867833	0.04714201872963544
237.0	2.429665699267614	205.81883197385952	0.04705057428591945
237.25	2.4296651833813847	205.81873256367027	0.046975476785558856
237.5	2.4296646696274466	205.81858956053424	0.046966197627973875
237.75	2.4296641567707296	205.81846571815325	0.047041143407728976
238.0	2.429663643163354	205.81841658981475	0.04717973734905858
238.25	2.4296631274591114	205.81846631224798	0.047332279482955
238.5	2.4296626091932776	205.81859682026445	0.04744279896288772
238.75	2.429662088986753	205.81875518366175	0.047474301424733134
239.0	2.429661568288844	205.81887595408566	0.04742557297552621
239.25	2.4296610487608605	205.81890894093468	0.047332777080310286
239.5	2.4296605315594832	205.81884049281538	0.0472550139606041
239.75	2.4296600168342555	205.81869915580754	0.04724923979070226
240.0	2.4296595036652557	205.8185433066993	0.04734496425999438
240.25	2.4296589904667627	205.81843611662174	0.04753032293023862
240.5	2.4296584756729374	205.81841864242608	0.0477563607081689
240.75	2.4296579584062465	205.81849262388693	0.04795748193924515
241.0	2.429657438848367	205.81862035089983	0.048078473692581926
241.25	2.4296569181609105	205.81874157882194	0.04809645790868742
241.5	2.4296563979859114	205.81880010362798	0.0480292617667713
241.75	2.429655879733051	205.81876844383788	0.047927292332000666
242.0	2.429655363962431	205.8186599114532	0.04785206476875248
242.25	2.429654850139423	205.81852282677744	0.04784993171827837
242.5	2.4296543368715424	205.81841937530967	0.047932400193217206
242.75	2.429653822517273	205.81839827071596	0.048072219499509454
243.0	2.429653305896384	205.81847309283665	0.04821705078601482
243.25	2.429652786799222	205.81861574091326	0.04831399815351326
243.5	2.4296522660840005	205.81876792454278	0.04833369318549834
243.75	2.42965174531943	205.8188658206583	0.04828369529920054
244.0	2.429651226117012	205.81886732019555	0.04820583945157289
244.25	2.4296507094365123	205.81877013926368	0.04815843340915245
244.5	2.429650195171677	205.8186129774674	0.04819035693056325
244.75	2.4296496822026676	205.8184591890642	0.04831830875306585
245.0	2.4296491688885156	205.81836995242531	0.04851797085122706
245.25	2.429648653777454	205.81837843843	0.04873356239269394
245.5	2.4296481362282902	205.8184760429445	0.04890125830545754
245.75	2.4296476166842886	205.81861655100562	0.048975761116473594
246.0	2.4296470964864536	205.81873638227307	0.048948855189787054
246.25	2.4296465772999807	205.8187821559303	0.04885277035458974
246.5	2.429646060393641	205.81873368575273	0.048747039253117116
246.75	2.4296455460866357	205.81861251566139	0.048693680307793696
247.0	2.429645033611302	205.81847236363157	0.04873071160028054
247.25	2.4296445214517743	205.81837565294663	0.04885578740660411
247.5	2.4296440080029074	205.81836630353638	0.04902779254209075
247.75	2.429643492259589	205.81845054995483	0.049185626335640935
248.0	2.4296429742454952	205.81859406562424	0.049275257468163115
248.25	2.429642455004319	205.81873661796627	0.049273106456832125
248.5	2.429641936154393	205.81881790686938	0.04919632104836962
248.75	2.4296414191895517	205.8188034200002	0.04909603405330326
249.0	2.4296409048269108	205.81869914988076	0.049036054754654
249.25	2.4296403926923382	205.81854884751243	0.049065373905656025
249.5	2.429639881484968	205.81841504203996	0.049196378049207616
249.75	2.4296393695429708	205.8183520672593	0.04939899801674416
250.0	2.429638855557391	205.818382773977	0.0496136230787986
250.25	2.429638339128162	205.81848899003506	0.049776485107266656
250.5	2.4296378209318794	205.81861982162445	0.04984594049130324
250.75	2.4296373024311264	205.8187141554804	0.049818790992756413
251.0	2.4296367852427716	205.81872756906708	0.04973056759282525
251.25	2.429636270432843	205.8186519467167	0.04963987958637567
251.5	2.4296357580491366	205.8185192593462	0.04960298676004565
251.75	2.4296352471023934	205.8183878265757	0.04964924691068218
252.0	2.4296347360020576	205.81831697480513	0.049768592080010304
252.25	2.4296342232484305	205.81834104781427	0.04991702995811154
252.5	2.4296337080797183	205.81845403526046	0.05003743579815974
252.75	2.4296331908026225	205.81861152238417	0.050085798988774535
253.0	2.429632672669382	205.81874919952634	0.05005136534561611
253.25	2.429632155348148	205.81881002536917	0.049962405464034375
253.5	2.429631640206162	205.8187683979234	0.049875172395782826
253.75	2.429631127716596	205.81864096636875	0.04985009124513138
254.0	2.429630617254628	205.81847946180494	0.04992488104319222
254.25	2.4296301073732223	205.8183486554551	0.05009669695248125
254.5	2.4296295964308467	205.81829893376766	0.050321968447130876
254.75	2.4296290832932406	205.81834526196477	0.05053414589801774
255.0	2.429628567811639	205.81846151381484	0.05067103322774729
255.25	2.429628050880297	205.81859249091593	0.05069976310664433
255.5	2.429627534047976	205.81867831974208	0.0506295350962197
255.75	2.4296270188426226	205.81868059818248	0.05050750755433379
256.0	2.4296265060986104	205.81859895694924	0.05039939429821849
256.25	2.4296259955859574	205.81847089989438	0.05036217997712662
256.5	2.429625486108805	205.81835506405554	0.050420326476370486
256.75	2.429624976025415	205.8183052393881	0.05055625548454977
257.0	2.4296244639553786	205.81834649167058	0.050719554404985066
257.25	2.4296239493686596	205.81846380887373	0.050850281700013565
257.5	2.4296234328108026	205.81860824521195	0.05090546005883586
257.75	2.429622915670106	205.81871793112677	0.050877394518218204
258.0	2.429622399579572	205.81874485002402	0.050796658414139634
258.25	2.4296218857053438	205.8186757589408	0.0507187555278071
258.5	2.4296213742343054	205.8185381473265	0.050699767127268765
258.75	2.429620864291893	205.81838859883146	0.05077121631086907
259.0	2.4296203543252934	205.81828854485352	0.050925556224888535
259.25	2.4296198427768307	205.8182778734243	0.051119229523598035
259.5	2.429619328752501	205.81835780846146	0.05129175033392578
259.75	2.4296188124042284	205.81849048415572	0.0513917434232956
260.0	2.4296182948677996	205.8186154277597	0.05139846666363272
260.25	2.429617777778946	205.81867584790706	0.05133012939285642
260.5	2.4296172625673833	205.81864337026815	0.051235876115024746
260.75	2.4296167498340115	205.81853051257494	0.05117454673533408
261.0	2.4296162390898624	205.81838547173712	0.05118884310597543
261.25	2.4296157289739666	205.81827142952298	0.05128628454951003
261.5	2.4296152178485526	205.81823927389706	0.05143596732437731
261.75	2.4296147045067262	205.8183054897194	0.05158275658192054
262.0	2.4296141886906693	205.8184447589588	0.05167216089898835
262.25	2.4296136712055527	205.81860048007613	0.051674664802180754
262.5	2.4296131535799006	205.81870870030332	0.05159932211482473
262.75	2.4296126374095173	205.81872518321399	0.05149116088094305
263.0	2.4296121236635324	205.81864399693035	0.05141313557423094
263.25	2.429611612259378	205.81849967922145	0.05141952057619472
263.5	2.429611102098238	205.8183521249618	0.051531978401159174
263.75	2.4296105915419752	205.81826078404603	0.05172933617182872
264.0	2.4296100791157564	205.8182593391983	0.05195604024643307
264.25	2.42960956413187	205.8183417781659	0.05214521215358879
264.5	2.4296090469744276	205.81846580146228	0.05224572223514023
264.75	2.429608528927354	205.81857197399896	0.052241939418932536
265.0	2.4296080116140075	205.81861020179025	0.052158737762284024
265.25	2.4296074962835696	205.81856195135896	0.05205022226805725
265.5	2.429606983256813	205.8184484993567	0.05197666287060057
265.75	2.4296064717812094	205.8183215915381	0.051979028478503955
266.0	2.4296059603596674	205.81824056136827	0.05206225043278101
266.25	2.429605447401842	205.81824588025526	0.05219490880133874
266.5	2.429604931910859	205.81834070954437	0.05232524632501864
266.75	2.4296044139146367	205.81848859555686	0.05240564452883027
267.0	2.4296038944627707	205.8186284677048	0.05241436148141399
267.25	2.4296033751866277	205.8187005836805	0.05236532676220679
267.5	2.4296028576024087	205.8186722716028	0.05230208858718682
267.75	2.429602342456273	205.81855233297506	0.052278349356879875
268.0	2.429601829403295	205.8183878027524	0.052333228374164986
268.25	2.4296013171647743	205.81824433988436	0.052472366523451955
268.5	2.429600804089886	205.81817857825	0.05266396165104044
268.75	2.4296002888707746	205.818214256467	0.05285182157211416
269.0	2.4295997711049506	205.81833235250784	0.052979316103351964
269.25	2.429599251471944	205.81847945213815	0.05301346771571075
269.5	2.429598731449937	205.81859075645934	0.052959099617754836
269.75	2.4295982126857147	205.8186178514958	0.052857398928442864
270.0	2.4295976962834516	205.81854932796992	0.05276922346207874
270.25	2.4295971823249722	205.81841542836034	0.05274949673623742
270.5	2.429596669837344	205.81827477873452	0.052823403411443814
270.75	2.429596157219923	205.8181889687221	0.05297526291278267
271.0	2.4295956429367083	205.81819595435965	0.05315549429218267
271.25	2.4295951261725044	205.81829373349123	0.05330239884355972
271.5	2.429594607178019	205.81844128455	0.05336875940983744
271.75	2.4295940871614086	205.81857629788692	0.053341908731849484
272.0	2.429593567767739	205.81864198901096	0.05324936027939165
272.25	2.4295930503624645	205.81861139005085	0.05314785243031123
272.5	2.429592535430058	205.81849864495467	0.053099892874223606
272.75	2.429592022357582	205.81835248850095	0.05314722016436368
273.0	2.4295915096999217	205.81823481638003	0.053292793115601866
273.25	2.4295909958037223	205.81819370664903	0.05349969080436217
273.5	2.4295904795134513	205.81824263874756	0.053707314396492185
273.75	2.429589960659536	205.81835494371015	0.05385707455278034
274.0	2.429589440126869	205.81847588492363	0.053916083750302296
274.25	2.4295889194734963	205.8185470889154	0.053889264514110344
274.5	2.429588400255285	205.81853265168854	0.0538155351292882
274.75	2.4295878833456594	205.81843548261637	0.0537499251450922
275.0	2.429587368553023	205.81829665607273	0.053739052066980604
275.25	2.429586854708932	205.81817790825872	0.05380063422047886
275.5	2.4295863401844757	205.81813475811515	0.05391648898542235
275.75	2.4295858236026406	205.81819186511643	0.05404229531209114
276.0	2.429585304439428	205.81833136075363	0.054129297278344556
276.25	2.429584783263092	205.81849936349292	0.05414775731178728
276.5	2.4295842615110255	205.81862807854202	0.05410176567646085
276.75	2.429583740891422	205.81866415519025	0.05402904202062059
277.0	2.4295832226590335	205.81859122978128	0.053985443686725
277.25	2.4295827070807565	205.81843701453712	0.05402023140131944
277.5	2.429582193330494	205.81826186680792	0.0541527774358821
277.75	2.4295816798584453	205.81813367119935	0.054361702164134745
278.0	2.4295811650660655	205.81809969884097	0.054592012914962795
278.25	2.4295806479914726	205.81816737221777	0.054777148988174255
278.5	2.4295801287177548	205.81830202331363	0.05486606626865022
278.75	2.4295796083365917	205.81844244441498	0.05484401383776573
279.0	2.4295790884797874	205.81852743107393	0.054738899598487135
279.25	2.4295785706116515	205.81852186889014	0.054610720081283926
279.5	2.4295780553870823	205.81843120528308	0.05452771528092132
279.75	2.4295775423616854	205.8182982288865	0.054538456938034906
280.0	2.4295770301838218	205.81818374411947	0.054651794254442373
280.25	2.429576517178218	205.81813966245983	0.05483390055807752
280.5	2.429576002060526	205.818186246969	0.055023758356261186
280.75	2.4295754844772226	205.8183033696504	0.05515967276427453
281.0	2.429574965147223	205.8184395033325	0.05520497872052703
281.25	2.4295744455456254	205.81853444244686	0.05516251296231757
281.5	2.429573927258075	205.81854578365295	0.05507256877934403
281.75	2.429573411280593	205.81846758077796	0.054995392233767856
282.0	2.4295728975751336	205.81833301430905	0.05498524782538543
282.25	2.429572385081924	205.81819989181975	0.055067025811783146
282.5	2.4295718721804063	205.81812529085937	0.05522593724013145
282.75	2.429571357389699	205.8181404128535	0.05541500443709498
283.0	2.429570840004001	205.81823666390858	0.055576473479398605
283.25	2.429570320396986	205.81836912856042	0.055666997808329434
283.5	2.429569799868894	205.8184760490459	0.0556755796618017
283.75	2.429569280095848	205.8185059365619	0.05562708422743665
284.0	2.429568762410778	205.81844055589193	0.055570180142380673
284.25	2.4295682472290974	205.81830372317904	0.05555478698585577
284.5	2.4295677338770165	205.81815192488187	0.055608805378028356
284.75	2.4295672208986696	205.81805059843808	0.05572487062300561
285.0	2.4295667067008258	205.8180461362562	0.055863611974390534
285.25	2.4295661902511267	205.81814559460608	0.055971991304293436
285.5	2.429565671534614	205.81831286543147	0.05600819011642129
285.75	2.429565151579848	205.81848307307618	0.05596195438335255
286.0	2.429564632040268	205.81858918605766	0.05586165502907254
286.25	2.4295641145002267	205.8185896196911	0.055764683234538655
286.5	2.4295635998009573	205.81848518424673	0.055734306725833516
286.75	2.4295630876844663	205.81831828186742	0.05581213928979181
287.0	2.429562576914492	205.81815481703782	0.05599841497944512
287.25	2.4295620658161794	205.81805661464296	0.0562496165993816
287.5	2.4295615529923946	205.81805610043318	0.056494941721249664
287.75	2.4295610379094246	205.81814391189687	0.056664169664839274
288.0	2.429560521109902	205.81827446867555	0.05671495905481887
288.25	2.429560003965577	205.8183867904308	0.05664888690022691
288.5	2.429559488070214	205.81843134829563	0.05651047841315019
288.75	2.429558974529582	205.81839126399612	0.05636961702018652
289.0	2.4295584634614658	205.81828876558737	0.056293780221313955
289.25	2.429557953931348	205.81817431384468	0.05632113662982925
289.5	2.4295574443504573	205.81810338680228	0.056446151065199214
289.75	2.4295569331537514	205.81811126030328	0.056624159848811875
290.0	2.4295564194603765	205.81819693539262	0.056792375549117396
290.25	2.429555903438106	205.81832330195007	0.056897287273186485
290.5	2.4295553862208297	205.81843347444342	0.05691649724740957
290.75	2.429554869410586	205.81847611478995	0.056866461135034053
291.0	2.429554354371668	205.8184285777267	0.056793676826446156
291.25	2.429553841624294	205.81830761727144	0.05675328264996055
291.5	2.429553330610772	205.8181627954707	0.056784186580662234
291.75	2.4295528199395617	205.81805529306408	0.05689179090831608
292.0	2.429552307993926	205.81803124761672	0.057046290599763405
292.25	2.4295517936346496	205.81810123159937	0.057197120811397245
292.5	2.429551276697102	205.8182349259598	0.05729641414325016
292.75	2.429550758076362	205.81837352523343	0.057320610654219256
293.0	2.429550239362289	205.81845473404465	0.05728087046879299
293.25	2.4295497221719	205.8184397024606	0.05721798475258736
293.5	2.4295492074625376	205.8183302983819	0.057183818692023256
293.75	2.4295486951294674	205.81816916592555	0.05721710796127951
294.0	2.429548184068871	205.81802234934253	0.05732454168957991
294.25	2.429547672674908	205.8179517315723	0.05747630896097773
294.5	2.4295471595471936	205.81798893475712	0.05761861124594473
294.75	2.429546644103701	205.8181217598406	0.057697510707829344
295.0	2.4295461268441607	205.81829893838344	0.05768349737553814
295.25	2.4295456091544385	205.81845119910327	0.0575863191197837
295.5	2.429545092728069	205.81851973986977	0.05745375200610379
295.75	2.4295445788453174	205.8184800968916	0.0573540572988631
296.0	2.4295440678230267	205.81835143001197	0.05734836481070633
296.25	2.429543558881146	205.81818750806116	0.057464273934288594
296.5	2.4295430504834994	205.81805347870534	0.05768265941486995
296.75	2.429542540995968	205.81799849438428	0.0579441606059735
297.0	2.4295420293727115	205.81803588706674	0.05817247340967762
297.25	2.429541515581385	205.81813917826935	0.05830401522279452
297.5	2.4295410005930353	205.81825528346084	0.05831174681794088
297.75	2.429540485939929	205.81832883646337	0.05821436209605265
298.0	2.429539973025316	205.8183268346371	0.058067895678745526
298.25	2.4295394624845232	205.81825281373295	0.05794301875406511
298.5	2.4295389538841548	205.8181444648106	0.057896760202652386
298.75	2.4295384458955147	205.81805592971577	0.057950321262712434
299.0	2.429537936860339	205.81803275129806	0.05808268527471116
299.25	2.429537425494804	205.81809066966582	0.05824256679043854
299.5	2.4295369114286913	205.81820774830496	0.05837255081169645
299.75	2.429536395354554	205.81833343422738	0.05843415072168747
300.0	2.4295358787233017	205.81841067592117	0.05842315987344277
300.25	2.4295353631095393	205.81840141533192	0.0583695366152364
300.5	2.429534849517069	205.8183041858147	0.0583224666817675
300.75	2.4295343379328282	205.81815590156253	0.05832719208349658
301.0	2.4295338273316314	205.81801677795048	0.0584038955906721
301.25	2.429533316127627	205.81794470586436	0.05853839657242628
301.5	2.429532802867871	205.81797009908618	0.05868900019980661
301.75	2.429532286866351	205.81808217567203	0.05880602563045619
302.0	2.4295317685126747	205.818232808941	0.058854722784738
302.25	2.4295312491266268	205.8183565471273	0.05883128537131402
302.5	2.429530730413941	205.81839839687208	0.05876508321550758
302.75	2.4295302137484254	205.81833752748375	0.05870601430405669
303.0	2.4295296995916047	205.81819668919985	0.058702058267427956
303.25	2.4295291873094973	205.81803317603598	0.058776767668521995
303.5	2.429528675467759	205.81791502867023	0.05891722630575675
303.75	2.429528162469478	205.8178924950466	0.059078564030296446
304.0	2.4295276472549245	205.81797682854648	0.05920323474109105
304.25	2.4295271297677066	205.81813541164738	0.05924639511113668
304.5	2.429526610995178	205.81830526369365	0.05919640061162445
304.75	2.4295260925633935	205.81841918837316	0.059081866447481694
305.0	2.429525576050571	205.81843347724066	0.058962033150884066
305.25	2.4295250623111135	205.81834548747395	0.05890353482302292
305.5	2.4295245511091212	205.81819379493047	0.058952554151475565
305.75	2.429524041225508	205.81804109075654	0.05911438520185096
306.0	2.4295235309867724	205.81794732840368	0.05934999725634928
306.25	2.4295230189778163	205.81794469395086	0.05959140927189566
306.5	2.4295225046323456	205.81802504315507	0.05976883267015234
306.75	2.429521988456126	205.81814495802945	0.05983780341512573
307.0	2.4295214717912677	205.81824592050245	0.05979557820882313
307.25	2.4295209562171367	205.8182805983252	0.05968095963927812
307.5	2.429520442841654	205.81823369144703	0.059557905708549706
307.75	2.429519931795746	205.8181282736142	0.05948925498860745
308.0	2.429519422159694	205.81801497702486	0.059511209278630635
308.25	2.4295189123528522	205.8179489019893	0.059619615138754585
308.5	2.429518400808184	205.81796450545409	0.05977411132638795
308.75	2.429517886635275	205.81805959638618	0.0599177786238718
309.0	2.4295173699916734	205.81819556699898	0.060002868358399804
309.25	2.429516852008107	205.81831386292953	0.060011233042587576
309.5	2.429516334295131	205.81836155143415	0.059961220023371446
309.75	2.429515818235972	205.81831480447755	0.05989865306965536
310.0	2.4295153043728845	205.81818994744282	0.059875864733347904
310.25	2.4295147921628817	205.81803708856498	0.05992779444579144
310.5	2.4295142802130743	205.81791891957593	0.06005589716947408
310.75	2.4295137668863864	205.81788377427398	0.06022737639006584
311.0	2.429513251008416	205.817944614669	0.06038998636917024
311.25	2.429512732374011	205.81807313811188	0.06049528288437609
311.5	2.4295122118433627	205.81821170931943	0.060519767785200504
311.75	2.4295116909853176	205.81829811107482	0.06047493367275087
312.0	2.42951117141196	205.81829251236636	0.060402138919107194
312.25	2.429510654087219	205.81819500864998	0.06035437657808822
312.5	2.42951013891551	205.81804607339316	0.060372547489181604
312.75	2.4295096247958656	205.81790957836597	0.060466776569954944
313.0	2.4295091101145765	205.8178455499305	0.06061159647910121
313.25	2.4295085934546075	205.8178842921095	0.06075744982974843
313.5	2.429508074215696	205.81801298833713	0.06085317013242129
313.75	2.42950755288691	205.81818059676203	0.06086925845726963
314.0	2.4295070308581987	205.8183190411428	0.060811907348316714
314.25	2.4295065098439474	205.81837172142463	0.06072182883531855
314.5	2.429505991157819	205.81831722316588	0.06065796621108912
314.75	2.4295054751539826	205.81817814751415	0.060672359965758024
315.0	2.4295049610847843	205.81801133967218	0.06078682606671005
315.25	2.429504447437096	205.8178837367213	0.06098218259370892
315.5	2.4295039325930765	205.81784417782808	0.06120534698377638
315.75	2.4295034155254855	205.8179031988071	0.06139114850316554
316.0	2.429502896234963	205.8180293582051	0.06148906967963569
316.25	2.4295023757497467	205.81816351837716	0.06148364147568932
316.5	2.4295018556857197	205.8182448023806	0.06140047315684299
316.75	2.4295013375473276	205.81823697743792	0.06129561822419862
317.0	2.429500822069603	205.81814390524204	0.06123226668439184
317.25	2.429500308894316	205.81800747758246	0.061254089129703614
317.5	2.4294997967258642	205.81788904615004	0.06136676238657476
317.75	2.429499283893021	205.8178424760852	0.06153617263353091
318.0	2.42949876906502	205.81789053455637	0.061704101426442184
318.25	2.4294982518147092	205.81801483497895	0.06181401899334355
318.5	2.4294977327949603	205.81816365488487	0.06183553195603675
318.75	2.429497213454214	205.81827419520624	0.06177740254227067
319.0	2.429496695405589	205.8182996072984	0.06168409348013787
319.25	2.429496179716507	205.81822907750393	0.06161718228338571
319.5	2.429495666432157	205.81809229857637	0.06162903711773232
319.75	2.4294951545478343	205.8179464452787	0.061739938131308666
320.0	2.4294946424401083	205.81785135978384	0.061929007942817985
320.25	2.4294941285603717	205.81784375091905	0.06214316167186122
320.5	2.429493612088137	205.81792161257923	0.062319739484004835
320.75	2.429493093270024	205.81804560162558	0.062412479985981824
321.0	2.4294925733044237	205.81815672558682	0.06240985525204414
321.25	2.4294920538167637	205.8182025855384	0.06233867922612313
321.5	2.429491536144348	205.81816068686214	0.0622518940051642
321.75	2.42949102074257	205.81804859551406	0.06220557013487683
322.0	2.4294905069797315	205.8179164371865	0.06223477349681055
322.25	2.4294899934124907	205.8178249336249	0.06233897990166579
322.5	2.429489478414543	205.81781850357095	0.06248371268772913
322.75	2.429488960880015	205.81790516860949	0.0626174196612997
323.0	2.429488440702477	205.81805212001254	0.06269549796005408
323.25	2.429487918830877	205.818199052606	0.0627006119159888
323.5	2.4294873968760995	205.8182836670145	0.06265066726107561
323.75	2.4294868764276565	205.8182684178463	0.062591172505686
324.0	2.4294863583718422	205.81815695930086	0.0625750703172289
324.25	2.4294858425137726	205.8179931040629	0.06263857177714838
324.5	2.429485327673564	205.81784260243705	0.06278388268337165
324.75	2.429484812210342	205.81776544575612	0.0629770744254807
325.0	2.4294842947390007	205.81779051062693	0.06316228076400529
325.25	2.4294837747316635	205.8179034050537	0.06328566793901988
325.5	2.4294832527543497	205.81805274967297	0.0633184991542416
325.75	2.429482730240489	205.81817223637339	0.06326956837901426
326.0	2.4294822088907067	205.81820904062772	0.06318190260189747
326.25	2.4294816899496072	205.81814643235964	0.06311481322220863
326.5	2.4294811736752555	205.81801091053563	0.06311838423210671
326.75	2.429480659239158	205.81786081639888	0.06321131542806142
327.0	2.42948014509966	205.8177613133868	0.063372330479583
327.25	2.4294796296781507	205.817756453188	0.06354938530790642
327.5	2.429479112042399	205.8178502771464	0.06368249419089676
327.75	2.429478592310163	205.818005009503	0.06372992145826002
328.0	2.4294780716069924	205.81815706384492	0.06368660482734409
328.25	2.4294775515925053	205.81824396221498	0.06358733506449792
328.5	2.429477033749584	205.81823062928098	0.06349321244368102
328.75	2.4294765187420753	205.81812385199095	0.06346639590440596
329.0	2.4294760061269893	205.81796882821996	0.06354340931467428
329.25	2.4294754945497634	205.8178294404165	0.06371880065750248
329.5	2.429474982330728	205.81776085522245	0.06394683429336974
329.75	2.4294744681810965	205.81778627519435	0.0641604750234488
330.0	2.429473951742819	205.81788778430547	0.06429895747110873
330.25	2.429473433729332	205.8180150726562	0.06433206887972776
330.5	2.429472915608555	205.8181080747287	0.06427152869573544
330.75	2.429472398957338	205.81812356462825	0.06416533678980656
331.0	2.4294718847622345	205.81805410310255	0.06407740477726329
331.25	2.4294713729763617	205.8179311201329	0.06406059484161893
331.5	2.4294708625325043	205.8178108569633	0.0641345689078157
331.75	2.429470351803682	205.81774936284748	0.06427836902180305
332.0	2.429469839301844	205.81777750218527	0.06444103885630864
332.25	2.4294693243104573	205.81788691624484	0.06456508528780697
332.5	2.429468807185721	205.818033111552	0.06461200548531028
332.75	2.429468289201232	205.8181543901878	0.06457896008750422
333.0	2.4294677719968054	205.81819843488532	0.06449994205380044
333.25	2.4294672568617273	205.81814501166755	0.06443108364248779
333.5	2.429466744165375	205.81801491140578	0.06442607936949069
333.75	2.4294662331913397	205.81786120315778	0.06451219637888159
334.0	2.429465722448586	205.81774653814924	0.06467771755751181
334.25	2.4294652103160526	205.81771630021	0.06487671790530183
334.5	2.429464695736031	205.8177792174153	0.0650488647385824
334.75	2.429464178662607	205.8179038358324	0.06514508121087463
335.0	2.4294636600799033	205.81803239503233	0.06514792043528575
335.25	2.4294631415801433	205.8181061042278	0.06507840059632412
335.5	2.4294626246747257	205.81809086425005	0.06498671829219124
335.75	2.429462110134274	205.81799226504978	0.06493058578687676
336.0	2.4294615976518883	205.81785331331184	0.06495017987042909
336.25	2.429461085981443	205.8177358167041	0.06505073130336808
336.5	2.4294605734853163	205.81769344109122	0.06520081198398829
336.75	2.4294600588461037	205.81774809525945	0.0653470881794299
337.0	2.429459541636605	205.81787990227105	0.06543856928620866
337.25	2.4294590225111667	205.81803517913363	0.06544943464346101
337.5	2.4294585029377913	205.81814908009798	0.06539074132270499
337.75	2.4294579845776783	205.8181732149075	0.06530620953567755
338.0	2.4294574685731942	205.81809637446088	0.06525365248000213
338.25	2.429456955056845	205.81794943109082	0.06527960206774314
338.5	2.4294564431020986	205.81779227149065	0.06539817618997776
338.75	2.429455931135866	205.81768834448548	0.06558399199234903
339.0	2.429455417624959	205.8176777352289	0.06578259982604825
339.25	2.429454901737412	205.81776031384484	0.06593361564298737
339.5	2.4294543837018443	205.81789617342838	0.06599615376799785
339.75	2.4294538647169	205.81802313464505	0.06596579403316687
340.0	2.4294533464450545	205.81808375508723	0.06587628947848667
340.25	2.429452830300127	205.81805020149966	0.06578529903964477
340.5	2.429452316836685	205.81793627721814	0.06574973232752877
340.75	2.429451805514264	205.81779143963269	0.06580099640858063
341.0	2.4294512949416087	205.8176794022929	0.06593121899744034
341.25	2.42945078348737	205.81765054980752	0.06609695068904221
341.5	2.4294502699863725	205.81772004641115	0.06623865874921571
341.75	2.4294497542410918	205.81786105475172	0.06630707388761792
342.0	2.4294492371111454	205.81801596959673	0.06628491234475492
342.25	2.4294487201517336	205.81812082289372	0.06619502581128305
342.5	2.4294482049475845	205.81813237043002	0.0660916303629292
342.75	2.429447692425658	205.81804625184492	0.06603784223721194
343.0	2.429447182450644	205.8178984936947	0.06607854723087148
343.25	2.429446673885116	205.8177498137562	0.06622038593620663
343.5	2.42944616508373	205.81765957567143	0.06642812109322586
343.75	2.429445654598158	205.81766065047609	0.06663916540534878
344.0	2.4294451417878378	205.81774597669568	0.06678955562499281
344.25	2.429444627082184	205.8178724936248	0.06683994580968472
344.5	2.429444111786118	205.81798058155343	0.06679101586800039
344.75	2.429443597506924	205.81802044695576	0.06668247778500448
345.0	2.4294430854436793	205.81797393336666	0.06657621312703459
345.25	2.4294425758511444	205.81786228700454	0.06653022367113003
345.5	2.4294420679198625	205.81773655638236	0.0665742411952368
345.75	2.429441560124861	205.81765487858596	0.06669777415614729
346.0	2.4294410508825033	205.81765661181308	0.06685600511643132
346.25	2.429440539225968	205.81774463952178	0.06699056695794273
346.5	2.429440025213385	205.81788360803571	0.0670555259374493
346.75	2.4294395098993684	205.81801491818803	0.06703725132037049
347.0	2.4294389948786326	205.81808198961542	0.06696010685303809
347.25	2.429438481590056	205.81805482696237	0.06687583687820617
347.5	2.429437970681868	205.81794319331505	0.06684098774847197
347.75	2.4294374617221264	205.81779262233397	0.06689185362537675
348.0	2.4294369533849665	205.81766494268237	0.06702807681499266
348.25	2.4294364440251695	205.81761171836192	0.0672125125596711
348.5	2.4294359323842656	205.81765210367354	0.06738736548454398
348.75	2.4294354181256894	205.8177647220001	0.06749903405067531
349.0	2.4294349019767614	205.81789711388342	0.06752064514103787
349.25	2.4294343854172036	205.81798868414577	0.0674629403870313
349.5	2.4294338700401488	205.81799721012152	0.06736927938010118
349.75	2.4294333568570003	205.81791740180688	0.06729682939406972
350.0	2.4294328458536487	205.81778342087335	0.06729169090013601
350.25	2.4294323359985457	205.81765420004285	0.06736875786534367
350.5	2.4294318256965544	205.8175878611446	0.06750552571220106
350.75	2.429431313482933	205.81761628077209	0.06765273851484514
351.0	2.4294307986558743	205.81773083307272	0.0677568220781068
351.25	2.4294302815827264	205.81788554600496	0.06778388522545367
351.5	2.4294297635525197	205.81801640189636	0.06773494642337129
351.75	2.429429246231621	205.8180685343522	0.06764610617287758
352.0	2.4294287309486537	205.81801963922203	0.06757349027479646
352.25	2.4294282181196865	205.81788951857206	0.06756899038469837
352.5	2.4294277070715204	205.81773163104816	0.06765714447888312
352.75	2.429427196341535	205.81761026571925	0.06782365771952464
353.0	2.42942668431599	205.81757314955996	0.06802103078936195
353.25	2.4294261699253124	205.8176312669651	0.06818870402001902
353.5	2.4294256531023386	205.81775456004073	0.06827854541042468
353.75	2.4294251348145117	205.81788532905165	0.06827470257748387
354.0	2.429424616654452	205.81796351688303	0.06819978433267784
354.25	2.4294241001562655	205.81795293468213	0.06810498844186962
354.5	2.4294235861304374	205.8178570818405	0.0680480979315732
354.75	2.4294230743131258	205.81771770831108	0.06806844496838262
355.0	2.4294225634878948	205.81759672256743	0.06816984615885598
355.25	2.4294220520219003	205.81754924749632	0.06831940202000496
355.5	2.4294215385760727	205.8175994621326	0.06846272737390585
355.75	2.429421022684056	205.81772968280845	0.0685485119023591
356.0	2.4294205049592015	205.81788744192247	0.06855145114258782
356.25	2.4294199868427264	205.81800757126322	0.06848385199558892
356.5	2.429419469993025	205.81803983172122	0.06839113026244097
356.75	2.4294189555724524	205.81797023925316	0.06833281870030354
357.0	2.4294184437442174	205.81782694750362	0.06835672588422471
357.25	2.4294179336054977	205.81766818921807	0.06847740078727357
357.5	2.4294174235845745	205.81755748624752	0.06866881412171101
357.75	2.4294169121207903	205.8175367900191	0.06887481511439773
358.0	2.429416398330295	205.8176090660237	0.06903257552122108
358.25	2.429415882378231	205.81773772940008	0.06909858108871769
358.5	2.4294153654041644	205.81786305523917	0.06906629323516236
358.75	2.4294148490289174	205.8179283753746	0.06896853888973546
359.0	2.4294143346472676	205.81790468802149	0.0688637431633593
359.25	2.429413822813007	205.8178030462638	0.06881139627981181
359.5	2.429413312991859	205.81766942354673	0.06884686736159247
359.75	2.429412803792962	205.81756436258738	0.0689666186674678
360.0	2.429412293570984	205.81753630266834	0.06913058364211773
360.25	2.4294117811307974	205.81760020038797	0.06928049145530142
360.5	2.4294112662339353	205.8177307401484	0.06936562192765336
360.75	2.429410749696729	205.81787308514612	0.06936469416970373
361.0	2.429410233037462	205.81796650190674	0.06929490309937135
361.25	2.429409717815962	205.81797060444984	0.06920460238511972
361.5	2.429409204947377	205.8178828285761	0.06915258710941745
361.75	2.429408694294755	205.81773955263608	0.06918251252958384
362.0	2.429408184724529	205.81760037657438	0.06930358798321973
362.25	2.4294076745969777	205.81752237857063	0.06948637157398421
362.5	2.4294071624699303	205.81753551881673	0.06967557761229634
362.75	2.429406647710871	205.81762986480058	0.06981384868006955
363.0	2.4294061307617385	205.8177601837887	0.06986583057344278
363.25	2.42940561294635	205.81786590723365	0.06983245204798241
363.5	2.429405095896759	205.81789778810884	0.06974981782157598
363.75	2.4294045808392895	205.81783964721953	0.06967331160274394
364.0	2.4294040680531817	205.8177157136293	0.06965345522223237
364.25	2.4294035567459846	205.81758030168797	0.0697138681539971
364.5	2.4294030454006132	205.81749423557818	0.06984125925378931
364.75	2.4294025324349704	205.81749820943884	0.0699920788579118
365.0	2.4294020168840444	205.81759464754168	0.07011262127701676
365.25	2.429401498816215	205.81774599636427	0.07016330141025026
365.5	2.4294009793111115	205.81789029843392	0.07013647408774594
365.75	2.4294004600044508	205.81796742329243	0.0700603606425779
366.0	2.4293999423863117	205.81794469757574	0.06998741506520692
366.25	2.4293994271545767	205.81783089545647	0.06997175896964136
366.5	2.429398913911958	205.81767253916797	0.07004519504675064
366.75	2.4293984013429037	205.81753407119808	0.07020254325784835
367.0	2.4293978877874625	205.81747041140179	0.07040319454041762
367.25	2.429397371956097	205.81750370002277	0.07058821334347089
367.5	2.4293968534798913	205.8176142261706	0.07070515261720002
367.75	2.4293963330683255	205.8177494220897	0.07072974438455673
368.0	2.42939581220818	205.81784700454892	0.07067555773587973
368.25	2.4293952925248306	205.8178622332271	0.0705878644149107
368.5	2.429394775076321	205.81778747453342	0.07052418960138594
368.75	2.4293942598916987	205.81765558259295	0.07052953315005371
369.0	2.4293937459619737	205.81752560699036	0.07061699525270303
369.25	2.429393231685525	205.81745698966222	0.07076262993367083
369.5	2.429392715566075	205.81748341453638	0.0709168981296783
369.75	2.4293921968599177	205.81759765747609	0.07102730708284437
370.0	2.429391675901488	205.81775406263583	0.07106196548183463
370.25	2.429391153972201	205.81788767465696	0.07102391413297247
370.5	2.4293906327624595	205.81794185907313	0.07095029975514489
370.75	2.4293901136495135	205.8178925531942	0.07089662391891205
371.0	2.42938959710427	205.81775870479498	0.0709124442922741
371.25	2.429389082492651	205.81759437389294	0.07101897803246854
371.5	2.429388568359863	205.8174658488765	0.07119884003994796
371.75	2.429388053066459	205.81742357100367	0.07140284985606475
372.0	2.4293875354954713	205.8174808949591	0.07157082922570533
372.25	2.4293870155314323	205.81760877403346	0.07165701896817261
372.5	2.429386494113973	205.81774861110438	0.07164922187258113
372.75	2.4293859728416867	205.8178377092393	0.07157388433908934
373.0	2.429385453287512	205.81783634985467	0.07148505872147289
373.25	2.429384936317791	205.81774484763724	0.07144153516878875
373.5	2.4293844217169913	205.8176032676616	0.07148155519752228
373.75	2.429383908286933	205.81747396837724	0.07160620656888789
374.0	2.4293833943724965	205.81741452968643	0.0717791767758929
374.25	2.429382878577549	205.81745275283572	0.07194301468081751
374.5	2.4293823603628506	205.817574505077	0.07204442110484964
374.75	2.4293818402774505	205.81772962877977	0.07205743811459152
375.0	2.42938131972721	205.81785334299147	0.07199488750052334
375.25	2.4293808003724036	205.81789389807474	0.07190345783436296
375.5	2.4293802834071427	205.81783457355726	0.0718442795147441
375.75	2.4293797690363306	205.81770057931328	0.07186679183789346
376.0	2.4293792563853343	205.8175479542171	0.07198708984588986
376.25	2.4293787438809304	205.8174393260948	0.07218057098775309
376.5	2.4293782299291133	205.8174170455731	0.0723923198505756
376.75	2.42937771359277	205.81748529960296	0.07256038146600424
377.0	2.4293771949842373	205.81760888532864	0.07264149163638416
377.25	2.4293766752110275	205.81772908827898	0.0726284455140459
377.5	2.4293761558946865	205.81778969654926	0.07255228625803141
377.75	2.429375638462011	205.81776180276884	0.07246862396198894
378.0	2.4293751235154795	205.81765659077138	0.07243364772259273
378.25	2.4293746105649126	205.8175205333849	0.07247990695171715
378.5	2.4293740982410226	205.8174150735002	0.07260257615572606
378.75	2.4293735848910742	205.81738960931915	0.07276248441694544
379.0	2.4293730692911306	205.8174595321069	0.07290437900702662
379.25	2.4293725511704762	205.81759890049258	0.07298192354379092
379.5	2.429372031330537	205.81775101275377	0.0729783828113933
379.75	2.42937151130682	205.81785239142272	0.07291433056941517
380.0	2.4293709927102323	205.8178598751373	0.07283922854585066
380.25	2.429370476527325	205.81776914132465	0.07281020592609336
380.5	2.4293699626887966	205.8176166578155	0.0728668615579752
380.75	2.4293694501007788	205.8174641976817	0.07301320014201759
381.0	2.429368937121866	205.81737256770583	0.07321508615191218
381.25	2.4293684222700853	205.81737584958313	0.07341447813385442
381.5	2.4293679048534567	205.81746722497255	0.07355390395537069
381.75	2.4293673852610964	205.8176024485379	0.07360038017433408
382.0	2.4293668647945177	205.81771941030547	0.07355883525464664
382.25	2.429366345105629	205.81776528424524	0.07346975028086444
382.5	2.4293658274763796	205.81771949545254	0.07339198601100164
382.75	2.4293653122546464	205.81760256439134	0.07337772980539113
383.0	2.429364798700116	205.81746701294722	0.07345019740127415
383.25	2.429364285308332	205.81737429328544	0.07359406708255813
383.5	2.429363770463787	205.81736776232498	0.07376302815606851
383.75	2.4293632531342255	205.81745344798009	0.07390082642157565
384.0	2.429362733312396	205.8175969895687	0.07396617422051587
384.25	2.429362212022518	205.8177381355755	0.07395073090018221
384.5	2.4293616908857154	205.8178165731663	0.07388277349141766
384.75	2.429361171422264	205.81779793820422	0.0738151090616087
385.0	2.429360654390191	205.8176887475589	0.07380213585454597
385.25	2.4293601394549307	205.81753376073044	0.07387576151198266
385.5	2.4293596253388743	205.81739686147867	0.07403093710509127
385.75	2.4293591103801484	205.81733367709322	0.07422754499148056
386.0	2.4293585932506563	205.81736774103504	0.07440776109693878
386.25	2.429358073525624	205.8174804969649	0.07452089606233336
386.5	2.429357551868546	205.8176194814233	0.07454480106409805
386.75	2.4293570297540414	205.81772117637206	0.07449494401346861
387.0	2.429356508839535	205.81773867750476	0.07441753809562472
387.25	2.4293559902506385	205.81766222256485	0.07436948333850152
387.5	2.4293554740943937	205.8175236802796	0.07439343510908501
387.75	2.4293549594195714	205.81738300402728	0.07449891156926805
388.0	2.4293544446396105	205.81730243250666	0.07465814319785902
388.25	2.429353928226024	205.81731951944425	0.07481866968884039
388.5	2.4293534093703273	205.81743060800883	0.0749268694666374
388.75	2.4293528883372772	205.81759189776426	0.0749518900764872
389.0	2.4293523663634473	205.8177377023681	0.07489975444536844
389.25	2.4293518451390597	205.81780811313553	0.0748117680538972
389.5	2.4293513260867403	205.8177742443891	0.07474764328935393
389.75	2.429350809748807	205.8176502782821	0.0747600242669922
390.0	2.4293502955566306	205.81748719820837	0.07487122951589378
390.25	2.429349782084669	205.81735095699506	0.07506273589544149
390.5	2.429349267671165	205.81729448662867	0.07528240794428492
390.75	2.4293487511305587	205.81733555775088	0.07546620799040596
391.0	2.4293482322554136	205.81744992914784	0.07556467563801096
391.25	2.4293477119012516	205.81758260776908	0.07556295554299335
391.5	2.4293471916180844	205.8176722298156	0.07548638935834513
391.75	2.42934667297895	205.81767794206547	0.07538957055864307
392.0	2.4293461568920804	205.81759713259487	0.07533321051776168
392.25	2.4293456432017897	205.817466364324	0.07535832800358155
392.5	2.4293451307579574	205.81734516274418	0.07546898258048935
392.75	2.429344617919557	205.8172897414569	0.07563138612124212
393.0	2.4293441032649454	205.81732810367546	0.07578971048050273
393.25	2.429343586201904	205.81744735647362	0.0758912017987595
393.5	2.429343067223053	205.817598782533	0.07590942032287384
393.75	2.4293425477004287	205.8177185231809	0.07585582612587223
394.0	2.429342029300361	205.81775496326085	0.07577503441724458
394.25	2.4293415132635796	205.81769099633067	0.07572562387468491
394.5	2.429340999865309	205.81755154542483	0.07575439077524876
394.75	2.429340488297941	205.8173930697477	0.0758752310765554
395.0	2.4293399770271864	205.81727955518372	0.07606232457713091
395.25	2.4293394644582604	205.81725531222602	0.07626087814980867
395.5	2.429338949619563	205.8173262753319	0.07641048638110513
395.75	2.4293384325758436	205.81745782439154	0.07647067573697305
396.0	2.4293379144006755	205.817590021183	0.07643782337910303
396.25	2.429337396717044	205.81766365023648	0.07634663870720403
396.5	2.429336880995292	205.8176458123593	0.0762555952375521
396.75	2.4293363679108846	205.8175440386517	0.07622209058757072
397.0	2.4293358570485175	205.817402870749	0.07627771886451086
397.25	2.4293353470853183	205.81728443278666	0.07641461539611269
397.5	2.4293348363667837	205.81724142594783	0.07658918477591821
397.75	2.4293343236180136	205.81729422774555	0.07674147207121469
398.0	2.4293338084857643	205.81742197867334	0.07682134371145839
398.25	2.429333291686505	205.81757147564215	0.07681011636499296
398.5	2.429332774697949	205.81767999253586	0.07672875517522522
398.75	2.4293322591187074	205.81770214355464	0.07662938302202066
399.0	2.429331745967729	205.8176291868612	0.07657342448723387
399.25	2.4293312352330467	205.81749246835807	0.07660532069625157
399.5	2.4293307258733075	205.8173495893401	0.07673319273996473
399.75	2.4293302162685317	205.81725936113918	0.07692522654027263
400.0	2.429329704915158	205.81725644552856	0.07712340108098809
400.25	2.4293291910628616	205.81733668140322	0.07726815419245257
400.5	2.4293286750265404	205.81745942864072	0.07732303416783899
400.75	2.429328158044584	205.81756584906591	0.0772890832028931
401.0	2.4293276417393552	205.81760510930664	0.07720338193225663
401.25	2.429327127405618	205.81755704114275	0.07712255574612949
401.5	2.429326615437847	205.81744133015397	0.07709808896480581
401.75	2.4293261051542925	205.81730915994083	0.0771540243665331
402.0	2.429325595096257	205.8172208789973	0.07727703001034661
402.25	2.429325083664478	205.8172193663677	0.07742335241842355
402.5	2.429324569811215	205.8173106956897	0.07753927837335738
402.75	2.4293240534942604	205.8174605901212	0.07758566011291274
403.0	2.4293235357044756	205.81760835620483	0.07755572349376788
403.25	2.429323018052157	205.81769242037396	0.07747865897498717
403.5	2.429322502080598	205.8176765401167	0.07740743467913844
403.75	2.4293219886004387	205.8175654148623	0.07739573333914838
404.0	2.4293214773405225	205.81740294105515	0.07747381098958547
404.25	2.4293209670723295	205.81725380043684	0.07763413992242028
404.5	2.429320456148576	205.81717623284186	0.07783362638346551
404.75	2.4293199432145305	205.81719763568077	0.07801150923229253
405.0	2.4293194277866075	205.81730341490544	0.07811486895894004
405.25	2.42931891045826	205.81744380959006	0.07812069941116886
405.5	2.4293183926475335	205.81755568242818	0.07804546593251209
405.75	2.4293178759873717	205.81758984402157	0.07793833434093961
406.0	2.429317361615579	205.81753212828207	0.07786067778857661
406.25	2.429316849676348	205.81740916862776	0.07786015308835607
406.5	2.429316339257847	205.8172764544745	0.07795045652526117
406.75	2.42931582879172	205.81719390790943	0.0781058815958013
407.0	2.429315316732196	205.8171996021585	0.07827316012227688
407.25	2.4293148022179123	205.81729302448966	0.0783950555666696
407.5	2.429314285438332	205.81743513416336	0.07843514142066903
407.75	2.4293137675533503	205.81756518097504	0.07839327192117672
408.0	2.4293132501961194	205.81762698558504	0.07830553436024125
408.25	2.429312734765041	205.8175932827415	0.07822876524057401
408.5	2.4293122218117307	205.81747756660317	0.07821595679802205
408.75	2.4293117107991975	205.81732829068835	0.07829303020143993
409.0	2.4293112003386605	205.81720792082066	0.07844737019708581
409.25	2.4293106887948843	205.81716590846415	0.07863340367586547
409.5	2.429310174991117	205.81721729918175	0.07879255973885206
409.75	2.4293096587134317	205.81733626666562	0.07887847343318875
410.0	2.429309140805883	205.81746741013686	0.07887647268978851
410.25	2.4293086228152156	205.81754995898567	0.07880932907227095
410.5	2.4293081063293465	205.817544420657	0.07872702848938155
410.75	2.429307592291229	205.81745011545223	0.07868476205178769
411.0	2.4293070805919723	205.81730594569814	0.07871843672811597
411.25	2.4293065701266237	205.81717396890647	0.07882858766759047
411.5	2.429306059284585	205.81711277216755	0.07898017072892519
411.75	2.4293055466535085	205.817152072898	0.07911840078091335
412.0	2.429305031632455	205.8172794849492	0.07919338073066728
412.25	2.4293045146986896	205.81744519209417	0.079182611391184
412.5	2.4293039972170356	205.81758259678048	0.07910180738026554
412.75	2.4293034808662424	205.81763616236057	0.07899942169512279
413.0	2.4293029669212283	205.81758458791634	0.07893679379602105
413.25	2.429302455703656	205.8174494671285	0.07896188403619922
413.5	2.429301946446946	205.81728581416897	0.07908789060876129
413.75	2.429301437634345	205.8171586034422	0.07928651681637411
414.0	2.42930092765465	205.81711542530087	0.07949915514423414
414.25	2.4293004154873428	205.81716695235426	0.0796609623990661
414.5	2.429299901128471	205.81728347217737	0.07972725587656412
414.75	2.4292993855823264	205.81740877332822	0.07969128273289326
415.0	2.4292988704207574	205.8174851909956	0.0795864253441011
415.25	2.429298357092312	205.81747885560148	0.07947209455283977
415.5	2.429297846279464	205.81739418734145	0.07940891999044682
415.75	2.4292973375912736	205.81727142210713	0.07943347241670348
416.0	2.429296829729935	205.8171683683833	0.07954349001549937
416.25	2.4292963210524605	205.81713445878339	0.07970019957118177
416.5	2.4292958102757267	205.81718849811142	0.07984644728219108
416.75	2.42929529702197	205.81730988015713	0.07993218196208207
417.0	2.4292947819777524	205.81744716211233	0.07993605568036992
417.25	2.429294266599089	205.81754030750795	0.07987419067413315
417.5	2.4292937524817617	205.81754692946046	0.07979272527495397
417.75	2.429293240664005	205.81746108570724	0.07974731476082342
418.0	2.4292927311697787	205.8173163743053	0.07977826723288979
418.25	2.4292922229990355	205.81717187351924	0.07989228719394337
418.5	2.4292917145669453	205.81708691893576	0.08005921098695695
418.75	2.4292912043925545	205.81709558480574	0.08022524782950008
419.0	2.4292906917369783	205.8171919157344	0.08033656490183884
419.25	2.42929017692359	205.81733234981206	0.08036265420667878
419.5	2.4292896612074113	205.8174543669158	0.08030951688396135
419.75	2.429289146243921	205.8175033841204	0.08021723605980079
420.0	2.429288633377846	205.8174563358935	0.08014284446526575
420.25	2.4292881230608536	205.8173317745379	0.08013547981172403
420.5	2.429287614659082	205.81718210994495	0.08021452525343378
420.75	2.4292871067360267	205.81707128647727	0.08036066920986153
421.0	2.4292865976800178	205.8170474589108	0.08052414860678216
421.25	2.429286086398856	205.81712237882707	0.08064646219924193
421.5	2.4292855727869767	205.81726631301746	0.08068585819308838
421.75	2.4292850577719616	205.81742063548572	0.08063569909948477
422.0	2.4292845429186487	205.81752264721618	0.08052815111849682
422.25	2.429284029752286	205.8175319534889	0.08042157557018831
422.5	2.429283519090205	205.81744711279893	0.08037647243462726
422.75	2.42928301067897	205.8173055165492	0.08042984790163982
423.0	2.4292825033003536	205.8171667175172	0.08057917910505549
423.25	2.429281995294853	205.81708655316407	0.0807832681569121
423.5	2.429281485267054	205.81709332713638	0.08097954862483485
423.75	2.4292809726686793	205.81717633536837	0.08110994619371602
424.0	2.429280458016768	205.8172915915102	0.0811441047591094
424.25	2.429279942656593	205.81738208929818	0.0810906066930436
424.5	2.4292794281653154	205.81740360706854	0.0809920586856343
424.75	2.429278915649255	205.81734466390392	0.08090630404434074
425.0	2.429278405245256	205.8172318175115	0.0808816068760606
425.25	2.4292778960521684	205.81711792674275	0.08093646047664507
425.5	2.4292773865219037	205.81705848609656	0.08105296313678716
425.75	2.4292768751314475	205.81708641357432	0.08118657279004847
426.0	2.429276361041122	205.8171964297118	0.08128741994277
426.25	2.42927584446121	205.81734605616563	0.08132329972476014
426.5	2.429275326574057	205.81747305372454	0.081294228998457
426.75	2.4292748090394722	205.81752193317263	0.0812324507432422
427.0	2.4292742932871962	205.81746813339296	0.08118792349148649
427.25	2.4292737799022452	205.81732934316392	0.0812054605126229
427.5	2.4292732683781866	205.81715889452445	0.08130360527032472
427.75	2.4292727573491435	205.81702384398994	0.08146501485127133
428.0	2.429272245193062	205.81697697271701	0.0816430379591975
428.25	2.429271730738842	205.8170346172917	0.0817815977534275
428.5	2.429271213776705	205.81716981548303	0.08183946309080223
428.75	2.429270695160789	205.81732374089887	0.08180838296580306
429.0	2.4292701764592173	205.81743059393338	0.08171744057551492
429.25	2.429269659292378	205.8174453650788	0.08162161369514116
429.5	2.4292691446395405	205.8173626630245	0.08157889181185783
429.75	2.4292686324195625	205.81721863135974	0.08162537467552823
430.0	2.4292681215339873	205.81707521816202	0.08175929721779161
430.25	2.429267610350068	205.81699360151245	0.08194139182608931
430.5	2.429267097405773	205.81700817520945	0.08211156372092816
430.75	2.4292665820320605	205.8171121947149	0.08221441700592781
431.0	2.429266064633345	205.8172611194517	0.08222260378149339
431.25	2.429265546510235	205.81739205769873	0.08214840909490613
431.5	2.4292650292946343	205.81745081748682	0.08203898279485784
431.75	2.4292645142335867	205.81741486143852	0.08195704189945584
432.0	2.429264001634907	205.81730232207116	0.08195476182804383
432.25	2.4292634907240798	205.81716333294176	0.08205186439672593
432.5	2.4292629799754337	205.81705761645097	0.08222758387110754
432.75	2.4292624677651644	205.81702820833726	0.08243005822443636
433.0	2.4292619530583415	205.81708282283134	0.0825986530258691
433.25	2.429261435839369	205.8171909767235	0.08268914172280543
433.5	2.429260917108173	205.8172980746312	0.0826910770057994
433.75	2.4292603984416647	205.8173502225828	0.08263053418007352
434.0	2.4292598813017077	205.81731881969736	0.08255750636541137
434.25	2.4292593663887585	205.81721403692322	0.08252340704739931
434.5	2.4292588533307473	205.81708111316553	0.08255839573227643
434.75	2.4292583408482065	205.81698089846032	0.0826586358176227
435.0	2.429257827318269	205.81696299721088	0.0827892640803598
435.25	2.429257311485429	205.81704319665752	0.08290151751563125
435.5	2.429256793014138	205.81719513770835	0.08295595297632763
435.75	2.4292562726530846	205.8173601154707	0.08294126121458753
436.0	2.4292557519404685	205.81747108761945	0.08288044055472252
436.25	2.4292552325669097	205.8174807871464	0.08282152648746063
436.5	2.429254715663324	205.81738196100832	0.08281653231475095
436.75	2.4292542013259424	205.8172110194857	0.08289755833092509
437.0	2.429253688591596	205.81703340307303	0.08306086522462847
437.25	2.4292531758717644	205.81691675293743	0.0832665530658646
437.5	2.429252661648803	205.81690317333326	0.08345434551502492
437.75	2.4292521451323275	205.81699226720838	0.08356855847001335
438.0	2.4292516266020683	205.81714203916692	0.08358148833777757
438.25	2.4292511072963165	205.8172871584849	0.08350550566141686
438.5	2.4292505888886016	205.81736671530805	0.08338885467031125
438.75	2.429250072768938	205.81734963221137	0.08329651065747408
439.0	2.429249559440418	205.81724699628808	0.08328352956372824
439.25	2.429249048300566	205.8171062566888	0.08337200373842339
439.5	2.4292485379043502	205.81699002943162	0.08354182957215917
439.75	2.429248026586559	205.816948807425	0.08373953017107341
440.0	2.429247513167607	205.81699938097728	0.08390110112065033
440.25	2.4292469974429785	205.81711818140462	0.08397875326557164
440.5	2.4292464802544256	205.81725221953945	0.0839603461039887
440.75	2.4292459631122365	205.8173426514653	0.08387387245441938
441.0	2.429245447523781	205.81735057582017	0.0837754330298987
441.25	2.4292449343166087	205.8172737885625	0.08372559325550484
441.5	2.4292444232580155	205.8171472494491	0.08376390022858882
441.75	2.4292439131432997	205.81702717738673	0.08389254951986408
442.0	2.4292434023097327	205.81696586149351	0.08407640737645497
442.25	2.4292428893440348	205.81698832767543	0.0842590948242891
442.5	2.4292423736771434	205.81708117356817	0.08438753614910953
442.75	2.4292418558177244	205.81719853986732	0.08443406348875263
443.0	2.429241337127031	205.81728265325827	0.084406896425449
443.25	2.4292408192253307	205.8172899416464	0.08434503663221764
443.5	2.4292403032805425	205.817211200937	0.08430002499790773
443.75	2.429239789492495	205.81707680251205	0.0843124855752871
444.0	2.429239277006181	205.8169444031253	0.08439387287610085
444.25	2.429238764291907	205.8168742566786	0.08452177845755544
444.5	2.429238249818818	205.8169027129552	0.0846509362330789
444.75	2.4292377327266865	205.81702542226037	0.08473471505218774
445.0	2.4292372132126823	205.81719770883268	0.084747246753228
445.25	2.429236692472184	205.81735225074357	0.0846963807023287
445.5	2.429236172213103	205.81742675382003	0.08462174496927523
445.75	2.4292356539419013	205.81738994539285	0.08457838427732174
446.0	2.4292351383275896	205.81725483556698	0.0846126070102149
446.25	2.4292346249264885	205.81707355429637	0.0847405335417161
446.5	2.4292341123905725	205.81691588699468	0.08493925209370792
446.75	2.4292335990622127	205.8168405551609	0.08515499610170155
447.0	2.4292330836912623	205.8168713552712	0.08532488869821231
447.25	2.4292325659696483	205.81698816704676	0.08540277627290183
447.5	2.429232046663278	205.8171364778197	0.08537829579694216
447.75	2.429231527285735	205.8172511776029	0.08528145861063462
448.0	2.4292310094457026	205.8172843444074	0.08517081411518679
448.25	2.429230494144608	205.8172251395347	0.08510967497642183
448.5	2.42922998133449	205.81710343204688	0.08513999813658261
448.75	2.429229469935031	205.81697583925651	0.08526510874181532
449.0	2.4292289582990176	205.8169004455437	0.08544898446508868
449.25	2.429228444915033	205.816911279204	0.08563234034719372
449.5	2.4292279290421086	205.81700362415316	0.0857581422100598
449.75	2.4292274110108942	205.81713644801212	0.08579541869256908
450.0	2.4292268920668345	205.81725074013164	0.08575160810414538
450.25	2.4292263738174813	205.81729563052133	0.08566872681885523
450.5	2.429225857515881	205.81725080635334	0.08560511228630563
450.75	2.429225343494059	205.8171354037946	0.08561032786082376
451.0	2.4292248310024336	205.81699949544722	0.08570396720632295
451.25	2.429224318526796	205.8169019238405	0.08586773390510274
451.5	2.4292238044367567	205.81688422283173	0.0860542306008631
451.75	2.4292232876789903	205.8169521072399	0.08620815613804442
452.0	2.429222768221155	205.81707273073874	0.08629019834527243
452.25	2.4292222470623686	205.81718903067878	0.08629328364523826
452.5	2.4292217258030715	205.817244985495	0.08624457607052816
452.75	2.4292212059509017	205.81721077144832	0.08619265164250745
453.0	2.4292206882614304	205.8170967443816	0.08618540157498433
453.25	2.429220172408345	205.81694994419328	0.0862483378695954
453.5	2.4292196571323994	205.81683437988596	0.08637313458444726
453.75	2.429219140799199	205.8168034351166	0.08652174396365374
454.0	2.4292186221165126	205.8168762613828	0.08664415651866524
454.25	2.429218100703485	205.81702844427068	0.08670161614095484
454.5	2.4292175772750557	205.81720118540596	0.0866849204130738
454.75	2.4292170533629363	205.81732531819725	0.08661982654539013
455.0	2.429216530682994	205.81735007408088	0.08655702546275569
455.25	2.4292160104137177	205.8172644020149	0.08655055224532918
455.5	2.429215492701307	205.81710174675092	0.08663370043726124
455.75	2.4292149766132423	205.81692619931502	0.08680320371907832
456.0	2.4292144605587316	205.81680585267972	0.08701917110765661
456.25	2.4292139429853083	205.81678463590183	0.08722108667537212
456.5	2.4292134230490268	205.81686452977226	0.0873528272245107
456.75	2.4292129009786887	205.81700561719754	0.08738591478488403
457.0	2.4292123779847388	205.81714380159818	0.08733138147186202
457.25	2.429211855747279	205.81721850405125	0.08723543218497419
457.5	2.4292113356945704	205.8171984457085	0.08716047235407982
457.75	2.4292108183836008	205.817094526649	0.0871590458402339
458.0	2.4292103032593277	205.81695441860438	0.0872516646097252
458.25	2.4292097888998367	205.81684137161747	0.08741836935325004
458.5	2.429209273633397	205.81680649806393	0.08760787241925065
458.75	2.4292087562535656	205.81686653895986	0.0877600708581493
459.0	2.4292082365283383	205.81699667539363	0.08783188801173349
459.25	2.4292077152931086	205.81714139704314	0.08781547450256913
459.5	2.4292071940873865	205.8172386221576	0.08774142424930592
459.75	2.429206674483102	205.81724655823413	0.0876657902256851
460.0	2.4292061573910497	205.81716165635578	0.08764616268240219
460.25	2.429205642653137	205.81701992000606	0.08771682621919252
460.5	2.429205129104506	205.8168810745223	0.08787388032655738
460.75	2.4292046150743154	205.81680254014253	0.08807703871005705
461.0	2.429204099098894	205.81681455774267	0.08826717696948727
461.25	2.429203580538607	205.81690728755564	0.08839157851485988
461.5	2.429203059841237	205.8170354734858	0.08842585123278078
461.75	2.4292025383427793	205.81713861146852	0.0883834757971621
462.0	2.429202017685107	205.81716780329756	0.0883093041997748
462.25	2.4292014990952278	205.81710755219552	0.08825981084337645
462.5	2.4292009828423327	205.81698293712955	0.088278417684727
462.75	2.42920046811749	205.81684894973728	0.08837665543557705
463.0	2.4291999533888293	205.81676654282916	0.08852966305124592
463.25	2.42919943706934	205.816775755285	0.08868802589951894
463.5	2.42919891820378	205.8168776153168	0.08880038984017043
463.75	2.4291983968847495	205.81703278759494	0.08883662582744539
464.0	2.4291978742255784	205.81717772039815	0.08880150686167805
464.25	2.429197351897528	205.81725147517716	0.08873313809744374
464.5	2.429196831420644	205.8172217576933	0.08868669030713532
464.75	2.429196313512785	205.8170989431468	0.08871015410405417
465.0	2.4291957977866874	205.81693199636945	0.08882262807713648
465.25	2.429195282930925	205.8167879437561	0.08900503106743649
465.5	2.4291947672898337	205.8167236212912	0.08920767792371394
465.75	2.4291942495840164	205.81676175810057	0.0893713516484313
466.0	2.4291937294640213	205.81688161569835	0.08945248140012658
466.25	2.429193207668555	205.8170281735801	0.08944161836459365
466.5	2.429192685720768	205.81713590616076	0.08936755840389289
466.75	2.4291921652844866	205.8171569480253	0.08928534760129762
467.0	2.4291916474518507	205.8170815778975	0.08925290348965023
467.25	2.429191132275503	205.81694226542515	0.08930598490504377
467.5	2.4291906187554178	205.81679958978933	0.08944251327012591
467.75	2.4291901052833973	205.8167161154497	0.08962345751121259
468.0	2.4291895903435057	205.8167294572106	0.08978995971866648
468.25	2.42918907316412	205.81683607998337	0.08988899490708763
468.5	2.429188554049216	205.8169927365824	0.08989639748496486
468.75	2.4291880342522285	205.81713485885012	0.08982764860885065
469.0	2.429187515441148	205.81720395394143	0.08973199813695223
469.25	2.429186998976719	205.81717223947368	0.08967212685189861
469.5	2.42918648531682	205.81705400585773	0.08969755795450121
469.75	2.4291859738136123	205.81689895880905	0.08982315948664563
470.0	2.4291854629932637	205.8167705667497	0.09002236402159464
470.25	2.429184951188326	205.81671885881786	0.09023822564216075
470.5	2.429184437242589	205.81675942829898	0.09040726844461294
470.75	2.4291839209892774	205.81686761829087	0.09048561216974614
471.0	2.4291834033055433	205.81699022730865	0.09046646956090165
471.25	2.4291828857195563	205.81706946277777	0.09038214095575499
471.5	2.4291823697320463	205.81706858981747	0.09028991628767154
471.75	2.429181856144097	205.8169880513072	0.09024767850124413
472.0	2.4291813446911927	205.81686504797332	0.09028943918358735
472.25	2.429180834149055	205.8167568196279	0.09041146411883921
472.5	2.429180322860129	205.816715000475	0.0905751319999659
472.75	2.429179809443241	205.8167623293128	0.09072498744603834
473.0	2.429179293379646	205.81688197957575	0.09081360397816343
473.25	2.4291787752306466	205.8170242750976	0.09082228358847101
473.5	2.4291782563954265	205.8171279652537	0.09076893003308209
473.75	2.429177738505771	205.81714685055144	0.09069999181750944
474.0	2.429177222712954	205.8170701588896	0.09066990929988422
474.25	2.429176709180634	205.81692772618047	0.09071683912725782
474.5	2.4291761970127705	205.816777595959	0.09084540027662373
474.75	2.4291756846472228	205.81668128405582	0.091024340486162
475.0	2.4291751705353843	205.8166773463304	0.09120019594268725
475.25	2.4291746538104415	205.81676469077212	0.09132063930935441
475.5	2.4291741346632625	205.81690292219136	0.09135710182625435
475.75	2.4291736142704123	205.81702967648005	0.09131700165980658
476.0	2.429173094300452	205.8170875524476	0.09124051221640254
476.25	2.4291725762020455	205.81704906133626	0.09118315654142345
476.5	2.4291720605812888	205.81692880960102	0.09119146196107576
476.75	2.429171546946508	205.81677758390651	0.09128225203377957
477.0	2.429171033934844	205.81666078099641	0.09143499264558168
477.25	2.429170519915333	205.8166303745191	0.09160082946677087
477.5	2.429170003700817	205.8167024256341	0.09172424009443628
477.75	2.429169485065829	205.81684980374533	0.09176762666942166
478.0	2.4291689648562977	205.8170132857655	0.09172823420743599
478.25	2.429168444643449	205.81712633557368	0.09164027044746965
478.5	2.4291679260610453	205.81714300948573	0.09156115409004875
478.75	2.429167410106339	205.81705710403773	0.09154730106518623
479.0	2.429166896712888	205.81690442707526	0.09162958676718677
479.25	2.42916638478701	205.81674730885547	0.0917993453289723
479.5	2.429165872688252	205.8166480630291	0.0920113911045573
479.75	2.4291653589367606	205.8166427961805	0.09220278401034218
480.0	2.4291648428417023	205.8167267434161	0.09231898197768718
480.25	2.429164324789218	205.81685728811084	0.09233617444692147
480.5	2.4291638060714984	205.81697318345527	0.09227069238859514
480.75	2.429163288324886	205.81702153180936	0.09217182621279636
481.0	2.429162772812296	205.8169807926153	0.09210095600644459
481.25	2.4291622598635385	205.81686988339342	0.09210554840417447
481.5	2.429161748725294	205.81673951724815	0.09219914465867839
481.75	2.429161237886857	205.81664964197952	0.09235623105120813
482.0	2.429160725731514	205.816642865212	0.09252423085871027
482.25	2.429160211226118	205.8167254662043	0.09264701816266241
482.5	2.429159694356854	205.8168642747772	0.0926894413696277
482.75	2.4291591761307982	205.8170007892519	0.09265242293945194
483.0	2.429158658139912	205.81707640855066	0.09257250379136533
483.25	2.4291581418666115	205.8170578203939	0.09250608860812237
483.5	2.4291576280298948	205.81695151261087	0.09250492150149707
483.75	2.4291571162639856	205.81680108912738	0.0925932996094519
484.0	2.4291566052743607	205.8166685311951	0.09275718921432591
484.25	2.4291560933973555	205.81660751322835	0.09295021368614201
484.5	2.429155579312635	205.81664033831095	0.09311370833314382
484.75	2.4291550626026672	205.81674849941572	0.09320177089368989
485.0	2.429154543926892	205.81688096963703	0.09320047575922669
485.25	2.429154024737467	205.81697663287272	0.09313333843965593
485.5	2.4291535066511605	205.81699111875338	0.09305090590775726
485.75	2.4291529907433467	205.81691637099826	0.0930087967595351
486.0	2.4291524770756507	205.81678440389342	0.09304348638964106
486.25	2.429151964670521	205.8166535432521	0.09315649929374333
486.5	2.4291514519419373	205.81658304970375	0.09331419413860448
486.75	2.4291509373865576	205.81660709204667	0.0934631974075516
487.0	2.4291504202341927	205.81671937393477	0.09355437796557284
487.25	2.429149900784894	205.81687515904005	0.09356470740801077
487.5	2.4291493802928383	205.8170099451726	0.09350766865801236
487.75	2.429148860440898	205.81706683822455	0.09342785212011445
488.0	2.4291483426231757	205.81702088409236	0.09338186969690682
488.25	2.4291478273462688	205.81688987809812	0.09341353361101784
488.5	2.4291473140171655	205.8167269553899	0.09353413585837028
488.75	2.4291468012122	205.81659808821956	0.09371683274508472
489.0	2.429146287302755	205.8165541094571	0.09390783020227059
489.25	2.4291457711611857	205.81660924681987	0.09404932600576597
489.5	2.429145252647987	205.81673536528893	0.0941040510792164
489.75	2.429144732679548	205.81687437072853	0.09407096764665197
490.0	2.4291442128465377	205.81696342590232	0.09398566412415126
490.25	2.4291436947379226	205.81696212768495	0.0939052269618702
490.5	2.4291431792585323	205.8168699587645	0.09388371521968357
490.75	2.4291426662422126	205.81672651671232	0.09394863250899993
491.0	2.4291421545344973	205.81659443320672	0.09408886202802377
491.25	2.4291416425042227	205.81653233706027	0.0942596430104434
491.5	2.4291411287539724	205.81656948678167	0.09440236098340674
491.75	2.429140612723266	205.81669296883007	0.09447027437951287
492.0	2.429140094933797	205.81685294783148	0.0944490390432145
492.25	2.429139576774879	205.81698369912283	0.09436345956057042
492.5	2.4291390599139038	205.81703139135914	0.09426761590510703
492.75	2.4291385455783363	205.81697672223618	0.09422220332008027
493.0	2.429138034022777	205.81684276371675	0.09426841947905118
493.25	2.4291375244201006	205.81668475839976	0.0944097424150615
493.5	2.4291370152233087	205.8165663641615	0.09460987346165936
493.75	2.4291365048320266	205.81653262755847	0.09480784731393732
494.0	2.429135992271103	205.81659129670777	0.09494351227875443
494.25	2.42913547759575	205.81671040868451	0.0949823068505683
494.5	2.429134961856751	205.8168330129034	0.09492909749073977
494.75	2.4291344466382934	205.8169024887982	0.09482564204915345
495.0	2.4291339333600397	205.81688738268824	0.09473278931522375
495.25	2.429133422645444	205.81679497255732	0.09470468677003091
495.5	2.429132914039128	205.8166677278956	0.09476590584210519
495.75	2.4291324062003268	205.8165642994725	0.09490154202422477
496.0	2.4291318974813954	205.81653340526628	0.09506467443471323
496.25	2.42913138663252	205.81659205536212	0.09519761103715917
496.5	2.4291308733305015	205.8167176524676	0.09525727888320933
496.75	2.4291303583117947	205.81685745095137	0.09523378295825692
497.0	2.429129843053104	205.81695128973877	0.09515449644452609
497.25	2.4291293291290383	205.8169577218608	0.09507211946720573
497.5	2.4291288175202044	205.81687216326654	0.09504168516176202
497.75	2.4291283081782398	205.81672912971112	0.09509630447441304
498.0	2.4291278000443275	205.81658753039125	0.09523238328174755
498.25	2.429127291510081	205.8165053480549	0.09541104622348702
498.5	2.429126781111745	205.8165146624639	0.09557507065833008
498.75	2.4291262681559824	205.81660785458305	0.0956735928636984
499.0	2.4291257530153603	205.81674100573125	0.09568373551554572
499.25	2.4291252369710303	205.81685306164155	0.09562008129914716
499.5	2.429124721664303	205.81689248811512	0.09552816764788394
499.75	2.429124208386196	205.81683987021614	0.09546469735639775
500.0	2.4291236975149406	205.81671662768125	0.0954727703525055
500.25	2.4291231883543016	205.81657600173537	0.09556294870315084
500.5	2.429122679444345	205.81648013308276	0.09570874111936242
500.75	2.429122169201596	205.81647308545035	0.09585860460005882
501.0	2.4291216566063056	205.8165614607209	0.09595896221059837
501.25	2.4291211416459153	205.81671101699146	0.09597796721555588
501.5	2.4291206253312554	205.81686082686292	0.09591980367873697
501.75	2.4291201092756456	205.81694896079352	0.09582352675623328
502.0	2.4291195950085873	205.81693870693258	0.0957467853814877
502.25	2.4291190833177456	205.81683409201656	0.0957410466734162
502.5	2.4291185739115795	205.81667805729782	0.09582890734945262
502.75	2.429118065554138	205.81653409280833	0.09599365896548909
503.0	2.4291175566078276	205.81645923299	0.09618596964486767
503.25	2.4291170457410174	205.81648000893142	0.0963446977801227
503.5	2.4291165324969364	205.81658164978072	0.09642258057492621
503.75	2.4291160174881132	205.816715095582	0.09640581605296328
504.0	2.4291155021355184	205.81681870172343	0.09631952506257616
504.25	2.4291149880573326	205.81684519637878	0.09621693189515235
504.5	2.429114476365384	205.81678221952737	0.09615664439492294
504.75	2.4291139671787487	205.8166575811912	0.09617750998357429
505.0	2.429113459573667	205.8165270057101	0.09628200013682836
505.25	2.4291129519899872	205.8164497092037	0.09643561447836925
505.5	2.429112442908801	205.81646241347346	0.09658253807357824
505.75	2.429111931505134	205.81656306465555	0.09667039729602946
506.0	2.4291114180014053	205.81671131818842	0.09667320687093593
506.25	2.429110903575271	205.81684559739892	0.09660281973681502
506.5	2.429110389856524	205.81690936994877	0.0965041801859181
506.75	2.4291098782213973	205.8168753097696	0.09643626148169676
507.0	2.4291093691900834	205.8167569359822	0.0964465492504036
507.25	2.429108862197285	205.81660273815226	0.09655006637184324
507.5	2.4291083558382436	205.81647536077216	0.09672236637802831
507.75	2.429107848475732	205.81642485687027	0.09690973467864787
508.0	2.429107338938332	205.8164675511343	0.097051959398436
508.25	2.4291068270126317	205.81657959045285	0.09710759196993826
508.5	2.4291063135257684	205.81670787916923	0.09707101216827899
508.75	2.429105799982666	205.81679356612855	0.09697440810325565
509.0	2.429105287906347	205.81679783286899	0.09687396023398237
509.25	2.4291047781637056	205.81671876979016	0.09682589079686978
509.5	2.429104270576611	205.81659202943925	0.09686246803508392
509.75	2.42910376399414	205.8164750140981	0.09697847434125344
510.0	2.4291032567903	205.81642151885362	0.09713419753660649
510.25	2.4291027475623803	205.81645790215447	0.09727345674402808
510.5	2.4291022357274437	205.81657119263636	0.09734841979686314
510.75	2.4291017217674926	205.81671435168838	0.09734034485682037
511.0	2.4291012070207776	205.8168264480524	0.09726757737525894
511.25	2.4291006931020607	205.81685900418597	0.09717760471871711
511.5	2.4291001811955613	205.8167970676874	0.09712648588769537
511.75	2.4290996715310023	205.81666582585513	0.09715433957878938
512.0	2.4290991632792083	205.81651984193587	0.09726762012522726
512.25	2.4290986549128553	205.8164195363814	0.09743619127063073
512.5	2.429098144867164	205.81640509202478	0.0976064991165993
512.75	2.4290976322104134	205.81647911170793	0.09772477299856021
513.0	2.4290971170413345	205.81660558993167	0.09775994123607491
513.25	2.4290966004489114	205.81672569744455	0.09771652118186552
513.5	2.4290960840480924	205.81678357386596	0.09763223171400681
513.75	2.4290955692828495	205.81675094615792	0.09756138299528602
514.0	2.4290950567975753	205.81663984827134	0.09755102575608161
514.25	2.429094546158058	205.81649782852975	0.09762021101569124
514.5	2.4290940360477737	205.81638759895418	0.09775170139283056
514.75	2.4290935248480428	205.81635983734517	0.09789996009110412
515.0	2.4290930113437583	205.8164308718764	0.09801173779754975
515.25	2.4290924952532036	205.81657493974103	0.09804996823313768
515.5	2.429091977362097	205.81673447809555	0.09801054895848298
515.75	2.429091459204007	205.81684415372433	0.09792487374578741
516.0	2.4290909424149953	205.81685840679478	0.09784691776878446
516.25	2.4290904280349586	205.8167707354758	0.09783007556434303
516.5	2.429089916063269	205.81661645900343	0.09790357619041355
516.75	2.429089405468544	205.81645776429238	0.09805898095069449
517.0	2.429088894645439	205.81635742854675	0.09825304248070837
517.25	2.4290883821119618	205.8163524542466	0.09842574423337996
517.5	2.429087867145267	205.8164388699119	0.0985254964251039
517.75	2.4290873500909527	205.81657413463822	0.09853062642721597
518.0	2.4290868322184394	205.8166960116873	0.09845826499970574
518.25	2.429086315179	205.8167497079385	0.09835704032357379
518.5	2.429085800292093	205.81671155359703	0.09828649675875592
518.75	2.429085287970504	205.81659903124262	0.09829172173493461
519.0	2.42908477754217	205.81646288483293	0.09838410389283143
519.25	2.4290842675476956	205.81636478723007	0.0985368290306355
519.5	2.4290837563763574	205.8163502747571	0.09869714086766478
519.75	2.4290832429597904	205.81642868408414	0.09880974108163704
520.0	2.429082727229518	205.81656878215648	0.09884093732973956
520.25	2.4290822101492022	205.81671198533166	0.09879325685080051
520.5	2.4290816933056507	205.8167974580965	0.09870451761479655
520.75	2.429081178225594	205.81678825049906	0.09863172192185904
521.0	2.4290806657107633	205.81668719038558	0.09862639657182967
521.25	2.4290801554869383	205.81653567802036	0.09871192184126977
521.5	2.4290796463249684	205.81639591730456	0.09887295538782068
521.75	2.429079136575849	205.8163242657124	0.09906180652759464
522.0	2.4290786248796215	205.816347206816	0.09921885653393499
522.25	2.429078110743197	205.81645029746193	0.0992978904609644
522.5	2.429077594747082	205.81658481932544	0.0992854546427981
522.75	2.4290770782948754	205.81668920619902	0.09920627184558288
523.0	2.4290765630060536	205.81671593637805	0.09911256590502777
523.25	2.4290760500081485	205.8166522317065	0.09906165953598817
523.5	2.4290755394396273	205.81652560247093	0.09909124322158963
523.75	2.4290750303875512	205.8163918489926	0.09920311785603081
524.0	2.4290745212859566	205.81631073070474	0.09936274521278031
524.25	2.429074010593046	205.81631985328056	0.09951477751812311
524.5	2.4290734974509083	205.81641809521295	0.09960748541171402
524.75	2.429072982050181	205.81656576583637	0.09961533370447864
525.0	2.4290724655486597	205.81670144583052	0.09955017455891564
525.25	2.4290719495740816	205.81676824312393	0.09945646996527484
525.5	2.4290714355168914	205.8167381253865	0.0993924638773851
525.75	2.4290709239194204	205.81662382603645	0.09940509881737523
526.0	2.4290704142351016	205.81647320053054	0.09950948761519617
526.25	2.4290699050655906	205.8163485035851	0.09968213105457195
526.5	2.429069394765401	205.81629957793533	0.09987096781901639
526.75	2.4290688821452946	205.81634256852266	0.10001764132957647
527.0	2.4290683669747257	205.816453366886	0.10008207608724456
527.25	2.429067850075501	205.81657859235096	0.10005890867486476
527.5	2.42906733296628	205.81665930110213	0.09997910750171024
527.75	2.4290668172029317	205.81665708231662	0.09989625304415592
528.0	2.4290663036964952	205.81657115302107	0.09986321794647877
528.25	2.429065792311737	205.81643896014972	0.09990921316699458
528.5	2.429065281927844	205.81631995723973	0.1000273587683498
528.75	2.4290647709311726	205.81626954609803	0.10017839863185427
529.0	2.4290642579177706	205.81631448592327	0.10030877220941858
529.25	2.4290637423017394	205.81644049660346	0.10037477739704304
529.5	2.4290632245752897	205.81659755407296	0.10036216423770189
529.75	2.429062706111771	205.81672074282443	0.10029280860098572
530.0	2.4290621885885852	205.8167577884828	0.10021562603385299
530.25	2.429061673270676	205.8166914591397	0.10018540277374907
530.5	2.429061160467137	205.81654717644824	0.10023849325179442
530.75	2.429060649404886	205.81638250076375	0.1003761296288974
531.0	2.429060138574582	205.8162629315613	0.10056303598317833
531.25	2.4290596263904187	205.8162343464455	0.10074211626192202
531.5	2.429059111874372	205.81630385352588	0.10085865519056783
531.75	2.4290585950769157	205.81643722399528	0.10088346427379596
532.0	2.4290580770610153	205.81657395496345	0.10082523049040874
532.25	2.4290575594533204	205.81665344942706	0.10072698860168133
532.5	2.42905704374671	205.81664104519504	0.10064806067565617
532.75	2.4290565306538263	205.81654272121384	0.10063882450153468
533.0	2.4290560197995066	205.8164022102369	0.10071906785762905
533.25	2.4290555098901137	205.81628183403686	0.10086956027380264
533.5	2.429054999279948	205.81623537955966	0.10104069692284814
533.75	2.429054486681684	205.8162847367193	0.1011742794253694
534.0	2.4290539717167148	205.81641036243192	0.10122874008199834
534.25	2.4290534550773195	205.81655964563873	0.10119701665715744
534.5	2.4290529382323705	205.81666951682945	0.10110971353801138
534.75	2.42905242279509	205.81669351189956	0.10102226016171695
535.0	2.429051909820326	205.81662160737346	0.10099128124977132
535.25	2.429051399341197	205.8164842995418	0.10105011664131337
535.5	2.4290508903539054	205.8163392296875	0.10119422567305351
535.75	2.4290503812548794	205.8162462026446	0.10138307225067439
536.0	2.4290498705314496	205.81624144411342	0.10155759836453285
536.25	2.4290493574052228	205.81632223755702	0.10166538598783079
536.5	2.4290488421586667	205.81644855494477	0.10168256699383901
536.75	2.4290483260100677	205.81656091368197	0.10162338770074214
537.0	2.4290478105856503	205.81660665450673	0.10153364280662086
537.25	2.4290472972090447	205.81656318937067	0.10147074322928114
537.5	2.429046786317655	205.81644809085876	0.10147877600560386
537.75	2.4290462772682533	205.8163116098234	0.10156937521480215
538.0	2.4290457686185474	205.81621483820305	0.10171698010830274
538.25	2.4290452587544533	205.8162029736782	0.10187060813524405
538.5	2.4290447465852263	205.81628528862518	0.10197671871783762
538.75	2.4290442320109378	205.8164305266892	0.10200296515096864
539.0	2.429043715968431	205.81657979004052	0.10195263697020507
539.25	2.4290432000337883	205.81667141955174	0.10186376504568917
539.5	2.429042685743245	205.8166671796438	0.10179318211327633
539.75	2.42904217392292	205.816568485091	0.10179207460586755
540.0	2.4290416643252573	205.8164156974625	0.10188347450425296
540.25	2.4290411557359333	205.8162708185805	0.10205172186243625
540.5	2.429040646499704	205.81619106094317	0.10224874215674569
540.75	2.429040135228657	205.8162046889881	0.10241430867600017
541.0	2.4290396213877	205.81629951122505	0.1025012760201487
541.25	2.4290391055137532	205.8164289052457	0.10249499722683923
541.5	2.4290385889775408	205.8165326593331	0.10241899154806537
541.75	2.4290380733836923	205.81656350778434	0.10232467678410777
542.0	2.4290375598625937	205.81650779634876	0.1022694133656071
542.25	2.429037048565874	205.81639129413455	0.10229207006820117
542.5	2.4290365385935644	205.81626764711697	0.10239671921961997
542.75	2.4290360283840178	205.81619453352147	0.10255171370957955
543.0	2.4290355163884154	205.8162079482058	0.10270442791371111
543.25	2.429035001734214	205.8163058785931	0.10280483723193569
543.5	2.4290344845977856	205.8164485693375	0.10282745570776317
543.75	2.429033966131482	205.81657536390682	0.1027822962078419
544.0	2.4290334479715145	205.8166308835968	0.10271037186086751
544.25	2.4290329315300987	205.8165891982598	0.10266566866617591
544.5	2.42903241737841	205.816465451633	0.10269123774949815
544.75	2.429031904997045	205.81630979373963	0.10279987520174845
545.0	2.4290313930063148	205.81618612199077	0.10296813795558014
545.25	2.4290308797695204	205.81614473351647	0.10314646631457572
545.5	2.429030364101386	205.8162006796427	0.10328078131144088
545.75	2.4290298457798336	205.81632720979815	0.10333590137266056
546.0	2.4290293256491835	205.81646721665993	0.10331067667559594
546.25	2.4290288052697244	205.81655783186292	0.10323850223004087
546.5	2.4290282862550074	205.81655762221078	0.1031729511804704
546.75	2.4290277695781484	205.81646466877987	0.10316446089401898
547.0	2.4290272551538	205.8163176940036	0.1032380747089874
547.25	2.429026741884224	205.81617967453687	0.10338219503319984
547.5	2.429026228146037	205.81611091394757	0.10355356599370952
547.75	2.4290257124983143	205.81614310268708	0.10369628774762989
548.0	2.4290251943061336	205.81626549701687	0.10376636774200171
548.25	2.4290246740197534	205.81642916671555	0.10375115221762835
548.5	2.429024152993354	205.81656751821976	0.10367544092810702
548.75	2.4290236329138724	205.81662432476605	0.10359164503803979
549.0	2.429023115077479	205.81657728790645	0.10355785230369863
549.25	2.429022599828624	205.81644709276648	0.10361290009816064
549.5	2.429022086413128	205.81628816379884	0.10375929980509299
549.75	2.429021573309804	205.81616518611628	0.10396173461693861
550.0	2.4290210588882815	205.8161255451912	0.10416186225283067
550.25	2.429020542103821	205.816179537584	0.10430278398006554
550.5	2.4290200229362044	205.81629679514649	0.10435253830515842
550.75	2.429019502392163	205.81642032733367	0.10431684665052683
551.0	2.4290189820683215	205.81649196641953	0.10423604879420875
551.25	2.4290184634545993	205.81647809110692	0.10416758409264831
551.5	2.4290179472780666	205.8163844225129	0.10416130696599697
551.75	2.4290174331802823	205.8162534608273	0.10423820330624355
552.0	2.4290169198737535	205.81614568920799	0.10438191794257334
552.25	2.4290164057037305	205.81611273871047	0.10454685249960052
552.5	2.429015889363853	205.81617422247388	0.10467901233899563
552.75	2.42901537045845	205.81630838419196	0.10474016559533228
553.0	2.429014849677665	205.81646073696405	0.10472479594542955
553.25	2.4290143285110806	205.81656707297327	0.10466271771009643
553.5	2.429013808614115	205.81658097431887	0.10460625317578633
553.75	2.429013291094248	205.81649395853717	0.10460728883519811
554.0	2.429012776031037	205.81633952087122	0.1046940507565271
554.25	2.4290122624461223	205.81617924698372	0.10485796966554548
554.5	2.4290117487343394	205.8160768864416	0.10505671859967458
554.75	2.4290112333601166	205.81607147015447	0.10523213172078862
555.0	2.4290107155160836	205.81616098152216	0.10533501029423192
555.25	2.4290101954683117	205.8163035635827	0.10534606483104558
555.5	2.429009674445704	205.81643571182047	0.10528422355999108
555.75	2.4290091541157484	205.8164996097014	0.10519886273702503
556.0	2.429008635863756	205.81646785284693	0.10514903291307012
556.25	2.4290081201879734	205.81635496008272	0.1051782661382376
556.5	2.429007606481354	205.8162107828736	0.10529583543843611
556.75	2.4290070932972347	205.816098730006	0.10547286073493399
557.0	2.429006578975694	205.81606825363045	0.10565504006535097
557.25	2.429006062353029	205.8161334827804	0.10578624316206199
557.5	2.4290055432529774	205.81626719676973	0.10583259187752402
557.75	2.429005022556632	205.8164126767684	0.1057968604617634
558.0	2.429004501820128	205.81650824163808	0.10571733677906883
558.25	2.4290039825959786	205.81651380786684	0.10565163905528079
558.5	2.4290034657483113	205.81642797303016	0.10565215653938487
558.75	2.4290029510664453	205.81628826330328	0.10574355998236097
559.0	2.429002437351349	205.81615450738022	0.10591228662375876
559.25	2.4290019229328457	205.81608262515985	0.10611268822949646
559.5	2.4290014063844656	205.81610027309412	0.10628693083033607
559.75	2.4290008871272546	205.81619496790307	0.10638966284233652
560.0	2.429000365671019	205.81631987104615	0.10640678831526829
560.25	2.428999843392699	205.81641471620185	0.10636061092463706
560.5	2.42899932194032	205.8164327431166	0.10629941566004031
560.75	2.4289988025133953	205.81636184218195	0.10627596180079457
561.0	2.4289982853359615	205.8162305816083	0.10632413918175114
561.25	2.428997769560193	205.81609632880503	0.10644412825285367
561.5	2.4289972536427005	205.81602046633586	0.10660280129913309
561.75	2.4289967360217184	205.81604136685348	0.10674913826849536
562.0	2.4289962157985223	205.81615686533547	0.10683757738328886
562.25	2.428995693136041	205.81632396258982	0.10684887986052548
562.5	2.428995169209303	205.81647611740925	0.10679945491678194
562.75	2.4289946457236273	205.81655090540576	0.10673507323412708
563.0	2.4289941241972466	205.81651630890207	0.1067113892809155
563.25	2.4289936053160934	205.8163844113152	0.10676940601165391
563.5	2.4289930886477116	205.81620659972532	0.10691663892017483
563.75	2.428992572842211	205.81605225337478	0.10712262435749227
564.0	2.4289920562263556	205.81597993821302	0.10733103840890461
564.25	2.4289915375268905	205.81601331637594	0.1074831265037273
564.5	2.428991016415367	205.81613194674168	0.10754226027577908
564.75	2.428990493650104	205.81628077319849	0.10750928738713696
565.0	2.4289899707556972	205.81639411212672	0.1074223742325536
565.25	2.42898944936935	205.81642378744385	0.10734130846801003
565.5	2.4289889305305667	205.8163593594043	0.10732254878555961
565.75	2.4289884142272236	205.81623186818072	0.10739546132511596
566.0	2.428987899402163	205.8160996530778	0.10755011497523685
566.25	2.428987384414299	205.81602252839377	0.10774209511458493
566.5	2.4289868677451287	205.81603557193563	0.10791209401285491
566.75	2.4289863486439045	205.8161338788286	0.10801149206534133
567.0	2.4289858274420473	205.81627482767405	0.10802290409008282
567.25	2.4289853054070933	205.81639678967093	0.10796721966740533
567.5	2.4289847841935353	205.8164460841965	0.10789438369163122
567.75	2.4289842651197757	205.81640042819498	0.10786177689377155
568.0	2.4289837485865617	205.81627867351384	0.10790931443524136
568.25	2.4289832338983905	205.81613259823402	0.10804211202179914
568.5	2.428982719567282	205.81602432302682	0.1082284760488856
568.75	2.428982203958677	205.81599917810522	0.10841405099191438
569.0	2.4289816859941116	205.8160658391417	0.10854561680582189
569.25	2.428981165612965	205.81619241504373	0.10859397899821677
569.5	2.428980643802591	205.81632025989967	0.10856620255470954
569.75	2.4289801221818164	205.81638958427894	0.10850216421710587
570.0	2.4289796023079986	205.8163657899278	0.1084568976950842
570.25	2.428979085004354	205.81625508230462	0.10847618566876148
570.5	2.428978570006653	205.8161024986648	0.10857604198597497
570.75	2.428978056088351	205.8159730567054	0.10873536576024903
571.0	2.42897754160446	205.81592401983934	0.10890521766441341
571.25	2.4289770252103553	205.8159801444561	0.1090305575993258
571.5	2.428976506446769	205.81612254817225	0.1090747743387166
571.75	2.428975985948037	205.81629603619143	0.10903639684525004
572.0	2.4289754651861264	205.81643183605277	0.1089508765128041
572.25	2.428974945851654	205.8164761072827	0.1088764689541821
572.5	2.428974429130924	205.81641213768572	0.10886979810482703
572.75	2.428973915195045	205.81626685964244	0.10896133938697375
573.0	2.4289734031300085	205.81609903824108	0.10914160886000256
573.25	2.4289728913363415	205.81597430369035	0.10936439022022974
573.5	2.428972378215658	205.81593776356647	0.10956565589771891
573.75	2.428971862844155	205.81599585892053	0.10968986531512441
574.0	2.4289713453508095	205.81611504836522	0.10971246067671743
574.25	2.4289708268453047	205.81623760027927	0.10964941859192398
574.5	2.428970308923759	205.81630741103922	0.1095501629992204
574.75	2.4289697929582226	205.81629452308957	0.10947677563197693
575.0	2.428969279478834	205.81620770553403	0.10947806449361085
575.25	2.428968767926161	205.81608975498773	0.10956950319181342
575.5	2.4289682568849504	205.81599775570075	0.10972778000363131
575.75	2.428967744689973	205.81597710277202	0.10990219568632179
576.0	2.428967230133716	205.81604078910397	0.11003751683250779
576.25	2.4289667129731587	205.81616312087797	0.11009802655870235
576.5	2.4289661940250964	205.81629068293105	0.11008248759895294
576.75	2.428965674808499	205.8163657927564	0.11002394939076285
577.0	2.4289651568798645	205.81635216829608	0.109974701039986
577.25	2.4289646411460004	205.81625150097182	0.10998285511256185
577.5	2.428964127460186	205.8161035357052	0.11007078273575462
577.75	2.428963614684789	205.8159694269147	0.11022506738194061
578.0	2.4289631011894564	205.81590545417197	0.1104025422454169
578.25	2.428962585560046	205.81593845869853	0.11054957704187286
578.5	2.4289620672114216	205.81605372452904	0.11062584615664914
578.75	2.4289615466481225	205.81620072407802	0.11062212337522809
579.0	2.4289610252638605	205.81631445063334	0.11056449862849418
579.25	2.4289605047581397	205.81634329126607	0.11050318185136415
579.5	2.4289599864132243	205.8162714874226	0.11049050574892214
579.75	2.42895947054676	205.8161264640294	0.11055754637248641
580.0	2.4289589563857383	205.81596774315452	0.11069979584092127
580.25	2.4289584424169015	205.81586204069632	0.11087854985993684
580.5	2.428957927053272	205.81585508735654	0.11103754840269159
580.75	2.4289574093246773	205.81595215790674	0.11112749727331825
581.0	2.428956889301653	205.8161156060642	0.11112780169030823
581.25	2.42895636807786	205.81628046140403	0.1110562877912315
581.5	2.428955847314734	205.81638145349962	0.110962735712314
581.75	2.428955328534167	205.8163799841586	0.11090861104937656
582.0	2.4289548124620874	205.81627964294717	0.11094121854756465
582.25	2.4289542987145887	205.81612380975847	0.11107330911082161
582.5	2.4289537859669954	205.8159765722886	0.11127721753134495
582.75	2.428953272525909	205.81589529715686	0.11149622914508452
583.0	2.428952757048621	205.8159066792518	0.1116681026795109
583.25	2.428952239102264	205.81599647382083	0.11175050111078237
583.5	2.428951719331708	205.8161171142509	0.11173772482470111
583.75	2.428951199166795	205.81620964730305	0.11166211460337226
584.0	2.4289506801882452	205.8162302438209	0.1115797704751302
584.25	2.4289501634221216	205.8161696321286	0.11154655684690701
584.5	2.428949648875488	205.81605696580175	0.11159454223035185
584.75	2.428949135523572	205.8159464881264	0.11171910941189553
585.0	2.4289486217520113	205.81589290663456	0.11188236092385319
585.25	2.4289481060529727	205.81592635570428	0.11203102641881134
585.5	2.428947587671465	205.81603804037178	0.11212059657774907
585.75	2.42894706693025	205.8161830194326	0.11213499764010923
586.0	2.4289465450981003	205.8162991075773	0.11209344716916123
586.25	2.4289460238517258	205.8163338017481	0.11204170802543811
586.5	2.4289455045549193	205.81626754712235	0.11203149892228391
586.75	2.4289449876683933	205.81612313134443	0.11209697711497606
587.0	2.4289444725553744	205.81595691923866	0.11223880064783878
587.25	2.428943957769788	205.81583547011954	0.1124231280454148
587.5	2.4289434416943134	205.8158074360221	0.11259612172884524
587.75	2.4289429232467263	205.81588276525483	0.1127074358968617
588.0	2.4289424023555637	205.81602819159718	0.11273231999998717
588.25	2.42894188000866	205.8161810627041	0.11268282944860494
588.5	2.428941357851468	205.81627571745884	0.11260332027631438
588.75	2.428940837497522	205.8162712304146	0.11255187412474003
589.0	2.4289403198440676	205.81616872416265	0.11257527757873906
589.25	2.428939804695301	205.81601088101402	0.11268834192938894
589.5	2.4289392908620275	205.81586386912514	0.11286688867905595
589.75	2.4289387766894066	205.81578938644256	0.1130577528894429
590.0	2.4289382607759467	205.81581871243012	0.11320144131551814
590.25	2.428937742574932	205.8159397564646	0.11325755953417792
590.5	2.4289372226290245	205.81610250265487	0.11322223847225718
590.75	2.428936702340849	205.81624038340917	0.11313036031859222
591.0	2.428936183370749	205.81629834826296	0.11304156254993554
591.25	2.4289356669141107	205.81625562459047	0.11301556375868571
591.5	2.4289351531744536	205.8161335580533	0.11308703615456031
591.75	2.428934641268901	205.81598541360674	0.1132508882484489
592.0	2.42893412960611	205.81587279335147	0.11346449387944837
592.25	2.428933616563267	205.81583902835573	0.11366579769384258
592.5	2.428933101165071	205.81589108285627	0.11379919218191478
592.75	2.4289325834789675	205.81599769008568	0.1138380515423753
593.0	2.4289320645641657	205.81610430318278	0.11379472807729872
593.25	2.4289315459939638	205.81615810510252	0.1137142263325564
593.5	2.428931029150609	205.81613196787424	0.11365438608226901
593.75	2.4289305145995463	205.816036767478	0.11366096390333383
594.0	2.428930001824657	205.81591660885354	0.11374836176010023
594.25	2.428929489444205	205.81582904427688	0.11389447165327889
594.5	2.4289289758066293	205.81581899095383	0.11405176001603397
594.75	2.428928459700112	205.8158978769873	0.11416931195777079
595.0	2.4289279408718993	205.81603732654736	0.11421583384526483
595.25	2.4289274201410116	205.81618038564955	0.1141935891890067
595.5	2.428926899054896	205.8162656239196	0.11413740120101531
595.75	2.428926379228499	205.81625375984822	0.11409918625688144
596.0	2.4289258616465865	205.8161452355221	0.1141246278074401
596.25	2.428925346238186	205.81598097036846	0.11423223180830011
596.5	2.428924831915323	205.81582573235895	0.11440427759629329
596.75	2.428924317056004	205.81574107575327	0.11459393027929358
597.0	2.4289238002135454	205.81575935809443	0.11474536948389202
597.25	2.4289232807455243	205.81586997690837	0.11481797285530282
597.5	2.4289227591001974	205.81602379339986	0.11480405742471873
597.75	2.428922236641524	205.81615394384227	0.11473264029797141
598.0	2.428921715080612	205.81620421284615	0.11465750996704807
598.25	2.4289211957496244	205.81615288083134	0.11463438624969906
598.5	2.428920679033521	205.81602187193775	0.1146967803987857
598.75	2.428920164213981	205.81586730503318	0.1148411725313507
599.0	2.428919649794007	205.8157554993512	0.11502828353114629
599.25	2.4289191341541145	205.81573469714544	0.11519997824831024
599.5	2.4289186162517016	205.81581457491737	0.11530431145257662
599.75	2.4289180960688257	205.8159622510326	0.11531787456373342
600.0	2.4289175746240295	205.816116413016	0.11525606782251335
600.25	2.42891705354071	205.81621343149737	0.11516703944292805
600.5	2.428916534348331	205.81621423171302	0.11511165543982955
600.75	2.428916017815779	205.81612043802477	0.11513771596585659
601.0	2.428915503613181	205.81597298399578	0.11525943391803362
601.25	2.428914990454062	205.8158339584304	0.11545125951435917
601.5	2.428914476650089	205.81575966146863	0.11565881669588646
601.75	2.4289139608297323	205.8157765710516	0.11582199103832037
602.0	2.428913442512451	205.81587057532653	0.11590000986462444
602.25	2.4289129223004973	205.81599401148387	0.11588793341603706
602.5	2.4289124016088333	205.8160872970661	0.11581791712047178
602.75	2.42891188204254	205.81610560977606	0.11574490980237857
603.0	2.4289113646857006	205.8160389067768	0.11572281172390343
603.25	2.428910849615811	205.81591650634462	0.1157812715833654
603.5	2.4289103358633612	205.81579420514467	0.11591330514407862
603.75	2.4289098218326863	205.8157295397793	0.1160792285423917
604.0	2.428909305992373	205.81575600403494	0.11622497080222356
604.25	2.4289087875335826	205.81586753895897	0.11630639826351083
604.5	2.428908266719591	205.81602019178374	0.11630893108064372
604.75	2.428907744781438	205.81615039858582	0.1162540983741593
605.0	2.42890722339879	205.8162021049174	0.11619029268599781
605.25	2.428906703980689	205.81615104024718	0.11617157704513349
605.5	2.428906187057767	205.8160156084531	0.11623360485265138
605.75	2.428905672057999	205.8158495713601	0.1163773178379558
606.0	2.428905157566162	205.8157195315141	0.11656789089292009
606.25	2.42890464194687	205.81567678932436	0.11674950424926568
606.5	2.428904124055534	205.81573561867685	0.11686933329477443
606.75	2.4289036037358	205.8158672962305	0.11690023312107459
607.0	2.4289030818984063	205.81601248511973	0.11685245716753812
607.25	2.4289025601467906	205.81610670321177	0.11676948595274245
607.5	2.42890204010094	205.8161079833719	0.11670957257996048
607.75	2.4289015227066812	205.81601487943453	0.1167206303619467
608.0	2.4289010078355235	205.81586710132262	0.11681927643532532
608.25	2.428900494354675	205.81572850467555	0.11698342004843539
608.5	2.428899980632379	205.81565971924329	0.11716185093894613
608.75	2.428899465251105	205.81569213183747	0.1172965695904544
609.0	2.4288989476213256	205.8158143453541	0.11734801908696608
609.25	2.4288984282409296	205.81597687753552	0.1173124194215699
609.5	2.428897908492901	205.8161130492692	0.117223954424193
609.75	2.4288973900609343	205.8161671000041	0.11714079032503033
610.0	2.428896874206767	205.8161175194188	0.11712053209947357
610.25	2.428896361224147	205.815985693538	0.1171954058285622
610.5	2.428895850313962	205.81582630352457	0.11735801981051436
610.75	2.4288953399343898	205.81570374504736	0.11756414029620256
611.0	2.4288948284650256	205.81566478503723	0.1177512723840385
611.25	2.4288943148931947	205.81571919418022	0.11786481578476725
611.5	2.4288937992334456	205.81583655831253	0.11788058380584285
611.75	2.4288932825080285	205.8159604317314	0.11781442469069864
612.0	2.4288927662948465	205.81603350588253	0.11771515633914982
612.25	2.4288922520301566	205.81602276315402	0.11764375960106899
612.5	2.428891740367408	205.81593368481103	0.11764747747363413
612.75	2.428891230879052	205.81580741631626	0.11773990938810242
613.0	2.4288907222354887	205.8157022459046	0.11789584963007253
613.25	2.428890212776513	205.81566758090221	0.11806306639646072
613.5	2.4288897012191635	205.8157218496942	0.11818556171558427
613.75	2.428889187197975	205.81584401712004	0.11822795938609613
614.0	2.4288886714129783	205.81598244453974	0.11819060762365059
614.25	2.428888155322797	205.81607724914525	0.11810920676314698
614.5	2.4288876405073045	205.81608641727507	0.11803922382948238
614.75	2.4288871279709663	205.8160042699226	0.11803167168359535
615.0	2.4288866176954347	205.81586418764545	0.1181106920337692
615.25	2.4288861086436357	205.81572434168686	0.11826288985849744
615.5	2.4288855992108997	205.81564257857755	0.11844322299562679
615.75	2.4288850879180983	205.81565135036374	0.11859470532863854
616.0	2.4288845740450897	205.81574360391977	0.11867305003284075
616.25	2.428884057939033	205.8158758194181	0.11866553545530824
616.5	2.4288835408697773	205.8159869577412	0.11859617693537193
616.75	2.428883024488699	205.81602515627694	0.11851510886333501
617.0	2.4288825101166323	205.81597060583283	0.11847662955064737
617.25	2.42888199817117	205.8158446369813	0.11851529441208616
617.5	2.4288814879905494	205.8157009677991	0.118630618461537
617.75	2.428880978132429	205.81560276737403	0.11878734802377132
618.0	2.4288804670098156	205.8155953454775	0.11893121638393168
618.25	2.4288799535835577	205.81568622362283	0.1190130845168155
618.5	2.4288794378180487	205.815841224208	0.11901083701924627
618.75	2.4288789207116306	205.81599836408805	0.11893964583415731
619.0	2.428878403885851	205.81609370028818	0.11884620198944335
619.25	2.4288778889003795	205.81608813609748	0.1187891263986724
619.5	2.42887737658577	205.81598376923202	0.11881366305013522
619.75	2.4288768666897336	205.8158228351113	0.11893159239627202
620.0	2.428876357995545	205.81566974421366	0.11911540000984418
620.25	2.428875848855686	205.81558393089253	0.11930946046282877
620.5	2.428875337901299	205.8155951217344	0.11945330743973646
620.75	2.428874824622873	205.81569153126435	0.11950685149431578
621.0	2.4288743095815044	205.8158258897231	0.11946692318606211
621.25	2.428873794163409	205.8159365271612	0.11936839952002677
621.5	2.4288732799765116	205.81597429372647	0.11926947832014892
621.75	2.428872768143766	205.81592365838898	0.11922711513197626
622.0	2.4288722588039944	205.81580893098774	0.11927294571945368
622.25	2.428871751045191	205.81568305007073	0.11940015917468999
622.5	2.4288712432980657	205.81560394766822	0.11956712535950693
622.75	2.4288707340097853	205.81560886410395	0.11971602689281277
623.0	2.428870222302621	205.815697827639	0.1197980933005879
623.25	2.4288697083401227	205.81583348449848	0.11979447967144918
623.5	2.4288691932492186	205.81595732492826	0.11972408725682905
623.75	2.4288686786276266	205.81601520590638	0.1196352171201346
624.0	2.4288681658412705	205.8159810243139	0.11958459460849584
624.25	2.428867655416999	205.81586820132443	0.11961266006513388
624.5	2.428867146803362	205.81572394677866	0.11972589633372417
624.75	2.4288666386069604	205.81560877417425	0.11989408076365331
625.0	2.4288661291943776	205.8155701720712	0.12006363525984325
625.25	2.428865617391824	205.81562190658232	0.12018095810004949
625.5	2.4288651029839787	205.81573800847892	0.12021539778716181
625.75	2.428864586805194	205.81586412889598	0.12017206642873063
626.0	2.4288640703833067	205.81594138799105	0.12008922009496091
626.25	2.428863555281053	205.8159323727935	0.1200213715626274
626.5	2.4288630424161575	205.81583794648037	0.12001529986811757
626.75	2.4288625316619536	205.8156974597852	0.12008939382101817
627.0	2.4288620219089765	205.81557212148812	0.12022559112973276
627.25	2.428861511557104	205.81551859582885	0.12037760469009184
627.5	2.4288609992164543	205.81556418431964	0.12049169160862234
627.75	2.4288604843141206	205.81569434864792	0.12053066057862896
628.0	2.428859967353595	205.8158580792631	0.12049065171033771
628.25	2.428859449718451	205.81598896025417	0.12040351490726603
628.5	2.4288589330967674	205.81603301827235	0.12032364798190308
628.75	2.4288584187658473	205.81597148879206	0.12030464847712107
629.0	2.4288579070486764	205.81582876886407	0.12037570988868301
629.25	2.4288573971855856	205.81566214294477	0.12052822607493605
629.5	2.4288568876770014	205.81553765722964	0.12071877389862129
629.75	2.428856376940217	205.81550243293407	0.12088725675562846
630.0	2.428855863992237	205.8155652101672	0.12098221213658739
630.25	2.4288553488714912	205.81569336011583	0.12098239190142365
630.5	2.428854832625144	205.8158275270492	0.12090561381231191
630.75	2.4288543168649555	205.81590750892502	0.12080124864934368
631.0	2.428853803074142	205.8158982021482	0.12072935709952266
631.25	2.4288532919631245	205.81580447050322	0.12073511757358199
631.5	2.428852783161094	205.81566862066708	0.12082953398773737
631.75	2.428852275381743	205.8155516861227	0.12098498540279405
632.0	2.4288517669848626	205.81550669110345	0.12114760832956697
632.25	2.428851256682608	205.81555548590498	0.12126091341642387
632.5	2.4288507440877725	205.81567915286988	0.12129024304487548
632.75	2.4288502298766073	205.81582608242957	0.12123768088622036
633.0	2.4288497154976993	205.81593417121633	0.12114127144777387
633.25	2.4288492025442903	205.81595750693137	0.12105887504536875
633.5	2.4288486920558534	205.81588600170178	0.1210433342243712
633.75	2.4288481840570575	205.81574952609796	0.12111953218240201
634.0	2.4288476775419707	205.81560482811176	0.12127344624815957
634.25	2.4288471709078734	205.81551097244392	0.12145811063403858
634.5	2.4288466626411873	205.81550397912568	0.12161375898105475
634.75	2.4288461519563698	205.81558164337392	0.12169317601389597
635.0	2.4288456391198876	205.81570506117015	0.1216813682296374
635.25	2.428845125325442	205.81581611023847	0.12160143586382703
635.5	2.4288446121694593	205.8158632046141	0.12150435542951844
635.75	2.4288441009462325	205.81582406033422	0.12144696773952317
636.0	2.428843592070418	205.81571553049028	0.1214674920756231
636.25	2.4288430848868945	205.8155862122904	0.12156922732330064
636.5	2.428842577952943	205.81549504279488	0.12171968512173341
636.75	2.428842069662123	205.81548521812897	0.12186544726120876
637.0	2.4288415589332963	205.81556483288944	0.12195595127197001
637.25	2.4288410456715797	205.8157027411338	0.12196568417352115
637.5	2.4288405308098597	205.81584153816013	0.1219053131113485
637.75	2.428840015910817	205.81592211488214	0.12181713904931131
638.0	2.4288395024920613	205.815909177399	0.12175678419541155
638.25	2.4288389913636257	205.81580665644873	0.12176885415836033
638.5	2.4288384822728393	205.81565627032083	0.12186716778415402
638.75	2.4288379740169086	205.81551978154425	0.12202842135899586
639.0	2.428837464969423	205.81545255537742	0.12220218393322646
639.25	2.428836953784314	205.81547982304346	0.1223326935900618
639.5	2.4288364399742894	205.8155859212966	0.12238277742637203
639.75	2.428835924123067	205.81572119788706	0.12234961150221658
640.0	2.4288354076426772	205.8158236432584	0.12226574205531658
640.25	2.4288348921725573	205.815845927787	0.12218495278636635
640.5	2.428834378873163	205.81577615456834	0.12215887585574658
640.75	2.428833867924216	205.81564331533502	0.12221438157492485
641.0	2.4288333584535375	205.81550501749183	0.12234177747577668
641.25	2.4288328489267177	205.8154227008063	0.12249919575627272
641.5	2.428832337820071	205.81543498267894	0.12263120581902125
641.75	2.428831824282862	205.81554061751922	0.12269332480018694
642.0	2.4288313085105435	205.81569845443366	0.1226717371360746
642.25	2.4288307916744465	205.8158444874991	0.12258983502015314
642.5	2.4288302754330475	205.81591875039223	0.12249875539870334
642.75	2.4288297612256278	205.81589057340807	0.12245569883626668
643.0	2.428829249652713	205.81577141915676	0.1224991133670501
643.25	2.4288287402196063	205.81560984223893	0.12263156554002254
643.5	2.428828231557581	205.81547078247647	0.12281803666335704
643.75	2.428827722019618	205.81540810160436	0.12300050331097108
644.0	2.4288272103860367	205.815442129455	0.12312234221480506
644.25	2.428826696379669	205.81555177734512	0.12315197705248579
644.5	2.4288261807779588	205.81568446732282	0.1230958612503411
644.75	2.4288256650745272	205.81577944551347	0.12299552462430577
645.0	2.428825150827977	205.81579431089995	0.12290991723000026
645.25	2.4288246389753696	205.81572326627978	0.1228903546650937
645.5	2.42882412941462	205.81559924375998	0.12295873244395249
645.75	2.4288236210443452	205.8154790823621	0.12309856540331933
646.0	2.4288231122402486	205.81541829200165	0.12326280434597435
646.25	2.4288226015524366	205.8154464409306	0.12339479946751984
646.5	2.4288220883210614	205.81555390782577	0.12345303423482701
646.75	2.4288215729527525	205.81569578081306	0.12342896362215677
647.0	2.428821056742852	205.81581121958305	0.12335054114109406
647.25	2.4288205413135433	205.81584986452077	0.12327005481574085
647.5	2.4288200279032703	205.81579380046912	0.12324138689862109
647.75	2.4288195168184794	205.8156654990018	0.12329642029605434
648.0	2.4288190072947184	205.8155182434847	0.12343097720788569
648.25	2.4288184978284697	205.81541315055182	0.12360661101657096
648.5	2.4288179868272812	205.81539273893762	0.12376739499131276
648.75	2.428817473291869	205.8154625250675	0.12386412268210187
649.0	2.4288169572418186	205.81558867192084	0.1238753197596994
649.25	2.4288164397088337	205.8157127694404	0.12381617731549362
649.5	2.428815922297508	205.8157773857229	0.12373173946827544
649.75	2.4288154064940137	205.81575132289169	0.12367721399291898
650.0	2.428814893020173	205.81564358818	0.12369376923010945
650.25	2.4288143815211294	205.81549993192783	0.12379040613070573
650.5	2.428813870727387	205.81538332990627	0.12394007051770273
650.75	2.4288133590151317	205.81534675036954	0.12409179873441756
651.0	2.428812845114633	205.8154099335557	0.12419340343197081
651.25	2.428812328663384	205.81555024690152	0.12421463634624826
651.5	2.4288118103744294	205.8157116646337	0.12416082831565911
651.75	2.4288112917483926	205.81582813682934	0.12407119845690973
652.0	2.4288107744439063	205.8158514108752	0.12400239904038078
652.25	2.4288102595711987	205.8157714229545	0.12400408413803177
652.5	2.428809747218874	205.81562053428837	0.1240969938107013
652.75	2.428809236426397	205.81545979531904	0.12426333312085064
653.0	2.428808725612052	205.815353113578	0.12445390048787433
653.25	2.428808213262215	205.81534037153043	0.12460884512156727
653.5	2.4288076985824887	205.8154209678387	0.12468292258147198
653.75	2.4288071818388506	205.81555475893046	0.12466444476573883
654.0	2.4288066642486683	205.81567989540935	0.12458005559130253
654.25	2.428806147463644	205.81573980057158	0.12448336823362209
654.5	2.428805632859144	205.81570764207106	0.12443210282940166
654.75	2.428805120937915	205.81559777186766	0.12446332823390378
655.0	2.428804611114984	205.81545925924462	0.12457757848704727
655.25	2.4288041019794413	205.81535437446178	0.12473894819292043
655.5	2.4288035919117226	205.81533136168247	0.12489111027041977
655.75	2.4288030797829516	205.81540328025824	0.1249820575962121
656.0	2.4288025654393626	205.81554205085018	0.12498675101997368
656.25	2.4288020497716403	205.81569026747314	0.12491808492520814
656.5	2.4288015343383917	205.81578567147298	0.12482161743190023
656.75	2.4288010206968687	205.81578773572255	0.12475618880935337
657.0	2.4288005097263072	205.8156949205574	0.12476849662547537
657.25	2.428800001243751	205.81554520835903	0.12487258459450366
657.5	2.4287994940851063	205.81539974400334	0.12504338219099415
657.75	2.428798986611435	205.81531668112717	0.12522724492315532
658.0	2.4287984774121565	205.81532652218144	0.12536477335097249
658.25	2.428797965901615	205.81541954577966	0.1254158889898015
658.5	2.428797452560776	205.8155506526071	0.12537652613539982
658.75	2.428796938724132	205.81565941763319	0.12528009380760016
659.0	2.4287964259972936	205.81569657784183	0.12518316105543018
659.25	2.428795915550537	205.81564544329686	0.12514128985435535
659.5	2.428795407598447	205.81552896943572	0.12518525369294656
659.75	2.4287949013000953	205.8153994821156	0.12530803013012326
660.0	2.4287943951227713	205.81531558580795	0.1254683489853622
660.25	2.428793887502263	205.81531634049242	0.12560911178998188
660.5	2.42879337750935	205.81540396054615	0.1256823930644994
660.75	2.4287928652410224	205.81554257020446	0.12567014667715173
661.0	2.428792351774415	205.81567356435932	0.12559192726372229
661.25	2.428791838699654	205.81574090469604	0.12549649100335117
661.5	2.4287913274248996	205.8157153623477	0.12544079002310454
661.75	2.4287908185543916	205.8156071727931	0.12546524686962926
662.0	2.428790311618091	205.81546159877976	0.1255760760628255
662.25	2.428789805274492	205.81533931974363	0.12574254523108516
662.5	2.428789297891645	205.81529016025615	0.12591037321223764
662.75	2.428788788247058	205.8153315722417	0.12602517851222428
663.0	2.4287882760470914	205.81544123242165	0.12605563771725076
663.25	2.4287877620503924	205.81556699258283	0.1260065026250148
663.5	2.4287872477427577	205.81564987788468	0.12591612911425062
663.75	2.42878673469547	205.8156501390626	0.1258396199278826
664.0	2.4287862238802838	205.81556500165385	0.12582471494393127
664.25	2.4287857152445693	205.81543032139322	0.12589087623018105
664.5	2.428785207738603	205.8153053164551	0.12602089197921354
664.75	2.4287846997801963	205.8152468962338	0.12616880537920655
665.0	2.4287841899464846	205.81528465997297	0.12628054888609674
665.25	2.4287836775927873	205.81540741614532	0.12631804521569354
665.5	2.4287831631396095	205.81556715571008	0.1262762774486715
665.75	2.4287826479081276	205.81569891022124	0.12618604961853042
666.0	2.4287821335677298	205.81574807185424	0.12610117388887598
666.25	2.4287816214251166	205.81569350608484	0.12607532707277497
666.5	2.4287811118640126	205.81555655641188	0.1261384268841332
666.75	2.4287806041864775	205.815392070193	0.126282973608928
667.0	2.428780096925678	205.8152652736033	0.12646661001814924
667.25	2.4287795884862637	205.81522437955334	0.12662985435540364
667.5	2.428779077830482	205.81528062022687	0.12672118492527912
667.75	2.4287785649204188	205.81540418132803	0.12671866767874845
668.0	2.4287780507343277	205.8155376674369	0.12663909020153805
668.25	2.428777536848224	205.81562119994945	0.12653085666807534
668.5	2.4287770247544245	205.8156182828628	0.12645352199292087
668.75	2.4287765152095355	205.81553129958985	0.126452467238954
669.0	2.4287760079021643	205.81540003047337	0.1265395923206934
669.25	2.4287755015898402	205.81528394019244	0.12668856166808132
669.5	2.428774994639968	205.81523599317197	0.12684669966721532
669.75	2.4287744857321103	205.81527938822867	0.1269581364139875
670.0	2.4287739744196655	205.81539730028078	0.1269879935446406
670.25	2.428773461317355	205.8155400525652	0.12693730720498192
670.5	2.4287729478358724	205.81564657729044	0.12684253290748915
670.75	2.4287724355703624	205.815670833951	0.1267598793284663
671.0	2.4287719256012728	205.8156017196849	0.12674101633288146
671.25	2.428771418015727	205.8154678435121	0.12681055953680365
671.5	2.4287709118654153	205.81532511028826	0.12695526225259005
671.75	2.4287704055777217	205.8152325180598	0.12712976133320034
672.0	2.4287698976326375	205.81522668108235	0.12727623636146468
672.25	2.4287693872096527	205.81530613678547	0.12734919862543054
672.5	2.4287688745328033	205.81543224295427	0.1273346948169023
672.75	2.4287683607710893	205.81554626544994	0.127255912654002
673.0	2.4287678475324834	205.81559522165867	0.12716294516961224
673.25	2.428767336161985	205.81555523245132	0.12711101606536662
673.5	2.4287668271489675	205.81544220203332	0.12713643470782515
673.75	2.428766319909954	205.81530513301294	0.12724081121488617
674.0	2.4287658130441887	205.81520491870307	0.1273906093147052
674.25	2.4287653049435542	205.81518777210283	0.12753221148962915
674.5	2.4287647944862183	205.8152648107575	0.12761568226660724
674.75	2.428764281518623	205.8154066891541	0.12761676362166471
675.0	2.4287637669258135	205.81555568429175	0.12754770119817943
675.25	2.4287632522583085	205.8156500967361	0.12745234978487532
675.5	2.428762739066949	205.815650491777	0.12738753099486824
675.75	2.4287622282294565	205.81555648617083	0.12739844764846303
676.0	2.4287617195674023	205.81540684609294	0.12749879486413243
676.25	2.4287612119262865	205.81526285183736	0.12766445079125371
676.5	2.4287607036795666	205.81518209967055	0.1278436337131083
676.75	2.428760193429727	205.81519403266603	0.12797896840163311
677.0	2.4287596806039398	205.81528773685184	0.12803174020668606
677.25	2.428759165696417	205.81541723039288	0.12799799152124164
677.5	2.428758650056925	205.81552190478035	0.12790981533362175
677.75	2.4287581353097973	205.81555322051435	0.12782137308937278
678.0	2.428757622647659	205.81549605285437	0.12778548858053865
678.25	2.428757112309655	205.8153754003624	0.12783082297434017
678.5	2.4287566034793553	205.8152455122255	0.1279496745932668
678.75	2.428756094646828	205.8151661189292	0.12810186944821525
679.0	2.4287555842693243	205.81517606467077	0.1282329257870996
679.25	2.4287550714408397	205.8152758057136	0.1282983017571262
679.5	2.428754556288244	205.81542644317523	0.12828309969305018
679.75	2.4287540399299146	205.81556583214555	0.1282088270172992
680.0	2.4287535240101743	205.8156349246893	0.12812434240321988
680.25	2.4287530100005177	205.81560305204516	0.1280847053870385
680.5	2.4287524985681896	205.81548125996437	0.12812690224042322
680.75	2.4287519892935663	205.81531791396344	0.12825311359943112
681.0	2.428751480863071	205.81517839616768	0.12842912355174022
681.25	2.4287509716474123	205.81511754915346	0.12859869693156906
681.5	2.428750460407812	205.81515664157916	0.12870755333572498
681.75	2.4287499468289613	205.81527469119288	0.12872649069317849
682.0	2.428749431658459	205.81541781739023	0.12866385988175555
682.25	2.4287489163937757	205.81552256107403	0.12856219167898092
682.5	2.4287484026429667	205.8155431322293	0.12848028363962458
682.75	2.428747891429642	205.81547089363255	0.12846813005462826
683.0	2.42874738274855	205.81533776477937	0.12854539983158547
683.25	2.428746875571626	205.81520216950088	0.12869296893376778
683.5	2.428746368298891	205.81512365815885	0.12886133552724455
683.75	2.428745859449669	205.81513717735	0.12899214550799537
684.0	2.4287453482938473	205.81523805992654	0.12904333692570674
684.25	2.4287448351591565	205.81538413871428	0.12900715546152552
684.5	2.4287443212874305	205.81551397829514	0.1289135721968162
684.75	2.428743808296113	205.81557327658865	0.12881771095624875
685.0	2.428743297469758	205.8155380068812	0.12877645268649113
685.25	2.428742789190474	205.81542434221285	0.1288240746673076
685.5	2.4287422827632335	205.8152811732858	0.12895751341082054
685.75	2.4287417767135002	205.81516858697955	0.12913778816560298
686.0	2.428741269419489	205.8151317375984	0.129306871362884
686.25	2.4287407597992416	205.81518149364152	0.12941242181736498
686.5	2.428740247760886	205.81529024443313	0.1294296359036835
686.75	2.4287397342298966	205.81540461629663	0.1293710963222359
687.0	2.428739220740221	205.81546946595728	0.12928070752892626
687.25	2.4287387087578907	205.8154525999836	0.12921437672387745
687.5	2.42873819902874	205.81535935213518	0.12921566476367272
687.75	2.4287376912419805	205.81523057438235	0.12929698635576276
688.0	2.428737184161969	205.81512484059135	0.12943470149299066
688.25	2.4287366761657254	205.81509257576855	0.12958022959624005
688.5	2.4287361659447	205.81515339837821	0.12968205246338083
688.75	2.4287356530683444	205.81528663389363	0.12970875682468933
689.0	2.4287351381741007	205.81543928626778	0.1296631169347145
689.25	2.428734622703097	205.81554818906915	0.1295812426337396
689.5	2.42873410828661	205.81556687694209	0.1295171044802708
689.75	2.4287335960416296	205.8154856073986	0.1295189305144463
690.0	2.4287330860852716	205.8153358525996	0.12960768766560504
690.25	2.4287325774868616	205.8151772370774	0.1297672681925053
690.5	2.4287320686772182	205.815072452834	0.1299509069833155
690.75	2.4287315581289466	205.81506087456205	0.1301010077940872
691.0	2.4287310450110238	205.81514217668888	0.13017362247900255
691.25	2.428730529543142	205.8152769615121	0.1301570504415304
691.5	2.428730012903434	205.8154040894323	0.13007677366790865
691.75	2.428729496724427	205.8154672137473	0.12998467789550883
692.0	2.428728982386046	205.81543906693446	0.12993698530918146
692.25	2.428728470412153	205.81533303227178	0.1299702003028066
692.5	2.4287279602410567	205.81519703926503	0.13008553387381727
692.75	2.428727450472821	205.81509246654787	0.1302487477381696
693.0	2.4287269394787194	205.81506721839642	0.1304054498112572
693.25	2.4287264261025094	205.81513465836403	0.13050494605374482
693.5	2.4287259101550824	205.81526754602191	0.13052219272971669
693.75	2.4287253924975833	205.8154096256005	0.13046853222302882
694.0	2.4287248746762775	205.81549986707563	0.13038677652676178
694.25	2.4287243582573685	205.81549886988802	0.13033270172994885
694.5	2.428723844145418	205.81540598560701	0.13035076475925111
694.75	2.428723332187827	205.81525971666375	0.13045457785237227
695.0	2.4287228212440195	205.81512117877858	0.13062084856826706
695.25	2.428722309685441	205.81504775035825	0.13079952357238617
695.5	2.4287217961012186	205.81506829859546	0.13093553862685195
695.75	2.428721279904817	205.8151707174832	0.13099252814934273
696.0	2.428720761588939	205.81530721067986	0.13096829249459108
696.25	2.4287202425225676	205.81541508554838	0.13089554655391955
696.5	2.428719724370132	205.81544410362457	0.13082764621493967
696.75	2.4287192083757287	205.81537856477087	0.13081527499525153
697.0	2.4287186948252386	205.81524453545495	0.13088411991237808
697.25	2.428718182928222	205.81509901307493	0.13102344809818664
697.5	2.4287176711713174	205.81500560267241	0.13119079786822802
697.75	2.428717157981542	205.81500711480305	0.13133071325095474
698.0	2.428716642408655	205.81510685603908	0.13139918743278248
698.25	2.428716124539099	205.81526668268862	0.13138318461762882
698.5	2.428715605470328	205.8154227113624	0.13130693185038325
698.75	2.428715086852403	205.81551201291435	0.1312222415116921
699.0	2.4287145701841655	205.8154989136473	0.13118672391019967
699.25	2.4287140561658522	205.81538971005233	0.13123899515349224
699.5	2.428713544396114	205.81522958681674	0.13138164540914155
699.75	2.4287130335491627	205.81508316171636	0.13157960782885575
700.0	2.428712521948592	205.81500707704	0.13177472871633591
700.25	2.428712008281828	205.8150264081798	0.13191009761169417
700.5	2.4287114921498225	205.81512493581758	0.1319536176970401
700.75	2.4287109742248147	205.81525328966214	0.13191097282660258
701.0	2.428710455950456	205.81535123897044	0.13182276840439913
701.25	2.4287099389061213	205.81537432281308	0.13174710830156922
701.5	2.4287094241056884	205.8153132042862	0.13173488017534168
701.75	2.4287089115411393	205.81519736621195	0.1318082880623084
702.0	2.428708400177432	205.81508162578262	0.13195200601013027
702.25	2.4287078883985402	205.81502144808252	0.13212078945776456
702.5	2.4287073747019106	205.81504792480303	0.13225995143734096
702.75	2.4287068583386926	205.81515343316852	0.13232948743894857
703.0	2.4287063396309625	205.81529433580238	0.13232137262068353
703.25	2.428705819833985	205.8154096448815	0.13226278063523106
703.5	2.4287053005967194	205.81544758424465	0.1322039740386612
703.75	2.4287047832452844	205.81538848297703	0.1321960398517806
704.0	2.4287042682016957	205.81525395651508	0.13226810445047743
704.25	2.428703754799374	205.81509823314863	0.13241415041355434
704.5	2.4287032415779124	205.81498521950462	0.1325954252875301
704.75	2.4287027269213763	205.8149611192611	0.1327573638699246
705.0	2.428702209758405	205.81503442109107	0.1328534208767623
705.25	2.4287016900274736	205.8151719679716	0.1328653552797635
705.5	2.4287011687149302	205.81531292995285	0.13281128550788476
705.75	2.4287006474469504	205.81539478769383	0.13273807700165158
706.0	2.428700127801074	205.8153802227953	0.1327011557717891
706.25	2.4286996106309706	205.81527336143103	0.1327402722632284
706.5	2.42869909570382	205.81511834048496	0.1328618149037065
706.75	2.428698581813331	205.81498072773311	0.13303567172017403
707.0	2.428698067314408	205.81491968320137	0.13320817130436421
707.25	2.4286975508399484	205.81496273453487	0.13332538052495832
707.5	2.428697031892149	205.81509393761658	0.13335657346993593
707.75	2.4286965110630927	205.8152604739191	0.1333078560389819
708.0	2.42869598979258	205.81539485331822	0.13322019857906262
708.25	2.428695469759021	205.8154432303594	0.13315254832823673
708.5	2.4286949521583816	205.81538776098597	0.13315692175279148
708.75	2.428694437186464	205.81525352618146	0.13325605052647801
709.0	2.4286939239568275	205.8150972000508	0.13343340601088652
709.25	2.4286934108888896	205.81498247324726	0.1336400918045344
709.5	2.4286928963889287	205.81495288658405	0.13381552383916087
709.75	2.4286923795262783	205.81501376316382	0.13391279155018104
710.0	2.4286918604211456	205.81513092164857	0.13391788611676972
710.25	2.4286913401848964	205.81524655322917	0.13385489699670214
710.5	2.428690820435438	205.81530521270184	0.13377518168692512
710.75	2.4286903025887874	205.81527852226228	0.13373508803032927
711.0	2.428689787233927	205.81517779037932	0.13377169121635532
711.25	2.4286892738711336	205.81504903668582	0.13388710557181505
711.5	2.428688761131543	205.81495259007778	0.13404831593189395
711.75	2.4286882473755114	205.81493616235764	0.13420249340537746
712.0	2.4286877314033695	205.81501317330094	0.1343008021526648
712.25	2.4286872129750368	205.81515586542025	0.13432015147872678
712.5	2.4286866929228963	205.81530635990924	0.13427353940868442
712.75	2.428686172808797	205.8154010278318	0.1342046122494359
713.0	2.4286856542632065	205.81539774633353	0.1341686760703161
713.25	2.4286851382865553	205.8152942939914	0.13420820470025807
713.5	2.4286846248211553	205.8151298919578	0.13433355867917326
713.75	2.428684112786263	205.81496911026343	0.13451763419074753
714.0	2.4286836005574894	205.8148749287575	0.13470699705378777
714.25	2.4286830866740483	205.81488241002762	0.13484460722149985
714.5	2.428682570467958	205.81498419605455	0.1348941970035896
714.75	2.4286820523532215	205.81513398524257	0.13485590047052928
715.0	2.4286815336555727	205.81526645555834	0.13476657729661023
715.25	2.428681016049469	205.81532507895864	0.1346845820162164
715.5	2.4286805008367307	205.8152859356119	0.1346651664327186
715.75	2.4286799883806274	205.8151674071219	0.13473688807915452
716.0	2.428679477948847	205.81502172920833	0.13488933083214205
716.25	2.428678968034072	205.81491217849188	0.13507764155593438
716.5	2.428678457004221	205.81488579772625	0.13524186413879596
716.75	2.4286779437956243	205.81495340036378	0.1353325377001406
717.0	2.428677428356058	205.81508536966587	0.13533158793356811
717.25	2.42867691165506	205.81522489601343	0.1352598570774936
717.5	2.4286763952553314	205.81531276234824	0.13516825797057158
717.75	2.4286758806219493	205.8153128491313	0.1351162239510673
718.0	2.4286753684671645	205.8152273090514	0.13514647851681238
718.25	2.4286748584235895	205.8150949303149	0.13526696859967102
718.5	2.4286743491932112	205.81497356298928	0.13544787541044734
718.75	2.428673839101311	205.81491442091112	0.13563490208849693
719.0	2.4286733268063596	205.8149395776155	0.135772751574817
719.25	2.428672811860306	205.8150325314732	0.13582844309117087
719.5	2.428672294886083	205.81514595961096	0.13580459470427228
719.75	2.4286717772980544	205.81522322510753	0.13573731487839638
720.0	2.428671260678908	205.81522414408892	0.13567980252004946
720.25	2.428670746078114	205.8151436063596	0.13567873924981427
720.5	2.4286702335428325	205.81501472155247	0.1357537760946926
720.75	2.4286697220940763	205.81489490667565	0.13588924405116262
721.0	2.428669210157078	205.81484081411398	0.13604178111896895
721.25	2.428668696250217	205.81488296241184	0.13616031502564696
721.5	2.428668179631874	205.81501119793316	0.13620935674784687
721.75	2.4286676606331787	205.81517753673464	0.13618533244935888
722.0	2.428667140537611	205.81531546776117	0.13611887243893397
722.25	2.4286666210520993	205.8153676588843	0.13606195242283767
722.5	2.4286661035875228	205.8153102888044	0.136065211127012
722.75	2.428665588659619	205.81516355852227	0.13615521049133156
723.0	2.4286650756780106	205.81498377049826	0.136321798525556
723.25	2.4286645632171484	205.81484021138294	0.13652145187362572
723.5	2.42866404964412	205.81478656905503	0.13669528478181947
723.75	2.4286635338262426	205.81483896365378	0.13679385851955495
724.0	2.428663015619101	205.81496985977745	0.13679812522472104
724.25	2.4286624959341743	205.81512035466938	0.13672769996008133
724.5	2.4286619763561266	205.815225508748	0.13663296937060118
724.75	2.4286614584651165	205.81524185716492	0.13657415107834436
725.0	2.4286609431526447	205.81516537959064	0.1365959509774615
725.25	2.4286604302337826	205.81503236668718	0.13670866511978946
725.5	2.4286599185300553	205.81490300234282	0.13688405444185853
725.75	2.4286594063822124	205.8148348972283	0.13706781612578145
726.0	2.4286588923619723	205.8148580717316	0.1372030561325698
726.25	2.4286583758757683	205.81496217286488	0.13725449964951514
726.5	2.4286578574093887	205.8151013488436	0.13722320820855793
726.75	2.428657338312197	205.81521452947572	0.13714579905014027
727.0	2.4286568202072636	205.81525219617927	0.1370785896761171
727.25	2.428656304275785	205.81519795251157	0.1370733330518099
727.5	2.428655790730199	205.81507551437744	0.1371549274845404
727.75	2.428655278713846	205.814938115939	0.13731086968333014
728.0	2.4286547666707863	205.81484499868714	0.13749709540466265
728.25	2.428654253016363	205.81483528470244	0.13765745505751864
728.5	2.4286537368140158	205.81491068356522	0.1377480647657828
728.75	2.4286532181728995	205.81503464385557	0.13775594100891245
729.0	2.428652698201851	205.8151483965967	0.13770408753439592
729.25	2.428652178535694	205.81519695665736	0.1376410084533093
729.5	2.4286516606294515	205.81515375676602	0.13761914122407054
729.75	2.428651145125471	205.8150331054759	0.13767152162203197
730.0	2.4286506315767546	205.81488487998482	0.13779701600837893
730.25	2.4286501186511003	205.8147735434165	0.1379608234010157
730.5	2.428649604720982	205.81475039832566	0.13811005896858847
730.75	2.428649088576618	205.81483099795952	0.13819742274662491
731.0	2.428648569957858	205.8149875163826	0.1382025178918293
731.25	2.4286480496842273	205.81515952104695	0.13814160176596627
731.5	2.428647529326651	205.81527872003952	0.1380615063673399
731.75	2.428647010551766	205.81529725333945	0.13802005363939024
732.0	2.428646494414961	205.8152075471705	0.13806109718812906
732.25	2.428645980912743	205.8150453248099	0.13819498736756425
732.5	2.4286454689950725	205.8148745352037	0.13839323115853552
732.75	2.4286449570289315	205.81476064801987	0.13859989961362185
733.0	2.4286444435033463	205.81474367588385	0.13875483040592074
733.25	2.428643927670613	205.81482232433763	0.13881859826962986
733.5	2.4286434098568073	205.81495583784587	0.13878875602969407
733.75	2.428642891314189	205.81508249945657	0.13870070206963153
734.0	2.428642373673931	205.81514663337785	0.13861283454738763
734.25	2.42864185822782	205.81512240578869	0.13858207445177187
734.5	2.4286413453522484	205.81502422824198	0.1386400334868617
734.75	2.4286408343333132	205.81489945946515	0.13878011324825812
735.0	2.4286403236705065	205.81480680637395	0.1389611580531905
735.25	2.4286398117184564	205.81479000234754	0.13912587873849083
735.5	2.428639297382679	205.81485832301252	0.13922576484467558
735.75	2.4286387805739533	205.81498244578222	0.13924168226624611
736.0	2.4286382622332447	205.8151074138053	0.13919156624158824
736.25	2.4286377439147073	205.8151769713716	0.13912218295572432
736.5	2.428637227098571	205.8151585596587	0.13908854479381985
736.75	2.4286367125302273	205.81505796566907	0.13912980550872853
737.0	2.4286361998812764	205.81491713275142	0.13925216885914454
737.25	2.428635687886136	205.81479600419163	0.13942640327271402
737.5	2.4286351748895285	205.81474627658753	0.13960098862818318
737.75	2.428634659559014	205.8147885314975	0.13972486738896905
738.0	2.4286341414558126	205.81490281403626	0.13976968172936166
738.25	2.428633621226089	205.8150369236475	0.13974191020201604
738.5	2.428633100331927	205.81512898003075	0.13967980906250746
738.75	2.4286325804293987	205.81513456652345	0.13963647787211478
739.0	2.4286320626559195	205.81504666359837	0.13965628621915793
739.25	2.428631547140443	205.81489959916297	0.13975498344825366
739.5	2.428631032957451	205.81475508507316	0.13991245246239745
739.75	2.4286305185435504	205.81467614199812	0.140081482171363
740.0	2.428630002387539	205.81470000018547	0.140208662818417
740.25	2.428629483693407	205.81482160654832	0.14025813955198815
740.5	2.42862896273841	205.81499491010868	0.14022789356927762
740.75	2.4286284407777847	205.8151515339558	0.14015153930904756
741.0	2.4286279195306966	205.81522901167216	0.1400846799874898
741.25	2.4286274004582213	205.81519665991445	0.14008133745245432
741.5	2.428626884144046	205.81506814427104	0.14017043424437367
741.75	2.4286263700536175	205.81489545534436	0.14034267664158667
742.0	2.4286258567787335	205.8147469219967	0.14055382229662328
742.25	2.4286253426539304	205.81467865989032	0.1407430020238311
742.5	2.428624826471815	205.81471158924697	0.14085810016429764
742.75	2.4286243079941086	205.81482369622987	0.14087734792976833
743.0	2.4286237880483488	205.81496063033944	0.1408181668916831
743.25	2.428623268169347	205.8150598659579	0.14072967594906372
743.5	2.4286227499314967	205.81507789179096	0.14067193519467763
743.75	2.42862223425657	205.81500869428652	0.1406905616711863
744.0	2.428621721003809	205.8148856617585	0.14079757398020618
744.25	2.428621209027114	205.8147662651574	0.1409668475076634
744.5	2.428620696670339	205.8147063332906	0.1411461111414518
744.75	2.428620182476752	205.81473521014038	0.14128001504084653
745.0	2.4286196658053436	205.81484263881796	0.14133408952014098
745.25	2.4286191470966907	205.81498307003827	0.14130937969382332
745.5	2.428618627677902	205.81509548733354	0.14124172710029656
745.75	2.428618109184138	205.81513008130102	0.14118609573635318
746.0	2.4286175928396134	205.81507012362084	0.14119258654764025
746.25	2.428617078913396	205.81493947910684	0.14128448208590863
746.5	2.428616566595488	205.8147924416711	0.14144801565903128
746.75	2.4286160543476294	205.81469027443325	0.1416384329567959
747.0	2.428615540567736	205.81467463408092	0.1417995567753017
747.25	2.428615024275625	205.81474944383837	0.14188810641974103
747.5	2.4286145055303354	205.8148791399779	0.14189221076894998
747.75	2.428613985406441	205.81500412371216	0.14183630792544266
748.0	2.4286134655361353	205.81506677384988	0.14177042223952313
748.25	2.4286129474054783	205.81503675806238	0.14174833529751404
748.5	2.4286124317080726	205.81492463194854	0.14180399881823627
748.75	2.4286119180448993	205.8147777405086	0.14193656961361417
749.0	2.428611405105442	205.81466007424223	0.1421108140880543
749.25	2.4286108912451967	205.81462468504012	0.14227272732566024
749.5	2.428610375201819	205.81469052741414	0.14237337902767191
749.75	2.428609856643507	205.81483373987078	0.14239052776436198
750.0	2.428609336322045	205.81499720539782	0.14233874000025143
750.25	2.428608815765093	205.81511438339297	0.14226369048537768
750.5	2.428608296630629	205.8151372668294	0.14222289599230742
750.75	2.4286077799956876	205.8150565339327	0.14226092241992613
751.0	2.4286072658922415	205.81490530386085	0.14238977413498338
751.25	2.4286067532988698	205.81474493338942	0.1425832080538744
751.5	2.4286062405891213	205.8146389809453	0.14278760085350475
751.75	2.4286057262331386	205.81462650723253	0.14294457594089668
752.0	2.4286052094477473	205.8147061135169	0.14301552769908554
752.25	2.428604690523456	205.81483745060982	0.14299765231076925
752.5	2.4286041706937276	205.81495938684859	0.14292488245291132
752.75	2.4286036515976077	205.81501686142144	0.142853381170155
753.0	2.428603134559768	205.81498475761882	0.1428376205280152
753.25	2.428602620001601	205.8148784911586	0.14290718898756416
753.5	2.428602107248051	205.81474681757382	0.14305441971240884
753.75	2.4286015948163397	205.8146500941848	0.14323828622513232
754.0	2.428601081052963	205.8146335346444	0.14340271861670836
754.25	2.4286005648367848	205.81470714060447	0.14350112807450982
754.5	2.4286000460493895	205.8148410631377	0.1435164827022719
754.75	2.428599525617734	205.81497841567509	0.14346849277424423
755.0	2.4285990051088517	205.81505995619574	0.14340499496220904
755.25	2.4285984860425285	205.81504988272386	0.1433811976744758
755.5	2.4285979692170994	205.81495149126857	0.1434356384827421
755.75	2.4285974543491786	205.8148058468992	0.1435733420244166
756.0	2.428596940190432	205.814674008032	0.14376366648677372
756.25	2.428596425065715	205.81461051265887	0.14395375069155683
756.5	2.4285959075906987	205.81463966539184	0.14409146461854677
756.75	2.428595387259815	205.8147449818614	0.14414773921648094
757.0	2.4285948646596425	205.81487645126404	0.1441287281052944
757.25	2.4285943412183064	205.8149725295649	0.14407275713207315
757.5	2.4285938185909126	205.8149873354093	0.14403341204462206
757.75	2.428593297939987	205.81491119297368	0.14405598752683016
758.0	2.4285927794276088	205.8147754816586	0.1441575613582874
758.25	2.4285922621486367	205.8146395155627	0.14431958926378682
758.5	2.4285917445336414	205.81456497338664	0.14449637691688832
758.75	2.428591225038262	205.81458885759676	0.14463558829684875
759.0	2.428590702818069	205.81470670310904	0.14470163113368076
759.25	2.428590178105446	205.81487343205873	0.1446917047703317
759.5	2.4285896521321373	205.815021701416	0.1446376014741023
759.75	2.4285891266245896	205.81509005480095	0.14459237257626037
760.0	2.4285886030786754	205.8150489171809	0.14460736711505878
760.25	2.428588082125685	205.81491331607884	0.1447094848393556
760.5	2.428587563272055	205.81473683289963	0.1448887386205173
760.75	2.428587045129156	205.81458928476187	0.14510184486400599
761.0	2.428586526026525	205.8145275848031	0.14529037299907258
761.25	2.428586004737066	205.8145721456165	0.14540550551329548
761.5	2.4285854810065928	205.81469882165007	0.14542874732912459
761.75	2.428584955669824	205.81484974542914	0.1453798611471683
762.0	2.4285844303033075	205.81495834658563	0.14530868563935642
762.25	2.4285839065551382	205.81497780965924	0.14527412277994406
762.5	2.4285833854350853	205.8149008085267	0.1453190472539797
762.75	2.4285828668781213	205.81476214925576	0.1454519369413253
763.0	2.428582349777477	205.814623317164	0.14564335428221462
763.25	2.42858183246922	205.81454568613353	0.14583886147842556
763.5	2.428581313449416	205.8145639741856	0.14598261373959232
763.75	2.42858079201358	205.81467135595602	0.1460413329155688
764.0	2.4285802685520568	205.8148225636445	0.14601849834213051
764.25	2.428579744379391	205.81495352816628	0.14595289193689312
764.5	2.428579221164764	205.8150089932712	0.1459021164145648
764.75	2.4285787002012706	205.81496614386486	0.14591795692708498
765.0	2.428578181832928	205.81484407516223	0.14602409988980067
765.25	2.4285776652969284	205.814695102182	0.14620596286081083
765.5	2.4285771490507653	205.81458178705947	0.1464171301133502
765.75	2.4285766314334185	205.8145497321342	0.1465994385001492
766.0	2.4285761113690207	205.8146079830981	0.14670778515519337
766.25	2.4285755888154474	205.81472553976084	0.14672897298271165
766.5	2.42857506477291	205.81484544129702	0.1466867526740412
766.75	2.4285745408468538	205.8149102321384	0.14663109401340066
767.0	2.428574018545159	205.8148876497231	0.14661627607446684
767.25	2.4285734986124594	205.8147852632225	0.14667719656836845
767.5	2.428572980699047	205.8146475867376	0.1468142869353688
767.75	2.4285724635140173	205.81453681706293	0.14699375787741642
768.0	2.4285719453903565	205.814505499594	0.14716300414827482
768.25	2.4285714250089123	205.8145729997676	0.14727419011426374
768.5	2.428570901970467	205.81471608904474	0.1473055903073455
768.75	2.4285703769780125	205.81487790435446	0.14727147835041918
769.0	2.4285698515518503	205.81499161043496	0.1472163286036301
769.25	2.428569327390591	205.81500870861967	0.14719568299149113
769.5	2.428568805646547	205.81491985916608	0.1472517735914127
769.75	2.4285682864334723	205.8147592294066	0.14739454031047758
770.0	2.4285677687878935	205.81459040795949	0.14759659114747373
770.25	2.428567251098937	205.8144798199242	0.14780449835746126
770.5	2.428566731811409	205.81446894428657	0.14796147481126765
770.75	2.4285662100964767	205.8145571612003	0.1480315347256295
771.0	2.4285656862097764	205.81470251214634	0.14801483219393372
771.25	2.428565161389708	205.81483999021128	0.14794774652073298
771.5	2.4285646373344947	205.8149094834393	0.1478876061950779
771.75	2.4285641154739706	205.81488138920068	0.14788833455378908
772.0	2.428563596350898	205.81476895973822	0.14797734765138412
772.25	2.42856307938817	205.81462217095824	0.14814380830707308
772.5	2.428562563145504	205.81450585462537	0.148343486176087
772.75	2.428562045946305	205.814471576603	0.1485180509943143
773.0	2.428561526596818	205.81453538519688	0.14862027007623216
773.25	2.428561004892162	205.8146709706218	0.1486342542737918
773.5	2.42856048170046	205.8148210981139	0.14858227001522123
773.75	2.428559958588497	205.81492229366216	0.14851531961656178
774.0	2.4285594371411694	205.8149320747662	0.1484913919685529
774.25	2.428558918264938	205.81484697411156	0.1485505479840571
774.5	2.428558401784261	205.81470363662027	0.14869762086821295
774.75	2.4285578865129116	205.81456262151917	0.14890017587030407
775.0	2.4285573707646666	205.81448202328482	0.14910259266013073
775.25	2.4285568530727124	205.8144924020111	0.14924994018482363
775.5	2.428556332806773	205.8145838984796	0.1493112030586362
775.75	2.4285558104309306	205.81471107933734	0.14929202960121288
776.0	2.4285552872954552	205.81481333177325	0.14923179156026403
776.25	2.428554765045912	205.81484185921266	0.1491862894836237
776.5	2.4285542448981734	205.81478145662916	0.1492034566526133
776.75	2.4285537270977255	205.81465751341847	0.1493025681339295
777.0	2.428553210807298	205.8145251206932	0.14946613830494568
777.25	2.428552694472003	205.8144449609307	0.14964809600448845
777.5	2.4285521764945814	205.8144564456216	0.14979448047870808
777.75	2.428551655924088	205.81455982334205	0.14986740399946957
778.0	2.428551132867329	205.81471514829198	0.14986184718189433
778.25	2.428550608452605	205.81485872375936	0.14980813258219106
778.5	2.4285500843569134	205.8149300578243	0.14975899718707308
778.75	2.4285495620904274	205.8148977704789	0.14976667282480896
779.0	2.4285490423460003	205.814773272527	0.14985982070831283
779.25	2.428548524703758	205.81460624956077	0.15003052491177712
779.5	2.428548007823354	205.8144637929905	0.1502372576120727
779.75	2.428547490033846	205.81440206232136	0.15042255773496863
780.0	2.4285469700585294	205.81444259977695	0.15053760821362358
780.25	2.428546447565624	205.81456344628256	0.1505630562096722
780.5	2.428545923317444	205.81470886612672	0.15051725858831658
780.75	2.428545398855174	205.81481349999325	0.15044848762694943
781.0	2.428544875845943	205.81483056854492	0.150414285393056
781.25	2.4285443553679884	205.8147520096369	0.15045665278929138
781.5	2.42854383744859	205.81461190172087	0.15058382742942336
781.75	2.428543321062521	205.81447171237883	0.15076676547384446
782.0	2.428542804588871	205.81439372295145	0.15095193938134277
782.25	2.428542286519239	205.8144140583844	0.1510847522293838
782.5	2.4285417661100532	205.81452691411744	0.1511333111277844
782.75	2.4285412437067633	205.8146867535932	0.15110239642400872
783.0	2.428540720606055	205.81482752794102	0.1510317490673645
783.25	2.42854019850912	205.81489066728528	0.15097931525020383
783.5	2.4285396787924847	205.81484984897295	0.15099639578676666
783.75	2.42853916191255	205.81472196342293	0.15110531920883377
784.0	2.42853864721018	205.81455965164858	0.1512894679682119
784.25	2.4285381332017	205.81442870712414	0.15150015284849638
784.5	2.428537618221568	205.81438010718134	0.15167729556255205
784.75	2.4285371011326773	205.81442868661992	0.15177484102596228
785.0	2.4285365818035958	205.81454753763305	0.15178003488253652
785.25	2.4285360611563984	205.81468039723325	0.15171855895519462
785.5	2.4285355407637907	205.81476652216318	0.1516434584371971
785.75	2.428535022160753	205.81476720258144	0.15161247188352345
786.0	2.4285345061658434	205.8146824279498	0.1516633382205086
786.25	2.4285339925142195	205.81455054791263	0.15179777110291043
786.5	2.428533479967801	205.81443117693544	0.15198116085916918
786.75	2.42853296684925	205.81437885931737	0.15215805850333894
787.0	2.4285324517591644	205.81441899525126	0.1522764756616395
787.25	2.4285319341669998	205.8145365125237	0.15231037271403547
787.5	2.4285314146295107	205.8146822048331	0.15227079813073585
787.75	2.428530894545468	205.81479396837972	0.1522010878405509
788.0	2.428530375544942	205.81482369267155	0.15215817558896777
788.25	2.4285298587709048	205.8147581082716	0.15218792782046567
788.5	2.428529344369434	205.81462452495825	0.15230517023310347
788.75	2.4285288314187086	205.81447896368013	0.15248723251429752
789.0	2.4285283183267077	205.81438184118963	0.1526838654934698
789.25	2.4285278035156757	205.81437178276815	0.15283902749934347
789.5	2.4285272860934235	205.8144489619031	0.15291489624182186
789.75	2.428526766228929	205.81457523373658	0.15290778741040129
790.0	2.428526245076949	205.8146910295398	0.1528493394418264
790.25	2.4285257242798473	205.81474167777995	0.1527925481125655
790.5	2.428525205253182	205.81470168549183	0.15278858904275955
790.75	2.4285246885649934	205.81458635457454	0.15286442948330128
791.0	2.4285241736872676	205.81444557104783	0.15301111650901086
791.25	2.4285236592313737	205.81434233546466	0.1531879975890529
791.5	2.428523143558092	205.81432525487983	0.1533409478192717
791.75	2.4285226254911856	205.8144069035894	0.15342644030570846
792.0	2.428522104830371	205.81455750183147	0.15343091593143376
792.25	2.4285215824509487	205.81471680174224	0.1533771382713846
792.5	2.4285210599459903	205.81481922785676	0.15331477610024172
792.75	2.4285205389549356	205.81482157749096	0.153299073866201
793.0	2.4285200204630732	205.8147214288822	0.15336666259839563
793.25	2.42851950438115	205.8145583441451	0.1535191054523182
793.5	2.4285189895941905	205.81439730526813	0.15372160067792998
793.75	2.428518474454482	205.81430142691826	0.15391753073289435
794.0	2.428517957496497	205.81430557894956	0.15405246264302844
794.25	2.428517438065135	205.81440214981166	0.15409719192424695
794.5	2.428516916596112	205.81454496275762	0.15406007368693406
794.75	2.428516394432794	205.81466956651713	0.15398350626918755
795.0	2.428515873251662	205.81472111306016	0.1539259844531387
795.25	2.4285153543362505	205.81467782000504	0.1539371878095621
795.5	2.428514838016263	205.81455996944942	0.15403675071855125
795.75	2.428514323523692	205.81442066519452	0.15420602598847571
796.0	2.428513809329082	205.8143224451132	0.1543964940465242
796.25	2.4285132938032787	205.81430992703469	0.15455102351893127
796.5	2.428512775913413	205.81439033723893	0.15462859860874933
796.75	2.4285122556591556	205.81453032076732	0.15462189617795788
797.0	2.4285117340692075	205.81467036422944	0.1545603690778307
797.25	2.4285112127567503	205.81475053678585	0.15449759581403028
797.5	2.4285106932165195	205.81473637107487	0.15448820243608047
797.75	2.4285101761660224	205.81463367055093	0.15456419712387479
798.0	2.4285096612250032	205.81448585046562	0.15472105493459576
798.25	2.4285091470775875	205.81435500288825	0.15491973014652619
798.5	2.428508632040517	205.8142949343904	0.15510364469500496
798.75	2.4285081147830474	205.8143279004604	0.15522305446314563
799.0	2.4285075948897465	205.81443514807833	0.15525618142939443
799.25	2.4285070730326885	205.814565375945	0.15521817811575989
799.5	2.428506550680762	205.81465743146592	0.15515425064824057
799.75	2.4285060294633145	205.81466736254987	0.15511988301162982
800.0	2.4285055104576814	205.8145880230101	0.1551566024077794
800.25	2.4285049937151713	205.8144526331276	0.15527385162562166
800.5	2.42850447823965	205.81432064378197	0.15544503998031006
800.75	2.428503962426185	205.81425194099975	0.15561953538501175
801.0	2.4285034447605227	205.81428052795962	0.1557451860791728
801.25	2.4285029244748717	205.81439911629346	0.15579140435066083
801.5	2.4285024018851207	205.8145614044438	0.15576283077833425
801.75	2.4285018782695413	205.81470121413855	0.15569775027522104
802.0	2.4285013553346664	205.81476037431628	0.15565184029662535
802.25	2.4285008344889567	205.81471343037907	0.1556740508960781
802.5	2.4285003162386443	205.8145785697721	0.1557850126953569
802.75	2.4284997999759277	205.81441003915913	0.15596755905933296
803.0	2.428499284253687	205.81427525836378	0.15617369544966528
803.25	2.4284987674197254	205.81422640108872	0.15634497187285587
803.5	2.428498248330376	205.81427858574648	0.15643731946319692
803.75	2.4284977268414876	205.81440397779483	0.15643968582973147
804.0	2.428497203874789	205.81454426886572	0.1563786451686667
804.25	2.4284966810303854	205.8146361085393	0.15630705488900143
804.5	2.428496159903003	205.8146385159454	0.1562814488676579
804.75	2.428495641393458	205.8145504755943	0.15633773332205744
805.0	2.428495125320403	205.8144111739527	0.15647575733435123
805.25	2.4284946105070144	205.81428282399037	0.15665961886216234
805.5	2.4284940953002145	205.8142235254404	0.15683356262905743
805.75	2.428493578288808	205.81426188960916	0.1569463848604019
806.0	2.428493058911108	205.81438438052058	0.1569737003072316
806.25	2.428492537699451	205.81454083113152	0.1569285989570593
806.5	2.4284920160599732	205.8146657574642	0.15685622411102992
806.75	2.428491495674761	205.8147062937686	0.15681449035759665
807.0	2.4284909777765775	205.8146447355128	0.15684903874575246
807.25	2.428490462613234	205.81450601838787	0.15697323751899278
807.5	2.428489949342111	205.81434696136776	0.15716208940650916
807.75	2.4284894364001555	205.81423195085802	0.15736280373545217
808.0	2.428488922179701	205.81420555646818	0.15751733908751211
808.25	2.4284884057137384	205.81427384738998	0.15758705440331508
808.5	2.428487887082347	205.8144023833552	0.15756896467938483
808.75	2.428487367373084	205.81453163653268	0.1574968478775551
809.0	2.428486848209281	205.81460308388878	0.15742677191805535
809.25	2.428486331041136	205.81458463811876	0.15741308248669778
809.5	2.428485816505749	205.81448442383657	0.1574850724361244
809.75	2.4284853041422036	205.81434699300618	0.15763450961212735
810.0	2.4284847925895763	205.81423369684637	0.15781954093840936
810.25	2.428484280174775	205.8141957872972	0.15798317223877914
810.5	2.4284837656275036	205.81425194586438	0.15807809612372267
810.75	2.4284832486162755	205.81437998799987	0.15808710465421386
811.0	2.428482729883039	205.81452632241877	0.15803048286556065
811.25	2.4284822109191535	205.8146290372552	0.1579573441514007
811.5	2.428481693314052	205.81464458132058	0.15792454723524235
811.75	2.428481178053659	205.81456646536782	0.1579721381860736
812.0	2.4284806650793325	205.81442788872647	0.15810597503813362
812.25	2.4284801533066043	205.81428718582262	0.1582952186453928
812.5	2.4284796410924123	205.81420244943635	0.15848576303314682
812.75	2.428479126938718	205.814206383808	0.15862355912497164
813.0	2.428478610126598	205.81429233213987	0.1586775981315554
813.25	2.4284780910154233	205.8144175555264	0.15865276868759015
813.5	2.428477570883235	205.8145223254794	0.15858728226478375
813.75	2.4284770513712846	205.81455649306025	0.15853584054328027
814.0	2.4284765337653793	205.8145019143954	0.15854572954057777
814.25	2.4284760184284435	205.81438088030978	0.15863620882567903
814.5	2.42847550464011	205.81424676210932	0.15879031960495352
814.75	2.428474990914797	205.81416082465864	0.1589627628014615
815.0	2.428474475651985	205.8141652164026	0.1591002515218845
815.25	2.428473957831864	205.81426388713598	0.15916524813179597
815.5	2.428473437461669	205.8144198340066	0.1591527261554702
815.75	2.4284729155875744	205.81457006321017	0.15909276946017673
816.0	2.4284723938634074	205.81465199855975	0.15903783644753622
816.25	2.42847187385156	205.8146300770045	0.15903999786319079
816.5	2.4284713563549625	205.8145111127558	0.15912791691996195
816.75	2.428470841076856	205.81434177296015	0.15929374904768207
817.0	2.428470326761288	205.81418915296106	0.15949592477377236
817.25	2.428469811747783	205.81411268381152	0.15967667734700644
817.5	2.4284692946922464	205.81413933058624	0.15978662094146237
817.75	2.428468775145449	205.81425263944752	0.15980576318433742
818.0	2.4284682537496955	205.81440026163617	0.1597520662533152
818.25	2.4284677319716765	205.81451667048012	0.15967395553507516
818.5	2.42846721147818	205.81455129360145	0.15962982043194662
818.75	2.4284666934172052	205.81448999610893	0.15966309019148459
819.0	2.4284661779199275	205.81436074853565	0.1597836196620725
819.25	2.428465664047434	205.81422114017712	0.15996360107003046
819.5	2.4284651502037504	205.8141332094883	0.16014982371657177
819.75	2.4284646348269865	205.81413649479575	0.16028681331454084
820.0	2.428464117057026	205.8142309283591	0.16034072945893765
820.25	2.4284635970997632	205.81437690718153	0.16031384089823253
820.5	2.4284630761376387	205.8145124374304	0.16024355604487453
820.75	2.4284625558202184	205.81457988188797	0.16018643150087086
821.0	2.428462037545858	205.81455072105413	0.1601938635052891
821.25	2.428461521845842	205.8144376387561	0.16028986699817696
821.5	2.428461008146979	205.81428876106594	0.1604606784409615
821.75	2.4284604950189332	205.81416661683267	0.16066078885571447
822.0	2.4284599807912066	205.81412099671206	0.1608326606760751
822.25	2.4284594642656336	205.8141675070673	0.16093138348812597
822.5	2.4284589452210104	205.81428111697738	0.16094362729517483
822.75	2.428458424501151	205.81440746874128	0.16089294767719525
823.0	2.4284579036482596	205.81448699700934	0.16082931160249805
823.25	2.4284573842311166	205.81448132921693	0.16080729833992607
823.5	2.428456867155176	205.81439043773346	0.1608623097806159
823.75	2.428456352261181	205.81425301960104	0.1609951964724434
824.0	2.428455838393799	205.81412986054175	0.16117214245327283
824.25	2.428455323906459	205.81407734298614	0.1613398284958089
824.5	2.428454807374644	205.8141225736478	0.16144906374323376
824.75	2.428454288209142	205.81425095786415	0.1614764987781774
825.0	2.428453766913185	205.8144117051117	0.16143509357378125
825.25	2.4284532448758887	205.81453901479273	0.16136888895889223
825.5	2.4284527237829336	205.8145799047919	0.16133421141058576
825.75	2.4284522048905797	205.81451674396578	0.16137523805538911
826.0	2.428451688480131	205.8143747950453	0.16150451248317768
826.25	2.4284511737380137	205.81421150531276	0.1616970802614254
826.5	2.4284506591136923	205.81409212850602	0.161900926487895
826.75	2.428450142991424	205.8140621384752	0.1620591001636047
827.0	2.4284496243811904	205.81412826643344	0.16213384888047233
827.25	2.4284491033379623	205.81425626599898	0.16212246089652227
827.5	2.4284485809366867	205.81438629140396	0.1620582092599226
827.75	2.428448058810753	205.81445917995222	0.16199603110945426
828.0	2.4284475384439697	205.81444223867146	0.1619889451798991
828.25	2.4284470205212565	205.81434337234046	0.1620652808878477
828.5	2.428446504628118	205.81420745206472	0.16221667505965937
828.75	2.4284459894341914	205.81409652195566	0.1624021533604927
829.0	2.4284454732747958	205.81406244824134	0.16256641276610595
829.25	2.428444954870879	205.81412390002973	0.16266414155040998
829.5	2.4284444338793225	205.8142576909053	0.16267977856366805
829.75	2.428443911045343	205.81440830540893	0.16263430768512782
830.0	2.4284433878920546	205.814511563081	0.16257623791393555
830.25	2.428442866071732	205.8145222369489	0.16256054982476342
830.5	2.4284423466529383	205.81443369854208	0.16262458978883937
830.75	2.4284418296578023	205.81428106864288	0.1627714577355184
831.0	2.4284413140579884	205.81412644816407	0.1629683294882526
831.25	2.4284407982286567	205.81403252864618	0.1631605127673278
831.5	2.428440280654701	205.81403590371247	0.16329500022526516
831.75	2.4284397605826844	205.8141315515877	0.16334323237107853
832.0	2.4284392383461637	205.8142751650977	0.1633133511277254
832.25	2.428438715229991	205.81440233162502	0.16324678733932751
832.5	2.4284381929258876	205.81445631675862	0.16320056096115274
832.75	2.428437672805024	205.8144125050971	0.16322271100021363
833.0	2.4284371553233313	205.81428899383354	0.16333142421865154
833.25	2.4284366398258608	205.8141387966926	0.16350707794781597
833.5	2.428436124837072	205.81402702746303	0.16370078459697765
833.75	2.4284356087029284	205.81400288550273	0.16385564844276398
834.0	2.428435090301104	205.81407848351776	0.16393140056120437
834.25	2.428434569518426	205.81422359196247	0.16392183721563527
834.5	2.4284340472984347	205.81437851095154	0.16385773002670637
834.75	2.4284335252368896	205.81447948392002	0.16379396905928767
835.0	2.4284330048900378	205.81448569883284	0.16378625902111255
835.25	2.4284324870913534	205.8143962900308	0.1638672385087026
835.5	2.4284319715803075	205.8142501159845	0.16403239692947563
835.75	2.428431457110365	205.81410854771275	0.16424201130182414
836.0	2.4284309419839674	205.8140288285433	0.16443819902539009
836.25	2.428430424773754	205.81403959253876	0.16456951300747028
836.5	2.4284299049192613	205.81412912410434	0.16461243975338988
836.75	2.4284293829510886	205.8142513536113	0.1645807874349495
837.0	2.4284288602496384	205.81434684609698	0.1645191866229511
837.25	2.4284283384356895	205.81436951410907	0.16448354427887227
837.5	2.428427818650578	205.81430730527285	0.16451680437902932
837.75	2.4284273010434942	205.81418775722673	0.16463053499907776
838.0	2.428426784697972	205.81406593007412	0.16480045235487756
838.25	2.428426268029172	205.81399994446406	0.16497778890697198
838.5	2.428425749470518	205.81402481443484	0.16511129373811534
838.75	2.428425228148826	205.81413608411054	0.16517005743545252
839.0	2.4284247042633957	205.81429058140338	0.1651572410424473
839.25	2.4284241790114236	205.81442419204748	0.16510885298972647
839.5	2.4284236540861825	205.81447913738367	0.1650780719541088
839.75	2.428423130954365	205.8144290306635	0.16511178405154983
840.0	2.428422610224546	205.8142908325323	0.1652295485589854
840.25	2.428422091389137	205.81411838910088	0.16541439359712912
840.5	2.428421573055655	205.81398013572817	0.165619682002654
840.75	2.428421053560059	205.8139303863044	0.1657890607958028
841.0	2.4284205316902896	205.81398644675645	0.16588072069626048
841.25	2.428420007212631	205.81412136003138	0.16588547620881844
841.5	2.4284194809836994	205.814275434069	0.1658309682169806
841.75	2.428418954599692	205.8143816729958	0.16577013639015306
842.0	2.428418429723786	205.81439427321956	0.1657586846062894
842.25	2.428417907376135	205.81430802410364	0.16583107638377326
842.5	2.4284173874992465	205.81416034143726	0.16598552571531583
842.75	2.4284168689939984	205.8140150958133	0.16618469658709462
843.0	2.428416350207023	205.8139351876748	0.16637185425120346
843.25	2.4284158296496416	205.81395562345816	0.16649535076293764
843.5	2.4284153066379104	205.8140686045156	0.16653083460102885
843.75	2.428414781587662	205.8142269629053	0.16649177381432528
844.0	2.42841425584286	205.81436439669372	0.16642388998508417
844.25	2.4284137311043783	205.814423762411	0.16638577635471513
844.5	2.428413208696923	205.8143812636048	0.16642381777436613
844.75	2.4284126889930806	205.8142561920222	0.16655218897791196
845.0	2.4284121712526923	205.81410213576015	0.1667467289288473
845.25	2.428411653948176	205.81398356104793	0.16695540670070683
845.5	2.4284111354259963	205.81394795447503	0.16712069347464611
845.75	2.4284106146130546	205.81400557878098	0.1672040236836973
846.0	2.428410091469987	205.81412555422398	0.16720189556074394
846.25	2.428409567005019	205.81424988272713	0.16714691827258507
846.5	2.4284090428406753	205.8143192545052	0.16709344468383028
846.75	2.42840852051126	205.8142993781569	0.16709387734634204
847.0	2.4284080007928703	205.81419635602896	0.16717583148849094
847.25	2.428407483364477	205.81405437814112	0.16733018882921785
847.5	2.4284069669527377	205.81393667412001	0.1675153710688336
847.75	2.4284064498918445	205.81389792947667	0.16767589430731797
848.0	2.4284059308475614	205.81396009945965	0.16776693816725563
848.25	2.4284054093947596	205.81410212835738	0.16777421110937912
848.5	2.428404886208614	205.81426811574002	0.16772061080077855
848.75	2.428404362788903	205.81439053424987	0.16765680299240038
849.0	2.4284038408269213	205.81441861665348	0.16763957591883957
849.25	2.4284033214807503	205.81433978804304	0.16770712638565138
849.5	2.428402804876483	205.81418498713518	0.16786204206628966
849.75	2.428402290059165	205.814015618759	0.16806959577126457
850.0	2.428401775412679	205.8138977374283	0.16827220258509612
850.25	2.428401259357155	205.8138745004183	0.16841370602843903
850.5	2.4284007410199497	205.81394861659595	0.1684629981397163
850.75	2.428400220599517	205.81408217280693	0.16842700978457
851.0	2.4283996992729198	205.8142137282146	0.16834770388744574
851.25	2.4283991786827808	205.81428516361854	0.16828432153433867
851.5	2.4283986602168355	205.81426664422236	0.16828828382785108
851.75	2.428398144392673	205.814168964681	0.1683814410226593
852.0	2.428397630623338	205.8140380786062	0.16854713288620796
852.25	2.4283971174683994	205.81393436076007	0.16873794932021427
852.5	2.428396603253312	205.81390575098393	0.16889663551518827
852.75	2.428396086781546	205.81396653261143	0.16898087895826908
853.0	2.428395567836018	205.8140909907099	0.16898130940069553
853.25	2.4283950472622733	205.81422467923628	0.1689251943164542
853.5	2.4283945265973794	205.81430833858064	0.16886439364790762
853.75	2.428394007396292	205.81430398720306	0.16885272215140482
854.0	2.4283934905441624	205.81421175944118	0.16892245191337926
854.25	2.4283929758606924	205.81407008903957	0.16907024977745783
854.5	2.428392462175543	205.81393909557204	0.16925878821038992
854.75	2.4283919478377296	205.8138743661886	0.16943324365247076
855.0	2.4283914314290893	205.8139025483536	0.1695452691214801
855.25	2.42839091237324	205.81400943658835	0.1695739236334695
855.5	2.4283903911860345	205.8141458508311	0.1695345995070408
855.75	2.4283898692630688	205.81424888837492	0.16947219486145262
856.0	2.4283893482882544	205.81426942510367	0.16944141932567822
856.25	2.4283888295111216	205.81419395746582	0.1694826613557472
856.5	2.4283883132090973	205.81405123768425	0.1696039890383192
856.75	2.4283877985765816	205.8139006619836	0.16977736521300682
857.0	2.428387284089129	205.81380723048622	0.16995085763704634
857.25	2.428386768176186	205.81381372114163	0.17007144430986965
857.5	2.4283862499076343	205.81392199046672	0.1701084069626725
857.75	2.428385729405258	205.8140914691668	0.17006722064689045
858.0	2.428385207809092	205.81425560059563	0.16998797238398028
858.25	2.4283846868086285	205.81434931220406	0.1699288019403851
858.5	2.428384167930067	205.81433590042357	0.16994118491762383
858.75	2.4283836518848454	205.8142219674588	0.17004759315536255
859.0	2.4283831382686674	205.8140541589232	0.17023134810608667
859.25	2.428382625745277	205.81389921531593	0.17044325514803965
859.5	2.4283821126282787	205.81381593424513	0.17062215398067954
859.75	2.428381597601537	205.8138310112093	0.17072045235495314
860.0	2.428381080270788	205.81392895641687	0.17072378753727344
860.25	2.428380561319094	205.81406016016828	0.17065667695814807
860.5	2.4283800422018196	205.81416335616132	0.17057190369590505
860.75	2.4283795245053876	205.8141925867813	0.17052807968260814
861.0	2.4283790092425175	205.8141369447892	0.17056484699323937
861.25	2.4283784963957826	205.81402461564272	0.17068638243219136
861.5	2.4283779849156963	205.81390964029316	0.17086038081883975
861.75	2.428377473171325	205.81384735531051	0.17103282420756488
862.0	2.42837695964833	205.81386937467485	0.1711518457389869
862.25	2.4283764435900057	205.81396913431485	0.171190203999785
862.5	2.428375925312275	205.81410437112854	0.17115678933921327
862.75	2.4283754060619267	205.8142154838004	0.17109241613983808
863.0	2.4283748874735203	205.81425175751085	0.1710517779873713
863.25	2.4283743708520062	205.81419396214812	0.17107931870978516
863.5	2.4283738565945137	205.81406337000502	0.17118954333576794
863.75	2.428373344011834	205.81391312436747	0.17136051763141227
864.0	2.4283728316293143	205.81380557408295	0.17154346630141143
864.25	2.428372317828337	205.81378533420678	0.17168414139222782
864.5	2.428371801544811	205.81385976257974	0.17174648951528979
864.75	2.4283712827283552	205.81399540209168	0.17172835701341885
865.0	2.4283707623719866	205.8141320701244	0.17166254134145695
865.25	2.428370242096957	205.8142086419447	0.1716027027876797
865.5	2.428369723461833	205.81418947671688	0.17160005477026688
865.75	2.4283692072913	205.81408008883488	0.17168086336334165
866.0	2.428368693322844	205.8139252404708	0.17183469637887594
866.25	2.4283681803303043	205.81379016573692	0.17201874637578202
866.5	2.428367666665366	205.81373289181698	0.17217636848555704
866.75	2.4283671509743288	205.813779471238	0.1722616789439965
867.0	2.4283666327823554	205.81391271889373	0.17225956953515834
867.25	2.428366112702697	205.81407927658444	0.17219262685287062
867.5	2.4283655921832223	205.81421198602763	0.17211198567814726
867.75	2.428365072890872	205.81425801021595	0.17207583008089794
868.0	2.428364555992241	205.81420071330422	0.17212456481560257
868.25	2.4283640416454646	205.81406602902027	0.1722633699401084
868.5	2.428363528931672	205.81391073615293	0.17245983722611305
868.75	2.428363016254321	205.8137978286813	0.17265774211341003
869.0	2.428362502024117	205.8137696694648	0.172800852053144
869.25	2.4283619853301763	205.81383048701812	0.17285643978098664
869.5	2.428361466315977	205.81394565496637	0.17282858133883414
869.75	2.4283609461056734	205.81405787934892	0.17275580596485016
870.0	2.4283604263091854	205.8141130831994	0.17269419968792535
870.25	2.4283599083120824	205.81408459756875	0.17269315152108553
870.5	2.428359392658944	205.81398504941967	0.17277418740220798
870.75	2.428358878807298	205.81386073406654	0.1729221585754012
871.0	2.428358365362964	205.81377092644908	0.17309262285961113
871.25	2.4283578506873873	205.81376119035414	0.1732319905060405
871.5	2.428357333606801	205.81384241473137	0.17330140702287264
871.75	2.4283568139205793	205.813984871532	0.17329393675282032
872.0	2.4283562924977113	205.8141300923378	0.17323769704588063
872.25	2.428355770918668	205.81421560832771	0.173183608259419
872.5	2.42835525080715	205.81420194953355	0.17318295398480912
872.75	2.4283547331354507	205.8140902140558	0.17326445672327218
873.0	2.428354217810674	205.8139224882611	0.17342103793710656
873.25	2.428353703728205	205.81376473266312	0.173612295619993
873.5	2.4283531892655414	205.81367929418514	0.17378170033162696
873.75	2.428352672994141	205.81369871113387	0.17388094884119865
874.0	2.4283521543021984	205.81381199077745	0.17389089874290137
874.25	2.428351633669446	205.81396925400773	0.17383013318344748
874.5	2.428351112480116	205.8141028153663	0.17374745808848266
874.75	2.428350592446978	205.81415575372745	0.1737013283125794
875.0	2.4283500748856532	205.81410583672795	0.17373480754051338
875.25	2.428349560154381	205.81397465814788	0.17385686193987251
875.5	2.428349047509648	205.8138181719032	0.17403828187243825
875.75	2.428348535440457	205.813702743219	0.17422412279267194
876.0	2.4283480223275737	205.81367698472653	0.17435722038462476
876.25	2.428347507138131	205.81375137705794	0.17440259111900305
876.5	2.4283469898630243	205.8138942670959	0.17436237590614098
876.75	2.428346471517352	205.81404577740943	0.17427510835444116
877.0	2.4283459537015317	205.81414349519866	0.1741995891943953
877.25	2.428345437903391	205.81414883198522	0.17419004919127845
877.5	2.4283449248411477	205.81406277737966	0.17427312246778612
877.75	2.428344414139984	205.813924451047	0.1744366063526737
878.0	2.4283439044873734	205.81379333629846	0.17463491298698428
878.25	2.4283433941931545	205.81372311038058	0.1748087077230312
878.5	2.4283428819028847	205.81373853503013	0.17491005359047537
878.75	2.428342367158036	205.8138254223607	0.1749222681785669
879.0	2.428341850570577	205.81393790251403	0.17486624973482082
879.25	2.428341333539552	205.81401962663352	0.17479081965417065
879.5	2.428340817625423	205.81402945196197	0.17475128563443806
879.75	2.428340303849025	205.81396022197674	0.174785436956692
880.0	2.428339792226223	205.8138423085766	0.1748974266034253
880.25	2.428339281749437	205.81373028839292	0.175056623031705
880.5	2.428338770822279	205.81367855477242	0.1752118174348146
880.75	2.428338257949263	205.81371657698696	0.17531430846798782
881.0	2.428337742379131	205.81383475757747	0.17533961981016688
881.25	2.4283372244309223	205.81398728533233	0.17529844332604944
881.5	2.4283367053665645	205.81411099926484	0.17523214130316006
881.75	2.4283361868582825	205.8141522698924	0.1751946978802669
882.0	2.4283356702716636	205.81409032057852	0.17522884195629337
882.25	2.428335156075818	205.81394683115784	0.1753467928135024
882.5	2.42833464364526	205.81377750201153	0.1755242675111478
882.75	2.4283341315418405	205.81364900598336	0.17571054407549833
883.0	2.4283336181466977	205.81361107612898	0.17585016882062177
883.25	2.428333102363107	205.81367563198177	0.17590680155784266
883.5	2.4283325840925376	205.813811888178	0.17587893608541147
883.75	2.4283320642874004	205.81395957317676	0.1758008133820668
884.0	2.4283315445560625	205.8140546357616	0.17572805516396256
884.25	2.428331026480418	205.8140564655323	0.17571396491063382
884.5	2.4283305109366955	205.81396500572464	0.1757865863831933
884.75	2.42832999772036	205.81382047472164	0.17593655277880785
885.0	2.4283294856435864	205.8136858727874	0.17612115646604296
885.25	2.428328973058092	205.81361982530328	0.17628285809093094
885.5	2.4283284585684433	205.81365143354955	0.17637409497592707
885.75	2.428327941628938	205.81376790252173	0.17637768845090399
886.0	2.4283274227761775	205.81392018937234	0.1763142398276014
886.25	2.4283269034007064	205.81404415343874	0.17623343459130772
886.5	2.4283263851485843	205.8140880366954	0.17619286752833577
886.75	2.4283258692041896	205.81403442439296	0.1762333306395322
887.0	2.428325355768633	205.81390727324185	0.17636123838830867
887.25	2.4283248439685448	205.81376108249793	0.17654592270832675
887.5	2.4283243322343013	205.8136570093052	0.17673296143527817
887.75	2.4283238189745706	205.81363635225594	0.1768675814013926
888.0	2.4283233032515392	205.81370292020227	0.17691790812388689
888.25	2.4283227851726847	205.81382190331806	0.17688817265620915
888.5	2.428322265837689	205.8139356678484	0.1768164164779196
888.75	2.4283217468599774	205.81398952779034	0.17675775019313228
889.0	2.4283212296612224	205.81395620207857	0.17676031088849364
889.25	2.4283207148444643	205.81384823027463	0.17684432250894624
889.5	2.428320201926925	205.81371285159577	0.17699348895045372
889.75	2.4283196895529047	205.8136114862521	0.17716253570253596
890.0	2.4283191760875447	205.81359268556088	0.17729747021922895
890.25	2.428318660327011	205.81367031689126	0.1773595405836579
890.5	2.428318142021787	205.81381655246904	0.1773424500643688
890.75	2.42831762199582	205.81397287263812	0.17727544960795605
891.0	2.428317101809694	205.8140745128159	0.1772109393397121
891.25	2.4283165831030384	205.81407793990564	0.17720176100932203
891.5	2.428316066894384	205.81397956991822	0.1772779196802054
891.75	2.4283155531471703	205.81381764117125	0.177432987945076
892.0	2.4283150407970346	205.81365635427488	0.17762634018388007
892.25	2.4283145282251715	205.813558989308	0.1778003171397525
892.5	2.4283140139639436	205.8135614426134	0.17790479799844477
892.75	2.4283134973295772	205.81365745240896	0.17791856138860165
893.0	2.428312978718546	205.81380177591097	0.1778583789803152
893.25	2.4283124594454746	205.81392989255684	0.17777200775275773
893.5	2.428311941185976	205.8139857427128	0.17771793962243418
893.75	2.4283114252562954	205.81394560298259	0.1777404030457633
894.0	2.428310912043041	205.8138279050015	0.1778503741539283
894.25	2.4283104008384164	205.81368487911934	0.17802095582154867
894.5	2.4283098901534474	205.81357972437095	0.17819918302239668
894.75	2.4283093783646903	205.8135592036079	0.17832901371717863
895.0	2.428308864409263	205.8136334771305	0.1783754678520814
895.25	2.4283083482342964	205.8137718111157	0.17833962146570898
895.5	2.428307830815404	205.81391591612294	0.1782581955975786
895.75	2.42830731373425	205.8140050659411	0.178187924290847
896.0	2.4283067984885482	205.8140021008074	0.1781812550578238
896.25	2.4283062858308035	205.81390909932912	0.17826375951848555
896.5	2.4283057754304793	205.81376602966162	0.1784231068488786
896.75	2.4283052660116833	205.81363308741436	0.1786144557035097
897.0	2.4283047559006286	205.81356448490394	0.17877981065164775
897.25	2.428304243736897	205.81358511948167	0.17887278161522466
897.5	2.4283037290425487	205.81368024093294	0.1788780740088076
897.75	2.428303212412567	205.81380253987425	0.17881754453878115
898.0	2.428302695247358	205.81389347376802	0.17874040187727125
898.25	2.428302179135698	205.8139094419603	0.1787017591188147
898.5	2.428301665150034	205.81384131257332	0.1787387317810106
898.75	2.428301153365697	205.8137187084304	0.17885449885215685
899.0	2.4283006428216587	205.8135971148558	0.17901736093479262
899.25	2.428300131938527	205.81353338682322	0.17917513874714766
899.5	2.428299619203244	205.81356033739277	0.1792784098265225
899.75	2.4282991038212014	205.8136715560231	0.1793023294994664
900.0	2.428298586061345	205.81382321592267	0.17925762342314008
900.25	2.428298067150753	205.81395227386832	0.17918607848769405
900.5	2.428297548758095	205.8140033268529	0.1791424172564956
900.75	2.428297032279695	205.8139525670379	0.17917028106443905
901.0	2.428296518237625	205.81381844232658	0.17928279037782688
901.25	2.4282960060594476	205.81365430188532	0.1794563585836863
901.5	2.4282954943380766	205.81352604970735	0.17964060520707495
901.75	2.4282949814515313	205.81348430674646	0.1797800029543666
902.0	2.4282944662683654	205.813542992	0.17983776753320066
902.25	2.4282939486394994	205.81367352203407	0.17981170454708525
902.5	2.428293429473444	205.81381715005602	0.17973528582136356
902.75	2.4282929103615287	205.81391018624353	0.1796634389271368
903.0	2.428292392904855	205.8139113068834	0.17964896566097988
903.25	2.4282918780291314	205.81381925489214	0.17971966071207127
903.5	2.4282913655903595	205.8136733516141	0.17986615941331074
903.75	2.428290854448616	205.8135366112498	0.18004596152820088
904.0	2.4282903429734732	205.81346870662995	0.1802018848074097
904.25	2.428289829753636	205.81350037444733	0.1802868387504555
904.5	2.428289314204822	205.81362020911214	0.18028421925439958
904.75	2.4282887968231615	205.81377945981686	0.18021528278255686
905.0	2.428288278978874	205.8139127168945	0.18013038007673537
905.25	2.4282877623316637	205.81396557804703	0.18008764480766626
905.5	2.428287248112251	205.8139174401142	0.18012810132016174
905.75	2.4282867365838445	205.81378972004984	0.180257925281551
906.0	2.4282862269253007	205.81363612092002	0.18044566626171096
906.25	2.42828571758649	205.81351929006544	0.18063565922692398
906.5	2.4282852069526273	205.8134840302517	0.1807716844618008
906.75	2.428284694025629	205.8135386232109	0.18082060318065102
907.0	2.4282841788353062	205.8136522259148	0.18078597811037408
907.25	2.4282836624111575	205.81376928179515	0.18070608904168758
907.5	2.4282831463245933	205.81383450365223	0.18063727566237628
907.75	2.4282826319915713	205.8138174331856	0.18062967793591503
908.0	2.4282821200377955	205.81372582812187	0.1807057939563491
908.25	2.428281610011236	205.81360205073096	0.1808512123082321
908.5	2.428281100571777	205.81350408089733	0.1810215460033548
908.75	2.4282805900689333	205.8134795087768	0.18116235225195534
909.0	2.4282800772491435	205.81354394679582	0.18123314438996846
909.25	2.4282795617890613	205.81367339422394	0.1812250495049866
909.5	2.4282790444327556	205.81381401463833	0.18116461404987483
909.75	2.4282785266738074	205.81390518434185	0.18110219421798066
910.0	2.4282780101106294	205.81390584434587	0.1810898851668999
910.25	2.4282774957488202	205.8138126805242	0.1811585167495517
910.5	2.4282769835594458	205.81366213681423	0.1813038511322508
910.75	2.428276472492916	205.81351524117082	0.18148817553408494
911.0	2.428275960939854	205.81343167854766	0.18165660198559408
911.25	2.4282754474302197	205.81344424735119	0.18176083942583832
911.5	2.4282749312671434	205.8135447362339	0.181780062203767
911.75	2.4282744128303264	205.81368738074292	0.18172994168720072
912.0	2.42827389342296	205.81380849659507	0.18165600315614844
912.25	2.4282733747213343	205.8138538988254	0.181614056000143
912.5	2.428272858055911	205.81380232511466	0.18164599362059566
912.75	2.428272343836545	205.81367476222786	0.18176147222563876
913.0	2.4282718313797114	205.81352561467295	0.18193360950555226
913.25	2.428271319214397	205.81341945903188	0.18211067147514362
913.5	2.428270805725915	205.81340333498673	0.18223858392387715
913.75	2.428270289853909	205.81348645797746	0.1822844251578989
914.0	2.428269771549278	205.8136360614962	0.18225082287991318
914.25	2.428269251801169	205.81379115447882	0.18217516045897902
914.5	2.428268732219817	205.81388829127235	0.18211386314929714
914.75	2.4282682143450893	205.8138883084077	0.18211831541114704
915.0	2.4282676989764154	205.81379259606675	0.18221269397921153
915.25	2.4282671858218268	205.81364200256775	0.18238340821845447
915.5	2.4282666736240226	205.81349895705455	0.18258483638365985
915.75	2.4282661607032474	205.8134206058629	0.18275880404806671
916.0	2.4282656456734726	205.81343458276547	0.18285924500816486
916.25	2.4282651280241305	205.81352782977692	0.18287145416209516
916.5	2.4282646083259976	205.81365318538977	0.18281787995338472
916.75	2.4282640879757147	205.81375073605636	0.1827481355426884
917.0	2.4282635685819325	205.81377453109567	0.1827174932944412
917.25	2.4282630512528227	205.81371296067167	0.18276305361753922
917.5	2.4282625360993277	205.81359388473774	0.18288794411010229
917.75	2.428262022178888	205.81347226523573	0.18306049409045072
918.0	2.4282615079033114	205.81340570029397	0.1832286599893187
918.25	2.4282609917248923	205.81342856538367	0.18334318615277817
918.5	2.4282604728007096	205.81353612131954	0.18337928767375358
918.75	2.4282599513554817	205.81368565586772	0.18334751354840884
919.0	2.4282594285922245	205.81381433456733	0.18328919068390423
919.25	2.428258906183431	205.81386614686863	0.18325838227378138
919.5	2.4282583855528648	205.8138163120007	0.1832980799223628
919.75	2.428257867258836	205.81368251560275	0.1834210251148445
920.0	2.428257350755248	205.81351797122588	0.18360372087792828
920.25	2.4282568346376654	205.81338912773325	0.1837963805405689
920.5	2.4282563172606455	205.81334749873128	0.1839444173409815
920.75	2.428255797452977	205.81340769105225	0.18401203194695978
921.0	2.4282552750271793	205.81354111384147	0.18399771286271777
921.25	2.4282547508729047	205.81368815466465	0.18393504102754624
921.5	2.428254226593228	205.813783683376	0.1838783886154039
921.75	2.4282537038303698	205.81378499738395	0.18387948516961
922.0	2.428253183566563	205.81369023409238	0.18396489332789306
922.25	2.428252665708638	205.81353932870698	0.18412429940767902
922.5	2.4282521491430415	205.81339705860896	0.18431489357016012
922.75	2.4282516322335663	205.81332538981033	0.18447995231753017
923.0	2.4282511135378972	205.81335693236295	0.18457346388751533
923.25	2.428250592434143	205.81348084728614	0.18458014733816006
923.5	2.428250069397064	205.81364722520408	0.18452234736990997
923.75	2.4282495458096087	205.81378805987143	0.18445084578702084
924.0	2.42824902338324	205.81384585586207	0.1844233412088336
924.25	2.4282485034278984	205.81379767439557	0.18447965720350093
924.5	2.428247986288977	205.81366441358455	0.18462439639438705
924.75	2.4282474712032123	205.81350147138073	0.18482471274454848
925.0	2.4282469566363223	205.81337491346207	0.18502422702291438
925.25	2.4282464409471958	205.81333343757143	0.18516696497406437
925.5	2.4282459230868487	205.81338814972332	0.18522095190849303
925.75	2.4282454030378595	205.8135087251514	0.18519148447355804
926.0	2.428244881813922	205.81363742138936	0.18511859397622005
926.25	2.4282443610179087	205.81371471711378	0.1850598046674861
926.5	2.4282438421404424	205.81370538508793	0.18506545166472302
926.75	2.4282433259008847	205.81361369916763	0.18515713137661757
927.0	2.4282428119247887	205.81348124939922	0.18531868800539827
927.25	2.428242298902966	205.81336841351342	0.1855036784299046
927.5	2.428241785156746	205.8133276225524	0.18565591944218618
927.75	2.4282412693560556	205.8133800971869	0.18573402205913936
928.0	2.428240751081934	205.81350619718197	0.1857293127752728
928.25	2.4282402309997404	205.81365359544054	0.1856695765539783
928.5	2.428239710570091	205.81375973818146	0.1856070853550044
928.75	2.4282391914138897	205.8137788459292	0.185595976026677
929.0	2.4282386746002396	205.81370173556095	0.18566866898825693
929.25	2.4282381601714516	205.81355985487465	0.18582163473879432
929.5	2.428237647119518	205.81341176695386	0.18601682522759447
929.75	2.428237133822096	205.81331793326612	0.18619811416378745
930.0	2.42823661873953	205.8133147218032	0.18631544460983482
930.25	2.428236101069017	205.81339890739127	0.18634617668293715
930.5	2.428235581081727	205.8135293849604	0.1863045629703856
930.75	2.4282350600036398	205.81364535024312	0.18623541214120298
931.0	2.428234539486268	205.81369305040124	0.18619463992739485
931.25	2.428234020887625	205.8136494711173	0.1862250004376822
931.5	2.4282335046763173	205.8135326321062	0.1863375385046952
931.75	2.4282329902264506	205.81339395325358	0.18650696563429323
932.0	2.4282324760950114	205.81329592857168	0.18668300876305324
932.25	2.428231960653454	205.81328474082355	0.18681264178613596
932.5	2.4282314427939347	205.81336969237452	0.1868633949885106
932.75	2.428230922410348	205.81351843502236	0.18683766725672962
933.0	2.428230400454999	205.8136701897143	0.18677193952109591
933.25	2.4282298785444887	205.81376138121686	0.1867211702842441
933.5	2.428229358274523	205.8137527255569	0.1867349452071244
933.75	2.428228840535506	205.81364613179252	0.1868356613698529
934.0	2.4282283251321513	205.81348411767834	0.18700838090633976
934.25	2.4282278108782047	205.8133319315139	0.18720694241384886
934.5	2.428227296120359	205.8132499973775	0.18737367062809276
934.75	2.428226779456088	205.8132684610808	0.18746404621927532
935.0	2.428226260336705	205.81337471621765	0.18746570744866073
935.25	2.4282257393054807	205.81351921763763	0.1874037432287859
935.5	2.428225217772156	205.81363704020322	0.1873300361745907
935.75	2.428224697413322	205.8136758908412	0.18730107870305454
936.0	2.4282241794498316	205.8136185339963	0.18735366542266177
936.25	2.428223664117231	205.8134900219314	0.18748901036791527
936.5	2.4282231505670095	205.81334667816245	0.1876723169114231
936.75	2.4282226372410145	205.81325163613633	0.1878479977357199
937.0	2.4282221225476674	205.8132475034754	0.18796381231767653
937.25	2.4282216055437362	205.81333792626174	0.1879934289864105
937.5	2.4282210863349474	205.81348596004202	0.1879478126395224
937.75	2.4282205660302743	205.81362989311774	0.18787066737021557
938.0	2.4282200462658117	205.81370965107735	0.18781982601339878
938.25	2.428219528494447	205.81369238061907	0.18784242459998307
938.5	2.4282190133477477	205.8135862113276	0.18795453497839143
938.75	2.428218500355071	205.8134363391426	0.1881341868899322
939.0	2.4282179881458275	205.8133052296904	0.18833085635644242
939.25	2.42821747503995	205.81324558960577	0.18848717598936993
939.5	2.4282169597631045	205.8132778405073	0.18856334182789472
939.75	2.4282164419810988	205.81338182753674	0.1885537669752258
940.0	2.428215922432418	205.81350628045337	0.18848903430171196
940.25	2.428215402603182	205.81359181991465	0.18842242125131498
940.5	2.4282148840769078	205.81359741624135	0.18840674126762189
940.75	2.42821436783613	205.81351871434953	0.1884714601975534
941.0	2.4282138538255573	205.81339018385083	0.18861010013016238
941.25	2.4282133409743274	205.81327010014718	0.1887834944217498
941.5	2.428212827664709	205.81321485430692	0.18893737545527917
941.75	2.4282123124348725	205.81325377451188	0.18902643060482882
942.0	2.428211794610469	205.81337548013195	0.18903429222093823
942.25	2.4282112746006215	205.81353183821156	0.18898087773960914
942.5	2.4282107537350277	205.8136579835316	0.18891394333489472
942.75	2.4282102337051517	205.81369988533604	0.18888838414164696
943.0	2.4282097158417435	205.81363761923532	0.18894212607442323
943.25	2.4282092005429767	205.8134942818191	0.1890791562710904
943.5	2.428208687109578	205.81332661584545	0.18926729122184427
943.75	2.428208174059751	205.81320126243128	0.189451763845853
944.0	2.428207659779034	205.8131667438287	0.18957866293148576
944.25	2.4282071432190695	205.8132331373474	0.1896180264087284
944.5	2.428206624350408	205.8133681214926	0.18957671926155403
944.75	2.4282061041829364	205.81351106485212	0.18949564957726786
945.0	2.4282055843429933	205.8135990995248	0.1894324252451322
945.25	2.428205066379744	205.81359399659874	0.18943670577292196
945.5	2.428204551097428	205.8134983423244	0.1895288092064339
945.75	2.428204038209879	205.8133541318353	0.18969095446883433
946.0	2.4282035264723056	205.81322445972384	0.18987504432758137
946.25	2.4282030142273476	205.8131662368458	0.19002354584978107
946.5	2.428202500120604	205.81320568409865	0.19009431869037516
946.75	2.428201983678499	205.81332711240037	0.19007873008216605
947.0	2.4282014655088395	205.8134797427554	0.1900054311485267
947.25	2.428200947040463	205.8135995427397	0.189928218592179
947.5	2.4282004299063344	205.81363661215988	0.1899030523059686
947.75	2.428199915230092	205.81357631272982	0.1899639924438935
948.0	2.4281994031296326	205.8134450971357	0.19010849628741988
948.25	2.4281988926612272	205.8132986416288	0.19029854831069198
948.5	2.4281983822267943	205.81319753818858	0.19047708356207338
948.75	2.4281978702582427	205.81318114760012	0.19059242280506686
949.0	2.428197355879591	205.81325095018542	0.19062012370035647
949.25	2.4281968392687903	205.81337055300375	0.19057301405411511
949.5	2.4281963215701454	205.81348224484756	0.19049529082864258
949.75	2.428195804391176	205.81353279154345	0.190443244611246
950.0	2.428195289093538	205.81349715716163	0.19046083997431035
950.25	2.4281947761864973	205.81338975708098	0.19056073437351168
950.5	2.4281942650955757	205.81325829291777	0.19071908640451823
950.75	2.4281937544102674	205.81316282104132	0.19088641151770586
951.0	2.428193242495668	205.8131491633053	0.19100957768798948
951.25	2.4281927281960547	205.81322827345366	0.1910552122439983
951.5	2.428192211330314	205.81337063037503	0.19102439069044286
951.75	2.4281916927734715	205.81351823318485	0.19095235799737015
952.0	2.4281911740879147	205.81360913316885	0.1908933818471502
952.25	2.4281906568537663	205.8136039655516	0.19089715059972462
952.5	2.4281901419837375	205.81350301877438	0.19098690666456378
952.75	2.428189629326208	205.81334641467456	0.19114896690197547
953.0	2.428189117735483	205.81319723653857	0.19133834777235956
953.25	2.4281886055745345	205.8131147997819	0.19149802768051405
953.5	2.4281880914237512	205.8131295311395	0.19158337580687976
953.75	2.428187574689811	205.81323025407022	0.19158119306423446
954.0	2.4281870558613914	205.81336934901026	0.19151529247458873
954.25	2.428186536305708	205.81348355973319	0.19143627058343654
954.5	2.4281860176864707	205.8135214705938	0.19139975200431708
954.75	2.4281855012469546	205.813465797293	0.19144237159729935
955.0	2.42818498727163	205.81334086466134	0.19156594649892222
955.25	2.428184474968363	205.81320203176665	0.19173685240482816
955.5	2.4281839628225006	205.81311161574357	0.1919008817222703
955.75	2.4281834492607235	205.81311170117363	0.1920069845930315
956.0	2.4281829333334306	205.813205582589	0.192029520114461
956.25	2.428182415128227	205.81335588288667	0.19197948325267736
956.5	2.428181895743832	205.8135002134026	0.1918999475725548
956.75	2.4281813768318568	205.81357768355903	0.1918475967857364
957.0	2.4281808598941783	205.813554886437	0.19186814799616284
957.25	2.428180345637635	205.81344019946417	0.191976288967608
957.5	2.4281798336733127	205.81328025567274	0.1921489988583699
957.75	2.428179322695189	205.8131401001711	0.19233527378283016
958.0	2.428178811054128	205.8130755505897	0.1924779773118589
958.25	2.428178297471218	205.81310961556164	0.19253826975972174
958.5	2.428177781585797	205.81322306031922	0.19251214656017923
958.75	2.4281772641116777	205.81336310937837	0.19243212028891218
959.0	2.4281767465361113	205.81346647444772	0.19235332855460474
959.25	2.4281762304828254	205.81348675192814	0.192329878094931
959.5	2.42817571700851	205.8134143895295	0.19239151242793973
959.75	2.4281752061425843	205.81328065960645	0.1925307743344808
960.0	2.4281746968772935	205.81314399037626	0.19270635167505737
960.25	2.428174187609664	205.81306460760555	0.19286111771970782
960.5	2.4281736768344815	205.81307845223512	0.19294691249942364
960.75	2.4281731637867	205.81318161173377	0.19294534668749522
961.0	2.4281726487643667	205.81333193236483	0.19287581542149643
961.25	2.4281721329986103	205.81346705253654	0.19278736894779644
961.5	2.4281716181211963	205.8135310270975	0.19273782642100515
961.75	2.4281711054513613	205.8134980483079	0.1927689623927014
962.0	2.428170595412208	205.81338308046716	0.19288847343053486
962.25	2.428170087338507	205.8132349265682	0.19306664139332838
962.5	2.4281695797611467	205.81311485599093	0.19324914101833784
962.75	2.4281690710362485	205.81307014337386	0.1933802896388529
963.0	2.4281685600400906	205.81311401283497	0.19342660213607324
963.25	2.428168046634686	205.81322063386784	0.19339064081536328
963.5	2.428167531711718	205.81333722605515	0.19330943830839212
963.75	2.428167016795223	205.8134078694063	0.19323826344384834
964.0	2.428166503366879	205.81339852890335	0.19322666370759964
964.25	2.428165992204562	205.81331229470038	0.1932971186845863
964.5	2.428165483029778	205.81318813021292	0.19343565002624288
964.75	2.4281649746236798	205.8130836405379	0.1935984940234344
965.0	2.428164465356169	205.8130493807262	0.19373176094451153
965.25	2.4281639538899085	205.81310596487722	0.1937953077355382
965.5	2.4281634397552923	205.813234075665	0.19378040785572034
965.75	2.4281629235561684	205.81338190055175	0.19371365987882827
966.0	2.428162406719354	205.81348694505084	0.19364547746184646
966.25	2.428161890887457	205.81350288137767	0.19362804479310952
966.5	2.428161377210481	205.81341982209096	0.19369224408921185
966.75	2.4281608658474805	205.81326916577234	0.1938337211676803
967.0	2.4281603559028935	205.81311077254307	0.19401435933372013
967.25	2.42815984582431	205.8130078452872	0.19417856989264604
967.5	2.4281593340805268	205.8130002265844	0.19427722379791024
967.75	2.4281588198238104	205.81308755777172	0.1942888189753406
968.0	2.428158303258414	205.81322955157367	0.19422883341348676
968.25	2.428157785563057	205.81336329838425	0.1941432795676466
968.5	2.428157268395803	205.81343021140387	0.19408910038635596
968.75	2.428156753185403	205.81340106918094	0.19410967817733282
969.0	2.4281562405150177	205.81328842588033	0.19421603746540111
969.25	2.42815572987354	205.81314108442695	0.1943820417177215
969.5	2.428155219885689	205.81302303200962	0.19455575059641278
969.75	2.4281547089138353	205.81298590517633	0.19468192538621248
970.0	2.42815419576439	205.81304681390623	0.19472586191620267
970.25	2.4281536801981325	205.81318102548715	0.19468835289846687
970.5	2.4281531630334636	205.81333259885346	0.19460548143738574
970.75	2.4281526457980345	205.81343833536735	0.19453331638434668
971.0	2.428152130069865	205.81345470319818	0.19452392641943658
971.25	2.4281516167881807	205.81337615562472	0.19460296265372398
971.5	2.4281511058390377	205.8132370214789	0.19475858567100301
971.75	2.428150596102514	205.81309626457812	0.19494661906642397
972.0	2.428150085937173	205.81301180613767	0.19510960629128793
972.25	2.4281495738827883	205.81301558282792	0.1952013642766058
972.5	2.4281490592770356	205.81310014320988	0.19520644240493415
972.75	2.4281485425289	205.8132225366179	0.1951462987538376
973.0	2.4281480249357066	205.81332371579512	0.19506969047468925
973.25	2.428147508116647	205.81335492634867	0.19503139828955876
973.5	2.4281469933007	205.8132995194198	0.19506841108207398
973.75	2.4281464807811535	205.81318061662822	0.19518395209384362
974.0	2.4281459697828054	205.81305121569568	0.19534640196477077
974.25	2.428145458800609	205.81297098103337	0.19550355002901473
974.5	2.4281449462543745	205.81297979395111	0.19560578012320917
974.75	2.4281444311712983	205.81307960648158	0.1956279866203589
975.0	2.4281439136075993	205.81323260123406	0.19558076136156008
975.25	2.4281433946342936	205.8133766273847	0.19550607020839547
975.5	2.4281428758891974	205.81345139597127	0.19545919908455517
975.75	2.4281423588782656	205.81342421686952	0.19548463449371134
976.0	2.4281418443261176	205.81330418867373	0.19559635019307456
976.25	2.4281413318649814	205.81313867116572	0.19577125525929873
976.5	2.42814082020181	205.81299346799543	0.19595879816278444
976.75	2.428140307685048	205.81292515278832	0.19610252148818016
977.0	2.4281397930181536	205.8129573627987	0.19616415696129516
977.25	2.4281392758148828	205.81307119267947	0.1961399239936096
977.5	2.428138756766641	205.81321376912808	0.19606214937192815
977.75	2.428138237351749	205.8133212782066	0.19598550573298126
978.0	2.4281377192034372	205.81334651382954	0.1959636258458605
978.25	2.4281372034034763	205.81327909061514	0.19602606948107582
978.5	2.4281366900123373	205.81314964568617	0.1961656813776201
978.75	2.4281361780473967	205.8130162690685	0.1963419310659011
979.0	2.4281356659164643	205.81293906849916	0.19649873074916585
979.25	2.4281351521098147	205.81295388603567	0.19658884989020745
979.5	2.4281346358496565	205.81305653789977	0.19659433127608067
979.75	2.428134117425283	205.81320439518854	0.1965342269001773
980.0	2.428133598075414	205.81333462849776	0.19645640812540013
980.25	2.4281330794628593	205.8133912396629	0.1964168934464216
980.5	2.428132562959311	205.8133492064388	0.19645549805707083
980.75	2.428132049050578	205.81322530959463	0.19657838900586935
981.0	2.428131537128687	205.81307095912007	0.19675527187169725
981.25	2.4281310257634314	205.81295010592396	0.19693247535566635
981.5	2.4281305133277744	205.81291176408214	0.19705613268552005
981.75	2.428129998700459	205.81296899761162	0.19709533085200776
982.0	2.428129481747956	205.8130934396252	0.19705531222743494
982.25	2.428128963386957	205.81322771204594	0.19697515981408162
982.5	2.4281284451995298	205.81331039069178	0.19691092603837218
982.75	2.4281279287575495	205.81330274467007	0.19691133322922605
983.0	2.4281274149445125	205.8132057062799	0.19699651886709646
983.25	2.428126903575291	205.8130597307842	0.19714918595857422
983.5	2.42812639348486	205.81292757215667	0.19732212952682623
983.75	2.4281258830427093	205.81286735657847	0.19745882287120162
984.0	2.428125370861517	205.81290751265638	0.1975180322692219
984.25	2.4281248563947018	205.81303432072843	0.19749184537575953
984.5	2.4281243401742962	205.81319742184155	0.19740945369231894
984.75	2.4281238235901053	205.81333091956543	0.19732503988698963
985.0	2.4281233082974922	205.81338103414748	0.19729477868084902
985.25	2.4281227955016425	205.8133284957201	0.19735269432792882
985.5	2.4281222854311144	205.8131961714402	0.19749584412445803
985.75	2.428121777236824	205.81303879905437	0.19768537208055648
986.0	2.4281212693595084	205.81291938540085	0.1978629766468832
986.25	2.428120760196984	205.81288250800242	0.19797556091669685
986.5	2.4281202487783733	205.81293599426468	0.1979974461700536
986.75	2.4281197351615105	205.81304873575223	0.19794081453624482
987.0	2.42811922039023	205.8131653555127	0.19785012178329567
987.25	2.428118706027613	205.81323114520825	0.19778290545001595
987.5	2.4281181934594604	205.81321628835028	0.1977851419611086
987.75	2.428117683270413	205.813128781152	0.19787175753905048
988.0	2.4281171749728157	205.81301046300905	0.19802078158537764
988.25	2.4281166672105776	205.81291798589598	0.19818361876426943
988.5	2.4281161583423896	205.8128971523398	0.19830674142983049
988.75	2.4281156471435064	205.81296196101337	0.19835518016483672
989.0	2.428115133325148	205.81308765019043	0.19832765058658175
989.25	2.42811461765526	205.81322091220434	0.19825692603940423
989.5	2.4281141016285352	205.813302927819	0.19819536465405962
989.75	2.4281135868194994	205.81329521600384	0.1981918115519849
990.0	2.4281130741942305	205.81319698316486	0.19826991791905013
990.25	2.4281125636860366	205.81304627550827	0.19841747490824302
990.5	2.4281120542270496	205.8129042359171	0.19859155911553847
990.75	2.4281115442190626	205.81282911622395	0.19873720890408547
991.0	2.4281110322307273	205.81285120643932	0.19881136398094446
991.25	2.4281105176188693	205.81295954207118	0.19880163843993448
991.5	2.428110000814235	205.8131062435654	0.19873186901443327
991.75	2.4281094831527485	205.8132267706712	0.19865202809929242
992.0	2.428108966317694	205.81326749954647	0.19861669590204684
992.25	2.4281084516246887	205.81320882341592	0.198661275413495
992.5	2.428107939460339	205.81307383684256	0.19878634650057836
992.75	2.4281074291260847	205.81291880610252	0.1989571590238086
993.0	2.428106919155996	205.8128094226895	0.19911857449710044
993.25	2.4281064079626344	205.8127929356817	0.19921890985816024
993.5	2.4281058945270173	205.81287803846652	0.19923233678665503
993.75	2.4281053788416194	205.81303107810282	0.19917026992781328
994.0	2.428104861923786	205.8131901802312	0.19907690149139756
994.25	2.4281043453911098	205.8132912342424	0.19901066109399757
994.5	2.4281038307718927	205.81329464467555	0.19901934702381835
994.75	2.428103318845494	205.81320148174026	0.19911957423358603
995.0	2.4281028093053476	205.8130522598047	0.1992895288642328
995.25	2.4281023008956963	205.81290904707242	0.19947823946422827
995.5	2.428101791956726	205.81282873939378	0.19962726601571737
995.75	2.428101281133775	205.8128390517535	0.19969535128283253
996.0	2.428100767946332	205.81292750661706	0.19967552844511874
996.25	2.4281002529811992	205.81304800181655	0.19959757645925538
996.5	2.4280997376299682	205.81314190087502	0.19951490053745566
996.75	2.4280992234773664	205.8131643156862	0.19948142537204908
997.0	2.4280987115998554	205.8131040543619	0.19952840001918273
997.25	2.4280982020842536	205.81298852387098	0.19965120468381659
997.5	2.428097693984024	205.8128714724849	0.19981193519412224
997.75	2.4280971857308136	205.81280896083527	0.1999565171203117
998.0	2.4280966758135256	205.8128341025705	0.20003868620345389
998.25	2.4280961634278295	205.81294167858331	0.20004033409011615
998.5	2.428095648822663	205.81308945599613	0.19997949435889031
998.75	2.428095133199648	205.813215785485	0.19990258887345905
999.0	2.428094618203106	205.81326595503063	0.19986421371229698
999.25	2.4280941052118457	205.81321592482527	0.19990312439108457
999.5	2.42809359473982	205.81308313555564	0.20002491787581192
999.75	2.428093086214166	205.81291961982072	0.20019913836935202
1000.0	2.4280925782298555	205.81279026723288	0.2003721626541492
1000.25	2.42809206916288	205.81274550630417	0.20049019815544744
1000.5	2.4280915578701148	205.8128000973293	0.2005223738138689
1000.75	2.428091044178412	205.81292712444113	0.20047403837628833
1001.0	2.4280905289606927	205.81306975101	0.20038463852851643
1001.25	2.4280900137654946	205.81316567223917	0.20031101853546465
1001.5	2.4280895001505396	205.813173752223	0.20030314285835707
1001.75	2.428088989004428	205.81309141709738	0.20038263807933257
1002.0	2.4280884801571183	205.8129553818774	0.20053353504942112
1002.25	2.428087972454545	205.81282548238545	0.20070930819854435
1002.5	2.428087464260498	205.81275865750814	0.20085307981042883
1002.75	2.428086954159373	205.81278434265948	0.2009221213497967
1003.0	2.4280864415561254	205.81289187969506	0.20090611657494842
1003.25	2.4280859269233073	205.81303531578735	0.20083150018681947
1003.5	2.4280854115925163	205.8131534259692	0.20075009687443088
1003.75	2.4280848971734015	205.81319621658483	0.20071686386143334
1004.0	2.428084384844674	205.81314639469772	0.20076623699185905
1004.25	2.428083874828425	205.81302651481755	0.20089735086985977
1004.5	2.4280833662849926	205.81288876525974	0.20107461887301437
1004.75	2.428082857674159	205.81279191446762	0.20124334363945912
1005.0	2.428082347417073	205.81277552000608	0.2013533870483038
1005.25	2.428081834567953	205.81284268495918	0.20138056478906965
1005.5	2.4280813192119806	205.8129589130145	0.20133664795492712
1005.75	2.428080802424786	205.81306758382857	0.2012638254645505
1006.0	2.428080285807522	205.81311529780226	0.2012160536502528
1006.25	2.4280797707899056	205.81307598893116	0.20123532578479167
1006.5	2.428079258002982	205.8129631786939	0.20133322628831943
1006.75	2.42807874700287	205.8128248552827	0.20148595624279134
1007.0	2.4280782364703555	205.81272300893144	0.20164505363451762
1007.25	2.4280777247934493	205.8127065688984	0.2017590054602997
1007.5	2.4280772107734805	205.8127894516962	0.2017961922419748
1007.75	2.4280766941528533	205.81294333725597	0.2017591756486956
1008.0	2.428076175745044	205.8131085170681	0.20168414860675526
1008.25	2.428075657110032	205.81321839447838	0.20162566053339695
1008.5	2.4280751399044656	205.8132273058794	0.20163301530984443
1008.75	2.428074625180316	205.81312982909097	0.20172850282060073
1009.0	2.42807411294034	205.81296331579762	0.20189708208099025
1009.25	2.428073602149933	205.8127925093916	0.20209221463241317
1009.5	2.428073091197226	205.81268273675198	0.20225538303572105
1009.75	2.428072578593563	205.81267302125116	0.20234082435894346
1010.0	2.428072063611288	205.81276047143646	0.20233488781642422
1010.25	2.4280715465932685	205.8129024566721	0.20226185941003308
1010.5	2.4280710288068086	205.81303547230215	0.20217379800785076
1010.75	2.4280705118990693	205.81310249223878	0.20212857910562682
1011.0	2.428069997180649	205.8130770523344	0.20216539134608566
1011.25	2.428069485048937	205.8129738147547	0.20228822063706514
1011.5	2.428068974809804	205.81284126063866	0.2024645260655935
1011.75	2.428068464976519	205.8127398863988	0.2026396297207241
1012.0	2.4280679539077634	205.81271549910315	0.20276041923858604
1012.25	2.428067440502711	205.8127792423584	0.20279805101343765
1012.5	2.4280669246584545	205.8129029761702	0.202760019536648
1012.75	2.4280664073007507	205.8130319060509	0.20268661136675703
1013.0	2.4280658899733822	205.8131088379963	0.20263333145093965
1013.25	2.4280653741551133	205.81309939175918	0.20264681559021705
1013.5	2.428064860598487	205.81300711999327	0.20274464201152406
1013.75	2.428064348986075	205.81287191447242	0.20290788688689654
1014.0	2.42806383805989	205.81275239860597	0.20308966132027936
1014.25	2.4280633261625417	205.81270002079668	0.20323573830072517
1014.5	2.4280628119469836	205.81273621889423	0.2033081166889059
1014.75	2.428062294949092	205.81284272265043	0.20330130193104687
1015.0	2.4280617757844256	205.8129693531796	0.20324439468415206
1015.25	2.4280612558863335	205.81305603779424	0.20318815631477027
1015.5	2.4280607368902114	205.81305950569046	0.2031826075954242
1015.75	2.428060219923826	205.8129729946767	0.20325488618246235
1016.0	2.428059705116383	205.81283023385598	0.20339715449499
1016.25	2.4280591915481184	205.81269172746246	0.2035700004233352
1016.5	2.4280586776615305	205.81261904106904	0.20371984756385011
1016.75	2.4280581619474653	205.81264806195753	0.20380266302537603
1017.0	2.42805764360699	205.81277277367948	0.203803591388931
1017.25	2.4280571229112566	205.81294667519867	0.20374402212170453
1017.5	2.42805660110988	205.81310146005399	0.20367296622704775
1017.75	2.4280560799206743	205.81317517096446	0.20364624442942295
1018.0	2.4280555608097214	205.81313794362717	0.203702290685259
1018.25	2.4280550443713738	205.81300442452056	0.20384509005838972
1018.5	2.4280545300841765	205.81282758905851	0.20404186137050578
1018.75	2.428054016551263	205.81267658879457	0.20423662757700944
1019.0	2.428053502113686	205.81260803654698	0.2043737862344531
1019.25	2.4280529855653326	205.81264289377185	0.2044215153914131
1019.5	2.428052466666527	205.81275868061473	0.20438509699885837
1019.75	2.4280519462452577	205.8129001433525	0.20430459472737036
1020.0	2.4280514258431465	205.81300361989383	0.20423784556051505
1020.25	2.428050907050012	205.81302453086505	0.20423588785809282
1020.5	2.4280503908100517	205.8129561779932	0.20432130558669956
1020.75	2.4280498770066354	205.81283186846164	0.20447889330665778
1021.0	2.428049364512663	205.81270963057543	0.20466270675124731
1021.25	2.42804885168064	205.8126463066538	0.20481630342299684
1021.5	2.428048337051036	205.81267235991393	0.2048972426818017
1021.75	2.428047819972338	205.81277836038234	0.2048952772706737
1022.0	2.428047300874204	205.81291899807982	0.20483656665611605
1022.25	2.428046781080521	205.8130328368725	0.20477220431863666
1022.5	2.4280462622364025	205.81306918040303	0.20475595361695365
1022.75	2.428045745589251	205.81301033469725	0.20482075841040176
1023.0	2.4280452314385457	205.81287955344774	0.20496429362156526
1023.25	2.428044719002196	205.812731170601	0.20514995526008936
1023.5	2.4280442067582597	205.81262716415924	0.20532282857668324
1023.75	2.428043693105109	205.81261030069177	0.2054335395908168
1024.0	2.4280431770495556	205.81268552097987	0.20545957908772794
1024.25	2.428042658632344	205.81281768390255	0.20541497037112172
1024.5	2.4280421389152047	205.8129467157084	0.20534419370787113
1024.75	2.428041619531854	205.81301367058248	0.20530292112807694
1025.0	2.428041101987102	205.81298645872226	0.20533376851793794
1025.25	2.4280405870053476	205.81287409948462	0.20544759998944656
1025.5	2.428040074218779	205.81272327467855	0.20561867082617036
1025.75	2.4280395623354334	205.81259857506475	0.20579581529127283
1026.0	2.428039049707946	205.81255486793472	0.20592474685940387
1026.25	2.42803853504894	205.81261363057487	0.20597172025093172
1026.5	2.4280380179867604	205.81275341739146	0.20593837720141817
1026.75	2.428037499231105	205.81291857688072	0.20586145548311321
1027.0	2.4280369802783803	205.81304251315606	0.20579740606397778
1027.25	2.428036462774537	205.81307556160374	0.20579833208869597
1027.5	2.4280359478038642	205.813005595274	0.20588951671549469
1027.75	2.428035435416333	205.8128626300629	0.2060583422430284
1028.0	2.4280349246058686	205.81270558476126	0.20625951385391034
1028.25	2.4280344137463983	205.81259700215463	0.20643429186363518
1028.5	2.4280339012872445	205.81257665431085	0.20653532422454188
1028.75	2.4280333864050863	205.81264534507181	0.20654643497056827
1029.0	2.4280328693397193	205.81276573739885	0.20648908349724418
1029.25	2.4280323512755655	205.8128796295571	0.20641288585006315
1029.5	2.428031833815691	205.8129339942019	0.206374242905041
1029.75	2.4280313182683226	205.81290435371432	0.2064121846998711
1030.0	2.4280308050573773	205.81280530189173	0.20653187241940407
1030.25	2.4280302935225313	205.8126836436115	0.20670295292677948
1030.5	2.428029782198383	205.81259723956424	0.206873382256709
1030.75	2.4280292694433627	205.8125888973862	0.20699248083023128
1031.0	2.4280287541393117	205.81266682248207	0.2070330737403984
1031.25	2.428028236163744	205.8128002852049	0.20700319815402082
1031.5	2.4280277164386432	205.81293251553922	0.20694245655741764
1031.75	2.4280271965327698	205.81300529130075	0.20690461911869973
1032.0	2.4280266779799593	205.81298452725724	0.2069339579299446
1032.25	2.4280261616057803	205.81287565675495	0.20704563457481148
1032.5	2.428025647162731	205.81272196832964	0.2072188401390096
1032.75	2.4280251334391054	205.81258643793873	0.20740576997638546
1033.0	2.4280246187897094	205.81252478963995	0.20755243523221334
1033.25	2.4280241018501223	205.81256139793894	0.2076221301159357
1033.5	2.4280235821271052	205.81267851059096	0.20761137494041626
1033.75	2.4280230602194064	205.81282358431142	0.2075515098088928
1034.0	2.4280225375763655	205.81293172440925	0.20749521833674087
1034.25	2.4280220158896006	205.81295366659853	0.20749366341697736
1034.5	2.428021496372586	205.81287727456703	0.2075740787373248
1034.75	2.428020979243363	205.8127332360145	0.20772768134068184
1035.0	2.428020463642955	205.8125823797276	0.20791334516930893
1035.25	2.4280199480243416	205.81248992111583	0.2080754704308868
1035.5	2.428019430835026	205.81249758445608	0.20816820532474917
1035.75	2.4280189111954185	205.8126055135118	0.2081755126858491
1036.0	2.4280183892886282	205.81277174051476	0.20811848639370592
1036.25	2.4280178663008045	205.8129295027467	0.20804674436674084
1036.5	2.4280173439325434	205.81301507968627	0.20801740892952128
1036.75	2.4280168236812085	205.81299433685453	0.2080705393941763
1037.0	2.428016306202147	205.81287672774047	0.2082116382674667
1037.25	2.4280157910328954	205.8127108761837	0.20840896268989492
1037.5	2.4280152768033254	205.8125637298544	0.20860688722922854
1037.75	2.4280147618335195	205.81249226439346	0.20874947658024282
1038.0	2.4280142448537374	205.81251983506854	0.20880407613750163
1038.25	2.4280137255402545	205.8126271958089	0.20877492064682224
1038.5	2.4280132046464638	205.81276184650744	0.20870110186232088
1038.75	2.4280126836744094	205.8128614784953	0.20863977870789577
1039.0	2.428012164220218	205.81288126487823	0.20864171024419365
1039.25	2.428011647271573	205.81281317087826	0.20872958220723592
1039.5	2.42801113276799	205.81268899612334	0.20888855538342718
1039.75	2.4280106196221896	205.81256595756048	0.20907315362355428
1040.0	2.4280101061899937	205.81250119880968	0.2092273608566386
1040.25	2.4280095909757127	205.81252639182935	0.20930904367939485
1040.5	2.428009073266607	205.81263352008682	0.20930813936737253
1040.75	2.4280085534311016	205.81277804458165	0.20925091250230274
1041.0	2.4280080327571003	205.81289808254033	0.20918853285815178
1041.25	2.4280075128938674	205.81294125970757	0.2091748383725075
1041.5	2.4280069951306884	205.81288755277586	0.20924283576794145
1041.75	2.4280064798273	205.81275816801238	0.20939020822910395
1042.0	2.4280059662523716	205.81260655583404	0.2095802505582193
1042.25	2.428005452901563	205.81249541528467	0.20975780177314135
1042.5	2.4280049381486672	205.8124696356574	0.20987310705913564
1042.75	2.4280044209425613	205.81253691067738	0.20990320485318423
1043.0	2.4280039012551446	205.81266446180996	0.20986169444002647
1043.25	2.42800338009528	205.81279334172024	0.20979276909802286
1043.5	2.4280028590803764	205.81286416709392	0.20975204002341624
1043.75	2.4280023397411017	205.81284315161577	0.20978233330911003
1044.0	2.42800182285757	205.81273713664663	0.20989497669140744
1044.25	2.428001308122596	205.8125910361087	0.21006485850545062
1044.5	2.4280007942836574	205.81246869510977	0.21024148298501033
1044.75	2.428000279696313	205.81242533916972	0.21037112303535319
1045.0	2.4279997630413592	205.81248346185023	0.21042035184862212
1045.25	2.42799924389815	205.81262257038105	0.21039079506795266
1045.5	2.427998722936104	205.81278728589987	0.21031879666269473
1045.75	2.427998201643735	205.8129104206212	0.21026006139778192
1046.0	2.4279976817027316	205.81294121623773	0.21026570579820017
1046.25	2.4279971642697205	205.81286669811146	0.2103599835412829
1046.5	2.4279966494803125	205.81271703954653	0.21052945236678586
1046.75	2.4279961363980043	205.81255267583882	0.2107284332836323
1047.0	2.427995623428229	205.81243871491355	0.210898399196899
1047.25	2.427995109009054	205.812417605018	0.2109928329939738
1047.5	2.4279945922776105	205.8124917185964	0.2109968825667088
1047.75	2.427994073433522	205.81262320570363	0.21093353060043676
1048.0	2.4279935536501713	205.81275102465833	0.2108537174452361
1048.25	2.427993034567908	205.81281768429434	0.2108145601651681
1048.5	2.427992517579407	205.81279410455068	0.2108549084144726
1048.75	2.4279920032169025	205.81269188695717	0.21097879679010673
1049.0	2.427991490915632	205.81255778474076	0.2111540390888489
1049.25	2.4279909792591616	205.8124528857988	0.21132653330398654
1049.5	2.427990466592305	205.81242562848186	0.2114439056656911
1049.75	2.427989951729254	205.81249040844915	0.21147817039380576
1050.0	2.4279894344553528	205.8126210743127	0.2114377233743189
1050.25	2.427988915614913	205.8127621263679	0.21136364503263322
1050.5	2.4279883967469393	205.8128527406536	0.21131190600806163
1050.75	2.427987879417158	205.81285317328334	0.21132905756482895
1051.0	2.4279873645315155	205.81276206750584	0.2114319218028569
1051.25	2.427986851935903	205.8126171328763	0.21160021347767072
1051.5	2.427986340482735	205.81247888036128	0.2117853602105482
1051.75	2.4279858285312814	205.81240445262463	0.2119315800712573
1052.0	2.427985314655845	205.81242289745768	0.21199994033512776
1052.25	2.4279847982556504	205.81252262475797	0.21198501269236386
1052.5	2.4279842798122573	205.81265652151018	0.2119170652147875
1052.75	2.4279837606877077	205.81276254975506	0.21184888206715818
1053.0	2.4279832425434473	205.81279092873206	0.21183280357938533
1053.25	2.427982726623495	205.81272611704188	0.21189786832788846
1053.5	2.427982213215465	205.81259402006665	0.21203708496099402
1053.75	2.427981701531805	205.8124512069357	0.2122105108379981
1054.0	2.4279811900630537	205.81236069024968	0.21236279045406933
1054.25	2.4279806772412402	205.8123646480151	0.21244741505130438
1054.5	2.427980162122239	205.81246583251516	0.21244714876359572
1054.75	2.427979644799484	205.8126257183667	0.21238186140317572
1055.0	2.427979126378055	205.8127802752288	0.21230038901177037
1055.25	2.427978608516215	205.81286669129585	0.21225976219783238
1055.5	2.4279780927218293	205.81284967376084	0.2123005856570806
1055.75	2.4279775797052747	205.81273613227057	0.21242922629310682
1056.0	2.4279770690764506	205.8125720300017	0.2126146866555808
1056.25	2.4279765595213108	205.81242281875504	0.21280160750264066
1056.5	2.427976049374532	205.81234587613858	0.21293371871878575
1056.75	2.4279755373326553	205.81236672940008	0.2129775957617619
1057.0	2.42797502300298	205.8124691483856	0.2129366432604771
1057.25	2.4279745070614847	205.81260317159646	0.21284948280174237
1057.5	2.4279739909541664	205.81270740261252	0.21277344844089968
1057.75	2.4279734762631024	205.81273581411205	0.21276014098922952
1058.0	2.427972964006421	205.81267744428771	0.21283348396899288
1058.25	2.4279724541815693	205.812560543308	0.21297980373964
1058.5	2.427971945757929	205.81243952979705	0.21315423898503558
1058.75	2.4279714371192833	205.81237058959425	0.2133005496770789
1059.0	2.4279709267546177	205.81238665238934	0.21337556440375494
1059.25	2.427970413895939	205.81248270004366	0.2133676998599186
1059.5	2.427969898835383	205.8126178136034	0.21330173417682385
1059.75	2.4279693827902036	205.81273304133765	0.2132279029536911
1060.0	2.4279688673685613	205.81277725720608	0.2131999980128323
1060.25	2.427968353859629	205.8127296851781	0.21325189626510896
1060.5	2.4279678426582327	205.81260920951942	0.2133827709845628
1060.75	2.4279673330833598	205.81246634747555	0.2135575154022742
1061.0	2.427966823671552	205.81236132685936	0.21372214561282607
1061.25	2.427966312809664	205.81233779563277	0.2138273108523458
1061.5	2.427965799426917	205.8124036411521	0.21384961673318326
1061.75	2.4279652834523335	205.81252735192749	0.21380160815409766
1062.0	2.427964765848078	205.81265162157587	0.21372619458877332
1062.25	2.4279642482022386	205.8127183863289	0.21367789644527446
1062.5	2.4279637320475804	205.8126944637466	0.2136989522171114
1062.75	2.4279632181983426	205.81258661464085	0.21380070760447853
1063.0	2.427962706400299	205.8124393557772	0.21395855552145052
1063.25	2.4279621954520505	205.81231627951786	0.2141227269435018
1063.5	2.4279616837399	205.8122727869613	0.21424016135407825
1063.75	2.4279611699467027	205.81233191999732	0.21427785171187286
1064.0	2.427960653630176	205.81247373663203	0.21423755422381693
1064.25	2.4279601354302667	205.81264292555463	0.2141555323091008
1064.5	2.427959616818233	205.8127715582868	0.21408732933296098
1064.75	2.427959099486255	205.81280737860166	0.2140839267292228
1065.0	2.4279585846326537	205.812735626049	0.21416950255583583
1065.25	2.4279580724549312	205.81258512315847	0.21433055169060233
1065.5	2.427957562077681	205.81241605724708	0.2145212608262914
1065.75	2.427957051945318	205.81229468518205	0.21468284379905406
1066.0	2.427956540500634	205.81226574035313	0.21476843088049868
1066.25	2.4279560268533324	205.81233425040787	0.2147628442763667
1066.5	2.427955511158733	205.81246439460634	0.21468892869797693
1066.75	2.4279549945513774	205.81259570523386	0.2145977965255088
1067.0	2.4279544786585454	205.81266950197133	0.21454705846485506
1067.25	2.427953964894893	205.81265412491314	0.21457624878283374
1067.5	2.427953453843072	205.81255814417528	0.21469003551921315
1067.75	2.4279529449970907	205.81242598461583	0.21485655207124213
1068.0	2.427952436983148	205.81231802575417	0.21502153583148476
1068.25	2.4279519281546342	205.81228392399663	0.21513198920810947
1068.5	2.4279514172962635	205.81234077709306	0.2151590514563844
1068.75	2.4279509041367993	205.81246558646598	0.21511032780564457
1069.0	2.427950389457987	205.8126052282998	0.21502652482512813
1069.25	2.4279498747531503	205.81269953586775	0.2149638515381146
1069.5	2.427949361574416	205.81270742152324	0.21496967493767385
1069.75	2.427948850847019	205.81262467849916	0.21506193368625265
1070.0	2.427948342454901	205.81248574611374	0.21522133137247101
1070.25	2.4279478352847743	205.812348705472	0.21539974232515285
1070.5	2.427947327705755	205.81227006042894	0.215541063133768
1070.75	2.427946818267284	205.81228028784884	0.21560533697125
1071.0	2.4279463063124593	205.81237079317523	0.21558575511064634
1071.25	2.427945792250318	205.8124979370151	0.21551135949375244
1071.5	2.42794527737411	205.81260236626323	0.21543435828338822
1071.75	2.4279447632977726	205.81263521761022	0.21540746127289123
1072.0	2.4279442512472804	205.81257975822234	0.21546098618321483
1072.25	2.42794374151747	205.8124589955625	0.215589746539981
1072.5	2.427943233339277	205.81232587697815	0.21575551969991402
1072.75	2.4279427252159382	205.81224027167343	0.21590396852518595
1073.0	2.4279422155736654	205.81224269799637	0.21598850449286247
1073.25	2.4279417034401227	205.81233621920927	0.2159906784484092
1073.5	2.427941188863555	205.81248443725258	0.21592835319071438
1073.75	2.427940672898677	205.81262656878334	0.21584817602942286
1074.0	2.427940157161681	205.81270319193962	0.21580550490967124
1074.25	2.4279396431367206	205.81268160802378	0.21584034731485152
1074.5	2.427939131532065	205.8125698866067	0.21595977367812835
1074.75	2.4279386219729937	205.81241351227578	0.21613459394317328
1075.0	2.427938113169595	205.81227603880214	0.216311807985734
1075.25	2.4279376034804883	205.8122120505105	0.2164373435880293
1075.5	2.427937091620662	205.8122440518854	0.21647917222402918
1075.75	2.427936577210377	205.81235321617194	0.2164409073982719
1076.0	2.427936060937653	205.81248794711826	0.21636015323696534
1076.25	2.427935544265933	205.8125865229812	0.21629230228152285
1076.5	2.427935028804684	205.81260401672918	0.2162866424677751
1076.75	2.427934515609271	205.81253184593376	0.21636505407207446
1077.0	2.4279340047189164	205.81240149667948	0.2165126268896967
1077.25	2.4279334951411586	205.81227081078387	0.21668434903868494
1077.5	2.4279329852874962	205.81219876813074	0.21682488159227611
1077.75	2.4279324736624233	205.81221967695413	0.21689270796389465
1078.0	2.427931959505949	205.8123279511268	0.21687820509260464
1078.25	2.427931443120255	205.81248008794444	0.2168079414231983
1078.5	2.42793092574495	205.81261303347586	0.21673337368516593
1078.75	2.4279304090285474	205.81267104321023	0.21670869707530366
1079.0	2.4279298943154375	205.81262947251295	0.21676731748497882
1079.25	2.427929382057999	205.81250525208688	0.2169071980308223
1079.5	2.42792887161746	205.81234954802773	0.2170915672033772
1079.75	2.4279283615422687	205.8122257921263	0.21726468476242045
1080.0	2.427927850195332	205.81218257458724	0.21737571763824615
1080.25	2.4279273364527074	205.81223309331008	0.21740036807594398
1080.5	2.427926820177471	205.812350000584	0.21735105395031343
1080.75	2.427926302273109	205.81247781439845	0.2172713898494944
1081.0	2.427925784292447	205.81255745510774	0.21721732504539729
1081.25	2.427925267762116	205.8125522208094	0.2172329759554242
1081.5	2.42792475351201	205.81246389886076	0.21733160928610337
1081.75	2.427924241308231	205.81233199529868	0.21749012679833524
1082.0	2.427923729955363	205.8122163961206	0.21765946649702117
1082.25	2.427923217819037	205.81217098065434	0.2177862581922494
1082.5	2.4279227035339646	205.81221966442868	0.21783619242185837
1082.75	2.4279221865923186	205.81234533584654	0.2178089960587525
1083.0	2.4279216675673583	205.8124965949146	0.21773863349849026
1083.25	2.42792114787851	205.81260949795825	0.21767863552297467
1083.5	2.4279206291908317	205.81263498949167	0.21767878451034325
1083.75	2.427920112700637	205.81256018784921	0.2177632245648801
1084.0	2.427919598620237	205.81241428510577	0.2179196374497219
1084.25	2.4279190860935844	205.81225641908253	0.21810434075822327
1084.5	2.427918573579001	205.8121506387011	0.2182610868681441
1084.75	2.427918059524538	205.81213866632808	0.2183453083158971
1085.0	2.427917543040973	205.81222214838715	0.21834331065791837
1085.25	2.427917024290049	205.8123620411322	0.218278219995189
1085.5	2.427916504427997	205.81249543292628	0.21820013524101867
1085.75	2.4279159851242516	205.812562613771	0.2181645901230355
1086.0	2.4279154678530372	205.8125327902504	0.2182084933386776
1086.25	2.4279149532626105	205.81241741097497	0.21833400989917057
1086.5	2.42791444090314	205.81226537413073	0.21850753234646103
1086.75	2.427913929434869	205.81214215619252	0.21867424662979895
1087.0	2.4279134172193935	205.8121017926219	0.2187819011484583
1087.25	2.427912903031324	205.81216369872865	0.2188034592252989
1087.5	2.427912386587261	205.81230423330805	0.21874895288404977
1087.75	2.4279118686736116	205.81246658201275	0.21866150625032527
1088.0	2.4279113508187713	205.81258469485664	0.21859913266248718
1088.25	2.427910834641583	205.81261102222942	0.21860994300650416
1088.5	2.427910321151635	205.8125362211968	0.21871138843343932
1088.75	2.427909810309577	205.81239250723414	0.21888260684136443
1089.0	2.4279093010448776	205.81223937964927	0.2190732586789291
1089.25	2.4279087917196964	205.81213800437564	0.2192249574298972
1089.5	2.427908280828538	205.8121253442073	0.2192959614034803
1089.75	2.4279077676301983	205.81219912995752	0.21927858990079072
1090.0	2.427907252448403	205.81231999136813	0.21920209793535245
1090.25	2.427906736517723	205.81242959984257	0.21911989369150006
1090.5	2.427906221436365	205.8124767561087	0.21908653838400793
1090.75	2.427905708455607	205.812439974971	0.21913436716801657
1091.0	2.427905197916973	205.8123367246697	0.21925986995368946
1091.25	2.4279046890907807	205.81221535387752	0.21942576775447584
1091.5	2.4279041804876837	205.81213331999433	0.21957775864643297
1091.75	2.4279036704992993	205.8121313194581	0.21966844894601456
1092.0	2.4279031580844603	205.81221471290044	0.21967800790865283
1092.25	2.4279026432097353	205.81235045814702	0.2196227071427889
1092.5	2.427902126861415	205.8124809955532	0.21954776448396027
1092.75	2.427901610621178	205.81254911610074	0.219507566634345
1093.0	2.427901095979668	205.81252300934918	0.21954177637649339
1093.25	2.427900583683294	205.81241054514322	0.2196577616787283
1093.5	2.427900073405825	205.8122564656997	0.2198271470549791
1093.75	2.4278995638930234	205.81212355985215	0.21999804630457212
1094.0	2.4278990535118763	205.81206585723803	0.22011755647066494
1094.25	2.4278985409584397	205.8121053929867	0.22015465689731922
1094.5	2.4278980258203866	205.81222261682944	0.22011364240041895
1094.75	2.427897508760615	205.81236467479084	0.22003236219371966
1095.0	2.4278969912446304	205.81246809000444	0.21996596807409344
1095.25	2.427896474920641	205.8124861352412	0.21996304655962431
1095.5	2.427895960913423	205.8124091218084	0.2200444304160168
1095.75	2.4278954493421137	205.8122688332436	0.22019401639682615
1096.0	2.4278949392788274	205.81212512597006	0.22036570999606186
1096.25	2.4278944291643607	205.812040383574	0.22050345849736905
1096.5	2.427893917492052	205.81205274705133	0.22056559797525724
1096.75	2.4278934034620105	205.81215959281363	0.22054300108301558
1097.0	2.4278928873317542	205.81231835190647	0.2204632892354906
1097.25	2.4278923703184323	205.81246433759225	0.22037927741736005
1097.5	2.4278918540892698	205.81253796618998	0.2203464551660268
1097.75	2.4278913400504614	205.8125097471643	0.22039907327502342
1098.0	2.4278908287417167	205.81239240162807	0.22053521565689368
1098.25	2.427890319606695	205.81223501263256	0.22071745025741427
1098.5	2.427889811241405	205.812101823242	0.22088879306574533
1098.75	2.427889302005042	205.81204485858132	0.22099698385492084
1099.0	2.42788879072244	205.81208213870306	0.22101658664322063
1099.25	2.427888277179855	205.81219076938314	0.22095955557107394
1099.5	2.4278877622097994	205.8123177340448	0.22086987925690565
1099.75	2.427887247328764	205.81240356229674	0.22080459260382412
1100.0	2.4278867340759986	205.81240852192428	0.2208092224701792
1100.25	2.4278862233359852	205.81232995041515	0.220898250408014
1100.5	2.4278857149454827	205.81220323897418	0.2210491341614249
1100.75	2.4278852077624618	205.8120861059415	0.22121248632942847
1101.0	2.427884700162688	205.81203305631044	0.22133384523934269
1101.25	2.42788419073959	205.81207117667222	0.2213774632257531
1101.5	2.4278836789044482	205.81218782461673	0.22134185482507115
1101.75	2.4278831651361448	205.8123356015862	0.22126051412479744
1102.0	2.427882650776287	205.81245249380606	0.2211875067975145
1102.25	2.4278821374508626	205.81248848089228	0.2211740476315231
1102.5	2.427881626361057	205.8124270986676	0.22124614202371973
1102.75	2.427881117753928	205.81229261848367	0.22139308420618656
1103.0	2.42788061081121	205.8121397255471	0.22157191859703695
1103.25	2.4278801040045552	205.81203014818234	0.22172589214516217
1103.5	2.4278795957541672	205.8120063306323	0.22180878650589614
1103.75	2.4278790851013334	205.8120735124164	0.22180461441295335
1104.0	2.4278785721111102	205.8121979289612	0.2217343267402131
1104.25	2.4278780578388854	205.8123218626933	0.22164673449118868
1104.5	2.4278775438721385	205.81238897743452	0.22159749112306631
1104.75	2.4278770316368643	205.81236892245298	0.22162510674312005
1105.0	2.427876521768451	205.8122705217819	0.221734399313339
1105.25	2.4278760138286084	205.8121378262956	0.22189465597083893
1105.5	2.427875506495776	205.8120307500738	0.22205328229829863
1105.75	2.427874998139732	205.8119987123201	0.2221588593022785
1106.0	2.427874487523771	205.81205875614071	0.22218351413310083
1106.25	2.4278739743337177	205.81218769010766	0.22213499566147302
1106.5	2.4278734593139237	205.81233172699314	0.22205334666510768
1106.75	2.4278729439520705	205.81242950334683	0.22199358754371726
1107.0	2.4278724298399244	205.81243854244195	0.22200179244140392
1107.25	2.427871917981342	205.81235369812686	0.22209491802265996
1107.5	2.427871408353477	205.81220955733144	0.2222532710271208
1107.75	2.427870899919278	205.81206570380422	0.22242897402668121
1108.0	2.427870391083148	205.81198116310924	0.22256667686529996
1108.25	2.427869880383415	205.81198904865832	0.22262741941815786
1108.5	2.427869367121016	205.81208237071675	0.22260534265683057
1108.75	2.427868851661551	205.81221716963887	0.2225301439959452
1109.0	2.4278683352855053	205.81233165734997	0.22245423502126976
1109.25	2.427867819644917	205.81237312491083	0.2224300335373865
1109.5	2.42786730605268	205.81232099410158	0.22248714328717947
1109.75	2.427866794913848	205.81219602503452	0.2226194088752051
1110.0	2.4278662855542144	205.8120516435627	0.2227876039386849
1110.25	2.4278657765222427	205.81195105972375	0.22293658298501118
1110.5	2.4278652662254534	205.81193998843537	0.22301934558434297
1110.75	2.427864753620677	205.8120267055519	0.223017559963662
1111.0	2.427864238666045	205.81217804261442	0.22294976022980004
1111.25	2.4278637223477633	205.81233308641748	0.2228637068405419
1111.5	2.427863206267507	205.8124287481612	0.22281606550476457
1111.75	2.4278626919583357	205.8124262746565	0.22284800753528186
1112.0	2.4278621802214007	205.8123273819354	0.22296727745427078
1112.25	2.427861670777844	205.81217316395805	0.22314462243479055
1112.5	2.427861162392231	205.8120263336479	0.22332618800114212
1112.75	2.427860653408444	205.81194449675604	0.22345643528758927
1113.0	2.4278601424576554	205.81195596533237	0.22350163537885712
1113.25	2.4278596290342698	205.81204845557522	0.2234639424854892
1113.5	2.427859113701011	205.81217539991422	0.22338017714538808
1113.75	2.427858597838208	205.8122769720056	0.22330588881641655
1114.0	2.4278580830385295	205.81230657883964	0.22329146844781717
1114.25	2.4278575704032472	205.81225125684094	0.22336057057287836
1114.5	2.4278570600502576	205.8121371121282	0.2235002424286386
1114.75	2.427856551056135	205.81201748738107	0.22366705969601355
1115.0	2.427856041856376	205.8119490758061	0.22380646050787512
1115.25	2.4278555309211742	205.81196646373922	0.22387669854892558
1115.5	2.4278550174109323	205.8120662827077	0.22386700024243644
1115.75	2.4278545015355437	205.81220798235202	0.22380218030288196
1116.0	2.427853984468348	205.8123310024837	0.22373178674425354
1116.25	2.4278534678467114	205.81238096245968	0.22370841337918324
1116.5	2.4278529530659907	205.8123335097477	0.22376453620604822
1116.75	2.4278524406728845	205.81220541362867	0.22389803983894413
1117.0	2.427851930130109	205.8120479619276	0.22407289127415891
1117.25	2.427851420057995	205.8119253628518	0.2242346970987552
1117.5	2.4278509088410707	205.81188736739676	0.22433428002482486
1117.75	2.427850395330688	205.81194788688757	0.22434899365020838
1118.0	2.427849879344938	205.81207886307865	0.22429261448688184
1118.25	2.427849361759105	205.8122221230338	0.22420957278182121
1118.5	2.4278488441469346	205.81231421976088	0.22415589687297288
1118.75	2.427848328117506	205.81231365207356	0.22417494960748494
1119.0	2.4278478146290645	205.81221879507254	0.22427846374375024
1119.25	2.4278473035827792	205.8120688236246	0.22444125988552383
1119.5	2.4278467938789747	205.81192718479858	0.22461205292762448
1119.75	2.4278462839074666	205.81185464931878	0.2247356246387957
1120.0	2.4278457722511653	205.81188343670127	0.22477671235719904
1120.25	2.427845258299372	205.81200344735396	0.22473536592128346
1120.5	2.4278447425156537	205.81216644890853	0.22464725096983015
1120.75	2.427844226249286	205.81230638461003	0.22456870681734273
1121.0	2.427843711164239	205.81236709800083	0.22455279030289088
1121.25	2.427843198523682	205.8123256466996	0.22462650623015878
1121.5	2.427842688641633	205.81220133499232	0.22477911427239974
1121.75	2.427842180747391	205.81204676924295	0.22496666003784083
1122.0	2.4278416733216717	205.81192496021094	0.22513072741381576
1122.25	2.4278411647497387	205.81188243602756	0.2252232096565484
1122.5	2.4278406540041564	205.81192994300454	0.22522646509207508
1122.75	2.4278401410692	205.8120389279573	0.22516039445298605
1123.0	2.4278396269324136	205.81215510283207	0.22507356662671585
1123.25	2.4278391131453527	205.81222298667376	0.22502220141080592
1123.5	2.4278386011355337	205.81221060741825	0.2250459880336021
1123.75	2.4278380915672124	205.81212355521862	0.225151198902671
1124.0	2.4278375840372863	205.81200228646412	0.22530846779203131
1124.25	2.4278370772436495	205.81190392321344	0.22546612250242684
1124.5	2.4278365695465354	205.8118765769771	0.22557307832319032
1124.75	2.42783605967114	205.81193749889619	0.22560122601881744
1125.0	2.427835547249372	205.8120646990605	0.22555767126195614
1125.25	2.427835032974829	205.81220580842654	0.22548164535299708
1125.5	2.4278345183048966	205.8123004294137	0.22542742270926278
1125.75	2.4278340048299376	205.81230630971845	0.22544056024221784
1126.0	2.4278334935770776	205.81221795327392	0.22553778040183228
1126.25	2.4278329845563813	205.81206951046082	0.22569938423285713
1126.5	2.4278324767544515	205.81192057658896	0.2258775962373495
1126.75	2.4278319685760006	205.81183093598193	0.2260171571904644
1127.0	2.4278314585328644	205.81183510597657	0.22607913263492446
1127.25	2.4278309458805762	205.81192766501988	0.22605765951624038
1127.5	2.427830430935659	205.81206572302602	0.22598250644607898
1127.75	2.42782991494211	205.81218750178897	0.22590635071111703
1128.0	2.4278293995386395	205.81223903140798	0.22588213637023682
1128.25	2.4278288860483794	205.81219744903387	0.22594021213412735
1128.5	2.4278283749001046	205.81208083794078	0.22607522054749618
1128.75	2.427827865440855	205.81194034842775	0.22624853478201898
1129.0	2.4278273562234074	205.8118379941974	0.22640515727836202
1129.25	2.427826845635962	205.81181971243439	0.22649762487252495
1129.5	2.4278263325957607	205.8118953326532	0.22650653748081667
1129.75	2.4278258170124407	205.8120341242723	0.22644894688087552
1130.0	2.427825299829396	205.81217786642554	0.22637106563388099
1130.25	2.4278247826233046	205.81226581023407	0.22632837253622362
1130.5	2.4278242669252315	205.8122607578041	0.22636159860190952
1130.75	2.4278237535538727	205.81216499169201	0.22647900867353335
1131.0	2.427823242257587	205.81201917045425	0.2266527817699865
1131.25	2.4278227318266943	205.81188466991568	0.22683108871593224
1131.5	2.427822220622423	205.8118170136063	0.22696050777775054
1131.75	2.4278217072851622	205.81184189975343	0.22700897156169178
1132.0	2.4278211913173697	205.81194421960237	0.22697938686250888
1132.25	2.427820673298911	205.81207484597422	0.22690817064818214
1132.5	2.427820154644967	205.81217227384818	0.22684934287064387
1132.75	2.4278196370030596	205.81218974312944	0.22685096164974733
1133.0	2.427819121542777	205.81211606234518	0.2269340983424452
1133.25	2.427818608450053	205.81198103438544	0.22708361049815542
1133.5	2.4278180968538665	205.81184301560995	0.2272548357603544
1133.75	2.4278175852167063	205.81176386352175	0.2273932497221423
1134.0	2.4278170720110017	205.81178201311778	0.22745843475249525
1134.25	2.4278165563861425	205.81189529429534	0.22744195115991586
1134.5	2.4278160385458185	205.81206097321947	0.22737143085611466
1134.75	2.4278155196794198	205.81221313537	0.22729907147906156
1135.0	2.4278150014714517	205.8122900899789	0.22727930746420877
1135.25	2.4278144853899146	205.8122601629334	0.22734516824974224
1135.5	2.4278139720595124	205.812134913874	0.22749362198677048
1135.75	2.4278134609986584	205.81196417720344	0.2276864252685148
1136.0	2.4278129508375135	205.81181508182573	0.22786618062509617
1136.25	2.427812439915331	205.8117440210825	0.22798061673036368
1136.5	2.427811926991826	205.81177350136636	0.22800464444102328
1136.75	2.427811411770066	205.81188363854955	0.2279508612332419
1137.0	2.4278108950154516	205.8120217411406	0.22786412604142786
1137.25	2.4278103782208125	205.8121256541068	0.22780248333320524
1137.5	2.427809862953881	205.8121506817462	0.22781248513899655
1137.75	2.427809350164931	205.812088471477	0.22790948393866842
1138.0	2.427808839761104	205.81196981826568	0.22807145250112285
1138.25	2.4278083306394396	205.8118503715312	0.22824897706152245
1138.5	2.4278078211605987	205.81178564170267	0.2283869271847918
1138.75	2.427807309848517	205.81180630272493	0.22844828537934067
1139.0	2.4278067960120695	205.81190458968368	0.2284299005177152
1139.25	2.4278062800286038	205.8120377004606	0.2283635519151568
1139.5	2.4278057631717527	205.81214666418168	0.22830196559962954
1139.75	2.4278052470518166	205.8121823793156	0.2282957909180861
1140.0	2.4278047329037538	205.81212739044648	0.22837148916753652
1140.25	2.4278042210350317	205.81200382731265	0.22851981897217247
1140.5	2.427803710682633	205.81186396664773	0.228699993252315
1140.75	2.427803200342722	205.81176747206254	0.22885760835091523
1141.0	2.427802688421366	205.81175521477965	0.2289483809638155
1141.25	2.4278021739193734	205.8118311273058	0.22895733611954477
1141.5	2.42780165686122	205.81196010408945	0.22890521813824694
1141.75	2.4278011382902718	205.81208301387693	0.22883940613857634
1142.0	2.427800619829038	205.81214243383943	0.22881320031177546
1142.25	2.427800102984672	205.81210799198635	0.22886239552608695
1142.5	2.4277995884982113	205.81199027624083	0.2289894078079755
1142.75	2.4277990760277626	205.81183712997625	0.22916203740829066
1143.0	2.4277985643084357	205.81171372501345	0.22932747982339718
1143.25	2.4277980517139723	205.81167482392897	0.22943542224481692
1143.5	2.4277975369693467	205.81174107939637	0.22946014372688894
1143.75	2.4277970197093124	205.81188957130018	0.22941208802369317
1144.0	2.4277965006510565	205.81206274178297	0.22933391395772842
1144.25	2.427795981307508	205.8121920383602	0.22928257108932915
1144.5	2.427795463354903	205.81222628459685	0.22930491902633834
1144.75	2.427794947919907	205.8121527696992	0.22941736294472276
1145.0	2.4277944350985785	205.81200215531928	0.22959844238749588
1145.25	2.427793923922852	205.81183520553424	0.22979770284613563
1145.5	2.427793412786822	205.81171708781275	0.22995699754035626
1145.75	2.42779290013914	205.81169024779535	0.230034987713699
1146.0	2.427792385140419	205.81175738283503	0.23002440014600603
1146.25	2.4277918680110853	205.81188162236862	0.22995482456849084
1146.5	2.4277913499269856	205.81200358621348	0.2298799342271499
1146.75	2.42779083250361	205.81206774776746	0.2298545334827005
1147.0	2.4277903170838346	205.81204659692023	0.2299112167368893
1147.25	2.427789804139077	205.81195215704344	0.23004672880352464
1147.5	2.427789293052871	205.81182998057258	0.23022395148854413
1147.75	2.427788782383735	205.8117383993724	0.23038853266814732
1148.0	2.427788270485302	205.81172221688848	0.23049274500207212
1148.25	2.4277877562083168	205.81179242222981	0.23051616737103728
1148.5	2.4277872393854296	205.8119208515187	0.2304743587218732
1148.75	2.4277867208976813	205.81205217957555	0.23041190800419606
1149.0	2.4277862022927486	205.81212804209068	0.23038286967307797
1149.25	2.427785685110795	205.81211276344007	0.23042701234963983
1149.5	2.427785170206639	205.81200941790425	0.23055224959941392
1149.75	2.4277846573700854	205.8118591161238	0.23073103176008575
1150.0	2.427784145416266	205.8117236855566	0.23091230976226498
1150.25	2.4277836327024835	205.81165914978413	0.23104375781215689
1150.5	2.427783117838937	205.81169146321852	0.2310945043428387
1150.75	2.427782600286666	205.81180505427315	0.23106855442346913
1151.0	2.427782080593427	205.81194924343833	0.23100316716781857
1151.25	2.4277815601687585	205.81205989197758	0.230952837320521
1151.5	2.4277810406869116	205.8120870318145	0.23096567241830412
1151.75	2.4277805233676593	205.81201658945724	0.2310623667477296
1152.0	2.427780008449614	205.81187680132052	0.2312270283688137
1152.25	2.4277794950928966	205.81172646918805	0.2314139754554871
1152.5	2.427778981753226	205.81163000855707	0.23156753642537467
1152.75	2.4277784668566498	205.8116299381169	0.2316461914167181
1153.0	2.427777949479685	205.8117285873372	0.2316406329539568
1153.25	2.427777429748928	205.81188686735015	0.23157804428986142
1153.5	2.4277769087950647	205.8120406442245	0.23151074061087812
1153.75	2.4277763882766354	205.81212771461065	0.2314939058963083
1154.0	2.4277758696688743	205.8121138544957	0.23156189015414289
1154.25	2.427775353623544	205.81200683883054	0.23171334042223368
1154.5	2.4277748396851497	205.8118525236361	0.23191170679432224
1154.75	2.4277743264906326	205.81171479996812	0.23210089798475847
1155.0	2.4277738123590287	205.81164814283179	0.23222920332926864
1155.25	2.4277732960084646	205.81167461086383	0.2322711303080438
1155.5	2.427772777094629	205.81177516240658	0.23223789726798308
1155.75	2.427772256348338	205.81189891151058	0.23217223398155357
1156.0	2.427771735254538	205.81198615971792	0.23212975354493393
1156.25	2.42777121540325	205.81199507761733	0.23215486513102448
1156.5	2.4277706977887834	205.8119203529235	0.23226165300460178
1156.75	2.4277701823677686	205.81179564035224	0.2324280990014161
1157.0	2.427769668076015	205.8116787160602	0.23260615583524413
1157.25	2.427769153294237	205.81162579150845	0.23274313472275418
1157.5	2.4277686365517694	205.8116662015649	0.2328049579626294
1157.75	2.427768117162653	205.81178857825216	0.23279118139919527
1158.0	2.427767595527762	205.81194468656852	0.2327353481133491
1158.25	2.4277670729770384	205.81206945671377	0.23269049449904802
1158.5	2.4277665512123905	205.81210869964576	0.23270596914708438
1158.75	2.427766031582373	205.81204259375053	0.23280559138525442
1159.0	2.4277655145037884	205.81189476408997	0.23297678563141644
1159.25	2.4277649992894865	205.81172291309238	0.23317559222895654
1159.5	2.4277644844586335	205.81159487049248	0.23334541458508112
1159.75	2.4277639683868886	205.8115602081444	0.2334413177866198
1160.0	2.4277634500103917	205.81162950505788	0.23344938553150849
1160.25	2.4277629292864913	205.81177010596394	0.23339287496683161
1160.5	2.4277624072214596	205.81192017811475	0.23332251505924556
1160.75	2.427761885451019	205.81201505539224	0.23329496050463008
1161.0	2.4277613655442174	205.8120146208856	0.2333485233130039
1161.25	2.4277608483276603	205.81192006489482	0.2334866695403817
1161.5	2.4277603335295876	205.8117729358716	0.23367653694166354
1161.75	2.4277598199034003	205.81163700142304	0.2338631451283691
1162.0	2.4277593057713687	205.81157078568032	0.23399306426158606
1162.25	2.4277587897446873	205.81160259376992	0.23403729289222483
1162.5	2.4277582713106964	205.811718691972	0.23400361471080708
1162.75	2.4277577510438224	205.81186959485012	0.2339332627569434
1163.0	2.4277572303525625	205.8119915975271	0.23388331172013396
1163.25	2.4277567108640534	205.8120341562901	0.23390224947779734
1163.5	2.4277561937057146	205.81198127488926	0.234009207517594
1163.75	2.4277556789999353	205.81185773373363	0.23418588298478804
1164.0	2.427755165799649	205.81171762356152	0.23438465386048724
1164.25	2.4277546524915152	205.81162033156778	0.23454922953715363
1164.5	2.427754137482362	205.81160454301468	0.23463875447935664
1164.75	2.4277536198683127	205.81167162413328	0.23464499013952678
1165.0	2.427753099805263	205.81178560612727	0.23459535015453306
1165.25	2.4277525784278766	205.81188970673904	0.23454061667362777
1165.5	2.4277520573482483	205.811932077697	0.23453264862049025
1165.75	2.4277515379430783	205.81188941058628	0.23460173042459312
1166.0	2.4277510207397435	205.81177794157134	0.2347434850798831
1166.25	2.4277505051775123	205.8116468820037	0.23492112776648377
1166.5	2.4277499898516957	205.81155699008823	0.23508200436334978
1166.75	2.4277494731275437	205.81155354709284	0.23518103086805794
1167.0	2.4277489538512085	205.81164555219766	0.23520073378420234
1167.25	2.4277484318546407	205.8118003696461	0.23515920683576141
1167.5	2.427747908044701	205.81195643894551	0.23510252632208908
1167.75	2.42774738403627	205.81204884060296	0.23508478962218582
1168.0	2.4277468614767095	205.81203687624043	0.23514432478945135
1168.25	2.427746341347834	205.8119218252769	0.23528647703212777
1168.5	2.4277458235535376	205.81174714158246	0.235480669172392
1168.75	2.427745306978414	205.81158081538305	0.23567316109025951
1169.0	2.4277447899881097	205.81148725471022	0.23580996931187537
1169.25	2.4277442711465476	205.81150055885558	0.2358600067114291
1169.5	2.427743749841346	205.8116105122557	0.2358285225639843
1169.75	2.427743226558119	205.8117672390256	0.23575510698089278
1170.0	2.427742702690436	205.8119025239946	0.23569700921178172
1170.25	2.4277421799597056	205.81195871919246	0.2357047433550168
1170.5	2.4277416596859256	205.81191294784574	0.23580040660291646
1170.75	2.427741142225955	205.81178636014883	0.23596816542594667
1171.0	2.4277406268303707	205.8116346046496	0.23616112643178863
1171.25	2.4277401119810924	205.8115237039867	0.23632158565447
1171.5	2.42773959605481	205.81150172525184	0.23640582868885168
1171.75	2.4277390780210077	205.8115783652072	0.2364028374028806
1172.0	2.427738557880976	205.8117211060422	0.23633900344228795
1172.25	2.4277380366676033	205.81186944626418	0.2362668788336532
1172.5	2.427737516003832	205.81196095851948	0.2362426910510479
1172.75	2.4277369974008804	205.8119579027713	0.23630218711961576
1173.0	2.4277364815974254	205.8118629733508	0.23644525371218725
1173.25	2.427735968233793	205.81171752041143	0.23663604344011796
1173.5	2.427735456007274	205.81158318412423	0.23681851347764837
1173.75	2.4277349432346744	205.81151502495734	0.23694051238642383
1174.0	2.4277344285700133	205.81153784618235	0.2369759649198266
1174.25	2.4277339115696006	205.81163594234297	0.23693572547902783
1174.5	2.4277333928705565	205.8117606239763	0.23686258935088458
1174.75	2.427732873908682	205.8118521267969	0.236812633205063
1175.0	2.427732356290182	205.81186627127303	0.23683086829587657
1175.25	2.4277318410837547	205.81179419670224	0.2369317469710272
1175.5	2.4277313283456787	205.8116665287051	0.23709307240944602
1175.75	2.4277308170923515	205.8115401265702	0.23726597714863573
1176.0	2.4277303057301136	205.81147314950113	0.23739650544345345
1176.25	2.4277297927465114	205.8114992849554	0.2374492989117496
1176.5	2.4277292773612396	205.81161238387816	0.2374231347563645
1176.75	2.4277287598634567	205.811768269432	0.23735167792683573
1177.0	2.4277282414955086	205.8119030632504	0.237289097695049
1177.25	2.42772772392728	205.81196021683715	0.23728663195839134
1177.5	2.42772720853894	205.8119146423412	0.23737018186287412
1177.75	2.427726695823018	205.81178355036593	0.23752875743914723
1178.0	2.4277261851733885	205.8116193029264	0.2377189266293822
1178.25	2.4277256751548824	205.81148731877948	0.23788334291859137
1178.5	2.427725164128379	205.81143849192452	0.23797525295195052
1178.75	2.427724650954511	205.81148793235116	0.2379784177150548
1179.0	2.4277241354774333	205.81160910124308	0.23791399378380462
1179.25	2.427723618589204	205.81174577567253	0.23783148223957892
1179.5	2.427723101846511	205.8118366067376	0.23778754858976722
1179.75	2.427722586796347	205.8118416390065	0.23782171785813777
1180.0	2.427722074298884	205.81175936032673	0.2379394485664566
1180.25	2.427721564148213	205.8116269835317	0.23810999731916466
1180.5	2.4277210551616957	205.8115039298343	0.23827998567337788
1180.75	2.4277205456941777	205.81144574167664	0.23839665675517627
1181.0	2.4277200343451364	205.81147976528328	0.23843068255601846
1181.25	2.4277195205533677	205.81159314033215	0.23838876251989127
1181.5	2.427719004831383	205.8117382743688	0.23831071164352866
1181.75	2.4277184885419065	205.811853391393	0.23825229341104937
1182.0	2.4277179733057483	205.81188921634575	0.23826110696234373
1182.25	2.427717460290336	205.81183021498103	0.23835593040636655
1182.5	2.4277169496914146	205.81170119045814	0.23851856069603344
1182.75	2.4277164406416367	205.8115564049796	0.23870173720440224
1183.0	2.42771593158531	205.8114559823556	0.23884961031295318
1183.25	2.427715420947574	205.81143986408733	0.23892176075508428
1183.5	2.427714907804299	205.8115106452187	0.23891040685642534
1183.75	2.427714392270336	205.81163275001293	0.23884351227254458
1184.0	2.4277138754457734	205.8117482982761	0.23877252770086033
1184.25	2.427713358939741	205.8118027452887	0.2387500067795547
1184.5	2.427712844169065	205.8117691078061	0.2388067403966592
1184.75	2.427712331735614	205.81166017471645	0.2389384071689134
1185.0	2.42771182116146	205.81152329883824	0.23910764174214977
1185.25	2.4277113111011066	205.81141993052026	0.23926058413905704
1185.5	2.4277107999318868	205.8113987082764	0.23935057658046902
1185.75	2.4277102864595608	205.81147377760135	0.23935865731542977
1186.0	2.4277097704377297	205.8116178157558	0.23930202739534384
1186.25	2.427709252685382	205.81177292992786	0.239226850817842
1186.5	2.4277087347513895	205.81187488504352	0.2391883904442467
1186.75	2.427708218260773	205.8118803348192	0.23922694908687522
1187.0	2.4277077042194275	205.81178537946252	0.23935007420984158
1187.25	2.427707192584062	205.81162745098666	0.23952890960173018
1187.5	2.427706682290795	205.8114696588191	0.2397103754359148
1187.75	2.4277061717266584	205.81137424835302	0.23983985623984483
1188.0	2.427705659430996	205.8113764963238	0.23988454437916318
1188.25	2.4277051447233093	205.8114701771639	0.23984744848635875
1188.5	2.4277046279959786	205.81161076434853	0.23976613835812066
1188.75	2.4277041105510233	205.81173491940467	0.2396967293215176
1189.0	2.42770359404492	205.8117878445372	0.23968985309443464
1189.25	2.427703079772812	205.81174673281956	0.23976890750844854
1189.5	2.427702568103826	205.81163027392066	0.2399200605226546
1189.75	2.427702058320745	205.81149021034327	0.2400984057064546
1190.0	2.427701548934717	205.8113886792407	0.24024753457127082
1190.25	2.427701038329933	205.81137117943106	0.24032394324994363
1190.5	2.427700525454031	205.81144684592368	0.24031575045431583
1190.75	2.427700010262095	205.81158451276997	0.24024779467278798
1191.0	2.4276994937308856	205.81172619541434	0.24017098616803625
1191.25	2.42769897743497	205.8118120939827	0.24014042243245615
1191.5	2.427698462858734	205.81180626431046	0.24019161696432245
1191.75	2.4276979507400345	205.8117118589343	0.2403251507519485
1192.0	2.4276974407382457	205.81156939907328	0.24050647501146613
1192.25	2.4276969315763033	205.81143891535393	0.24068091180492718
1192.5	2.4276964215892556	205.8113737877754	0.24079720776661248
1192.75	2.4276959094331363	205.81139769340896	0.24082939082376945
1193.0	2.4276953946493967	205.81149468630548	0.24078760662576149
1193.25	2.427694877850371	205.8116166937021	0.2407134129896915
1193.5	2.427694360448298	205.81170511143947	0.2406615933373277
1193.75	2.4276938440375133	205.81171702339068	0.24067629990386158
1194.0	2.4276933296918277	205.81164453408792	0.2407718864806463
1194.25	2.4276928174876398	205.81151868266568	0.24092685855384796
1194.5	2.427692306468583	205.81139611519455	0.24109359638390887
1194.75	2.427691795065774	205.8113342242218	0.2412194911148584
1195.0	2.427691281782504	205.81136554682664	0.24127016072702354
1195.25	2.427690765844602	205.81148262651826	0.24124465308274837
1195.5	2.4276902475431386	205.8116400879709	0.2411760966885661
1195.75	2.42768972812692	205.81177325550962	0.24111747284737206
1196.0	2.4276892092846682	205.81182546571438	0.24111854021278437
1196.25	2.4276886924304115	205.81177239093444	0.24120387866283502
1196.5	2.427688178101079	205.81163287835068	0.2413617267676801
1196.75	2.4276876657355304	205.81146152999068	0.24154864144323246
1197.0	2.427687153933556	205.81132605629927	0.24170800198291925
1197.25	2.427686641075175	205.81127897584133	0.2417942889400194
1197.5	2.427686126026587	205.81133568951083	0.2417926550255256
1197.75	2.4276856086338046	205.81146826358415	0.24172543393349724
1198.0	2.427685089800622	205.81161755935165	0.2416427848882346
1198.25	2.427684571116597	205.81171851696195	0.24160134580752782
1198.5	2.4276840541855114	205.81172779534853	0.24163993769011408
1198.75	2.4276835399393315	205.81164199104967	0.24176281932515664
1199.0	2.427683028240619	205.81149872034388	0.24193785408797672
1199.25	2.427682517951739	205.81136020051883	0.24211042081899137
1199.5	2.427682007436328	205.81128644707232	0.24222697256928327
1199.75	2.4276814952671564	205.81130960570235	0.2422580370438467
1200.0	2.4276809808351567	205.8114203837829	0.24221085779629173
1200.25	2.427680464606457	205.81157229368446	0.24212636125975115
1200.5	2.4276799479211704	205.8117017465888	0.24206172374386756
1200.75	2.4276794324138637	205.81175525028902	0.24206590214854734
1201.0	2.427678919298572	205.81171198218968	0.24215861671683467
1201.25	2.427678408831124	205.81159209344847	0.2423219269477556
1201.5	2.427677900190457	205.8114473262641	0.24250807132309943
1201.75	2.427677391830389	205.81133818530208	0.24266006577179422
1202.0	2.427676882140022	205.81130768046108	0.2427360345484452
1202.25	2.427676370122218	205.81136306298927	0.24272682325152198
1202.5	2.4276758558037437	205.81147342206793	0.2426594925839977
1202.75	2.4276753402080837	205.81158405570906	0.24258531752213994
1203.0	2.4276748249003246	205.81164120797217	0.24255745497436718
1203.25	2.427674311293089	205.8116162567422	0.2426079009146117
1203.5	2.4276738000144027	205.81151869784605	0.2427337811199996
1203.75	2.427673290621151	205.81139218325978	0.24289898885323358
1204.0	2.4276727817875954	205.81129529382486	0.24305037371880653
1204.25	2.427672271880552	205.81127542904443	0.24314126237974037
1204.5	2.4276717596639728	205.81134725781533	0.2431520047294321
1204.75	2.4276712448306657	205.81148525251695	0.2430986880808736
1205.0	2.4276707281396397	205.81163374550337	0.24302629205734605
1205.25	2.4276702110998136	205.8117303324107	0.24298917602074505
1205.5	2.4276696953271166	205.81173260362743	0.2430272633900762
1205.75	2.427669181847247	205.81163665781514	0.24314830985928584
1206.0	2.42766867065189	205.81147932017745	0.24332412779668594
1206.25	2.4276681607084667	205.81132297150697	0.24350250632236198
1206.5	2.427667650416429	205.81122938444946	0.24362960936900316
1206.75	2.4276671383035877	205.81123372576408	0.24367309957331773
1207.0	2.427666623660402	205.8113298530137	0.24363605601506141
1207.25	2.4276661068473655	205.81147321146605	0.2435557635854733
1207.5	2.4276655891483356	205.8116000908492	0.24348784249570665
1207.75	2.4276650722266777	205.81165497932201	0.2434824068349818
1208.0	2.427664557410255	205.81161427908464	0.2435624793527662
1208.25	2.4276640451159905	205.8114962221536	0.24371408533881528
1208.5	2.427663534671886	205.81135276852274	0.24389240297830955
1208.75	2.427663024615277	205.81124702122227	0.2440412552146275
1209.0	2.4276625133298015	205.81122591378255	0.24411740488667844
1209.25	2.4276619997400366	205.81129993706202	0.2441091737254541
1209.5	2.4276614837697506	205.81143861271013	0.24404147965776965
1209.75	2.427660966374614	205.81158361547682	0.24396517586409475
1210.0	2.4276604491333464	205.8116738362663	0.24393519493525379
1210.25	2.4276599335644535	205.81167154662398	0.24398683360758028
1210.5	2.4276594204612705	205.8115783835993	0.24412046803808776
1210.75	2.4276589095411905	205.81143430414716	0.24430141102378844
1211.0	2.427658399567107	205.811300037999	0.24447494954815996
1211.25	2.4276578888830187	205.81123070244166	0.24458991710835376
1211.5	2.4276573761233267	205.81125204630936	0.24462054926385166
1211.75	2.4276568607907167	205.81134962147144	0.24457729242076862
1212.0	2.4276563434625755	205.81147554858595	0.24450203752701755
1212.25	2.4276558255400165	205.8115698918788	0.24444984331932865
1212.5	2.4276553086404165	205.81158730222	0.24446497944094586
1212.75	2.4276547938900297	205.8115172854441	0.2445616811773513
1213.0	2.427654281428214	205.8113892061634	0.24471807790489494
1213.25	2.427653770347115	205.8112597593756	0.2448859742340101
1213.5	2.4276532590921795	205.8111882685605	0.2450121242162252
1213.75	2.427652746141033	205.81121049566514	0.24506163587933316
1214.0	2.4276522306640382	205.81132236066796	0.2450333583747061
1214.25	2.4276517128888564	205.81148074348803	0.24496064807455412
1214.5	2.427651194017783	205.81162119102933	0.24489713570967048
1214.75	2.4276506757278344	205.8116850447319	0.2448935071143546
1215.0	2.427650159459251	205.8116443959683	0.2449752921206543
1215.25	2.4276496457992884	205.81151415036103	0.24513140891486607
1215.5	2.4276491342362942	205.81134597393046	0.2453185907292552
1215.75	2.427648623393808	205.81120664830706	0.24547980343295023
1216.0	2.4276481116359405	205.81115004538975	0.24556862195975607
1216.25	2.4276475977756746	205.811194668191	0.24556905588572636
1216.5	2.4276470815852957	205.81131631576892	0.24550239170862084
1216.75	2.4276465638986267	205.81145894292058	0.2454181485402784
1217.0	2.4276460462613025	205.81155898958949	0.24537292563529814
1217.25	2.42764553027079	205.81157270185932	0.24540612167994433
1217.5	2.427645016886397	205.81149472485	0.24552301592153228
1217.75	2.427644506014087	205.811360042104	0.2456926284241145
1218.0	2.4276439965527663	205.81122852260683	0.24586129628673592
1218.25	2.4276434868779484	205.81115881541652	0.2459759808296269
1218.5	2.427642975544268	205.81118288439993	0.24600717024066493
1218.75	2.427642461902857	205.81129215127353	0.24596158541677726
1219.0	2.4276419463762036	205.81144116928067	0.24587933164829115
1219.25	2.4276414302766463	205.811567171938	0.24581670242173376
1219.5	2.4276409152401897	205.81161700648025	0.24582192829308236
1219.75	2.4276404025124623	205.81156981521704	0.24591430212385768
1220.0	2.427639892398725	205.8114457149727	0.24607579422764977
1220.25	2.427639384125131	205.81129681298881	0.2462588401910256
1220.5	2.427638876171976	205.81118454271817	0.24640684055170503
1220.75	2.4276383669254638	205.81115319524835	0.24647839585421255
1221.0	2.4276378553607056	205.81121111890022	0.24646485443833338
1221.25	2.427637341467245	205.81132768274256	0.24639376779412686
1221.5	2.42763682624151	205.81144722559307	0.24631685496416278
1221.75	2.4276363112472907	205.8115138285667	0.24628761684469533
1222.0	2.4276357979259426	205.8114960600074	0.24633821600734518
1222.25	2.4276352869542754	205.81140087755526	0.2464656839563528
1222.5	2.427634777937537	205.81127061215147	0.24663350564725398
1222.75	2.427634269576094	205.8111643407566	0.2467878255784946
1223.0	2.4276337602272084	205.81113177022345	0.24688107902330444
1223.25	2.4276332486102725	205.81119104137542	0.24689273221039446
1223.5	2.4276327343525312	205.81132018749682	0.24683823029914656
1223.75	2.427632218148082	205.81146606529762	0.24676236015955005
1224.0	2.4276317014624973	205.81156698142564	0.2467198506106522
1224.25	2.4276311859018325	205.8115792594731	0.24675152290950098
1224.5	2.427630672513247	205.81149623174815	0.24686636667607764
1224.75	2.4276301613260225	205.81135137332635	0.24703745598887444
1225.0	2.427629651340178	205.81120413538335	0.24721353412407832
1225.25	2.427629140965503	205.81111452604947	0.24734115095039888
1225.5	2.427628628711775	205.81111738543004	0.24738767435800546
1225.75	2.427628113830008	205.81120747675655	0.24735526728901586
1226.0	2.4276275966363037	205.81134187657912	0.24727988618731822
1226.25	2.4276270783843787	205.81145868555436	0.2472157175156848
1226.5	2.4276265607358227	205.8115040165336	0.24721167095397914
1226.75	2.427626045048083	205.81145560470642	0.24729007702109138
1227.0	2.427625531789411	205.81133279768844	0.24743694146773
1227.25	2.4276250203430676	205.81118852675402	0.24760809709763887
1227.5	2.4276245092880497	205.81108662439684	0.247748548109067
1227.75	2.427623997026987	205.8110741935979	0.24781651351013664
1228.0	2.427623482484002	205.81116091282414	0.2478017443036122
1228.25	2.427622965576986	205.81131422842356	0.247730257299541
1228.5	2.4276224472690413	205.81147259371787	0.24765341526595724
1228.75	2.4276219291748387	205.8115711770018	0.2476259087635827
1229.0	2.4276214128810536	205.81156910430238	0.24768202702723874
1229.25	2.4276208992698187	205.8114666308559	0.24782053810346708
1229.5	2.427620388144337	205.81130493748154	0.24800487650966443
1229.75	2.4276198783245517	205.81114867552597	0.24817861489660897
1230.0	2.427619368166379	205.81105874615042	0.24828947715142174
1230.25	2.427618856271377	205.81106693790937	0.2483115321148602
1230.5	2.427618342081815	205.81116319303192	0.2482561394817152
1230.75	2.42761782611455	205.81130080885953	0.24816705452632454
1231.0	2.4276173097372293	205.81141716887427	0.24810174906921253
1231.25	2.427616794576434	205.8114609601903	0.24810685063468113
1231.5	2.4276162818065363	205.81141412085353	0.24819824337244306
1231.75	2.4276157716309923	205.8112991209259	0.24835448950282163
1232.0	2.4276152631893546	205.81116857571652	0.2485264228292959
1232.25	2.4276147549297193	205.81108184175844	0.24865863289045262
1232.5	2.4276142452758736	205.81107884761826	0.2487134293051391
1232.75	2.427613733296357	205.81116255075548	0.24868698534384961
1233.0	2.4276132190934487	205.8112976129282	0.24861084949884482
1233.25	2.4276127037514557	205.81142581144147	0.24853823948464313
1233.5	2.4276121888630513	205.81149142690657	0.24852097224127795
1233.75	2.427611675829971	205.81146552549802	0.24858696185844978
1234.0	2.4276111652410104	205.81135855428468	0.24872810325347156
1234.25	2.4276106566061078	205.8112157674833	0.24890386685331364
1234.5	2.4276101485661377	205.81109748067868	0.24905897214818137
1234.75	2.427609639480227	205.81105275958396	0.2491473273491278
1235.0	2.4276091281286405	205.8110980183067	0.24915182940296027
1235.25	2.4276086142306776	205.8112098806367	0.24909156664537152
1235.5	2.4276080985628217	205.81133546241824	0.24901339878730344
1235.75	2.4276075826266195	205.8114156485037	0.24897151665691533
1236.0	2.42760706800113	205.81141125589102	0.2490037702086523
1236.25	2.4276065556556494	205.8113206678689	0.24911509249558858
1236.5	2.427606045527163	205.81118117256483	0.2492753554845626
1236.75	2.4276055365534144	205.81105327678426	0.2494326263960931
1237.0	2.4276050271440623	205.81099465402684	0.24953596660005617
1237.25	2.4276045158769914	205.811034926096	0.2495577981902073
1237.5	2.4276040021179885	205.81116219613648	0.24950617824617277
1237.75	2.4276034863047973	205.81132725189144	0.24942170009628914
1238.0	2.42760296977712	205.81146378403076	0.24936025361381442
1238.25	2.4276024542182215	205.81151607432287	0.24936892429012525
1238.5	2.4276019409399097	205.8114623721257	0.24946541563659091
1238.75	2.4276014303214546	205.81132399440781	0.2496300343606318
1239.0	2.4276009216535295	205.81115627812179	0.249813836865484
1239.25	2.4276004134555818	205.81102526646384	0.24995940516596307
1239.5	2.4275999041206404	205.8109800910703	0.25002523165600765
1239.75	2.427599392603892	205.81103281105126	0.2500032716347316
1240.0	2.4275988788646163	205.8111542225909	0.2499222587187093
1240.25	2.4275983638798535	205.8112872677789	0.24983540324193484
1240.5	2.427597849222326	205.8113721194083	0.2497976583849188
1240.75	2.427597336376087	205.81137205080987	0.24984224301790214
1241.0	2.427596826083983	205.8112889453402	0.24996657585261225
1241.25	2.427596318017614	205.811161849731	0.2501337552212856
1241.5	2.4275958109183184	205.81104934726773	0.25028887093341123
1241.75	2.427595303142052	205.81100352650512	0.25038292983285
1242.0	2.427594793363615	205.81104692475668	0.25039399678949614
1242.25	2.4275942811373916	205.8111624849767	0.25033653435770925
1242.5	2.427593767081379	205.81130087445433	0.2502550338350082
1242.75	2.4275932526073185	205.8114019502025	0.25020467888411385
1243.0	2.427592739305667	205.81142100255153	0.25022733046482143
1243.25	2.4275922282458797	205.81134833318816	0.2503332564745172
1243.5	2.4275917195007883	205.81121362392506	0.25049663550715745
1243.75	2.4275912121099843	205.811073166833	0.25066680777645256
1244.0	2.4275907044965193	205.8109854833239	0.25079027361256817
1244.25	2.427590195147067	205.8109859218953	0.2508338003906607
1244.5	2.427589683258513	205.8110712913506	0.250798680263978
1244.75	2.427589169079303	205.81120124936228	0.25072008273100604
1245.0	2.4275886538042237	205.81131589959392	0.25065178795825516
1245.25	2.4275881390627707	205.81136200179873	0.2506428127105625
1245.5	2.4275876262136764	205.81131642684778	0.2507160289947237
1245.75	2.427587115752003	205.811196636568	0.2508581603383757
1246.0	2.4275866070948466	205.81105355196698	0.25102560265443413
1246.25	2.4275860988415228	205.81094978639095	0.2511635031398826
1246.5	2.427585589387859	205.8109325726447	0.2512297138886119
1246.75	2.427585077622454	205.81101305390595	0.25121323140137836
1247.0	2.427584563408951	205.81116091514875	0.2511392187197238
1247.25	2.4275840476545065	205.8113167558184	0.2510584335183148
1247.5	2.42758353193333	205.8114169758623	0.25102548786544826
1247.75	2.4275830178176934	205.8114205547517	0.2510752161726586
1248.0	2.4275825062010767	205.8113262744442	0.25120742160129045
1248.25	2.4275819969130987	205.8111730329068	0.2513867373169567
1248.5	2.427581488799349	205.81102315180533	0.25155769578542814
1248.75	2.4275809802269284	205.81093587408344	0.2516684094688359
1249.0	2.4275804697881727	205.81094243397305	0.25169261588831493
1249.25	2.427579956899219	205.81103336369551	0.25164070246266734
1249.5	2.427579442044655	205.81116339445796	0.25155508828753975
1249.75	2.4275789265670857	205.8112717098702	0.2514919344210422
1250.0	2.427578412085718	205.81130869995883	0.2514969660672018
1250.25	2.427577899788363	205.81125759472107	0.2515858304420146
1250.5	2.4275773899073636	205.81114161642785	0.25173756902715916
1250.75	2.427576881615567	205.81101359391087	0.25190404939383126
1251.0	2.4275763733875197	205.81093259744537	0.2520311436796989
1251.25	2.4275758636604445	205.81093778302719	0.25208235029211984
1251.5	2.427575351504701	205.81103084460062	0.25205465565927676
1251.75	2.4275748370207912	205.81117474059297	0.25197988462658805
1252.0	2.427574321298399	205.8113093040764	0.2519109724887036
1252.25	2.4275738059510483	205.8113770199466	0.2518989976661447
1252.5	2.427573292417955	205.81134783032306	0.2519708675358667
1252.75	2.4275727813342685	205.81123222736537	0.2521174214322117
1253.0	2.427572272251158	205.81107694158476	0.25229722481132133
1253.25	2.4275717638315712	205.81094505135468	0.25245439074547965
1253.5	2.427571254430074	205.81088907443393	0.2525426082649471
1253.75	2.4275707427982978	205.8109286406403	0.2525449771658422
1254.0	2.427570228614513	205.81104236976952	0.25248119482230946
1254.25	2.427569712617962	205.81117744174477	0.2523990640840706
1254.5	2.4275691962909502	205.81127269900108	0.25235391561062365
1254.75	2.4275686812173363	205.81128527130244	0.25238473384814253
1255.0	2.4275681683898522	205.81120919207845	0.25249733798880697
1255.25	2.4275676577725416	205.81107794326516	0.2526620043625386
1255.5	2.427567148315801	205.81094982480715	0.25282656478074067
1255.75	2.427566638414675	205.8108824862687	0.2529391802565412
1256.0	2.4275661266028563	205.81090766149376	0.2529708421382449
1256.25	2.42756561218108	205.81101707475875	0.2529279281814926
1256.5	2.4275650955170573	205.81116566440835	0.25284948360854065
1256.75	2.427564577892444	205.81129077874763	0.25279037889362416
1257.0	2.4275640609563482	205.8113390774746	0.25279752157718716
1257.25	2.427563546013034	205.81128951659696	0.2528894044538101
1257.5	2.427563033454107	205.81116246340315	0.2530479664873926
1257.75	2.427562522590216	205.81101096735597	0.2532263765695019
1258.0	2.427562011956953	205.8108979239177	0.2533692976258063
1258.25	2.4275614999542414	205.81086897943507	0.2534367432128625
1258.5	2.4275609855374767	205.8109328903684	0.2534212159902245
1258.75	2.42756046866827	205.81105785377034	0.2533508233260858
1259.0	2.4275599503389147	205.8111854381374	0.253277049657882
1259.25	2.427559432157937	205.81125613243813	0.25325237810871964
1259.5	2.427558915666018	205.81123548290245	0.253307388431971
1259.75	2.4275584016750695	205.81112948887724	0.25343734998261996
1260.0	2.427557889924154	205.81098252191336	0.2536042665263688
1260.25	2.4275573792070655	205.81085854779272	0.25375350161078675
1260.5	2.427556867911048	205.81081363722242	0.2538376810663832
1260.75	2.427556354725633	205.8108715429638	0.2538374775349318
1261.0	2.427555839217641	205.81101285979562	0.25377033697067153
1261.25	2.427555322033805	205.81118250168248	0.2536833708035376
1261.5	2.427554804645931	205.81131240500414	0.2536333253973445
1261.75	2.4275542887391732	205.8113498544171	0.2536621024790096
1262.0	2.427553775499131	205.81127942162695	0.2537784037500953
1262.25	2.427553265108947	205.81112923545192	0.253953583016188
1262.5	2.427552756681408	205.81095898799364	0.254133602549181
1262.75	2.427552248653786	205.81083485474664	0.25426190713049546
1263.0	2.427551739465307	205.8108020357847	0.25430334199865773
1263.25	2.4275512282218075	205.8108665535577	0.2542589438752595
1263.5	2.427550715069438	205.81099389573083	0.25416540556743755
1263.75	2.4275502011244243	205.81112483126927	0.2540794540406002
1264.0	2.427549687985957	205.81120138831574	0.25405372332186116
1264.25	2.4275491770343853	205.8111917148076	0.2541144102434312
1264.5	2.4275486688186754	205.81110315972407	0.25425036919166094
1264.75	2.427548162807184	205.81097811308803	0.2544183639700919
1265.0	2.427547657613012	205.81087465120365	0.2545620799564917
1265.25	2.427547151588302	205.81084059205574	0.2546365195062105
1265.5	2.427546643522351	205.8108923448222	0.2546272451835651
1265.75	2.4275461331451584	205.81100775702768	0.2545563321106939
1266.0	2.4275456212276727	205.81113599617007	0.2544726014861874
1266.25	2.427545109236008	205.8112200468597	0.2544303511788403
1266.5	2.4275445986813895	205.81122190632954	0.2544657379546785
1266.75	2.4275440904444117	205.81113940705455	0.2545810872051587
1267.0	2.4275435843744955	205.8110072775206	0.2547440117276382
1267.25	2.4275430793459676	205.81088195889822	0.25490167313028855
1267.5	2.4275425737425045	205.81081681333134	0.2550038314063423
1267.75	2.4275420661504845	205.81083858487827	0.25502458937367933
1268.0	2.427541555960227	205.81093546110125	0.2549734766631114
1268.25	2.4275410436233433	205.81106204680523	0.2548911777088682
1268.5	2.427540530458866	205.81115918553746	0.25483174708698314
1268.75	2.427540018085048	205.8111800559035	0.2548389521339706
1269.0	2.427539507715509	205.81111116637734	0.2549270389620762
1269.25	2.427538999628333	205.81097900952994	0.25507441863437397
1269.5	2.4275384930474826	205.8108393074286	0.2552331050609172
1269.75	2.4275379864886353	205.81075332332443	0.2553497426389358
1270.0	2.4275374784109927	205.810761365055	0.2553890008211251
1270.25	2.427536967888614	205.81086490606586	0.25534919945664425
1270.5	2.427536455017701	205.81102511835238	0.2552634448495349
1270.75	2.427535940890891	205.81117859688803	0.25518571311120497
1271.0	2.42753542714526	205.81126367271136	0.25516771912060204
1271.25	2.4275349152687338	205.81124614369844	0.2552364774600496
1271.5	2.427534405962419	205.81113347232014	0.25538235054894254
1271.75	2.4275338988424644	205.81097142066614	0.25556289335897875
1272.0	2.427533392614932	205.81082460112077	0.25572084946016116
1272.25	2.4275328856413827	205.81074928754248	0.2558084624051568
1272.5	2.427532376642865	205.81077010503128	0.255807647996586
1272.75	2.4275318652415225	205.8108704945455	0.25573749049437283
1273.0	2.4275313521159534	205.81100088332863	0.25564594144883257
1273.25	2.4275308387055237	205.8111008625893	0.25558924245193665
1273.5	2.427530326583579	205.81112567243525	0.25560783588841657
1273.75	2.42752981676568	205.811065504026	0.25570915920001125
1274.0	2.427529309258616	205.81094930991543	0.2558648218937256
1274.25	2.4275288030538427	205.81083157588097	0.25602334525064874
1274.5	2.4275282965657974	205.8107679158824	0.2561327827459646
1274.75	2.427527788315916	205.81079019659518	0.2561633156563974
1275.0	2.4275272775642827	205.81089208396264	0.25612010608343383
1275.25	2.4275267646238414	205.8110313561676	0.25604096931528325
1275.5	2.4275262507266215	205.81114802153897	0.2559798869592851
1275.75	2.427525737493789	205.81119038745635	0.2559834257566893
1276.0	2.427525226230421	205.8111377398619	0.2560702850240741
1276.25	2.4275247173523526	205.81100972955298	0.2562229669859773
1276.5	2.427524210202864	205.81085830449743	0.2563952735500323
1276.75	2.4275237033410084	205.81074559271926	0.25653231763043893
1277.0	2.427523195168622	205.81071725057927	0.25659426865461393
1277.25	2.427522684618862	205.81078279481207	0.2565735579088028
1277.5	2.427522171614157	205.8109114560669	0.25649819266134916
1277.75	2.427521657104043	205.81104540597966	0.2564197538231953
1278.0	2.4275211426644874	205.81112470394507	0.25639114983550115
1278.25	2.427520629822157	205.81111322870916	0.256443667990174
1278.5	2.4275201193927147	205.81101440525958	0.2565733311202439
1278.75	2.4275196111272206	205.81086991404675	0.2567425957047774
1279.0	2.4275191038258974	205.81074189459542	0.25689666281582185
1279.25	2.4275185958648935	205.81068627065105	0.2569872446369747
1279.5	2.4275180858996386	205.81072865857945	0.2569934792202253
1279.75	2.427517573442247	205.81085321831307	0.25693104824817165
1280.0	2.4275170590727884	205.81100924026686	0.25684562184850673
1280.25	2.427516544195931	205.81113263232032	0.25679337116418377
1280.5	2.4275160304397874	205.81117306866426	0.2568168255480297
1280.75	2.427515518949627	205.81111514706112	0.25692649334358825
1281.0	2.4275150098863367	205.81098451037582	0.2570962904104722
1281.25	2.4275145023553737	205.81083638955624	0.25727478259380954
1281.5	2.4275139947960245	205.810731606506	0.2574072774818646
1281.75	2.427513485653253	205.81071046091006	0.2574591386879506
1282.0	2.4275129740382306	205.81077579179208	0.2574303391782136
1282.25	2.42751246009999	205.81089248510227	0.2573551352563765
1282.5	2.427511944955007	205.8110035395763	0.2572870624293702
1282.75	2.427511430201342	205.8110556088579	0.2572756788122266
1283.0	2.427510917219221	205.81102282685083	0.25734509658322463
1283.25	2.427510406561716	205.81091847777714	0.2574836857682918
1283.5	2.4275098977091116	205.81078936649175	0.25764947257600873
1283.75	2.4275093892976036	205.8106952842917	0.2577887956653811
1284.0	2.427508879716126	205.8106824811409	0.2578599668342731
1284.25	2.4275083678058818	205.8107627166857	0.25785162465756467
1284.5	2.427507853363997	205.81090710475976	0.2577878844680776
1284.75	2.427507337241962	205.81105759645894	0.2577180575602791
1285.0	2.427506820995201	205.81115131228637	0.2576952798237323
1285.25	2.427506306224843	205.81114733558832	0.25775322499275183
1285.5	2.4275057938909317	205.81104444593467	0.25789108013299866
1285.75	2.4275052839005666	205.81088210622028	0.2580734690773583
1286.0	2.4275047751564394	205.81072417973942	0.25824543071421613
1286.25	2.4275042660410664	205.81063226276098	0.25835592130386137
1286.5	2.427503755118427	205.8106399827176	0.2583796697438336
1286.75	2.4275032417498914	205.81073920657218	0.25832804831864886
1287.0	2.427502726367943	205.8108840000961	0.2582443437737571
1287.25	2.4275022102943318	205.81101057265997	0.25818538290099297
1287.5	2.427501695174188	205.81106460692595	0.25819727486778327
1287.75	2.427501182262303	205.81102424741226	0.2582956860549144
1288.0	2.4275006718729424	205.81090894332027	0.2584592414707842
1288.25	2.42750016324018	205.81077046948266	0.25863893638319985
1288.5	2.427499654849983	205.81067013312614	0.25877939077737144
1288.75	2.4274991450913554	205.81065209686432	0.2588426690252025
1289.0	2.4274986329397974	205.8107243611751	0.25882444623071743
1289.25	2.4274981183842037	205.8108555709013	0.25875570900502104
1289.5	2.4274976024208543	205.81098891687577	0.25868932876054335
1289.75	2.427497086614566	205.8110669892109	0.25867723993462177
1290.0	2.427496572408028	205.81105671604237	0.2587480316000235
1290.25	2.4274960604775524	205.8109635314489	0.25889469757046674
1290.5	2.4274955504236213	205.81082864463744	0.25907789353303606
1290.75	2.427495040936118	205.81071066779808	0.259243190314358
1291.0	2.427494530356483	205.81065968857874	0.2593446753024248
1291.25	2.427494017385009	205.81069517337897	0.2593646284397559
1291.5	2.4274935016295722	205.810797419969	0.25932086567127516
1291.75	2.4274929837675234	205.8109163611034	0.2592586866147994
1292.0	2.427492465252315	205.81099392332575	0.25923091847124025
1292.25	2.4274919476833334	205.81099017350988	0.2592746878415902
1292.5	2.427491432106497	205.8109017499311	0.2593950897522133
1292.75	2.427490918555106	205.81076435268776	0.2595629944450929
1293.0	2.427490406038972	205.8106379618873	0.25972797839039724
1293.25	2.4274898929849718	205.81058098559058	0.25984064520999317
1293.5	2.4274893779295956	205.81062444420527	0.2598745284888033
1293.75	2.427488860162364	205.81075742678408	0.25983805679226074
1294.0	2.427488340050379	205.81093031663687	0.25977137764008723
1294.25	2.4274878189085385	205.81107469261488	0.2597292809994789
1294.5	2.4274872984635674	205.81113162576017	0.2597574440613334
1294.75	2.4274867801322086	205.8110764084264	0.2598722673857291
1295.0	2.427486264425039	205.81092917845575	0.2600532056552983
1295.25	2.4274857507418237	205.8107468464331	0.26025108984276923
1295.5	2.4274852376491345	205.8105996662263	0.26040888277208446
1295.75	2.427484723512344	205.81054231524797	0.2604858921392729
1296.0	2.4274842072036624	205.81059167600733	0.260475076364475
1296.25	2.427483688587308	205.81072063867802	0.26040611106146205
1296.5	2.4274831685826026	205.81087040753195	0.26033289075459426
1296.75	2.427482648777086	205.81097592289436	0.2603106833343988
1297.0	2.4274821307468075	205.81099347447022	0.2603726328872919
1297.25	2.4274816153731655	205.8109187422565	0.2605157470646381
1297.5	2.427481102458688	205.8107876969648	0.2607024743268605
1297.75	2.4274805908143042	205.8106601993251	0.26087713626325915
1298.0	2.42748007877536	205.81059356034893	0.26098998707336335
1298.25	2.427479564914054	205.8106175724234	0.26101849287877416
1298.5	2.427479048641168	205.81072178338775	0.260976795827521
1298.75	2.4274785304468547	205.81086040716139	0.2609094303175437
1299.0	2.4274780116807637	205.81097258987762	0.26087200724025394
1299.25	2.427477493959524	205.81100910718123	0.2609071352986445
1299.5	2.4274769784512036	205.8109538263633	0.2610259968719858
1299.75	2.427476465351274	205.81083059944385	0.26120363019090964
1300.0	2.4274759537866433	205.81069263278727	0.26138994886098055
1300.25	2.4274754421893676	205.81059902656997	0.26153157522907866
1300.5	2.4274749289687887	205.81058876954953	0.2615949064417189
1300.75	2.4274744131869155	205.81066358267128	0.2615804694231465
1301.0	2.4274738949521053	205.8107871480859	0.2615224797604007
1301.25	2.427473375368154	205.8109011126792	0.26147383476953917
1301.5	2.4274728560568284	205.81095092210785	0.2614829828216282
1301.75	2.4274723384512837	205.810910212153	0.2615726956082926
1302.0	2.427471823166186	205.81079304978886	0.2617300739642626
1302.25	2.427471309726793	205.8106485467816	0.26191222957232074
1302.5	2.42747079677915	205.81054000913326	0.2620651308865887
1302.75	2.4274702826834984	205.81051752991814	0.2621473167155125
1303.0	2.427469766226753	205.810595852948	0.26214816361077176
1303.25	2.4274692471497508	205.8107471488058	0.2620928421169788
1303.5	2.427468726270401	205.81091197683594	0.2620317885337918
1303.75	2.4274682051490606	205.811023891586	0.26201909481499386
1304.0	2.4274676854300616	205.81103725833373	0.2620890468850725
1304.25	2.427467168137592	205.8109464176317	0.262241020980377
1304.5	2.427466653236064	205.81078800880016	0.2624394244142008
1304.75	2.4274661396526316	205.81062545693072	0.2626287613319817
1305.0	2.427465625748747	205.8105222560769	0.26275725355453
1305.25	2.427465110027718	205.81051546225981	0.2627988110694219
1305.5	2.4274645917721314	205.81060068766774	0.2627639988046749
1305.75	2.427464071345788	205.81073491746304	0.2626953908284591
1306.0	2.4274635500359008	205.81085579648678	0.26264928432088425
1306.25	2.4274630294976896	205.81090896256296	0.26267154488893885
1306.5	2.4274625110332075	205.81087158117663	0.2627779825543654
1306.75	2.427461995018847	205.81076193200443	0.26294781176362175
1307.0	2.427461480738781	205.81063097062426	0.263133034197263
1307.25	2.4274609666982063	205.8105396095217	0.26327955104772743
1307.5	2.4274604512721267	205.81053164937686	0.263350732016791
1307.75	2.427459933403605	205.8106141705532	0.2633432601002172
1308.0	2.4274594130559337	205.81075395450722	0.263288509829805
1308.25	2.427458891231885	205.8108915474757	0.26323889356793617
1308.5	2.427458369549153	205.81096691440493	0.2632450080614777
1308.75	2.4274578495455357	205.81094557759218	0.2633334498355049
1309.0	2.427457332011676	205.81083388352604	0.26349502348009635
1309.25	2.427456816648467	205.81067670987403	0.26368858014107854
1309.5	2.4274563022035043	205.81053850234255	0.2638588087331108
1309.75	2.427455787021987	205.81047574755613	0.2639601678334004
1310.0	2.427455269765485	205.81051272339263	0.263976572899633
1310.25	2.4274547499903742	205.8106310007717	0.26392840016019775
1310.5	2.4274542283460727	205.81077727906253	0.26386380386551966
1310.75	2.4274537063101116	205.81088625265872	0.263837988304071
1311.0	2.427453185565388	205.81090872400486	0.263889280285087
1311.25	2.427452667281065	205.81083289388516	0.2640223921184787
1311.5	2.4274521516121927	205.81068966304545	0.26420626345281767
1311.75	2.427451637642763	205.81053962692772	0.26438747981500504
1312.0	2.4274511237954233	205.81044729578272	0.2645133990655439
1312.25	2.4274506085213567	205.81045355220746	0.26455494677266683
1312.5	2.427450090969694	205.81055811395387	0.26451931040264387
1312.75	2.427449571356093	205.81071948061654	0.2644471276978802
1313.0	2.4274490508785553	205.81087235614456	0.2643953034561042
1313.25	2.427448531211624	205.81095507406738	0.2644126930171924
1313.5	2.4274480137873176	205.81093531231363	0.26451907050438367
1313.75	2.4274474991729975	205.81082317884972	0.2646965364395366
1314.0	2.4274469868236963	205.81066621772402	0.26489713983745533
1314.25	2.427446475319095	205.81052865821658	0.2650633605028181
1314.5	2.4274459629744496	205.81046395570417	0.26515253257191906
1314.75	2.427445448553935	205.81049246383515	0.2651547508993526
1315.0	2.427444931782878	205.81059375323437	0.2650967367454331
1315.25	2.4274444134477435	205.81071668261083	0.2650301160449482
1315.5	2.4274438950418555	205.81080262329124	0.2650091289605314
1315.75	2.4274433781021685	205.8108115761121	0.26506732970592983
1316.0	2.4274428635210943	205.81073974232163	0.2652033742217113
1316.25	2.427442351139626	205.81062090936044	0.2653820803067173
1316.5	2.4274418398059283	205.81051112120028	0.2655501992455756
1316.75	2.427441327869962	205.81046342269934	0.2656598706409213
1317.0	2.4274408138902106	205.81050381337872	0.2656895029977273
1317.25	2.42744029724586	205.8106190284319	0.2656531082449357
1317.5	2.4274397783981208	205.81076160806828	0.26559414403998377
1317.75	2.4274392586915017	205.81087016168112	0.265566518463489
1318.0	2.427438739773503	205.81089606707343	0.2656109382227667
1318.25	2.4274382228761513	205.81082497264183	0.26573691638183644
1318.5	2.4274377082743355	205.8106836548922	0.26591839553015306
1318.75	2.4274371951651803	205.81052909400887	0.2661049532234871
1319.0	2.4274366820215207	205.81042434117123	0.26624364900643394
1319.25	2.427436167257533	205.81041152103475	0.2663019536231991
1319.5	2.4274356499141785	205.81049362967144	0.26628185610689564
1319.75	2.427435130075378	205.81063306104858	0.26621910747352995
1320.0	2.427434608842857	205.81076761442202	0.26616788107031414
1320.25	2.4274340878765783	205.81083719138772	0.26617735305317214
1320.5	2.4274335686889663	205.81080974307307	0.26627029726357876
1320.75	2.427433051996038	205.81069529308112	0.26643307934754146
1321.0	2.4274325374144112	205.8105419432098	0.2666215097987832
1321.25	2.427432023640232	205.81041549154602	0.26678001141416324
1321.5	2.427431509026105	205.810371337658	0.26686572626148886
1321.75	2.4274309922989827	205.8104306840937	0.2668671452620963
1322.0	2.4274304731124503	205.8105712270543	0.2668092960672114
1322.25	2.427429952204828	205.81073633682544	0.26674324726501797
1322.5	2.4274294310960616	205.81085881837245	0.2667243142639445
1322.75	2.427428911444471	205.81088911201402	0.26678824211386015
1323.0	2.427428394334269	205.81081591750103	0.26693567779399785
1323.25	2.4274278798068987	205.81067050189515	0.26713175246673604
1323.5	2.4274273668466844	205.81051296471801	0.267320972187379
1323.75	2.427426853824342	205.81040646085032	0.2674509007013461
1324.0	2.427426339197032	205.81039049979077	0.2674943964911419
1324.25	2.4274258221607514	205.81046475710224	0.2674609493877207
1324.5	2.4274253029826705	205.81059023123538	0.26739237979636576
1324.75	2.4274247828768774	205.8107070579245	0.26734476195665724
1325.0	2.4274242634723624	205.81076110965952	0.2673642812041803
1325.25	2.4274237460952466	205.8107277601313	0.2674674304403338
1325.5	2.4274232311780213	205.81062249111625	0.26763417352877084
1325.75	2.4274227180613908	205.81049378521882	0.26781703324258593
1326.0	2.4274222052771894	205.8104014735942	0.2679620259333492
1326.25	2.4274216911814372	205.81039004058917	0.26803223239560137
1326.5	2.4274211746570606	205.81046858203706	0.26802380961624506
1326.75	2.427420655587621	205.81060622064862	0.2679676235371704
1327.0	2.4274201349057583	205.81074505626435	0.2679158327655244
1327.25	2.4274196141936795	205.81082508841502	0.26791916226540924
1327.5	2.4274190949987102	205.81081031020346	0.2680046849707795
1327.75	2.4274185781569577	205.81070461466976	0.2681638466623406
1328.0	2.427418063426049	205.81055053004363	0.26835604407122693
1328.25	2.4274175495927306	205.8104112231861	0.26852618454109295
1328.5	2.4274170350037667	205.81034347123216	0.2686285074419471
1328.75	2.4274165182817025	205.81037325319537	0.2686463217653401
1329.0	2.4274159989174864	205.81048453413848	0.2685991986862057
1329.25	2.4274154774937005	205.81062615503285	0.268534547711588
1329.5	2.4274149554452435	205.81073393445152	0.26850713102531876
1329.75	2.4274144344524635	205.81075850161633	0.26855528197184864
1330.0	2.42741391572126	205.81068686347248	0.2686841692056762
1330.25	2.427413399465394	205.81054836053784	0.26886349698252354
1330.5	2.4274128848237257	205.810402358107	0.2690406936075112
1330.75	2.4274123702476396	205.81031287694546	0.26916380068352486
1331.0	2.427411854182046	205.81032100873466	0.26920409507243825
1331.25	2.4274113357425153	205.81042695299462	0.26916870901013884
1331.5	2.427410815104435	205.81058941904064	0.2690978442516427
1331.75	2.427410293443653	205.81074271131234	0.26904769446614973
1332.0	2.427409772449263	205.81082424641147	0.2690662852840565
1332.25	2.4274092536082414	205.81080078611632	0.26917261652810404
1332.5	2.4274087375692575	205.8106822278052	0.2693482274676398
1332.75	2.4274082238687593	205.81051712838521	0.2695449339973259
1333.0	2.42740771114145	205.8103719538901	0.26970536919020277
1333.25	2.427407197716622	205.81030298590952	0.2697874009811487
1333.5	2.4274066823352567	205.81033290314974	0.2697819608478984
1333.75	2.4274061646827327	205.81044197923043	0.2697167541138089
1334.0	2.4274056455177844	205.81057750729542	0.26964431527737026
1334.25	2.4274051263437912	205.81067721569607	0.2696194670663356
1334.5	2.4274046087560324	205.8106964579857	0.2696758113822467
1334.75	2.4274040937423202	205.81062741136796	0.2698114278071682
1335.0	2.427403581246247	205.81050204878514	0.26999001919969096
1335.25	2.4274030701898286	205.81037771668488	0.2701569467549769
1335.5	2.427402558942215	205.81031168860915	0.27026306745885004
1335.75	2.4274020460219	205.8103358159277	0.2702860085701941
1336.0	2.4274015307274377	205.8104423164146	0.27023978185890657
1336.25	2.4274010134329576	205.81058687755774	0.2701686878666802
1336.5	2.4274004954261232	205.81070772119062	0.2701281198397088
1336.75	2.427399978352251	205.81075234519506	0.2701604869049642
1337.0	2.4273994634969367	205.81070032766044	0.2702766959068835
1337.25	2.4273989512203675	205.8105722872837	0.27045132352425766
1337.5	2.4273984407976443	205.8104210962663	0.2706336094879328
1337.75	2.4273979307356255	205.81030913560625	0.2707694136442173
1338.0	2.4273974194201124	205.8102814344542	0.2708245439721415
1338.25	2.4273969058077474	205.81034632449078	0.2707994153492833
1338.5	2.4273963898697524	205.81047199216346	0.2707288117240675
1338.75	2.427395872604298	205.8106004313961	0.27066685799776324
1339.0	2.427395355609946	205.8106727641746	0.2706635979631227
1339.25	2.4273948403952286	205.81065496717588	0.27074327011225796
1339.5	2.427394327720883	205.81055285331135	0.2708937785794794
1339.75	2.4273938172678293	205.8104097918253	0.27107201257702274
1340.0	2.4273933077803007	205.81028810751718	0.2712226687649277
1340.25	2.427392797616112	205.81024215673062	0.2713023220215058
1340.5	2.427392285457351	205.8102946857208	0.2712983240527873
1340.75	2.4273917708761847	205.81042667684412	0.27123445011058933
1341.0	2.4273912545205687	205.81058508409842	0.2711608768392493
1341.25	2.427390737841619	205.8107051577964	0.2711327046622219
1341.5	2.4273902224715984	205.81073778283206	0.27118618743352213
1341.75	2.4273897095146255	205.8106701119656	0.27132296986134224
1342.0	2.4273891990619147	205.8105306837885	0.2715092519730909
1342.25	2.427388690149693	205.81037691132994	0.27169025188687845
1342.5	2.427388181176072	205.81027041467055	0.27181362207367904
1342.75	2.4273876705867967	205.81025087270302	0.2718516776818641
1343.0	2.427387157530441	205.81031964543558	0.2718129709321231
1343.25	2.4273866422082815	205.8104401327422	0.27173837217220614
1343.5	2.4273861257747216	205.81055455519697	0.271683370521499
1343.75	2.4273856098271254	205.81060972733445	0.27169416176541533
1344.0	2.427385095698012	205.8105805264241	0.27178784175557424
1344.25	2.427384583858104	205.8104808114831	0.2719453369264148
1344.5	2.4273840736988825	205.81035705324075	0.27212012667051233
1344.75	2.427383563792288	205.81026749888332	0.2722588281415477
1345.0	2.4273830525070794	205.81025602580993	0.2723245651188093
1345.25	2.4273825387080143	205.8103321810563	0.2723129880043412
1345.5	2.427382022239766	205.81046623251706	0.27225410389959154
1345.75	2.4273815039945448	205.81060152674164	0.2721991625615738
1346.0	2.427380985532717	205.8106788884881	0.2721982253296377
1346.25	2.427380468410814	205.8106624962534	0.2722781328229074
1346.5	2.427379953504246	205.8105559412666	0.2724305500716259
1346.75	2.4273794406259057	205.8104013617788	0.27261541066517814
1347.0	2.427378928613117	205.81026184629076	0.27277826136596744
1347.25	2.427378415841074	205.8101945657001	0.27287388314610467
1347.5	2.4273779009319725	205.8102261746236	0.2728859136558251
1347.75	2.4273773833542887	205.81034113216313	0.2728340283620804
1348.0	2.4273768636627446	205.81048809088472	0.27276557957941233
1348.25	2.4273763432787003	205.81060174378607	0.2727351945421082
1348.5	2.4273758238972167	205.810630841328	0.2727810482489322
1348.75	2.42737530676832	205.81056037901604	0.27290812786590934
1349.0	2.4273747921661437	205.81041839492735	0.2730858917332057
1349.25	2.4273742792841184	205.81026437472005	0.27326141932095965
1349.5	2.4273737666015345	205.81016413170562	0.27338231610335856
1349.75	2.4273732525542333	205.81016183399294	0.2734194316969446
1350.0	2.427372736216191	205.8102610946634	0.27337963871989196
1350.25	2.4273722177057673	205.81042318618532	0.27330320931587704
1350.5	2.427371698149164	205.81058313785306	0.2732468263475151
1350.75	2.427371179212575	205.81067685567928	0.273259375204998
1351.0	2.427370662394283	205.81066773214323	0.2733608829546546
1351.25	2.4273701483802235	205.81056148288977	0.2735337729096759
1351.5	2.427369636749438	205.8104030280371	0.2737302877204374
1351.75	2.4273691261609374	205.81025693144954	0.2738928338278928
1352.0	2.427368614933995	205.81017991081438	0.27397840680410224
1352.25	2.427368101763089	205.81019723498432	0.2739766455553294
1352.5	2.427367586262287	205.8102930345612	0.2739139246553391
1352.75	2.42736706911443	205.81041846711727	0.2738418326008607
1353.0	2.427366551763156	205.81051394599754	0.2738149577459864
1353.25	2.4273660357733897	205.81053560636263	0.2738674920466999
1353.5	2.4273655221326202	205.81047444164207	0.2739987737686539
1353.75	2.427365010802614	205.81035982804602	0.2741740493581473
1354.0	2.42736450072431	205.8102460170806	0.27434002558283466
1354.25	2.4273639902710764	205.8101876239728	0.27444829018860545
1354.5	2.4273634779441946	205.81021493596197	0.2744763706815782
1354.75	2.42736296300741	205.8103199288006	0.27443739432167763
1355.0	2.4273624457941176	205.81045919057857	0.27437427683963905
1355.25	2.427361927559363	205.8105725527416	0.2743409580280402
1355.5	2.427361409934363	205.81060934057098	0.27437876816384343
1355.75	2.427360894211486	205.81055078071844	0.2744982215832417
1356.0	2.4273603807720567	205.8104187191468	0.2746742677820585
1356.25	2.4273598689147766	205.81026671946412	0.27485711390847145
1356.5	2.4273593571613032	205.81015726883294	0.2749938349892939
1356.75	2.427358843898249	205.81013489313221	0.2750513064626702
1357.0	2.427358328072125	205.81020682880538	0.2750305464270724
1357.25	2.427357809642749	205.8103396960183	0.2749663284845548
1357.5	2.427357289607452	205.8104737331039	0.2749122036224942
1357.75	2.427356769583043	205.8105485532968	0.2749173005941812
1358.0	2.4273562511160343	205.81052935940642	0.2750049171564633
1358.25	2.4273557350163695	205.81042228640982	0.275162289998711
1358.5	2.4273552210108797	205.81027217105463	0.2753460969118359
1358.75	2.4273547078725386	205.8101435915579	0.275501294089682
1359.0	2.4273541939642005	205.81009323438263	0.27558504521370913
1359.25	2.427353677953519	205.81014541696769	0.27558538160452845
1359.5	2.427353159392358	205.81028128936742	0.2755265955947612
1359.75	2.427352638920285	205.810446402915	0.27545903031700836
1360.0	2.427352118006639	205.81057347113665	0.27543753867266346
1360.25	2.427351598333265	205.81061063543694	0.2754977953111108
1360.5	2.427351081076487	205.81054318642921	0.27564073462254846
1360.75	2.427350566402558	205.81039949776658	0.2758319652131583
1361.0	2.427350053402987	205.81023869649727	0.27601644771109773
1361.25	2.4273495404964645	205.81012541232175	0.27614202107392344
1361.5	2.427349026114273	205.81010245752395	0.27618159968152195
1361.75	2.4273485093703733	205.81017312626417	0.27614457878983845
1362.0	2.427347990435591	205.81030061629951	0.27607265128375286
1362.25	2.4273474704623057	205.81042468027357	0.27602182341675374
1362.5	2.427346951088119	205.81048819913485	0.2760382880585973
1362.75	2.4273464337240584	205.81046213094675	0.27613855275126015
1363.0	2.4273459189354147	205.81035804360425	0.27630249094412884
1363.25	2.4273454061923467	205.81022285163576	0.2764823480758623
1363.5	2.4273448941019846	205.81011809879118	0.2766236950388628
1363.75	2.427344381013938	205.81009282002705	0.2766891416709954
1364.0	2.4273438657300517	205.81016178896016	0.2766745694151612
1364.25	2.4273433480159006	205.81029861666713	0.2766109655504188
1364.5	2.42734282870227	205.8104467317065	0.2765510833006602
1364.75	2.4273423093325492	205.81054352541724	0.2765466017059586
1365.0	2.4273417914988378	205.81054724120676	0.27662561255520846
1365.25	2.4273412761490967	205.8104549883104	0.2767802620164655
1365.5	2.427340763172028	205.810304086716	0.27697000600998367
1365.75	2.427340251446729	205.81015614602592	0.27713905386046245
1366.0	2.4273397393317127	205.81007073644423	0.27724035485586274
1366.25	2.4273392253723856	205.81008000295128	0.27725574526642716
1366.5	2.427338708921001	205.81017516278808	0.277203658111811
1366.75	2.42733819041081	205.8103106894033	0.27713113990586974
1367.0	2.4273376711710646	205.81042434284274	0.2770935614967216
1367.25	2.427337152856103	205.81046436003868	0.2771306972144298
1367.5	2.427336636727445	205.81041202726166	0.2772495393941487
1367.75	2.427336123102591	205.81028985714448	0.27742138753485535
1368.0	2.4273356112183087	205.8101518202487	0.27759448771135625
1368.25	2.4273350995684004	205.81005984561162	0.27771664058913575
1368.5	2.4273345865607983	205.81005675141054	0.2777579094447647
1368.75	2.427334071204904	205.81014732582383	0.2777236530709354
1369.0	2.4273335535389853	205.81029577386514	0.27765232767167713
1369.25	2.4273330346210087	205.81044068936623	0.2775989704050588
1369.5	2.4273325160835513	205.8105211475764	0.27761138699603083
1369.75	2.4273319994350144	205.81050270787983	0.2777093136408064
1370.0	2.427331485407081	205.81039214264163	0.277875677047275
1370.25	2.427330973638851	205.8102345562225	0.2780638289879715
1370.5	2.427330462839481	205.81009413630477	0.2782175870451657
1370.75	2.427329951352411	205.8100268194235	0.27829533645491095
1371.0	2.4273294378690133	205.81005661942967	0.2782878125934197
1371.25	2.4273289219861263	205.8101657699091	0.27822200626819443
1371.5	2.4273284043767354	205.81030286321482	0.2781495462613504
1371.75	2.427327886502435	205.81040540825754	0.27812448080607616
1372.0	2.427327369983541	205.81042702568504	0.2781799692255407
1372.25	2.4273268558932126	205.8103575261213	0.2783140016636204
1372.5	2.427326344286556	205.81022721931632	0.2784904107522803
1372.75	2.427325834176814	205.81009363229347	0.278654712753818
1373.0	2.427325323966755	205.8100164184367	0.2787578066081941
1373.25	2.4273248121389854	205.81003133266552	0.27877723880198846
1373.5	2.427324297904345	205.81013453481452	0.2787269333099453
1373.75	2.427323781536571	205.8102840039515	0.2786512661064859
1374.0	2.427323264254791	205.8104174429161	0.27860599413640685
1374.25	2.4273227476990047	205.81047892818896	0.2786341742649827
1374.5	2.4273222332164996	205.81044279409377	0.2787474814851511
1374.75	2.427321721269241	205.81032445563602	0.27892110310734386
1375.0	2.427321211228035	205.8101735385162	0.2791044495063351
1375.25	2.427320701645111	205.81005234211742	0.27924295117871345
1375.5	2.4273201908787336	205.81000899627142	0.27930143222635573
1375.75	2.4273196777930797	205.81005694531916	0.2792790212771277
1376.0	2.4273191622361314	205.81016962354482	0.2792092952861777
1376.25	2.4273186450982833	205.81029257795598	0.27914563861904385
1376.5	2.42731812792573	205.8103677131097	0.27913808299068466
1376.75	2.427317612247084	205.81035906516854	0.2792116230681563
1377.0	2.4273170989019817	205.81026884371732	0.27935548028786383
1377.25	2.4273165876705987	205.81013670332763	0.279528035005908
1377.5	2.4273160773715596	205.81002249581786	0.2796752167411577
1377.75	2.427315566381039	205.80997995172683	0.2797542408496235
1378.0	2.427315053339512	205.81003272403638	0.2797523612221967
1378.25	2.4273145377412804	205.8101632633744	0.27969257460168667
1378.5	2.4273140201609777	205.81031948557242	0.27962381667815184
1378.75	2.4273135020219176	205.81043651097386	0.2795997907116992
1379.0	2.4273129849976374	205.8104642169846	0.27965551011728235
1379.25	2.4273124702971183	205.81038878054193	0.2797917830280077
1379.5	2.4273119581463565	205.81023891423774	0.27997451451324473
1379.75	2.4273114476991187	205.81007404116028	0.280149195152228
1380.0	2.4273109374150277	205.80995939794659	0.2802642577662675
1380.25	2.4273104257323195	205.809938669714	0.28029318670439063
1380.5	2.4273099117411703	205.81001582614996	0.2802459183610524
1380.75	2.4273093955748637	205.8101538846039	0.28016468570904757
1381.0	2.4273088783578283	205.81029106974236	0.2801060281095611
1381.25	2.4273083617289672	205.8103673919265	0.28011658139935125
1381.5	2.427307847136562	205.81035022954444	0.2802130514195914
1381.75	2.4273073352085746	205.8102479757838	0.28037509818234096
1382.0	2.427306825479179	205.81010598163112	0.28055425109070575
1382.25	2.4273063165938473	205.80998665657944	0.2806949244790688
1382.5	2.4273058068968836	205.80994238554337	0.28075837030088674
1382.75	2.427305295139525	205.80999296121814	0.2807392805171075
1383.0	2.4273047810062875	205.81011721916377	0.28066801498872845
1383.25	2.4273042652416454	205.81026238473504	0.28059754476010074
1383.5	2.427303749323381	205.81036697844405	0.28058066600381376
1383.75	2.4273032348152355	205.81038729444944	0.28064725599010487
1384.0	2.4273027226744746	205.8103159797744	0.28079144080221313
1384.25	2.427302212821129	205.8101847273994	0.2809742741497584
1384.5	2.427301704163487	205.81005002840305	0.2811406923497723
1384.75	2.42730119506544	205.80996829153491	0.28124326436333136
1385.0	2.427300684043643	205.8099712370501	0.2812624304793571
1385.25	2.427300170391497	205.810052313706	0.2812146015491708
1385.5	2.4272996544688143	205.81017004851174	0.2811447463677408
1385.75	2.4272991375372834	205.81026682632495	0.28110668808723144
1386.0	2.4272986212070924	205.8102948373305	0.2811396105660672
1386.25	2.4272981067271373	205.81023776972788	0.28125101137852765
1386.5	2.427297594429974	205.81011864665848	0.2814136023348765
1386.75	2.427297083582139	205.80999023057566	0.28157750663789116
1387.0	2.4272965727065587	205.80991203569158	0.2816923256660153
1387.25	2.42729606022895	205.80992389005377	0.28172937555972843
1387.5	2.4272955451632576	205.8100275970866	0.2816944402412104
1387.75	2.427295027545737	205.81018483902938	0.2816255338896613
1388.0	2.4272945084374054	205.81033249111857	0.28157656691735167
1388.25	2.4272939894898067	205.8104089774754	0.2815938683072943
1388.5	2.427293472250654	205.81038045772726	0.28169573332594966
1388.75	2.427292957506256	205.81025559650195	0.28186401444525927
1389.0	2.427292444952717	205.81008247831826	0.28205155438313334
1389.25	2.4272919333435365	205.80992883864525	0.28220226730297715
1389.5	2.4272914210439756	205.8098539253998	0.2822751464999613
1389.75	2.4272909067448487	205.80988391157973	0.28226186641910544
1390.0	2.4272903900306173	205.8100012909476	0.2821904696625579
1390.25	2.427289871567022	205.81015273411253	0.2821135319919034
1390.5	2.4272893528298987	205.81027201103927	0.2820857580323881
1390.75	2.4272888354833815	205.81030817183142	0.2821405465981163
1391.0	2.4272883206686138	205.81024696855914	0.2822756669821665
1391.25	2.4272878085146483	205.8101164375086	0.2824543233472184
1391.5	2.4272872980909117	205.8099743735474	0.28262114074213895
1391.75	2.4272867878199866	205.80988318463974	0.28272607523774623
1392.0	2.4272862761627896	205.8098829846404	0.28274590966982877
1392.25	2.4272857622775983	205.80997447026837	0.2826941763880119
1392.5	2.4272852463769885	205.81011885689927	0.28261533195279426
1392.75	2.4272847296357356	205.8102547741994	0.2825656586436207
1393.0	2.4272842136848305	205.81032473196734	0.2825890268392712
1393.25	2.4272836999013445	205.81029969697778	0.2826979674696273
1393.5	2.427283188801992	205.8101912117196	0.2828683075368733
1393.75	2.427282679811892	205.81004592912336	0.2830496986551967
1394.0	2.4272821715118105	205.80992506406332	0.28318737487319967
1394.25	2.4272816622486477	205.80987776881685	0.28324564331953883
1394.5	2.4272811508378798	205.80992001746563	0.28322302245981273
1394.75	2.4272806370587414	205.8100281326548	0.2831526367614268
1395.0	2.427280121737418	205.810149685649	0.2830877556640146
1395.25	2.4272796063824287	205.81022693363332	0.28307867259481145
1395.5	2.4272790925214918	205.81022251166596	0.28315089909211166
1395.75	2.4272785810238844	205.81013613063374	0.28329418925653915
1396.0	2.4272780717098605	205.81000496075396	0.28346720977513623
1396.25	2.4272775634237815	205.80988749299243	0.2836157570202462
1396.5	2.427277054535008	205.8098378780127	0.28369648989200574
1396.75	2.4272765436402985	205.8098819133801	0.28369586211249076
1397.0	2.4272760301635703	205.81000517070058	0.28363613226906165
1397.25	2.427275514602196	205.81015851412408	0.28356588417486134
1397.5	2.427274998316624	205.81027872770858	0.28353907546055834
1397.75	2.4272744829463386	205.81031540612176	0.2835915984763082
1398.0	2.4272739696969405	205.81025251848536	0.2837255492304747
1398.25	2.4272734588106304	205.810115324773	0.28390813561194284
1398.5	2.427272949458465	205.80995963273185	0.2840857237660618
1398.75	2.4272724401011962	205.80984800492493	0.28420685900440523
1399.0	2.427271929153356	205.80982316270396	0.28424426420989873
1399.25	2.4272714156590998	205.80989004485104	0.2842063984910691
1399.5	2.427270899694962	205.81001423495613	0.2841336916666902
1399.75	2.4272703823333135	205.81013738924247	0.28408107055195525
1400.0	2.4272698651789213	205.81020293863764	0.28409424227462765
1400.25	2.427269349670048	205.81018089117617	0.2841899814384451
1400.5	2.4272688364460917	205.81008095249797	0.2843490385457693
1400.75	2.4272683250648446	205.80994824891033	0.28452477397492615
1401.0	2.427267814196806	205.80984348996625	0.28466367312993657
1401.25	2.4272673022057663	205.80981617675528	0.28472873031315726
1401.5	2.427266787856793	205.80988251290538	0.2847155713705754
1401.75	2.427266270848774	205.81001767710865	0.28465441246861617
1402.0	2.4272657519503524	205.8101659216185	0.2845970113906993
1402.25	2.4272652326807407	205.81026424199615	0.2845941689876284
1402.5	2.42726471466355	205.81026945731904	0.2846734837761838
1402.75	2.4272641989271	205.81017700887034	0.28482709826639274
1403.0	2.4272636854599714	205.81002330498077	0.2850148784513057
1403.25	2.427263173222198	205.80987050421245	0.28518166041961845
1403.5	2.427262660604643	205.8097801971831	0.28528101893224517
1403.75	2.4272621461288932	205.80978725327395	0.28529526109418696
1404.0	2.4272616290844127	205.80988506181532	0.28524308180832914
1404.25	2.4272611098370493	205.81002852288947	0.28517160769267486
1404.5	2.4272605896812927	205.81015352212387	0.28513616956508353
1404.75	2.427260070293393	205.81020453587905	0.28517642779992286
1405.0	2.4272595530123304	205.81015851187288	0.2852991874988912
1405.25	2.4272590382608987	205.81003476678774	0.2854754482412008
1405.5	2.427258525366232	205.80988665250828	0.2856530053284893
1405.75	2.4272580128593124	205.80977858033893	0.2857790752290398
1406.0	2.4272574991155644	205.80975828423234	0.2858231087857912
1406.25	2.427256983054172	205.80983624213752	0.2857900031461979
1406.5	2.427256464600432	205.80998108421417	0.285718098574389
1406.75	2.4272559447204234	205.810132932341	0.2856627934350412
1407.0	2.427255425011076	205.81022890518972	0.28567272916009423
1407.25	2.4272549070127623	205.810229808643	0.2857687835882876
1407.5	2.427254391538316	205.81013655499106	0.2859350261411192
1407.75	2.4272538783165016	205.80998931319039	0.2861256029210513
1408.0	2.4272533661103064	205.80984985493876	0.28628450474771666
1408.25	2.4272528532533593	205.8097748026554	0.28636957130964735
1408.5	2.4272523383637394	205.8097913806007	0.2863703860446474
1408.75	2.4272518209284164	205.80988614278635	0.2863124699165634
1409.0	2.427251301515941	205.8100114958129	0.28624604594357994
1409.25	2.427250781529232	205.81010710271633	0.2862241910087891
1409.5	2.4272502625978816	205.8101267933842	0.2862797826802683
1409.75	2.427249745866468	205.8100592155719	0.2864112854674369
1410.0	2.4272492314920044	205.80993317519602	0.28658362593026715
1410.25	2.4272487185772893	205.80980526335154	0.2867437472317968
1410.5	2.427248205568349	205.80973507488915	0.28684396503484405
1410.75	2.4272476909348137	205.80975875243726	0.2868629210847103
1411.0	2.4272471738358536	205.80987238387868	0.28681508813660994
1411.25	2.42724665449181	205.81003258358913	0.28674472867871803
1411.5	2.427246134107492	205.81017419789094	0.28670682604345454
1411.75	2.4272456143745944	205.810237675472	0.28674312568954247
1412.0	2.427245096757485	205.81019442733447	0.2868636855485978
1412.25	2.4272445818698274	205.8100592948239	0.2870420821123048
1412.5	2.4272440692197637	205.8098847191213	0.2872264649090978
1412.75	2.427243557437244	205.8097390159882	0.2873616693106827
1413.0	2.427243044877702	205.80967795335627	0.28741280954584003
1413.25	2.4272425303343863	205.8097216899455	0.2873802418749294
1413.5	2.4272420135569024	205.80984683416528	0.2872995373124508
1413.75	2.427241495362435	205.8099969144893	0.28722643526794583
1414.0	2.4272409772924575	205.81010669474014	0.28721310536161665
1414.25	2.4272404609537372	205.8101298914186	0.287285851721684
1414.5	2.4272399473230086	205.81005846765663	0.28743391862018275
1414.75	2.427239436321945	205.809925364504	0.28761428744898854
1415.0	2.4272389268531898	205.8097896805044	0.28777033821419923
1415.25	2.42723841727772	205.80971083774145	0.287856219503225
1415.5	2.427237906117409	205.80972294055155	0.28785643285558354
1415.75	2.427237392678407	205.80982035038716	0.28779233444633795
1416.0	2.4272368773354493	205.80996057339104	0.2877128590437989
1416.25	2.4272363613599057	205.8100830371263	0.28767343332609085
1416.5	2.4272358463601202	205.8101354797591	0.2877121033508139
1416.75	2.4272353335689294	205.81009644652818	0.2878332006314389
1417.0	2.4272348232902923	205.80998416263765	0.2880056618432595
1417.25	2.4272343147542723	205.80984803642738	0.2881766772292417
1417.5	2.4272338064441774	205.8097466285951	0.28829460588070693
1417.75	2.4272332967448715	205.80972180490483	0.2883311547723669
1418.0	2.4272327846259345	205.80978041984343	0.28829330740066544
1418.25	2.427232270070293	205.80989155645847	0.2882199803653321
1418.5	2.4272317540711743	205.81000052494696	0.2881648983983108
1418.75	2.4272312381965913	205.81005347226463	0.2881730735194708
1419.0	2.4272307239014306	205.81002178013898	0.2882611161046224
1419.25	2.4272302118843943	205.80991547184595	0.2884100349184365
1419.5	2.427229701777731	205.80977960269544	0.2885737086803286
1419.75	2.4272291923100227	205.80967502050663	0.2886992643926245
1420.0	2.427228681865514	205.80965173532022	0.2887503915246414
1420.25	2.4272281691896804	205.80972644919882	0.2887234476378102
1420.5	2.427227653938235	205.80987411012077	0.28864939785618043
1420.75	2.4272271368410245	205.8100373729889	0.2885806880261904
1421.0	2.4272266194106478	205.81015014261354	0.2885685903726234
1421.25	2.4272261033115674	205.81016526265202	0.28864076270331895
1421.5	2.427225589654897	205.81007454749235	0.28878884398933974
1421.75	2.4272250785282536	205.80991255448473	0.2889716210634997
1422.0	2.427224568971636	205.80974240251936	0.28913245563805867
1422.25	2.427224059407458	205.80962959996106	0.2892234098345837
1422.5	2.4272235483297093	205.80961496338023	0.28922568131506127
1422.75	2.4272230349530153	205.80969808940782	0.28915764471042665
1423.0	2.427222519550822	205.8098383216153	0.28906708418830174
1423.25	2.427222003343823	205.80997267478602	0.2890108640402782
1423.5	2.4272214879817327	205.81004295222795	0.28903065917836857
1423.75	2.4272209748332463	205.81002041661506	0.28913518859199905
1424.0	2.427220464391755	205.80991750348568	0.2892966862525975
1424.25	2.42721995606249	205.8097816960948	0.28946312997816587
1424.5	2.4272194484255496	205.8096743738063	0.2895808332221989
1424.75	2.427218939852643	205.8096438864415	0.2896175701069855
1425.0	2.427218429204226	205.80970452762608	0.28957632956803847
1425.25	2.427217916310951	205.80983045611077	0.28949389806909925
1425.5	2.427217402040671	205.80996709870828	0.28942491226701805
1425.75	2.4272168879216585	205.81005499041265	0.2894181968262649
1426.0	2.4272163754762044	205.8100556448492	0.28949558927102154
1426.25	2.427215865549883	205.80996821240802	0.28964248608701015
1426.5	2.427215357934713	205.8098297213656	0.28981424909596754
1426.75	2.427214851456258	205.8096988466979	0.28995561472427683
1427.0	2.4272143444820755	205.8096303071693	0.2900245838612086
1427.25	2.4272138356221866	205.80965105192246	0.2900104566056405
1427.5	2.427213324318871	205.80974860701872	0.28993832235138306
1427.75	2.4272128110798965	205.80987665799086	0.28985812359344737
1428.0	2.4272122972581758	205.80997544579998	0.2898229674133214
1428.25	2.427211784465933	205.80999810442069	0.2898660184689208
1428.5	2.427211273870094	205.80993146706874	0.2899860448582702
1428.75	2.427210765678316	205.8098022457132	0.2901479862636918
1429.0	2.4272102590473534	205.80966581848932	0.2902982964274872
1429.25	2.427209752453233	205.80958240253813	0.29038830973087104
1429.5	2.4272092443538096	205.80959087915545	0.2903954619597347
1429.75	2.4272087338530004	205.80969159401175	0.29033324107170577
1430.0	2.4272082210865626	205.80984561442702	0.2902456083822743
1430.25	2.427207707169551	205.8099908430596	0.29018821938169587
1430.5	2.427207193723583	205.81006812093838	0.2902044352591317
1430.75	2.427206682178503	205.81004614180824	0.29030648534555203
1431.0	2.427206173149587	205.80993450714584	0.29047002902584385
1431.25	2.4272056661682933	205.80977935780342	0.29064452447547484
1431.5	2.4272051598871105	205.8096435177842	0.29077485711057793
1431.75	2.4272046526625215	205.80957973908158	0.290824823417937
1432.0	2.4272041432563536	205.8096085723291	0.29079240558680364
1432.25	2.4272036313561527	205.80971034342664	0.290710389430882
1432.5	2.4272031176994124	205.80983458245896	0.29063211087976676
1432.75	2.4272026037494356	205.80992268704387	0.2906084234541634
1433.0	2.4272020910550136	205.80993388359508	0.29066580162613687
1433.25	2.4272015805670764	205.80986315170233	0.29079510855651064
1433.5	2.4272010722154373	205.80974330132247	0.2909559318116952
1433.75	2.4272005649370945	205.80963030887355	0.291094515250724
1434.0	2.4272000571407517	205.80957832522773	0.29116736041858343
1434.25	2.4271995473972257	205.80961529361346	0.29116021673817366
1434.5	2.427199035055916	205.80972988914885	0.2910942991833072
1434.75	2.427198520529179	205.8098756022548	0.29101708100397844
1435.0	2.4271980051260456	205.80999034579287	0.2909815889808612
1435.25	2.427197490499961	205.81002319251505	0.2910231202975828
1435.5	2.4271969779407367	205.8099566857907	0.29114355533808917
1435.75	2.4271964678193143	205.80981499789388	0.2913102240641226
1436.0	2.427195959434726	205.80965426354888	0.29146988270474006
1436.25	2.4271954513309573	205.8095390906751	0.29157168938511063
1436.5	2.4271949419383136	205.80951523609653	0.2915891906485187
1436.75	2.427194430257258	205.80959014208076	0.2915318578049441
1437.0	2.4271939162960834	205.809729709491	0.2914412209641813
1437.25	2.427193401081875	205.80987275054417	0.2913731750106448
1437.5	2.427192886237208	205.8099569931934	0.2913739477730573
1437.75	2.4271923732950254	205.80994555369068	0.2914600770298249
1438.0	2.4271918630443547	205.80984258539962	0.291611156281275
1438.25	2.427191355196943	205.80969144133897	0.29177857719305594
1438.5	2.4271908485241065	205.80955616666193	0.29190646472511356
1438.75	2.4271903413986373	205.80949425410046	0.291955714425243
1439.0	2.4271898324992915	205.80953229900157	0.29192081735284575
1439.25	2.4271893213759266	205.809654901592	0.2918323331009638
1439.5	2.4271888086411773	205.80981145161076	0.2917439554379426
1439.75	2.4271882957088273	205.8099377625329	0.2917096216698798
1440.0	2.427187784183778	205.8099831994406	0.2917604286817811
1440.25	2.4271872751607657	205.80993167526032	0.2918913314658502
1440.5	2.4271867687399027	205.80980762750244	0.2920634133498418
1440.75	2.42718626397685	205.80966462404842	0.29222068783683974
1441.0	2.4271857592873443	205.8095617423944	0.29231405638044505
1441.25	2.4271852531211877	205.80953808231413	0.29232207396374654
1441.5	2.4271847446109636	205.80959646773073	0.2922597164456098
1441.75	2.4271842339230107	205.80970329485353	0.29217153153455305
1442.0	2.4271837221662946	205.8098043925526	0.29211217136014
1442.25	2.427183210895169	205.80984977025398	0.2921226908440909
1442.5	2.427182701414359	205.80981627783098	0.2922128935583429
1442.75	2.427182194189732	205.8097181587987	0.2923574346411499
1443.0	2.4271816886304705	205.80960081677088	0.292507330707295
1443.25	2.4271811833407413	205.80952050353264	0.29261171595095314
1443.5	2.4271806767240003	205.8095188510824	0.2926402598633745
1443.75	2.427180167671088	205.80960349445482	0.29259651577517515
1444.0	2.4271796560382346	205.8097434411801	0.29251646701037104
1444.25	2.4271791427158744	205.8098814485594	0.2924528809953425
1444.5	2.427178629256735	205.80995824203993	0.2924521806188078
1444.75	2.427178117214086	205.80993817682847	0.29253388162891486
1445.0	2.4271776074725	205.80982519866458	0.2926816678345347
1445.25	2.4271770998680777	205.80966204894094	0.29285011919242965
1445.5	2.4271765932694422	205.80951283894012	0.2929841870492989
1445.75	2.4271760860802014	205.80943629654772	0.29304292416112687
1446.0	2.4271755769370045	205.80946106279129	0.29301721117165724
1446.25	2.4271750653024147	205.80957361109725	0.29293387611884264
1446.5	2.427174551705969	205.80972400531695	0.2928443977555804
1446.75	2.4271740375330273	205.80984709399917	0.2928029224078309
1447.0	2.4271735244444916	205.8098901294669	0.2928429712757014
1447.25	2.427173013669697	205.80983504406754	0.29296293894225417
1447.5	2.4271725054808235	205.80970590117738	0.29312676102147145
1447.75	2.4271719990843557	205.80955838576423	0.2932794841323749
1448.0	2.427171492976312	205.80945588222426	0.29337094242477063
1448.25	2.427170985598701	205.80944240659912	0.2933773071222191
1448.5	2.4271704760095583	205.80952396453202	0.2933113156009475
1448.75	2.427169964284774	205.8096662458285	0.2932168577710655
1449.0	2.427169451486202	205.8098095278305	0.2931502051011095
1449.25	2.4271689392066134	205.80989427928859	0.29315586188052906
1449.5	2.4271684288789563	205.80988640931332	0.2932474321568199
1449.75	2.427167921147585	205.80979133778516	0.29340182960374706
1450.0	2.4271674155820695	205.80965095388908	0.2935693410108055
1450.25	2.4271669108619274	205.80952494907154	0.29369508575630776
1450.5	2.4271664053453503	205.80946474607347	0.2937425070835494
1450.75	2.427165897767819	205.80949138921486	0.2937088098295766
1451.0	2.4271653877715886	205.80958696684797	0.2936258305647107
1451.25	2.427164876046699	205.809703199101	0.2935460413422362
1451.5	2.427164364024454	205.80978332946168	0.29351970476158273
1451.75	2.4271638532484183	205.80978766402222	0.2935730504308041
1452.0	2.427163344691128	205.80971152217506	0.2936969995147139
1452.25	2.4271628383195782	205.80958768090423	0.29385138263550503
1452.5	2.4271623331062004	205.80947216869788	0.2939827460746961
1452.75	2.427161827478026	205.80941955114164	0.29404787888084394
1453.0	2.427161320000289	205.8094584804393	0.29403280283783406
1453.25	2.427160809996966	205.80957823615617	0.29395904142940393
1453.5	2.427160297847881	205.8097322701748	0.2938744624391252
1453.75	2.427159784838361	205.80985741637133	0.29383256662411206
1454.0	2.4271592726193276	205.80990061471297	0.29386911306665514
1454.25	2.4271587625021347	205.80984168371313	0.2939862716522163
1454.5	2.427158254894754	205.80970230228687	0.29415131994856747
1454.75	2.4271577491319825	205.80953724529493	0.29431052114749956
1455.0	2.4271572437748024	205.80941152865955	0.2944121357684144
1455.25	2.427156737241036	205.8093731808194	0.29442859653061454
1455.5	2.4271562284893857	205.80943325226764	0.29436834546394863
1455.75	2.4271557174677185	205.80956158205407	0.29427229471425387
1456.0	2.427155205140825	205.80970008679364	0.2941963775272787
1456.25	2.4271546930839354	205.8097878292437	0.2941875841592262
1456.5	2.4271541828081102	205.809787090547	0.29426378306376333
1456.75	2.4271536751062577	205.8096992755858	0.2944061175361304
1457.0	2.4271531697101967	205.80956388735166	0.2945673107990115
1457.25	2.4271526654128097	205.80944110811114	0.2946922170164861
1457.5	2.427152160596776	205.80938557238173	0.29474164897193783
1457.75	2.4271516539325764	205.80942267492475	0.2947092263809173
1458.0	2.4271511449456273	205.80953761569475	0.29462409027000913
1458.25	2.427150634216847	205.80968184887078	0.29453835332710093
1458.5	2.4271501231329653	205.80979407493822	0.29450462678914
1458.75	2.4271496132867965	205.8098266484406	0.2945532685357838
1459.0	2.4271491057805648	205.80976597202186	0.2946792364475548
1459.25	2.4271486007387946	205.80963809303384	0.2948443038304101
1459.5	2.4271480972502992	205.8094971545555	0.2949936353635388
1459.75	2.427147593763182	205.80940178404268	0.29507943560282296
1460.0	2.427147088752411	205.8093897109369	0.2950814163692537
1460.25	2.4271465813677957	205.80946163871198	0.29501534309855
1460.5	2.4271460717898323	205.8095813472593	0.2949260690389492
1460.75	2.427145561146332	205.8096919312229	0.29486805215917294
1461.0	2.427145051021755	205.80974105927802	0.2948817199573707
1461.25	2.427144542763396	205.80970421500928	0.294975939749853
1461.5	2.4271440368860056	205.80959575459408	0.2951242817446618
1461.75	2.4271435328422513	205.80946291093056	0.2952767082012861
1462.0	2.4271430292620684	205.80936529218235	0.29538151545817165
1462.25	2.4271425245497342	205.809348747033	0.2954079285998478
1462.5	2.4271420175731793	205.809424953582	0.2953595903265744
1462.75	2.427141508151357	205.80956565012048	0.2952731691825723
1463.0	2.4271409971371014	205.8097141127933	0.2952026523515584
1463.25	2.4271404860584194	205.80980902608766	0.29519600598054513
1463.5	2.4271399764635646	205.80981051536443	0.2952742695958141
1463.75	2.4271394692488006	205.8097171464912	0.2954222307172373
1464.0	2.4271389642667853	205.80956656867454	0.2955948109824645
1464.25	2.427138460392034	205.80941951385694	0.29573637563511895
1464.5	2.427137956010975	205.80933403025531	0.29580454694322733
1464.75	2.4271374497155085	205.80934102362815	0.29578826379790796
1465.0	2.4271369409002643	205.80943159540854	0.29571241061871545
1465.25	2.427136430014489	205.80956155662193	0.295627075541511
1465.5	2.427135918364071	205.80967107224524	0.29558600747573044
1465.75	2.427135407542533	205.80971086432635	0.29562350113589125
1466.0	2.4271348987302193	205.80966359592603	0.29573972904547996
1466.25	2.4271343921691106	205.80955118234314	0.2959009269622875
1466.5	2.4271338870501364	205.80942490614402	0.296054307128878
1466.75	2.427133381862349	205.80934268846738	0.29615110725174104
1467.0	2.4271328750438856	205.80934344868442	0.29616773230479615
1467.25	2.427132365648355	205.80942974757087	0.2961159134960764
1467.5	2.4271318537448785	205.80956630676215	0.2960375814964069
1467.75	2.4271313403857464	205.80969509076976	0.29598666001653895
1468.0	2.427130827151881	205.80976042386303	0.29600559746819866
1468.25	2.427130315463532	205.80973322653503	0.29610682349111783
1468.5	2.4271298059541313	205.80962380671966	0.2962672710356642
1468.75	2.4271292981877246	205.80947758753385	0.2964383797963213
1469.0	2.427128790847611	205.80935555850334	0.29656715758937907
1469.25	2.427128282308186	205.80930789102118	0.2966190783373441
1469.5	2.4271277713350052	205.80935216860283	0.29659292155320327
1469.75	2.42712725761363	205.80946572817487	0.2965212131103129
1470.0	2.4271267418876685	205.8095955192006	0.29645608214475255
1470.25	2.4271262256470774	205.80968128846163	0.29644658083516334
1470.5	2.427125710492276	205.80968207993203	0.2965172731298678
1470.75	2.4271251974436567	205.80959453296407	0.2966574778417451
1471.0	2.427124686501565	205.80945494186312	0.29682594017831626
1471.25	2.42712417665546	205.8093240238801	0.2969688896146915
1471.5	2.427123666336086	205.80926082654938	0.29704356144573735
1471.75	2.427123154106481	205.80929695630036	0.29703695828302185
1472.0	2.4271226392923637	205.80942226268314	0.2969717646997761
1472.25	2.4271221222884067	205.8095882634383	0.2968968298147117
1472.5	2.4271216044129695	205.80972801276477	0.29686619707115974
1472.75	2.4271210873663263	205.80978405148747	0.2969156370058019
1473.0	2.427120572516035	205.80973257291154	0.29704688020920467
1473.25	2.427120060318553	205.80959350815533	0.2972265177773602
1473.5	2.4271195501354197	205.80942221701022	0.2974001222785818
1473.75	2.4271190405252003	205.80928630559248	0.29751545928463347
1474.0	2.4271185298769393	205.80923742329637	0.29754476603610913
1474.25	2.4271180171063453	205.80929000701533	0.2974965847476769
1474.5	2.4271175021209763	205.8094159386742	0.29741213612964396
1474.75	2.427116985863286	205.8095572580153	0.2973477437526224
1475.0	2.4271164699117964	205.8096513596381	0.29735074964993824
1475.25	2.4271159558030284	205.80965781011787	0.29743925341887983
1475.5	2.4271154443636953	205.80957530844398	0.2975944762613939
1475.75	2.4271149353493287	205.8094416239943	0.2977690763848063
1476.0	2.4271144275516545	205.8093167066753	0.2979077376165599
1476.25	2.4271139193228857	205.80925639505605	0.29797104611817227
1476.5	2.4271134092812567	205.8092881397055	0.2979523886429331
1476.75	2.4271128968940197	205.80939920762498	0.2978807139956149
1477.0	2.427112382695501	205.80954237399052	0.2978080275312908
1477.25	2.427111868049537	205.80965651706776	0.29778695630973145
1477.5	2.4271113545516316	205.80969309989857	0.2978480184129738
1477.75	2.42711084332305	205.80963702472548	0.29798646350225616
1478.0	2.427110334507458	205.8095128483229	0.2981644295620821
1478.25	2.4271098271972242	205.80937374607765	0.29832741908943256
1478.5	2.427109319820559	205.80927812216544	0.2984278309614403
1478.75	2.4271088108123053	205.80926412050104	0.2984453307755013
1479.0	2.427108299274232	205.80933317403546	0.29839535741630213
1479.25	2.427107785346626	205.80944976137516	0.2983222025097996
1479.5	2.4271072701375815	205.80955744973602	0.29827966345053
1479.75	2.427106755236709	205.80960417794216	0.29830760802889417
1480.0	2.4271062420155425	205.80956567513354	0.29841464752163355
1480.25	2.427105731018759	205.8094566920848	0.298574529796737
1480.5	2.42710522171985	205.80932501317994	0.29873782698477475
1480.75	2.4271047127513787	205.80923072745622	0.298853729426648
1481.0	2.427104202502931	205.80921970569563	0.2988923807244616
1481.25	2.427103689820788	205.8093028388635	0.29885806858125646
1481.5	2.427103174510654	205.80945018902568	0.298787587734152
1481.75	2.427102657434406	205.80960280535106	0.2987344261510631
1482.0	2.427102140157809	205.8096973189815	0.2987455107043375
1482.25	2.42710162429087	205.8096928540863	0.2988405728573707
1482.5	2.4271011108005367	205.80958870174612	0.29900320589325957
1482.75	2.4271005995993087	205.8094250915397	0.2991876234399477
1483.0	2.4271000895949157	205.80926660698987	0.29933820809740697
1483.25	2.4270995791758696	205.8091752301176	0.299413350815179
1483.5	2.4270990669142547	205.80918446523378	0.2994033096865722
1483.75	2.4270985521824877	205.8092855546132	0.29933446403827374
1484.0	2.4270980354275564	205.80943163790943	0.29925812841044797
1484.25	2.4270975179892957	205.80955803513316	0.29922862774709164
1484.5	2.427097001533953	205.8096099440324	0.2992799854849016
1484.75	2.4270964873390533	205.80956569519162	0.2994113144823097
1485.0	2.4270959757409436	205.80944565042967	0.2995873057935973
1485.25	2.4270954659926494	205.80930302019203	0.2997535962132779
1485.5	2.427094956594302	205.80920064535474	0.2998602809443772
1485.75	2.427094445944357	205.809183794594	0.29988338846533963
1486.0	2.4270939330252963	205.80926069201072	0.29983514581429777
1486.25	2.4270934178344703	205.8093991077073	0.29975870276872896
1486.5	2.427092901382459	205.8095403881551	0.2997095651523009
1486.75	2.427092385257125	205.80962478213183	0.29973166133984785
1487.0	2.4270918709324336	205.8096170770401	0.2998383699600685
1487.25	2.4270913591193617	205.8095214803763	0.3000067827555242
1487.5	2.4270908494484194	205.80937938199196	0.30018769727003797
1487.75	2.427090340626701	205.80925106877035	0.30032691144347623
1488.0	2.427089830995204	205.80918941055066	0.3003885150043039
1488.25	2.4270893192368175	205.80921698821945	0.3003701535754256
1488.5	2.4270888049311927	205.80931660294564	0.30030379612414715
1488.75	2.4270882887262033	205.80943926077836	0.30024172860933207
1489.0	2.4270877720542385	205.80952610868906	0.3002337880081775
1489.25	2.4270872565080803	205.8095347140314	0.3003056772567913
1489.5	2.427086743141149	205.80945817187467	0.30044783962436283
1489.75	2.4270862320013578	205.80932862625954	0.3006197901427002
1490.0	2.4270857221093713	205.80920356281487	0.30076797213822004
1490.25	2.4270852118889774	205.80914073877565	0.3008492718404362
1490.5	2.427084699854051	205.809172604984	0.3008499518792359
1490.75	2.4270841852527125	205.8092913710409	0.30079184442394596
1491.0	2.4270836683982493	205.80945132477353	0.3007231210379087
1491.25	2.427083150549099	205.80958758951314	0.3006975274823554
1491.5	2.4270826333829816	205.80964339079054	0.3007509793160163
1491.75	2.4270821182823976	205.80959418309007	0.3008857031772471
1492.0	2.4270816057408093	205.80945827460715	0.30106893173472044
1492.25	2.4270810951550272	205.80928934190962	0.3012467855194763
1492.5	2.427080585096117	205.8091539772952	0.301367299199352
1492.75	2.4270800739336362	205.8091038253271	0.3014026285136895
1493.0	2.4270795605373334	205.80915418034263	0.30136093854852064
1493.25	2.4270790447591493	205.80927813631263	0.3012829293069098
1493.5	2.4270785274969233	205.80941870133958	0.30122445302667383
1493.75	2.4270780103116127	205.80951358702828	0.3012325988663334
1494.0	2.427077494753971	205.80952197240816	0.3013255213481239
1494.25	2.4270769816880433	205.80944174701838	0.30148478488957464
1494.5	2.427076470911558	205.80930989029903	0.30166356053865734
1494.75	2.427075961244073	205.80918594359719	0.30180704129023395
1495.0	2.4270754510398986	205.80912582238517	0.3018761498312983
1495.25	2.427074938894825	205.8091573544979	0.30186432224272647
1495.5	2.4270744242417877	205.80926813684312	0.30180023801417394
1495.75	2.427073907587451	205.80941093246184	0.30173537247628235
1496.0	2.4270733902913424	205.8095242137034	0.30172169506963425
1496.25	2.4270728739755825	205.80955889492535	0.3017891134385171
1496.5	2.4270723598135806	205.80949962903475	0.3019324829987731
1496.75	2.4270718480099824	205.8093714179579	0.3021138794770764
1497.0	2.427071337706405	205.80922867413392	0.30227910647921935
1497.25	2.427070827353753	205.80913149781688	0.3023811670923329
1497.5	2.4270703153807425	205.8091194954524	0.302400495713004
1497.75	2.427069800865456	205.80919454448207	0.3023532754590602
1498.0	2.4270692839270396	205.809320036345	0.30228431694268026
1498.25	2.427068765675706	205.80943697529727	0.30224754779765656
1498.5	2.4270682477387187	205.8094899735154	0.3022825005936519
1498.75	2.4270677315580675	205.80945184534883	0.3023970298791
1499.0	2.4270672177632795	205.80933605522935	0.3025638718470185
1499.25	2.4270667058999766	205.809191491083	0.3027325857295925
1499.5	2.427066194636294	205.80908167417087	0.302851624271787
1499.75	2.4270656823510426	205.80905727946597	0.30289089235815214
1500.0	2.4270651678419966	205.80913379997105	0.3028550411862575
1500.25	2.427064650852163	205.8092840511132	0.3027817737046506
1500.5	2.4270641321958606	205.80944888159183	0.3027258129962355
1500.75	2.4270636134300223	205.80956164975896	0.3027353182731911
1501.0	2.4270630962021476	205.80957609776706	0.30283089901402716
1501.25	2.4270625815499614	205.80948576344673	0.3029964067145904
1501.5	2.427062069460742	205.8093266607476	0.3031856031987177
1501.75	2.427061558888025	205.80916209584208	0.3033418296838618
1502.0	2.4270610482151045	205.8090561050975	0.30342214354626973
1502.25	2.4270605359557917	205.80904683396005	0.3034155610717886
1502.5	2.4270600213892273	205.80913115336855	0.3033476669465823
1502.75	2.4270595048645633	205.8092669527368	0.30326965079347157
1503.0	2.427058987650368	205.80939195388248	0.30323640710191113
1503.25	2.4270584713880803	205.8094508285485	0.30328304314298743
1503.5	2.427057957377489	205.8094189055158	0.30340994156873063
1503.75	2.4270574460052994	205.80931231063101	0.30358287952435775
1504.0	2.427056936573169	205.8091803022437	0.3037481053111493
1504.25	2.427056427601122	205.80908327631755	0.303855725609031
1504.5	2.427055917466183	205.8090660864008	0.30388124208451545
1504.75	2.4270554050940487	205.80913829613704	0.3038360228108024
1505.0	2.4270548904106928	205.809269919583	0.30376229578290237
1505.25	2.427054374367334	205.8094044489027	0.30371482784604564
1505.5	2.4270538585261887	205.80948345525417	0.3037371460127668
1505.75	2.427053344377201	205.80947203349442	0.3038425981471049
1506.0	2.4270528326794243	205.80937401315595	0.3040085393290164
1506.25	2.427052323120869	205.80923032025453	0.30418618792960955
1506.5	2.4270518144502815	205.80910120556496	0.304321786639567
1506.75	2.427051305018075	205.80904007199214	0.3043798096647639
1507.0	2.427050793483475	205.8090702913624	0.30435820206825803
1507.25	2.4270502793836166	205.80917511100708	0.30428915878260643
1507.5	2.4270497633279335	205.80930506948408	0.3042251300086608
1507.75	2.427049246736495	205.80939972985055	0.3042160406323405
1508.0	2.4270487312274804	205.80941429870143	0.30428756120491196
1508.25	2.427048217912541	205.80933954045392	0.30442993121902445
1508.5	2.42704770691044	205.8092062646987	0.3046022694384874
1508.75	2.4270471972983803	205.80907232868844	0.3047504723336677
1509.0	2.427046687520916	205.80899767929958	0.30483084255098636
1509.25	2.427046176070265	205.80901817780196	0.3048291832879925
1509.5	2.4270456621410683	205.80912954056961	0.3047671470201746
1509.75	2.427045145984665	205.80928842031832	0.30469309564285535
1510.0	2.4270446288160183	205.80943029281744	0.3046613163666866
1510.25	2.4270441123076574	205.8094965723987	0.30470848106155135
1510.5	2.4270435978792224	205.8094593801184	0.3048375703612057
1510.75	2.4270430860893573	205.8093333614714	0.30501634330801786
1511.0	2.4270425764014587	205.80916948444394	0.3051910678466949
1511.25	2.4270420674276023	205.80903346580865	0.3053095251828843
1511.5	2.4270415575373616	205.8089780547668	0.30534332785942525
1511.75	2.427041045561733	205.80902101813376	0.30530000416008696
1512.0	2.4270405312933256	205.80913819842155	0.30521972807930486
1512.25	2.4270400155766945	205.80927452457738	0.3051580754290462
1512.5	2.427039499950018	205.80936814308083	0.305162137264784
1512.75	2.427038985983862	205.80937722464742	0.3052502674945626
1513.0	2.427038474598603	205.80929789938978	0.3054042831211128
1513.25	2.4270379656627434	205.80916564397324	0.30557752727071574
1513.5	2.427037458052934	205.80903960725908	0.30571522971795073
1513.75	2.427036950145455	205.80897672028914	0.3057782667313573
1514.0	2.427036440517187	205.80900681915398	0.30576007559137985
1514.25	2.4270359285528054	205.80911953376645	0.30568952209407396
1514.5	2.427035414704865	205.8092685809232	0.3056185143171319
1514.75	2.427034900298683	205.8093915671031	0.3055996307337679
1515.0	2.427034386959223	205.8094367148327	0.30566336376500386
1515.25	2.4270338759001615	205.80938496431403	0.3058048640768326
1515.5	2.4270333673862443	205.8092579387351	0.305985993240981
1515.75	2.427032860610825	205.80910840246779	0.30615176672838634
1516.0	2.427032354041993	205.80899741883533	0.3062539759638741
1516.25	2.4270318460781004	205.8089681457813	0.3062717649673556
1516.5	2.427031335724091	205.8090276175049	0.30622038838523846
1516.75	2.427030823002898	205.80914434844962	0.3061444804248584
1517.0	2.42703030893201	205.80926269689618	0.3060987358339031
1517.25	2.427029795072762	205.80932763875774	0.3061242919450084
1517.5	2.4270292828390763	205.80930909203678	0.30623103906695753
1517.75	2.427028772864974	205.80921515445334	0.30639358220856167
1518.0	2.427028264714444	205.80908847042437	0.30656258562868227
1518.25	2.427027757064731	205.80898731638885	0.3066864506825324
1518.5	2.427027248277037	205.80895967798958	0.3067338223742588
1518.75	2.4270267370992813	205.80902167853657	0.30670719762371745
1519.0	2.4270262231993325	205.8091498560846	0.30664182566260656
1519.25	2.427025707306579	205.80929077575368	0.30659038409498157
1519.5	2.427025190901077	205.80938390925564	0.30660000669957654
1519.75	2.427024675575595	205.80938789763766	0.30669162083451873
1520.0	2.427024162341322	205.80929877272055	0.30685066319517684
1520.25	2.427023651184469	205.80915213522076	0.30703329290477377
1520.5	2.4270231410742396	205.8090082079169	0.30718537367016474
1520.75	2.4270226304163813	205.80892611183964	0.3072659067209612
1521.0	2.4270221177470326	205.80893843129624	0.3072647540468476
1521.25	2.4270216023656515	205.80903708114377	0.30720704291794465
1521.5	2.4270210846422815	205.8091766666101	0.30714235059660705
1521.75	2.427020565871586	205.80929399693665	0.30712325433711923
1522.0	2.427020047729809	205.80933542315876	0.3071824625674791
1522.25	2.4270195315600755	205.809280241584	0.3073184970194661
1522.5	2.4270190177965105	205.809150034354	0.3074962550021964
1522.75	2.4270185057853673	205.80899982431606	0.3076622436222775
1523.0	2.4270179940827283	205.80889473035577	0.30776782533629393
1523.25	2.427017481091996	205.80888206345037	0.307790383780502
1523.5	2.4270169657605143	205.80897080613988	0.3077433093843908
1523.75	2.4270164480408547	205.80912729655486	0.3076705119919035
1524.0	2.4270159289262376	205.80928902376598	0.3076277272072813
1524.25	2.4270154100422383	205.80939069863123	0.3076585475064445
1524.5	2.427014892960112	205.80939151706727	0.3077755079099984
1524.75	2.427014378524122	205.80929203291515	0.3079544955627371
1525.0	2.427013866490636	205.8091335165731	0.30814496473517805
1525.25	2.427013355640858	205.80898017349065	0.3082915039414794
1525.5	2.4270128443130137	205.8088919101061	0.30835740715538146
1525.75	2.4270123311153933	205.80889932543445	0.3083401639877217
1526.0	2.427011815514213	205.8089915711401	0.3082723311953545
1526.25	2.427011298052844	205.80912212448098	0.30820745469578653
1526.5	2.4270107801119734	205.80922978282354	0.30819704207938986
1526.75	2.4270102633071686	205.80926565522526	0.3082684696526937
1527.0	2.427009748777992	205.80921440768293	0.30841340478472035
1527.25	2.4270092366812404	205.80910058590862	0.30859177730705356
1527.5	2.4270087261168656	205.80897736556574	0.3087494898045962
1527.75	2.427008215517965	205.80890272954412	0.3088420570312502
1528.0	2.427007703326607	205.80891353009142	0.30885390409507135
1528.25	2.4270071886594025	205.80900879948203	0.30880505816086334
1528.5	2.427006671682557	205.80914963926776	0.30874240747254317
1528.75	2.427006153541063	205.80927579764955	0.30871927658872356
1529.0	2.42700563586794	205.8093317700773	0.30877211475840044
1529.25	2.42700512007646	205.80929108656542	0.3089044553829485
1529.5	2.4270046067418156	205.80916819405087	0.3090852166849333
1529.75	2.4270040953492042	205.8090126880732	0.3092621114536556
1530.0	2.4270035845214832	205.80888828608977	0.3093842764686163
1530.25	2.4270030726205185	205.80884556015403	0.3094242656838053
1530.5	2.42700255845495	205.808900188061	0.3093899366416133
1530.75	2.427002041792814	205.8090261437476	0.3093211448565724
1531.0	2.4270015234668025	205.80916682887872	0.30927262221033464
1531.25	2.427001005026537	205.809259413027	0.3092903308506792
1531.5	2.427000488078337	205.80926193774135	0.3093915013999438
1531.75	2.4269999735926557	205.80917151975274	0.3095570936262637
1532.0	2.42699946148529	205.80902579423673	0.30974002339434153
1532.25	2.4269989506608125	205.80888693613014	0.30988556105106413
1532.5	2.4269984394957644	205.80881508776946	0.3099550148714935
1532.75	2.426997926543433	205.80884257860902	0.30994249439513355
1533.0	2.4269974111554338	205.80895998492105	0.3098776002406102
1533.25	2.4269968937608857	205.8091199911071	0.30981287732508783
1533.5	2.426996375687346	205.8092573721497	0.3098013312075454
1533.75	2.4269958585935467	205.8093165106548	0.3098736236245466
1534.0	2.426995343750406	205.80927466267846	0.31002482931595254
1534.25	2.4269948314837055	205.80915106278078	0.3102165443951548
1534.5	2.4269943210284954	205.808998088712	0.3103934051284644
1534.75	2.426993810859051	205.8088784355535	0.3105067850363287
1535.0	2.426993299342467	205.80883824002885	0.3105354319989223
1535.25	2.426992785428023	205.8088877687664	0.3104942672654198
1535.5	2.4269922690811607	205.80899793170065	0.3104276796147302
1535.75	2.4269917512833477	205.80911397013074	0.3103902242289593
1536.0	2.426991233596128	205.8091802018664	0.31042302128414323
1536.25	2.426990717469628	205.8091649222905	0.3105360797056422
1536.5	2.4269902035943263	205.80907453121804	0.3107042606031418
1536.75	2.4269896915864253	205.80895068779526	0.3108786029174903
1537.0	2.4269891801491914	205.8088517293473	0.31100795693646577
1537.25	2.4269886676343524	205.80882649163442	0.31106142085978805
1537.5	2.4269881527520907	205.80889203243578	0.31104185803304435
1537.75	2.4269876351245356	205.80902511489555	0.31098469831851666
1538.0	2.42698711545218	205.8091713521419	0.31094253181707254
1538.25	2.426986595222153	205.80926822476482	0.31096210291188586
1538.5	2.426986076074993	205.80927209412326	0.3110636883880159
1538.75	2.4269855590972353	205.80917750063136	0.3112319338713621
1539.0	2.4269850443515724	205.80902027552597	0.3114222465519608
1539.25	2.426984530856509	205.80886293007953	0.3115799732892026
1539.5	2.426984017022561	205.80876843455314	0.31166399309624127
1539.75	2.4269835013474164	205.80877355642195	0.3116645141010211
1540.0	2.4269829830680623	205.80887319598833	0.3116074333657667
1540.25	2.4269824624973175	205.80902249907882	0.31154335504253
1540.5	2.4269819409056805	205.80915592789822	0.31152588494232913
1540.75	2.4269814199931403	205.80921519335027	0.31158848347011847
1541.0	2.4269809011689367	205.80917412760422	0.3117299290404232
1541.25	2.426980384950587	205.80904985781376	0.31191479271770206
1541.5	2.4269798707505146	205.80889549009683	0.3120887492946562
1541.75	2.4269793571451044	205.80877742220937	0.3122020448656726
1542.0	2.426978842501879	205.80874698050047	0.3122309638297491
1542.25	2.4269783256879056	205.80881849909912	0.3121881057055988
1542.5	2.4269778065596066	205.80896318887298	0.31211709600366
1542.75	2.426977286032265	205.80912137327928	0.31207394471010375
1543.0	2.426976765698301	205.8092278077579	0.31210297359904904
1543.25	2.426976247149023	205.80923922344275	0.31221767874968065
1543.5	2.4269757312882563	205.80915233220455	0.3123948713906355
1543.75	2.426975217941456	205.80900467316104	0.31258466552634573
1544.0	2.426974705935789	205.80885807511405	0.3127319256485706
1544.25	2.4269741936116604	205.8087719658818	0.31279984635309305
1544.5	2.426973679535376	205.80877807156486	0.3127855485954096
1544.75	2.4269731631057976	205.80886737274255	0.31272109577449086
1545.0	2.4269726448031737	205.80899483068268	0.31265954065516643
1545.25	2.4269721259775676	205.80909969034394	0.3126519684941386
1545.5	2.4269716082616704	205.80913244179018	0.3127254174434255
1545.75	2.4269710928549095	205.80907667879794	0.3128712814481897
1546.0	2.4269705799928194	205.8089563503016	0.31304926799394894
1546.25	2.4269700688406832	205.80882526813826	0.31320513358797
1546.5	2.4269695578575536	205.80874344974873	0.3132943947092338
1546.75	2.426969045463748	205.80875059570874	0.31330171643005633
1547.0	2.4269685307185886	205.8088482547857	0.3132476601522983
1547.25	2.4269680137224827	205.8089984743556	0.3131799099516581
1547.5	2.42696749557692	205.80913959861192	0.31315270003140433
1547.75	2.426966977915585	205.80921244946325	0.3132032614761753
1548.0	2.4269664621994327	205.8091856189569	0.3133355160288622
1548.25	2.426965949079453	205.80906896662162	0.3135181836562242
1548.5	2.4269654381115195	205.80890949287547	0.31369815717364047
1548.75	2.426964927951149	205.80877135577586	0.31382329083178645
1549.0	2.4269644169367153	205.8087086305139	0.31386471583925474
1549.25	2.426963903800978	205.8087425283421	0.3138291231084134
1549.5	2.4269633882069837	205.80885284972572	0.31375581006931064
1549.75	2.4269628708867104	205.80898728774366	0.3136997567259105
1550.0	2.4269623533241993	205.80908448628261	0.3137079519387749


==> Pics/kdv__tol_1em3_absrel.txt <==
# t	quadratic	error_l2
0.0	0.9428090415791005	0.0
0.25	0.9428779606558572	0.003481730958311667
0.49999999999999994	0.9429396135657515	0.004557243150138518
0.7500000000000001	0.942992180131498	0.005103307842137341
1.0000000000000002	0.9430398625332977	0.005395583282002322
1.2500000000000004	0.9430846155929278	0.005800609401657221
1.5000000000000007	0.9431299114625409	0.00598022396296378
1.7500000000000009	0.9431749447070136	0.006545154571373086
2.000000000000001	0.9432163772226394	0.00608240640953958
2.25	0.9432541823640774	0.006644066331550416
2.499999999999999	0.9432921856511401	0.0075288810746145865
2.7499999999999982	0.9433301984733401	0.007672495991385586
2.9999999999999973	0.9433651443895017	0.00746313731746059
3.2499999999999964	0.943399781327234	0.0073840173001342565
3.4999999999999956	0.9434356502067817	0.007457797864514227
3.7499999999999947	0.9434705113732799	0.008607553721202832
3.999999999999994	0.9435056686360941	0.009445702797046604
4.249999999999993	0.9435411220541339	0.009623057959455112
4.499999999999992	0.9435786640281935	0.010379539203558682
4.749999999999991	0.9436163166227145	0.010781194302786389
4.99999999999999	0.9436554632976293	0.010669422939456963
5.249999999999989	0.9436952491082166	0.01040701151693968
5.4999999999999885	0.9437354985517836	0.010278306026755873
5.749999999999988	0.9437768434125534	0.010702557788262415
5.999999999999987	0.9438203156005289	0.011805785483078802
6.249999999999986	0.9438638153743169	0.011942562201564436
6.499999999999985	0.9439086073452247	0.012286197884040484
6.749999999999984	0.9439527810825897	0.012982278999475913
6.999999999999983	0.9439972878375622	0.013839981654514718
7.249999999999982	0.944041012511934	0.01476114150135735
7.499999999999981	0.9440842913036663	0.015966566189876012
7.7499999999999805	0.9441269844406506	0.01693699099782317
7.99999999999998	0.94417004569162	0.018452850798049147
8.249999999999982	0.9442130283908853	0.019315138636591518
8.499999999999986	0.9442562321807313	0.019594791648787063
8.74999999999999	0.9442999327257697	0.019910152426243024
8.999999999999993	0.9443440215878817	0.020654438583429382
9.249999999999996	0.9443884810331632	0.021506701948125824
9.5	0.9444338720842307	0.022684006136253276
9.750000000000004	0.9444797308293135	0.0234180195047492
10.000000000000007	0.9445272519941228	0.024371434860889343
10.25000000000001	0.9445769499156385	0.025586068762156695
10.500000000000014	0.9446249946586571	0.026347304988750306
10.750000000000018	0.9446734165627304	0.026922582779283322
11.000000000000021	0.9447205329971796	0.02791095624932018
11.250000000000025	0.9447680049855367	0.02897604121577754
11.500000000000028	0.9448211945330617	0.030105338317751574
11.750000000000032	0.9448755022218457	0.03083048483625444
12.000000000000036	0.9449316495704313	0.030887372893890562
12.250000000000039	0.9449895883267421	0.031226307741131974
12.500000000000043	0.9450499392578975	0.031749990077323764
12.750000000000046	0.9451105672201925	0.03217818735727472
13.00000000000005	0.9451685262446358	0.032869741332516175
13.250000000000053	0.9452296412257715	0.03394328026710575
13.500000000000057	0.9452958511988037	0.03513559413961478
13.75000000000006	0.9453659712046192	0.03662461993079087
14.000000000000064	0.945435208294782	0.037483245070560584
14.250000000000068	0.9454989168007109	0.038274817549695674
14.500000000000071	0.9455589444863529	0.039556984182935497
14.750000000000075	0.9456162307873301	0.04106407278303412
15.000000000000078	0.94567418337488	0.04232506435911107
15.250000000000082	0.9457325241433043	0.04367360487750261
15.500000000000085	0.9457923189464061	0.044643873652737476
15.750000000000089	0.9458528524203924	0.04587760717431882
16.000000000000092	0.9459169475528187	0.04701002164129759
16.250000000000096	0.9459811044368392	0.04788918436029599
16.5000000000001	0.9460525733705462	0.049088025442562196
16.750000000000103	0.9461234268177228	0.0510437099092008
17.000000000000107	0.9461963266564539	0.05292212642181095
17.25000000000011	0.9462681459521914	0.054831606351698293
17.500000000000114	0.946331420642144	0.05630859377166146
17.750000000000117	0.946408614208027	0.057617186677860616
18.00000000000012	0.9464772239718826	0.05919291423895434
18.250000000000124	0.9465440674685208	0.060671165632553835
18.500000000000128	0.9466195400014064	0.06175371524937167
18.75000000000013	0.946693147644293	0.06315678090637944
19.000000000000135	0.9467642807635038	0.06457255696382973
19.25000000000014	0.9468386521723531	0.06581192230187334
19.500000000000142	0.9469149128217105	0.06686930270390516
19.750000000000146	0.9469945808663862	0.06756633280150266
20.00000000000015	0.9470777357302952	0.06861460540935997
20.250000000000153	0.9471641515006333	0.07036810165979464
20.500000000000156	0.9472535069538868	0.07209372108340086
20.75000000000016	0.9473391487501293	0.07372437536302374
21.000000000000163	0.9474087443362648	0.07555019427317995
21.250000000000167	0.9474840243548677	0.07714449911330978
21.50000000000017	0.9475704797059987	0.07878608896242686
21.750000000000174	0.9476492936929634	0.08014555896671922
22.000000000000178	0.9477257734918845	0.08132491720239547
22.25000000000018	0.9478085932059467	0.08297875004412676
22.500000000000185	0.947896761391974	0.08508519319627186
22.75000000000019	0.9479972498457248	0.08677368967788175
23.000000000000192	0.948091288144556	0.08849076143047653
23.250000000000195	0.9481862486836937	0.0900926249140375
23.5000000000002	0.9482871617254021	0.09197085243278984
23.750000000000203	0.9483966654796039	0.09422857009270627
24.000000000000206	0.9485099601999801	0.09654688112298078
24.25000000000021	0.9486280592622625	0.09882459835913854
24.500000000000213	0.9487291438015074	0.10172504020777547
24.750000000000217	0.9488415943591761	0.10438030849484246
25.00000000000022	0.9489502530435083	0.10664687220979645
25.250000000000224	0.9490553968546772	0.10858869494386693
25.500000000000227	0.9491603311064278	0.11042229271787463
25.75000000000023	0.9492734496951253	0.112525857721788
26.000000000000234	0.9493913137389669	0.11501012335806166
26.250000000000238	0.949510613258428	0.11703928356202423
26.50000000000024	0.9496323889108997	0.11916510409217507
26.750000000000245	0.9497514162090541	0.12150377614209595
27.00000000000025	0.9498643296831187	0.12370019303915004
27.250000000000252	0.9499774153716611	0.12585320219262183
27.500000000000256	0.9500872188206865	0.12804633328259438
27.75000000000026	0.950189465871193	0.13034386494801856
28.000000000000263	0.9502948839513596	0.13326534499930465
28.250000000000266	0.9503971614677342	0.13611918583475377
28.50000000000027	0.9505045659066559	0.13832114407850274
28.750000000000274	0.9506117411993631	0.14045791676181338
29.000000000000277	0.9507214454392451	0.14254640227900478
29.25000000000028	0.9508406804634657	0.1446629294765139
29.500000000000284	0.9509601461013205	0.14695177762278042
29.750000000000288	0.9510844094616637	0.14924250024089147
30.00000000000029	0.9512058972203749	0.1517781123776545
30.250000000000295	0.9513229942771559	0.15493647367611765
30.5000000000003	0.951416730164006	0.1577370933472431
30.750000000000302	0.9514911760568355	0.1603354643617523
31.000000000000306	0.9515675694468517	0.16312267172282283
31.25000000000031	0.9516644085904566	0.16622177403671737
31.500000000000313	0.9517555545547796	0.1696214696718919
31.750000000000316	0.9518545496570976	0.17318259167062727
32.00000000000032	0.9519541304876289	0.1761973498193851
32.250000000000306	0.9520608060307789	0.1794091829838277
32.50000000000029	0.9521473765457552	0.18256569951003246
32.75000000000028	0.9522403831957249	0.1853304446922639
33.00000000000026	0.9523210342550308	0.1879483706484038
33.25000000000025	0.9524018240640002	0.19087892550089836
33.500000000000234	0.9524845197269047	0.19402325988403762
33.75000000000022	0.9525726110299053	0.1977274081885783
34.000000000000206	0.9526648545698013	0.20108085118277044
34.25000000000019	0.9527625474264861	0.20410619364389207
34.50000000000018	0.9528607734921973	0.20736531824391216
34.75000000000016	0.9529667105209934	0.21075145715173307
35.00000000000015	0.9530768358817285	0.21393295262362202
35.250000000000135	0.9531885937335183	0.21726930983459147
35.50000000000012	0.9533012348092154	0.22045268788961755
35.75000000000011	0.9534139848276793	0.22379025033809793
36.00000000000009	0.9535252192581416	0.22713348493163155
36.25000000000008	0.9536384352480498	0.22980827883256644
36.500000000000064	0.9537544006152857	0.23227823209465734
36.75000000000005	0.9538729254630189	0.235247826677376
37.000000000000036	0.9539919663714413	0.2384682873168457
37.25000000000002	0.9541138492399001	0.24198756355998802
37.50000000000001	0.954244665571785	0.2456386223684943
37.74999999999999	0.9543796374684279	0.24914686209745815
37.99999999999998	0.9545223213952081	0.2530538216785958
38.249999999999964	0.95467063130665	0.25692969958993267
38.49999999999995	0.9548251307222908	0.2603899645625515
38.749999999999936	0.9549211104561373	0.2639656213808423
38.99999999999992	0.9550064302340735	0.26795076741931384
39.24999999999991	0.9551127534488235	0.2719775855848318
39.49999999999989	0.9552187095552513	0.27612286687390336
39.74999999999988	0.9553039695948343	0.2797123341739587
39.999999999999865	0.9553913965995604	0.28318579192035775
40.24999999999985	0.9554778518138628	0.28706592822218974
40.49999999999984	0.9555615984655698	0.29105969326087056
40.74999999999982	0.955645474681351	0.2949405564891608
40.99999999999981	0.9557311320478199	0.2993474781137897
41.249999999999794	0.9558192696538411	0.3038384264695088
41.49999999999978	0.9559044936194406	0.3085174867769826
41.749999999999766	0.9559902907787636	0.3129313479830458
41.99999999999975	0.956117705183984	0.3168121253474223
42.24999999999974	0.9562564290351494	0.32068132525717635
42.49999999999972	0.9563938243230764	0.32506525160920524
42.74999999999971	0.9565268990697782	0.32917393724024835
42.999999999999694	0.9566554129104514	0.33325991343251793
43.24999999999968	0.9567674186233219	0.3372135238095453
43.499999999999666	0.956865199225179	0.3410548663745703
43.74999999999965	0.9569667471988273	0.345024991701875
43.99999999999964	0.9571026824025375	0.34892609510974654
44.24999999999962	0.9572073413298381	0.3525030533562688
44.49999999999961	0.9573143224059351	0.3567731093972354
44.749999999999595	0.9574002043314978	0.3614512268042131
44.99999999999958	0.9574941452692252	0.36605689871055075
45.24999999999957	0.9576265189279605	0.3706019953185744
45.49999999999955	0.9577564245716355	0.37480086701737014
45.74999999999954	0.9578686105235725	0.37892527714804347
45.999999999999524	0.957968593633967	0.3833524977424095
46.24999999999951	0.9580818239502984	0.3875310916319266
46.499999999999496	0.9582047500036464	0.39165357028068076
46.74999999999948	0.9583493448605719	0.39635243969194983
46.99999999999947	0.9584951035068171	0.40110775180793096
47.24999999999945	0.958630326533271	0.40583890682708074
47.49999999999944	0.9587829054566708	0.41043116665941703
47.749999999999424	0.9589219347324978	0.41487440305061846
47.99999999999941	0.959031383636164	0.41982785338808115
48.249999999999396	0.9591265219456183	0.4253673643360463
48.49999999999938	0.9592489311683086	0.430628404416855
48.74999999999937	0.9593707000082417	0.4359961339823963
48.99999999999935	0.9595238518438371	0.441377761778402
49.24999999999934	0.9596976578030816	0.4465924977406197
49.499999999999325	0.9598632658324711	0.45162334736287413
49.74999999999931	0.9600288149601202	0.45638754494790906
49.9999999999993	0.9601854791163608	0.4609517180932109
50.24999999999928	0.9603297314785453	0.46626793311996106
50.49999999999927	0.960471107429937	0.4716278233817556
50.749999999999254	0.9606102603753772	0.4767062223638999
50.99999999999924	0.9607246947740654	0.48166691631336656
51.249999999999226	0.9608164826013627	0.48661329278365256
51.49999999999921	0.9609089130626837	0.49163520826786217
51.7499999999992	0.9610022359717585	0.4970123744533323
51.99999999999918	0.9610965061642057	0.5020611090600056
52.24999999999917	0.9612000239140234	0.5073405097169659
52.499999999999154	0.9613160022917919	0.5130170110922361
52.74999999999914	0.9614076710537431	0.5183224758167073
52.999999999999126	0.961499337923018	0.5231111234801956
53.24999999999911	0.9615930586592868	0.5277723069429631
53.4999999999991	0.9617536476089003	0.5324022619120644
53.74999999999908	0.9619184513501333	0.5376091787979671
53.99999999999907	0.9620721469754066	0.5430474498610216
54.249999999999055	0.9621991870465056	0.5482333095392276
54.49999999999904	0.9623317515205465	0.5537401205757742
54.74999999999903	0.9624592516554271	0.5595269132325736
54.99999999999901	0.9625545721835421	0.5650824928662035
55.249999999999	0.962647306025477	0.5706647535362286
55.499999999998984	0.9627419305830985	0.5762699301421794
55.74999999999897	0.9628371309424945	0.5820851234925501
55.999999999998956	0.9629333105047225	0.5884908001619464
56.24999999999894	0.9630320262114588	0.594546221340275
56.49999999999893	0.9631300675970016	0.6000831762757987
56.74999999999891	0.9632274251250529	0.6056264730175214
56.9999999999989	0.9633238153105046	0.6111532532558593
57.249999999998884	0.9634228362009463	0.6166125606342694
57.49999999999887	0.9635188322335564	0.622310965307343
57.749999999998856	0.9636157400891968	0.6278722055980722
57.99999999999884	0.9637134419979443	0.6339278335524481
58.24999999999883	0.9638471679165944	0.6403331707637384
58.49999999999881	0.9640120432754247	0.6463399034078846
58.7499999999988	0.9641405323651624	0.65195864187239
58.999999999998785	0.9642391458342507	0.6577937874486188
59.24999999999877	0.9643358802224896	0.6635834887656306
59.49999999999876	0.9644321091310387	0.6697016935901919
59.74999999999874	0.9645300144312821	0.6755669174151868
59.99999999999873	0.9646269692087941	0.6810793120491329
60.249999999998714	0.9647253935073659	0.6867163473351398
60.4999999999987	0.9648227768885156	0.692347830777427
60.749999999998685	0.96491901871215	0.6974006280718953
60.99999999999867	0.965016369203294	0.7026557108201295
61.24999999999866	0.9651133013751694	0.7081456703182631
61.49999999999864	0.9652069759881677	0.7141074706841108
61.74999999999863	0.9653027766172335	0.7204510143900642
61.999999999998614	0.9654176014456657	0.726502425216329
62.2499999999986	0.9655659805824103	0.7322965640069262
62.499999999998586	0.965730326621157	0.7385263687605006
62.74999999999857	0.9658275853241092	0.7445570159922749
62.99999999999856	0.9659242271666522	0.7504892957987627
63.24999999999854	0.9660212449261412	0.7565626603295722
63.49999999999853	0.9661212356697769	0.7626358485060747
63.749999999998515	0.9662354984586529	0.7689796150938237
63.9999999999985	0.9663332341941469	0.7752789000650766
64.2499999999985	0.9664293543485233	0.7809156845130404
64.49999999999848	0.9665228643854704	0.7865927796418353
64.74999999999847	0.9666195227013502	0.7928068795045669
64.99999999999845	0.9667157129165139	0.7991481862304928
65.24999999999844	0.966809691029536	0.8057797868539865
65.49999999999842	0.9669067809672156	0.8123569306091777
65.74999999999841	0.9670041525902726	0.8188258377119341
65.9999999999984	0.9671054574769707	0.8254828947481717
66.24999999999838	0.9672095246473701	0.8318532105912657
66.49999999999837	0.96730826326751	0.8375722140771897
66.74999999999835	0.9674057279797709	0.8435938131981203
66.99999999999834	0.9675027591069552	0.8497577521009575
67.24999999999832	0.9676024350914685	0.8560025853136172
67.49999999999831	0.967698742944935	0.8621231766631928
67.7499999999983	0.967792805884288	0.8678157834213535
67.99999999999828	0.967890203637642	0.8733767274092155
68.24999999999827	0.9679862129522925	0.879451800433734
68.49999999999825	0.9680852964926008	0.8852817306336364
68.74999999999824	0.9681827605835436	0.8912195329785508
68.99999999999822	0.9682812413598278	0.8975208147351214
69.24999999999821	0.9683795764601331	0.9040008096352478
69.4999999999982	0.9684759106935538	0.9104536137977787
69.74999999999818	0.9685732902532325	0.9166693949749682
69.99999999999817	0.9686753706774387	0.9221842872360144
70.24999999999815	0.9687784221437709	0.9280154996520017
70.49999999999814	0.9688779455597651	0.9341493244957134
70.74999999999812	0.9689751373496581	0.9401578052744077
70.99999999999811	0.9690792445763178	0.9462122160499297
71.2499999999981	0.9691902369487583	0.9523992089692043
71.49999999999808	0.9693063487869691	0.9585240003687597
71.74999999999807	0.9694220651983125	0.964916246764008
71.99999999999805	0.9695362864937946	0.971013572037282
72.24999999999804	0.9696502197977216	0.9770217683544372
72.49999999999802	0.9697694337996643	0.9837254228549432
72.74999999999801	0.9698916540085426	0.9907091742132803
72.999999999998	0.970015189996375	0.9974864960132152
73.24999999999798	0.970136751295891	1.0040963276675519
73.49999999999797	0.9702590261087393	1.0102901551198362
73.74999999999795	0.970380762545775	1.0164360259589955
73.99999999999794	0.9705009059733478	1.0227565432706929
74.24999999999793	0.9706248678090259	1.0286374801018148
74.49999999999791	0.9707461561377504	1.034637140659035
74.7499999999979	0.9708678502587479	1.041098101408978
74.99999999999788	0.9709899982195946	1.0475317619946507
75.24999999999787	0.9711137626815414	1.0537653996788712
75.49999999999785	0.971236738968949	1.0598251742415687
75.74999999999784	0.9713613425636922	1.065603924459068
75.99999999999783	0.9714844556023501	1.0719836021220674
76.24999999999781	0.9716036708560539	1.0785211200058358
76.4999999999978	0.9717245133032573	1.0847622591452888
76.74999999999778	0.9718453045389618	1.0910076370389925
76.99999999999777	0.9719675846019125	1.0973167945996805
77.24999999999775	0.9720901938559572	1.1032229389380723
77.49999999999774	0.9722092565057281	1.1090819693588239
77.74999999999773	0.9723277543471793	1.1144992025337384
77.99999999999771	0.9724470787994941	1.1201013716200998
78.2499999999977	0.9725635208010468	1.126371523207677
78.49999999999768	0.9726794878794123	1.1327501197957377
78.74999999999767	0.9727974111934996	1.1387950803056672
78.99999999999766	0.9729137498021361	1.145032789804098
79.24999999999764	0.9730266299920084	1.151129180453457
79.49999999999763	0.9731448084518294	1.1574495854008353
79.74999999999761	0.9732647088260515	1.1638531769371947
79.9999999999976	0.9733791117422925	1.1700218251924532
80.24999999999758	0.9734942369375587	1.1764307602547794
80.49999999999757	0.9736093067603444	1.1832414654079646
80.74999999999756	0.9737268493623216	1.189511206835918
80.99999999999754	0.9738434865133384	1.1954405209305845
81.24999999999753	0.9739642880225674	1.2012003484986222
81.49999999999751	0.9740794926953193	1.2069569740677275
81.7499999999975	0.9741935102764132	1.2132006478244584
81.99999999999748	0.9743063259643572	1.219511778223717
82.24999999999747	0.9744147057845366	1.2255557648850486
82.49999999999746	0.9745287933743371	1.2319702983056595
82.74999999999744	0.974640618249795	1.2384377969965776
82.99999999999743	0.9747520810783992	1.244476814885982
83.24999999999741	0.9748658877038532	1.2504420471797206
83.4999999999974	0.9749792852436647	1.2562199689667928
83.74999999999739	0.9750923153485774	1.262238299365146
83.99999999999737	0.9752052119802072	1.268605199993971
84.24999999999736	0.9753220384631167	1.2745285190259268
84.49999999999734	0.9754365716150404	1.279935699103322
84.74999999999733	0.9755522402516968	1.2855326018544817
84.99999999999731	0.9756651623474266	1.2909090032572816
85.2499999999973	0.9757756965225122	1.296359141426593
85.49999999999729	0.9758861434305331	1.301883807048935
85.74999999999727	0.9759959542111677	1.3074789447169843
85.99999999999726	0.9761063841704681	1.313528561859522
86.24999999999724	0.9762164340219194	1.3198960669570405
86.49999999999723	0.976328024559384	1.3255588195196164
86.74999999999721	0.9764395869026864	1.331137454532129
86.9999999999972	0.9765401364116548	1.3367516224847222
87.24999999999719	0.9766439337640744	1.3424636284077294
87.49999999999717	0.9767529289203243	1.3483385497732636
87.74999999999716	0.9768562083574004	1.354095799171294
87.99999999999714	0.9769579641765452	1.359523508822855
88.24999999999713	0.9770589924679757	1.365376419042147
88.49999999999712	0.9771549274886612	1.3709563259492288
88.7499999999971	0.9772493851119788	1.3761389956901473
88.99999999999709	0.9773394234992591	1.3814609666502498
89.24999999999707	0.9774288049731592	1.3870985328089707
89.49999999999706	0.9775151904130457	1.3930518942554966
89.74999999999704	0.9776012500800338	1.3993129152298727
89.99999999999703	0.9776879493128265	1.4049974696573384
90.24999999999702	0.9777770631175047	1.410513159627652
90.499999999997	0.9778638794290502	1.4162159779870522
90.74999999999699	0.9779526942011865	1.4215786890915283
90.99999999999697	0.978037510138247	1.4267183254324398
91.24999999999696	0.9781273858870538	1.4319616635146535
91.49999999999694	0.9782164780369306	1.437165989992592
91.74999999999693	0.9783006105878462	1.4426183182117074
91.99999999999692	0.9783871113262503	1.4478807560748497
92.2499999999969	0.9784740852662248	1.4524301659942171
92.49999999999689	0.9785621666323394	1.4571741885701532
92.74999999999687	0.9786425523599663	1.4622470525033224
92.99999999999686	0.9787297777140941	1.4673712714461074
93.24999999999685	0.9788180559384451	1.4726456353140607
93.49999999999683	0.9789090376214484	1.4778848887072569
93.74999999999682	0.9789951908207366	1.4829639667010153
93.9999999999968	0.9790807801019229	1.4882943493076715
94.24999999999679	0.9791686036988296	1.4930275793852426
94.49999999999677	0.9792503818821614	1.4973281317376237
94.74999999999676	0.9793317583527905	1.5019145407879522
94.99999999999675	0.9794162604641521	1.5067824305924278
95.24999999999673	0.9795017079202527	1.5116390874007657
95.49999999999672	0.979587177837797	1.516576246446535
95.7499999999967	0.9796724372490117	1.5210089299888192
95.99999999999669	0.9797551265305883	1.525655169491279
96.24999999999667	0.9798396466745634	1.5305625203308508
96.49999999999666	0.979926265227785	1.53524438747698
96.74999999999665	0.9800155564282126	1.539939020184048
96.99999999999663	0.9800998544455934	1.5451338694490742
97.24999999999662	0.9801864488153067	1.550267335831255
97.4999999999966	0.9802752223815324	1.5554601782432151
97.74999999999659	0.980364359710017	1.5601024082724049
97.99999999999658	0.9804511517425596	1.5642060632706303
98.24999999999656	0.9805389801736937	1.5685603572779692
98.49999999999655	0.9806358040517051	1.5731574477910777
98.74999999999653	0.9807352600859063	1.577434078253685
98.99999999999652	0.9808307453527759	1.5819067724421203
99.2499999999965	0.9809267181217298	1.5863669985818951
99.49999999999649	0.9810366342236172	1.5908343146809962
99.74999999999648	0.9811498006690809	1.5953557983143118
99.99999999999646	0.9812674850308	1.5994179747734354
100.24999999999645	0.9813853509309368	1.6033802716848735
100.49999999999643	0.9815077023991435	1.6079964173367849
100.74999999999642	0.9816352954683094	1.6126424582566274
100.9999999999964	0.9817630296545348	1.617015601164929
101.24999999999639	0.9818916458536653	1.6212165812853503
101.49999999999638	0.9820196438812879	1.6249704043194215
101.74999999999636	0.9821442386445196	1.6287868854990837
101.99999999999635	0.9822706301881614	1.632598279040975
102.24999999999633	0.9823956024264693	1.6360164050100998
102.49999999999632	0.9825284822997133	1.6396977692725214
102.7499999999963	0.982663097494352	1.6439732684806023
102.99999999999629	0.9827962067881943	1.6480798462283612
103.24999999999628	0.9829288067535285	1.652145796731332
103.49999999999626	0.983064396739663	1.6558840639525236
103.74999999999625	0.9831995361371032	1.6595597401437943
103.99999999999623	0.983334122587769	1.6637054189487712
104.24999999999622	0.983470083613438	1.6679564455376845
104.4999999999962	0.9836029403651374	1.6717677336348373
104.74999999999619	0.9837412811636581	1.6758850523629079
104.99999999999618	0.9838799054680651	1.6798602236808728
105.24999999999616	0.984018782935062	1.6835957676591269
105.49999999999615	0.9841560586049076	1.6870768805496419
105.74999999999613	0.9842922018732869	1.6902631914907242
105.99999999999612	0.9844265552423475	1.6936318552453762
106.2499999999961	0.9845630513879308	1.6977876242790306
106.49999999999609	0.9846999134446235	1.7016995785542135
106.74999999999608	0.9848363603260831	1.7054570593869787
106.99999999999606	0.9849709766561819	1.7092348803026376
107.24999999999605	0.9851043240667083	1.7128881976602117
107.49999999999604	0.9852374133349313	1.716514196722004
107.74999999999602	0.9853711788543578	1.720102049375579
107.999999999996	0.9855018789254528	1.7232846449031278
108.24999999999599	0.9856340737931837	1.7269047937768123
108.49999999999598	0.9857658949262702	1.7306782296571133
108.74999999999596	0.9858953227469398	1.7338593083885983
108.99999999999595	0.9860257865972146	1.7366998148944146
109.24999999999594	0.9861541919446701	1.7394214486878035
109.49999999999592	0.9862817431082966	1.7421728910164347
109.74999999999591	0.9864114250113163	1.7454148436174328
109.9999999999959	0.9865436581426441	1.748583002103298
110.24999999999588	0.9866745302951486	1.7516108040931189
110.49999999999586	0.9868041629450993	1.7551316000231107
110.74999999999585	0.98693095090002	1.7585110486329745
110.99999999999584	0.9870555409547365	1.761459193355288
111.24999999999582	0.9871816614968346	1.7642683914787003
111.49999999999581	0.98730905200783	1.7669911489485082
111.7499999999958	0.9874339969560909	1.7699961450103192
111.99999999999578	0.9875562534795785	1.7733799873211835
112.24999999999577	0.9876804593116882	1.7761471189681317
112.49999999999575	0.9878053075937754	1.778762201675466
112.74999999999574	0.9879286561029647	1.7815233734351315
112.99999999999572	0.9880506177883968	1.784162923986255
113.24999999999571	0.9881690956807841	1.7867654912887407
113.4999999999957	0.9882888582962596	1.7895762303185256
113.74999999999568	0.9884044589543207	1.7923867916741152
113.99999999999567	0.9885201682057059	1.7958758913487394
114.24999999999565	0.9886379483121246	1.799258290341007
114.49999999999564	0.9887545701558939	1.8019876163604462
114.74999999999562	0.9888631111016086	1.80452735902155
114.99999999999561	0.9889651140063394	1.8071808448344602
115.2499999999956	0.9890532291938041	1.809666117224103
115.49999999999558	0.9891496557721985	1.812383672635153
115.74999999999557	0.9892445745992969	1.8147439927804812
115.99999999999555	0.9893410237691216	1.8170948420526531
116.24999999999554	0.9894393617246502	1.8197327048387597
116.49999999999552	0.9895414472146362	1.8220336282978271
116.74999999999551	0.9896379604086273	1.8238374128227688
116.9999999999955	0.989731984395827	1.8259746777208974
117.24999999999548	0.9898263095133792	1.8282854259248758
117.49999999999547	0.9899207649571139	1.8309950350719995
117.74999999999545	0.9900161657664811	1.8337465892067981
117.99999999999544	0.9901096971002281	1.8359326999725998
118.24999999999542	0.9902094756448779	1.8380488189582258
118.49999999999541	0.9903048869757671	1.8403058860082697
118.7499999999954	0.9904010082218918	1.842055343563056
118.99999999999538	0.9904943045441217	1.84371391827383
119.24999999999537	0.9905899909350263	1.845562596431694
119.49999999999535	0.9906849418980879	1.8475142352797602
119.74999999999534	0.9907790031415582	1.8498233690758452
119.99999999999532	0.9908731195841445	1.8518028219933684
120.24999999999531	0.9909659050429721	1.85327596994916
120.4999999999953	0.9910587258749658	1.855105748088693
120.74999999999528	0.9911451015241213	1.8572661750382922
120.99999999999527	0.991241990056712	1.8593500383588901
121.24999999999525	0.9913405246150268	1.8616966547839102
121.49999999999524	0.9914398626731453	1.8638811057724087
121.74999999999523	0.9915390534524993	1.8661216129067242
121.99999999999521	0.9916344696779889	1.8683544342951253
122.2499999999952	0.9917312322014363	1.869941407737398
122.49999999999518	0.9918257233442248	1.8711231057874274
122.74999999999517	0.9919236040198207	1.872861387924784
122.99999999999515	0.992016015267938	1.8746527402974302
123.24999999999514	0.9921136479940768	1.876604728970219
123.49999999999513	0.9922070215873862	1.8784188498085148
123.74999999999511	0.9923043570375114	1.8799600216299819
123.9999999999951	0.9923973240586541	1.8816592706627473
124.24999999999508	0.9924893742517034	1.8835645878637126
124.49999999999507	0.9925838073273854	1.884933480094722
124.74999999999505	0.9926779263915257	1.8865729752727594
124.99999999999504	0.9927757464301359	1.8884978069898282
125.24999999999503	0.992867971949599	1.8904011811356236
125.49999999999501	0.992965716445167	1.8921108446027068
125.749999999995	0.9930601829694226	1.8932811662772706
125.99999999999498	0.9931565192557825	1.8939606594841327
126.24999999999497	0.9932474351329902	1.8951426455858005
126.49999999999496	0.9933411158047859	1.89632210434037
126.74999999999494	0.9934337636975731	1.8973629021575409
126.99999999999493	0.9935261798985325	1.8987010029287446
127.24999999999491	0.9936197511211964	1.9001689820668728
127.4999999999949	0.9937112509563262	1.9016387893822315
127.74999999999488	0.9938052606826343	1.903111405553002
127.99999999999487	0.993900718026973	1.904050873347386
128.2499999999949	0.9939970355165051	1.9051524224762966
128.49999999999497	0.9940922460772811	1.9068923766782668
128.74999999999503	0.9941858002385923	1.9084808464430856
128.99999999999508	0.9942779108297701	1.9098578393418517
129.24999999999514	0.9943736266817664	1.9110798623542096
129.4999999999952	0.9944663097316898	1.9120126493906584
129.74999999999525	0.9945580157100719	1.9130514344301075
129.9999999999953	0.9946525999635091	1.9140563147061225
130.24999999999537	0.9947473186561795	1.9147109443256185
130.49999999999542	0.994847411255824	1.9160008457529738
130.74999999999548	0.9949522172374388	1.917711839303629
130.99999999999554	0.9950562520337718	1.9192582910422833
131.2499999999956	0.9951560469770394	1.920589326917173
131.49999999999565	0.9952564494306574	1.9216693259836608
131.7499999999957	0.9953611980793099	1.9226215824505672
131.99999999999577	0.9954590401393825	1.924078449282679
132.24999999999582	0.9955543481605851	1.9252047998117148
132.49999999999588	0.9956426922899081	1.92611181881332
132.74999999999594	0.9957331729643673	1.9272344053937078
132.999999999996	0.995826103060879	1.9282644845973445
133.24999999999605	0.9959200303859055	1.9288652932162185
133.4999999999961	0.9960163155796103	1.9293685381560601
133.74999999999616	0.9961146654566275	1.929537259833744
133.99999999999622	0.996218443828674	1.9302965352465677
134.24999999999628	0.9963152505227053	1.9315771983145145
134.49999999999633	0.9964098725759856	1.932621621299207
134.7499999999964	0.9965036017745729	1.9334922109851407
134.99999999999645	0.9966040177379656	1.9345408100641506
135.2499999999965	0.9967012496296048	1.9352830577677107
135.49999999999656	0.9968022716975009	1.93608362527718
135.74999999999662	0.9969048736977119	1.9366473758296194
135.99999999999667	0.9970063024501288	1.937087312339288
136.24999999999673	0.9971104699319735	1.9380618200110213
136.4999999999968	0.9972118721277466	1.939127737209237
136.74999999999685	0.9973133977141391	1.9395737215346884
136.9999999999969	0.9974130870764679	1.9399601772706792
137.24999999999696	0.9975169125950016	1.9403483946596178
137.49999999999702	0.9976155588868032	1.9409545555142051
137.74999999999707	0.9977113874191295	1.9420220239895987
137.99999999999713	0.9978090023775343	1.942940540064523
138.2499999999972	0.9979002155952422	1.9439260869571746
138.49999999999724	0.9979935137906099	1.9453519420492595
138.7499999999973	0.9980839080278976	1.9464290429768056
138.99999999999736	0.9981717037827418	1.946972320424043
139.2499999999974	0.9982683665295694	1.9474737816178682
139.49999999999747	0.9983576820532681	1.9478533979736206
139.74999999999753	0.9984473977045781	1.948676006145311
139.99999999999758	0.9985393757429464	1.9495818977118498
140.24999999999764	0.9986359412073235	1.9499725136367292
140.4999999999977	0.9987358860881215	1.950324955311218
140.74999999999775	0.9988324271348763	1.9509550097852792
140.9999999999978	0.9989323279873109	1.951251315535255
141.24999999999787	0.9990291760678333	1.9516959261228086
141.49999999999793	0.9991276285780869	1.9521807590555116
141.74999999999798	0.9992241062228628	1.952910937529605
141.99999999999804	0.9993172110783597	1.9540682075114393
142.2499999999981	0.9994114885757064	1.9549666009697413
142.49999999999815	0.9995041015337419	1.955046962100401
142.7499999999982	0.9996020983321072	1.955262923395976
142.99999999999827	0.9996968835133941	1.9554046664489542
143.24999999999832	0.9997887336907069	1.9555878884992057
143.49999999999838	0.9998809358123455	1.95587797879386
143.74999999999844	0.999974749293556	1.9560776947151086
143.9999999999985	1.0000739406952188	1.9564064723672618
144.24999999999855	1.000170210142248	1.9571711660617643
144.4999999999986	1.00026384523097	1.957382691827258
144.74999999999866	1.0003517356121208	1.9574504757429603
144.99999999999872	1.0004369986920716	1.9579005666227456
145.24999999999878	1.0005274028784628	1.9586358101866024
145.49999999999883	1.000611902689752	1.9596304995744587
145.7499999999989	1.0007045429498265	1.960571010603135
145.99999999999895	1.0007991371549643	1.9609241620205944
146.249999999999	1.0008910082595723	1.9614181455827853
146.49999999999906	1.0009830028876363	1.9618894740341506
146.74999999999912	1.0010733397706326	1.9618559009726284
146.99999999999918	1.0011703417325035	1.9619326037059828
147.24999999999923	1.0012637799554696	1.9623041595889348
147.4999999999993	1.0013546512038847	1.9628835995484355
147.74999999999935	1.0014401952580794	1.9637244628583241
147.9999999999994	1.0015327315143365	1.9641396506488873
148.24999999999946	1.0016224724158942	1.9641552619862508
148.49999999999952	1.0017140355150196	1.964683075035431
148.74999999999957	1.0018014872989836	1.9652381248209558
148.99999999999963	1.0018909789694388	1.965701335629275
149.2499999999997	1.001987615733796	1.9662600154495162
149.49999999999974	1.0020759016090837	1.9667027499341725
149.7499999999998	1.0021685791741082	1.967077102127035
149.99999999999986	1.0022547065772411	1.9674018753745661
150.24999999999991	1.0023437186978361	1.9669009613114221
150.49999999999997	1.002438296255838	1.9664621934592443
150.75000000000003	1.0025293432854576	1.966548087230495
151.00000000000009	1.0026233699374776	1.9668235743020295
151.25000000000014	1.002709558491967	1.967144725361269
151.5000000000002	1.0027958804287767	1.967517381449547
151.75000000000026	1.0028882513125201	1.9675902161302155
152.0000000000003	1.0029742958248165	1.9680717429249333
152.25000000000037	1.003064893262463	1.968408836871729
152.50000000000043	1.0031532295374015	1.968396318684862
152.75000000000048	1.0032401148491408	1.9686820153390678
153.00000000000054	1.003332101628262	1.9693575373179857
153.2500000000006	1.0034218090091886	1.9698065940012366
153.50000000000065	1.003510464985614	1.9701782946312945
153.7500000000007	1.0035979839342217	1.969942893714969
154.00000000000077	1.003683308512748	1.969664569191569
154.25000000000082	1.003771357848535	1.969911607487766
154.50000000000088	1.0038582736187143	1.9701765529673128
154.75000000000094	1.0039414470940893	1.970363096879948
155.000000000001	1.0040313394163445	1.9710497003325242
155.25000000000105	1.0041174183631962	1.9717268741770306
155.5000000000011	1.004202225474313	1.972380093791253
155.75000000000117	1.0042911264915262	1.9728029509529916
156.00000000000122	1.0043769611989841	1.9726945795376536
156.25000000000128	1.0044594018815212	1.9728759889487142
156.50000000000134	1.0045379570840867	1.9735156503611244
156.7500000000014	1.004618341031387	1.9738004923122863
157.00000000000145	1.0047077477790616	1.9738941399142174
157.2500000000015	1.0047927509325945	1.973902188882038
157.50000000000156	1.0048813334697495	1.9736536928307187
157.75000000000162	1.004970084448955	1.9736234496608793
158.00000000000168	1.005056615067217	1.973406258354006
158.25000000000173	1.0051406140425105	1.9731148332454633
158.5000000000018	1.0052225277648092	1.973516152503038
158.75000000000185	1.0053036085976508	1.9742473616490581
159.0000000000019	1.0053907804441242	1.9745563757202158
159.25000000000196	1.0054746637243663	1.9747645475381435
159.50000000000202	1.0055638062215313	1.9745879309447474
159.75000000000207	1.0056508529429973	1.9745355233097428
160.00000000000213	1.005736828787657	1.974757020181643
160.2500000000022	1.0058217421623303	1.974713415003382
160.50000000000225	1.0059083933975024	1.9745403856798212
160.7500000000023	1.0059950438120135	1.9748919145491104
161.00000000000236	1.0060836281255736	1.9749613524507519
161.25000000000242	1.0061685965339409	1.974884782899709
161.50000000000247	1.0062574238536355	1.9746775602234155
161.75000000000253	1.006343947302807	1.974521407590417
162.0000000000026	1.0064282987130133	1.9749732574866257
162.25000000000264	1.006512975575698	1.9759054072948101
162.5000000000027	1.0065964301033865	1.9763195784842438
162.75000000000276	1.0066839278457758	1.976806854727851
163.0000000000028	1.0067710229356712	1.977249670495025
163.25000000000287	1.0068575608830816	1.977412271642002
163.50000000000293	1.0069448918521517	1.9774623955929018
163.75000000000298	1.007030736797014	1.977343613195161
164.00000000000304	1.0071159310970104	1.9771911946800516
164.2500000000031	1.007199409667751	1.977710880395417
164.50000000000315	1.007283005951237	1.9780314095290592
164.7500000000032	1.0073691743093747	1.9778369444628845
165.00000000000327	1.0074553759477358	1.977701133874977
165.25000000000333	1.0075397673452595	1.9776193096144403
165.50000000000338	1.0076284359856384	1.9777416065595843
165.75000000000344	1.0077119418866716	1.9781648805356113
166.0000000000035	1.007798481810007	1.9783227948140072
166.25000000000355	1.007885464303878	1.9786158264563818
166.5000000000036	1.0079680543873293	1.9792143327268992
166.75000000000367	1.0080515443969793	1.9791658404825223
167.00000000000372	1.0081358135844338	1.9787168778307567
167.25000000000378	1.0082222916409518	1.9782658972113942
167.50000000000384	1.0083086929850031	1.977924001919338
167.7500000000039	1.0083950460502087	1.9780221431674243
168.00000000000395	1.008482805217743	1.978224244973842
168.250000000004	1.0085699534169128	1.9779361602082874
168.50000000000406	1.0086565935801288	1.9780255226466161
168.75000000000412	1.0087415689290908	1.9782265947386228
169.00000000000418	1.0088272784503363	1.9782178699215163
169.25000000000423	1.0089180695407443	1.9782996414365408
169.5000000000043	1.0090085786489642	1.9785994269639167
169.75000000000435	1.0090947439340319	1.9790452265509155
170.0000000000044	1.0091813039244257	1.9799405550919935
170.25000000000446	1.0092658669450387	1.980165370282167
170.50000000000452	1.0093518676220665	1.9798936096990847
170.75000000000458	1.0094398973524266	1.9797783172962158
171.00000000000463	1.0095284435341447	1.9797354507221832
171.2500000000047	1.0096159621889107	1.9796377831434047
171.50000000000475	1.0096996067348045	1.9798446286497644
171.7500000000048	1.0097846563325206	1.9798955011733335
172.00000000000486	1.0098720501040241	1.9803562946904052
172.25000000000492	1.0099624155954536	1.9809216662933427
172.50000000000497	1.0100487356184737	1.9808904480216718
172.75000000000503	1.0101345393480823	1.9807252200844863
173.0000000000051	1.0102224900638486	1.9810188525596943
173.25000000000514	1.010310766305784	1.9813207666091437
173.5000000000052	1.0103967170678325	1.9818048321028838
173.75000000000526	1.0104858090187	1.981951313575524
174.00000000000531	1.0105749948109373	1.9816453613309348
174.25000000000537	1.010662086034271	1.9815400526788476
174.50000000000543	1.010752700161496	1.981305028582896
174.75000000000549	1.0108384866030375	1.9806122057347224
175.00000000000554	1.0109305104983275	1.9802921348177653
175.2500000000056	1.0110184798470891	1.9803503173264987
175.50000000000566	1.0111071914933143	1.9806374043652493
175.7500000000057	1.011196954351895	1.9811148418920677
176.00000000000577	1.0112807148777634	1.9810274347763555
176.25000000000583	1.01136787628846	1.9808188039916574
176.50000000000588	1.0114579662238499	1.9810803972972608
176.75000000000594	1.0115457119243159	1.9812550164662912
177.000000000006	1.0116386888842746	1.9812697313313758
177.25000000000605	1.0117248951136253	1.9815371948199982
177.5000000000061	1.0118162028414524	1.9816258880224047
177.75000000000617	1.011908175219759	1.9818527550545153
178.00000000000622	1.0119978350919678	1.9818154580128866
178.25000000000628	1.0120923316905905	1.9812409242109983
178.50000000000634	1.0121835102583103	1.980957675668884
178.7500000000064	1.012266931794565	1.9813924431689376
179.00000000000645	1.012355827251124	1.9817574013930281
179.2500000000065	1.0124465311530222	1.9823290622849463
179.50000000000657	1.0125393691177582	1.9827137560528503
179.75000000000662	1.0126299433845165	1.9829846892537257
180.00000000000668	1.0127147538681445	1.9833946512286582
180.25000000000674	1.0128012579961607	1.9835315181429232
180.5000000000068	1.0128886011756246	1.9831873391690025
180.75000000000685	1.0129818049192598	1.9834153791174414
181.0000000000069	1.0130758525028136	1.9837091453676867
181.25000000000696	1.013166521771956	1.9838264710151308
181.50000000000702	1.0132562588868712	1.983686644497811
181.75000000000708	1.0133432143237036	1.9831481404467386
182.00000000000713	1.0134321608437593	1.982696320826795
182.2500000000072	1.0135271106388752	1.9828524313432334
182.50000000000725	1.0136203611955512	1.9827633412991295
182.7500000000073	1.013710486141538	1.9828142847615293
183.00000000000736	1.0137995154480723	1.983277527634634
183.25000000000742	1.0138865959799652	1.9836394511199664
183.50000000000747	1.0139814484356198	1.9838171501082524
183.75000000000753	1.014073366318454	1.983669015990542
184.0000000000076	1.0141662518847527	1.9830844132123275
184.25000000000765	1.014253453650674	1.9830200227219303
184.5000000000077	1.014338829997097	1.9832830712920644
184.75000000000776	1.0144263807392813	1.983145615971011
185.00000000000782	1.0145222544145118	1.9830730977300512
185.25000000000787	1.0146174458181794	1.9830067383352443
185.50000000000793	1.0147120574518744	1.9828873967870757
185.750000000008	1.0148001201767298	1.982968055845747
186.00000000000804	1.0148884270465397	1.982918749472476
186.2500000000081	1.0149783920834021	1.982935209498929
186.50000000000816	1.015072955910428	1.9838023358465107
186.7500000000082	1.0151718990005452	1.9845708109530575
187.00000000000827	1.0152651891470168	1.9849163922012476
187.25000000000833	1.0153528318790002	1.9850180753269908
187.50000000000838	1.0154423773514882	1.9848837949015896
187.75000000000844	1.0155296314375377	1.9848000751685544
188.0000000000085	1.0156223673293192	1.98500912594298
188.25000000000855	1.0157136983080288	1.9847417095680204
188.5000000000086	1.0158045427260516	1.9847590645341282
188.75000000000867	1.0158941181168142	1.9851207718241735
189.00000000000873	1.0159850833662132	1.9852148734707467
189.25000000000878	1.0160765926319772	1.9850207487680804
189.50000000000884	1.0161689558649123	1.9848711052419636
189.7500000000089	1.0162607295528492	1.9846905518074187
190.00000000000895	1.0163533165424168	1.9852397411843392
190.250000000009	1.0164425697117723	1.9857448675941523
190.50000000000907	1.0165346692357022	1.9857691247535523
190.75000000000912	1.0166278508803648	1.985812324604198
191.00000000000918	1.016720765562311	1.9858286329027148
191.25000000000924	1.0168164175322076	1.9853950771908455
191.5000000000093	1.0169089807101697	1.985020296405826
191.75000000000935	1.017004563866909	1.9844751241852803
192.0000000000094	1.0170986339799784	1.9842863081701936
192.25000000000946	1.017193326032149	1.984720107868078
192.50000000000952	1.0172894844326792	1.9848610419277652
192.75000000000958	1.0173839320713245	1.9846059679612391
193.00000000000963	1.0174745225232826	1.9846421854078662
193.2500000000097	1.0175665344134541	1.9847027044022367
193.50000000000975	1.0176578666995344	1.984982761080297
193.7500000000098	1.0177557378416342	1.98542333417443
194.00000000000986	1.0178526003214798	1.9855775198453303
194.25000000000992	1.0179464517094325	1.9860322191461757
194.50000000000998	1.0180416972289636	1.9865637414335267
194.75000000001003	1.0181330046091597	1.9863651109584743
195.0000000000101	1.0182271191735337	1.985922370330985
195.25000000001015	1.0183235822431342	1.985714999962959
195.5000000000102	1.0184144442878782	1.9856467239438136
195.75000000001026	1.0185102309551874	1.9861247750636164
196.00000000001032	1.0186044217898746	1.9864199577462405
196.25000000001037	1.0187031193770701	1.9864629978723665
196.50000000001043	1.01880254942585	1.9868438413376437
196.7500000000105	1.0189017221720382	1.987209827407341
197.00000000001054	1.0189996884843124	1.9870860349705302
197.2500000000106	1.0190987284716717	1.9871942551492892
197.50000000001066	1.0191986277634726	1.987276974033035
197.75000000001071	1.019299069174001	1.9876344256219596
198.00000000001077	1.0193999157154654	1.9880269970241486
198.25000000001083	1.019504278092455	1.987734554253633
198.50000000001089	1.0196055039043344	1.9870284448869708
198.75000000001094	1.0197001214363801	1.9867897954885627
199.000000000011	1.0197976512660065	1.9864082561261764
199.25000000001106	1.0198945887976945	1.9862353659138847
199.5000000000111	1.0199973361862629	1.986261423233501
199.75000000001117	1.0201020493493524	1.9863805591340482
200.00000000001123	1.020202269817917	1.9868211318534272
200.25000000001128	1.0202977914004885	1.9872420648330973
200.50000000001134	1.0203938643998098	1.9868817918551407
200.7500000000114	1.0204996566019422	1.9867524180733533
201.00000000001145	1.020608282614196	1.986945642153736
201.2500000000115	1.0207131676561376	1.9871627117056745
201.50000000001157	1.020818548600965	1.987442943184766
201.75000000001162	1.020922463002952	1.9874392826022522
202.00000000001168	1.0210281403544668	1.9871775821248066
202.25000000001174	1.021137160988844	1.9873085366243406
202.5000000000118	1.0212452865513202	1.9871637017644246
202.75000000001185	1.021353024013724	1.9867913524539556
203.0000000000119	1.021460875644023	1.9870203778952193
203.25000000001197	1.0215653039872519	1.9875717390589414
203.50000000001202	1.0216674554584164	1.9882764915256674
203.75000000001208	1.0217777678407702	1.9889009540630516
204.00000000001214	1.0218840660989537	1.988896517474463
204.2500000000122	1.021994446757676	1.9888598213140742
204.50000000001225	1.0221029695547337	1.989215760801173
204.7500000000123	1.022203044482718	1.9891372690000095
205.00000000001236	1.0223108105209038	1.9890659038643197
205.25000000001242	1.0224191171913537	1.9891544848147205
205.50000000001248	1.0225276689800065	1.9891764997385686
205.75000000001253	1.022633841555253	1.9891923310294994
206.0000000000126	1.0227434946697767	1.9889550199596806
206.25000000001265	1.0228503672259053	1.9882024971433605
206.5000000000127	1.0229563015325436	1.9881698329429578
206.75000000001276	1.0230661312652538	1.9885264270383385
207.00000000001282	1.0231781272800922	1.9888083687643243
207.25000000001288	1.0232840305181092	1.9890918592523508
207.50000000001293	1.0233901441258586	1.9892707071261713
207.750000000013	1.0234973943635477	1.9891977111616965
208.00000000001305	1.023608550606981	1.9893359407537508
208.2500000000131	1.0237146166574902	1.988881189725976
208.50000000001316	1.0238240058747474	1.988392029151537
208.75000000001322	1.0239335739993858	1.9885068039600913
209.00000000001327	1.0240394088752791	1.9887465118916785
209.25000000001333	1.0241463190411662	1.9887208416072282
209.5000000000134	1.0242522471825304	1.9886796905293378
209.75000000001344	1.0243572679383959	1.9883010217277228
210.0000000000135	1.0244633097734217	1.9883924434131166
210.25000000001356	1.024573057354932	1.9888433195928086
210.5000000000136	1.0246786249149877	1.9890339160000214
210.75000000001367	1.0247824276957773	1.989436851267256
211.00000000001373	1.0248909203881003	1.9902236195607632
211.25000000001378	1.0250005587867037	1.9906317577961872
211.50000000001384	1.0251079998345882	1.9908033484737984
211.7500000000139	1.0252152231015892	1.9905364176857594
212.00000000001396	1.0253262026085934	1.9900649729610713
212.250000000014	1.0254337437322032	1.990247338694777
212.50000000001407	1.025536494670347	1.9905096384097267
212.75000000001413	1.0256395187655274	1.9903943377732878
213.00000000001418	1.025745510213796	1.990474971685214
213.25000000001424	1.0258519837279616	1.9905723528799029
213.5000000000143	1.0259602169445448	1.9905358951472807
213.75000000001435	1.0260682377134434	1.9906598395020851
214.0000000000144	1.0261778133222876	1.9904574720017858
214.25000000001447	1.0262865662458636	1.9905734082468498
214.50000000001452	1.0263948260728897	1.9912583563943442
214.75000000001458	1.0264985061048943	1.9915758385513076
215.00000000001464	1.026603164373596	1.991318861386964
215.2500000000147	1.0267120158086616	1.9910337821442863
215.50000000001475	1.0268184347450047	1.9904442137054692
215.7500000000148	1.026925832377487	1.9902014828690247
216.00000000001486	1.0270341392912514	1.9900168720066802
216.25000000001492	1.0271449535071262	1.9896679775025026
216.50000000001498	1.027255130911398	1.9897606427937995
216.75000000001504	1.0273646617720975	1.9902852534278395
217.0000000000151	1.0274664970631873	1.9902570835594544
217.25000000001515	1.0275624781881156	1.9902303463787026
217.5000000000152	1.0276678396708436	1.9901386748709506
217.75000000001526	1.0277715121052964	1.9903043139768912
218.00000000001532	1.0278768462541183	1.9909505294202248
218.25000000001538	1.0279834189753543	1.9914020577007536
218.50000000001543	1.028095817921264	1.99131097485045
218.7500000000155	1.0282070219019384	1.9915451450074957
219.00000000001555	1.02831481353899	1.9915027784514667
219.2500000000156	1.02842267165453	1.9911955218825488
219.50000000001566	1.0285338151152972	1.9909563517980398
219.75000000001572	1.0286421023250811	1.9907864399417052
220.00000000001577	1.0287477465771848	1.991086664402464
220.25000000001583	1.0288589579362586	1.9918873313467627
220.5000000000159	1.028967239075743	1.9920539822942236
220.75000000001594	1.0290828086948949	1.9920154283353413
221.000000000016	1.0291951452255366	1.9922131216095111
221.25000000001606	1.0293073195216231	1.9922718778601587
221.50000000001612	1.0294211600026426	1.99242723024605
221.75000000001617	1.0295289484263124	1.992528712411573
222.00000000001623	1.0296401978759	1.9923870905920482
222.25000000001629	1.0297553118796783	1.992585933835128
222.50000000001634	1.0298669867242471	1.9926321797753792
222.7500000000164	1.0299798550987842	1.991875565798867
223.00000000001646	1.0300958357047252	1.99126871454294
223.2500000000165	1.0302050865698222	1.9909245375861155
223.50000000001657	1.030321159555851	1.9909073827792954
223.75000000001663	1.030432729045674	1.9912499181136594
224.00000000001668	1.030550978264502	1.9913924862343397
224.25000000001674	1.0306657520031077	1.99132754977789
224.5000000000168	1.0307851331672213	1.9917559181812485
224.75000000001685	1.0308986223504528	1.99173520932676
225.0000000000169	1.0310106587081247	1.9914398348800582
225.25000000001697	1.0311229853569768	1.99134105276425
225.50000000001702	1.0312339331149325	1.9914184138952473
225.75000000001708	1.031348986583491	1.9916581285219448
226.00000000001714	1.0314666911768928	1.9919478438150628
226.2500000000172	1.0315830081282928	1.991418307459719
226.50000000001725	1.031698434809234	1.9910758182791526
226.7500000000173	1.031811571984776	1.9911098682337027
227.00000000001737	1.0319221958470783	1.9911017258563015
227.25000000001742	1.0320356129894603	1.9912430697908128
227.50000000001748	1.032156956975601	1.991713119606617
227.75000000001754	1.0322765885264626	1.9921043667743972
228.0000000000176	1.0323898092710375	1.9928230956080204
228.25000000001765	1.0325043558186209	1.992989810397605
228.5000000000177	1.0326235227040357	1.992520543782615
228.75000000001776	1.0327378556759697	1.9923547969427446
229.00000000001782	1.0328567502437005	1.9924530037625203
229.25000000001788	1.0329780669304893	1.9923709004840562
229.50000000001793	1.0330896390517559	1.992380925064336
229.750000000018	1.033204501990715	1.992027276797301
230.00000000001805	1.033323267884814	1.9916872839539044
230.2500000000181	1.0334409475482482	1.9916536936204674
230.50000000001816	1.033557092937027	1.9911870361881006
230.75000000001822	1.0336771754268987	1.9907154166106973
231.00000000001828	1.0337871579136908	1.990917706956098
231.25000000001833	1.0339072445527324	1.9912610624581444
231.5000000000184	1.0340271875992484	1.991558350470694
231.75000000001845	1.0341464311800785	1.991595944658576
232.0000000000185	1.0342607800315524	1.990971859637008
232.25000000001856	1.0343799477879423	1.990637701960189
232.50000000001862	1.034501649426218	1.9904605310065275
232.75000000001867	1.0346242795586098	1.989921630998403
233.00000000001873	1.034732669997109	1.989556328730047
233.2500000000188	1.0348471487844733	1.9895799563621295
233.50000000001884	1.0349572888577085	1.98945826229226
233.7500000000189	1.0350717187423448	1.989507162624999
234.00000000001896	1.035184347736729	1.989085706316948
234.250000000019	1.0353004939136328	1.9886249795616455
234.50000000001907	1.0354166190385843	1.9888876292999844
234.75000000001913	1.0355250810644643	1.9893850672137328
235.00000000001918	1.0356418370216107	1.9895005905273309
235.25000000001924	1.035755662518721	1.9897742724978187
235.5000000000193	1.0358655069588405	1.9896564194755575
235.75000000001936	1.0359858997632772	1.989493974811057
236.0000000000194	1.0361053444637165	1.9892091429743612
236.25000000001947	1.0362256838456032	1.9884588260620633
236.50000000001953	1.0363438896537607	1.9878604046365709
236.75000000001958	1.0364557298415649	1.988040948578224
237.00000000001964	1.036569174908007	1.987943369720211
237.2500000000197	1.0366825456620568	1.9877213437831422
237.50000000001975	1.03679762329495	1.9873201075855196
237.7500000000198	1.0369118426220083	1.9867733017799956
238.00000000001987	1.0370257430400918	1.9866048578646396
238.25000000001992	1.03713652086134	1.9865391762309865
238.50000000001998	1.037251285270139	1.9860094019304577
238.75000000002004	1.0373607357300147	1.9858844691021713
239.0000000000201	1.0374730552624185	1.9858277186910513
239.25000000002015	1.037588356575935	1.9852532430491
239.5000000000202	1.0377093573412466	1.9844203882849245
239.75000000002026	1.0378220871795931	1.983240540565345
240.00000000002032	1.0379380199581547	1.98219722229894
240.25000000002038	1.0380584452860975	1.9818926028605177
240.50000000002044	1.0381756538933418	1.9814675312051866
240.7500000000205	1.0382929117134567	1.9807885259252926
241.00000000002055	1.0384132281740317	1.9805291820715354
241.2500000000206	1.038533818137474	1.980108940394245
241.50000000002066	1.0386441980754084	1.9796176698824406
241.75000000002072	1.0387598282802024	1.979085971110141
242.00000000002078	1.0388824604174582	1.9783532966832558
242.25000000002083	1.0390090303030048	1.978015754925453
242.5000000000209	1.0391278994731405	1.978106600346293
242.75000000002095	1.0392467949240827	1.977394331820474
243.000000000021	1.0393649177572515	1.9764404519381704
243.25000000002106	1.0394820208235795	1.975410166842347
243.50000000002112	1.0395947364234002	1.9743393028087688
243.75000000002117	1.039710947782878	1.973518221850762
244.00000000002123	1.0398317763909193	1.9727869290787956
244.2500000000213	1.0399510625687027	1.9718346826684923
244.50000000002134	1.0400734031554344	1.9716043333748876
244.7500000000214	1.040189430073269	1.9711963366469372
245.00000000002146	1.0403083823305324	1.9701960164281045
245.25000000002152	1.0404295665103886	1.9690345520831989
245.50000000002157	1.0405439686683025	1.967881389674811
245.75000000002163	1.0406678734531296	1.9667909862599735
246.00000000002169	1.0407818566724518	1.9660675265059269
246.25000000002174	1.040891471135733	1.964666193473628
246.5000000000218	1.0410069766952403	1.9630593587263572
246.75000000002186	1.0411262328989106	1.9616884711783127
247.0000000000219	1.041237222312535	1.9599686098334337
247.25000000002197	1.0413603425605247	1.95797519998991
247.50000000002203	1.041482874200698	1.9562569102782714
247.75000000002208	1.0416042559075482	1.954601546929675
248.00000000002214	1.0417307130049211	1.9535463350813147
248.2500000000222	1.0418535085811753	1.9525166535172747
248.50000000002225	1.041966090192034	1.9506802570950865
248.7500000000223	1.0420837900929334	1.948811508482326
249.00000000002237	1.0422013806830994	1.9470918809430129
249.25000000002242	1.0423279318917282	1.9450772008810684
249.50000000002248	1.0424512079757782	1.9431284034916751
249.75000000002254	1.0425773069445803	1.9410770026310653
250.0000000000226	1.0427050102572066	1.9388968493249745
250.25000000002265	1.0428264005611423	1.9371384588550526
250.5000000000227	1.042946681668927	1.9348310911184992
250.75000000002277	1.0430748154437612	1.931961224338457
251.00000000002282	1.043198881327732	1.9294317289206069
251.25000000002288	1.0433222791243413	1.9272017632651506
251.50000000002294	1.0434457826722559	1.9250448286380197
251.750000000023	1.0435698454143216	1.9230963848155678
252.00000000002305	1.0437036732013667	1.9205191829184096
252.2500000000231	1.0438309906805399	1.9179472133723532
252.50000000002316	1.0439545682148033	1.9153903075122056
252.75000000002322	1.0440853112093824	1.9121410200056117
253.00000000002328	1.0442108464352626	1.908510529404123
253.25000000002333	1.0443301888820469	1.905259411023451
253.5000000000234	1.0444568598567183	1.9018479160969175
253.75000000002345	1.044584729977025	1.8986415403916368
254.0000000000235	1.0447080121565302	1.8949336173913982
254.25000000002356	1.0448317218067256	1.8906044917818225
254.50000000002362	1.0449553848510627	1.8865086861545886
254.75000000002368	1.0450807894485383	1.8826621201798353
255.00000000002373	1.0452049233038314	1.8783177614568396
255.2500000000238	1.045322634393577	1.8742387984460205
255.50000000002385	1.0454408027682223	1.8700625830839603
255.7500000000239	1.0455625679754805	1.865768469135659
256.00000000002393	1.0456874349981116	1.8613307412299798
256.250000000024	1.0458178558357891	1.8560537444703729
256.50000000002404	1.0459423684530693	1.8502052308162027
256.7500000000241	1.0460625840058664	1.8449024153059774
257.00000000002416	1.0461898018784932	1.8394535211864658
257.2500000000242	1.046309891120385	1.8337905009288047
257.5000000000243	1.0464335683921913	1.8280936509023589
257.75000000002433	1.0465572401663532	1.8219943046832014
258.0000000000244	1.0466774923398205	1.8159548350680899
258.25000000002444	1.0468024653389587	1.8098832389709512
258.5000000000245	1.046919295187392	1.8030868015830586
258.75000000002456	1.0470480877415371	1.7964323575886387
259.0000000000246	1.0471756056969261	1.790228758456369
259.25000000002467	1.0472886470245273	1.7835686142900575
259.5000000000247	1.0474170005909191	1.7766268533606895
259.7500000000248	1.0475407818367801	1.7689658430830661
260.00000000002484	1.04766444489936	1.760734281089479
260.2500000000249	1.0477807377781623	1.7526617037762593
260.50000000002495	1.0479069004140318	1.7443720643188796
260.750000000025	1.0480292819441483	1.7353949579204517
261.00000000002507	1.0481537836290362	1.7268114554867775
261.2500000000251	1.0482725027767665	1.718043950805474
261.5000000000252	1.0483921227548179	1.7089554285014972
261.75000000002524	1.0485163179936567	1.6994655930521716
262.0000000000253	1.0486393229989848	1.6893042309089121
262.25000000002535	1.0487621238758371	1.6789293841689614
262.5000000000254	1.0488842454495362	1.669091551390562
262.75000000002547	1.0489991965520225	1.658505992441643
263.0000000000255	1.0491248849836523	1.6474795596170346
263.2500000000256	1.0492487629343556	1.6361563427660886
263.50000000002564	1.049369983439388	1.6242657296994079
263.7500000000257	1.0494946995260421	1.6119374037313923
264.00000000002575	1.0496149583795877	1.599241488501151
264.2500000000258	1.049743544587838	1.5857482968105294
264.50000000002586	1.0498646576507646	1.5727154470806264
264.7500000000259	1.0499879818769493	1.55978211595178
265.000000000026	1.0501105169121756	1.5461488506125922
265.25000000002603	1.0502428859953976	1.5320972167929725
265.5000000000261	1.0503750549819937	1.5176559569594905
265.75000000002615	1.0505006170839384	1.50274445010458
266.0000000000262	1.0506273146753784	1.4879600082785134
266.25000000002626	1.05075617880939	1.472512841846668
266.5000000000263	1.0508870128616388	1.4565069340989947
266.7500000000264	1.0510135500402198	1.4407301975693567
267.00000000002643	1.051140791151816	1.4243606034353757
267.2500000000265	1.0512689830074293	1.407113625302598
267.50000000002655	1.0513986097298476	1.389385285472514
267.7500000000266	1.0515237032566245	1.3710873787614515
268.00000000002666	1.0516571238289945	1.3528394297945512
268.2500000000267	1.0517889154172486	1.334820100093738
268.5000000000268	1.051920182025049	1.3158934406868676
268.75000000002683	1.0520433892258874	1.296719491593865
269.0000000000269	1.0521681941115757	1.277425436355128
269.25000000002694	1.0522973818098789	1.2574288353448544
269.500000000027	1.05242574819705	1.2368276332390167
269.75000000002706	1.0525584231947727	1.2157917437865693
270.0000000000271	1.0526891721763605	1.194069666430181
270.25000000002717	1.0528193770067364	1.172680728952417
270.5000000000272	1.0529498806087374	1.150667844060815
270.7500000000273	1.0530807752863658	1.1275413085997683
271.00000000002734	1.0532111526542463	1.1039339716999694
271.2500000000274	1.0533386981411998	1.0800184916200533
271.50000000002746	1.053468109578162	1.0555099940582504
271.7500000000275	1.0535967146937875	1.0310733224619317
272.00000000002757	1.0537362133448633	1.00596676630105
272.2500000000276	1.0538651111008666	0.9807817503863054
272.5000000000277	1.0539977989838254	0.955766649322808
272.75000000002774	1.054124131867354	0.929918633094197
273.0000000000278	1.0542518871528264	0.9030703618105002
273.25000000002785	1.0543832017875985	0.8760863603569652
273.5000000000279	1.0545132633644234	0.8485713592517982
273.75000000002797	1.0546433218607318	0.8210925042711
274.000000000028	1.0547749740994534	0.7932998701888022
274.2500000000281	1.0549038038397183	0.7646216157333243
274.50000000002814	1.0550352355906032	0.7358664468783965
274.7500000000282	1.0551719336225964	0.7070758723873746
275.00000000002825	1.0553041604790643	0.6774189715029195
275.2500000000283	1.0554334767650138	0.6476204425753443
275.50000000002836	1.0555634907184082	0.6178774948012328
275.7500000000284	1.0556969581464484	0.5881474660604832
276.0000000000285	1.0558305224509592	0.5588374998870678
276.25000000002854	1.0559605611716365	0.5288258696002018
276.5000000000286	1.0560970525593256	0.49803501594813343
276.75000000002865	1.0562301201050759	0.4673694797438836
277.0000000000287	1.0563657336682966	0.43645992273471085
277.25000000002876	1.0565002124792704	0.4050677534874458
277.5000000000288	1.0566310348615624	0.3739179109935504
277.7500000000289	1.0567692997476035	0.34249961691855585
278.00000000002893	1.0569032492421961	0.3115646576163279
278.250000000029	1.0570401228610669	0.2808606599451501
278.50000000002905	1.0571736840137225	0.2497246101005035
278.7500000000291	1.0572946927737987	0.2191317053643336
279.00000000002916	1.057422187462582	0.1902783731064841
279.2500000000292	1.0575573784758519	0.16292134662340568
279.5000000000293	1.0576835333317047	0.13858462759307863
279.75000000002933	1.0578154407409324	0.11819710566617264
280.0000000000294	1.0579476958254552	0.10473578563028135
280.25000000002944	1.0580822812923696	0.10155124548000333
280.5000000000295	1.0582157856834689	0.1086550516128121
280.75000000002956	1.0583501033878007	0.12569386798507456
281.0000000000296	1.0584815048985745	0.14928475734416893
281.2500000000297	1.058616172725389	0.17629618613745318
281.50000000002973	1.0587461080236824	0.20529550364733537
281.7500000000298	1.0588823399194578	0.23536846732927058
282.00000000002984	1.0590166513551804	0.26643600905655646
282.2500000000299	1.0591430873065162	0.2986477336991333
282.50000000002996	1.059272841418266	0.33042386692757225
282.75000000003	1.0594082336768227	0.3624226797499669
283.00000000003007	1.0595376404565078	0.39467473628307453
283.2500000000301	1.0596651470523046	0.4265292577925667
283.5000000000302	1.0597971014171665	0.45817323400320703
283.75000000003024	1.0599346095462072	0.48971291927675675
284.0000000000303	1.060076118559795	0.5211082728316446
284.25000000003035	1.060207268816781	0.5533450396479046
284.5000000000304	1.0603432031239048	0.5854930728625214
284.75000000003047	1.0604806204331394	0.6168294841752123
285.0000000000305	1.0606220534778705	0.6481379867661439
285.2500000000306	1.0607647447846515	0.6791060624073025
285.50000000003064	1.0609066352596035	0.7096697377091823
285.7500000000307	1.0610407521739809	0.7401085763925458
286.00000000003075	1.061172089102155	0.769954473861435
286.2500000000308	1.0613056733132955	0.7996234236376701
286.50000000003087	1.0614378375978883	0.8296657704190231
286.7500000000309	1.0615718372937217	0.8587111923480347
287.000000000031	1.0617041667876308	0.8871232591591737
287.25000000003104	1.061837745953448	0.9153713698572893
287.5000000000311	1.061978864807427	0.9434351810565993
287.75000000003115	1.062120899819359	0.97156767526328
288.0000000000312	1.0622639304984085	0.9996614041067239
288.25000000003126	1.0624005876516298	1.0267906670634368
288.5000000000313	1.0625332109866858	1.0540508559264103
288.7500000000314	1.062667191664824	1.0808769064639847
289.00000000003143	1.0628022180600356	1.106678553121719
289.2500000000315	1.0629329691760845	1.131870642295958
289.50000000003155	1.063067839518503	1.1567842988139612
289.7500000000316	1.0632022120698852	1.1812477946767732
290.00000000003166	1.0633303184179816	1.2059100438136834
290.2500000000317	1.0634604070332354	1.229533781363837
290.5000000000318	1.0635952918106373	1.252313528491761
290.75000000003183	1.0637353024532759	1.2750236497195508
291.0000000000319	1.0638737095451816	1.297283291794616
291.25000000003195	1.0640081817316536	1.3188710922433728
291.500000000032	1.0641475304914905	1.340406567518175
291.75000000003206	1.0642853665549796	1.3613584054834724
292.0000000000321	1.0644161580125457	1.3822755354968848
292.2500000000322	1.0645531313986685	1.4028976678376017
292.50000000003223	1.0646902500796436	1.4221613396300636
292.7500000000323	1.0648260019372902	1.4407368226416548
293.00000000003234	1.0649595569780528	1.4592272318898802
293.2500000000324	1.0650974028291962	1.4771305179501386
293.50000000003246	1.0652421371823735	1.4948003542093504
293.7500000000325	1.0653815192438933	1.5120321872710334
294.00000000003257	1.0655119725216247	1.5285229175785848
294.2500000000326	1.0656380093367384	1.5451649951565247
294.5000000000327	1.065773131558276	1.5612242260413016
294.75000000003274	1.0659153048819705	1.5763299431708682
295.0000000000328	1.0660565073467918	1.5914016487438523
295.25000000003286	1.0661941688647028	1.6065244851679907
295.5000000000329	1.0663309431957328	1.6212984073186785
295.75000000003297	1.0664717372360542	1.6360113784146415
296.000000000033	1.0666141368609015	1.6495967431597112
296.2500000000331	1.0667577039391511	1.6626525002248518
296.50000000003314	1.0669037107834598	1.6756640197877624
296.7500000000332	1.0670423855347186	1.68796636622628
297.00000000003325	1.0671804919911827	1.699589160994476
297.2500000000333	1.0673164896368763	1.7114325677793738
297.50000000003337	1.0674485662503856	1.7228559378924728
297.7500000000334	1.067586948024747	1.7343509915448017
298.0000000000335	1.067730607988678	1.7453122026132082
298.25000000003354	1.067870713990691	1.7553139708016656
298.5000000000336	1.0680099797317277	1.7652532241426233
298.75000000003365	1.0681479529890487	1.7754927313146793
299.0000000000337	1.0682830834165942	1.7850267590381315
299.25000000003376	1.0684170372186736	1.7944892336384133
299.5000000000338	1.0685591904816012	1.8035194722113048
299.7500000000339	1.068696317034769	1.8120694759086813
300.00000000003394	1.0688336030572345	1.8204444744411645
300.250000000034	1.0689723896824415	1.8280108114509126
300.50000000003405	1.0691082625869897	1.8347468071018584
300.7500000000341	1.0692459214698526	1.8420038928495992
301.00000000003416	1.0693916778842603	1.849235589328944
301.2500000000342	1.069534294188823	1.8561492452307697
301.5000000000343	1.0696737100450373	1.862919307767693
301.75000000003433	1.0698105499553643	1.869067376980986
302.0000000000344	1.069948103314969	1.8751354445547348
302.25000000003445	1.07008938824691	1.8813620462215248
302.5000000000345	1.070229727248018	1.8868488258653733
302.75000000003456	1.070371129609003	1.892188966947121
303.0000000000346	1.0705100299178871	1.8979615026610912
303.2500000000347	1.0706505689493735	1.9032706254705758
303.50000000003473	1.0707925877447733	1.9082952150444195
303.7500000000348	1.0709327114870777	1.912687988200439
304.00000000003485	1.0710709725913254	1.9164905934376488
304.2500000000349	1.0712065738144922	1.9206865686212675
304.50000000003496	1.07134310627805	1.9251209283660418
304.750000000035	1.0714783319226313	1.9289487301115622
305.0000000000351	1.0716192932509558	1.933151655615184
305.25000000003513	1.0717592700952356	1.9372936876900284
305.5000000000352	1.0718947993833865	1.941215318563449
305.75000000003524	1.072035601569385	1.9449601410914212
306.0000000000353	1.072181181567905	1.9481827968508987
306.25000000003536	1.0723207251357205	1.9511507615342747
306.5000000000354	1.0724548248364618	1.9549166326363603
306.75000000003547	1.0725930521812506	1.9582169790795303
307.0000000000355	1.0727268635520166	1.9610427770470225
307.2500000000356	1.072864917759756	1.9636667896117925
307.50000000003564	1.0730049757322613	1.9659520830213388
307.7500000000357	1.0731446967038945	1.968143626666458
308.00000000003575	1.0732861007775918	1.9704974087858715
308.2500000000358	1.073416574562493	1.9722671024380771
308.50000000003587	1.0735519919662595	1.9745907967908232
308.7500000000359	1.073687923284954	1.9773662150212772
309.000000000036	1.073819300012565	1.9796318190374707
309.25000000003604	1.0739642608081676	1.9815286243328663
309.5000000000361	1.074105276567242	1.9832184200109886
309.75000000003615	1.0742544639199136	1.9846199660532677
310.0000000000362	1.074396712532676	1.986514974639602
310.25000000003627	1.0745329291049506	1.9881537795802857
310.5000000000363	1.074667239622461	1.9892585473802684
310.7500000000364	1.074802555709367	1.990754235590969
311.00000000003644	1.0749346751805327	1.9921255953489265
311.2500000000365	1.075076805629596	1.9930144223057924
311.50000000003655	1.0752174220342685	1.993906871224737
311.7500000000366	1.0753570673785038	1.9946978936921351
312.00000000003666	1.0755031978887528	1.9958996914338216
312.2500000000367	1.075639669193968	1.9978710597104519
312.5000000000368	1.0757840659886195	1.999271076364687
312.75000000003683	1.075931584178602	2.000416521094589
313.0000000000369	1.0760699461532022	2.001712955016958
313.25000000003695	1.0762083214078264	2.0027266233718404
313.500000000037	1.0763446291117058	2.0035553156460977
313.75000000003706	1.076485428581038	2.004453771461525
314.0000000000371	1.0766316065478867	2.0049705712419743
314.2500000000372	1.0767785215339483	2.0061527613636274
314.50000000003723	1.0769231497129494	2.0073409932033295
314.7500000000373	1.0770614929805862	2.0078060187299833
315.00000000003735	1.0772017250859027	2.0081477284322458
315.2500000000374	1.0773520202639224	2.0088149291618507
315.50000000003746	1.0774912578536158	2.009426064989344
315.7500000000375	1.077631875663839	2.0106092251598975
316.0000000000376	1.0777755203832229	2.0114526286584833
316.25000000003763	1.0779196331841616	2.0121645421384713
316.5000000000377	1.0780654230430207	2.013232711741818
316.75000000003774	1.078212483979456	2.0139066765144946
317.0000000000378	1.0783611052745747	2.013788036128736
317.25000000003786	1.0784968816979672	2.013900514868506
317.5000000000379	1.0786359503733554	2.0139402022814665
317.75000000003797	1.0787796739266686	2.0143782500393854
318.000000000038	1.07893254104483	2.0149996131303847
318.2500000000381	1.079073532667488	2.0149898769070673
318.50000000003814	1.0792130874387598	2.01496184540325
318.7500000000382	1.0793480224266425	2.015443103285202
319.00000000003826	1.0794917022707842	2.015553850386172
319.2500000000383	1.0796384652898139	2.015782398947605
319.50000000003837	1.0797853220831841	2.0162917205053885
319.7500000000384	1.079927238876616	2.0168145714027976
320.0000000000385	1.0800728944532516	2.0177707489579833
320.25000000003854	1.0802098514424638	2.0183354854012077
320.5000000000386	1.080356399098068	2.0180359345494687
320.75000000003865	1.080500950297775	2.017987703787684
321.0000000000387	1.0806453014267439	2.0182136288868575
321.25000000003877	1.0807872829071667	2.0182556145738175
321.5000000000388	1.0809293686035306	2.01866940250048
321.7500000000389	1.0810735727495013	2.0188956880545357
322.00000000003894	1.081213606709852	2.0192657108126095
322.250000000039	1.0813660134714727	2.02000655525923
322.50000000003905	1.08151489483712	2.0202499914100724
322.7500000000391	1.0816570797130456	2.0201117673022573
323.00000000003917	1.0818064546270891	2.0207307150094618
323.2500000000392	1.081951973550851	2.0213341368412396
323.5000000000393	1.0820902172239173	2.0220696662566486
323.75000000003934	1.0822388691286364	2.022549666640672
324.0000000000394	1.0823803792592297	2.0224093146061235
324.25000000003945	1.0825229437587085	2.0222882424527
324.5000000000395	1.082672430196483	2.0224565309438733
324.75000000003956	1.082821517682245	2.0219057796168256
325.0000000000396	1.0829698380346118	2.021720435840875
325.2500000000397	1.0831165713990778	2.0219288490567853
325.50000000003973	1.08326452460653	2.0222593486827307
325.7500000000398	1.0834142623021672	2.022695132877296
326.00000000003985	1.0835622990900091	2.022775010996947
326.2500000000399	1.0837118174190612	2.0223328555050144
326.50000000003996	1.0838547162942853	2.022663425478615
326.75000000004	1.0840003277883834	2.0229940339974344
327.0000000000401	1.0841533446146638	2.023042500466255
327.25000000004013	1.0843075374141449	2.023274759045952
327.5000000000402	1.0844603591951827	2.0233866609947144
327.75000000004025	1.084615552383356	2.023340717362606
328.0000000000403	1.0847701175021558	2.0233802210940235
328.25000000004036	1.0849184736547368	2.02273653084951
328.5000000000404	1.0850791793745482	2.022318072920621
328.7500000000405	1.0852391197018159	2.0228283055571588
329.00000000004053	1.085393714524617	2.023295539396497
329.2500000000406	1.0855378353704996	2.0237379546950747
329.50000000004064	1.0856844529500493	2.024186530599163
329.7500000000407	1.08584032529412	2.0243330217806363
330.00000000004076	1.0859970099416143	2.0247500619086294
330.2500000000408	1.086150121464898	2.0251817156562133
330.50000000004087	1.0862987573706342	2.024961683506705
330.7500000000409	1.086451378335803	2.0252944728230347
331.000000000041	1.0866045410178573	2.025861078015627
331.25000000004104	1.086755861366435	2.0260424093682743
331.5000000000411	1.0869047579689501	2.0259792176968485
331.75000000004115	1.087049791072959	2.025613312573014
332.0000000000412	1.0871933132699076	2.025121838785416
332.25000000004127	1.0873457183825264	2.0255392481226333
332.5000000000413	1.0874996670922032	2.025722898042545
332.7500000000414	1.0876494176153695	2.0258056882916957
333.00000000004144	1.0878027866695934	2.026302822803877
333.2500000000415	1.0879500096524486	2.0267455451609053
333.50000000004155	1.088104389141276	2.0267781615521216
333.7500000000416	1.088261989633528	2.0268024639981026
334.00000000004167	1.0884085847564788	2.026206898536018
334.2500000000417	1.0885583374984438	2.0261607707008342
334.5000000000418	1.088709115036455	2.0265733142336537
334.75000000004184	1.0888593056646605	2.0264880427485106
335.0000000000419	1.0890106560464023	2.026146839924111
335.25000000004195	1.0891642375520962	2.0260595961528276
335.500000000042	1.089318198081073	2.0256862043016883
335.75000000004206	1.0894705952091288	2.025730379494874
336.0000000000421	1.0896214912770208	2.0257274836567327
336.2500000000422	1.089775185102867	2.025677799281746
336.50000000004223	1.0899310099330053	2.02642764953923
336.7500000000423	1.0900825410974506	2.02730337266118
337.00000000004235	1.0902341683695387	2.0274181404816294
337.2500000000424	1.0903827965417532	2.027490300891904
337.50000000004246	1.0905390890021724	2.027377793930427
337.7500000000425	1.0906952521152855	2.0273373705964306
338.0000000000426	1.090846985211767	2.0277569122936523
338.25000000004263	1.0909990191446204	2.027718541230874
338.5000000000427	1.0911528229663034	2.0276410013685737
338.75000000004275	1.0913010826746414	2.0281115958078515
339.0000000000428	1.0914562552903981	2.0282475300472083
339.25000000004286	1.091613924534106	2.0280380978704162
339.5000000000429	1.0917755706596493	2.0281032756159663
339.750000000043	1.091928449285241	2.0280990746546537
340.00000000004303	1.0920869918181022	2.0288120515255104
340.2500000000431	1.0922382764630525	2.0296161988172283
340.50000000004314	1.0923934095626584	2.029674156102456
340.7500000000432	1.0925457095258468	2.029620106227649
341.00000000004326	1.0927054688666231	2.02977735966346
341.2500000000433	1.0928578238031053	2.0293277714970572
341.50000000004337	1.093017717957521	2.0290867954899405
341.7500000000434	1.093170711787806	2.028708713768309
342.0000000000435	1.093323284008934	2.0285151406325665
342.25000000004354	1.0934814578413774	2.028912686101017
342.5000000000436	1.0936395027122492	2.029092646705978
342.75000000004366	1.093792774181385	2.0285226742183133
343.0000000000437	1.0939486602289492	2.0285169746027685
343.25000000004377	1.0941084093368216	2.0285654691942994
343.5000000000438	1.0942674165442154	2.0288473682778068
343.7500000000439	1.0944249081617363	2.0293247369721295
344.00000000004394	1.0945831973653974	2.0294786556382394
344.250000000044	1.0947404868861346	2.029627503403174
344.50000000004405	1.0948965535289634	2.0301517018848045
344.7500000000441	1.0950548887373985	2.029779282122002
345.00000000004417	1.0952152493703882	2.0292538219714693
345.2500000000442	1.0953749046394137	2.0291515595344665
345.5000000000443	1.0955315014140603	2.029233017548909
345.75000000004434	1.0956886256320464	2.029730712864614
346.0000000000444	1.095851104735362	2.030201309812273
346.25000000004445	1.0960122796794167	2.0300745001447105
346.5000000000445	1.0961675241567177	2.0304249825322818
346.75000000004457	1.0963268251545075	2.0309190271658046
347.0000000000446	1.096484932526626	2.0308890650843234
347.2500000000447	1.096646781427039	2.0311578220589444
347.50000000004474	1.0968083049029447	2.0315271456645876
347.7500000000448	1.096969551464925	2.031901005510299
348.00000000004485	1.0971312259286383	2.0323911522709355
348.2500000000449	1.0972845099977466	2.032114615141757
348.50000000004496	1.097446626497894	2.031307828115513
348.750000000045	1.09760679724438	2.0312396811614493
349.0000000000451	1.0977653948122865	2.0310876334627737
349.25000000004513	1.0979226798303525	2.0310017084512544
349.5000000000452	1.098078732383598	2.031162788646754
349.75000000004525	1.0982397297474265	2.03125087810271
350.0000000000453	1.0984006084980205	2.0314724126157997
350.25000000004536	1.0985573126710315	2.0318684721650144
350.5000000000454	1.098716020614254	2.0313313217111184
350.7500000000455	1.0988773551563762	2.0311334201547395
351.00000000004553	1.0990410221445301	2.031432042895115
351.2500000000456	1.0992099269418842	2.0316491905342535
351.50000000004565	1.0993687102428404	2.0317416374444175
351.7500000000457	1.0995250528638831	2.03164305756695
352.00000000004576	1.0996871101088965	2.0310124513826966
352.2500000000458	1.099852395032035	2.0310269045960436
352.5000000000459	1.1000128533973432	2.0308461673249014
352.75000000004593	1.1001799014798372	2.0304270860524585
353.000000000046	1.1003476070054334	2.030659335009341
353.25000000004604	1.1005162817450598	2.0313221564098303
353.5000000000461	1.1006862823925552	2.031784507374233
353.75000000004616	1.100848614587199	2.0323169296414827
354.0000000000462	1.1010090278540703	2.032111729114828
354.25000000004627	1.101166860145198	2.031976638293115
354.5000000000463	1.1013330823157501	2.0324454381846886
354.7500000000464	1.10149771140786	2.0325296185407056
355.00000000004644	1.1016649199908894	2.0323824806496433
355.2500000000465	1.1018357515612704	2.0325650920520695
355.50000000004655	1.102009810897429	2.0324312569279273
355.7500000000466	1.1021826637116887	2.032297402321599
356.00000000004667	1.1023474067962393	2.03202253551343
356.2500000000467	1.102508561599979	2.0312497423973737
356.5000000000468	1.102677662400901	2.031280823989468
356.75000000004684	1.1028399866293916	2.031844600028032
357.0000000000469	1.1030100434132681	2.0319864389380857
357.25000000004695	1.1031817467069955	2.032041293566454
357.500000000047	1.1033565496637108	2.031981027082548
357.75000000004707	1.1035278094806917	2.031522992394657
358.0000000000471	1.1037012017105439	2.0314349995275407
358.2500000000472	1.1038769824737777	2.030819112985332
358.50000000004724	1.1040495559532484	2.030061411562395
358.7500000000473	1.1042158959191366	2.0299839963826543
359.00000000004735	1.1043788592494008	2.0299271206422915
359.2500000000474	1.1045511070138254	2.0292846471295793
359.50000000004746	1.1047251009642627	2.0287947004043843
359.7500000000475	1.1048965605616128	2.0279394823589083
360.0000000000476	1.1050689117723078	2.0276631242733347
360.25000000004763	1.1052439258032722	2.027850550376231
360.5000000000477	1.1054110102510486	2.0276535943055434
360.75000000004775	1.105587920553879	2.0274358258566467
361.0000000000478	1.1057600491731134	2.0277214327855124
361.25000000004786	1.105933643601561	2.0273073382091873
361.5000000000479	1.1061029830795313	2.0267402577768707
361.750000000048	1.106269892732931	2.0258596080443056
362.00000000004803	1.1064368247169436	2.0248667318078564
362.2500000000481	1.1066139309269925	2.024552431018882
362.50000000004815	1.1067879364082902	2.0243628601344117
362.7500000000482	1.106959253246771	2.023360248939776
363.00000000004826	1.1071308251739853	2.022646260447431
363.2500000000483	1.1073014627737547	2.0218937435583655
363.5000000000484	1.1074744273771608	2.0209599548548876
363.75000000004843	1.1076517757722222	2.020246453552885
364.0000000000485	1.1078267185219912	2.019258207516938
364.25000000004854	1.1080056451835951	2.0183418387216236
364.5000000000486	1.1081803735592273	2.0180122593121896
364.75000000004866	1.1083480716984924	2.0169240901960457
365.0000000000487	1.108523094581544	2.015064127190947
365.2500000000488	1.1086898825954716	2.0132990439963176
365.50000000004883	1.108856178417809	2.0112509778403953
365.7500000000489	1.1090229521927322	2.0094710636354445
366.00000000004894	1.1091954810902032	2.0077713012436753
366.250000000049	1.1093670860019351	2.00556019220209
366.50000000004906	1.1095422703251905	2.0036102311244224
366.7500000000491	1.109721603915067	2.0019818326342413
367.00000000004917	1.1098960063764742	1.999435877907932
367.2500000000492	1.110079691155222	1.9969077098613843
367.5000000000493	1.110258206748103	1.9943876602407948
367.75000000004934	1.11043218960918	1.9919383257377337
368.0000000000494	1.1106106010355632	1.9897725023662802
368.25000000004945	1.1107873916022697	1.9871155366309199
368.5000000000495	1.1109728537130739	1.9834525576243198
368.75000000004957	1.1111508027580672	1.9801679889921662
369.0000000000496	1.1113249279383017	1.9764165680261807
369.2500000000497	1.1114982561020048	1.972244713535976
369.50000000004974	1.1116759061224148	1.9681285992836495
369.7500000000498	1.1118512306459871	1.9639526076783747
370.00000000004985	1.1120287110910954	1.959804326641764
370.2500000000499	1.1122023542976147	1.9559317415126338
370.50000000004997	1.112381761781557	1.9508164062030633
370.75000000005	1.1125647588040497	1.9453523693268322
371.0000000000501	1.1127411987054336	1.940072574920299
371.25000000005014	1.1129164610584361	1.934382704511946
371.5000000000502	1.1130964409400037	1.9283679494419879
371.75000000005025	1.1132767834199888	1.9220697516362844
372.0000000000503	1.1134593199044052	1.9148676941042828
372.25000000005036	1.113642899936821	1.907702957394162
372.5000000000504	1.113826138867249	1.8998921270570726
372.7500000000505	1.1140023555817964	1.8908286069830822
373.00000000005053	1.1141838689119707	1.8817722759361093
373.2500000000506	1.114363240828144	1.8727618925014191
373.50000000005065	1.1145342167736791	1.8633160814774536
373.7500000000507	1.1147140097854924	1.8536857009030159
374.00000000005076	1.114887711812141	1.8430593468154408
374.2500000000508	1.1150666676650498	1.8316017667646627
374.5000000000509	1.1152499999965697	1.8202482388351717
374.75000000005093	1.1154315598662223	1.8077763456509854
375.000000000051	1.115616034901959	1.7944327421106534
375.25000000005105	1.115792659712773	1.7809055543407981
375.5000000000511	1.1159708049876613	1.7667499203689583
375.75000000005116	1.1161527423505706	1.7518524919607437
376.0000000000512	1.1163412821569327	1.736270261560853
376.2500000000513	1.1165249952920657	1.7189864464392037
376.50000000005133	1.1167079459848368	1.7014958717717654
376.7500000000514	1.116895601262767	1.6837851716457621
377.00000000005144	1.117077973137931	1.6650764517770147
377.2500000000515	1.1172614306603812	1.645666986260985
377.50000000005156	1.117452417443214	1.625792102040054
377.7500000000516	1.117639838520737	1.6046621745252998
378.00000000005167	1.117827447313888	1.5830923900518055
378.2500000000517	1.1180195979065224	1.559961965267759
378.5000000000518	1.118208428872581	1.535472921930231
378.75000000005184	1.1183948917512319	1.510714639096783
379.0000000000519	1.1185822897281035	1.485263547867337
379.25000000005195	1.1187682511567065	1.4583110620016704
379.500000000052	1.1189590468519977	1.4305793986759237
379.75000000005207	1.1191442707124082	1.4012816310839784
380.0000000000521	1.11932580379882	1.371109415502804
380.2500000000522	1.1195153330038012	1.3403046510265613
380.50000000005224	1.1197032773663649	1.307956240353801
380.7500000000523	1.1198882006883533	1.2746790962620973
381.00000000005235	1.1200814990057015	1.2412392480545298
381.2500000000524	1.1202664355536662	1.2064561097597983
381.50000000005247	1.1204565347468731	1.170469185346563
381.7500000000525	1.1206426866890602	1.133160932016624
382.0000000000526	1.1208331644752005	1.094172267970631
382.25000000005264	1.1210219253773608	1.054768764276779
382.5000000000527	1.1212060074643668	1.0144388188727782
382.75000000005275	1.1213961960777457	0.9725220644698879
383.0000000000528	1.1215857496304	0.929955601518627
383.25000000005286	1.1217771151870348	0.8867168960541452
383.5000000000529	1.1219651565263395	0.842135322410774
383.750000000053	1.122159945309427	0.7970091823658952
384.00000000005303	1.122362776433539	0.7505649221010945
384.2500000000531	1.122551263622849	0.7037307581777956
384.50000000005315	1.122739211518803	0.6572292647906661
384.7500000000532	1.122927419717665	0.6100677182352994
385.00000000005326	1.1231262835185265	0.5619015892642619
385.2500000000533	1.1233164442173147	0.5138173904959418
385.5000000000534	1.1235147266668186	0.4649925923153094
385.75000000005343	1.1237096522412657	0.4165113399005672
386.0000000000535	1.1239008877193437	0.36834773823042444
386.25000000005355	1.1240906934529296	0.32077293168170495
386.5000000000536	1.1242872470467176	0.2757368908691309
386.75000000005366	1.124488266327027	0.23430686488379476
387.0000000000537	1.1246911759671891	0.19746494192400096
387.2500000000538	1.1248856570457064	0.1701655113578579
387.50000000005383	1.1250906339883666	0.1573539624910891
387.7500000000539	1.1252960864598303	0.16296867006748023
388.00000000005394	1.125492424653456	0.18505255587950645
388.250000000054	1.1256866734218558	0.21772286338272934
388.50000000005406	1.125889272254678	0.25823351894469704
388.7500000000541	1.1260875634319587	0.30231178745259124
389.0000000000542	1.1262893792281508	0.3486227632671307
389.25000000005423	1.1264957869485277	0.39701791800079844
389.5000000000543	1.126705699382417	0.44647659366184544
389.75000000005434	1.1269163707694434	0.49660670500346954
390.0000000000544	1.1271212858427346	0.5468327407211752
390.25000000005446	1.1273240699119584	0.5959703077308329
390.5000000000545	1.127525453722463	0.6452429532748899
390.75000000005457	1.1277252528618684	0.6944997387335988
391.0000000000546	1.1279261127783895	0.7426362811125884
391.2500000000547	1.128126953044786	0.7904300045725832
391.50000000005474	1.1283246858946192	0.8374841089946171
391.7500000000548	1.1285301629660465	0.8836155328145033
392.00000000005485	1.1287246493825998	0.9291225679116035
392.2500000000549	1.128927483800911	0.9731949711584096
392.50000000005497	1.1291280268286796	1.0158636840798214
392.750000000055	1.1293320468250971	1.0587003407207791
393.0000000000551	1.129532899528291	1.100522284255927
393.25000000005514	1.129734763642119	1.1413312278056216
393.5000000000552	1.129943233513356	1.1811279600551046
393.75000000005525	1.1301458104337359	1.2194811958710137
394.0000000000553	1.130341073391502	1.2566862321254173
394.25000000005537	1.1305423016657132	1.2931367753688865
394.5000000000554	1.1307450620743633	1.327434437683955
394.7500000000555	1.130941961372505	1.360998882606238
395.00000000005554	1.1311481852825	1.3939457350013666
395.2500000000556	1.1313562779880804	1.4256008606391823
395.50000000005565	1.1315668176506224	1.4560197728702742
395.7500000000557	1.1317778260449611	1.4851940218679247
396.00000000005576	1.1319947170291238	1.5127635400233803
396.2500000000558	1.1322100779178363	1.5402203970245918
396.5000000000559	1.1324197315198277	1.5665984690636925
396.75000000005593	1.132630847282228	1.591600643421157
397.000000000056	1.1328397191928372	1.616141999662994
397.25000000005605	1.1330477297468333	1.6398185846975557
397.5000000000561	1.1332516831455022	1.6621472883201622
397.75000000005616	1.1334528256740628	1.68357478823739
398.0000000000562	1.133660228255148	1.703310770766285
398.2500000000563	1.1338675129948714	1.7222614434937942
398.50000000005633	1.1340805660182995	1.7412362208461873
398.7500000000564	1.1342913132984256	1.7589136615448224
399.00000000005645	1.1345073209450534	1.7756041274269403
399.2500000000565	1.1347236277499984	1.7917600100029443
399.50000000005656	1.1349324877822757	1.80687688391239
399.7500000000566	1.1351444287727175	1.8214257938058014
400.0000000000567	1.1353510198458325	1.835379826737262
400.25000000005673	1.135556502532552	1.8480473365643058
400.5000000000568	1.1357636120884942	1.8609966781908993
400.75000000005684	1.135968523455709	1.8736364939259411
401.0000000000569	1.1361764298492605	1.885064849230693
401.25000000005696	1.1363849061133307	1.8956604637183052
401.500000000057	1.1365987236028026	1.9055420462539046
401.75000000005707	1.1368169772749004	1.9145253066191228
402.0000000000571	1.137036853811923	1.9237177554746212
402.2500000000572	1.1372496794696398	1.9318639797337243
402.50000000005724	1.1374652046478544	1.9394491520300208
402.7500000000573	1.1376761733674143	1.9472494953180295
403.00000000005736	1.1378889354106103	1.9545486023659495
403.2500000000574	1.138093308851883	1.9608498015475142
403.50000000005747	1.138296844116631	1.967022065541266
403.7500000000575	1.1385135205527133	1.972433819597735
404.0000000000576	1.1387245791321516	1.9782147329564275
404.25000000005764	1.1389332329036657	1.984094898096636
404.5000000000577	1.1391399844834866	1.9889814808871653
404.75000000005775	1.139351611519314	1.9934261214326598
405.0000000000578	1.139558820818243	1.997942600068242
405.25000000005787	1.1397684734792797	2.0015265621876766
405.5000000000579	1.139982835841131	2.004950435165368
405.750000000058	1.140193889132889	2.008030439876065
406.00000000005804	1.1404106669968357	2.0108592251381796
406.2500000000581	1.140622765800517	2.0144108563531944
406.50000000005815	1.140830561562347	2.0177632642266756
406.7500000000582	1.141044634835073	2.0201645648033906
407.00000000005826	1.1412567513256728	2.0227392255900747
407.2500000000583	1.1414671957311617	2.0252546038724017
407.5000000000584	1.1416792373785039	2.027581585307299
407.75000000005844	1.1418869025466687	2.0302404170810173
408.0000000000585	1.1421047247992342	2.032292093617464
408.25000000005855	1.1423198127552978	2.0343379972827327
408.5000000000586	1.1425336295210966	2.0367417637901433
408.75000000005866	1.1427472600255022	2.038303576458382
409.0000000000587	1.1429646691608781	2.039160797075446
409.2500000000588	1.1431826462119292	2.040400770843041
409.50000000005883	1.1433976480708972	2.0414318691511517
409.7500000000589	1.1436125638660846	2.043061098859307
410.00000000005895	1.1438287288101194	2.0446588791332156
410.250000000059	1.1440492088407026	2.045647800674463
410.50000000005906	1.1442683003820826	2.046840752809296
410.7500000000591	1.1444924681698456	2.048346237960883
411.0000000000592	1.1447164341732485	2.0489284113770956
411.25000000005923	1.1449388968754028	2.0497550626391106
411.5000000000593	1.1451509286093695	2.050507959994164
411.75000000005934	1.1453686451830711	2.051344874548464
412.0000000000594	1.1455882222848712	2.0524595203391334
412.25000000005946	1.1458063975604407	2.0529708192458713
412.5000000000595	1.1460164307583067	2.052594568070009
412.7500000000596	1.1462291695466902	2.0529442908426967
413.00000000005963	1.1464507956877579	2.0531457842846477
413.2500000000597	1.1466680603877686	2.05335224031279
413.50000000005974	1.1468894199487039	2.053918061415303
413.7500000000598	1.1471067364098786	2.0544150754292065
414.00000000005986	1.1473233981656836	2.0551293541483657
414.2500000000599	1.147542382653495	2.0561786006799982
414.50000000005997	1.1477641653426167	2.05616672775089
414.75000000006	1.1479906368333974	2.0561558181103328
415.0000000000601	1.1482078046069497	2.0567433183003034
415.25000000006014	1.1484305529649557	2.0571676660761904
415.5000000000602	1.1486480762745017	2.0577352248830763
415.75000000006025	1.1488655270183072	2.0581256841176874
416.0000000000603	1.1490859476580688	2.057987153770751
416.25000000006037	1.1493050541723053	2.0583496753825705
416.5000000000604	1.1495371212585221	2.0586897664182353
416.7500000000605	1.1497655869772534	2.0583497160052167
417.00000000006054	1.1500006518387969	2.0587683250960236
417.2500000000606	1.1502354987405785	2.0595196755352996
417.50000000006065	1.1504743354955398	2.0603191525980575
417.7500000000607	1.1507032768539156	2.0611678126476094
418.00000000006077	1.1509280591517024	2.061346670384835
418.2500000000608	1.1511533680385366	2.0611368824576015
418.5000000000609	1.1513703483106876	2.061740055768039
418.75000000006094	1.151588751139374	2.0617514600821836
419.000000000061	1.1518068115488072	2.061652971645618
419.25000000006105	1.1520298902497097	2.061863189672913
419.5000000000611	1.1522591008143097	2.061981557840088
419.75000000006116	1.1524890372675993	2.0620230826161436
420.0000000000612	1.1527258008399162	2.0621324705435358
420.2500000000613	1.1529627984620079	2.061335178204452
420.50000000006133	1.153198146631263	2.0613432054011613
420.7500000000614	1.1534321733460249	2.0619571219440656
421.00000000006145	1.1536612835227762	2.0623096467921407
421.2500000000615	1.1538791897141711	2.062637382443097
421.50000000006156	1.1541001355359313	2.063002871397397
421.7500000000616	1.1543232605285378	2.0628485119153934
422.0000000000617	1.1545525744527763	2.0631652427963623
422.25000000006173	1.1547782598122585	2.0629057991225928
422.5000000000618	1.154998516768667	2.0623225529738023
422.75000000006185	1.1552244109092136	2.062604385438455
423.0000000000619	1.1554538885056114	2.0630765660035455
423.25000000006196	1.155673720435263	2.063102164344621
423.500000000062	1.1559041011621765	2.0632947025717434
423.7500000000621	1.156137932851121	2.063057258738414
424.00000000006213	1.1563718869758455	2.0631575375219864
424.2500000000622	1.1566084882219545	2.063958551453423
424.50000000006224	1.1568359407508735	2.0641912976183057
424.7500000000623	1.1570702253195513	2.0645618414726403
425.00000000006236	1.1572989682949106	2.065465190835598
425.2500000000624	1.1575226103154999	2.0658714391403303
425.50000000006247	1.1577580621205485	2.0659575509071826
425.7500000000625	1.1579946856612102	2.065851696596461
426.0000000000626	1.1582396669983153	2.0652109688548625
426.25000000006264	1.1584808368240986	2.065521803442464
426.5000000000627	1.1587194292238145	2.0659806658934934
426.75000000006276	1.1589498562645004	2.0658653244846605
427.0000000000628	1.1591716313577016	2.0659543164226766
427.25000000006287	1.1593997690804823	2.066262778249238
427.5000000000629	1.1596273002803676	2.0661272544413545
427.750000000063	1.159860413122217	2.06646125929903
428.00000000006304	1.1600897727231245	2.066272984357149
428.2500000000631	1.1603252112188065	2.066319495200725
428.50000000006315	1.1605580311076584	2.06710845734532
428.7500000000632	1.1607887254762046	2.067508315553497
429.00000000006327	1.161023355467453	2.0670584397362233
429.2500000000633	1.1612500662667251	2.066925578613865
429.5000000000634	1.1614788081526592	2.066349338225282
429.75000000006344	1.1617111069108208	2.066235157271616
430.0000000000635	1.1619470190425287	2.066359100229693
430.25000000006355	1.1621902325777855	2.0661206590047665
430.5000000000636	1.1624171762058952	2.06631576546291
430.75000000006366	1.1626461606294287	2.0671671955710402
431.0000000000637	1.1628832920001295	2.067168292416267
431.2500000000638	1.1631117030679459	2.0672167666714
431.50000000006384	1.1633346011440453	2.0673198269006434
431.7500000000639	1.1635654094711765	2.067467967986431
432.00000000006395	1.1637946987509327	2.068289893410154
432.250000000064	1.1640282570801779	2.068829653328185
432.50000000006406	1.1642624406928863	2.0685868198317188
432.7500000000641	1.1644897196533124	2.068854015063185
433.0000000000642	1.1647177919040064	2.0689482541753312
433.25000000006423	1.1649466629081422	2.068545230688784
433.5000000000643	1.1651764049816453	2.068547992671672
433.75000000006435	1.1654059536283081	2.0684475514959844
434.0000000000644	1.1656375789126387	2.068846873527106
434.25000000006446	1.1658685833076776	2.0698063798314075
434.5000000000645	1.1661002447807318	2.069961488367092
434.7500000000646	1.1663273764033641	2.069693369429926
435.00000000006463	1.166558903666443	2.0700618124516423
435.2500000000647	1.1667858139210014	2.0699819224610163
435.50000000006474	1.1670098715823942	2.0701385284188443
435.7500000000648	1.1672361244346288	2.0702241097184992
436.00000000006486	1.1674524578187093	2.0699566649462255
436.2500000000649	1.1676716315310418	2.070044212002175
436.500000000065	1.167904224596128	2.070214320770347
436.75000000006503	1.1681374691932993	2.06921876690024
437.0000000000651	1.1683692019764613	2.0687647202487716
437.25000000006514	1.1686026717137332	2.06862723281839
437.5000000000652	1.1688346256054263	2.0687397393168183
437.75000000006526	1.169061558252987	2.0692268745204156
438.0000000000653	1.1692924951686885	2.0694341495400166
438.25000000006537	1.1695238121891762	2.069158412181572
438.5000000000654	1.1697434612017277	2.069683298337335
438.7500000000655	1.1699615296119137	2.0695298001364097
439.00000000006554	1.1701859975991649	2.069027329106806
439.2500000000656	1.1704209815021704	2.0689618469787425
439.50000000006565	1.1706484863634319	2.0689560636412647
439.7500000000657	1.1708748513056253	2.0690253904074525
440.00000000006577	1.1711031309997453	2.069234418443378
440.2500000000658	1.17133173498371	2.0683910883389904
440.5000000000659	1.171559990318087	2.067877245436272
440.75000000006594	1.1717892392480143	2.068016730437829
441.000000000066	1.1720086395188716	2.0677609889463016
441.25000000006605	1.1722243067335765	2.0677248966928508
441.5000000000661	1.1724398297268022	2.0679243339716487
441.75000000006617	1.1726557000771063	2.0677981530628644
442.0000000000662	1.1728754120739602	2.06792746227171
442.2500000000663	1.1730867931284468	2.067461665278585
442.50000000006634	1.1733085842351911	2.0660355986285843
442.7500000000664	1.173535246642645	2.065379043456603
443.00000000006645	1.1737640382588659	2.064798497668818
443.2500000000665	1.173992028227311	2.0638978383956927
443.50000000006656	1.1742165962242896	2.063047832459633
443.7500000000666	1.174442253676374	2.061814734060828
444.0000000000667	1.174670781084173	2.060362355879567
444.25000000006673	1.1749022241039608	2.0595393409905935
444.5000000000668	1.1751288360695513	2.0578023206020104
444.75000000006685	1.1753618341519627	2.0561595369888934
445.0000000000669	1.1755900931361205	2.055158791386048
445.25000000006696	1.1758123207766364	2.05395908049708
445.500000000067	1.176037009345152	2.052281157204572
445.7500000000671	1.176263256406911	2.0503726397300386
446.00000000006713	1.1764859133920376	2.047356217855241
446.2500000000672	1.1767057103204452	2.044891231284056
446.50000000006725	1.1769317142646192	2.0423808157849264
446.7500000000673	1.177161294467574	2.0391385211373922
447.00000000006736	1.177392113785269	2.0359964123949177
447.2500000000674	1.177625323622719	2.033095378229128
447.5000000000675	1.1778559221541256	2.029419119714409
447.75000000006753	1.1780842210924432	2.0257947262364024
448.0000000000676	1.178308365852544	2.0212397979234846
448.25000000006764	1.1785332015272778	2.01632947760211
448.5000000000677	1.1787557116996814	2.012057724524408
448.75000000006776	1.1789796265318826	2.0072372142886574
449.0000000000678	1.1792056460651346	2.0013151562319202
449.25000000006787	1.1794358304595347	1.995229220705173
449.5000000000679	1.1796560930206197	1.9881150940100916
449.750000000068	1.1798767701001773	1.9803845848463706
450.00000000006804	1.180093169092552	1.9722438870926153
450.2500000000681	1.1803131105705327	1.962760903677682
450.50000000006816	1.1805412665906962	1.9531984875250525
450.7500000000682	1.1807690538809081	1.94370129144154
451.00000000006827	1.1809908963691649	1.9327935714183337
451.2500000000683	1.1812179154850602	1.9208552659770364
451.5000000000684	1.1814496217056174	1.908182739089961
451.75000000006844	1.1816775983276446	1.8941682225398482
452.0000000000685	1.1819103250282823	1.8800052527991722
452.25000000006855	1.1821458653689136	1.864516486430216
452.5000000000686	1.182376869911678	1.8474180320679192
452.75000000006867	1.1826107028764337	1.8297239284915252
453.0000000000687	1.182839096006105	1.8108444362547123
453.2500000000688	1.1830559274170043	1.7897112147476815
453.50000000006884	1.18328609096204	1.7675784011334523
453.7500000000689	1.1835239932955388	1.7435535762781793
454.00000000006895	1.1837593075230688	1.7186219217430745
454.250000000069	1.1839868641200904	1.692871665818198
454.50000000006906	1.1842032034223144	1.6650518386227686
454.7500000000691	1.1844269334392472	1.6352440307693736
455.0000000000692	1.1846513134352554	1.6045756876306279
455.25000000006924	1.1848859948173753	1.5714979805992788
455.5000000000693	1.185116810754518	1.5367896313006575
455.75000000006935	1.1853473467180744	1.5002183302138148
456.0000000000694	1.1855722244370788	1.4614932366006343
456.25000000006946	1.1857899371692884	1.421531737130176
456.5000000000695	1.1860155757333934	1.379865824112909
456.7500000000696	1.1862485243138654	1.3350192903062774
457.00000000006963	1.186487724048354	1.2884989488982108
457.2500000000697	1.1867231013447677	1.240116933761968
457.50000000006975	1.186952587149927	1.189640867840435
457.7500000000698	1.187184722110858	1.137876426452062
458.00000000006986	1.187410748945011	1.083943967020812
458.2500000000699	1.1876577109094457	1.0281881193116078
458.50000000007	1.1878994398456049	0.9715631166538409
458.75000000007003	1.1881364595862678	0.9126981106500781
459.0000000000701	1.1883661245565154	0.8515197277358582
459.25000000007014	1.1885862590096765	0.7895105166552098
459.5000000000702	1.188815848786288	0.7259466585773019
459.75000000007026	1.1890582579952438	0.6619567698922116
460.0000000000703	1.1893047589364154	0.5972769546324346
460.2500000000704	1.1895460697861444	0.5314809992342144
460.50000000007043	1.1897723517552872	0.4662170034475587
460.7500000000705	1.1899987432271693	0.402753643974876
461.00000000007054	1.1902426198139677	0.34109294269502133
461.2500000000706	1.1904912899260072	0.2856959113341107
461.50000000007066	1.190742598964095	0.2404892734786212
461.7500000000707	1.1909942395005337	0.2129495882669279
462.00000000007077	1.191235069562079	0.20989301965858023
462.2500000000708	1.1914727612804015	0.2311719365873522
462.5000000000709	1.191707448894322	0.2730068830032508
462.75000000007094	1.1919556775887343	0.3266261951287116
463.000000000071	1.1922138038967054	0.3866631658241168
463.25000000007105	1.1924684591126935	0.45062093311234375
463.5000000000711	1.1927202958192866	0.5162421373930404
463.75000000007117	1.192967004602344	0.5825521113065778
464.0000000000712	1.1932073357476443	0.649222930026286
464.2500000000713	1.193460702026664	0.7144673655628865
464.50000000007134	1.1937158799979324	0.7798808765356401
464.7500000000714	1.1939634054872452	0.8445971139362002
465.00000000007145	1.1942282271567055	0.9072562228981497
465.2500000000715	1.1944838170062961	0.9682759621190435
465.50000000007157	1.194734779512955	1.0274830928837546
465.7500000000716	1.1949930931536694	1.0845966319925013
466.0000000000717	1.1952550922303493	1.1407122829433607
466.25000000007174	1.1955237471673514	1.1945302040301584
466.5000000000718	1.1957937706139017	1.246178796178999
466.75000000007185	1.1960565198857327	1.2969504291039173
467.0000000000719	1.1963107551975576	1.3454163223067952
467.25000000007196	1.1965662506905843	1.3915063731144925
467.500000000072	1.1968319182116853	1.435661038023105
467.7500000000721	1.1970993807958816	1.4774426145834076
468.00000000007213	1.1973804661656098	1.5176746068610631
468.2500000000722	1.19765104148481	1.556679033848553
468.50000000007225	1.1979105429644854	1.5926170172975693
468.7500000000723	1.1981819050972262	1.6269472519570491
469.00000000007236	1.1984529608262473	1.6595894807749694
469.2500000000724	1.1987215000957214	1.6899326170614197
469.5000000000725	1.198992920911716	1.7184589574355267
469.75000000007253	1.1992596252416998	1.7453793367560024
470.0000000000726	1.1995283531812833	1.770285662228417
470.25000000007265	1.1997909752125595	1.7950068092672706
470.5000000000727	1.2000585928946803	1.8179165178548704
470.75000000007276	1.2003371298388175	1.8387687196118898
471.0000000000728	1.200607813718128	1.8585005733314235
471.2500000000729	1.2008809191334446	1.8769772539984297
471.50000000007293	1.2011515555997692	1.89391310277012
471.750000000073	1.2014222255675735	1.9102891653505725
472.00000000007304	1.2017023280440373	1.9247693029215485
472.2500000000731	1.2019811429622334	1.9385298631540318
472.50000000007316	1.2022620159410315	1.951883156975764
472.7500000000732	1.2025483867138893	1.9634209697020661
473.00000000007327	1.2028274714862428	1.9735855764096173
473.2500000000733	1.2030957568444338	1.983361315657852
473.5000000000734	1.2033710351232865	1.9921639774395092
473.75000000007344	1.20364689844935	2.0010019826667733
474.0000000000735	1.2039278592388087	2.0093008676593347
474.25000000007356	1.2042111319369457	2.0162428849099863
474.5000000000736	1.2044955186105826	2.0232881760239785
474.75000000007367	1.2047719179150413	2.029851627933808
475.0000000000737	1.2050373310352953	2.035097559143343
475.2500000000738	1.2053306842831393	2.040082532934466
475.50000000007384	1.205627907855759	2.044733437805309
475.7500000000739	1.2059141873963801	2.0489492026290708
476.00000000007395	1.2061976609733376	2.053601147577305
476.250000000074	1.206489985779852	2.0569610050911513
476.50000000007407	1.206768937422157	2.059595361867408
476.7500000000741	1.2070675816486753	2.062587527396372
477.0000000000742	1.207380486333352	2.065295924270419
477.25000000007424	1.2076804422905498	2.067582417256758
477.5000000000743	1.2079598405424745	2.0703831855227492
477.75000000007435	1.208242739225381	2.072559821764636
478.0000000000744	1.2085449361213803	2.075294674554426
478.25000000007446	1.2088263473006393	2.077855711006159
478.5000000000745	1.209124007606056	2.079247186118133
478.7500000000746	1.209421012930415	2.080411877497308
479.00000000007464	1.2097029674234094	2.082180489708461
479.2500000000747	1.2099984358699507	2.08333253704733
479.50000000007475	1.210290146721543	2.084899330553588
479.7500000000748	1.2105793188009204	2.0859585739154607
480.00000000007486	1.2108729176952497	2.0866155985279375
480.2500000000749	1.21116220631983	2.0877764220525323
480.500000000075	1.2114616711641728	2.0886870604724876
480.75000000007503	1.211752043732717	2.0887281921970815
481.0000000000751	1.2120449950527674	2.0896757438654
481.25000000007515	1.2123276614015903	2.0906999160232616
481.5000000000752	1.2126256147832282	2.09177082777832
481.75000000007526	1.2129259019376535	2.0929342090893575
482.0000000000753	1.2132281535946146	2.0931149912605282
482.2500000000754	1.21353123621145	2.0931233308843846
482.50000000007543	1.213834232130524	2.0937955058037985
482.7500000000755	1.2141400952559964	2.093740893100082
483.00000000007554	1.2144464639653068	2.093604657759275
483.2500000000756	1.2147498934975571	2.09407549825654
483.50000000007566	1.2150541410412106	2.094199036923419
483.7500000000757	1.2153680634293667	2.094721385953058
484.0000000000758	1.2156718080564	2.0949349394560093
484.25000000007583	1.2159702473382463	2.094424559657516
484.5000000000759	1.2162799657995866	2.0946889352332887
484.75000000007594	1.2165931296957093	2.0956489860579435
485.000000000076	1.2168943887932755	2.095922668477584
485.25000000007606	1.2172109189845806	2.0966972264486508
485.5000000000761	1.2175163398784936	2.097051942365302
485.75000000007617	1.2178309806190182	2.0972435001317558
486.0000000000762	1.2181447003528054	2.0976649838057884
486.2500000000763	1.218444534889611	2.0975280174135094
486.50000000007634	1.2187621953033825	2.0969271826253886
486.7500000000764	1.2190742910751573	2.0976846327151333
487.00000000007645	1.219394366819013	2.0981329032999687
487.2500000000765	1.2197026428982174	2.0985361609569964
487.50000000007657	1.2200083774353556	2.098894823525266
487.7500000000766	1.2203178468518057	2.0988580022554975
488.0000000000767	1.2206203928333283	2.099082210942171
488.25000000007674	1.2209324462005706	2.099997825562473
488.5000000000768	1.2212530905080201	2.099912566650563
488.75000000007685	1.2215757681035848	2.1003511484297603
489.0000000000769	1.2218953796363625	2.1011440834463384
489.25000000007697	1.2222143697596106	2.101352297537078
489.500000000077	1.2225402206398224	2.1013578366412435
489.7500000000771	1.22286737922796	2.1010319664271173
490.00000000007714	1.223184413196174	2.1002145771236886
490.2500000000772	1.2234950190560834	2.1005736960203105
490.50000000007725	1.2238281030562348	2.100921069730317
490.7500000000773	1.2241383557005125	2.1006689810356303
491.00000000007736	1.2244507348813487	2.1010576713120543
491.2500000000774	1.2247571469804113	2.101315490894443
491.5000000000775	1.2250620464696567	2.1013522941390628
491.75000000007753	1.2253854316461754	2.1016636656749554
492.0000000000776	1.2257055947449897	2.101432339287473
492.25000000007765	1.2260222703216774	2.1014371370014406
492.5000000000777	1.2263466580257774	2.1025204420908072
492.75000000007776	1.2266670139665106	2.102629924249487
493.0000000000778	1.2269879402556272	2.102465626329454
493.2500000000779	1.2273044896741108	2.1023794101661677
493.50000000007793	1.2276196892510152	2.102064345368699
493.750000000078	1.2279266758071667	2.102102276500721
494.00000000007805	1.228226242095585	2.10255315508326
494.2500000000781	1.2285377542501958	2.1022680105108935
494.50000000007816	1.2288623466294881	2.103142091258976
494.7500000000782	1.2291899203127217	2.104091322906633
495.0000000000783	1.2295183086030215	2.1043079559844973
495.25000000007833	1.2298472212122058	2.104424857674128
495.5000000000784	1.2301854640503438	2.104656159896123
495.75000000007844	1.230511246995894	2.1046334194090153
496.0000000000785	1.2308433954559779	2.105620986826907
496.25000000007856	1.2311731543581192	2.1057147377921943
496.5000000000786	1.2314987908141015	2.105470599855003
496.75000000007867	1.2318193314672794	2.1057694810456082
497.0000000000787	1.232137071280251	2.1057491900285745
497.2500000000788	1.232453101970142	2.105208254847702
497.50000000007884	1.2327726893084119	2.105272902907013
497.7500000000789	1.2330879240194919	2.105009649743267
498.00000000007896	1.2334079891885465	2.1055778405948327
498.250000000079	1.2337439200651976	2.1065330703490512
498.50000000007907	1.2340872728228	2.1063808922133003
498.7500000000791	1.2344228600559333	2.106198405445194
499.0000000000792	1.2347639452084398	2.1064582399967615
499.25000000007924	1.235075227678411	2.106134366221536
499.5000000000793	1.2354088869355195	2.106128169850887
499.75000000007935	1.235739797117582	2.106082710311625
500.0000000000794	1.2360849814243355	2.1056274663306405
500.25000000007947	1.2364205166495776	2.106091508532929
500.5000000000795	1.2367554655804027	2.106048676418513
500.7500000000796	1.2371008110808432	2.105201686400879
501.00000000007964	1.2374272023581385	2.1049515365893985
501.2500000000797	1.237745319593429	2.1050779877323276
501.50000000007975	1.2380799660798638	2.1051664298954673
501.7500000000798	1.2384221645016522	2.1059794275351527
502.00000000007987	1.2387679053889316	2.10581437998205
502.2500000000799	1.2391056223165289	2.1057850151871973
502.50000000008	1.2394393619365303	2.106108512657291
502.75000000008004	1.2397790606664167	2.105630661886997
503.0000000000801	1.2401242686491445	2.104662972258147
503.25000000008015	1.240470199703293	2.1045044579932366
503.5000000000802	1.2408076686480998	2.1038360296134617
503.75000000008026	1.2411308423747185	2.1037728315817064
504.0000000000803	1.2414442847337188	2.103229434928839
504.2500000000804	1.2417622527745733	2.1017988661613707
504.50000000008043	1.2420720308510447	2.100765000621475
504.7500000000805	1.2423691173081512	2.1002184672743542
505.00000000008055	1.2426816612460618	2.0987297867538115
505.2500000000806	1.242987183107259	2.0978089087699656
505.50000000008066	1.2432746184040777	2.0965468163211
505.7500000000807	1.243553763517322	2.0949904720031762
506.0000000000808	1.243840590442104	2.093494651143139
506.25000000008083	1.2441340364698277	2.0908653067794294
506.5000000000809	1.244416486341568	2.08730046374011
506.75000000008095	1.24469302336495	2.084607045329996
507.000000000081	1.2449538438333492	2.081395291443617
507.25000000008106	1.2452165926224703	2.0777221734921296
507.5000000000811	1.245482513003874	2.0740260129791266
507.7500000000812	1.2457447302276428	2.069309353378795
508.00000000008123	1.246003840007278	2.0645360633443324
508.2500000000813	1.2462515742567026	2.0595573335586215
508.50000000008134	1.246506198271778	2.0530867270980893
508.7500000000814	1.2467518315945252	2.046400185362474
509.00000000008146	1.246996443807995	2.039936235831008
509.2500000000815	1.2472397478282444	2.032000635280263
509.50000000008157	1.2474843024360724	2.0234382771923656
509.7500000000816	1.247752301916686	2.0132912299885724
510.0000000000817	1.2480218479069376	2.001695175658284
510.25000000008174	1.2482619772058179	1.9897472096558706
510.5000000000818	1.2485038888846647	1.97666120130179
510.75000000008185	1.2487553940931904	1.961446788652566
511.0000000000819	1.249000205498521	1.9460406571195834
511.25000000008197	1.2492408768920902	1.928836788448185
511.500000000082	1.2494906489942654	1.9099839920081476
511.7500000000821	1.249741990687629	1.889361680263441
512.0000000000821	1.2499933250762956	1.8662786503188655
512.2500000000819	1.250237285008485	1.8412880809162773
512.5000000000816	1.2504957060598476	1.815488262575705
512.7500000000814	1.250757221893933	1.78633198361818
513.0000000000812	1.2509969822627713	1.7548500577875632
513.250000000081	1.251249551326121	1.7209773958918466
513.5000000000807	1.2515021115100255	1.6839817901178142
513.7500000000805	1.2517546894613003	1.6443836064684612
514.0000000000803	1.2520002534381285	1.6019463328968944
514.25000000008	1.252242990128018	1.5557532028226608
514.5000000000798	1.2524893661013172	1.5078588325569056
514.7500000000796	1.2527419755555549	1.4571100519436477
515.0000000000794	1.2529947340590581	1.4024123513593953
515.2500000000791	1.253249681179727	1.3448708048201532
515.5000000000789	1.2535171003495305	1.283854644958448
515.7500000000787	1.25376929077657	1.21964164717747
516.0000000000784	1.2540201293329831	1.1530913176805349
516.2500000000782	1.254271425160704	1.0829144485605564
516.500000000078	1.2545261738903493	1.0096912239875993
516.7500000000778	1.2547826420570611	0.9350484909683118
517.0000000000775	1.2550158743476	0.8570920407573679
517.2500000000773	1.2552545563775415	0.7771210500231663
517.5000000000771	1.2554982503486378	0.6957065187899917
517.7500000000769	1.2557481218223634	0.6135466813859293
518.0000000000766	1.2559900596311748	0.532784780415342
518.2500000000764	1.2562256797052453	0.45484865620719844
518.5000000000762	1.256469984913456	0.3808470278531947
518.7500000000759	1.2567091747573698	0.3181802423810759
519.0000000000757	1.2569365257999963	0.27351487603534
519.2500000000755	1.2571773346799036	0.2578473137775861
519.5000000000753	1.2574308545233013	0.27711995772790915
519.750000000075	1.2576910932797174	0.32437891463334745
520.0000000000748	1.2579468761196142	0.39040159674880537
520.2500000000746	1.2582094113244435	0.46470280651219975
520.5000000000744	1.258473262530797	0.5438329496229888
520.7500000000741	1.2587287737106916	0.6260642600881918
521.0000000000739	1.2589778554465778	0.7087279774582642
521.2500000000737	1.2592406289662215	0.7906915843296515
521.5000000000734	1.2595005743984065	0.8717925483934935
521.7500000000732	1.259760359206693	0.9500551844079023
522.000000000073	1.260027601785179	1.0268190497383767
522.2500000000728	1.2602912901293761	1.1006130041307223
522.5000000000725	1.2605490428787616	1.170618249371311
522.7500000000723	1.2608045394028062	1.2385011243220898
523.0000000000721	1.261063742300628	1.303794870750565
523.2500000000719	1.2613103992206625	1.3655052288392382
523.5000000000716	1.2615643782703616	1.424459502373202
523.7500000000714	1.2618182411234808	1.4795315427147302
524.0000000000712	1.2620646422563424	1.5312258848024307
524.2500000000709	1.2623143485687591	1.5808486724265427
524.5000000000707	1.2625631729402043	1.6265008149404472
524.7500000000705	1.2628081824682251	1.6690918916945632
525.0000000000703	1.2630634548758795	1.709488565016969
525.25000000007	1.263310698266297	1.7467759144146164
525.5000000000698	1.263559209198389	1.7811193537241665
525.7500000000696	1.2638058587394907	1.8129209072452925
526.0000000000693	1.264035024243507	1.8409253229436395
526.2500000000691	1.264271139607342	1.867685360623954
526.5000000000689	1.2645142127157822	1.892586751876845
526.7500000000687	1.2647446010363042	1.9148662856743073
527.0000000000684	1.2649852194460478	1.9354781698215222
527.2500000000682	1.2652343546147629	1.954708867645638
527.500000000068	1.2654655773293184	1.9715909832294054
527.7500000000678	1.2657128093455359	1.9877220315107842
528.0000000000675	1.265962478740378	2.0015045207644793
528.2500000000673	1.26619960342211	2.0138934581658017
528.5000000000671	1.2664381408312737	2.0261585768347703
528.7500000000668	1.2666810440332124	2.0371853395847856
529.0000000000666	1.2669105956303666	2.04635731953693
529.2500000000664	1.2671426938638106	2.054997399325253
529.5000000000662	1.2673650212220786	2.0619553473629346
529.7500000000659	1.2675885669488838	2.068530106627539
530.0000000000657	1.2678242663383608	2.074798590417771
530.2500000000655	1.2680476935872393	2.0796856720006573
530.5000000000653	1.2682772225971173	2.084593785922301
530.750000000065	1.2685248396998323	2.089926520358347
531.0000000000648	1.268762827611751	2.094025240706574
531.2500000000646	1.269003038413738	2.097714603727915
531.5000000000643	1.2692263534023092	2.10093543079381
531.7500000000641	1.2694441902245148	2.1033973289142587
532.0000000000639	1.2696594604755556	2.106666981242332
532.2500000000637	1.2698717235253898	2.109378290288116
532.5000000000634	1.270072494037689	2.1110994265067045
532.7500000000632	1.2702878876884565	2.1131982864417607
533.000000000063	1.2704835054195511	2.1150347552910347
533.2500000000628	1.2706886299562594	2.1159504076125235
533.5000000000625	1.2709016939438975	2.117270742828228
533.7500000000623	1.271083192626349	2.1178308311827196
534.0000000000621	1.2712845818171732	2.1189808779190513
534.2500000000618	1.271475791756286	2.120905908001778
534.5000000000616	1.2716666207813487	2.1220694150988324
534.7500000000614	1.2718664183344404	2.1225883927839337
535.0000000000612	1.2720526208764111	2.123771240240301
535.2500000000609	1.2722430044776727	2.1240666847716323
535.5000000000607	1.2724308718661235	2.1247547913139058
535.7500000000605	1.2726088940640778	2.1252241211488685
536.0000000000603	1.2727883445729524	2.1251848918612324
536.25000000006	1.272977628328585	2.1257310350119574
536.5000000000598	1.273164567727655	2.126559674939869
536.7500000000596	1.2733509004193793	2.1259427754465747
537.0000000000593	1.2735392690258642	2.1258052230847904
537.2500000000591	1.2737253527260366	2.1256885792927904
537.5000000000589	1.273917314352917	2.125737320404687
537.7500000000587	1.2741057915398175	2.126529795422233
538.0000000000584	1.2742981767602055	2.126934460178334
538.2500000000582	1.2744904063927205	2.1268834532047127
538.500000000058	1.2746751473108755	2.1278201678205106
538.7500000000578	1.2748642917200328	2.12798638139552
539.0000000000575	1.2750511697375955	2.1275843482714065
539.2500000000573	1.2752425481837613	2.127688810367686
539.5000000000571	1.2754270775820833	2.1275444774010883
539.7500000000568	1.275616106553776	2.127934280377908
540.0000000000566	1.2758038008513317	2.1286221614169496
540.2500000000564	1.2759875624684307	2.1281816096969495
540.5000000000562	1.276181685461124	2.1279638741686306
540.7500000000559	1.2763743634510734	2.12853736633351
541.0000000000557	1.27656156720063	2.128381232017521
541.2500000000555	1.276749063778767	2.1288171937670244
541.5000000000553	1.2769277815254387	2.1293202291978566
541.750000000055	1.2771062953799701	2.1297179723474984
542.0000000000548	1.2772909893341793	2.130674238511043
542.2500000000546	1.277476480951607	2.13115046201253
542.5000000000543	1.2776623598042913	2.130294068554145
542.7500000000541	1.2778464503398184	2.1304351671664827
543.0000000000539	1.2780294416683509	2.1304042701031456
543.2500000000537	1.2782166868721907	2.1303588797135187
543.5000000000534	1.278407153581268	2.1305926722360753
543.7500000000532	1.2785940005997993	2.13044112578664
544.000000000053	1.2787772730134281	2.1301799262436574
544.2500000000528	1.278966811960517	2.1308606885768806
544.5000000000525	1.2791600481370389	2.130332241306569
544.7500000000523	1.279344314937128	2.1300291051905806
545.0000000000521	1.279530202610667	2.130504315617425
545.2500000000518	1.2797108594112552	2.1308950788497856
545.5000000000516	1.2798968017270855	2.13133640256822
545.7500000000514	1.2800854148083305	2.131687317108807
546.0000000000512	1.2802700806690215	2.1308519013127944
546.2500000000509	1.280457590525872	2.1308402759231435
546.5000000000507	1.2806485609878429	2.1309215738719254
546.7500000000505	1.2808344697640595	2.1302529531026693
547.0000000000502	1.2810234215207394	2.130263408016841
547.25000000005	1.2812120300238372	2.130619692457747
547.5000000000498	1.281393433461956	2.130749209166475
547.7500000000496	1.2815796137345892	2.1313681456580507
548.0000000000493	1.2817629550704621	2.1312005012185704
548.2500000000491	1.2819433225286854	2.130756999029761
548.5000000000489	1.282123619711223	2.1316379641083825
548.7500000000487	1.2823077541896737	2.132091264944762
549.0000000000484	1.2824926246505557	2.132275743347501
549.2500000000482	1.2826766501965636	2.1327408551323273
549.500000000048	1.2828650213082966	2.1326777233429466
549.7500000000477	1.2830450550813177	2.13255067595845
550.0000000000475	1.283236795810622	2.1327129762005654
550.2500000000473	1.2834247543783548	2.1316514652968412
550.5000000000471	1.2836120959114026	2.1315101578740347
550.7500000000468	1.2837963374779555	2.1320698328393632
551.0000000000466	1.2839784975275297	2.132166779193707
551.2500000000464	1.2841581950224523	2.1321739170220644
551.5000000000462	1.2843401409386912	2.1322009660369665
551.7500000000459	1.2845249576698607	2.131506566372549
552.0000000000457	1.2847093272551486	2.1318634216760683
552.2500000000455	1.284894765011109	2.1316159830081474
552.5000000000452	1.285076407466763	2.1308537638940557
552.750000000045	1.2852573633310564	2.130813930707733
553.0000000000448	1.2854391951495794	2.130709621318004
553.2500000000446	1.2856208611246973	2.12970010416908
553.5000000000443	1.2858012137340107	2.1289642293215154
553.7500000000441	1.2859787175879838	2.1273426109972324
554.0000000000439	1.2861563238118663	2.126248738869923
554.2500000000437	1.286337267115218	2.1260236355187003
554.5000000000434	1.2865241519978756	2.1250366615555483
554.7500000000432	1.286708758562996	2.1238544363689154
555.000000000043	1.2868980831316674	2.1232590055817306
555.2500000000427	1.2870846937588443	2.12176747871419
555.5000000000425	1.287269657983994	2.1202085953308774
555.7500000000423	1.287464921944474	2.1183365104406784
556.0000000000421	1.2876638949535386	2.115591763561218
556.2500000000418	1.287851321038071	2.1136494463264817
556.5000000000416	1.2880420760758675	2.11144611343273
556.7500000000414	1.288229575222007	2.107755739219606
557.0000000000412	1.2884055835484327	2.103879698015397
557.2500000000409	1.2885872222453356	2.0995987017082003
557.5000000000407	1.2887729643214358	2.0944709468364815
557.7500000000405	1.2889589701396527	2.089671076246282
558.0000000000402	1.289147900243622	2.083566265144621
558.25000000004	1.2893418347111314	2.07687580538018
558.5000000000398	1.2895317154491	2.07027679314216
558.7500000000396	1.2897135503548212	2.062070842177215
559.0000000000393	1.289900537060162	2.0519411462286494
559.2500000000391	1.2900831313957797	2.0412617548489047
559.5000000000389	1.290270435736823	2.028677749296556
559.7500000000387	1.2904582262628215	2.0154729731815797
560.0000000000384	1.290635747028766	2.0008253807424787
560.2500000000382	1.2908233811146907	1.9835966534203786
560.500000000038	1.2910121003520294	1.96485417694949
560.7500000000377	1.2912016014650236	1.9447880540856446
561.0000000000375	1.2913890008846907	1.9214098841542726
561.2500000000373	1.2915757861137374	1.896316196237559
561.5000000000371	1.2917631228626831	1.8687271761234228
561.7500000000368	1.2919552532798484	1.8385767692021018
562.0000000000366	1.2921435073327638	1.80644891353486
562.2500000000364	1.2923273319003796	1.7706539037567368
562.5000000000362	1.2925112653533557	1.730589383130059
562.7500000000359	1.2926924970815814	1.6880819360665376
563.0000000000357	1.2928673999852411	1.6415790846935263
563.2500000000355	1.2930461153423007	1.591141315414022
563.5000000000352	1.293229091491456	1.537426468199731
563.750000000035	1.2934106249161517	1.4792198902112283
564.0000000000348	1.2935983252461343	1.4175720342821108
564.2500000000346	1.2937855326087397	1.3524266504519744
564.5000000000343	1.2939717003387	1.28205723281394
564.7500000000341	1.2941615299232785	1.2079029615812584
565.0000000000339	1.29434383201815	1.130928386449845
565.2500000000337	1.2945269906926253	1.049924364068596
565.5000000000334	1.2947162714288518	0.966544289618614
565.7500000000332	1.2948999732164348	0.8798921312381859
566.000000000033	1.2950797698349943	0.790512327643609
566.2500000000327	1.295263643754203	0.7004318679351214
566.5000000000325	1.2954488272873466	0.6097035364395436
566.7500000000323	1.2956352668660178	0.5195322460888456
567.0000000000321	1.295824885225277	0.43544836452865454
567.2500000000318	1.296018776424876	0.36141762406989963
567.5000000000316	1.2962076069850759	0.3077749081807757
567.7500000000314	1.2963969370696757	0.28640240655556526
568.0000000000312	1.2965855583785928	0.3044665675046154
568.2500000000309	1.296771581936904	0.3577753455238399
568.5000000000307	1.2969531350439498	0.4307769258321393
568.7500000000305	1.297128201310506	0.5150777721738112
569.0000000000302	1.297301742029978	0.604944917986019
569.25000000003	1.2974827780964215	0.6962162906166998
569.5000000000298	1.2976683252138557	0.7876280942819924
569.7500000000296	1.2978565673375762	0.8776519359141335
570.0000000000293	1.298053568344999	0.9651748419856395
570.2500000000291	1.2982376757204026	1.0516066620046849
570.5000000000289	1.298429357105323	1.134345283392134
570.7500000000286	1.2986255474090456	1.2128592105178615
571.0000000000284	1.2988180527086821	1.288103433508076
571.2500000000282	1.2990051542945826	1.3589212174986662
571.500000000028	1.2991973188795791	1.42568466660858
571.7500000000277	1.2993799927185758	1.4887805887791772
572.0000000000275	1.2995629800014017	1.5468869250393453
572.2500000000273	1.2997538916125733	1.6015320070142325
572.5000000000271	1.2999402601320138	1.6530866889812308
572.7500000000268	1.3001338044971427	1.6995735405129737
573.0000000000266	1.3003271057865406	1.7425022577127576
573.2500000000264	1.3005203283250713	1.781985262055176
573.5000000000261	1.3007125450772583	1.8179987383635074
573.7500000000259	1.3009127700900573	1.8517644984234742
574.0000000000257	1.3011031161925377	1.8825791635212281
574.2500000000255	1.3012913911242463	1.909738791305732
574.5000000000252	1.3014720462108533	1.935584425268098
574.750000000025	1.301646309687218	1.9585356363614792
575.0000000000248	1.3018275764132732	1.9786415781351365
575.2500000000246	1.3020153284732752	1.9969123252765226
575.5000000000243	1.3022001293672698	2.013114582661606
575.7500000000241	1.302392017819628	2.0278073055827086
576.0000000000239	1.3025877933168557	2.0419470489873754
576.2500000000236	1.3027758420783009	2.0533048790732953
576.5000000000234	1.302958248596581	2.063429719313048
576.7500000000232	1.3031472557557908	2.0730168224229715
577.000000000023	1.3033272490956387	2.081111571606724
577.2500000000227	1.303512494745371	2.0884403669122356
577.5000000000225	1.3036914118040521	2.0954013374890974
577.7500000000223	1.303873987144935	2.101154866049074
578.000000000022	1.3040554084886298	2.107340765374823
578.2500000000218	1.304242224724227	2.1126850365203453
578.5000000000216	1.3044297501845785	2.116209993862239
578.7500000000214	1.3046261005631263	2.1197206805786744
579.0000000000211	1.3048197131226418	2.122980836152763
579.2500000000209	1.305012508988102	2.1255794451460868
579.5000000000207	1.3052038697547674	2.128459068019367
579.7500000000205	1.3053979049721718	2.1305101921758434
580.0000000000202	1.3055814387450815	2.1321253037279564
580.25000000002	1.3057606443024363	2.134519879922319
580.5000000000198	1.3059403608899607	2.1357589510930817
580.7500000000196	1.3061207162578967	2.136528327817024
581.0000000000193	1.3063039981983502	2.1379556404108118
581.2500000000191	1.3064966289216384	2.1392456784425296
581.5000000000189	1.3066847885144233	2.1406565485435474
581.7500000000186	1.3068784543657608	2.1421752774433216
582.0000000000184	1.307082676880207	2.142207001936321
582.2500000000182	1.3072769274228895	2.142722070706172
582.500000000018	1.3074648646417182	2.143368014606085
582.7500000000177	1.3076512531427869	2.143141516739862
583.0000000000175	1.3078319632450766	2.143126028582904
583.2500000000173	1.308009669465294	2.143606518566982
583.500000000017	1.308187926508464	2.1436581247905218
583.7500000000168	1.3083668315315897	2.144550267573998
584.0000000000166	1.3085460621475713	2.1445443363604997
584.2500000000164	1.3087309825341178	2.1440148080400303
584.5000000000161	1.3089149170349783	2.144523922459449
584.7500000000159	1.309105456307619	2.14515796999925
585.0000000000157	1.3092977933840002	2.1452871909726987
585.2500000000155	1.309481882214821	2.146063438938616
585.5000000000152	1.3096730904224185	2.146126835832323
585.750000000015	1.3098680702898413	2.146340232898937
586.0000000000148	1.310050484417319	2.1467894694868104
586.2500000000146	1.3102302829806618	2.146100650114913
586.5000000000143	1.3104148469183028	2.1456541984261275
586.7500000000141	1.3105983661610505	2.146361519050045
587.0000000000139	1.310784380838113	2.1466186351018064
587.2500000000136	1.3109779007970026	2.1471107539257623
587.5000000000134	1.3111680589037487	2.1475249733941926
587.7500000000132	1.311363611420403	2.1472490032107188
588.000000000013	1.311561434137392	2.1478851014137845
588.2500000000127	1.3117558125658464	2.148385823205663
588.5000000000125	1.3119513713042714	2.148068896872342
588.7500000000123	1.3121406760264793	2.1485527690437465
589.000000000012	1.3123266565390104	2.1492124370404797
589.2500000000118	1.3125111634604798	2.149144186807054
589.5000000000116	1.3126924363116592	2.1493509708184133
589.7500000000114	1.3128660955997677	2.148541666812327
590.0000000000111	1.3130483249540177	2.1479128010268487
590.2500000000109	1.313237543604524	2.1483788242027546
590.5000000000107	1.3134204429642864	2.1484248486756163
590.7500000000105	1.313613320962304	2.1481728675099054
591.0000000000102	1.3138122178848508	2.1488459582927875
591.25000000001	1.3139996736616746	2.148815949011018
591.5000000000098	1.3141943543702466	2.149054254645189
591.7500000000095	1.314388882359337	2.1491334317528277
592.0000000000093	1.3145644088307185	2.1484959180061223
592.2500000000091	1.3147467218155295	2.1486581580504285
592.5000000000089	1.3149282607114137	2.149533370457628
592.7500000000086	1.3151037911700163	2.1491851885547817
593.0000000000084	1.315291548935318	2.149152876504382
593.2500000000082	1.315481953911381	2.1489232291517153
593.500000000008	1.3156775248425885	2.148474593801781
593.7500000000077	1.3158761865051734	2.1487675535610906
594.0000000000075	1.316074839918885	2.148793588360153
594.2500000000073	1.3162712986628666	2.148529899317012
594.500000000007	1.3164664986161352	2.1496441729759654
594.7500000000068	1.3166590257662811	2.1503040229798183
595.0000000000066	1.3168426721255668	2.150255880279769
595.2500000000064	1.317025409404506	2.150449182933647
595.5000000000061	1.317211075102738	2.1500903447738158
595.7500000000059	1.3173913947362923	2.150161025265193
596.0000000000057	1.3175810695467378	2.1508081743080103
596.2500000000055	1.3177793405218596	2.1503783118586592
596.5000000000052	1.3179755105663513	2.150090441697139
596.750000000005	1.3181752934183626	2.1504589216207575
597.0000000000048	1.3183772220945975	2.1498400497857917
597.2500000000045	1.3185779397508686	2.1494302761024384
597.5000000000043	1.3187797796381648	2.149021630243403
597.7500000000041	1.3189777638330475	2.1484868671508126
598.0000000000039	1.3191611424558376	2.148961734249543
598.2500000000036	1.3193403356621412	2.149280581961642
598.5000000000034	1.3195307739557867	2.148234363204443
598.7500000000032	1.319713230518745	2.1478430001550155
599.000000000003	1.3199015676078658	2.147034461733078
599.2500000000027	1.320098365084747	2.145844623865664
599.5000000000025	1.3202921960433036	2.144911346578608
599.7500000000023	1.3204916362118302	2.143480255015517
600.000000000002	1.3206964969510988	2.1419709727347955
600.2500000000018	1.3208888285621772	2.1413654395411528
600.5000000000016	1.3210867711952474	2.139310562306875
600.7500000000014	1.3212801280727733	2.136826535696589
601.0000000000011	1.3214642697358103	2.1347419166994097
601.2500000000009	1.3216448042203508	2.1322496041555037
601.5000000000007	1.3218294312287036	2.12983471780819
601.7500000000005	1.3220137367661435	2.1272613330643146
602.0000000000002	1.3222103071104585	2.1231533926415236
602.25	1.3224177153584644	2.119263100796688
602.4999999999998	1.322611944020951	2.1147046841766457
602.7499999999995	1.3228123647141503	2.108263776829053
602.9999999999993	1.3230265361696967	2.10145580623921
603.2499999999991	1.3232250520248408	2.0940451622847265
603.4999999999989	1.3234186330446516	2.085540566657867
603.7499999999986	1.323615960009675	2.0766720992920895
603.9999999999984	1.3238064283134372	2.0656903520691605
604.2499999999982	1.3239932538258141	2.052719742664779
604.499999999998	1.3241836815993107	2.0393611253248114
604.7499999999977	1.3243754722936316	2.0237141819553783
604.9999999999975	1.3245724828625995	2.0059171615562006
605.2499999999973	1.324777274955051	1.9865846693718026
605.499999999997	1.3249788998701817	1.9645340776866071
605.7499999999968	1.3251819916122405	1.9401074932348854
605.9999999999966	1.3253841045634305	1.9130885623147404
606.2499999999964	1.3255753602258682	1.881379489090646
606.4999999999961	1.325762694902559	1.8470180264050193
606.7499999999959	1.3259617083020558	1.8097873011349153
606.9999999999957	1.3261484843594433	1.7683366221942944
607.2499999999955	1.3263349180804165	1.7232377349276462
607.4999999999952	1.3265333749356107	1.6740459192476342
607.749999999995	1.3267260494052373	1.6198198070669156
607.9999999999948	1.3269239730988085	1.5621557075879662
608.2499999999945	1.327128880084442	1.4990014624842585
608.4999999999943	1.3273377732364724	1.4305158324013927
608.7499999999941	1.3275376609307397	1.3583059392592463
608.9999999999939	1.3277405774473872	1.2814035712332421
609.2499999999936	1.3279373822187115	1.1995091795558026
609.4999999999934	1.3281319723519354	1.1135656565624166
609.7499999999932	1.3283249519169518	1.02237655663019
609.999999999993	1.3285083160282567	0.928022050803249
610.2499999999927	1.3286938299230437	0.8315733931087416
610.4999999999925	1.3288812824710896	0.7322883367356391
610.7499999999923	1.3290760640673627	0.6335060278815255
610.999999999992	1.3292725556553688	0.5377617094373273
611.2499999999918	1.329481289306873	0.4481417622875805
611.4999999999916	1.3296954822754057	0.37277384758945425
611.7499999999914	1.3299051317908888	0.3226585858463157
611.9999999999911	1.3301205679689838	0.3131357588653107
612.2499999999909	1.3303345031547595	0.34831975558426603
612.4999999999907	1.3305284488399405	0.41441636314948826
612.7499999999905	1.3307208229297156	0.4999213621599415
612.9999999999902	1.330907744134695	0.5944641778486439
613.24999999999	1.3310935616615056	0.6927404292917292
613.4999999999898	1.3312948316349764	0.7926272434929652
613.7499999999895	1.3314952028767966	0.8906915668240505
613.9999999999893	1.331701241291334	0.987397554607198
614.2499999999891	1.3319208354472043	1.0812558125049234
614.4999999999889	1.3321421680776369	1.1699175366194763
614.7499999999886	1.3323528748703772	1.254304693339132
614.9999999999884	1.3325674374048941	1.334606177489069
615.2499999999882	1.3327818445936865	1.4095513704647382
615.499999999988	1.33298444660943	1.480592611449215
615.7499999999877	1.3331820827314793	1.5461995871017082
615.9999999999875	1.3333761332888008	1.606689045496811
616.2499999999873	1.333569522473134	1.6635119367090518
616.499999999987	1.3337731927527872	1.7153348218591895
616.7499999999868	1.33398344209701	1.761927629553151
616.9999999999866	1.3341928426621101	1.805307828736311
617.2499999999864	1.3344054354323704	1.8445002448693975
617.4999999999861	1.3346263574104662	1.880542265908872
617.7499999999859	1.3348409088891209	1.9135596504522896
617.9999999999857	1.3350516066039073	1.9420974575082481
618.2499999999854	1.3352602562586269	1.9678585664934594
618.4999999999852	1.3354601035305507	1.991505575870218
618.749999999985	1.3356465134318718	2.0116021039711525
618.9999999999848	1.3358371420092696	2.0296630236290136
619.2499999999845	1.3360342063378006	2.04603002337605
619.4999999999843	1.3362341168405727	2.060222574433875
619.7499999999841	1.3364446113659845	2.0737219381747023
619.9999999999839	1.3366543125281751	2.085095298653578
620.2499999999836	1.3368746285897897	2.0941836012261934
620.4999999999834	1.3370885459845443	2.1030541558006592
620.7499999999832	1.3372935644056685	2.1110529933435296
620.999999999983	1.3374965960856773	2.117649975249681
621.2499999999827	1.3377098259282136	2.1241324684688307
621.4999999999825	1.3379011590580054	2.129150388725413
621.7499999999823	1.3380944373444712	2.133675702016314
621.999999999982	1.3382937647528543	2.1380139843376056
622.2499999999818	1.3384828223212704	2.1406596411756786
622.4999999999816	1.3386794845135694	2.1426732077420225
622.7499999999814	1.3388989699889875	2.1455444585838177
622.9999999999811	1.339113781110057	2.147658543971801
623.2499999999809	1.3393344615929799	2.1499641059265513
623.4999999999807	1.3395577726469006	2.1519232169656033
623.7499999999804	1.339772403040447	2.1529841545613237
623.9999999999802	1.3399807500873164	2.15462522452147
624.24999999998	1.3401844967033951	2.156324228233372
624.4999999999798	1.3403743849097332	2.1568082410704865
624.7499999999795	1.3405701646817567	2.1580793103006997
624.9999999999793	1.3407698520204543	2.1594165556953797
625.2499999999791	1.3409746777759108	2.1602749301985336
625.4999999999789	1.3411872819645085	2.1612734384070813
625.7499999999786	1.3414084766663952	2.161265499063519
625.9999999999784	1.341623873960422	2.1608809355831933
626.2499999999782	1.3418474792077035	2.161745163911801
626.499999999978	1.3420739656873446	2.162102564696422
626.7499999999777	1.3422834276938127	2.162201525982719
626.9999999999775	1.3424866216310283	2.1630659074667555
627.2499999999773	1.3426895060960649	2.1634095945063487
627.499999999977	1.342885272770821	2.1639264672369958
627.7499999999768	1.3430731118417836	2.1644199526405052
627.9999999999766	1.3432724298935605	2.1638545678579
628.2499999999764	1.3434747897860209	2.1639753227061456
628.4999999999761	1.3436758020259447	2.164919049549991
628.7499999999759	1.343893970313973	2.164799118106874
628.9999999999757	1.3441094266709932	2.1648744594846328
629.2499999999754	1.3443279052592776	2.1646752260504774
629.4999999999752	1.3445534138219903	2.164083319227614
629.749999999975	1.3447794816990049	2.16422643058691
629.9999999999748	1.3449787730752418	2.1641129486520443
630.2499999999745	1.34517980081859	2.1634801788057842
630.4999999999743	1.3453790906079164	2.1643663071249235
630.7499999999741	1.3455691434176111	2.16501424264964
630.9999999999739	1.3457731710451277	2.165171502328046
631.2499999999736	1.345980768109549	2.1654537693829536
631.4999999999734	1.3461900236628972	2.165177006349205
631.7499999999732	1.346416055905249	2.165156792873841
631.9999999999729	1.3466494174684494	2.1660675441741013
632.2499999999727	1.3468724551236884	2.1658095452992554
632.4999999999725	1.347090657913717	2.16577436895857
632.7499999999723	1.347313473078021	2.1663592170971007
632.999999999972	1.347517596624785	2.1662165741334825
633.2499999999718	1.3477281775481018	2.166122782424713
633.4999999999716	1.3479257877126491	2.166121834897873
633.7499999999714	1.3481233681742748	2.1657228704696583
633.9999999999711	1.3483265460966223	2.166687386005929
634.2499999999709	1.3485445462700012	2.167703939332519
634.4999999999707	1.3487489625656695	2.16758552897069
634.7499999999704	1.348959603201761	2.1679771147590214
634.9999999999702	1.3491907864495511	2.1681793853154825
635.24999999997	1.3494148646054986	2.16790854851168
635.4999999999698	1.3496393320129476	2.1681122593062008
635.7499999999695	1.3498652783790588	2.1677010362325286
635.9999999999693	1.3500793684394692	2.167335782807537
636.2499999999691	1.3502874013550703	2.1681343271098776
636.4999999999688	1.3504870353952798	2.16786226519428
636.7499999999686	1.3506886686191768	2.1671810565765877
636.9999999999684	1.3509001038101385	2.167060970166319
637.2499999999682	1.3511278069324164	2.166773393205429
637.4999999999679	1.3513554040736366	2.1670184688331195
637.7499999999677	1.3515892849992923	2.1676961162842208
637.9999999999675	1.3518222949949024	2.1672613485020946
638.2499999999673	1.3520566613099518	2.1676199247955394
638.499999999967	1.3522769471756924	2.168033612214143
638.7499999999668	1.3524978061995192	2.1672963500530287
638.9999999999666	1.3527006683144396	2.166681207666124
639.2499999999663	1.352899893892279	2.166293933133206
639.4999999999661	1.3530930250054292	2.1656999372178207
639.7499999999659	1.3532894279226764	2.166146095135624
639.9999999999657	1.3534977936901367	2.1657252735481785
640.2499999999654	1.3537177254931154	2.1646802025653744
640.4999999999652	1.3539411590955988	2.1645453653767857
640.749999999965	1.3541593332627866	2.164064606881802
640.9999999999648	1.3543775294482272	2.1630875748436886
641.2499999999645	1.3545948225127358	2.162695171957121
641.4999999999643	1.3547850250091247	2.161623143286773
641.7499999999641	1.3550147685149292	2.160805541895219
641.9999999999638	1.3552251254781313	2.159975472868192
642.2499999999636	1.3554033079710548	2.157304063048708
642.4999999999634	1.355595862144195	2.154388454429864
642.7499999999632	1.3558006648938818	2.151861917371527
642.9999999999629	1.3560116247158323	2.1483998436264033
643.2499999999627	1.3562384652105388	2.1448923554907573
643.4999999999625	1.356475293200526	2.1408557196779308
643.7499999999623	1.356695112048926	2.135545297264697
643.999999999962	1.3569030177984083	2.1304911738363312
644.2499999999618	1.3571070176651148	2.12407913199238
644.4999999999616	1.3573117163642974	2.1157548344566335
644.7499999999613	1.3574986553080794	2.1072364165210105
644.9999999999611	1.3576895214434186	2.0976718086329234
645.2499999999609	1.3578533398295658	2.086283465294454
645.4999999999607	1.3580173938613214	2.0737006367728803
645.7499999999604	1.3582071419780835	2.0580518308927416
645.9999999999602	1.358401483737811	2.040429975687903
646.24999999996	1.358614736780331	2.0213678276015585
646.4999999999598	1.3588354660181194	1.9989336626866274
646.7499999999595	1.3590581003189197	1.973673729292904
646.9999999999593	1.359272040724555	1.9463802532515317
647.2499999999591	1.3594874885520334	1.9151385355551003
647.4999999999588	1.3597005183598574	1.8807261091289005
647.7499999999586	1.3598929556621062	1.841899316256488
647.9999999999584	1.3600933113426912	1.7977813119251569
648.2499999999582	1.3602885683716701	1.7500952106828997
648.4999999999579	1.3604736382777451	1.6978811972646746
648.7499999999577	1.3606710442802838	1.639545110852999
648.9999999999575	1.3608841079707394	1.5765177692548853
649.2499999999573	1.3610913550011259	1.5076203815267049
649.499999999957	1.3613091334122713	1.4327758950423775
649.7499999999568	1.361534736563491	1.3528954183998816
649.9999999999566	1.3617475187354597	1.2663742870166486
650.2499999999563	1.3619651938574848	1.1745609854197514
650.4999999999561	1.3621691808801684	1.0792453498768384
650.7499999999559	1.3623681208346048	0.9790861590940366
650.9999999999557	1.3625566552415354	0.8752913120798668
651.2499999999554	1.3627404368851483	0.7695623163210223
651.4999999999552	1.3629277949149925	0.6625922528371178
651.749999999955	1.363120971726702	0.5593970191639618
651.9999999999548	1.363336909224544	0.4639694887038507
652.2499999999545	1.3635541716654056	0.38539670457144326
652.4999999999543	1.36377287468724	0.3408599353555845
652.7499999999541	1.3639961612336622	0.3428342849354817
652.9999999999538	1.3642141347566357	0.3913690743887047
653.2499999999536	1.3644148870086914	0.47167134749853246
653.4999999999534	1.3646217723851022	0.5690650088831044
653.7499999999532	1.3648208861622482	0.6751953440506797
653.9999999999529	1.3650051671096326	0.7827089959789524
654.2499999999527	1.3652013046763143	0.8893540624257896
654.4999999999525	1.3653970603531833	0.9946080643714055
654.7499999999523	1.3655942171951896	1.095094695202449
654.999999999952	1.365811848259094	1.1913270051748834
655.2499999999518	1.3660341741431434	1.282803119866824
655.4999999999516	1.3662496450497115	1.3685636566706672
655.7499999999513	1.366470939339983	1.4496314937521764
655.9999999999511	1.3666962229286652	1.524814479606297
656.2499999999509	1.3668998715842053	1.5929430564883296
656.4999999999507	1.3670967318806955	1.656485580017337
656.7499999999504	1.3672917017456339	1.7147143976264247
656.9999999999502	1.3674842197049952	1.767368813719585
657.24999999995	1.3676792229595667	1.8157498482875523
657.4999999999498	1.3678920954291331	1.8588519110637731
657.7499999999495	1.3680950497949755	1.8975710700253299
657.9999999999493	1.3683070757242888	1.9329981667985854
658.2499999999491	1.3685292603882266	1.963321101282001
658.4999999999488	1.36874006012337	1.9898273182163653
658.7499999999486	1.3689464332949906	2.0142308987256867
658.9999999999484	1.3691616065579646	2.035416183543965
659.2499999999482	1.369385038978893	2.054568611557377
659.4999999999479	1.369587465158852	2.071406328294345
659.7499999999477	1.3697867788806208	2.085301427326671
659.9999999999475	1.3699807167865012	2.0982027349354513
660.2499999999472	1.3701762731352474	2.1097692651207627
660.499999999947	1.3703791235364786	2.1187708935666407
660.7499999999468	1.3705990043788463	2.1274140352826443
660.9999999999466	1.370811740678216	2.135124872737649
661.2499999999463	1.3710432183382864	2.1416833886904256
661.4999999999461	1.3712687098604102	2.1477263481217346
661.7499999999459	1.3714845076873763	2.152014020607524
661.9999999999457	1.3717113340198301	2.155109575879893
662.2499999999454	1.3719255316131098	2.1589805716201997
662.4999999999452	1.3721137020017204	2.161828125556876
662.749999999945	1.3723117991969067	2.1641745379695303
662.9999999999447	1.3725101764608025	2.16688210582732
663.2499999999445	1.372711773081238	2.1689338867283947
663.4999999999443	1.3729300791909642	2.1709985408642143
663.7499999999441	1.3731579244934247	2.1730220383304495
663.9999999999438	1.3733813505067003	2.17356603786988
664.2499999999436	1.3736141821114647	2.1747323531043534
664.4999999999434	1.3738524579284226	2.1765325168065917
664.7499999999432	1.374084554837481	2.1773868638313565
664.9999999999429	1.3742995088891925	2.1782621448372037
665.2499999999427	1.374523707338414	2.1787622454355926
665.4999999999425	1.3747408637317533	2.178567764460898
665.7499999999422	1.3749337948911151	2.1791313270308974
665.999999999942	1.3751285078235018	2.1791759340455985
666.2499999999418	1.3753274518658902	2.1786182317428877
666.4999999999416	1.3755309412858499	2.1794534636854266
666.7499999999413	1.3757629747717088	2.1801958146473663
666.9999999999411	1.3760081318939332	2.180506088533776
667.2499999999409	1.3762407606086717	2.180964659695224
667.4999999999407	1.3764871711292535	2.1806385361688663
667.7499999999404	1.3767301836382266	2.180583456799224
667.9999999999402	1.376962287135433	2.1814711995457245
668.24999999994	1.3771853581618498	2.1811939054780884
668.4999999999397	1.3774001158031624	2.1811156806754064
668.7499999999395	1.3776007010772258	2.1816170430775825
668.9999999999393	1.3777861186655365	2.1814238505723527
669.2499999999391	1.3779894848498053	2.181301441776581
669.4999999999388	1.378217542172874	2.1811706259185644
669.7499999999386	1.378449212213944	2.180475991805099
669.9999999999384	1.3786890690944484	2.181330767371855
670.2499999999382	1.3789231299108557	2.182306922326249
670.4999999999379	1.3791388437233358	2.182362028840962
670.7499999999377	1.3793607342093797	2.182901961945287
670.9999999999375	1.379577548329305	2.1832994433390507
671.2499999999372	1.3797688773876136	2.183207522389972
671.499999999937	1.3799707174873452	2.1837345992597124
671.7499999999368	1.380182636693892	2.1834183402680907
671.9999999999366	1.3803816335454657	2.1832478043792656
672.2499999999363	1.3805978845167772	2.1842261193337733
672.4999999999361	1.3808149960831824	2.1842654755772632
672.7499999999359	1.3810309998956851	2.1837819394001077
672.9999999999357	1.3812598821808315	2.1837971833206264
673.2499999999354	1.3814867039463596	2.183412619106161
673.4999999999352	1.3817079219331192	2.183780044675957
673.749999999935	1.3819231152728793	2.184507746241045
673.9999999999347	1.3821411850171954	2.184214389638251
674.2499999999345	1.3823510053237233	2.1847132526015276
674.4999999999343	1.3825395265679463	2.185392861701983
674.7499999999341	1.3827381408833828	2.18489141666408
674.9999999999338	1.382949143191138	2.184555203434548
675.2499999999336	1.3831570150605246	2.184205844263498
675.4999999999334	1.3833768197269627	2.1837291752144257
675.7499999999332	1.3836058867802672	2.1844247076707908
675.9999999999329	1.3838194519067244	2.1842811323399007
676.2499999999327	1.384048100503233	2.183547155437392
676.4999999999325	1.3842874123516742	2.1837703794400385
676.7499999999322	1.3845050328602355	2.183704495125192
676.999999999932	1.384719971731439	2.183340525782418
677.2499999999318	1.3849227597776261	2.183698312007427
677.4999999999316	1.3851060109918703	2.1834813850368477
677.7499999999313	1.3852969973820863	2.183935668923995
677.9999999999311	1.3855087520938352	2.1846780873850498
678.2499999999309	1.3857177094041173	2.183876592420249
678.4999999999307	1.3859413607546491	2.1830060318326434
678.7499999999304	1.3861739775958102	2.182752714589184
678.9999999999302	1.3864097015231407	2.1818354678241354
679.24999999993	1.386638460460977	2.1814476659664805
679.4999999999297	1.386865627945994	2.180774086497389
679.7499999999295	1.3870968882399926	2.179451822897128
679.9999999999293	1.387290328818415	2.1789384209871008
680.2499999999291	1.3874830954046538	2.1777838908583607
680.4999999999288	1.3876731162915052	2.175339578970179
680.7499999999286	1.387855368844728	2.1735406908986175
680.9999999999284	1.388058871790804	2.171451315690948
681.2499999999281	1.3882832933328921	2.168876814201867
681.4999999999279	1.3884997554025968	2.1662027085552893
681.7499999999277	1.3887371776435158	2.161684228426643
681.9999999999275	1.3889743522233993	2.156425930379231
682.2499999999272	1.3892069900816948	2.1512009714097515
682.499999999927	1.3894345401571144	2.144104736502194
682.7499999999268	1.389657367903072	2.1359718756790556
682.9999999999266	1.3898679616124725	2.127507917434304
683.2499999999263	1.3900615245680275	2.117220382909459
683.4999999999261	1.3902650473954985	2.1059749454783994
683.7499999999259	1.3904771219778658	2.0925398497115566
683.9999999999256	1.3906945399005648	2.075915847329034
684.2499999999254	1.3909282128840235	2.057971638594336
684.4999999999252	1.3911641357462512	2.0378138073598744
684.749999999925	1.391387723773906	2.0137593870614525
684.9999999999247	1.3916291407061812	1.9870926045546
685.2499999999245	1.3918686635358446	1.9563080472019165
685.4999999999243	1.3920942011825497	1.9212463001423246
685.7499999999241	1.3923210094867355	1.882336718928586
685.9999999999238	1.3925344802524466	1.8375470274045405
686.2499999999236	1.3927166784969447	1.7873793915925493
686.4999999999234	1.3929082482995432	1.7332336263242425
686.7499999999231	1.393121470303182	1.6727074090723222
686.9999999999229	1.3933328213602576	1.6060566997058108
687.2499999999227	1.3935629831813707	1.5332626488514098
687.4999999999225	1.393805812589	1.453133930288944
687.7499999999222	1.3940358876384586	1.3672429717831347
687.999999999922	1.394262661989401	1.275138801029704
688.2499999999218	1.3945076966580627	1.175753908269734
688.4999999999216	1.3947463946956848	1.0717506177697171
688.7499999999213	1.3949491564622054	0.963332813038792
688.9999999999211	1.3951639719984046	0.8505881281735839
689.2499999999209	1.3953753995529476	0.736621647385427
689.4999999999206	1.3955679048181038	0.6231697447723644
689.7499999999204	1.3957963333393248	0.5168459881827774
689.9999999999202	1.3960370868220864	0.42803564924036747
690.24999999992	1.3962679164482126	0.3699731654352964
690.4999999999197	1.3965071098337278	0.3620720103920043
690.7499999999195	1.3967539759326844	0.40686199952151003
690.9999999999193	1.3969920869193726	0.4885932388396188
691.249999999919	1.3972177201706617	0.5911464267409029
691.4999999999188	1.3974459853721455	0.702486374554101
691.7499999999186	1.3976752689844407	0.8179405136673363
691.9999999999184	1.3978648768361799	0.9327468390580516
692.2499999999181	1.398059362992204	1.0431422885139805
692.4999999999179	1.3982696401420598	1.150145917776005
692.7499999999177	1.3984770403470022	1.2518544480639862
692.9999999999175	1.398705401510928	1.3473253785766885
693.2499999999172	1.3989486361730548	1.4370868339017482
693.499999999917	1.3991854950980724	1.5196352278838816
693.7499999999168	1.3994387790940812	1.5955367471287412
693.9999999999166	1.399676136174005	1.665853567009128
694.2499999999163	1.3999074542462928	1.7283544794110388
694.4999999999161	1.4001291486085519	1.7845127942442716
694.7499999999159	1.400343413884841	1.835739703817649
694.9999999999156	1.4005542579552306	1.8812262390031198
695.2499999999154	1.4007556138587445	1.9222861947967105
695.4999999999152	1.4009790718886213	1.9587825549692792
695.749999999915	1.4012077715247868	1.9899947313226294
695.9999999999147	1.40144020518338	2.0183705725768912
696.2499999999145	1.4016851514918462	2.043414779014485
696.4999999999143	1.4019343150508599	2.0642673388162645
696.749999999914	1.4021669834114947	2.083160113618743
696.9999999999138	1.402412388628314	2.0997027727864395
697.2499999999136	1.4026518745156848	2.11395603664668
697.4999999999134	1.4028675946730278	2.1268059597216142
697.7499999999131	1.4030749435140892	2.1367359701293496
697.9999999999129	1.4032838839798014	2.144694775449509
698.2499999999127	1.4034786357353495	2.152616542630474
698.4999999999125	1.4036968126620994	2.158828972733588
698.7499999999122	1.4039317067195758	2.1641167923998657
698.999999999912	1.4041733320844334	2.1692491234982785
699.2499999999118	1.4044162493770276	2.173293862662719
699.4999999999116	1.404665844733472	2.177220405681072
699.7499999999113	1.4049181002177356	2.1807789191662468
699.9999999999111	1.4051476411465642	2.1825177778365625
700.2499999999109	1.4053898736314796	2.184804342559324
700.4999999999106	1.405617773420027	2.1874288838281393
700.7499999999104	1.4058206009205343	2.189119041976765
700.9999999999102	1.4060304470143117	2.190838026374903
701.24999999991	1.406258067200709	2.1919808212155014
701.4999999999097	1.4064705524689378	2.192346845235745
701.7499999999095	1.4067097184091377	2.1935509778499545
701.9999999999093	1.4069551510055183	2.1939343158179896
702.249999999909	1.4071908726716797	2.1937834230173205
702.4999999999088	1.4074182612188437	2.194903981335221
702.7499999999086	1.4076519953947848	2.195890915667385
702.9999999999084	1.4078888833514336	2.1965403166493025
703.2499999999081	1.4080933283841093	2.1973416808436976
703.4999999999079	1.4083097254336099	2.197076385407742
703.7499999999077	1.4085228991694947	2.1972519501434205
703.9999999999075	1.4087162734828618	2.198181490540704
704.2499999999072	1.4089373234250306	2.1979451279997755
704.499999999907	1.4091777279202722	2.1979590707220567
704.7499999999068	1.4093995547610663	2.1984543882494454
704.9999999999065	1.4096624326538667	2.1982127643987335
705.2499999999063	1.4099225465434717	2.198181578009192
705.4999999999061	1.4101624405805087	2.1978343875634083
705.7499999999059	1.410397030380258	2.196909393041991
705.9999999999056	1.4106295092044503	2.197590660307484
706.2499999999054	1.4108607150208536	2.1983311174133466
706.4999999999052	1.4110587119556603	2.1982754655818066
706.749999999905	1.4112647643947973	2.1987960564771214
706.9999999999047	1.411481508080567	2.199020540087914
707.2499999999045	1.4116812341718115	2.198926863884152
707.4999999999043	1.4119230227361754	2.1994731685445323
707.749999999904	1.4121689723682935	2.199007511186131
707.9999999999038	1.4123953328836318	2.198873185136985
708.2499999999036	1.4126380164442713	2.1998639918381477
708.4999999999034	1.4129000289125029	2.199943932850276
708.7499999999031	1.4131515161808652	2.199640254607352
708.9999999999029	1.4133732399182775	2.199722649421787
709.2499999999027	1.4135893309552976	2.199288239077964
709.4999999999025	1.4138077787583412	2.1998673472893024
709.7499999999022	1.4140099763643064	2.2006318952002317
709.999999999902	1.4142141179603387	2.20047888487439
710.2499999999018	1.4144344989680273	2.2012374837432302
710.4999999999015	1.4146807686666345	2.202125626416768
710.7499999999013	1.4149489218244389	2.2018473486372714
710.9999999999011	1.4152193483762119	2.2018182925317418
711.2499999999009	1.4154790728814146	2.201436535617369
711.4999999999006	1.415741261770097	2.201070738090954
711.7499999999004	1.4159934136728884	2.201842698327131
711.9999999999002	1.4162300010978284	2.2016619130664474
712.2499999999	1.416438479689928	2.2009235354442724
712.4999999998997	1.4166340556830903	2.2011291018018646
712.7499999998995	1.4168260829473838	2.2008351109625486
712.9999999998993	1.4170300734891401	2.200464601051857
713.249999999899	1.417263206203918	2.200670345260539
713.4999999998988	1.4175210618269574	2.20027695086837
713.7499999998986	1.4177605127295858	2.200743073677796
713.9999999998984	1.418024353518749	2.2014481300396347
714.2499999998981	1.4182871085167852	2.2005674895411986
714.4999999998979	1.4185263703289164	2.199731027659925
714.7499999998977	1.418766645813575	2.1992910037895985
714.9999999998975	1.4190012608985478	2.19820875956238
715.2499999998972	1.4192225425045486	2.1977964361107656
715.499999999897	1.4194265505924744	2.196888100750314
715.7499999998968	1.4196434338482649	2.1954706952025544
715.9999999998965	1.419871117730749	2.1949821637888687
716.2499999998963	1.420103166781053	2.193709829537648
716.4999999998961	1.4203552585482855	2.191256302286486
716.7499999998959	1.420628810428116	2.18946741636968
716.9999999998956	1.420871417986051	2.1871335366613227
717.2499999998954	1.4211299695419806	2.184533870082421
717.4999999998952	1.421384427163114	2.1816774622423765
717.749999999895	1.4216253455482104	2.176770176807182
717.9999999998947	1.4218436703888244	2.1710861770140175
718.2499999998945	1.4220493697125047	2.1651705033200237
718.4999999998943	1.4222516536905196	2.1569722093846684
718.749999999894	1.4224620777066208	2.1476910904062776
718.9999999998938	1.4226973138754477	2.1375094152750926
719.2499999998936	1.4229583171198126	2.12522427086817
719.4999999998934	1.423214159285141	2.111663135516268
719.7499999998931	1.423470656444234	2.095232460515519
719.9999999998929	1.4237350286135846	2.0750015390435887
720.2499999998927	1.4239849320171234	2.052899648108478
720.4999999998925	1.4242380543080042	2.027510238857671
720.7499999998922	1.4244814332876587	1.9975189079645728
720.999999999892	1.4247074658899952	1.963906691744297
721.2499999998918	1.4249166304509213	1.9248801279152827
721.4999999998915	1.4251311621341614	1.8805658439174353
721.7499999998913	1.4253586288748403	1.8310851659993275
721.9999999998911	1.4255949032304716	1.7741093804241406
722.2499999998909	1.425847429048952	1.7105772048068293
722.4999999998906	1.4261161578811958	1.6414767513629884
722.7499999998904	1.4263674498794878	1.5644956481252543
722.9999999998902	1.4266313292965467	1.4804014230106675
723.24999999989	1.42688910230535	1.3888356014739172
723.4999999998897	1.4271316486788281	1.2891505485432984
723.7499999998895	1.4273471817052201	1.1834927756079288
723.9999999998893	1.4275490016714243	1.0715550413002528
724.249999999889	1.427744267305806	0.9534005627868131
724.4999999998888	1.4279627962185935	0.833207087974781
724.7499999998886	1.4281989159113213	0.7124773684995351
724.9999999998884	1.4284480108857613	0.5953565352779969
725.2499999998881	1.4287047920845397	0.49075476413986935
725.4999999998879	1.428977944078758	0.41170874515983485
725.7499999998877	1.4292556765650115	0.38135239400462656
725.9999999998875	1.4295147665241084	0.410189420091126
726.2499999998872	1.4297748320588994	0.48635821145720604
726.499999999887	1.4300212650905273	0.5912739409315398
726.7499999998868	1.4302372078644694	0.708142540284811
726.9999999998865	1.430446925041224	0.829644023354656
727.2499999998863	1.4306454204050443	0.9509856703929692
727.4999999998861	1.4308634440257457	1.0687510244303724
727.7499999998859	1.4311014480021251	1.1829228152182683
727.9999999998856	1.4313625571066177	1.290509255972561
728.2499999998854	1.4316338265664754	1.389996019435277
728.4999999998852	1.4318979458928702	1.4831674213764923
728.749999999885	1.4321719375033863	1.568623656018615
728.9999999998847	1.432441167230595	1.6465650329760912
729.2499999998845	1.432695713515577	1.7178174405664777
729.4999999998843	1.4329386475746126	1.7811829554427743
729.749999999884	1.4331519876014396	1.8381518784541757
729.9999999998838	1.4333542905708183	1.8896467987443333
730.2499999998836	1.4335583487715375	1.9337005506131806
730.4999999998834	1.4337836099089938	1.972384915075211
730.7499999998831	1.434036486127832	2.006765269922417
730.9999999998829	1.4342742363566465	2.036400695594491
731.2499999998827	1.4345367619153757	2.0629000416542342
731.4999999998824	1.4347925404331332	2.0856685738222493
731.7499999998822	1.4350406938009812	2.104348194997988
731.999999999882	1.435313889601137	2.1215137253288376
732.2499999998818	1.4355741688110042	2.136067372409116
732.4999999998815	1.4358190025942885	2.1476893932557632
732.7499999998813	1.4360408496254635	2.158333610459792
732.9999999998811	1.4362675664422468	2.167389788063654
733.2499999998809	1.436512653292418	2.1752143002700968
733.4999999998806	1.4367600004444832	2.1824314433789165
733.7499999998804	1.4370253835946782	2.187201619054006
733.9999999998802	1.4372943801236706	2.190912263682204
734.24999999988	1.437539857008039	2.194937539646084
734.4999999998797	1.4378153935907392	2.1976336393633025
734.7499999998795	1.438093022752632	2.199987900703321
734.9999999998793	1.4383452373250583	2.2023997898054692
735.249999999879	1.4385830859382471	2.2039767037325273
735.4999999998788	1.4388083628214927	2.205975613403613
735.7499999998786	1.4390468011585191	2.2075999335949428
735.9999999998784	1.4392748519350924	2.207717680185415
736.2499999998781	1.4395151820841372	2.2087364354048957
736.4999999998779	1.439771624214094	2.2100963464808516
736.7499999998777	1.440012423998043	2.2108109654582155
736.9999999998774	1.44028481364095	2.211842503120684
737.2499999998772	1.4405713759793495	2.2121924418478542
737.499999999877	1.4408360258057495	2.2120693858964136
737.7499999998768	1.4410883593938355	2.2128759006563974
737.9999999998765	1.441340556329466	2.2126737198534547
738.2499999998763	1.441599913813108	2.212256858752873
738.4999999998761	1.4418243476689998	2.2130918852025747
738.7499999998759	1.4420621253329293	2.2137341279802105
738.9999999998756	1.4423171794237124	2.2143344316791396
739.2499999998754	1.442551039755064	2.215043306548544
739.4999999998752	1.4428097159604958	2.214644035675842
739.749999999875	1.443077630251637	2.21503948761822
739.9999999998747	1.4433327566899083	2.2159843949163096
740.2499999998745	1.4435995582571333	2.215807767198695
740.4999999998743	1.4438573037427924	2.216083641230641
740.749999999874	1.4441399196420852	2.2166815683507806
740.9999999998738	1.4443913794967695	2.2165221596765283
741.2499999998736	1.4446327463980377	2.216726615572762
741.4999999998734	1.4448699828715554	2.2162490281116587
741.7499999998731	1.4450805132043016	2.2153608065274817
741.9999999998729	1.4453156705504089	2.2160847248601807
742.2499999998727	1.4455824313414563	2.216630309352811
742.4999999998724	1.4458380451198753	2.216536266517547
742.7499999998722	1.4461285388268539	2.217074500374861
742.999999999872	1.4464201819678117	2.217073758470859
743.2499999998718	1.4467180716684893	2.217045790038717
743.4999999998715	1.4469921983268126	2.2174795763810553
743.7499999998713	1.4472674945311972	2.216769976248703
743.9999999998711	1.4475368940421935	2.216672480300114
744.2499999998709	1.4477677085703289	2.217515908821202
744.4999999998706	1.4479894147065917	2.2173291700269906
744.7499999998704	1.4482242095916362	2.21702051153633
744.9999999998702	1.4484504531799969	2.2168690885005504
745.2499999998699	1.4487134047130525	2.2162544893799803
745.4999999998697	1.4489938555532769	2.2168566027023706
745.7499999998695	1.4492779172348689	2.2173739739024723
745.9999999998693	1.44954948972166	2.2171383560849427
746.249999999869	1.4498372415762393	2.2180078997705546
746.4999999998688	1.450121308984495	2.2187541439231473
746.7499999998686	1.4503663815251189	2.218474586620014
746.9999999998684	1.4506025236813709	2.2185308341453753
747.2499999998681	1.4508342300976966	2.2179595942093417
747.4999999998679	1.451039870773833	2.217681001845956
747.7499999998677	1.4512638487459077	2.2184005321397797
747.9999999998674	1.4515239349400113	2.2179501404124617
748.2499999998672	1.4517900779064554	2.2171529155148697
748.499999999867	1.4520591944361314	2.217139484239296
748.7499999998668	1.4523528777253532	2.216325695253616
748.9999999998665	1.4526564439510166	2.2156005697220778
749.2499999998663	1.452930564848834	2.2150182503433253
749.4999999998661	1.453201639560251	2.2136731847858475
749.7499999998658	1.4534546653310314	2.213209432391558
749.9999999998656	1.453696692147485	2.2124418826583154
750.2499999998654	1.4539116032654364	2.209775259463906
750.4999999998652	1.454135091241698	2.207070277402408
750.7499999998649	1.4543717218297554	2.204004595405662
750.9999999998647	1.4546225106036013	2.199954635207165
751.2499999998645	1.4549039885415256	2.196045238013081
751.4999999998643	1.455202453054305	2.1906762468778913
751.749999999864	1.4554837160387846	2.1841806384118883
751.9999999998638	1.4557672941550979	2.177676922621487
752.2499999998636	1.45604108802978	2.168888587108976
752.4999999998633	1.4563152839002609	2.157865638078892
752.7499999998631	1.4565433132788772	2.1459084523902083
752.9999999998629	1.456758330833873	2.1314252240484612
753.2499999998627	1.4569788694112231	2.1149284816328064
753.4999999998624	1.4571895596622628	2.0955768485376276
753.7499999998622	1.4574351353173816	2.071413962236413
753.999999999862	1.4577108145923985	2.0438803291733585
754.2499999998618	1.4579737511297584	2.0124090058626716
754.4999999998615	1.4582649842699649	1.974760608861844
754.7499999998613	1.458564419182693	1.9322297402177715
754.9999999998611	1.4588551040839228	1.883845814498706
755.2499999998608	1.4591086848189192	1.8285769811631662
755.4999999998606	1.4593769233754705	1.7670544736278218
755.7499999998604	1.4596410853589779	1.6968683901248331
755.9999999998602	1.4598528817595506	1.6178159248730377
756.2499999998599	1.4600746584757769	1.531773967405827
756.4999999998597	1.460329711818335	1.4368905573565138
756.7499999998595	1.4605826275737366	1.3333742050813882
756.9999999998593	1.4608583064272425	1.222528421790532
757.249999999859	1.4611539319998985	1.1036274030446815
757.4999999998588	1.4614642197352254	0.9793239880346783
757.7499999998586	1.461752293868149	0.8513143569337308
757.9999999998583	1.4620395859787	0.7214353487424605
758.2499999998581	1.4623294909027238	0.5982771060859027
758.4999999998579	1.4625749658963443	0.4923925642073162
758.7499999998577	1.4628052145070845	0.4210125880860713
758.9999999998574	1.4630212640845353	0.40744374954830526
759.2499999998572	1.463238656916789	0.4560534200074014
759.499999999857	1.4634884156963333	0.550901047252959
759.7499999998568	1.4637615563835764	0.668802443635285
759.9999999998565	1.4640608277067646	0.7959336485199309
760.2499999998563	1.4643370324126799	0.9265884371232191
760.4999999998561	1.4646502508928045	1.054070447399316
760.7499999998558	1.464953619087268	1.1762239078151095
760.9999999998556	1.4652422475285938	1.2919947165952688
761.2499999998554	1.4655041229342722	1.3994616934650974
761.4999999998552	1.4657508520385543	1.4997156195275214
761.7499999998549	1.4659789136702892	1.5917760702248571
761.9999999998547	1.4662089559573754	1.6738740201928495
762.2499999998545	1.4664594918800242	1.7484005810709307
762.4999999998543	1.4667344637711732	1.8149951349841607
762.749999999854	1.4670118833956114	1.8731650806796674
762.9999999998538	1.4673189075628743	1.9248301591035162
763.2499999998536	1.4676223949840024	1.969496702110362
763.4999999998533	1.4679317308956017	2.0083313179752245
763.7499999998531	1.468222030774518	2.043227596076903
763.9999999998529	1.4685130206204635	2.072325356614104
764.2499999998527	1.468794890904713	2.0965873943211015
764.4999999998524	1.4690312913262495	2.1180556658926064
764.7499999998522	1.469253829691365	2.135830296621547
764.999999999852	1.4694942069919525	2.151280772364896
765.2499999998518	1.4697354069706627	2.1647699420244084
765.4999999998515	1.4700076460121505	2.175395992362007
765.7499999998513	1.470316490952861	2.1851955224169495
765.9999999998511	1.4706269070849292	2.1937976548576636
766.2499999998508	1.4709304462612347	2.199538700822784
766.4999999998506	1.4712399698580683	2.2045468783593347
766.7499999998504	1.4715476239235281	2.208859110654122
766.9999999998502	1.471820671626307	2.21223179158707
767.2499999998499	1.472078484312251	2.215864070320092
767.4999999998497	1.4723229196667231	2.218353008004009
767.7499999998495	1.4725412970954064	2.2198087883227045
767.9999999998493	1.472781183007846	2.2222096023344036
768.249999999849	1.4730674469711293	2.223738536065283
768.4999999998488	1.4733645363131367	2.2245752031363732
768.7499999998486	1.4736550900136909	2.22607725136426
768.9999999998483	1.47397972966174	2.2272227286584103
769.2499999998481	1.4743119029311897	2.228670835169474
769.4999999998479	1.4746215069640702	2.230310080553149
769.7499999998477	1.4749045388867028	2.230207543468713
769.9999999998474	1.4751639749658771	2.230274330945588
770.2499999998472	1.4754218456272872	2.230998672340918
770.499999999847	1.4756382092678295	2.2308132211663874
770.7499999998468	1.475866457197706	2.231020663576186
770.9999999998465	1.4761279833724503	2.231430901496357
771.2499999998463	1.4763891703592655	2.231387508939218
771.4999999998461	1.4767021735944188	2.2323061022686987
771.7499999998458	1.477027068318372	2.232586400908407
771.9999999998456	1.477350865576364	2.2318249547624367
772.2499999998454	1.4776567768337245	2.2323120460352412
772.4999999998452	1.477969166466705	2.232885210571022
772.7499999998449	1.478270846042987	2.2331055369467956
772.9999999998447	1.4785214276859158	2.2337124747625956
773.2499999998445	1.47875800671875	2.233373268787257
773.4999999998442	1.4790043212939092	2.233025571482948
773.749999999844	1.479239389355961	2.2334559797878297
773.9999999998438	1.4795088320967549	2.2326444209235867
774.2499999998436	1.4798095038677535	2.2320964395601446
774.4999999998433	1.4801302351723298	2.232708401884523
774.7499999998431	1.4804246828615568	2.232947303385596
774.9999999998429	1.4807578213002226	2.2335087545770373
775.2499999998427	1.4810756594179912	2.233901555800892
775.4999999998424	1.481376288867932	2.23329981151604
775.7499999998422	1.481643682801069	2.2338933029966848
775.999999999842	1.4818988323374236	2.2346146609599247
776.2499999998417	1.4821406879639878	2.2343523441804316
776.4999999998415	1.4823669554687806	2.2348470505973723
776.7499999998413	1.482632959526753	2.2353314994252003
776.9999999998411	1.4829368758861774	2.235268968659396
777.2499999998408	1.4832218110843387	2.2356413755194566
777.4999999998406	1.4835415628633415	2.2349678889750617
777.7499999998404	1.4838633788108024	2.234375694381702
777.9999999998402	1.484184553459012	2.2353284055302693
778.2499999998399	1.4844736047082954	2.235654525420864
778.4999999998397	1.484787138692405	2.2356924846931503
778.7499999998395	1.485052193230945	2.2362214876048845
778.9999999998392	1.4852828095627952	2.2359470612959047
779.249999999839	1.4855215712652603	2.236003320589785
779.4999999998388	1.4857753393786193	2.2361126067048147
779.7499999998386	1.4860341845143172	2.2350007853805614
779.9999999998383	1.4863342980504832	2.234861514314748
780.2499999998381	1.4866506260745644	2.235157293029111
780.4999999998379	1.486983161992888	2.2341890868655074
780.7499999998377	1.4872827828376292	2.2332433818181876
780.9999999998374	1.487604565978414	2.231895452955751
781.2499999998372	1.4879047915657768	2.230093335340776
781.499999999837	1.4881934488504331	2.229338481006502
781.7499999998367	1.488436336208843	2.2276689178186766
781.9999999998365	1.4886681111897944	2.225227527629657
782.2499999998363	1.4889142391033652	2.2235436199098824
782.4999999998361	1.4891612255055384	2.2207246112034005
782.7499999998358	1.4894630134383826	2.216584087985505
782.9999999998356	1.4897831009374052	2.211948587246605
783.2499999998354	1.4900903323821977	2.205524995028592
783.4999999998352	1.4904259642794466	2.1987429761212174
783.7499999998349	1.4907473743000519	2.191196095682365
783.9999999998347	1.4910650198863125	2.180529322522226
784.2499999998345	1.4913368733878756	2.1680435001029705
784.4999999998342	1.4916205794041038	2.1537466667310765
784.749999999834	1.491867501412021	2.135779289794386
784.9999999998338	1.4920829615238498	2.1151069318586657
785.2499999998336	1.492322160040274	2.0905148872369863
785.4999999998333	1.492606268309945	2.061237031747727
785.7499999998331	1.4929111279991552	2.0283636573772164
785.9999999998329	1.4932270422378098	1.9891186218190824
786.2499999998327	1.4935624648643335	1.942262696452099
786.4999999998324	1.4939124205222616	1.8891683589300114
786.7499999998322	1.4942411705042418	1.8279272916696414
786.999999999832	1.494552282557124	1.7582907294405443
787.2499999998317	1.4948384530443684	1.6803593781899588
787.4999999998315	1.4950998721112911	1.5919241899404175
787.7499999998313	1.4953354823486873	1.4944376748227373
787.9999999998311	1.4955717984652033	1.3881376356723558
788.2499999998308	1.4958382393715222	1.271213642773946
788.4999999998306	1.4961199881539198	1.1461011566822181
788.7499999998304	1.4964554649236663	1.0147507132070541
788.9999999998302	1.496786153563319	0.8786834735717091
789.2499999998299	1.4971330577920918	0.7435811782859983
789.4999999998297	1.4974467137010576	0.6145284260063517
789.7499999998295	1.4977770267634904	0.5048961113627679
789.9999999998292	1.4980978234437092	0.43846724448913854
790.249999999829	1.4983714814021998	0.43617985000480547
790.4999999998288	1.4986217037498577	0.5012258555942564
790.7499999998286	1.4988655270940416	0.6098701906286824
790.9999999998283	1.4991205631179811	0.7394951910162608
791.2499999998281	1.4993998086291969	0.8769225148482015
791.4999999998279	1.499705579755419	1.0131071483927154
791.7499999998277	1.5000430680214736	1.145982793318425
791.9999999998274	1.5003736832634236	1.2729095064033957
792.2499999998272	1.5007227177843157	1.3901843736599073
792.499999999827	1.501059334399277	1.4986272569921943
792.7499999998267	1.501394019186157	1.5973241038526331
792.9999999998265	1.5016749228033421	1.6856462817719784
793.2499999998263	1.5019431621513528	1.7652706660341009
793.4999999998261	1.5022029586244727	1.8349866841251845
793.7499999998258	1.5024445717732862	1.8958526066172734
793.9999999998256	1.5027086560005043	1.9505500599269736
794.2499999998254	1.503022233062058	1.9976236999397083
794.4999999998251	1.5033321708743763	2.037671443104498
794.7499999998249	1.50365192150223	2.072372729009448
794.9999999998247	1.50400423939884	2.1011119066720063
795.2499999998245	1.504362055022244	2.1259847422383156
795.4999999998242	1.504683091559833	2.147391606690566
795.749999999824	1.5049776512668034	2.164161734053186
795.9999999998238	1.5052488110242532	2.178773367583829
796.2499999998236	1.5055119494152365	2.1915886823161475
796.4999999998233	1.5057398407351357	2.20117487268297
796.7499999998231	1.506005115598848	2.209312601302978
796.9999999998229	1.506308087432612	2.2157462903730356
797.2499999998226	1.5066091637043673	2.220870742951912
797.4999999998224	1.5069451156018412	2.226526391291582
797.7499999998222	1.5072751421344635	2.230946255182023
797.999999999822	1.5076028521352256	2.2338881276132287
798.2499999998217	1.5079065052415714	2.2373082721539324
798.4999999998215	1.5082202302361565	2.2397248935633893
798.7499999998213	1.5085211182138656	2.241332821045158
798.9999999998211	1.5087849478245465	2.24298976025209
799.2499999998208	1.5090394818624524	2.2436043604939178
799.4999999998206	1.5093103472477596	2.2447078660281385
799.7499999998204	1.5095936199291424	2.246527468821474
799.9999999998201	1.5098918179325915	2.2467420766973465
800.2499999998199	1.5102169976485609	2.24688963947157
800.4999999998197	1.5105792584831688	2.2475469976638203
800.7499999998195	1.5108971550891206	2.247614760969169
800.9999999998192	1.5112335612975638	2.2484203080596568
801.249999999819	1.511562086306652	2.2491114310536937
801.4999999998188	1.5118749863355014	2.2491187570403897
801.7499999998186	1.512145990321797	2.250291309864091
801.9999999998183	1.512418784708462	2.250988265739817
802.2499999998181	1.5126884163164114	2.2503053283162777
802.4999999998179	1.5129363194329999	2.250232240463203
802.7499999998176	1.5132380347570755	2.249983099971712
802.9999999998174	1.5135612393590145	2.2498866991717508
803.2499999998172	1.5138926460250024	2.250573223357877
803.499999999817	1.514222418444855	2.2501563434807026
803.7499999998167	1.5145700726004763	2.2497869866066886
803.9999999998165	1.5149079522694702	2.2505350405627285
804.2499999998163	1.5152295952979316	2.2502760315956585
804.499999999816	1.5155111983752299	2.250090411648043
804.7499999998158	1.515787068218195	2.2505970251000558
804.9999999998156	1.5160415453904132	2.250781127358459
805.2499999998154	1.5162795995267153	2.251772843029945
805.4999999998151	1.5165601562822904	2.252509008960856
805.7499999998149	1.5168753233285495	2.2517068885919365
805.9999999998147	1.5171910333942835	2.2517898780617815
806.2499999998145	1.5175412279925329	2.252105928119018
806.4999999998142	1.5179041970189449	2.2517371074935153
806.749999999814	1.518271877130611	2.2521103920100183
806.9999999998138	1.5186034891172004	2.252261482051471
807.2499999998136	1.5189202918864495	2.252357114893847
807.4999999998133	1.519199215873791	2.253394285872175
807.7499999998131	1.519449612089272	2.253198616589438
807.9999999998129	1.5197058829578949	2.252622389750535
808.2499999998126	1.5199783091271506	2.2533730002880046
808.4999999998124	1.5202952099122171	2.2537342948219448
808.7499999998122	1.5206013875448505	2.2540680052514364
808.999999999812	1.5209529424112347	2.254520481372966
809.2499999998117	1.5213082823160384	2.2537886401518663
809.4999999998115	1.5216721175236003	2.253595155325158
809.7499999998113	1.5220013400922354	2.2535520483900457
809.999999999811	1.5223367023797278	2.252082686658394
810.2499999998108	1.5226538813887214	2.2513668961263997
810.4999999998106	1.5229306279667938	2.251200612850818
810.7499999998104	1.52317791791973	2.2504203238606855
810.9999999998101	1.523441008643781	2.2499593497006165
811.2499999998099	1.523720533907183	2.248525119866636
811.4999999998097	1.524014837318626	2.2462554037385893
811.7499999998095	1.5243560221223345	2.2450661642868637
811.9999999998092	1.5247313943207121	2.2428398345500558
812.249999999809	1.5250754496747763	2.239428244798451
812.4999999998088	1.5254159677147339	2.2361854459547734
812.7499999998086	1.5257581730877816	2.231537545933415
812.9999999998083	1.5260869971476954	2.2256719656628765
813.2499999998081	1.5263630565073694	2.2186871483679274
813.4999999998079	1.5266379709740094	2.208856012768344
813.7499999998076	1.526912344550921	2.1980319115489144
813.9999999998074	1.5271755713067663	2.186092689441541
814.2499999998072	1.527483455202132	2.1704322190808782
814.499999999807	1.527817338893563	2.151820646950257
814.7499999998067	1.5281736207986871	2.129591617795258
814.9999999998065	1.528506011820922	2.102176797405823
815.2499999998063	1.5288579576480572	2.0704691764386527
815.499999999806	1.529203486279504	2.0322347760759087
815.7499999998058	1.5295483814044202	1.9865433836648254
815.9999999998056	1.5298277440234678	1.9348163903492124
816.2499999998054	1.5301087782844622	1.874311165444657
816.4999999998051	1.5303916053886304	1.8037310702212848
816.7499999998049	1.5306602296322864	1.7237056603710186
816.9999999998047	1.5309651496844514	1.632485265808213
817.2499999998045	1.5313090028936782	1.5309602533783722
817.4999999998042	1.5316435672657471	1.4195283357163329
817.749999999804	1.5319634480110833	1.2963326842065854
817.9999999998038	1.5323116912636587	1.164392943891432
818.2499999998035	1.5326516288103889	1.0256750679758746
818.4999999998033	1.5329756542903232	0.8813767396712703
818.7499999998031	1.5333146253152394	0.738379685513377
818.9999999998029	1.5336154334368708	0.6056899532282161
819.2499999998026	1.5339007233285913	0.5014582703581641
819.4999999998024	1.534170033377281	0.45392764963355703
819.7499999998022	1.5344620727706955	0.4797245134998601
819.999999999802	1.5348060607281397	0.5703947310532973
820.2499999998017	1.5351249659196367	0.6972663075541479
820.4999999998015	1.535462055599556	0.8389792551437811
820.7499999998013	1.5358144373691491	0.9852070359675191
820.999999999801	1.536179236961884	1.1276792962766429
821.2499999998008	1.536516934796139	1.2639504976871168
821.4999999998006	1.53683100868178	1.3912615998831928
821.7499999998004	1.537159880936887	1.5065447068895623
821.9999999998001	1.5374575122667153	1.611660849776282
822.2499999997999	1.5377028111146995	1.7064410661589915
822.4999999997997	1.5380374985801255	1.7898633155033592
822.7499999997995	1.5383430748495897	1.8637853488192788
822.9999999997992	1.5386590017072959	1.927699287629749
823.249999999799	1.5390162967916745	1.9825064180433816
823.4999999997988	1.5393823836357239	2.0306414792095935
823.7499999997985	1.5397538088301972	2.070699192134108
823.9999999997983	1.5401054119112214	2.103992047247385
824.2499999997981	1.5404482443378786	2.133202317597498
824.4999999997979	1.5407670767599255	2.1573733240263966
824.7499999997976	1.541069631133127	2.177507496684568
824.9999999997974	1.5413152384661604	2.194271762249798
825.2499999997972	1.541566859044285	2.2067388448916767
825.499999999797	1.541865691102584	2.217558814553203
825.7499999997967	1.5421554678325027	2.2269558902048168
825.9999999997965	1.5425087232271597	2.233583000225014
826.2499999997963	1.5428810488703273	2.239559486032472
826.499999999796	1.5432576669112503	2.245019943795495
826.7499999997958	1.543610775411844	2.2490272680287493
826.9999999997956	1.5439663201097602	2.2529102242021493
827.2499999997954	1.5442990600534698	2.2553543736746198
827.4999999997951	1.5446125188182818	2.2567676716823852
827.7499999997949	1.5448684889491129	2.2593122636215663
827.9999999997947	1.5451894777057418	2.261241176005871
828.2499999997945	1.545504664896162	2.262179663742657
828.4999999997942	1.5458439638297867	2.263589990366242
828.749999999794	1.5462099420894881	2.2641405556833423
828.9999999997938	1.5465675965026924	2.2646295630430653
829.2499999997935	1.5469299332132243	2.2654531725410205
829.4999999997933	1.547279612477439	2.265040862953137
829.7499999997931	1.5476452186977498	2.265375168025002
829.9999999997929	1.5479816902381942	2.2668783337449807
830.2499999997926	1.5483262598340464	2.2673560214516915
830.4999999997924	1.5486424058025237	2.267858465441556
830.7499999997922	1.5489310102809535	2.2682748505884405
830.999999999792	1.549223103674471	2.2679812582136116
831.2499999997917	1.549531303640196	2.2687174066485687
831.4999999997915	1.5498844058925352	2.2690677753644173
831.7499999997913	1.5502240037121577	2.268468840864296
831.999999999791	1.5505668999834494	2.2690729168060013
832.2499999997908	1.5509340937143126	2.269463248688493
832.4999999997906	1.5513245777270923	2.2689643940619835
832.7499999997904	1.5516920952097895	2.268909823975083
832.9999999997901	1.552061431557363	2.2682358777165734
833.2499999997899	1.5523773496980247	2.2681193836909497
833.4999999997897	1.5526689704203216	2.26925630194372
833.7499999997895	1.5529684540487994	2.269283761496107
833.9999999997892	1.5532602238313478	2.2692561336500554
834.249999999789	1.553585235582315	2.270095216889776
834.4999999997888	1.5539560086629542	2.269996707688345
834.7499999997885	1.5543403289561892	2.270076708677596
834.9999999997883	1.5547416651112849	2.2701790264198367
835.2499999997881	1.5551509792085163	2.2696381342097385
835.4999999997879	1.5555682056937439	2.2704039332109294
835.7499999997876	1.5559204853372817	2.271147254193002
835.9999999997874	1.5562250900112624	2.270430394829817
836.2499999997872	1.556514260887282	2.270430371095122
836.499999999787	1.5568068247079347	2.2705019019402477
836.7499999997867	1.5571075346899421	2.2703651438880845
836.9999999997865	1.5574473162533151	2.271169250751958
837.2499999997863	1.557837298995674	2.2712737099123244
837.499999999786	1.558245282151713	2.2713648448890407
837.7499999997858	1.5585870024066766	2.2725225106161817
837.9999999997856	1.5589626388187368	2.272317423772832
838.2499999997854	1.5593259757637803	2.271381049893231
838.4999999997851	1.559673012320958	2.271021695354598
838.7499999997849	1.5600113497165213	2.270041003267203
838.9999999997847	1.5603457248534196	2.269547703015163
839.2499999997844	1.5606280827391399	2.268969288604318
839.4999999997842	1.5608790806317225	2.2668005571664485
839.749999999784	1.561161841450275	2.2651536561019214
839.9999999997838	1.561507006989427	2.2635118390602407
840.2499999997835	1.5618613347564065	2.2601840361869936
840.4999999997833	1.5622227838849694	2.256889848865164
840.7499999997831	1.5626233495531214	2.252920292815468
840.9999999997829	1.563018021650672	2.247760566553182
841.2499999997826	1.5633918045415527	2.242165331460018
841.4999999997824	1.5637099715412714	2.233726475883331
841.7499999997822	1.5640200326696259	2.2224424443620534
841.999999999782	1.5643103260620257	2.210062530999864
842.2499999997817	1.5645648502057812	2.1942626463048085
842.4999999997815	1.56491866775763	2.1748761218797923
842.7499999997813	1.5652901232087284	2.1521301178926087
842.999999999781	1.5657068167203043	2.1238999991892884
843.2499999997808	1.5660636041754008	2.0906079774928457
843.4999999997806	1.5664421367722214	2.051087987987836
843.7499999997804	1.5668187530146527	2.0023967291486042
843.9999999997801	1.5672306957422881	1.9460181483980112
844.2499999997799	1.5676031958488856	1.8808912201021541
844.4999999997797	1.5679355233025007	1.8045010637620786
844.7499999997794	1.5682639690687812	1.7173755527955321
844.9999999997792	1.5685564374347585	1.6177120198560864
845.249999999779	1.5688511961340494	1.5052122034793332
845.4999999997788	1.569185997309368	1.3818879750962354
845.7499999997785	1.569548525410843	1.2463482673285942
845.9999999997783	1.5699360790991976	1.1007189048123802
846.2499999997781	1.5703660256257732	0.9502880326365424
846.4999999997779	1.5708177302147888	0.7985978802178714
846.7499999997776	1.5712155603239832	0.6562580228762785
846.9999999997774	1.5715749010041988	0.5407672826376213
847.2499999997772	1.571950243655446	0.480202380997926
847.499999999777	1.5722972950313578	0.501561865589179
847.7499999997767	1.5725921640576044	0.5925316891974832
847.9999999997765	1.5728958603216974	0.7247984307548316
848.2499999997763	1.573221231086074	0.8747921240950943
848.499999999776	1.5735601698442188	1.0275268581728187
848.7499999997758	1.5739494474098172	1.1772512933725003
848.9999999997756	1.574385532053629	1.31852706569585
849.2499999997754	1.5748614142095319	1.4495166822582566
849.4999999997751	1.5753051069692545	1.5702015950994674
849.7499999997749	1.5757340869784422	1.6772406986940545
849.9999999997747	1.5761336162151935	1.7715009777043986
850.2499999997744	1.5764831428985895	1.8547191888537244
850.4999999997742	1.576815353275721	1.9260178923909854
850.749999999774	1.577120784448825	1.987491353428478
850.9999999997738	1.5774477769195576	2.0399499825425673
851.2499999997735	1.577828066241627	2.0832681879188564
851.4999999997733	1.5782023201080904	2.120715608782325
851.7499999997731	1.5786339118997017	2.152059955465883
851.9999999997729	1.5790018301665443	2.1765520646526273
852.2499999997726	1.5793770602971866	2.197232084342681
852.4999999997724	1.5797283687515717	2.2142254537788104
852.7499999997722	1.5801049330718624	2.228058584986288
852.999999999772	1.580491178709134	2.2403301704006973
853.2499999997717	1.5808407063864711	2.249455865999369
853.4999999997715	1.5811532068200576	2.2565169512269887
853.7499999997713	1.5814738790611882	2.263288951129138
853.999999999771	1.5818249546562406	2.267728371000916
854.2499999997708	1.582214841999833	2.270811067622384
854.4999999997706	1.5826619421511805	2.273848702898344
854.7499999997704	1.5830394294212864	2.2758304905687727
854.9999999997701	1.583424813026346	2.2781044220026283
855.2499999997699	1.5837957018776565	2.2801405476778314
855.4999999997697	1.58418577334143	2.2803592860801696
855.7499999997694	1.5845772721349656	2.2812143058077035
855.9999999997692	1.5849621865737138	2.282433437726889
856.249999999769	1.5853199400764755	2.28268633586687
856.4999999997688	1.585653914959519	2.2835579300890787
856.7499999997685	1.586008805723985	2.2843258327036007
856.9999999997683	1.5863867617712946	2.2847536676284315
857.2499999997681	1.5868134880738847	2.2861170619478304
857.4999999997679	1.587208817358764	2.2861792385873816
857.7499999997676	1.58759769298557	2.2854102598237014
857.9999999997674	1.5879778098517139	2.2859428573096525
858.2499999997672	1.5883883458309462	2.2862122310932684
858.4999999997669	1.5888181098632896	2.286433792819755
858.7499999997667	1.589198039547496	2.2871873766785993
858.9999999997665	1.5895228027522983	2.2869803974147866
859.2499999997663	1.5898231473991535	2.287383512890032
859.499999999766	1.5901421021239894	2.2883052915167306
859.7499999997658	1.5904951680192878	2.2878093884047104
859.9999999997656	1.5908698182272634	2.2880008545319783
860.2499999997654	1.5913023499263366	2.289033872354065
860.4999999997651	1.59177881956334	2.289418130855289
860.7499999997649	1.5922447907952952	2.2901580021690346
860.9999999997647	1.5926739357336797	2.29014520021326
861.2499999997644	1.5930938339235057	2.2892518319425483
861.4999999997642	1.5934649589427115	2.289679292452482
861.749999999764	1.5938072917806148	2.28967007986363
861.9999999997638	1.594112289952408	2.288967783551198
862.2499999997635	1.5944144127159312	2.2894499729876916
862.4999999997633	1.5947494226042518	2.2897288586188083
862.7499999997631	1.5951137824723705	2.289882549629355
862.9999999997628	1.5955342977040212	2.2904505196953084
863.2499999997626	1.5959969367614504	2.2897162392031043
863.4999999997624	1.5964500784388418	2.2895726288103124
863.7499999997622	1.5968254265053634	2.2905657926417726
863.9999999997619	1.597249969674058	2.290449309647209
864.2499999997617	1.5976541665007598	2.2903244005446366
864.4999999997615	1.5980389016249212	2.290438484378601
864.7499999997613	1.598375551514131	2.289606206747609
864.999999999761	1.5987126454202967	2.28939823625677
865.2499999997608	1.599076762235305	2.2887604029524606
865.4999999997606	1.5994839718006593	2.2872540846754026
865.7499999997603	1.599927146853055	2.2872433073601535
865.9999999997601	1.6003454356658424	2.2871056504762044
866.2499999997599	1.6007525154474085	2.2856809141964973
866.4999999997597	1.6011464609790913	2.2843310014468106
866.7499999997594	1.6015095245222666	2.281796412158857
866.9999999997592	1.6019405092460497	2.278665982282771
867.249999999759	1.6023405159274813	2.275629198381934
867.4999999997588	1.6026887566227577	2.2702546296150627
867.7499999997585	1.6030395774430843	2.2635877973158554
867.9999999997583	1.6034280172177806	2.256345687726199
868.2499999997581	1.6038266416472267	2.2458976859834863
868.4999999997578	1.60426057407013	2.23272698723982
868.7499999997576	1.6047178870836918	2.216662267937359
868.9999999997574	1.6051983558609824	2.1962016343151536
869.2499999997572	1.605669193557156	2.1726279285913437
869.4999999997569	1.6061542430878282	2.143695722264106
869.7499999997567	1.6065866580303318	2.1069018017196353
869.9999999997565	1.6069661630545138	2.0634656914207707
870.2499999997563	1.6073410007809432	2.011224728959397
870.499999999756	1.6076399565629362	1.9481186846873
870.7499999997558	1.6079539498322486	1.8746239677932064
870.9999999997556	1.60833295929084	1.788175615067589
871.2499999997553	1.608705700164701	1.688872727102953
871.4999999997551	1.6091327024628719	1.5771802286518628
871.7499999997549	1.6096166055812238	1.45025624235108
871.9999999997547	1.6100956016297765	1.3099081100983447
872.2499999997544	1.6105836113551377	1.1591074154628234
872.4999999997542	1.610975950519891	0.9995822543844191
872.749999999754	1.6113905436564826	0.8391539999562637
872.9999999997538	1.611736474581245	0.6879105630368347
873.2499999997535	1.612059018016359	0.5657067057668939
873.4999999997533	1.6123604036313812	0.5067116971251042
873.7499999997531	1.6127047850480214	0.5329035976285336
873.9999999997528	1.613112431124806	0.6346914248332929
874.2499999997526	1.6135564066685852	0.7785615019289225
874.4999999997524	1.6140561391569777	0.9381536180209461
874.7499999997522	1.6145644199956142	1.1003740526915569
874.9999999997519	1.6151029772566574	1.2555643094729827
875.2499999997517	1.6155783401276318	1.400995553864515
875.4999999997515	1.615992520325479	1.5348833471940224
875.7499999997513	1.616386398238516	1.6537163211514607
875.999999999751	1.6167515307462694	1.7590631280032918
876.2499999997508	1.6170832572662115	1.8515992048735497
876.4999999997506	1.6174328492765495	1.930483798008458
876.7499999997503	1.6178668579916975	1.9982110895309246
876.9999999997501	1.6183426775695944	2.054604708818203
877.2499999997499	1.618829050378503	2.1007831177992804
877.4999999997497	1.6193333382331567	2.1404796371567465
877.7499999997494	1.619863297067402	2.1730173140649587
877.9999999997492	1.6203870019014084	2.1988689233806884
878.249999999749	1.6208262282770747	2.2207402428745464
878.4999999997488	1.6212460008129537	2.2379349892743674
878.7499999997485	1.6216296874771619	2.2517844015816366
878.9999999997483	1.6219997336178034	2.263368169037966
879.2499999997481	1.6223749329691648	2.2714393265880317
879.4999999997478	1.6227702832546198	2.2784202554013695
879.7499999997476	1.6232337805391421	2.2852097209600206
879.9999999997474	1.623730418167272	2.289649223680113
880.2499999997472	1.6242624505658818	2.2931751846159525
880.4999999997469	1.6247854120941594	2.295999026494914
880.7499999997467	1.6253132751297537	2.297514723534385
880.9999999997465	1.6258080372201338	2.2996422928144375
881.2499999997463	1.6262314665751836	2.301160830301764
881.499999999746	1.6266150842404021	2.3015926661665005
881.7499999997458	1.6269799021885374	2.303325401652004
881.9999999997456	1.6273332891812946	2.304784347486524
882.2499999997453	1.627717376588147	2.3051646467538336
882.4999999997451	1.6281618008615457	2.3059486498788204
882.7499999997449	1.6286669179989328	2.305951799964737
882.9999999997447	1.6291596100042849	2.306237247357312
883.2499999997444	1.6296610523666122	2.30757026072862
883.4999999997442	1.6301866078860006	2.3075536464808852
883.749999999744	1.6306827425151178	2.307383589128306
883.9999999997437	1.6311226948877675	2.3080996027078116
884.2499999997435	1.6315233157267621	2.3077252297615605
884.4999999997433	1.631872602965196	2.307519244852783
884.7499999997431	1.6322080936211305	2.307509320403383
884.9999999997428	1.6325858102693336	2.3069905435711466
885.2499999997426	1.6330323856168882	2.307974419948709
885.4999999997424	1.6335316359144472	2.30903082882595
885.7499999997422	1.6340468407153137	2.308591566074669
885.9999999997419	1.6345498461668744	2.3089287077480956
886.2499999997417	1.635048090552521	2.3091901423983225
886.4999999997415	1.6355517873317114	2.3089794833781254
886.7499999997412	1.6360568093439678	2.3095797109729497
886.999999999741	1.6364758031395739	2.3094003206160436
887.2499999997408	1.6368666530745242	2.3092674126165336
887.4999999997406	1.6372418846716998	2.310411907428034
887.7499999997403	1.6376465676107355	2.3102470725502067
887.9999999997401	1.6380700416960918	2.309660261665506
888.2499999997399	1.638542806699971	2.310091100511863
888.4999999997397	1.6390671992840495	2.310161999460331
888.7499999997394	1.6396207756779557	2.3109925785988956
888.9999999997392	1.6401524824999372	2.311999079017403
889.249999999739	1.6406683350328324	2.3116546838520544
889.4999999997387	1.6411604086652436	2.3121312129714897
889.7499999997385	1.641631220630734	2.312685067741324
889.9999999997383	1.6420197507214942	2.3116672108656213
890.2499999997381	1.6424175155383889	2.311232352795697
890.4999999997378	1.6428392020685607	2.310790455601336
890.7499999997376	1.6432761659005455	2.3100122151994493
890.9999999997374	1.6437298406484027	2.3099739473304517
891.2499999997372	1.6442279310368328	2.308504336283003
891.4999999997369	1.644777702961183	2.306046523372561
891.7499999997367	1.64532820362207	2.304551527629563
891.9999999997365	1.645853261203305	2.3017823171410403
892.2499999997362	1.6463565964095812	2.2980048983377483
892.499999999736	1.646847374866708	2.2939178959976014
892.7499999997358	1.6472941403067318	2.2877146910373902
892.9999999997356	1.6476815215101022	2.28022554180283
893.2499999997353	1.6480570172800335	2.2706679865151305
893.4999999997351	1.6484947215407821	2.2565981702419244
893.7499999997349	1.6489443280105354	2.239978594581042
893.9999999997347	1.6494334956130705	2.2200904220748985
894.2499999997344	1.6499566459371697	2.1943404288299533
894.4999999997342	1.6505104239248887	2.1631295898275775
894.749999999734	1.6510526694882248	2.124194311980978
894.9999999997337	1.6515485989676055	2.07599350117848
895.2499999997335	1.6520239256247724	2.0189906690201145
895.4999999997333	1.6524927427512706	1.9494297699511627
895.7499999997331	1.6529417873164427	1.8662739395717847
895.9999999997328	1.6533383342655914	1.7704535930152232
896.2499999997326	1.6537518018073762	1.6589458784090994
896.4999999997324	1.6542416499088866	1.531786631172419
896.7499999997322	1.6547383718533268	1.3896519962311509
896.9999999997319	1.6552369260007636	1.2324753007279512
897.2499999997317	1.6557872655175356	1.0660821741934179
897.4999999997315	1.6563269650912618	0.8963971011401181
897.7499999997312	1.6568794180727946	0.733333505235539
897.999999999731	1.6573882239587823	0.6018761838361099
898.2499999997308	1.6578564502992745	0.5356914970347714
898.4999999997306	1.6583090254038362	0.5640074728791409
898.7499999997303	1.6587447699509088	0.673570343000382
898.9999999997301	1.6591681586650848	0.826678719160073
899.2499999997299	1.6596285665110895	0.9976380469967459
899.4999999997297	1.6601609872990801	1.167790217032335
899.7499999997294	1.6607252532960342	1.3295569659749904
899.9999999997292	1.6612881036792757	1.479992387856766
900.249999999729	1.6618639684610483	1.6148493434929725
900.4999999997287	1.6624323981108846	1.73446595863483
900.7499999997285	1.6630064036187233	1.8388466646166943
900.9999999997283	1.6635087351504414	1.9273452661658745
901.2499999997281	1.663968782868677	2.003550264010051
901.4999999997278	1.6643897235190093	2.067264193834053
901.7499999997276	1.6648006320007793	2.11844352536471
901.9999999997274	1.6652423384435449	2.1610606665325314
902.2499999997272	1.6657400976508356	2.195656238036725
902.4999999997269	1.6662821082120183	2.2233704663341407
902.7499999997267	1.666855709482362	2.246510750918685
902.9999999997265	1.6674212290386494	2.26394837700044
903.2499999997262	1.6679618741403583	2.277632026115277
903.499999999726	1.6684790714124842	2.2895546147515486
903.7499999997258	1.6689767060931608	2.2977440396202047
903.9999999997256	1.6694335273848957	2.303906593069227
904.2499999997253	1.6698608379573106	2.3095396585073695
904.4999999997251	1.670277429727516	2.3136232121506772
904.7499999997249	1.670762526115099	2.317690684331213
904.9999999997247	1.6712528592222808	2.3209521194967975
905.2499999997244	1.6717920182249841	2.322084871933245
905.4999999997242	1.672373478574446	2.3238176144826412
905.749999999724	1.6729754065195301	2.325382228117389
905.9999999997237	1.6735683062420894	2.325611376118929
906.2499999997235	1.6741450117780605	2.3264620238045337
906.4999999997233	1.6746838557739652	2.3270513495001905
906.7499999997231	1.6751508152326282	2.3272923245994646
906.9999999997228	1.6755816759956557	2.328449768055533
907.2499999997226	1.6759879926188799	2.3281610853690653
907.4999999997224	1.676434959245732	2.327496938527621
907.7499999997221	1.6769598074668588	2.3284151224244494
907.9999999997219	1.6775289632119386	2.3288505481460646
908.2499999997217	1.67810049960545	2.3292815214372724
908.4999999997215	1.678682795519042	2.330210144375971
908.7499999997212	1.6792880962171624	2.33007508126577
908.999999999721	1.679883186221205	2.330609683569719
909.2499999997208	1.6803984467661686	2.331226467201983
909.4999999997206	1.6808947120820759	2.33027493843519
909.7499999997203	1.6813582338832291	2.3303676133310014
909.9999999997201	1.6818228006052132	2.3312305145753314
910.2499999997199	1.6822973068742226	2.331388407418389
910.4999999997196	1.6827886803721221	2.332161035472416
910.7499999997194	1.6833767523417489	2.3322882672843357
910.9999999997192	1.6839675553159097	2.3319634965229845
911.249999999719	1.684609717050995	2.333157634911556
911.4999999997187	1.6852117192019496	2.3335260788436107
911.7499999997185	1.6857962611017552	2.33336487902788
911.9999999997183	1.686374075919218	2.334440830950533
912.249999999718	1.686833360613492	2.3348144948440357
912.4999999997178	1.6872840114056153	2.3348891259460034
912.7499999997176	1.6877419075784656	2.3350936660278454
912.9999999997174	1.6882343517274063	2.3339122764742326
913.2499999997171	1.6887106394790994	2.3336936036128164
913.4999999997169	1.6892359479216692	2.3344219746385613
913.7499999997167	1.6898177519813797	2.333852206579668
913.9999999997165	1.6904337183722422	2.3337062891246405
914.2499999997162	1.6910433390094177	2.3337558831468663
914.499999999716	1.6916224727819391	2.3327841994066043
914.7499999997158	1.6921865474623339	2.332343426164856
914.9999999997156	1.6927147331707806	2.330891052959522
915.2499999997153	1.693216841874332	2.3284239869533856
915.4999999997151	1.6936603659238718	2.3270480996277354
915.7499999997149	1.6941212588579404	2.3243740334163197
915.9999999997146	1.6946430516229718	2.319653589148416
916.2499999997144	1.6952017247088589	2.314275854327504
916.4999999997142	1.6957923485855089	2.306492106070976
916.749999999714	1.6964145059974804	2.296936888036609
916.9999999997137	1.6970453994051995	2.2855251906427143
917.2499999997135	1.6976487982475772	2.26934207966145
917.4999999997133	1.6982146722256293	2.2495183390950384
917.749999999713	1.6987747024255069	2.225259471567181
917.9999999997128	1.699284604509542	2.192784196196
918.2499999997126	1.6997545610897202	2.1522980594377414
918.4999999997124	1.7002435128697675	2.1021768875504154
918.7499999997121	1.7007470702866083	2.040021360984805
918.9999999997119	1.7013310077081885	1.9661962782717566
919.2499999997117	1.7019739302858783	1.876751794571506
919.4999999997115	1.7026269179967617	1.7697975486923208
919.7499999997112	1.7032410492905534	1.6467733387912393
919.999999999711	1.703863681898782	1.5054620126205565
920.2499999997108	1.7044634439337114	1.3468954698610798
920.4999999997106	1.7050281221089187	1.175346652859965
920.7499999997103	1.7054921540167916	0.9949127988674057
920.9999999997101	1.7059518548088997	0.8189218529394876
921.2499999997099	1.7064583361835504	0.667362414905823
921.4999999997096	1.7070148178932756	0.5742388122202114
921.7499999997094	1.7075823437076476	0.5816073312085305
921.9999999997092	1.7082023504453323	0.6839906101862654
922.249999999709	1.7088716035474651	0.842511436362721
922.4999999997087	1.7095665095926618	1.0220333131472916
922.7499999997085	1.710198038379427	1.2023909717429138
922.9999999997083	1.7107932230069978	1.3751442575317578
923.249999999708	1.7113288653922938	1.5322616802229838
923.4999999997078	1.7118000265506716	1.671855183337161
923.7499999997076	1.7122708844937464	1.7952992746536034
923.9999999997074	1.7127649024927338	1.9005127678805844
924.2499999997071	1.7132461088599293	1.9892172591019195
924.4999999997069	1.7137701152885296	2.0632238450226046
924.7499999997067	1.714298539384598	2.122662146882939
924.9999999997065	1.714858138317557	2.1717783028357562
925.2499999997062	1.7154624476006983	2.2115167283261665
925.499999999706	1.716079444324584	2.241781034542889
925.7499999997058	1.716648602061676	2.2666451183506604
925.9999999997056	1.7171716499385479	2.286600411317707
926.2499999997053	1.7176724446924092	2.3015001489029303
926.4999999997051	1.7181836932584358	2.3136720658780217
926.7499999997049	1.7186849897515672	2.322159061979917
926.9999999997046	1.7192152634926576	2.3284976531537973
927.2499999997044	1.7198052277487532	2.3349353125214
927.4999999997042	1.7204425579131948	2.3392485370107865
927.749999999704	1.7211195068836975	2.3421529252694477
927.9999999997037	1.7217913836207803	2.3452902025493674
928.2499999997035	1.7224583189249345	2.3468925078829432
928.4999999997033	1.7231018477077915	2.3481734747791982
928.749999999703	1.7236471303525533	2.349221533339392
928.9999999997028	1.724190970097494	2.3488368332859033
929.2499999997026	1.7246828847989555	2.3496186474394767
929.4999999997024	1.7251688872602469	2.3510922916296297
929.7499999997021	1.7256622845260772	2.3510876879922025
929.9999999997019	1.7261691702750348	2.351577925718153
930.2499999997017	1.726687212327082	2.3519963558253223
930.4999999997015	1.7272748361370671	2.3519061501815735
930.7499999997012	1.727918085193752	2.352962860604407
930.999999999701	1.7285038956804684	2.3531922185430507
931.2499999997008	1.7291003661711202	2.3529948084629697
931.4999999997005	1.7296935752518778	2.3543772683114623
931.7499999997003	1.7301839962087755	2.3548019008877294
931.9999999997001	1.7306488588554148	2.3543716156575156
932.2499999996999	1.731103023260484	2.354569131668625
932.4999999996996	1.7315499961238854	2.35405371024263
932.7499999996994	1.7320522471429631	2.354482435771077
932.9999999996992	1.7325800499649178	2.3557003095222675
933.249999999699	1.7331114115743067	2.355476081951064
933.4999999996987	1.7336493021248345	2.3559701531570743
933.7499999996985	1.7342012690733828	2.357129298502399
933.9999999996983	1.7347362422417136	2.356921515695815
934.249999999698	1.7352486982928992	2.3571804930746967
934.4999999996978	1.7357306650301778	2.357298452411937
934.7499999996976	1.7361815676648273	2.357030254565888
934.9999999996974	1.7367269257152824	2.3581934899190466
935.2499999996971	1.7371969256699438	2.3583765338818115
935.4999999996969	1.7376717953035088	2.357287255244282
935.7499999996967	1.7381397423740073	2.3574056679481883
935.9999999996965	1.7386371912426446	2.357013402241061
936.2499999996962	1.7391478298814165	2.3563948281904463
936.499999999696	1.739693806050699	2.3565430928818065
936.7499999996958	1.7402100365483517	2.3556632928731234
936.9999999996955	1.7406991901756879	2.3552295606664604
937.2499999996953	1.7412056025427027	2.355224011468697
937.4999999996951	1.7416936646259082	2.352886835344751
937.7499999996949	1.7421726973071838	2.350166328973855
937.9999999996946	1.7426318606186966	2.3474509498691742
938.2499999996944	1.7431124694455715	2.3430058003860594
938.4999999996942	1.7436431971181154	2.3380260745828223
938.749999999694	1.7441927240287396	2.330804496368662
938.9999999996937	1.7447241496617991	2.3202048204086108
939.2499999996935	1.7453224334428077	2.307979800828076
939.4999999996933	1.7459064800324093	2.291244226984704
939.749999999693	1.7464824198927411	2.2683822036310426
939.9999999996928	1.7469769654294685	2.240562824732631
940.2499999996926	1.7474517454260707	2.2046480298347846
940.4999999996924	1.7479361952304417	2.159191646811709
940.7499999996921	1.7484406916059574	2.1026992884625213
940.9999999996919	1.7490735361479637	2.030833019234448
941.2499999996917	1.7495563647569974	1.9435096901482496
941.4999999996915	1.7500915926594058	1.8396902587094839
941.7499999996912	1.7506608368800158	1.7152546323466398
941.999999999691	1.7512142861999558	1.5716491991224715
942.2499999996908	1.7517329906750352	1.4093451709818468
942.4999999996905	1.7522324599989412	1.230062391828798
942.7499999996903	1.7527613226401257	1.0419263652830073
942.9999999996901	1.7532651605676273	0.8548607416480901
943.2499999996899	1.7537509295262081	0.6934597502093066
943.4999999996896	1.7542275075984612	0.6014966111653733
943.7499999996894	1.7547238341138827	0.6166656145494579
943.9999999996892	1.7552693034873927	0.7331807094702444
944.249999999689	1.7558491601700859	0.9041337213324674
944.4999999996887	1.7564202700393112	1.093850668093618
944.7499999996885	1.757004082861186	1.282839220262744
944.9999999996883	1.7575683729154825	1.4584514265036328
945.249999999688	1.7581470624256217	1.6181212950935757
945.4999999996878	1.758684339189632	1.7588133146127163
945.7499999996876	1.7591486455230916	1.8778960104308706
945.9999999996874	1.759632655058843	1.9785716096695523
946.2499999996871	1.760147304383299	2.0615959327522075
946.4999999996869	1.7606472786521217	2.128960645506791
946.7499999996867	1.761141636748195	2.1844642582621145
946.9999999996865	1.7616548632246376	2.2276369847356765
947.2499999996862	1.7621612048343345	2.2611193353285337
947.499999999686	1.7627225839556226	2.2885618383075736
947.7499999996858	1.763247665773471	2.30874371162976
947.9999999996855	1.7637492235989898	2.323815571161828
948.2499999996853	1.764257015366728	2.335782358227952
948.4999999996851	1.7647665382766426	2.3442643830855845
948.7499999996849	1.7652692323459491	2.3517810980679976
948.9999999996846	1.7657497020928759	2.3579857283893477
949.2499999996844	1.7662523600291646	2.3611764066289602
949.4999999996842	1.7667764248327615	2.364291230018975
949.749999999684	1.767326490652868	2.367010986804068
949.9999999996837	1.7678260130643075	2.3681909195156976
950.2499999996835	1.7683531159197559	2.3697700803516524
950.4999999996833	1.7689302716741597	2.370675273921171
950.749999999683	1.7694834681517084	2.3710910557312657
950.9999999996828	1.7699965494659815	2.372666033698056
951.2499999996826	1.770507517985446	2.3727581406331013
951.4999999996824	1.7709905845567881	2.371937023507792
951.7499999996821	1.7715189570791765	2.3724749571271047
951.9999999996819	1.7720502607944284	2.3725725373458872
952.2499999996817	1.7725164476764919	2.3729781019070435
952.4999999996814	1.7730237673113327	2.3739991834777103
952.7499999996812	1.7736165973887101	2.373848163767336
952.999999999681	1.7742525148629267	2.3745686221268842
953.2499999996808	1.7748950017044074	2.3757184168695593
953.4999999996805	1.7754748121265032	2.3750737345327777
953.7499999996803	1.7760175830646574	2.37515106043841
953.9999999996801	1.7765336858155707	2.375780098080296
954.2499999996799	1.7770558767667877	2.3758841828282398
954.4999999996796	1.7775812798230683	2.3768463972834626
954.7499999996794	1.7780953647496422	2.3768754521920057
954.9999999996792	1.7786097185146597	2.376110602599795
955.249999999679	1.779242744442983	2.377070481215484
955.4999999996787	1.7799024347789076	2.3773726918304967
955.7499999996785	1.780508095995241	2.3771493092744294
955.9999999996783	1.7811416218370912	2.378153536405199
956.249999999678	1.7817708565909283	2.378579578338537
956.4999999996778	1.7823839244355733	2.379140385136795
956.7499999996776	1.7829717621691437	2.379892162769789
956.9999999996774	1.7834934751644291	2.3787226180667034
957.2499999996771	1.7840358179354014	2.378258232537414
957.4999999996769	1.784675899462366	2.378787233547961
957.7499999996767	1.7853138610094967	2.377962012530242
957.9999999996764	1.7859410971900087	2.3774667694723806
958.2499999996762	1.786649476447221	2.376822743122843
958.499999999676	1.7873783673847925	2.3750640210464162
958.7499999996758	1.7881035857094218	2.37393352506367
958.9999999996755	1.7888329196832153	2.371362602521751
959.2499999996753	1.7895161099904273	2.3670370963092693
959.4999999996751	1.7901849850705192	2.363300107746644
959.7499999996749	1.790823679798296	2.357516155407262
959.9999999996746	1.7914362925725684	2.348692160381789
960.2499999996744	1.7920583145141664	2.3373250873404574
960.4999999996742	1.7927255341829154	2.3208787847484227
960.749999999674	1.7934498123376217	2.2997867068701545
960.9999999996737	1.7941758672331627	2.2731903969371836
961.2499999996735	1.7949373631344987	2.23678486716642
961.4999999996733	1.7956474090689742	2.190912710786975
961.749999999673	1.7963184591014156	2.133551888606639
961.9999999996728	1.7969679893834702	2.0600073195291855
962.2499999996726	1.7975807693854293	1.9695103892055994
962.4999999996724	1.7982017951724403	1.8589982062842112
962.7499999996721	1.7987906948395662	1.7264791816915332
962.9999999996719	1.799420633470896	1.5739124756993499
963.2499999996717	1.8000823833978217	1.39972845933593
963.4999999996714	1.8007513719643027	1.2078112930359028
963.7499999996712	1.8014073179253929	1.0092680367232814
963.999999999671	1.8020696340596574	0.8194582642743603
964.2499999996708	1.802789925279293	0.6737967728908701
964.4999999996705	1.8034964946040724	0.6231790640544888
964.7499999996703	1.8042088657846005	0.6945362039852374
964.9999999996701	1.804883439286703	0.8537539343918903
965.2499999996699	1.805527799736584	1.047390230344673
965.4999999996696	1.8061966341414175	1.2477968792299172
965.7499999996694	1.8068652249509718	1.4388791156007603
965.9999999996692	1.8075453043050542	1.6111924010603473
966.249999999669	1.8082711414528623	1.7631092541568936
966.4999999996687	1.8090618417352926	1.8919716865772584
966.7499999996685	1.8098845899736293	1.999121109353953
966.9999999996683	1.8106548842102403	2.0881148323631096
967.249999999668	1.8113840324119597	2.158269496963604
967.4999999996678	1.812071134788586	2.2134289727951413
967.7499999996676	1.8127308805285738	2.2578589352711
967.9999999996674	1.8133591892406629	2.291820996351102
968.2499999996671	1.8139582381280528	2.3184698541388125
968.4999999996669	1.8145776455522107	2.338959658188592
968.7499999996667	1.8152427693277708	2.3531000955244004
968.9999999996664	1.8159626502900303	2.364803650572505
969.2499999996662	1.8167438886516192	2.3738021382115098
969.499999999666	1.8175171685453515	2.379240625388582
969.7499999996658	1.8183128522375769	2.384166229034463
969.9999999996655	1.8190875307562404	2.388002269554015
970.2499999996653	1.8198025609006891	2.390452347282045
970.4999999996651	1.8204979357566342	2.393078272124983
970.7499999996649	1.821164386979672	2.3938232145154377
970.9999999996646	1.8218160232218044	2.3940265285950124
971.2499999996644	1.8224932875995177	2.39581277751597
971.4999999996642	1.8232598652768577	2.3966257842113423
971.7499999996639	1.8240067184010185	2.3971598632323947
971.9999999996637	1.8247724491497097	2.3984377563227914
972.2499999996635	1.8255728602825834	2.3986449050200083
972.4999999996633	1.8263748357034277	2.399326572212799
972.749999999663	1.8271098454118673	2.3999101389813333
972.9999999996628	1.8278500792486476	2.398864096438741
973.2499999996626	1.8285623385758965	2.3992005008277357
973.4999999996624	1.8292442960537867	2.40020884412342
973.7499999996621	1.8299461377894362	2.4000487282708622
973.9999999996619	1.8306392277793906	2.4005106063437234
974.2499999996617	1.8313573799861702	2.4005440774802334
974.4999999996614	1.83209851619959	2.4002200452211135
974.7499999996612	1.8329082626623023	2.4014126239523232
974.999999999661	1.8337337035476826	2.4015890556299024
975.2499999996608	1.834534403275345	2.401486204972446
975.4999999996605	1.8353388498683423	2.403029751441844
975.7499999996603	1.8361094146301131	2.4036494104571857
975.9999999996601	1.836809537463805	2.403743422203747
976.2499999996598	1.8374778665580411	2.404098237491307
976.4999999996596	1.8381319854358082	2.403263228686942
976.7499999996594	1.838799787646111	2.40359670203953
976.9999999996592	1.839499823392506	2.4045856277636215
977.2499999996589	1.8402487307251982	2.4039800566069194
977.4999999996587	1.8410461948162364	2.4042010832393124
977.7499999996585	1.8418189291599654	2.404716910339012
977.9999999996583	1.8425926767156018	2.4039653099135525
978.249999999658	1.8433405654029773	2.40369725291075
978.4999999996578	1.8440753815797384	2.4024767583360767
978.7499999996576	1.8447890432312422	2.4004862956252904
978.9999999996573	1.845486832073721	2.3995331000222775
979.2499999996571	1.8461777449354466	2.3964282088770017
979.4999999996569	1.8468922857479233	2.3908747080244774
979.7499999996567	1.8476839182626656	2.3844784462018973
979.9999999996564	1.8484945306364637	2.3747692967974166
980.2499999996562	1.8493123807011107	2.361877968559583
980.499999999656	1.8501394109870994	2.3451986222077545
980.7499999996558	1.8509635301254346	2.3213212585110177
980.9999999996555	1.8517571864716442	2.29093310745436
981.2499999996553	1.8525221534996785	2.251376266385921
981.4999999996551	1.853268729848666	2.1975108001478385
981.7499999996548	1.8539617097439383	2.1290565578039393
981.9999999996546	1.854631349819082	2.04274305616602
982.2499999996544	1.8553435229589255	1.9348276924858836
982.4999999996542	1.856102110120888	1.8048137806080096
982.7499999996539	1.8568310240443975	1.6488278479172218
982.9999999996537	1.857556910150343	1.4681143125022846
983.2499999996535	1.8582930810465461	1.2688838091829895
983.4999999996533	1.8591090053918795	1.0577873892407144
983.749999999653	1.8599200619150278	0.8562003915211555
983.9999999996528	1.8606926453791193	0.704493308328805
984.2499999996526	1.8614622112219494	0.6590650581942589
984.4999999996523	1.8621784218449087	0.7464377804604855
984.7499999996521	1.8628944650732304	0.9196218247037355
984.9999999996519	1.863651599614089	1.1281835894645822
985.2499999996517	1.8644457218998114	1.3393055020222713
985.4999999996514	1.8652792551331712	1.5347427981454456
985.7499999996512	1.8660936782051163	1.7094495840893822
985.999999999651	1.8669127787858255	1.8589209106249103
986.2499999996508	1.8677826707931402	1.9832437140495864
986.4999999996505	1.8686115956933251	2.085411096054301
986.7499999996503	1.8694027955158052	2.1654318711448703
986.9999999996501	1.870166310195739	2.228431359664149
987.2499999996498	1.870931483034287	2.278783072360896
987.4999999996496	1.8716912112896509	2.316220038014913
987.7499999996494	1.8724675876205479	2.3445708129498164
987.9999999996492	1.8732432066353253	2.3660178193492403
988.2499999996489	1.874058743097223	2.380899007294561
988.4999999996487	1.8748978827401679	2.3928259176850735
988.7499999996485	1.8757802643680503	2.4013172663517683
988.9999999996483	1.8766309309906466	2.406352781303294
989.249999999648	1.877475880478365	2.411506349395699
989.4999999996478	1.8782472188260315	2.4154055105159524
989.7499999996476	1.8789992127299824	2.4173697387466846
989.9999999996473	1.879777977024412	2.419471312855603
990.2499999996471	1.8805812094011831	2.4203282817357494
990.4999999996469	1.8813141057752505	2.4212572032267614
990.7499999996467	1.8820916376480565	2.423437900754447
990.9999999996464	1.8828961666891038	2.4240035978887433
991.2499999996462	1.883702242282086	2.4245383501617286
991.499999999646	1.8845159420946924	2.426123701625877
991.7499999996458	1.885335066196258	2.426276706601706
991.9999999996455	1.886128530679039	2.42650442419548
992.2499999996453	1.886877902470814	2.4267495383660167
992.4999999996451	1.887614964041906	2.4261060758638
992.7499999996448	1.8883444070550057	2.427175110068581
992.9999999996446	1.8890916911427738	2.428194210926622
993.2499999996444	1.8898562574544149	2.427627020507304
993.4999999996442	1.8906998737664211	2.4282264228012718
993.7499999996439	1.8915936099662145	2.4287149678965436
993.9999999996437	1.8924881108135414	2.428637725077298
994.2499999996435	1.8933768283015298	2.4296060070717096
994.4999999996433	1.8942391478071778	2.429551587582415
994.749999999643	1.8950405187358978	2.429697753984969
994.9999999996428	1.895852558542905	2.4312177129137935
995.2499999996426	1.896625348685197	2.4309333236446666
995.4999999996423	1.8973693747582971	2.4301948086519904
995.7499999996421	1.898120496107099	2.4304404300943356
995.9999999996419	1.898886805642324	2.4299347243180973
996.2499999996417	1.8996827208859461	2.430372600978284
996.4999999996414	1.900527408603804	2.430906133571059
996.7499999996412	1.9013844346127458	2.4300220531199312
996.999999999641	1.902254703798644	2.430385482448298
997.2499999996407	1.903059507707192	2.43043251294125
997.4999999996405	1.9038472111717621	2.4284825264088514
997.7499999996403	1.9046675795564985	2.4270028257524148
997.9999999996401	1.905463460401141	2.4245533026778054
998.2499999996398	1.9062373223012974	2.420706853478423
998.4999999996396	1.9070016659121398	2.416162066778533
998.7499999996394	1.9077720191514065	2.4075423602417247
998.9999999996392	1.9086328160029908	2.3952881383184166
999.2499999996389	1.9095146900058524	2.3801339153759997
999.4999999996387	1.910385736602448	2.357776303124825
999.7499999996385	1.911284897794936	2.327532687289847
999.9999999996382	1.9121538143480106	2.2878182173468984


==> Pics/kdv__tol_1em3_absrel_relaxation.txt <==
# t	quadratic	error_l2
0.0	0.9428090415791005	0.0
0.24909178976667884	0.9428090415791008	0.0034609202496164587
0.49827681368315246	0.9428090415791008	0.004515653274138949
0.7475492584709897	0.9428090415791015	0.0050369741453231125
0.996898176687868	0.942809041579102	0.005298433574409218
1.2462889161889965	0.9428090415790982	0.005671671500290783
1.495681156777779	0.9428090415791	0.005771100249520246
1.7451154582775774	0.9428090415791028	0.006305625222006663
1.9945347940912999	0.9428090415791008	0.005759387699897248
2.244038163157057	0.9428090415791008	0.006196368801367958
2.4935340834291204	0.9428090415791	0.006996365229609706
2.7430561943123046	0.9428090415791032	0.007112812682643621
2.9926010049404077	0.942809041579097	0.006754348564541038
3.242135351798769	0.9428090415790946	0.00652561149589467
3.4916720578622913	0.942809041579095	0.006297962192814449
3.741204496293606	0.9428090415790934	0.007320516892030015
3.9907199877492556	0.9428090415790934	0.008050217323508135
4.240223609716983	0.942809041579095	0.008043697400336315
4.489712765854094	0.9428090415790934	0.00861360509747688
4.739208418392518	0.9428090415790916	0.008983703796221579
4.98868618946346	0.94280904157909	0.008664078061259938
5.238156380578318	0.9428090415790916	0.008182942145882836
5.487631554654038	0.9428090415790904	0.007676245447469825
5.737117974916024	0.9428090415790881	0.00767209897616324
5.986594617954348	0.9428090415790893	0.00857727856884885
6.236086705389988	0.9428090415790881	0.008514329793795093
6.485560505312529	0.9428090415790887	0.00838889606320036
6.735039689081753	0.9428090415790884	0.008689807070509733
6.984508238095687	0.94280904157909	0.00915572466972544
7.233985826333331	0.9428090415790896	0.009668017667252542
7.483441896221082	0.9428090415790887	0.010567634606576495
7.732897414919435	0.9428090415790907	0.01108754227573648
7.9823415724913644	0.94280904157909	0.012300785725540013
8.231797841173753	0.9428090415790907	0.013000099194049377
8.481257145461951	0.9428090415790907	0.012954765021310707
8.730725619462726	0.9428090415790916	0.012715046111817018
8.980206361915187	0.9428090415790923	0.013025830880278663
9.229684386025065	0.9428090415790966	0.013341848607702628
9.479141041113804	0.9428090415790943	0.014143010302778073
9.72856894149474	0.9428090415790962	0.01442896619336822
9.97803355109181	0.9428090415790982	0.014867270289337276
10.227466115102796	0.9428090415791005	0.015618435049080835
10.47689269608095	0.9428090415791032	0.01604591680986652
10.726370245376048	0.9428090415791028	0.016000875391547417
10.97585856819847	0.9428090415791051	0.016465292868396195
11.225328385648528	0.9428090415791074	0.01694685860406925
11.47479604300203	0.9428090415791055	0.017623774269674108
11.724265631442366	0.9428090415791028	0.017993605732990626
11.973736256235371	0.9428090415791008	0.017606765302368113
12.223226674424993	0.942809041579102	0.017151144149460167
12.47268771595589	0.9428090415791042	0.017122735863356685
12.722134522374507	0.9428090415791042	0.016830740500761148
12.971603978546685	0.9428090415791082	0.016738227498601075
13.22108052672164	0.9428090415791062	0.01700462825769712
13.470532608349973	0.9428090415791094	0.017430962443976353
13.71998540242583	0.9428090415791108	0.01822213473583459
13.969448751380474	0.9428090415791088	0.01854217927139227
14.218909973224198	0.9428090415791127	0.01842505513554471
14.468397585425846	0.9428090415791157	0.018812038288617633
14.717880651193157	0.9428090415791157	0.019567538662362827
14.967352950290993	0.9428090415791157	0.02005138974081997
15.21681134267677	0.9428090415791127	0.02064514530603292
15.466273246428859	0.9428090415791139	0.02085119988305016
15.715736674567864	0.9428090415791163	0.021151454101316042
15.96518989140122	0.9428090415791163	0.021501672264193732
16.2146464853458	0.9428090415791166	0.02153926324308984
16.464113231338455	0.9428090415791189	0.02155827230620382
16.71357963285157	0.9428090415791213	0.02246259308258371
16.96303909296467	0.9428090415791216	0.023406634454123963
17.21249710842927	0.9428090415791213	0.024435776117891016
17.461958934225446	0.9428090415791224	0.02505886656687676
17.711428846268536	0.9428090415791246	0.02538033972697346
17.96088529241336	0.9428090415791263	0.02584202481140459
18.21033878723824	0.9428090415791266	0.026467425264744607
18.45978024927713	0.9428090415791255	0.026473583641054566
18.709234340930657	0.9428090415791252	0.026735925166145275
18.958695849443412	0.9428090415791243	0.02708049054575253
19.20814113610407	0.9428090415791228	0.027302584988561713
19.457587914595884	0.9428090415791224	0.027266540247425572
19.70704964987899	0.9428090415791216	0.026919838532725504
19.95651246207712	0.9428090415791224	0.026442831105900462
20.205969505950385	0.9428090415791163	0.026824385069317235
20.455410345420454	0.942809041579117	0.02731401401372542
20.704851963510016	0.9428090415791166	0.027681514594695953
20.954300365792946	0.9428090415791127	0.028166760572706527
21.203758063229472	0.9428090415791127	0.02856708836446222
21.45320701265332	0.9428090415791139	0.02882864057506812
21.702650821453787	0.9428090415791135	0.029023649888782345
21.95211570233133	0.9428090415791127	0.028750670904685586
22.201591441941396	0.9428090415791174	0.02875404068547801
22.451059048512626	0.942809041579118	0.029371868657591296
22.700522481894644	0.9428090415791204	0.02975257986472822
22.949997722137052	0.9428090415791213	0.02991806745317109
23.199478918938315	0.9428090415791204	0.030037295762007685
23.4489373896684	0.94280904157912	0.03019142571424962
23.69838766392415	0.94280904157912	0.03075776816257622
23.947846111927575	0.942809041579118	0.03151625319265373
24.197341677916533	0.942809041579118	0.03206823419214725
24.44683731404665	0.9428090415791166	0.033170523670383985
24.696339447143046	0.9428090415791193	0.03430558346713678
24.94583691834815	0.9428090415791204	0.03500056825586661
25.19532903008466	0.9428090415791186	0.035284882112807024
25.44480163635485	0.9428090415791177	0.035353453930061285
25.69426450174556	0.9428090415791186	0.03541632241302233
25.943730383656767	0.9428090415791154	0.03604287576090157
26.193189382610292	0.942809041579117	0.03632228959234619
26.442623702600137	0.9428090415791174	0.03643325447847805
26.692066007819626	0.942809041579117	0.036736185292022744
26.941509428653248	0.9428090415791163	0.0370576000305349
27.190971720887724	0.9428090415791147	0.037128014289826115
27.44043196961623	0.9428090415791147	0.037320538225914364
27.68993199072775	0.942809041579112	0.03737644611645591
27.939424654460808	0.942809041579115	0.038018987870448835
28.18892292096884	0.9428090415791144	0.038866093407992075
28.438432510319643	0.9428090415791135	0.03916664128287262
28.68790795616843	0.942809041579112	0.03903247704732045
28.937375169556265	0.942809041579113	0.03898075629292265
29.18682440657767	0.9428090415791104	0.03871183855616769
29.43626322583992	0.9428090415791124	0.038666068034455964
29.685712910432414	0.9428090415791127	0.03857023251401948
29.935171204523456	0.9428090415791127	0.03854428527824977
30.184655186475858	0.9428090415791117	0.039070255056098555
30.434113530934336	0.9428090415791077	0.03971184846512819
30.68359241684925	0.9428090415791038	0.03985909112555326
30.933073465825753	0.9428090415791046	0.04011362236073766
31.182559688828224	0.9428090415791046	0.04057105470701818
31.432062646356503	0.9428090415791008	0.041341556677182326
31.68155146204145	0.9428090415791	0.042397467083420466
31.93101819515811	0.9428090415791038	0.04305732867066072
32.18047248135985	0.9428090415791068	0.04352351251757021
32.42991725814596	0.9428090415791062	0.044175878110557384
32.679351196662886	0.9428090415791088	0.04446743598059114
32.928819566856255	0.9428090415791085	0.0443968187475053
33.17829620014646	0.9428090415791127	0.04452334797870096
33.427789008816085	0.9428090415791144	0.04482038049726111
33.67727046754175	0.942809041579113	0.04563764561790608
33.92674900962943	0.942809041579115	0.046485493088723566
34.17621263411405	0.9428090415791163	0.046825389881528096
34.42567590553206	0.94280904157912	0.04711309202785862
34.6751436896684	0.94280904157912	0.047704838453534314
34.924625829178204	0.9428090415791186	0.04803694701689899
35.17409883073444	0.9428090415791197	0.0484420070148595
35.42357488982223	0.942809041579118	0.04873169973637128
35.67304790584912	0.9428090415791224	0.04903003614896463
35.92252487891058	0.9428090415791246	0.04944355017414845
36.171996086409465	0.9428090415791259	0.049487890216136636
36.42147600224231	0.9428090415791255	0.048811527846302764
36.67094610215089	0.9428090415791259	0.048461674617873984
36.92041301516642	0.9428090415791255	0.048396462239047255
37.169870972211875	0.9428090415791228	0.048622533441012666
37.41933096367905	0.9428090415791255	0.0490287910513072
37.668823745477304	0.9428090415791266	0.04937365619957664
37.918302753422694	0.9428090415791246	0.04975349244808056
38.16778185616739	0.9428090415791255	0.05047416488950767
38.41726593519405	0.9428090415791278	0.05070458498863949
38.66674613016952	0.9428090415791286	0.05079733381457479
38.916202975032434	0.9428090415791308	0.051215115424547576
39.165666464527575	0.9428090415791328	0.05184271661709035
39.41512930233839	0.9428090415791331	0.052504510620779876
39.66460693817749	0.9428090415791293	0.05296720538792204
39.91409623957611	0.9428090415791335	0.052871925049359315
40.16358003963428	0.9428090415791361	0.05303508723437269
40.413041163066005	0.9428090415791361	0.05348795937455071
40.66249722310212	0.9428090415791387	0.05381213348925747
40.91195342456868	0.9428090415791397	0.05437331889476463
41.16141668169975	0.9428090415791401	0.0552781362866132
41.41088681316654	0.942809041579139	0.056262531180288546
41.66034868459396	0.942809041579137	0.057267601717578616
41.90981286464988	0.9428090415791355	0.05772866911337591
42.1593008904953	0.9428090415791367	0.057738818479402924
42.408802338630956	0.9428090415791339	0.05814595623201566
42.658304641847494	0.9428090415791351	0.058616812121321325
42.90780755578149	0.9428090415791375	0.05886695244550054
43.15729071152704	0.9428090415791387	0.05904746954527907
43.40676661455152	0.9428090415791401	0.059063119258606474
43.656262266249804	0.942809041579139	0.05904039852111458
43.905762750208325	0.9428090415791394	0.05914503776605173
44.155262208729944	0.9428090415791381	0.05881680165260726
44.404761514720114	0.9428090415791397	0.05869941267904788
44.65425365486353	0.9428090415791417	0.059232258561306
44.90374364127695	0.942809041579141	0.05994364048747221
45.15324436526335	0.942809041579142	0.060474564428156206
45.40275077064765	0.9428090415791397	0.06081646499900712
45.65225262365987	0.9428090415791424	0.06074458994361569
45.90174836903798	0.942809041579142	0.06094205834549216
46.15124537154932	0.9428090415791417	0.06111813265003812
46.400760461512	0.942809041579142	0.06101204730210321
46.65026718379349	0.9428090415791428	0.06111958270887122
46.89977838715783	0.9428090415791378	0.06163943940768046
47.149269950157716	0.9428090415791381	0.06200991419199126
47.3987501811942	0.9428090415791378	0.06237240399516925
47.64825086740402	0.9428090415791355	0.062429763471137906
47.89774433957251	0.9428090415791361	0.06265304582546555
48.14724103333174	0.9428090415791348	0.06353977538960576
48.396717902745195	0.9428090415791344	0.06457818406617076
48.646199744644036	0.9428090415791375	0.06534508563778817
48.89568376047463	0.9428090415791351	0.06626576207783189
49.145161457142784	0.9428090415791358	0.06697943679114654
49.394632542019345	0.9428090415791351	0.06748770543937542
49.644107406014	0.9428090415791361	0.06774668901884821
49.893583812894896	0.9428090415791344	0.06761971337174567
50.14305658091737	0.9428090415791348	0.06772970510329153
50.39252769824405	0.9428090415791335	0.0683961716349021
50.64199367077455	0.9428090415791339	0.06881503382975425
50.89146572598755	0.9428090415791316	0.06899148817433336
51.1409335925309	0.9428090415791301	0.06914250090187837
51.390415542906695	0.9428090415791301	0.0692452534452387
51.63989308966634	0.9428090415791286	0.06962458695672058
51.88937090957538	0.9428090415791301	0.07001313468350116
52.13884559651168	0.9428090415791293	0.07019516849299985
52.38831702344102	0.9428090415791269	0.07073841365332707
52.637779931258315	0.9428090415791266	0.07140597675635517
52.88725806766281	0.9428090415791255	0.07150048923382844
53.13673409987347	0.9428090415791266	0.07128569503919847
53.38620161166839	0.9428090415791233	0.07084141155835787
53.63566767039331	0.9428090415791228	0.07058503463464176
53.88512400746174	0.9428090415791219	0.07081999646680154
54.13459380973556	0.9428090415791177	0.07103636034019303
54.384081823720244	0.9428090415791154	0.07111360947563995
54.633551636029146	0.942809041579115	0.07165360002988722
54.88301918515055	0.9428090415791154	0.0721678867197268
55.13248956695704	0.9428090415791193	0.072571103355375
55.38197654818427	0.9428090415791177	0.07295824784531962
55.63147055796327	0.9428090415791186	0.07340370739537277
55.880967448900584	0.942809041579118	0.07424133068758515
56.130452400601364	0.9428090415791216	0.07540645252429137
56.379927065073176	0.9428090415791209	0.07593479417178013
56.629394199822144	0.9428090415791189	0.07617973558116427
56.87885892985154	0.9428090415791166	0.07642352322856599
57.1283440685719	0.9428090415791189	0.07660187096020406
57.3778417751676	0.9428090415791157	0.0768365407820839
57.62733575082827	0.9428090415791135	0.07717258313940616
57.876843430903065	0.9428090415791135	0.07752033239345611
58.12634591096607	0.9428090415791117	0.07844246796410664
58.37583435913725	0.9428090415791139	0.07932593082020119
58.625320650641356	0.9428090415791124	0.07966211615001205
58.87481124147047	0.9428090415791068	0.0798783615773527
59.12430950420602	0.9428090415791074	0.08022313108959106
59.37379939055659	0.9428090415791112	0.08064350191114969
59.6232872760881	0.9428090415791104	0.08123650939410804
59.87276450977461	0.9428090415791088	0.08142302370558283
60.12223662807249	0.9428090415791097	0.08139027224681253
60.371692971997994	0.9428090415791097	0.08155002874288332
60.62115076006681	0.9428090415791082	0.08139755299478411
60.87061455261091	0.9428090415791104	0.08089627908942137
61.12011174557436	0.942809041579112	0.08063011395253007
61.369605066084894	0.942809041579115	0.08068000872693179
61.6191002549323	0.9428090415791117	0.081227030576966
61.86858695536667	0.9428090415791124	0.08196293508494311
62.118072414281144	0.9428090415791117	0.0822142767541328
62.367557620480554	0.9428090415791144	0.0824765889030854
62.61705081493624	0.9428090415791117	0.08297851601337136
62.86653412290014	0.9428090415791108	0.08330588961850079
63.11602081959429	0.942809041579113	0.08358851273347143
63.36549265037994	0.9428090415791163	0.08397939182305994
63.61496139463906	0.9428090415791177	0.0843852102873909
63.864425703717814	0.9428090415791154	0.08508683161549362
64.11391222102728	0.9428090415791166	0.08544917546110765
64.36339824668937	0.942809041579118	0.08531054179802823
64.61287206273526	0.9428090415791197	0.08542788570250255
64.86233577960321	0.94280904157912	0.08599998173726481
65.1117914491463	0.9428090415791213	0.0867030481271084
65.36124947630883	0.9428090415791209	0.08765034700493887
65.61072175296783	0.9428090415791209	0.0884165423311111
65.86020050679687	0.9428090415791209	0.08921126496401052
66.10968696451148	0.9428090415791204	0.09007906928532841
66.35918488729325	0.9428090415791186	0.09043961952744396
66.6086796441697	0.9428090415791166	0.09037608194494479
66.8581765997684	0.9428090415791166	0.0906435829780946
67.10767259359902	0.9428090415791166	0.0909956257935123
67.35715619320445	0.9428090415791189	0.09140019014058941
67.60664858489721	0.9428090415791193	0.09156225549957968
67.85615071161476	0.9428090415791189	0.09129268718664861
68.10565917312434	0.94280904157912	0.09115389009985493
68.35516501247571	0.9428090415791174	0.09135418824591564
68.60467738038021	0.9428090415791189	0.09133684809215814
68.85418103559086	0.9428090415791186	0.09152787227572963
69.1036922367485	0.9428090415791186	0.0920681841982845
69.35320258378718	0.9428090415791193	0.0927074024684646
69.60270291145024	0.9428090415791204	0.09331718563942212
69.85220204587966	0.9428090415791213	0.09344627452411984
70.10170320555947	0.9428090415791281	0.09310862322950764
70.35119833236426	0.9428090415791308	0.09315962290489116
70.60069515359329	0.9428090415791275	0.09342217168140182
70.8501971093734	0.9428090415791269	0.09354897041010737
71.09969736347534	0.9428090415791255	0.09380254901930249
71.34920160520988	0.9428090415791228	0.09408338495115379
71.59870389076265	0.9428090415791246	0.0944639104727436
71.84819760648077	0.9428090415791263	0.09498352601861644
72.09769457031425	0.9428090415791252	0.09520394794574008
72.34719897588054	0.9428090415791252	0.0955412271382238
72.59669464672832	0.9428090415791252	0.09658070470306855
72.84618287715674	0.9428090415791224	0.09770520687264352
73.0956617988679	0.9428090415791197	0.09863845399672311
73.3451336060823	0.9428090415791163	0.0992716054949225
73.59461001750536	0.9428090415791108	0.09954048640364031
73.8440782143003	0.9428090415791094	0.09985197755125903
74.0935604647441	0.942809041579112	0.10019128386535521
74.34304412071442	0.942809041579112	0.10012457223236476
74.59252991824626	0.9428090415791104	0.10032510516605667
74.84202336604136	0.9428090415791124	0.10089386633327553
75.09152476534439	0.9428090415791104	0.10139158987148782
75.34102453090128	0.9428090415791088	0.10169955668123917
75.59052117321058	0.9428090415791112	0.10175380682149192
75.84001857573232	0.942809041579115	0.10173278582560105
76.08950472034648	0.9428090415791189	0.10229653387810175
76.33898159159416	0.9428090415791228	0.10287670210940772
76.58846106250283	0.9428090415791209	0.10316509400080234
76.8379352778593	0.94280904157912	0.10349772310125016
77.08740643870189	0.942809041579118	0.10375694113990878
77.33688585817633	0.942809041579118	0.10370803912942088
77.58635440543497	0.9428090415791166	0.10350803297003135
77.83582522119251	0.9428090415791166	0.10297352112010841
78.08530102931051	0.942809041579117	0.1027769302633201
78.33477423312388	0.9428090415791189	0.10325063477281927
78.58424426711768	0.9428090415791204	0.10371056607084106
78.83371271757825	0.9428090415791186	0.1039856739613853
79.0831745143292	0.9428090415791163	0.10437998616985271
79.33264547050815	0.9428090415791163	0.10475815449351106
79.58210777653967	0.9428090415791177	0.10535961098934071
79.83156346934481	0.9428090415791163	0.10598460763773682
80.08103132658964	0.9428090415791163	0.1064139737627583
80.33048599577242	0.9428090415791166	0.1071964578180163
80.57995978419054	0.9428090415791163	0.10817543894566703
80.82943156369087	0.942809041579118	0.1086339423630472
81.07889904198625	0.9428090415791193	0.10874664265110731
81.32838775302159	0.9428090415791224	0.10873091743991267
81.57787429655501	0.9428090415791204	0.10884342251144394
81.82736085231623	0.94280904157912	0.10945422875819662
82.07684522551712	0.9428090415791209	0.11004523056645969
82.3263332520744	0.9428090415791243	0.11050555905246869
82.57581930276119	0.9428090415791224	0.11130033295110554
82.82529192305543	0.9428090415791216	0.11206397125872118
83.0747536930632	0.9428090415791209	0.11244050855194908
83.324230151002	0.9428090415791213	0.11269236148738986
83.57371402502088	0.9428090415791213	0.1128033372598945
83.8231928773216	0.9428090415791219	0.11321619486242056
84.07267249799294	0.9428090415791219	0.113855414409691
84.32215766059275	0.9428090415791219	0.11397790147750093
84.57164407123972	0.9428090415791233	0.11370057454096168
84.82112080677364	0.9428090415791236	0.11354900635335112
85.07059042824561	0.9428090415791224	0.11329562098841944
85.32003719654112	0.9428090415791216	0.11315750515033475
85.56951093794909	0.9428090415791233	0.11313641096715187
85.81898511890077	0.9428090415791216	0.11328237885905787
86.06843774512106	0.94280904157912	0.1139612604921872
86.31788840240561	0.9428090415791213	0.11479220128376678
86.5673469630635	0.9428090415791216	0.11503010974106251
86.81681419150215	0.9428090415791209	0.11516959867509075
87.06629875827197	0.9428090415791209	0.11542131193015794
87.31578194319871	0.9428090415791228	0.11579820126045906
87.56525079337332	0.9428090415791209	0.11633948885136106
87.81472047978312	0.94280904157912	0.11670114210048126
88.06419432370178	0.9428090415791216	0.11690782430891915
88.31366184179042	0.942809041579117	0.11745403916590492
88.56313981079666	0.9428090415791177	0.11779520240601314
88.81262606095898	0.942809041579117	0.11782094988814415
89.06212229058428	0.942809041579117	0.11807612624780944
89.31161832845763	0.9428090415791166	0.11869209615886878
89.56109300146554	0.9428090415791139	0.11971399816128363
89.81056331329546	0.94280904157911	0.12089081773526068
90.06005047172172	0.9428090415791038	0.12154023310957741
90.30953575897344	0.9428090415791008	0.12201622184343398
90.55901707256771	0.9428090415790976	0.1226219761546226
90.80851433102767	0.9428090415790988	0.12290219485436367
91.05800612228396	0.9428090415790996	0.12299023724627993
91.30749209075552	0.9428090415790993	0.1231382497495294
91.55698084067834	0.9428090415790976	0.12333075870493536
91.80646947933533	0.9428090415790973	0.12375185567193316
92.0559581031137	0.9428090415790958	0.12394765769248338
92.30545079147558	0.942809041579097	0.12356783242205369
92.55493020642848	0.9428090415791	0.12340005525737671
92.80439583289174	0.9428090415791035	0.12363385483208485
93.05387145951903	0.9428090415791012	0.12398852672102731
93.30335449696015	0.942809041579102	0.12448771934219466
93.55283436989782	0.9428090415791015	0.12492713173320208
93.80231691105014	0.942809041579102	0.12529637485450407
94.05180481342512	0.9428090415791012	0.12580285073412292
94.30128433834619	0.9428090415791015	0.12580254913468855
94.55076694770894	0.9428090415791023	0.1254183385113791
94.80024777273098	0.9428090415791023	0.12537255006249268
95.04972756954417	0.9428090415791015	0.12565364797325437
95.29920607702002	0.9428090415791	0.12605035121426106
95.54867757401564	0.9428090415790993	0.12646705633581842
95.79815117820053	0.9428090415790953	0.12656805901584242
96.04763212843424	0.9428090415790973	0.12688704708254395
96.29711073744521	0.9428090415790962	0.12754080179573987
96.54658693405158	0.9428090415790958	0.12803882700366706
96.79606893085992	0.9428090415790923	0.12861506947576629
97.04554687215142	0.9428090415790884	0.12960156019053615
97.29501664835772	0.9428090415790864	0.13061915819230493
97.54448363896475	0.9428090415790861	0.1315645744703252
97.79394823563638	0.9428090415790884	0.13198710143751258
98.04341799064464	0.9428090415790851	0.13189074325779498
98.29288439786315	0.942809041579087	0.1320449176296852
98.54234225065461	0.9428090415790846	0.1324404767564739
98.79180218123858	0.9428090415790834	0.13264414824740844
99.04125352747332	0.9428090415790842	0.13297069217821403
99.29070709706694	0.9428090415790837	0.13336567175683406
99.54017304417303	0.9428090415790811	0.13378690861105952
99.78964120659137	0.9428090415790842	0.13423820849425772
100.03911464514448	0.9428090415790857	0.13430935650718343
100.28858161212267	0.9428090415790851	0.13429870981060846
100.53804487611067	0.9428090415790884	0.13485953290489822
100.7874991808237	0.9428090415790854	0.1355101924725515
101.03695622969875	0.9428090415790864	0.1358779925950395
101.28642111003914	0.942809041579087	0.13600169247426105
101.53585762595588	0.9428090415790846	0.13577820467218482
101.78530499094285	0.9428090415790846	0.13559957552833377
102.03475980667028	0.9428090415790857	0.13550946084417245
102.28422758233413	0.9428090415790864	0.13516404032423074
102.5336844865627	0.9428090415790861	0.13511030002410165
102.78315958949263	0.9428090415790907	0.1356691129269309
103.03264372601615	0.9428090415790873	0.13626300385889492
103.28213609772057	0.942809041579087	0.1367668494433033
103.53162785890612	0.9428090415790834	0.13705354041319498
103.7811147227812	0.9428090415790824	0.13729159666718868
104.03058785904759	0.9428090415790842	0.13799897662915772
104.28005877811529	0.9428090415790864	0.13883735527592878
104.52954001665968	0.9428090415790911	0.139342942576148
104.77901662100149	0.9428090415790926	0.1399707593659085
105.02850928469188	0.9428090415790916	0.1405842311451218
105.27800300306586	0.9428090415790931	0.14094888465823677
105.52750238197044	0.9428090415790884	0.14111346632310104
105.77699209734125	0.9428090415790916	0.1410376059843798
106.02647080587832	0.9428090415790904	0.14119237212993566
106.27593983338116	0.9428090415790904	0.1420585625886358
106.52542359956108	0.94280904157909	0.1428967858084158
106.77490727126217	0.9428090415790926	0.14348787270668023
107.02440036870051	0.9428090415790973	0.14407342985643398
107.27388791973746	0.9428090415790976	0.1445523431513025
107.52337167221933	0.942809041579094	0.14498538437795155
107.77285156583117	0.9428090415790916	0.14533970796429088
108.02232538350209	0.942809041579094	0.14536236624078933
108.27177870228647	0.9428090415790973	0.1456405942169227
108.52124227083225	0.9428090415790976	0.1461524598740175
108.7707226681099	0.9428090415790962	0.14620328367621702
109.02020462962717	0.942809041579097	0.1458709168517424
109.26968185321218	0.9428090415790946	0.14547925315985616
109.51916208164394	0.942809041579095	0.14521564283783928
109.76863828525896	0.942809041579094	0.14545584135992431
110.01810485985203	0.9428090415790931	0.1458003832874824
110.26756476614501	0.9428090415790907	0.1460480332642572
110.51702978521469	0.9428090415790926	0.1466765266564809
110.76650946631406	0.9428090415790931	0.1473624759001973
111.01599048031713	0.942809041579097	0.1476478080994998
111.26545566648184	0.942809041579097	0.14776549963367044
111.51493204215635	0.942809041579097	0.14782881201248024
111.76440900107154	0.9428090415790943	0.14817467092200623
112.01387640568711	0.9428090415790896	0.14890657171698637
112.26333748417592	0.9428090415790873	0.14928738034764555
112.51280118848048	0.9428090415790873	0.14938564053645345
112.76226341804575	0.9428090415790877	0.14969405999608382
113.01174420788546	0.9428090415790846	0.15002270063901438
113.26122626039347	0.9428090415790815	0.15037841343078914
113.51070303765452	0.9428090415790827	0.1509128574767724
113.76019049004127	0.9428090415790827	0.15155206306806543
114.00967337299598	0.9428090415790811	0.15266984424694588
114.25914090609099	0.9428090415790827	0.1538725725389271
114.50860519772175	0.9428090415790831	0.1544228456206236
114.75807777922681	0.9428090415790834	0.1546356020868458
115.00755623692662	0.9428090415790837	0.1549023917747096
115.25703667223858	0.9428090415790851	0.1551177094608228
115.50650082761207	0.942809041579087	0.15543909756895868
115.75595487856152	0.9428090415790881	0.15558048774891114
116.00540428765585	0.9428090415790887	0.1555913205839062
116.25485622490251	0.9428090415790916	0.15589531233355716
116.50431662720145	0.942809041579092	0.1560869012554979
116.75377555536132	0.9428090415790926	0.15583798068027793
117.00324122697116	0.9428090415790916	0.15575957530386678
117.25270348253335	0.9428090415790904	0.1559968318640908
117.50216235177798	0.9428090415790873	0.15658961304150834
117.75161663007435	0.9428090415790877	0.15733197224091156
118.0010739442676	0.9428090415790884	0.15762773091710708
118.25053803778856	0.9428090415790873	0.15767418249254755
118.4999988116315	0.9428090415790893	0.1578998388205357
118.74946086876695	0.9428090415790887	0.15785658524771612
118.99891471201464	0.942809041579087	0.1576370485399652
119.24836990831864	0.9428090415790884	0.1576213291941421
119.49783071098645	0.9428090415790857	0.1578381962321197
119.74728629484582	0.9428090415790861	0.15841574604361755
119.99673690901253	0.9428090415790877	0.15897268180248417
120.24619708039367	0.9428090415790857	0.15905762650991218
120.49566221640487	0.942809041579087	0.1593221349123651
120.74513371923315	0.9428090415790851	0.1600332650339516
120.99460794581779	0.9428090415790861	0.16081173528611878
121.24406657764133	0.9428090415790857	0.16168862032544715
121.49353289565414	0.9428090415790842	0.16251866606472823
121.74299900572261	0.9428090415790846	0.1632476503308887
121.99246874375315	0.9428090415790807	0.16402629643298597
122.24193779647707	0.9428090415790819	0.16432659842223313
122.49140678168982	0.9428090415790807	0.16410404786116833
122.74086702868344	0.9428090415790775	0.16417683533179717
122.99034621089953	0.9428090415790781	0.1645784938257295
123.23982908845686	0.9428090415790775	0.16508975067517434
123.48931127779618	0.9428090415790739	0.165595169835728
123.7387779061757	0.9428090415790722	0.16582273077971027
123.98826452294472	0.9428090415790735	0.16608191134929756
124.23773828845934	0.9428090415790722	0.16659944877581806
124.4872197075338	0.9428090415790765	0.16680866765639138
124.73669739755496	0.9428090415790765	0.16693261089675793
124.98616458196355	0.9428090415790742	0.1673766529534826
125.23562355760828	0.942809041579073	0.16788520341218627
125.48508825136777	0.9428090415790726	0.16825896444292807
125.73457048410883	0.9428090415790735	0.16822584880125022
125.98405144544729	0.9428090415790739	0.1676650177851614
126.2335284460523	0.9428090415790712	0.1673699690787043
126.48300504324558	0.9428090415790753	0.1674315566610662
126.73249251936491	0.9428090415790742	0.16744468136980348
126.9819851244003	0.9428090415790739	0.16765620657602223
127.23146716836749	0.9428090415790745	0.16815268201266576
127.48095981768758	0.9428090415790745	0.16873122552566477
127.73044266401325	0.9428090415790742	0.16939275834741183
127.97991731994598	0.9428090415790762	0.16969974404407484
128.22939818099687	0.9428090415790749	0.1698689331547983
128.47887618668233	0.9428090415790745	0.17057384676897397
128.7283517333422	0.9428090415790749	0.171471640182671
128.9778323165062	0.9428090415790742	0.17210063773421713
129.227303930855	0.9428090415790735	0.17256365486142802
129.4767839574113	0.9428090415790726	0.1727705780142642
129.7262553929812	0.9428090415790745	0.17299282375625163
129.9757181518763	0.9428090415790749	0.1733271395858368
130.22520422135145	0.9428090415790775	0.17342342993550375
130.47468661195387	0.9428090415790775	0.17374185495523733
130.72416556797722	0.9428090415790757	0.1746715710661014
130.97365339529466	0.9428090415790772	0.17562679853233892
131.22314070590406	0.9428090415790801	0.17633639926250994
131.47261062984848	0.9428090415790807	0.17673890666070535
131.7220871302422	0.9428090415790807	0.17688612565242795
131.97155666261767	0.9428090415790769	0.17729983136733085
132.2210343279178	0.9428090415790753	0.17775663455434423
132.47050581420487	0.9428090415790739	0.1778271029836596
132.71997801688312	0.9428090415790749	0.17794241476621844
132.96944546451581	0.9428090415790749	0.17815742440966467
133.2189194212895	0.9428090415790769	0.17811190275433852
133.46838460087793	0.9428090415790795	0.17789134649870422
133.7178612053136	0.9428090415790789	0.17746545427432273
133.9673348194608	0.9428090415790757	0.17726584366651713
134.21680766281554	0.9428090415790753	0.1777865891862445
134.46629764217556	0.9428090415790789	0.17844427046092418
134.71579218798902	0.9428090415790781	0.17883831713046597
134.96528264326287	0.9428090415790769	0.1792928987212887
135.21477035719127	0.9428090415790804	0.17966316210770805
135.46424697574417	0.9428090415790769	0.1799615831585052
135.71372327434983	0.9428090415790789	0.18019141690593582
135.96320909318214	0.9428090415790775	0.1802018146764529
136.2126935326798	0.9428090415790811	0.18048984120382697
136.46218858259434	0.9428090415790801	0.1812273682725037
136.71168473481325	0.9428090415790789	0.18166018958748292
136.96116624271357	0.9428090415790775	0.18179109918523667
137.21065450936518	0.9428090415790762	0.1819392609053476
137.46014238363074	0.9428090415790765	0.18224354707399185
137.7096345393966	0.9428090415790769	0.1829715847978433
137.9591239559619	0.9428090415790765	0.18384012110968675
138.20862043595662	0.9428090415790749	0.18454008667552504
138.45812315424845	0.9428090415790749	0.18552536774480274
138.70762989872492	0.9428090415790762	0.18652274405622354
138.95713130753248	0.9428090415790745	0.1869793032878506
139.20663499430208	0.9428090415790742	0.18709264555401023
139.4561308261883	0.9428090415790762	0.18707570899230627
139.70563780506677	0.9428090415790807	0.18722220716457805
139.95515454335208	0.9428090415790811	0.18773123866850044
140.2046692988812	0.9428090415790795	0.18797124502762164
140.45417564104793	0.9428090415790804	0.1878863121263864
140.70367462056163	0.9428090415790792	0.18800823397110794
140.95319589625566	0.9428090415790795	0.1881390785748081
141.2027120237761	0.9428090415790772	0.18818340146187074
141.45222876754323	0.9428090415790762	0.18833159194939136
141.70173290667506	0.9428090415790739	0.18857101170377166
141.95124634430772	0.9428090415790735	0.18920356493953258
142.2007615693505	0.9428090415790726	0.19000338943922832
142.45027318465077	0.9428090415790715	0.19017738612909327
142.69978600210473	0.942809041579073	0.18998344479384183
142.94929306823258	0.9428090415790726	0.18988424680874325
143.1987915994898	0.942809041579073	0.18982467417025886
143.4482885886378	0.942809041579073	0.18992359067592013
143.69779088716348	0.9428090415790726	0.19008179730001576
143.94730092694803	0.9428090415790745	0.19024961483539518
144.19682379715857	0.9428090415790762	0.19085658908258227
144.44634516219904	0.9428090415790757	0.19149380321873152
144.6958614973539	0.9428090415790753	0.19173053831210207
144.9453768547087	0.9428090415790765	0.1920644390818837
145.194880818131	0.9428090415790792	0.19274877003242977
145.4443873004188	0.942809041579073	0.19370230524730297
145.69387843440356	0.9428090415790735	0.1948069627251006
145.9433837540156	0.9428090415790769	0.195478696367644
146.192896382888	0.9428090415790769	0.19584520992895396
146.44241228004876	0.9428090415790784	0.1963270940430868
146.69192652323065	0.9428090415790795	0.19654798838525955
146.94143499837062	0.9428090415790804	0.1964761757722896
147.19092060435904	0.9428090415790801	0.1966058567180186
147.44040530668175	0.9428090415790792	0.19697648276961333
147.6898984510303	0.9428090415790807	0.1976713663226507
147.93940876150685	0.9428090415790775	0.19834047608457567
148.188921139151	0.9428090415790739	0.19847762970962568
148.43841308763993	0.9428090415790745	0.19858808377422638
148.6878949728203	0.9428090415790775	0.1990335557731865
148.93738878818795	0.9428090415790784	0.1994079986548152
149.18688184529793	0.9428090415790775	0.19974684620960864
149.43639067687596	0.9428090415790819	0.2000466900282304
149.68588252325708	0.9428090415790784	0.20024032670479877
149.93538166958717	0.9428090415790769	0.20048688878126913
150.18487295691858	0.9428090415790765	0.20035651832519005
150.43435296887355	0.9428090415790781	0.1997238845521028
150.68382704319393	0.9428090415790745	0.1994134230294813
150.93330269475257	0.9428090415790739	0.1995961692623491
151.1827859799183	0.9428090415790735	0.19998548652461465
151.4322779456861	0.9428090415790769	0.20051274501757357
151.68176711564595	0.9428090415790769	0.20089618660411596
151.9312663498915	0.9428090415790789	0.2013289280570756
152.18077051859396	0.9428090415790789	0.2020170183256451
152.4302863662787	0.9428090415790801	0.20243885611454368
152.6797718013076	0.9428090415790789	0.20269059756882352
152.92926809841367	0.9428090415790784	0.2033180515559039
153.17876575182962	0.9428090415790781	0.20409083864041574
153.4282592822296	0.9428090415790757	0.2047826725874088
153.67774372941736	0.9428090415790795	0.20514934927372527
153.9272203587781	0.9428090415790811	0.2050631987428072
154.1767304276344	0.9428090415790815	0.20517703804291024
154.4262270862098	0.9428090415790815	0.20569545992949725
154.67572065065391	0.9428090415790837	0.2061316864983473
154.92521817229857	0.9428090415790846	0.20671335852151163
155.17470591982968	0.9428090415790837	0.20755738756360434
155.42420458799606	0.942809041579087	0.20840668751752967
155.67370505361464	0.9428090415790893	0.20915568398777057
155.92320522430427	0.9428090415790896	0.20945124146030997
156.1726973796132	0.9428090415790896	0.20937977717653286
156.42218658782411	0.9428090415790931	0.20969109970587715
156.67168596936824	0.942809041579095	0.21016619166601058
156.92118540781894	0.9428090415790966	0.2103476866114332
157.17068233437965	0.942809041579095	0.2103658165622039
157.4201693007219	0.9428090415790931	0.2102197172182309
157.66966348897358	0.94280904157909	0.21005868982842343
157.91915408541126	0.9428090415790887	0.21003899354630437
158.16864158696148	0.9428090415790904	0.20982184120210084
158.41813522321996	0.9428090415790896	0.2097990114954702
158.66762210004887	0.9428090415790834	0.21044333601755338
158.9171080477623	0.9428090415790851	0.21121626753286527
159.16659244828867	0.9428090415790851	0.21174016734306172
159.4160752560248	0.9428090415790846	0.2120055002610992
159.66555598172366	0.9428090415790881	0.21202597420113117
159.9150459965723	0.942809041579092	0.21227141190227203
160.16453451294385	0.9428090415790923	0.21266399162364993
160.41402663458294	0.9428090415790911	0.21277964273934816
160.6635158105533	0.9428090415790911	0.21304439788078694
160.9130060515606	0.9428090415790923	0.2136023384502827
161.16249290389868	0.9428090415790907	0.21403818877074263
161.41197166273514	0.9428090415790923	0.21433233539651342
161.6614520806101	0.942809041579092	0.21449214737403724
161.91093623239843	0.9428090415790911	0.21481762435670207
162.1604086938657	0.9428090415790931	0.21580962013344052
162.40989169763142	0.9428090415790931	0.2169328008780128
162.65937634788716	0.9428090415790931	0.21771276743031653
162.9088690056316	0.942809041579092	0.21843837888003054
163.15835854775088	0.94280904157909	0.21902940569670826
163.40784386154363	0.9428090415790887	0.2193604519624764
163.657318277876	0.9428090415790877	0.2195222273583778
163.90679349707432	0.9428090415790893	0.21939976928331226
164.15628188224477	0.9428090415790864	0.21948576224384644
164.40576692393415	0.9428090415790864	0.22003423426583504
164.65525164649463	0.9428090415790896	0.22035907802991703
164.90473309357327	0.9428090415790907	0.2203113343011089
165.15419143317777	0.9428090415790916	0.22026783261045696
165.403661610488	0.9428090415790923	0.22029912276174252
165.65313207843158	0.9428090415790934	0.22063520700161598
165.9025915496892	0.942809041579094	0.22107718656618336
166.1520753488929	0.942809041579092	0.22133563707150894
166.40154654363405	0.9428090415790962	0.22181730899061441
166.6510281935549	0.9428090415790943	0.22240659660400763
166.9004975207889	0.9428090415790962	0.22247127976421366
167.1499835941033	0.942809041579095	0.22219673960505007
167.39946257585436	0.9428090415790934	0.22187918661163747
167.6489434965946	0.9428090415790926	0.22180884222044656
167.89842417124436	0.9428090415790953	0.22222411726118566
168.1479011707247	0.9428090415790953	0.22261799294989645
168.39738386829745	0.9428090415790953	0.22280665707451366
168.64686219950767	0.9428090415790988	0.2233056123986717
168.89633078219615	0.9428090415790988	0.22390871105640053
169.14581225802604	0.9428090415791	0.22437860786077715
169.39530026405254	0.9428090415791028	0.22491343722061502
169.64479408442324	0.9428090415791032	0.22553647669996243
169.894285571651	0.9428090415791042	0.22648401113147223
170.14378783234213	0.9428090415791032	0.22761748645110863
170.3932883757173	0.9428090415791005	0.22815530883616844
170.64279115711167	0.9428090415790982	0.22823545166205195
170.89228484696727	0.9428090415790943	0.22839035345804715
171.14178495751537	0.9428090415790926	0.22855032797587652
171.39127684665644	0.942809041579094	0.22879799243902302
171.640761650823	0.9428090415790926	0.22912149067572188
171.8902428002396	0.9428090415790923	0.22945450720687974
172.13972439475992	0.9428090415790904	0.23014480757622047
172.38922011275537	0.94280904157909	0.23085486027621227
172.6387131723434	0.9428090415790884	0.23101616207524683
172.88820940283512	0.9428090415790887	0.23107779127929048
173.13770477465243	0.9428090415790904	0.2313680491737377
173.3871985632033	0.9428090415790884	0.23181274990157166
173.63669142351665	0.942809041579087	0.23233687047600632
173.8861857458101	0.9428090415790881	0.23250332836489912
174.13567509444457	0.9428090415790857	0.23234044749037525
174.38515595181406	0.9428090415790842	0.23233833323823802
174.63463116990803	0.9428090415790851	0.23217147740970995
174.88409937803368	0.9428090415790846	0.2317423874770523
175.1335721813931	0.9428090415790842	0.23158370326808647
175.38305036782535	0.9428090415790837	0.23183372346294212
175.6325301421176	0.9428090415790842	0.23248101507100946
175.88200239577824	0.9428090415790837	0.23324998642503839
176.1314726822792	0.9428090415790827	0.2335699828821998
176.3809369154426	0.9428090415790827	0.2338195591717497
176.6304089677773	0.9428090415790851	0.23440033307760055
176.87988106202738	0.9428090415790842	0.23493391004368414
177.12937280902062	0.9428090415790831	0.23539807972744886
177.37885485261035	0.942809041579087	0.23592918533662413
177.62833535400995	0.9428090415790881	0.23644045721068216
177.8778195229501	0.9428090415790887	0.2370622409938508
178.12730472859204	0.9428090415790877	0.2374089773338295
178.3767920471551	0.9428090415790854	0.2372635215648093
178.62627576923396	0.9428090415790893	0.23737599845216642
178.8757704805848	0.9428090415790831	0.2380099737950814
179.12528577245618	0.9428090415790811	0.23880221295578855
179.3747960868976	0.9428090415790789	0.23966314698344865
179.62428436449144	0.9428090415790772	0.24034907677622247
179.87376907085994	0.9428090415790703	0.240916294583055
180.12324530352066	0.94280904157907	0.24156912526238655
180.37273117923866	0.9428090415790722	0.24183090469302385
180.6222132998023	0.9428090415790703	0.24173210089373248
180.87169777323254	0.9428090415790703	0.24190867008774397
181.12117887098103	0.9428090415790739	0.2422620188681711
181.3706604933715	0.9428090415790726	0.24252102489391067
181.62014707192023	0.9428090415790739	0.24252686481806632
181.86964752271436	0.9428090415790745	0.2421215925791213
182.1191463265907	0.9428090415790753	0.24186802335197144
182.36863960430773	0.942809041579073	0.24204122456688956
182.6181395884218	0.942809041579073	0.24218162525742323
182.86763494181957	0.94280904157907	0.2424312714801882
183.11712687377704	0.9428090415790715	0.24303415466151884
183.36661864125728	0.9428090415790742	0.24368953267120338
183.61610767170563	0.9428090415790735	0.24424949717786484
183.8655912025563	0.9428090415790735	0.244402327879613
184.11507435494246	0.9428090415790726	0.2441904493974689
184.3645515602249	0.9428090415790715	0.2443505680127275
184.61402604494208	0.9428090415790715	0.24484392651662323
184.86350055854143	0.9428090415790692	0.2451695981467271
185.11297408565778	0.9428090415790706	0.2454790191670794
185.36244754774825	0.9428090415790722	0.24579655304702022
185.61192856358383	0.9428090415790703	0.2461661720293947
185.86139122196116	0.9428090415790676	0.24668545896145513
186.11084924709715	0.942809041579068	0.24703879105543522
186.3603079259567	0.9428090415790695	0.24747955996223275
186.6097689264875	0.942809041579068	0.24854249568727382
186.85923066049236	0.9428090415790676	0.24972043954769937
187.10869510856094	0.9428090415790656	0.25054253256703085
187.35818061257277	0.942809041579068	0.25101510723703124
187.6076695725645	0.9428090415790695	0.2511523052410183
187.8571502586556	0.9428090415790641	0.2513374885784134
188.1066173273862	0.9428090415790618	0.2516200281079232
188.35610396951986	0.9428090415790653	0.25159988042206827
188.60558743973874	0.9428090415790673	0.25167984175748426
188.85506441061597	0.9428090415790722	0.2521151969690913
189.1045501124194	0.9428090415790689	0.2524429603447878
189.35402666357615	0.9428090415790706	0.25254743921088174
189.60351021449222	0.9428090415790689	0.25247184471201484
189.8529946651722	0.9428090415790656	0.252441248557834
190.1024667599224	0.9428090415790638	0.252953613843947
190.35193089600241	0.9428090415790614	0.2536211439348987
190.60139996610923	0.9428090415790588	0.2539300157869982
190.85084627721318	0.9428090415790603	0.25417751337680716
191.10028984080643	0.9428090415790588	0.2543696471638514
191.34974930135138	0.9428090415790591	0.254321374625756
191.59922652870029	0.9428090415790594	0.2541457904104857
191.84870638667894	0.9428090415790594	0.253824604562412
192.09818563762383	0.9428090415790623	0.25378703024535465
192.34765441138407	0.9428090415790588	0.2543972418540894
192.59712227583398	0.9428090415790561	0.2549968967458467
192.84658901200214	0.9428090415790522	0.255310919371311
193.09604733737274	0.9428090415790549	0.2556855854155165
193.34551370107954	0.9428090415790588	0.2561651427312517
193.5949774591374	0.94280904157906	0.25685511673260736
193.84445045544194	0.9428090415790561	0.25765453905765606
194.09391924301679	0.9428090415790561	0.25825532665931505
194.3433954301697	0.9428090415790588	0.25903508569931744
194.5928685076864	0.94280904157906	0.259958835074306
194.84234795685398	0.9428090415790576	0.2603717743962683
195.0918400856318	0.9428090415790576	0.26035552615841445
195.34133381326438	0.9428090415790571	0.260286654413094
195.59083005586012	0.9428090415790588	0.2604146745477958
195.84032468837756	0.94280904157906	0.2609904783702501
196.08981075638795	0.9428090415790606	0.2615802402471236
196.33929451372936	0.9428090415790594	0.26192120694520377
196.58877092938303	0.9428090415790571	0.26246000681692055
196.8382502698277	0.94280904157906	0.2630403752827451
197.08773344712526	0.94280904157906	0.2632960817813355
197.33721182264665	0.9428090415790633	0.2634420648471406
197.58667452491773	0.9428090415790633	0.26358358537721904
197.83614174007454	0.9428090415790665	0.2639499151764076
198.08560399042213	0.9428090415790665	0.2645165801460199
198.33506836175516	0.9428090415790665	0.2645843123310428
198.58454008720585	0.9428090415790656	0.26418381567916766
198.83402900434777	0.942809041579066	0.2639136996513739
199.08352310669056	0.9428090415790692	0.2637420009147373
199.33301706000273	0.9428090415790715	0.2636898804041787
199.58249856548113	0.9428090415790706	0.26384089750328715
199.83198227559004	0.9428090415790749	0.2641310006623361
200.08146391290498	0.9428090415790742	0.26483635390900606
200.33094493105952	0.9428090415790739	0.2656819101144257
200.58043117370943	0.9428090415790742	0.2660147470622339
200.82993651999143	0.9428090415790712	0.26617534157672734
201.07943197301537	0.9428090415790715	0.2665863152403006
201.32891609214985	0.9428090415790719	0.267158698202851
201.57839828402587	0.9428090415790673	0.267853001008101
201.82788397051658	0.9428090415790665	0.2683328498841877
202.0773654024099	0.9428090415790665	0.2685628805280946
202.3268446398083	0.942809041579065	0.26899137550171254
202.57633661863875	0.9428090415790641	0.26934867188522
202.82583221055864	0.942809041579065	0.2693990106127128
203.07532112289582	0.9428090415790665	0.26967223758259673
203.32481036151833	0.9428090415790646	0.2703463236235411
203.57429431843224	0.9428090415790656	0.2713428999283573
203.82378956691943	0.9428090415790665	0.27239410777835693
204.07329855999373	0.9428090415790653	0.27293067735827947
204.3227965935265	0.942809041579068	0.2731779094600996
204.57229788909515	0.9428090415790695	0.27360370302248055
204.82178407473194	0.94280904157907	0.27385943372838456
205.07127222740044	0.9428090415790712	0.27390680373087883
205.32076520187704	0.9428090415790689	0.2740039573090701
205.57026371355357	0.9428090415790706	0.2741280583421142
205.81975527977087	0.9428090415790715	0.27435884705271857
206.06923789084965	0.9428090415790722	0.2744056472578617
206.31872958308045	0.9428090415790683	0.27396240909282593
206.56822449139517	0.9428090415790676	0.2737098980329018
206.81770838337002	0.94280904157907	0.2740076043685456
207.06719793043973	0.9428090415790689	0.274488152347739
207.3166891430181	0.9428090415790703	0.2750422681022073
207.56618474889422	0.9428090415790703	0.27551576715744375
207.8156696124468	0.9428090415790739	0.27587416784359864
208.0651458661868	0.942809041579073	0.2763194165489938
208.31461721577645	0.9428090415790689	0.27644693822155614
208.56409075279288	0.94280904157907	0.27621676247918714
208.81356109166538	0.9428090415790689	0.276325230913487
209.06302539135763	0.9428090415790665	0.2768024589358532
209.31248844991785	0.942809041579068	0.2773279293748172
209.56196282372508	0.9428090415790669	0.27775703718165873
209.8114432065249	0.9428090415790653	0.2779089454616631
210.06092514088044	0.942809041579065	0.2781887784718788
210.31040442555334	0.9428090415790633	0.27889413332209634
210.5598798250381	0.9428090415790614	0.27954946972559463
210.80935707404757	0.9428090415790618	0.28021003369889264
211.05884393850195	0.9428090415790623	0.2811848593310804
211.30833081985594	0.94280904157906	0.2821773022617353
211.55782002344162	0.9428090415790611	0.28294733947482065
211.8073017072485	0.9428090415790594	0.28324825677959564
212.0567886742958	0.9428090415790606	0.28306392510721595
212.30626856117973	0.9428090415790576	0.28311125914981916
212.55575106103052	0.94280904157906	0.2834894886260901
212.80522685741812	0.942809041579063	0.28370353998486786
213.05470565010597	0.9428090415790641	0.283877254177168
213.3041892338972	0.9428090415790641	0.28411266042283834
213.55367168303647	0.9428090415790633	0.28433667987753786
213.80315304689483	0.9428090415790618	0.2846149556776839
214.0526301419901	0.9428090415790641	0.2846609390505394
214.3021043695958	0.942809041579063	0.28465963431650537
214.55158271952075	0.9428090415790633	0.2851967191494352
214.80104070770238	0.9428090415790623	0.2859062172774528
215.05050022051032	0.942809041579063	0.2862563983464701
215.29995031814838	0.942809041579063	0.2862932023185637
215.54939683940518	0.9428090415790626	0.2860597921197415
215.79884980433883	0.9428090415790653	0.28588737012639565
216.04829615269875	0.9428090415790614	0.28591663622075775
216.29776060005406	0.9428090415790606	0.2858062648721275
216.5472562340928	0.94280904157906	0.28589483257851933
216.79674344328296	0.9428090415790571	0.2865302763051079
217.04622655543227	0.9428090415790549	0.2872191944798027
217.2956911453472	0.9428090415790564	0.2877184240961767
217.54515779443867	0.9428090415790549	0.28806495679478045
217.79463258313638	0.9428090415790568	0.28841606166691797
218.04410276227858	0.9428090415790564	0.28922495995544695
218.2935827099034	0.9428090415790549	0.2902267463866459
218.54307365295534	0.9428090415790558	0.2908639907579516
218.79256564298225	0.9428090415790558	0.29141395913894735
219.04206660583236	0.9428090415790549	0.2919551460741126
219.29156442999604	0.9428090415790534	0.2922270147820455
219.54104658659955	0.9428090415790544	0.29231227450843295
219.7905299709375	0.9428090415790531	0.2922522760209729
220.04002579186533	0.9428090415790534	0.2924096397131773
220.28953362518774	0.9428090415790522	0.29318816316716717
220.53903162308112	0.9428090415790541	0.2939896622839345
220.7885350364867	0.9428090415790541	0.29440115291995195
221.03801598297693	0.9428090415790558	0.2947481115349862
221.2874905715321	0.9428090415790553	0.29507032737561334
221.5369662229482	0.9428090415790553	0.2953996834633284
221.7864485951324	0.9428090415790568	0.2957188659723033
222.03593977240462	0.9428090415790549	0.29579507747887934
222.28541855364656	0.9428090415790544	0.29598160455074346
222.53490884133362	0.9428090415790525	0.2963897863296362
222.78439897011478	0.9428090415790534	0.29637401913353334
223.03388399313002	0.9428090415790549	0.2959385345785969
223.2833564148453	0.9428090415790534	0.29552538294896896
223.53282932284762	0.9428090415790502	0.29536711775165386
223.78231094523525	0.9428090415790511	0.29570321701767627
224.03180499078277	0.9428090415790482	0.29622153883534874
224.2812909953439	0.9428090415790482	0.2965812482073459
224.5307668473665	0.9428090415790499	0.2971746066104944
224.78023907126865	0.9428090415790525	0.2978874303740221
225.02971769310292	0.9428090415790558	0.29826228213399897
225.27920079642257	0.9428090415790584	0.29847875117411976
225.52867634024497	0.9428090415790564	0.2987428824079415
225.77815629678935	0.942809041579058	0.2992534025141196
226.02762136988002	0.9428090415790568	0.3000666864912634
226.27709864790572	0.9428090415790561	0.3005445324347171
226.52659151325534	0.9428090415790549	0.3006028889737425
226.77607526677335	0.9428090415790505	0.30082080980272613
227.02555717519883	0.9428090415790514	0.3011717801219139
227.2750526513415	0.9428090415790505	0.3015738115405811
227.52454025936422	0.9428090415790514	0.3021466521215262
227.7740482415518	0.9428090415790538	0.30282655642846573
228.02355431546832	0.9428090415790553	0.3038074832818509
228.27305837735065	0.9428090415790558	0.3048574508330183
228.52255293439202	0.9428090415790558	0.305277775624731
228.77205045775267	0.9428090415790558	0.30530244795029965
229.02152789496296	0.9428090415790531	0.3054456822174426
229.27102283149307	0.9428090415790541	0.30565756990267673
229.52052406911383	0.9428090415790531	0.3059202404213633
229.77002339252456	0.9428090415790561	0.3060302249348117
230.01952911889296	0.9428090415790541	0.3059190259108267
230.26902525657712	0.9428090415790531	0.30600849454872053
230.51852447000002	0.9428090415790514	0.30608954135221167
230.76802424684797	0.9428090415790495	0.3058324613281055
231.01751783892513	0.9428090415790491	0.3057378621489417
231.26701140355706	0.9428090415790518	0.3060825687164723
231.51651588225556	0.9428090415790525	0.30675155252406494
231.7660224164442	0.9428090415790531	0.30752178035103106
232.01552095625152	0.9428090415790534	0.30785698254427035
232.26500735249354	0.9428090415790522	0.30787933051217303
232.51448699871315	0.9428090415790518	0.3080923380737613
232.76397235328528	0.9428090415790541	0.3082319431649431
233.0134684451243	0.9428090415790553	0.3082036238206096
233.26297135241103	0.9428090415790544	0.3083678206137226
233.51247703357987	0.9428090415790588	0.3087459366130395
233.76199049856015	0.94280904157906	0.3093575953623816
234.01149488741487	0.9428090415790584	0.30992797272703226
234.26099637187295	0.9428090415790591	0.3100738491266144
234.51050156879043	0.9428090415790618	0.31033259762969934
234.7600224672454	0.9428090415790611	0.311124525795236
235.00953499358047	0.9428090415790588	0.3120524872184637
235.25905806842238	0.9428090415790606	0.31296582073850043
235.50857919672882	0.9428090415790588	0.3137739683178343
235.75808623676542	0.9428090415790618	0.3143896348213825
236.00759063234062	0.9428090415790611	0.3149703638442564
236.25708926365715	0.9428090415790591	0.31518673280862164
236.5065937851211	0.9428090415790588	0.3149289293484289
236.75608557329141	0.9428090415790541	0.31491848341777184
237.00559019916724	0.9428090415790534	0.3153102263163302
237.25509134994482	0.9428090415790541	0.3157459012809295
237.5045959131881	0.9428090415790544	0.3160824720646056
237.75410298459326	0.9428090415790558	0.3161441186236524
238.00359493513508	0.9428090415790606	0.3162079899983798
238.25310462769897	0.9428090415790611	0.31658906760017297
238.50259783513494	0.94280904157906	0.316855814446291
238.75209524700176	0.942809041579065	0.3170043074304053
239.00159601046366	0.9428090415790656	0.3174466935513219
239.25110258923144	0.9428090415790665	0.3179596100290496
239.5006005314961	0.9428090415790695	0.31826505962274526
239.75009551710488	0.94280904157907	0.31818084884232245
239.99959205705068	0.9428090415790692	0.31767476233841163
240.2490936264793	0.94280904157907	0.3174204680712892
240.49859817859635	0.9428090415790706	0.3176566839812031
240.74810653859	0.9428090415790712	0.3178967768623279
240.99760971831347	0.9428090415790695	0.3182146654522646
241.24711134840643	0.9428090415790712	0.3187616178910768
241.49661443938467	0.9428090415790735	0.3193755618371334
241.7461081997491	0.9428090415790742	0.32003093156915585
241.99559245509192	0.9428090415790739	0.3204714155863153
242.24508195558582	0.9428090415790765	0.3207854342513882
242.49457183735822	0.9428090415790769	0.3215844092165007
242.74407208192417	0.9428090415790769	0.32261176553246806
242.99356755753394	0.9428090415790795	0.3232846264512
243.24304557434087	0.9428090415790762	0.32364695046417935
243.49253034054792	0.9428090415790781	0.3237755485584732
243.74201514262657	0.9428090415790789	0.323898126316324
243.99149922562265	0.9428090415790804	0.3241909384164655
244.24098899956206	0.9428090415790789	0.3243507201336903
244.49046988058598	0.9428090415790762	0.3246320032703005
244.73995132615178	0.9428090415790757	0.32543353365502303
244.9894377149486	0.9428090415790749	0.32626831698015907
245.2389185449129	0.9428090415790712	0.32676501970525484
245.48840601181251	0.9428090415790692	0.32697757505180064
245.73789595348674	0.9428090415790689	0.32702884589279907
245.98738875699792	0.9428090415790653	0.32734930168422033
246.2368623862584	0.9428090415790646	0.327817021215625
246.48634127496683	0.9428090415790633	0.3279157911659614
246.73580332394062	0.942809041579065	0.3279136044981601
246.98526624593143	0.9428090415790641	0.3280029544307966
247.23474976198304	0.9428090415790665	0.327884537501576
247.48422974298384	0.9428090415790683	0.3276049048569215
247.73369545502587	0.9428090415790673	0.32726766403388996
247.98317807272684	0.9428090415790706	0.32718824146850656
248.2326453452914	0.9428090415790715	0.32780124321754767
248.48211126115547	0.9428090415790703	0.32859510680969095
248.73157214564628	0.9428090415790692	0.3290522011095864
248.98103194703447	0.942809041579068	0.32946196469260247
249.2305059097694	0.9428090415790692	0.32988957418630094
249.47999964088507	0.9428090415790719	0.33028348379182454
249.7294941033191	0.942809041579073	0.3306794002183491
249.9789870760613	0.9428090415790726	0.33091819992354315
250.22847437947163	0.9428090415790722	0.3313167833568816
250.4779535882004	0.9428090415790735	0.33206890059450345
250.72743478251468	0.942809041579073	0.3325434722232816
250.97691806092377	0.9428090415790753	0.33261096889851655
251.2263974839574	0.9428090415790735	0.33271890771646545
251.4758847497934	0.9428090415790726	0.33306426330240063
251.72536931936585	0.9428090415790722	0.33381621122096033
251.97485374108646	0.9428090415790726	0.3347249745795269
252.2243355588432	0.9428090415790706	0.3354091876794486
252.47381301404204	0.9428090415790719	0.336183911399869
252.72329310783638	0.9428090415790742	0.33699510943036204
252.97276453818452	0.9428090415790735	0.337313094285191
253.22221646582932	0.9428090415790722	0.3372828556269275
253.4716784274966	0.9428090415790735	0.3372167264817188
253.72112966278888	0.9428090415790753	0.3373293613655593
253.970585942349	0.9428090415790749	0.33773779848501573
254.22004668023942	0.9428090415790742	0.3379110529532976
254.46952921162327	0.9428090415790735	0.33767074328223934
254.71901645453607	0.9428090415790722	0.3375805774283627
254.96850407736318	0.942809041579073	0.3376505506258775
255.21798482768256	0.9428090415790726	0.33771126111422994
255.46745229566983	0.942809041579073	0.3379160547173617
255.71691910222904	0.9428090415790715	0.33826444311200987
255.9664008382023	0.94280904157907	0.3389040761077
256.2158791682285	0.9428090415790695	0.33968218440315956
256.46535229628336	0.9428090415790673	0.3399037865368008
256.7148443715188	0.9428090415790641	0.33970402360227303
256.964343891414	0.942809041579065	0.3396734197464569
257.21384112433407	0.9428090415790683	0.3398137255669357
257.4633241199182	0.9428090415790673	0.34009451958127856
257.71281590178637	0.9428090415790673	0.34041913347265684
257.96230837157793	0.9428090415790623	0.3406884342044527
258.2118033997618	0.9428090415790638	0.34124316323206694
258.4612988380121	0.9428090415790638	0.34189618196769533
258.7107992463532	0.9428090415790673	0.3422042889967947
258.9602878031167	0.9428090415790692	0.3425767551893934
259.20977529850234	0.9428090415790692	0.34335730237480094
259.4592650896419	0.94280904157907	0.34439300358026376
259.7087512277514	0.9428090415790706	0.3454635754107969
259.9582365374659	0.9428090415790706	0.34608955517631496
260.20772642231765	0.9428090415790739	0.3462921900845415
260.4572075766761	0.942809041579073	0.346580109288154
260.7066778677421	0.9428090415790739	0.3467525545156855
260.95614388744224	0.942809041579073	0.3466622689172611
261.2056120566799	0.9428090415790753	0.34672614143909786
261.4550701087137	0.9428090415790749	0.34704416736444854
261.70453602400744	0.9428090415790742	0.34756660741570305
261.95400909416395	0.9428090415790719	0.3480455276753064
262.20349232443596	0.9428090415790703	0.34804901090131796
262.4529619858865	0.9428090415790692	0.34799104246626117
262.70242929756853	0.9428090415790692	0.3483561482667776
262.9518903691036	0.942809041579066	0.3488024843441853
263.20134478549153	0.9428090415790611	0.3491545114123082
263.4508117558887	0.9428090415790606	0.3494463516882309
263.7002754355981	0.9428090415790623	0.3495940307157559
263.94973049374306	0.9428090415790611	0.3497345562179419
264.19918914321664	0.9428090415790611	0.3496217824856908
264.44867589486273	0.9428090415790618	0.3491042934368832
264.69815659799843	0.9428090415790614	0.34888260087152234
264.94763499515284	0.9428090415790623	0.3492457800637358
265.19710524056075	0.9428090415790638	0.34980410323721617
265.44656872903636	0.9428090415790614	0.35038515029360895
265.6960576056416	0.9428090415790618	0.3508226376000108
265.94555163124545	0.9428090415790614	0.35125628710554596
266.1950350631336	0.9428090415790606	0.3519666632579147
266.4445236792109	0.9428090415790614	0.35256874119205595
266.6940167759064	0.9428090415790641	0.3529803317243483
266.9435088877909	0.942809041579065	0.3536764767589338
267.19298927966344	0.9428090415790633	0.35451367620373564
267.44245842885334	0.942809041579063	0.35515144959205514
267.69192065742965	0.942809041579063	0.355426070182164
267.94139255478603	0.9428090415790626	0.35528513352460245
268.19085646474593	0.9428090415790633	0.3553044673829202
268.44032227438066	0.9428090415790633	0.3557965273593213
268.68979490465995	0.9428090415790626	0.3562914013747527
268.9392677860181	0.9428090415790626	0.3567812326066922
269.1887372450194	0.9428090415790618	0.35746237325152846
269.4382022096808	0.9428090415790611	0.35812182614552696
269.68766553658014	0.9428090415790591	0.35864718466453094
269.9371235788551	0.9428090415790611	0.3588302997674747
270.18659917062735	0.9428090415790603	0.3587139843819067
270.4360668962593	0.9428090415790614	0.35893809367826857
270.6855380531002	0.9428090415790603	0.35942003257677035
270.9350031426796	0.9428090415790606	0.35957845695506274
271.18446153079316	0.9428090415790594	0.35946259848322726
271.433924238356	0.9428090415790564	0.359210361211541
271.68339308241764	0.9428090415790591	0.358978284383954
271.93284993168817	0.9428090415790588	0.3589541794960793
272.1823234233387	0.9428090415790584	0.35890091575348715
272.4317984922267	0.9428090415790591	0.35899485368576584
272.6812743160232	0.9428090415790568	0.35969257500240875
272.93072660328147	0.9428090415790576	0.3605547480901395
273.18020740403733	0.9428090415790576	0.3611017616613511
273.42967467925024	0.94280904157906	0.3613752435811973
273.6791480910005	0.9428090415790584	0.36149884091277923
273.9286244854665	0.9428090415790626	0.36184926520267274
274.1781017671851	0.9428090415790603	0.3624277188792263
274.42757557116255	0.9428090415790603	0.36276096495442894
274.6770351461897	0.9428090415790618	0.3630636388008142
274.92649687370704	0.9428090415790646	0.36359852559366757
275.1759582869681	0.9428090415790618	0.36402255924785637
275.42542987527725	0.9428090415790626	0.3642638985835592
275.6748991425549	0.9428090415790603	0.3644483991443059
275.9243585264298	0.94280904157906	0.36481887322052287
276.1738215082636	0.9428090415790603	0.3657823413227843
276.4232889778344	0.9428090415790584	0.3669142564054662
276.6727645804418	0.9428090415790591	0.36761417808139807
276.92223819335584	0.9428090415790584	0.3681122661185721
277.17171782731725	0.9428090415790594	0.36851804597343735
277.4211919508186	0.9428090415790568	0.3687241293733838
277.67065852254046	0.94280904157906	0.36880628028316825
277.92012551629307	0.9428090415790584	0.36869995539719363
278.16959415723016	0.9428090415790564	0.36870723258125426
278.41906241316656	0.942809041579058	0.36911333739994534
278.66853443159835	0.942809041579058	0.3693414743815704
278.91800424050234	0.9428090415790576	0.36913929908071474
279.1674772255188	0.9428090415790568	0.36894858678922726
279.4169598697045	0.942809041579058	0.3689759122783695
279.66644024913364	0.9428090415790588	0.3693383864601984
279.915925675241	0.9428090415790568	0.36988279005171393
280.16540993738676	0.9428090415790576	0.37024372983997234
280.4148802420128	0.9428090415790558	0.370684049964321
280.66435085132713	0.9428090415790541	0.3712380926145077
280.9138269898003	0.9428090415790534	0.3713652318004099
281.163305149362	0.9428090415790538	0.371142802478154
281.4127810546711	0.9428090415790538	0.37097767957001543
281.6622520773868	0.9428090415790534	0.37109630662339554
281.9117328251384	0.9428090415790568	0.3716490534735023
282.16122939720935	0.9428090415790576	0.3721894405316451
282.41072675198967	0.94280904157906	0.3724328142378871
282.66020814911656	0.9428090415790576	0.37285684617107373
282.9096715282697	0.9428090415790568	0.37348854410686494
283.1591546183961	0.9428090415790549	0.3740442928694526
283.40864706427834	0.9428090415790541	0.3746611290797991
283.65812964979165	0.9428090415790553	0.37538950936269727
283.9076170649665	0.9428090415790525	0.37632576533094103
284.15709945549816	0.9428090415790525	0.3773608481387934
284.4065810473969	0.9428090415790538	0.3778273237322887
284.65606028866335	0.9428090415790558	0.3777447039824176
284.90553035497925	0.9428090415790576	0.37774708243842714
285.15498991185495	0.9428090415790568	0.377885314221167
285.4044428635874	0.9428090415790568	0.37809921145466674
285.6539146592245	0.9428090415790603	0.3783734591374724
285.9033905950972	0.9428090415790588	0.37860813416165867
286.15287705393797	0.94280904157906	0.3790592675921271
286.40236540844404	0.9428090415790626	0.3795804545071857
286.6518582896385	0.9428090415790646	0.3796560329525736
286.9013449086534	0.942809041579063	0.3796130692881372
287.15083063543744	0.9428090415790653	0.3798964640415165
287.40032223255423	0.9428090415790656	0.380387952304533
287.6498111087134	0.9428090415790673	0.380902693206696
287.89929866341157	0.9428090415790665	0.38106728908352805
288.14878674991985	0.9428090415790695	0.3808481849594909
288.398256663025	0.94280904157907	0.38074206759560464
288.6477243159936	0.9428090415790739	0.38065613673331883
288.8971960772239	0.9428090415790712	0.3803828660956403
289.1466623535939	0.9428090415790722	0.38036001777608003
289.39612575012967	0.9428090415790719	0.3807691211221638
289.6455913477969	0.9428090415790715	0.38149830018905223
289.895059837891	0.9428090415790695	0.3822917212486695
290.14454001367255	0.9428090415790695	0.3826855137024292
290.39402152706356	0.9428090415790722	0.3829472497232789
290.6435034480159	0.9428090415790703	0.38359437380717465
290.892982826246	0.9428090415790719	0.38432434167863594
291.14246372885833	0.9428090415790719	0.3849264385619889
291.391948751569	0.9428090415790719	0.385510677058815
291.6414268305845	0.9428090415790719	0.38601622215983583
291.8909092085943	0.9428090415790692	0.3865087800973173
292.14039494865904	0.9428090415790689	0.38678753947336086
292.389876962256	0.9428090415790715	0.38663155704204794
292.6393416326089	0.9428090415790722	0.38667460339431053
292.8888108960408	0.9428090415790739	0.3872900511370704
293.13828743845835	0.9428090415790735	0.3880741444324888
293.38778068730943	0.94280904157907	0.38879877340671853
293.63726456918374	0.9428090415790706	0.3893175886295512
293.8867500463542	0.9428090415790689	0.3896710786724256
294.1362323829547	0.9428090415790673	0.3901177263240359
294.38571196408094	0.94280904157907	0.39034831284873617
294.635195919387	0.9428090415790689	0.3902479832263839
294.884675016398	0.9428090415790669	0.39035868979156124
295.1341488969702	0.9428090415790656	0.3906845390465335
295.38362436198446	0.9428090415790669	0.39085845450961204
295.6330854462125	0.942809041579068	0.3907448410328514
295.8825500898567	0.9428090415790703	0.3902927825376838
296.1320133573021	0.942809041579073	0.3899887814599526
296.3814794636375	0.9428090415790695	0.3902125721190874
296.63094995204233	0.9428090415790692	0.39053970945110017
296.8804141954257	0.9428090415790722	0.39089355369531725
297.12990746613883	0.9428090415790703	0.3915303732322422
297.3793973331976	0.9428090415790739	0.39222407225956646
297.62888041354876	0.9428090415790749	0.39277894482721526
297.8783566056614	0.9428090415790753	0.39301933987722476
298.1278351004957	0.9428090415790745	0.39296013853870854
298.3772963196526	0.9428090415790753	0.39323174495619545
298.62677055904777	0.9428090415790742	0.39390080956554446
298.87625015044415	0.9428090415790742	0.3943885878710965
299.1257224554618	0.9428090415790749	0.3946906052461794
299.3751984566951	0.9428090415790739	0.39497597998148243
299.6246849833771	0.9428090415790772	0.395298697979879
299.87416940573416	0.9428090415790789	0.3957883945487981
300.12365820437986	0.9428090415790801	0.3962307343311087
300.37315240609155	0.9428090415790811	0.39671620100457233
300.6226573764623	0.9428090415790827	0.39770952008821314
300.8721674109784	0.9428090415790857	0.39883961332030565
301.121680485175	0.9428090415790881	0.39952738752924494
301.3711806998255	0.9428090415790857	0.3998021131003338
301.62067254491035	0.9428090415790881	0.3998055242573412
301.8701649964258	0.9428090415790824	0.3998742023215707
302.11965746269436	0.9428090415790819	0.40011620533156195
302.3691647088346	0.9428090415790769	0.4001341742613526
302.61866994292353	0.9428090415790726	0.4001023205593586
302.86815801670224	0.942809041579073	0.4003603826727495
303.117644618753	0.942809041579073	0.40055970991602563
303.3671309339494	0.9428090415790735	0.4005262818009297
303.61661284806576	0.9428090415790706	0.40040303984143577
303.8661052264605	0.942809041579068	0.40041255249821406
304.115595172663	0.9428090415790669	0.40095116181376483
304.36509275025463	0.94280904157907	0.4017236566590963
304.61459539351273	0.9428090415790712	0.40210960787312167
304.86409213765546	0.9428090415790706	0.4022982045524227
305.1135848374353	0.9428090415790692	0.40247752646569057
305.3630757607691	0.942809041579066	0.40249813141320656
305.6125682935447	0.942809041579066	0.4024395333108671
305.86206466868606	0.9428090415790653	0.4023389574856963
306.1115708752317	0.9428090415790653	0.4024682357167161
306.3610682083161	0.942809041579065	0.4031509551126265
306.61056496805475	0.942809041579066	0.4038553192339652
306.86006435291506	0.9428090415790669	0.40418698496768823
307.1095576613458	0.94280904157907	0.40452603250867275
307.3590525422736	0.9428090415790712	0.4050649163285335
307.6085468962843	0.9428090415790695	0.4058388536362885
307.8580453959274	0.9428090415790653	0.4067393199371175
308.1075443284112	0.9428090415790656	0.40743479648804404
308.3570401559431	0.9428090415790611	0.4081226239900704
308.6065262493907	0.9428090415790626	0.40890411572357893
308.8560167619412	0.9428090415790633	0.40922836546633573
309.10551087654267	0.9428090415790623	0.40908878652419417
309.3549993985186	0.9428090415790618	0.4089501853218838
309.6044931962584	0.9428090415790626	0.40905955429504337
309.8539897128333	0.942809041579063	0.4095576999591291
310.10348461254574	0.942809041579065	0.41008499420978534
310.35297179690593	0.942809041579063	0.41028840814958045
310.60245392408285	0.9428090415790618	0.4105652188245453
310.8519294915921	0.9428090415790603	0.41098071672978087
311.10141008195626	0.9428090415790588	0.4111822480078867
311.35088874983046	0.9428090415790568	0.4112944548305478
311.6003706741148	0.9428090415790549	0.41148372167406255
311.8498623587142	0.9428090415790561	0.41184980608004806
312.0993434466629	0.9428090415790591	0.41236189906385357
312.3488327729835	0.9428090415790603	0.4124315477891304
312.5983136517561	0.9428090415790618	0.4119872471815047
312.84779268744137	0.9428090415790633	0.41167630550962153
313.0972732086531	0.942809041579063	0.41162755385730737
313.34674686758245	0.942809041579065	0.41173966940953566
313.5962276387237	0.9428090415790641	0.41205061958147104
313.845729641319	0.942809041579066	0.41247877695886737
314.09522300678384	0.9428090415790653	0.4131856474395372
314.3447167558608	0.9428090415790641	0.414039665256025
314.5942013166411	0.942809041579063	0.41446850878488156
314.84367609651343	0.9428090415790633	0.41468505420809665
315.09316374801557	0.942809041579063	0.4152053759568328
315.3426531234103	0.9428090415790611	0.41594673699398943
315.5921399605465	0.9428090415790603	0.41672184738944035
315.84163529489297	0.942809041579058	0.41723871790197026
316.09112622540204	0.9428090415790606	0.41741037008272747
316.34060791936395	0.9428090415790626	0.4176811646672114
316.590101680155	0.9428090415790633	0.4179911852787659
316.83959822554755	0.9428090415790614	0.41806201573552626
317.08910442318586	0.9428090415790638	0.418297681090543
317.3386118640377	0.9428090415790669	0.41894927990902353
317.58812296396593	0.9428090415790692	0.4198488953118364
317.83761287306373	0.9428090415790722	0.4207207409312773
318.08710780996034	0.9428090415790745	0.42110195060552685
318.3365950498282	0.9428090415790769	0.42114973189837207
318.5860949755696	0.9428090415790792	0.42141037939420845
318.835609750881	0.9428090415790819	0.4216787615905661
319.0851257425635	0.9428090415790811	0.4217326535089416
319.33463319690003	0.9428090415790795	0.4217826305157154
319.58414520195055	0.9428090415790804	0.4218383622452707
319.83364489227057	0.9428090415790842	0.4219227682308145
320.0831357874416	0.9428090415790827	0.4218780475024795
320.3326450287705	0.9428090415790827	0.4214565000479702
320.58216632039614	0.9428090415790831	0.42120926383909163
320.83167598014444	0.9428090415790846	0.4216017454454632
321.0811944560247	0.9428090415790854	0.4222501404507395
321.3306963124948	0.9428090415790864	0.42287962031901977
321.58020652223	0.9428090415790877	0.4233893220627035
321.8297168115704	0.9428090415790893	0.423760228761596
322.0792179660658	0.9428090415790873	0.4242026424002608
322.32871088745316	0.9428090415790873	0.42448434660450995
322.578212878933	0.9428090415790887	0.4244583424665369
322.827735883437	0.94280904157909	0.42469536880101827
323.0772392668243	0.94280904157909	0.42531286965740356
323.32674727161435	0.9428090415790854	0.4259063840837723
323.5762490957676	0.9428090415790842	0.4263035026396108
323.8257490708584	0.9428090415790846	0.426439142456854
324.07526071849014	0.9428090415790827	0.42667128203874766
324.32477631308535	0.9428090415790775	0.4273699828613374
324.57427897867717	0.9428090415790795	0.428135760892929
324.8237891389421	0.9428090415790807	0.42881301414120054
325.07329096623516	0.9428090415790824	0.4296856510925844
325.3227974926229	0.9428090415790807	0.43055299100251804
325.5723045636583	0.9428090415790811	0.4311334586264085
325.8218012616563	0.9428090415790795	0.4312841051598798
326.07130344477713	0.9428090415790815	0.4310282707214627
326.32079306546404	0.9428090415790831	0.43097228232712087
326.57029168120744	0.9428090415790827	0.4313168458887867
326.8197848633448	0.9428090415790873	0.4315244376307653
327.0692776017924	0.942809041579087	0.4315536461196321
327.31877112279403	0.9428090415790896	0.43161066423535527
327.5682725097492	0.9428090415790873	0.43168878345426864
327.81775176042106	0.9428090415790857	0.43185800567450777
328.0672415075381	0.942809041579087	0.43195583572492474
328.31673748921025	0.9428090415790861	0.43203438609457206
328.5662241494276	0.9428090415790827	0.43258678359651875
328.8157076329071	0.9428090415790815	0.4333580651723023
329.06518256841537	0.9428090415790842	0.43373390092272424
329.3146701176915	0.9428090415790831	0.43373026103044604
329.56413984516496	0.9428090415790831	0.43353837101447346
329.8136038871367	0.9428090415790824	0.43345018703550986
330.0630813641877	0.9428090415790827	0.43363814196434847
330.31256083625266	0.9428090415790815	0.43377795331531044
330.5620325860332	0.9428090415790819	0.4339914098165497
330.8114689487196	0.9428090415790819	0.43464774484665475
331.06092451862605	0.9428090415790837	0.43537794637772975
331.31038368004533	0.9428090415790842	0.43586983075835994
331.55983944473655	0.9428090415790837	0.4362433208586258
331.80930556030114	0.9428090415790831	0.43668645234339504
332.05876387120844	0.9428090415790842	0.437548566053246
332.308224299295	0.9428090415790815	0.4386270024829465
332.5576808316526	0.9428090415790837	0.4393026467555195
332.80713866414004	0.9428090415790842	0.43970710777735816
333.0565842083041	0.9428090415790857	0.4400847786960546
333.30602758156306	0.9428090415790911	0.4402495116168136
333.55547396598763	0.9428090415790916	0.4402429632223012
333.80492653886984	0.9428090415790931	0.4401745539819843
334.0543848843768	0.9428090415790931	0.44029460482391924
334.30385500501234	0.9428090415790931	0.4409331526908641
334.5533258432685	0.9428090415790911	0.441625165932336
334.80278847409477	0.9428090415790916	0.4418698311353802
335.05225390938807	0.9428090415790911	0.44198757426509716
335.30174034149087	0.942809041579092	0.4421986017541851
335.5512194737219	0.9428090415790904	0.4424919282376662
335.8006913761244	0.9428090415790864	0.4428306634204445
336.0501662581618	0.9428090415790877	0.44297430271553445
336.29963315838256	0.9428090415790864	0.44310982516031056
336.5490901115309	0.9428090415790851	0.44342187806302824
336.79855436302086	0.9428090415790815	0.4434031690333552
337.04802162113714	0.9428090415790837	0.4429597186918813
337.2974928160884	0.9428090415790842	0.44259637072708646
337.5469764117974	0.9428090415790831	0.4425936602264726
337.79645743733596	0.9428090415790819	0.443069246710946
338.0459412178643	0.9428090415790815	0.4437364790432833
338.2954313090059	0.9428090415790795	0.4442013238889563
338.5449139231749	0.9428090415790819	0.44475167714300146
338.794394411821	0.9428090415790819	0.4454787493307993
339.0438845022889	0.9428090415790819	0.4459682510343021
339.2933688001577	0.9428090415790851	0.4462995406896018
339.5428392423639	0.9428090415790881	0.4467174773020657
339.7923229179715	0.9428090415790893	0.44733915156984816
340.04180876393	0.9428090415790873	0.44815664782938275
340.29129556890854	0.9428090415790881	0.44864139854494783
340.54079340043126	0.9428090415790881	0.4486194744232618
340.7902910399723	0.9428090415790884	0.448695261811735
341.03978028301873	0.9428090415790893	0.44902596731273386
341.28927151510936	0.94280904157909	0.4494428142993811
341.5387551240118	0.9428090415790864	0.4499918795739017
341.7882490098936	0.9428090415790861	0.45062086858133615
342.03774888143704	0.942809041579087	0.45141235581999184
342.2872418040019	0.9428090415790851	0.45224726401565585
342.53674017880616	0.9428090415790842	0.452539946628161
342.7862473006075	0.9428090415790815	0.45241623008366944
343.0357398175561	0.9428090415790834	0.45246388764925494
343.28522611133604	0.9428090415790801	0.4526887102141615
343.5347155569408	0.9428090415790819	0.45292317819897443
343.784207045976	0.9428090415790819	0.45298280205222674
344.03369806693297	0.9428090415790831	0.45277610734341284
344.28318404655306	0.9428090415790842	0.45269255378932827
344.53266005399263	0.9428090415790857	0.4527247631116895
344.7821516694692	0.9428090415790884	0.4525474769383111
345.03164171140946	0.9428090415790896	0.4525183690090237
345.2811384768207	0.942809041579094	0.4529783699822823
345.5306327282768	0.9428090415790973	0.4537491302302672
345.78012569668675	0.9428090415790946	0.4545460473481484
346.0296285434695	0.9428090415790966	0.4549362136764182
346.2791393593769	0.9428090415790988	0.4549800831165524
346.5286424071032	0.9428090415790962	0.45522579475020186
346.7781468643185	0.9428090415790973	0.4555596831347006
347.0276548897221	0.9428090415790976	0.4557397646098737
347.2771656212951	0.9428090415790985	0.4560261536048667
347.5266779199181	0.9428090415790982	0.45648827580434526
347.7761950930042	0.9428090415790982	0.45707064167477107
348.02570739248193	0.942809041579097	0.4575969475448165
348.2752178351548	0.9428090415790962	0.45776294150064295
348.52472839631486	0.942809041579094	0.4579971607381737
348.7742411605338	0.9428090415790911	0.45879605322337996
349.0237426385402	0.9428090415790926	0.45979726113415365
349.27323263466644	0.942809041579092	0.4606681446457131
349.5227286191771	0.9428090415790943	0.46135150154834054
349.7722416533165	0.9428090415790982	0.46179685023597483
350.0217502535745	0.942809041579097	0.4621619446248316
350.2712542613952	0.9428090415790988	0.46228476793592055
350.52075129694356	0.9428090415790958	0.46200936801221737
350.77025123992445	0.9428090415790993	0.46191458684802594
351.0197394891155	0.9428090415791	0.4622488022699516
351.26924889855957	0.9428090415791028	0.4626040322558344
351.5187451604689	0.9428090415791062	0.46277180375418786
351.7682493586889	0.9428090415791082	0.46269351024600286
352.0177558412093	0.9428090415791082	0.4626297703273568
352.26726053282584	0.9428090415791085	0.46294627198552674
352.51677189015874	0.9428090415791082	0.46332060107581496
352.76628122009066	0.94280904157911	0.46355869324061005
353.0157880092657	0.9428090415791074	0.46400329866254575
353.26529814301324	0.9428090415791062	0.46453446167188606
353.51480493499815	0.942809041579102	0.4648242360060434
353.7643014499818	0.9428090415791008	0.4647537911734686
354.0138050220426	0.9428090415791015	0.464361613006264
354.26329064940825	0.9428090415791032	0.4642134052560701
354.51278645240245	0.9428090415791028	0.4646152682691512
354.7622769297653	0.9428090415791032	0.4650726048805408
355.01177142437587	0.9428090415791046	0.4654644457828023
355.26126612677916	0.9428090415791074	0.46600577372482016
355.51075486427084	0.9428090415791015	0.46661869400381906
355.7602412862056	0.942809041579102	0.4672679940855541
356.00973296318233	0.9428090415791032	0.4678064876965278
356.2592260991744	0.9428090415791032	0.46824211338114613
356.5087265467892	0.9428090415791012	0.46906026857518673
356.75822863381285	0.9428090415791012	0.47011230473473026
357.0077188898178	0.9428090415791015	0.47075447148515276
357.2572030476073	0.9428090415791005	0.4709616001237029
357.506683832245	0.9428090415791008	0.47095502232326
357.7561595710124	0.9428090415791028	0.4709693201938081
358.0056191539659	0.9428090415791046	0.47119613240770225
358.2550905877804	0.9428090415791074	0.47138176579045266
358.5045855210773	0.94280904157911	0.471591168596841
358.75406472038145	0.9428090415791117	0.4722055081770375
359.00354258327195	0.94280904157911	0.4728828985549989
359.2530347563824	0.942809041579112	0.47320208879581094
359.50252686853963	0.9428090415791139	0.4732612949155901
359.7520198765489	0.942809041579112	0.47326829054022684
360.0015028316156	0.9428090415791117	0.4735577990824503
360.2509935479387	0.9428090415791163	0.4740589490013398
360.50047190265803	0.9428090415791209	0.4742181230270616
360.74994826386137	0.9428090415791204	0.4741357486171659
360.99943967241273	0.9428090415791189	0.47413043031458024
361.24892801477824	0.9428090415791213	0.4740133744399693
361.49841383763874	0.94280904157912	0.47377296076440084
361.7479030982976	0.9428090415791204	0.47357707886814243
361.9973877607228	0.9428090415791204	0.4736646613908626
362.24688375111947	0.9428090415791219	0.47436513387294615
362.49637628088396	0.9428090415791236	0.4752740590496816
362.7458716881077	0.9428090415791252	0.47580220536847484
362.9953533891082	0.9428090415791209	0.47618167447038484
363.24483500673523	0.9428090415791197	0.4766571638901223
363.49430104404195	0.94280904157912	0.4771669584315618
363.74376433264797	0.9428090415791193	0.4777022269110706
363.9932469491835	0.9428090415791204	0.4781113280992358
364.24273805226517	0.9428090415791224	0.4785482055470672
364.49222511012596	0.9428090415791219	0.479231473863862
364.7417075408112	0.9428090415791209	0.47967352318526485
364.9911758424681	0.9428090415791177	0.47966212370708616
365.24064312671527	0.9428090415791163	0.47968348635627933
365.4901268940596	0.942809041579117	0.48002548642247306
365.7396235240814	0.9428090415791157	0.48075479045258407
365.98911535876147	0.9428090415791147	0.4816268478356439
366.2386088510357	0.9428090415791144	0.48222900589724566
366.4880918058692	0.9428090415791157	0.4827657685943825
366.7375713848957	0.9428090415791144	0.4833569774950276
366.9870529970161	0.9428090415791163	0.4835758663413602
367.23653534809904	0.9428090415791174	0.4834634506356698
367.48601052505654	0.9428090415791157	0.48337460702119883
367.7354781704847	0.9428090415791189	0.4834752163243135
367.9849463300507	0.9428090415791186	0.48380258046453695
368.23441775133006	0.942809041579118	0.4839163125217117
368.48388493530985	0.9428090415791189	0.483580892585463
368.7333513979894	0.9428090415791193	0.48334446438449924
368.982814328128	0.9428090415791193	0.48341663312108135
369.23228671821323	0.9428090415791236	0.4835809123890405
369.48174932738533	0.9428090415791213	0.48389318012831584
369.7311920476977	0.9428090415791197	0.484365023865152
369.98064673792044	0.9428090415791209	0.48503287350156554
370.23009674828296	0.9428090415791219	0.4857970334103097
370.47956760431356	0.9428090415791216	0.4860952939033389
370.72904149665857	0.9428090415791186	0.4859552061629579
370.9785128710754	0.9428090415791197	0.48601025290767913
371.2279582506976	0.942809041579118	0.4863479048348952
371.4774123211303	0.9428090415791216	0.4867928934396743
371.72687881941704	0.9428090415791224	0.48722004491244875
371.97634258520725	0.94280904157912	0.4875224628834962
372.225816803555	0.9428090415791204	0.48798138552138653
372.4752902302712	0.9428090415791216	0.48859092306574875
372.72475583859773	0.9428090415791228	0.4889530157987447
372.97422139975185	0.9428090415791243	0.48933508166337436
373.2236890681102	0.9428090415791239	0.4901331856909539
373.47316927444496	0.9428090415791224	0.491168532597989
373.7226411716594	0.9428090415791236	0.4921298613318493
373.9721202918063	0.9428090415791239	0.4926268040166347
374.22161206988807	0.9428090415791269	0.4926540642558216
374.47110553335466	0.9428090415791313	0.49274014349289824
374.72059262684184	0.9428090415791321	0.4928646167301489
374.9700837625519	0.9428090415791321	0.4927749382703751
375.2195644839775	0.9428090415791351	0.49277076741129144
375.46904685754464	0.9428090415791358	0.4930024959203401
375.7185311817942	0.9428090415791351	0.4933664356146658
375.9680116850978	0.9428090415791313	0.49367003228183554
376.21749214349404	0.9428090415791313	0.49359415635270326
376.46696589115237	0.9428090415791321	0.4934597782591242
376.7164348656764	0.9428090415791348	0.4938146779904236
376.9659196378981	0.9428090415791328	0.494376663923345
377.2153866898535	0.9428090415791355	0.4947975290478885
377.46485396560854	0.9428090415791339	0.4950931985687494
377.71430670096817	0.9428090415791301	0.495233294608371
377.9637448233509	0.9428090415791289	0.49533436265583286
378.21320545860635	0.9428090415791305	0.4952963542009894
378.4626594618663	0.9428090415791263	0.4949566241891717
378.7121157281823	0.9428090415791275	0.4948663722305642
378.96157742820054	0.9428090415791239	0.4953781306479514
379.21104280464584	0.94280904157912	0.4960804050100179
379.4605188009128	0.9428090415791219	0.496690695523029
379.7100033117724	0.9428090415791224	0.4971362405474854
379.9594809302603	0.94280904157912	0.49755967892532293
380.2089743723069	0.9428090415791189	0.4982768012609618
380.4584774344213	0.9428090415791154	0.4990193806754807
380.7079867714129	0.9428090415791186	0.49955368642577236
380.957477120641	0.9428090415791209	0.5002380344711507
381.2069623593249	0.9428090415791224	0.5010355822558277
381.4564532937161	0.9428090415791197	0.5015667636505701
381.70594273972915	0.9428090415791177	0.5017027726329424
381.9554344505247	0.9428090415791163	0.5014830223902761
382.20492254209813	0.9428090415791216	0.5014097308273799
382.4544022347327	0.9428090415791236	0.5018474569593869
382.7038866217323	0.9428090415791213	0.5023538150434076
382.9533688073001	0.94280904157912	0.5027300340993531
383.20284300461714	0.9428090415791213	0.5032054377415337
383.4523260353159	0.9428090415791209	0.503681208444131
383.7018144744558	0.9428090415791186	0.5040331536080094
383.95130151291363	0.9428090415791186	0.5041542900776729
384.2007916777576	0.94280904157912	0.5040625673978814
384.45027125075535	0.9428090415791219	0.5042599846171018
384.6997546802568	0.9428090415791224	0.5047548868088902
384.9492334244338	0.9428090415791236	0.5049346082384267
385.1987045058173	0.9428090415791224	0.5047363252425345
385.4481750951939	0.9428090415791216	0.5044297393035357
385.69766659667533	0.9428090415791204	0.5042120119381215
385.94715387559563	0.9428090415791189	0.5042695877776758
386.1966402362541	0.9428090415791204	0.5044175487537119
386.4461188608711	0.9428090415791209	0.5046683715923254
386.6955899564739	0.9428090415791209	0.505404498000468
386.9450679370181	0.9428090415791186	0.5063286510458394
387.19455133171584	0.9428090415791186	0.5069123677935267
387.44405911799277	0.94280904157912	0.5072103950470263
387.6935610570832	0.942809041579118	0.5074388703206115
387.943067801698	0.9428090415791186	0.5079059642263796
388.1925656152928	0.9428090415791177	0.5086251927618674
388.4420640500773	0.942809041579118	0.5091077451551416
388.6915591753384	0.9428090415791163	0.5093901968015039
388.9410528093299	0.9428090415791144	0.5098165008370581
389.19053592354993	0.9428090415791135	0.5101767492376499
389.4400145687296	0.9428090415791112	0.5103566345649874
389.68949290408614	0.9428090415791108	0.510523172903756
389.93896221449813	0.9428090415791127	0.510901440166377
390.18842617843836	0.9428090415791117	0.5117819596799023
390.43790309996035	0.94280904157911	0.5128308979469629
390.6873793213339	0.942809041579112	0.5134026408805333
390.93685356142936	0.9428090415791112	0.5136556105451255
391.18632290052983	0.9428090415791108	0.5138818024184254
391.4357863515932	0.9428090415791085	0.51400647573516
391.685252009966	0.9428090415791094	0.5140454879225427
391.9347024003851	0.9428090415791085	0.5139613287194648
392.18416264738926	0.9428090415791097	0.5139192425391991
392.4336236203312	0.9428090415791088	0.5141867744817931
392.6830886821059	0.9428090415791108	0.5143374408586027
392.93255255681606	0.9428090415791082	0.5140581136138623
393.1820340361261	0.9428090415791077	0.5137976780056459
393.43151426145903	0.9428090415791085	0.5138803625535356
393.6809926404882	0.9428090415791108	0.5143440930032639
393.93046321024605	0.9428090415791094	0.5150047054009329
394.17992860537765	0.9428090415791065	0.5154794558693572
394.42939996681616	0.9428090415791042	0.5159034833267341
394.678886061423	0.9428090415791028	0.5164388936715063
394.928373352723	0.9428090415791065	0.5166656897582917
395.17786805699996	0.9428090415791062	0.5165602571406605
395.42735512612313	0.9428090415791046	0.5165510615331997
395.6768388040417	0.9428090415791068	0.5168496877318995
395.92631671546866	0.9428090415791055	0.5174936957516364
396.17580113428096	0.9428090415791038	0.5181002753776344
396.42528155113035	0.9428090415791046	0.5183431321805733
396.6747679004153	0.9428090415791051	0.518662284069305
396.9242680487963	0.9428090415791035	0.5192759088602803
397.17376374767366	0.9428090415791074	0.5198987216825939
397.42325155040186	0.9428090415791088	0.5205490365281155
397.6727382702091	0.9428090415791068	0.5212969241342043
397.92222325616564	0.94280904157911	0.5221484365809069
398.1716963447959	0.9428090415791104	0.5230121954067198
398.4211687001358	0.9428090415791077	0.523357727048285
398.6706592579179	0.9428090415791077	0.5231330612926548
398.9201494914604	0.9428090415791062	0.5229869231355868
399.16963849145964	0.9428090415791051	0.5230988192521339
399.41911827334184	0.9428090415791062	0.5232919751370211
399.668584425884	0.9428090415791038	0.5234919388146998
399.91805190585507	0.9428090415791055	0.5236112856674568
400.167518216501	0.9428090415791055	0.5238447751724916
400.4169684368921	0.9428090415791074	0.5242013806353573
400.6664394972008	0.94280904157911	0.5242572909826919
400.91589919225265	0.9428090415791124	0.5242011149457748
401.16535585830815	0.94280904157911	0.5245166441347042
401.41481666083183	0.94280904157911	0.5250913309555205
401.66427436042136	0.9428090415791094	0.5256275476556699
401.91375335166566	0.9428090415791127	0.5258061337393495
402.1632395938946	0.9428090415791104	0.5255849728053428
402.41273109268786	0.9428090415791085	0.5254610082512159
402.6622221475561	0.942809041579112	0.5255029239024165
402.9117109509976	0.9428090415791144	0.5254425801628752
403.1611975271591	0.9428090415791144	0.525567532729017
403.4106850040394	0.9428090415791144	0.5260990791876992
403.6601775856403	0.9428090415791144	0.5268810812387533
403.9096619027321	0.9428090415791139	0.5276648775277716
404.1591490339239	0.9428090415791127	0.5280996907191146
404.4086358097434	0.9428090415791135	0.5283829224689944
404.65812552332505	0.9428090415791104	0.5290615129446314
404.907601881463	0.9428090415791097	0.529930446229478
405.1570833304614	0.9428090415791104	0.530613420766992
405.40657911394186	0.9428090415791147	0.5311606646790578
405.6561024868652	0.9428090415791139	0.5315758679090321
405.9056211301596	0.942809041579118	0.5319053594708992
406.1551234135271	0.942809041579118	0.5320698501491137
406.4046306460259	0.942809041579118	0.5318924736625399
406.65412823243867	0.942809041579117	0.5318633563910015
406.90362572795044	0.9428090415791163	0.5324127478109948
407.15312020667557	0.9428090415791157	0.533146423555703
407.40262388435485	0.9428090415791154	0.5337130591250192
407.6521186841948	0.9428090415791189	0.5340407515655775
407.90162083267836	0.9428090415791204	0.5342150279693522
408.1511233607794	0.9428090415791186	0.5345103589549721
408.40062225948634	0.9428090415791189	0.5347505240048055
408.65010824106497	0.9428090415791204	0.5347097487602085
408.899602692121	0.9428090415791266	0.5347945442207467
409.1491024222907	0.9428090415791239	0.535097523058024
409.39860356318644	0.9428090415791236	0.535232390559132
409.6481008484134	0.9428090415791213	0.5350528750379578
409.8975913985762	0.9428090415791216	0.5346186776696726
410.1470706675317	0.9428090415791255	0.5343633655702966
410.39655660997715	0.9428090415791239	0.5346927425157629
410.64605135637015	0.9428090415791255	0.5352298719559455
410.89554651397754	0.9428090415791263	0.5357115223615334
411.1450335106179	0.9428090415791269	0.5363617886237887
411.3945132810706	0.9428090415791298	0.5370795034571352
411.6440026973059	0.9428090415791275	0.5376514498625669
411.89349743198153	0.9428090415791269	0.5379798190549275
412.1429993571522	0.9428090415791266	0.5380886566490303
412.3924930702822	0.9428090415791228	0.5384666138590058
412.64198557150667	0.9428090415791219	0.5392342573394879
412.89148069023787	0.9428090415791204	0.5398052929091676
413.1409707180173	0.9428090415791252	0.5400413919681545
413.39044720426705	0.9428090415791266	0.540213791485719
413.63992515230467	0.9428090415791278	0.5404566497164466
413.8893969272767	0.9428090415791269	0.5408919485026501
414.1388791496334	0.9428090415791236	0.5413667417442112
414.3883477170624	0.9428090415791243	0.5418468165278985
414.63781243256085	0.9428090415791243	0.5426998576657864
414.88729268790155	0.9428090415791228	0.5436868233809956
415.13677582633795	0.9428090415791266	0.5442098668241867
415.38625690616965	0.9428090415791246	0.5442810313198313
415.63573728416327	0.9428090415791224	0.5441688211558108
415.88522597967784	0.9428090415791219	0.5441681902475598
416.1347099008245	0.9428090415791236	0.5443803129681277
416.3841910658861	0.9428090415791263	0.5444253369128632
416.63367409663795	0.9428090415791275	0.5443066522076629
416.88314913630575	0.9428090415791239	0.544396108069453
417.13262837024314	0.9428090415791239	0.544503687229993
417.3821076206101	0.9428090415791233	0.5444212623677148
417.6315807926985	0.9428090415791228	0.5443226929303453
417.88105150978174	0.9428090415791259	0.5444368912239559
418.1305213248441	0.9428090415791259	0.5450491092634868
418.38000282146777	0.9428090415791236	0.5459141754349031
418.6294975542888	0.9428090415791259	0.5463894519694447
418.878983180862	0.9428090415791278	0.5465530679291787
419.12846718668095	0.9428090415791305	0.5467395084765218
419.3779498165607	0.9428090415791321	0.546874360303452
419.62743247401374	0.9428090415791328	0.5469649165234347
419.87691923526506	0.9428090415791387	0.5470630340006251
420.1264224035234	0.9428090415791401	0.5473284771359128
420.37591575920726	0.942809041579137	0.5480195351985575
420.62542036030493	0.9428090415791367	0.5487425876782405
420.87491471178413	0.9428090415791375	0.549059978419264
421.1244040390139	0.9428090415791381	0.5493304410175477
421.3738843384986	0.942809041579137	0.5498810710593144
421.6233721620601	0.9428090415791367	0.5506970308632037
421.87285802232685	0.9428090415791355	0.5516209329009671
422.1223576737029	0.942809041579137	0.552314739062334
422.3718463101909	0.9428090415791387	0.5528524815752918
422.6213189721466	0.9428090415791367	0.5534214701288739
422.8707958793306	0.9428090415791367	0.5536273610932374
423.12026731691174	0.9428090415791394	0.5533799693326701
423.3697451626025	0.9428090415791394	0.5531590213446446
423.61923931396404	0.9428090415791414	0.5532393737327832
423.8687436014165	0.942809041579141	0.5536573153095031
424.1182349928175	0.942809041579141	0.5540870734214683
424.36772871412103	0.942809041579137	0.5541635241827371
424.6172205113852	0.9428090415791351	0.5542261386311903
424.8666954989339	0.942809041579137	0.5545195569943482
425.1161831620151	0.9428090415791367	0.5547460703536963
425.3656702639724	0.9428090415791348	0.5549062821127952
425.61515508103133	0.9428090415791348	0.555168366138342
425.8646337526235	0.9428090415791344	0.5555701503268715
426.1141107442475	0.9428090415791367	0.556050670146294
426.36357802534894	0.9428090415791358	0.5561448474034095
426.6130463356407	0.9428090415791321	0.5557294039825623
426.8625202664083	0.9428090415791305	0.5554466244651491
427.11197939832954	0.9428090415791293	0.5555574985953718
427.36141165791753	0.9428090415791325	0.5558683494422297
427.61085931503334	0.9428090415791321	0.5563186316369644
427.8603213431746	0.9428090415791316	0.5568343173047299
428.1097805070453	0.9428090415791321	0.5575149963334636
428.35923844556874	0.9428090415791328	0.5583360731925389
428.6087042911649	0.9428090415791331	0.5588399109394092
428.8581873969993	0.9428090415791344	0.559121286827716
429.10766126288604	0.9428090415791344	0.5597038628070397
429.3571461800093	0.9428090415791397	0.5605417566166083
429.60663202385257	0.9428090415791428	0.5613235168000555
429.8561227246672	0.942809041579142	0.561779270946896
430.1056194307646	0.9428090415791405	0.5618357253365326
430.3551069003052	0.9428090415791428	0.5619205964408216
430.6045708897768	0.9428090415791397	0.5621436063808259
430.85404408328503	0.9428090415791405	0.5622194720629855
431.1035286403093	0.9428090415791405	0.5623946070388163
431.3530113666862	0.942809041579141	0.5629540570423053
431.6024979460998	0.942809041579141	0.563714731409486
431.851977714644	0.9428090415791401	0.5643838169352483
432.10144794053355	0.9428090415791428	0.5646141215425398
432.3509156939615	0.942809041579145	0.5645243464066667
432.6003869046967	0.9428090415791482	0.564674092369823
432.84985608142284	0.9428090415791494	0.5649804271310365
433.09932349722567	0.9428090415791494	0.5650877813937739
433.34878796946754	0.9428090415791482	0.5651034449252125
433.5982578994782	0.9428090415791506	0.5651054256696953
433.8477158348371	0.942809041579149	0.5651012568381809
434.09718262100756	0.9428090415791521	0.5650245026408663
434.3466456597015	0.9428090415791545	0.5646954106282013
434.59611436953196	0.9428090415791556	0.5645340839405646
434.84558604209235	0.9428090415791568	0.5650318022649828
435.09504320645374	0.9428090415791556	0.5658405875541417
435.34449643839423	0.9428090415791552	0.5665418241564051
435.5939496088262	0.9428090415791532	0.5670646411880669
435.84340532903417	0.9428090415791568	0.56744843336743
436.0928669238611	0.9428090415791526	0.5679077534225425
436.3423345811693	0.9428090415791575	0.5683283218372613
436.59180694660466	0.9428090415791591	0.5684938918458292
436.84127108448257	0.9428090415791582	0.5688073270104904
437.0907313726096	0.9428090415791601	0.5694600454255163
437.34019416420034	0.9428090415791582	0.5700457809472453
437.5896640095585	0.9428090415791598	0.5703496413890989
437.8391420107879	0.9428090415791575	0.5704107990466927
438.08861550326424	0.9428090415791579	0.570569779903097
438.3380850973737	0.9428090415791595	0.5712097569132397
438.5875598970881	0.9428090415791615	0.5720110195792877
438.8370386157255	0.9428090415791621	0.572648389374382
439.08650848278313	0.9428090415791628	0.5733427873171519
439.3359838432865	0.9428090415791625	0.574024624065899
439.5854626024124	0.942809041579168	0.5744171198490979
439.8349533692923	0.9428090415791698	0.5744336180531812
440.084443659498	0.9428090415791713	0.574138937885062
440.33392004190677	0.9428090415791737	0.5740185035535041
440.5833915507952	0.9428090415791726	0.5743195064937875
440.83286189815163	0.9428090415791733	0.5745224011386882
441.0823325227861	0.9428090415791726	0.574436869427379
441.3318028586156	0.9428090415791737	0.5743411341919423
441.58127254402507	0.9428090415791763	0.5743393285679655
441.83072556277085	0.9428090415791776	0.5744882399863186
442.08018169756224	0.942809041579179	0.5746902922645893
442.32965305937535	0.942809041579181	0.5749026229163009
442.57913020823474	0.9428090415791787	0.5754925373587929
442.82861599024847	0.9428090415791802	0.5763162236896059
443.0781021660674	0.9428090415791852	0.5767516738096393
443.3275803718451	0.9428090415791875	0.5767545558410355
443.5770486121884	0.9428090415791875	0.5766300676120117
443.8265172955533	0.9428090415791902	0.5766650834318903
444.07599606730986	0.9428090415791908	0.577008052617322
444.32548541133093	0.9428090415791914	0.5773534036808106
444.57497585850575	0.9428090415791908	0.5776501780968049
444.8244586831313	0.9428090415791899	0.5782502099511538
445.073950106246	0.9428090415791902	0.5789576514395033
445.32343555595725	0.9428090415791888	0.5794314750516996
445.57291666727696	0.9428090415791918	0.5798009766721283
445.82239684670105	0.9428090415791914	0.5802933885395253
446.07187243261865	0.9428090415791938	0.5811575128105079
446.3213603671677	0.9428090415791953	0.5822222016357228
446.5708596899834	0.9428090415791934	0.5828645035635218
446.8203685033937	0.9428090415791953	0.5830906853239289
447.0698734900223	0.9428090415791934	0.583266079343655
447.31937784016867	0.942809041579198	0.5833265260242326
447.56888347566684	0.942809041579198	0.583251409884324
447.81838963403055	0.9428090415792006	0.5831627522002422
448.0678922011215	0.9428090415791961	0.583234814211765
448.31738644334905	0.9428090415791953	0.5837227399319754
448.5668789521501	0.9428090415791953	0.5842840125766388
448.8163702735075	0.9428090415791938	0.5844030495991476
449.0658640606272	0.9428090415791918	0.5843555238983708
449.3153674733458	0.9428090415791911	0.5845086021435499
449.5648634951263	0.9428090415791891	0.5848443808927266
449.81435649512383	0.9428090415791902	0.5852543428777484
450.063858286455	0.9428090415791894	0.5854945290828355
450.31334812171326	0.9428090415791908	0.5856264577889679
450.56283935075226	0.9428090415791921	0.585876920455709
450.8123291400173	0.9428090415791961	0.5859004921078895
451.06183146283456	0.9428090415791964	0.5855357644115347
451.3113469220543	0.9428090415791953	0.5852742021362676
451.56084932056547	0.9428090415791964	0.5854443409329837
451.81034972593426	0.9428090415791934	0.5860634357091764
452.0598536826178	0.9428090415791925	0.5868416040561402
452.3093620123554	0.9428090415791953	0.5873718410609895
452.55886348750835	0.942809041579195	0.587869866889639
452.80836659177777	0.9428090415791944	0.5885778041064946
453.05786260723767	0.9428090415791957	0.5891707608513772
453.30737367948007	0.9428090415791938	0.5896002856772234
453.5568678184279	0.9428090415791941	0.5901085639046662
453.80636611688396	0.9428090415791941	0.5907612914759351
454.05585734837956	0.9428090415791983	0.5914990215045909
454.30535881045114	0.9428090415791983	0.5919010020399126
454.55485955844745	0.942809041579198	0.5917699421102346
454.8043663419861	0.9428090415791983	0.5916853356398389
455.0538833509621	0.9428090415791991	0.5919585062856406
455.30339287448055	0.9428090415791996	0.5923724755389549
455.552892976357	0.9428090415791973	0.5928613703004727
455.8023983931581	0.9428090415791996	0.593385441177683
456.05189958656103	0.9428090415791988	0.5939749382999684
456.30141330899505	0.9428090415791988	0.5945896383428115
456.5509279507226	0.9428090415791996	0.594785906847704
456.8004374723319	0.9428090415792006	0.5945911672426933
457.0499355764723	0.9428090415792026	0.5945915043583827
457.2994424218054	0.942809041579201	0.5948564136430609
457.5489387477895	0.9428090415792003	0.5951062862753019
457.79842899874626	0.9428090415791996	0.595134811080986
458.04793621597156	0.9428090415791996	0.5948783616704209
458.29743184986194	0.9428090415792014	0.5946987683445841
458.5469441445219	0.9428090415791976	0.5947454308433038
458.7964567592999	0.9428090415791957	0.5947194439948262
459.04597130943546	0.9428090415791961	0.5948183131835958
459.29546534435684	0.9428090415791957	0.5953903877273446
459.54495878391356	0.9428090415791934	0.5962563319354621
459.7944721830005	0.9428090415791908	0.5970777288619794
460.0439712951115	0.9428090415791911	0.5975096254368439
460.29347437097726	0.9428090415791888	0.5975995688449066
460.5429733978827	0.9428090415791908	0.5978887644278439
460.7924812649619	0.9428090415791934	0.598386806151768
461.0419879444557	0.9428090415791934	0.5987460717601583
461.29148117071645	0.942809041579193	0.599086771902872
461.5409827305175	0.9428090415791921	0.5995343778743341
461.7904838339619	0.9428090415791925	0.600027627854881
462.03998767806786	0.9428090415791918	0.6004527295906751
462.2894832126393	0.942809041579193	0.6006007268483363
462.53897869104014	0.9428090415791964	0.6007939379452383
462.78848629092624	0.9428090415791938	0.6015408232309963
463.0379809982407	0.9428090415791921	0.6025385889121528
463.28748382904075	0.9428090415791976	0.6033200218643351
463.53698682009764	0.9428090415791973	0.6038209554836504
463.78649335531964	0.9428090415791973	0.6040740261412368
464.0359933324622	0.9428090415792006	0.6042469425578098
464.2854746425988	0.9428090415792023	0.6042937096124199
464.5349738898126	0.9428090415792014	0.6040364620678208
464.7844727497726	0.9428090415792023	0.6038884742375582
465.03397006556077	0.9428090415792006	0.6041504228667602
465.2834732250492	0.9428090415791973	0.6044369651958714
465.5329700327505	0.9428090415791968	0.6044756208092518
465.7824728293727	0.9428090415791944	0.6043036096448381
466.0319649444299	0.9428090415791918	0.6041976166648461
466.2814539709188	0.9428090415791934	0.6045249773924334
466.5309407333451	0.9428090415791957	0.6050422408024869
466.7804279069568	0.9428090415791964	0.6054181803197469
467.02991672952373	0.9428090415791938	0.6058795947654255
467.2794086569896	0.9428090415791934	0.6064255184847647
467.5288909756989	0.9428090415791961	0.6067363408147316
467.77837384448964	0.9428090415791944	0.6067184837574808
468.0278560093032	0.9428090415791941	0.6064693124433005
468.2773401525042	0.9428090415791925	0.606455981315384
468.52683115207446	0.9428090415791908	0.6069897851688205
468.7763360593824	0.9428090415791879	0.6076061941563962
469.02582233151827	0.9428090415791872	0.6080267248501695
469.2753061550317	0.9428090415791855	0.6084965323078119
469.524801843919	0.9428090415791852	0.609066362994368
469.7743045533259	0.9428090415791872	0.6096955617863133
470.0238222945397	0.9428090415791855	0.6102877509706702
470.2733203591169	0.9428090415791852	0.6107970007317443
470.52280216737273	0.9428090415791832	0.6115684893982525
470.77228000202234	0.9428090415791868	0.6125415773712534
471.0217615783168	0.9428090415791875	0.6130898259635944
471.2712448747969	0.9428090415791855	0.613114438591783
471.5207329435627	0.9428090415791829	0.6129497103205553
471.7702135330346	0.9428090415791832	0.6128691961809559
472.01969053721245	0.9428090415791796	0.6130348013463666
472.2691633756021	0.9428090415791783	0.6132207906925812
472.5186338657058	0.9428090415791749	0.6133527717133724
472.7681011114588	0.9428090415791721	0.6137640709043846
473.01755678459705	0.9428090415791721	0.6142817368264952
473.26702015080724	0.9428090415791737	0.6144806530022547
473.51648324143304	0.942809041579176	0.614456363419984
473.7659467767059	0.9428090415791776	0.6144778051670825
474.01540776196765	0.9428090415791776	0.61480557165343
474.26487143295407	0.9428090415791757	0.61536012829014
474.51433696740634	0.942809041579173	0.6155994022704131
474.7638121743777	0.9428090415791743	0.6154881147466509
475.01329246463	0.9428090415791763	0.6154231618638545
475.2627698373926	0.942809041579173	0.6153604219912034
475.5122701920169	0.9428090415791733	0.6152342055557449
475.7617685831237	0.9428090415791721	0.6152047123891516
476.01126414488976	0.9428090415791733	0.6154604869737789
476.2607490069109	0.9428090415791717	0.616226408598101
476.51022864422566	0.9428090415791733	0.6171906870079319
476.7597125426959	0.942809041579173	0.6177622325760596
477.0092080855949	0.9428090415791763	0.6181085301826981
477.25870093122	0.9428090415791772	0.6186050851466771
477.5081927637988	0.9428090415791749	0.6192225142585712
477.7576770492979	0.9428090415791743	0.619858602831651
478.0071653115441	0.9428090415791743	0.6203529139185954
478.2566436591742	0.9428090415791733	0.6207544901170414
478.50612284253816	0.9428090415791721	0.6212859554610811
478.75560366806286	0.942809041579173	0.6216269286901641
479.0050817138859	0.9428090415791721	0.6215252828665663
479.25455733208975	0.9428090415791713	0.6214426775655203
479.50403548980165	0.9428090415791687	0.6217438964512229
479.7535083184383	0.9428090415791726	0.6224180626990033
480.002973625522	0.942809041579171	0.6231960914344267
480.2524484765333	0.942809041579171	0.6236729214619363
480.50192448556254	0.9428090415791713	0.6239770508357605
480.7514014488788	0.9428090415791752	0.6243606553119239
481.0008788592749	0.9428090415791721	0.6245253775980506
481.2503543085759	0.9428090415791767	0.624400984463779
481.4998203093702	0.9428090415791763	0.6243206381658957
481.7492887996936	0.942809041579176	0.6244359533414816
481.99875695180555	0.9428090415791772	0.624708626542449
482.2482247847888	0.9428090415791743	0.6247845274044258
482.49769262296525	0.9428090415791767	0.6244182512256087
482.74716251543686	0.9428090415791767	0.6241210395314108
482.99663102294323	0.9428090415791763	0.6242499102054924
483.2461077175616	0.9428090415791757	0.6245830749829436
483.4955829818941	0.9428090415791757	0.6250366305068341
483.745055283095	0.942809041579176	0.6256182264669696
483.9945377113141	0.9428090415791787	0.6263174617773142
484.2440283779698	0.942809041579181	0.6270709325523127
484.4935210319947	0.9428090415791796	0.6274484549239154
484.7430085994537	0.9428090415791779	0.6274065225051535
484.99248896436956	0.9428090415791802	0.6275491082279624
485.2419697321857	0.9428090415791783	0.6280417141246311
485.49144982257775	0.9428090415791806	0.6286052543777652
485.740936195512	0.9428090415791829	0.6290555030202706
485.9904268043805	0.9428090415791825	0.6293134301968163
486.23991476394076	0.9428090415791783	0.6296399528738281
486.48940379719176	0.9428090415791802	0.6301580389898441
486.73889997106306	0.9428090415791845	0.6305436805202469
486.98839565673416	0.9428090415791855	0.6309134152604556
487.2378767803253	0.9428090415791861	0.6316571559620645
487.4873536062379	0.9428090415791861	0.632618326927991
487.7368232323684	0.9428090415791868	0.6334273463875959
487.98629685981547	0.9428090415791832	0.6337575264479092
488.2357614448177	0.9428090415791832	0.6336211709011728
488.4852248781861	0.9428090415791825	0.633538652662809
488.7346835816868	0.9428090415791806	0.6336255864328407
488.9841584937397	0.9428090415791776	0.6335699098853518
489.2336399610618	0.9428090415791752	0.6335095286083529
489.483127589987	0.9428090415791796	0.6336434883564029
489.7326158580961	0.9428090415791806	0.6338778337700752
489.9820923656274	0.942809041579181	0.6340550531349469
490.2315777065585	0.9428090415791783	0.6339621079018554
490.4810561788052	0.9428090415791822	0.6338462799735287
490.73052260241724	0.9428090415791894	0.6342408330376282
490.97999036920595	0.9428090415791884	0.6349433309822508
491.2294823094171	0.9428090415791888	0.6354740105816874
491.47896301349493	0.9428090415791888	0.6357879490426952
491.7284338984835	0.9428090415791872	0.6359387032088825
491.9778934584175	0.9428090415791868	0.6360490270826734
492.22734990917115	0.9428090415791861	0.6361116338920475
492.4768236408182	0.9428090415791868	0.6359748483638653
492.7263185713289	0.9428090415791872	0.6360251449815503
492.9758074847331	0.9428090415791868	0.6366326887553619
493.2253092469292	0.9428090415791855	0.6374179805946696
493.4748025153411	0.9428090415791841	0.638012613342005
493.72427970830665	0.9428090415791841	0.6384066127069338
493.97375583834406	0.9428090415791861	0.6387969048796671
494.2232298963612	0.9428090415791832	0.6394947917767445
494.4727223151003	0.9428090415791814	0.6403148874355945
494.7222174968829	0.9428090415791799	0.6409120378436439
494.97170758780754	0.9428090415791799	0.6415102928426093
495.22119330840366	0.9428090415791799	0.6421748793273233
495.47067797203323	0.9428090415791822	0.6425576815222684
495.72015730361653	0.9428090415791822	0.6425333109455889
495.9696339875846	0.9428090415791829	0.6422250687758005
496.219117981123	0.9428090415791802	0.6420712394013288
496.46860735247293	0.9428090415791787	0.6424349816078038
496.71808887244924	0.942809041579179	0.6429185824977569
496.9675638609534	0.942809041579179	0.643184264177811
497.2170633472792	0.9428090415791749	0.6434523409402378
497.46655480289115	0.9428090415791743	0.6437678707348526
497.71604486501786	0.942809041579176	0.6440205839473174
497.9655234212907	0.9428090415791767	0.6441426741655234
498.21500447194563	0.9428090415791752	0.6441303356090343
498.4644935404845	0.9428090415791733	0.6443528198087611
498.71398454656094	0.942809041579173	0.644868467743734
498.9634825027708	0.942809041579173	0.645093769258736
499.2129643233353	0.9428090415791687	0.6448713823932678
499.46244331827336	0.9428090415791707	0.6445572965708617
499.7119143789864	0.9428090415791721	0.6444165766301699
499.96138813359624	0.9428090415791726	0.6446021421723624
500.21088290861684	0.9428090415791749	0.6449504369855129
500.4603737299977	0.9428090415791749	0.645349945596786
500.7098588922436	0.9428090415791733	0.6460950814485351
500.95935156553634	0.9428090415791733	0.647030466050633
501.2088394126842	0.9428090415791687	0.6476418190592876
501.45832756749155	0.942809041579166	0.647952527788888
501.707803625138	0.9428090415791668	0.6482582214499134
501.95729093059305	0.9428090415791637	0.6488107036990105
502.2067840630966	0.9428090415791651	0.6495953646009006
502.45628407152867	0.9428090415791663	0.650133600573958
502.7057850995647	0.9428090415791698	0.6503316734468063
502.95527128471747	0.9428090415791717	0.6505757998692233
503.204751116541	0.9428090415791694	0.6508232766148763
503.4542245425619	0.9428090415791687	0.6509265611445162
503.7037208764532	0.9428090415791671	0.6510531876799924
503.95321707533225	0.9428090415791675	0.6514001951602574
504.20271251409787	0.9428090415791657	0.6521657737142464
504.45220544024096	0.9428090415791651	0.6530792941238468
504.701689949225	0.9428090415791648	0.6535212567665427
504.9511701010075	0.9428090415791628	0.6535707597795039
505.20063983156706	0.9428090415791615	0.6536430306665785
505.45010863966115	0.9428090415791657	0.6537400847483857
505.6995750962542	0.942809041579168	0.6537957383652124
505.9490696946329	0.9428090415791698	0.6537576855713558
506.1985661896696	0.9428090415791683	0.6537008567663988
506.44806360739443	0.9428090415791687	0.6538606384104775
506.6975616164413	0.9428090415791703	0.6539660689114045
506.9470561524031	0.942809041579174	0.6536915593870367
507.1965576500756	0.942809041579174	0.653443853862648
507.4460546582022	0.942809041579174	0.6536337915208418
507.69555805683063	0.9428090415791757	0.6542450139192408
507.9450573503735	0.9428090415791743	0.6550297753349338
508.1945397106357	0.942809041579174	0.6556055292136634
508.4440233926467	0.9428090415791721	0.6560227454003844
508.6935047277505	0.942809041579168	0.6565334428137717
508.942983220127	0.9428090415791668	0.6568619221972011
509.19246316216845	0.9428090415791637	0.6568920213321745
509.44193185711123	0.9428090415791648	0.6570096407936039
509.69140717917094	0.9428090415791621	0.6574279702537577
509.94088808303434	0.9428090415791618	0.65809790953761
510.1903722651697	0.942809041579166	0.6586816776084606
510.4398552403351	0.9428090415791648	0.6588698466372552
510.6893357412533	0.9428090415791615	0.6590558722618813
510.93880522113653	0.9428090415791598	0.6595981360404967
511.18828157600416	0.9428090415791595	0.6602491228047283
511.4377806913585	0.9428090415791609	0.660892574772203
511.6872696693893	0.9428090415791598	0.6615803675346404
511.93675366187614	0.9428090415791568	0.6622917636687896
512.1862369404023	0.9428090415791568	0.6629446345708014
512.4357089816929	0.9428090415791571	0.6631459787382722
512.685177319928	0.9428090415791562	0.6628068673424748
512.9346547296461	0.9428090415791582	0.6625458128274538
513.1841344610319	0.9428090415791575	0.6626373793457164
513.433622867906	0.9428090415791571	0.6628295358900793
513.6831129045003	0.9428090415791539	0.6629614855252334
513.9326108680341	0.9428090415791529	0.662977262454127
514.1820867134113	0.9428090415791545	0.6630547674999107
514.4315600648221	0.9428090415791545	0.6633069911550994
514.6810374135238	0.9428090415791536	0.6634124676849324
514.9305189640796	0.9428090415791474	0.663434082738348
515.1800143924885	0.942809041579149	0.663823710954773
515.4295094955556	0.9428090415791509	0.664500989819985
515.6789942870435	0.9428090415791497	0.6650863736046722
515.9284748280616	0.9428090415791502	0.665290004375636
516.1779659166696	0.9428090415791482	0.6651016853379569
516.4274440316867	0.9428090415791474	0.6650013130027838
516.676917005249	0.9428090415791482	0.6651760274112823
516.9263891451789	0.9428090415791456	0.6653316243022069
517.1758525421203	0.942809041579147	0.6655818458283145
517.4253136928813	0.9428090415791494	0.6661653191097068
517.6747774419256	0.9428090415791479	0.6669402884393372
517.9242421904062	0.9428090415791474	0.6676660816051673
518.1737008422809	0.9428090415791479	0.6680943471108034
518.4231694725283	0.9428090415791486	0.6683820503803208
518.6726415608697	0.9428090415791486	0.6690518848036578
518.9221362349036	0.9428090415791509	0.6699825874043273
519.1716172786014	0.9428090415791494	0.670681006566431
519.4210964841952	0.942809041579149	0.6711138891390638
519.6705764799732	0.9428090415791497	0.6713651924007724
519.9200508738992	0.9428090415791506	0.6715057881279618
520.1695251935258	0.9428090415791512	0.671538954296536
520.4189974876657	0.9428090415791509	0.671335759556925
520.668470221385	0.9428090415791529	0.6712437177048739
520.9179737296533	0.9428090415791512	0.6716952515826417
521.1674727644235	0.9428090415791517	0.6723496825085612
521.4169712371018	0.9428090415791517	0.6727666192024273
521.6664591021128	0.9428090415791521	0.6729187877690523
521.9159540626903	0.9428090415791494	0.6729656898339563
522.1654353356347	0.9428090415791502	0.6731846238192505
522.4149171055477	0.9428090415791512	0.6734810134676011
522.664416332018	0.9428090415791506	0.6735561715063465
522.9139095077952	0.9428090415791502	0.6736527696558593
523.1633863396659	0.9428090415791512	0.6739376300794432
523.4128619576232	0.9428090415791521	0.6740694095535239
523.6623450579457	0.9428090415791552	0.6738826901970235
523.9118244481856	0.9428090415791529	0.6735162607987447
524.1613005823599	0.9428090415791506	0.6733703992137542
524.4107724454532	0.9428090415791494	0.6738218577201335
524.6602428361247	0.9428090415791479	0.6745408843813402
524.9097111761401	0.9428090415791497	0.675129359814938
525.1591712772937	0.9428090415791494	0.6757547080961365
525.4086348771689	0.9428090415791526	0.6764548372003785
525.6580985882937	0.9428090415791521	0.6770395393602964
525.907562270177	0.9428090415791517	0.6774352442059718
526.1570285144595	0.9428090415791539	0.6776712556767299
526.4065184778549	0.9428090415791556	0.6781067069106604
526.6560099346475	0.9428090415791556	0.6788765445793515
526.9054949620207	0.9428090415791529	0.6794398248789136
527.1549851270369	0.9428090415791536	0.6795600348939206
527.4044729481396	0.9428090415791509	0.6795714081928893
527.6539534670615	0.9428090415791512	0.6797111948126808
527.9034311711786	0.9428090415791526	0.6800770488917636
528.1529135371823	0.9428090415791532	0.6805426195209098
528.4023920044068	0.9428090415791532	0.6809854179575614
528.6518735192914	0.9428090415791497	0.6816649162784549
528.9013588449332	0.9428090415791486	0.6824691350047418
529.1508362314597	0.9428090415791482	0.6828450441807268
529.4003175201245	0.942809041579147	0.6827618712388583
529.6497852356991	0.9428090415791474	0.682570655989925
529.8992577700278	0.9428090415791486	0.6825549279275217
530.1487215321185	0.942809041579149	0.682773045919973
530.3981888483953	0.9428090415791486	0.6828570619527807
530.6476483135152	0.9428090415791479	0.6826890749959987
530.897095362188	0.9428090415791464	0.6826473418163503
531.1465473705084	0.9428090415791474	0.68271135849272
531.3959958972031	0.9428090415791456	0.6826638496713134
531.6454673447275	0.9428090415791437	0.6826537012865076
531.8949411314071	0.942809041579142	0.6829111858249375
532.1444129068492	0.9428090415791444	0.6836188907330604
532.3938823906831	0.9428090415791464	0.6845583272055358
532.6433596226844	0.9428090415791456	0.6851142313349156
532.8928413707245	0.942809041579145	0.6852729948532363
533.1423099863671	0.942809041579144	0.6854635568436298
533.391783936911	0.942809041579144	0.6857167741283577
533.6412606187979	0.9428090415791428	0.6859580538981469
533.8907405835636	0.9428090415791424	0.6862042499128397
534.140215029968	0.9428090415791414	0.6865394260699972
534.3896861111652	0.9428090415791394	0.6871656472099128
534.6391600643746	0.9428090415791378	0.6878212034325109
534.8886143730982	0.9428090415791394	0.6880843953576258
535.138092789953	0.9428090415791397	0.6882617895837707
535.3875717497604	0.9428090415791401	0.688777949365269
535.637055033964	0.9428090415791381	0.6895983791624172
535.8865323700563	0.9428090415791375	0.6904867890803166
536.1360110828698	0.942809041579139	0.6911056876398104
536.385489574326	0.9428090415791405	0.6914571928835431
536.6349698423683	0.9428090415791394	0.6917918590680086
536.8844462197816	0.9428090415791375	0.691881052157087
537.1339195374647	0.9428090415791361	0.6915733533668906
537.3833992543864	0.9428090415791328	0.6912983203405456
537.6328756758437	0.9428090415791313	0.691353127280163
537.8823416050099	0.9428090415791313	0.6916978691422901
538.1318020938407	0.9428090415791308	0.6920285852014727
538.3812656470341	0.9428090415791328	0.6920089042991483
538.6307342383054	0.9428090415791328	0.6919261643035306
538.8802043445148	0.9428090415791331	0.6921578309244839
539.1296908541988	0.9428090415791313	0.6924784894466522
539.3791785110031	0.9428090415791339	0.6927516421091031
539.6286670564764	0.9428090415791335	0.6931076922723679
539.8781577449829	0.9428090415791316	0.6935627880152824
540.1276408962515	0.9428090415791335	0.6940345109907795
540.3771238865078	0.9428090415791321	0.6941735850914972
540.6265931854703	0.9428090415791328	0.6938411610828182
540.876067609511	0.9428090415791335	0.6936250002206779
541.1255552242195	0.9428090415791316	0.6938851243667553
541.3750449772675	0.9428090415791301	0.6943784817017864
541.6245459452132	0.9428090415791293	0.6949263158846116
541.8740469505339	0.9428090415791278	0.6954697843691413
542.1235296015823	0.9428090415791308	0.6960886762368493
542.3730086942362	0.9428090415791293	0.6968389868277913
542.6224867588816	0.9428090415791313	0.6973859969228052
542.8719822703742	0.9428090415791321	0.6977168463922876
543.1214772663586	0.9428090415791305	0.6983067627386415
543.3709628933248	0.9428090415791316	0.6991564247528015
543.6204462177614	0.9428090415791325	0.6998792569728529
543.8699301869242	0.9428090415791375	0.7002031026489836
544.1194134620739	0.9428090415791378	0.7001044918027426
544.3689001130635	0.942809041579137	0.7000021210907328
544.6183707252235	0.9428090415791355	0.7001286749050285
544.8678433928291	0.9428090415791351	0.7002081784585183
545.1173147262527	0.9428090415791348	0.7003231007858469
545.3667806048753	0.9428090415791381	0.7007609793297304
545.6162253045997	0.9428090415791355	0.7013746156342808
545.8656845069611	0.9428090415791375	0.7018652900126692
546.1151458756709	0.942809041579139	0.7019813790112677
546.3646153444281	0.9428090415791378	0.7018295397550741
546.6140983155229	0.9428090415791355	0.7019452122485955
546.8635892944955	0.9428090415791351	0.702331846138082
547.1130758873711	0.9428090415791378	0.7025440087658987
547.3625491699813	0.9428090415791405	0.7025624426657718
547.612011999763	0.9428090415791397	0.7025344989175426
547.8614941189664	0.9428090415791361	0.7024985068878904
548.1109723543084	0.9428090415791367	0.7024457565775721
548.3604518314605	0.9428090415791401	0.7022615764082105
548.6099285323487	0.9428090415791361	0.7022412683812137
548.8594011414062	0.9428090415791355	0.7028448434908792
549.1088737208063	0.9428090415791367	0.7037837709964078
549.3583485642102	0.9428090415791381	0.7045444901763526
549.6078203005677	0.9428090415791432	0.7050551648090508
549.857302108269	0.9428090415791474	0.7054378644457222
550.1067769628146	0.942809041579147	0.7059144792600397
550.3562486680572	0.9428090415791474	0.7064432999549103
550.6057186672723	0.9428090415791467	0.7067589029652612
550.8551830021764	0.9428090415791482	0.7070951008790841
551.1046558271171	0.9428090415791467	0.707690148835727
551.3541235321295	0.9428090415791456	0.7081955620732435
551.6035939526687	0.9428090415791459	0.7083626393584633
551.853066215796	0.9428090415791482	0.7083135446193233
552.1025308840134	0.9428090415791517	0.7083926723837499
552.3519920840962	0.9428090415791539	0.7089578491574884
552.6014530556312	0.9428090415791539	0.7097436825890736
552.8509172857016	0.9428090415791536	0.7103148640763112
553.100370132972	0.9428090415791556	0.7108061240112049
553.3498215606883	0.9428090415791571	0.7112842724518498
553.5992876211407	0.9428090415791562	0.7115235194810843
553.8487497824083	0.9428090415791536	0.7114525742652605
554.098224128011	0.9428090415791521	0.7111617104764005
554.347683856864	0.9428090415791494	0.7110349949310034
554.597155215018	0.9428090415791506	0.7113092713928234
554.8466293675186	0.9428090415791486	0.7115214212672722
555.0960881311521	0.9428090415791526	0.7113714512398108
555.3455450191337	0.9428090415791529	0.7111710941831358
555.5950087186013	0.9428090415791562	0.7111498794612506
555.8444711741305	0.9428090415791575	0.7113588127160195
556.0939329383943	0.9428090415791606	0.7117053298270185
556.343399481041	0.9428090415791575	0.7120798504726291
556.5928715291424	0.9428090415791536	0.7127186963487425
556.8423462431066	0.9428090415791539	0.7135702022078395
557.0918168278793	0.9428090415791536	0.7140619174615427
557.3412776818235	0.9428090415791539	0.7140933809417229
557.5907498707833	0.9428090415791562	0.7140394326845079
557.8402227064284	0.9428090415791575	0.7142014297659034
558.0896747499509	0.9428090415791545	0.7146686963477514
558.3391227290266	0.9428090415791568	0.715142498627633
558.5885790892726	0.9428090415791575	0.7154582545751973
558.838010458191	0.9428090415791601	0.7159363277235344
559.0874600434761	0.9428090415791575	0.7165472117658179
559.3369253774298	0.9428090415791545	0.7169763344464807
559.5863896753616	0.9428090415791536	0.7173110981959395
559.8358521860005	0.9428090415791494	0.7178046717061694
560.0853133042701	0.9428090415791509	0.718624136271679
560.3347762778766	0.9428090415791509	0.7195983363188518
560.5842447434806	0.9428090415791526	0.7201410206863367
560.8337150836106	0.9428090415791529	0.7201710037723237
561.0831831151332	0.9428090415791526	0.7201307961414772
561.3326572084972	0.9428090415791536	0.7200957916000144
561.5821343775241	0.9428090415791545	0.7199859919214374
561.8316057483088	0.9428090415791556	0.7198832895527064
562.0810728720046	0.9428090415791556	0.7199085889035765
562.3305330772353	0.9428090415791582	0.7202551601816137
562.5800039582726	0.9428090415791571	0.7206913281957531
562.8294756226312	0.9428090415791545	0.7207379900731785
563.078950961809	0.9428090415791545	0.7206068069230819
563.3284273038624	0.9428090415791586	0.7207603661318857
563.5778953084082	0.9428090415791579	0.7211984859792937
563.8273548124305	0.9428090415791586	0.7217158101912818
564.0768100275641	0.9428090415791579	0.7220535712451636
564.3262568508582	0.9428090415791595	0.722198230963154
564.5757034674378	0.9428090415791579	0.7224023910381182
564.8251647299534	0.9428090415791591	0.7224838060551795
565.0746221637205	0.9428090415791591	0.7222455041926237
565.3241090498676	0.9428090415791628	0.7221016113426563
565.5735976794684	0.9428090415791641	0.7224174939667466
565.8230781352834	0.9428090415791621	0.7231422262162328
566.0725810798511	0.9428090415791601	0.7239645389040434
566.3220630490889	0.9428090415791562	0.7245024770969175
566.5715303767166	0.9428090415791548	0.7249186803457279
566.8209749050336	0.9428090415791556	0.7255624695704938
567.0704413597979	0.9428090415791539	0.7262205660148722
567.3199154463905	0.9428090415791536	0.7267158260684337
567.5693875434047	0.9428090415791548	0.7272336170762235
567.8188585624758	0.9428090415791539	0.7278359896093446
568.0683303595571	0.9428090415791556	0.7284278468254538
568.3178156325437	0.9428090415791571	0.7286896740971465
568.5673121086239	0.9428090415791575	0.728437122796203
568.8168065008754	0.9428090415791582	0.7281950180736511
569.0662703343479	0.9428090415791579	0.7283877884248833
569.3157583610813	0.9428090415791562	0.7287884493260042
569.5652298985825	0.9428090415791575	0.7292011659239005
569.8147147601418	0.9428090415791529	0.7295915446751138
570.0641926583814	0.9428090415791509	0.7299899992858977
570.3136606714329	0.9428090415791482	0.7304158712771617
570.5631441283164	0.9428090415791486	0.730561957014368
570.81263165404	0.9428090415791502	0.7303773892523634
571.0620997649315	0.9428090415791509	0.7303822473826798
571.3115817583796	0.9428090415791532	0.7307094369243633
571.5610559317167	0.9428090415791526	0.7310050802255531
571.8105268662988	0.9428090415791548	0.7310253519556581
572.0600193231703	0.9428090415791559	0.7307537544061772
572.3094856014782	0.9428090415791552	0.7305400154554055
572.5589680004176	0.9428090415791532	0.7306402147183417
572.8084777150757	0.9428090415791506	0.7308050737936085
573.0579901860447	0.9428090415791502	0.731057199544192
573.3074878068463	0.9428090415791517	0.7317123184606825
573.5569634130356	0.9428090415791552	0.7326354354687875
573.8064441871022	0.9428090415791615	0.7334594869061972
574.0559369550325	0.9428090415791575	0.733910186044598
574.305441001201	0.9428090415791591	0.7340444117944144
574.5549362658898	0.9428090415791595	0.734363682771947
574.8044280320142	0.9428090415791598	0.7349718002361041
575.0539299141403	0.9428090415791582	0.7354536230636168
575.3034257079494	0.9428090415791586	0.7357797436465082
575.5529144205647	0.9428090415791628	0.7361238672069162
575.8024009839039	0.9428090415791618	0.7364753122994347
576.0518913470202	0.9428090415791571	0.736765521332812
576.3013843032774	0.9428090415791571	0.7368691193635835
576.550879227719	0.9428090415791609	0.7370120638867966
576.8003634208866	0.9428090415791606	0.737664547316391
577.0498682852622	0.9428090415791621	0.7386034097132147
577.2993708657734	0.9428090415791628	0.7392738779949296
577.5488710795371	0.9428090415791618	0.7395793905292177
577.798361145093	0.9428090415791641	0.739652864140655
578.0478542606803	0.9428090415791648	0.7396848068090944
578.2973420793829	0.9428090415791651	0.7396987251779046
578.5468427715713	0.9428090415791648	0.7395029230692561
578.7963425786384	0.9428090415791663	0.7393428826470403
579.0458502709399	0.942809041579169	0.7395379031724039
579.2953600270133	0.9428090415791687	0.7397802845644532
579.5448631751133	0.942809041579173	0.7397519592364854
579.7943742108533	0.9428090415791733	0.7395467258687078
580.0438645356003	0.9428090415791721	0.7394724511777285
580.2933455131051	0.9428090415791733	0.7398707941420557
580.5428240272681	0.9428090415791733	0.7405519685880719
580.7923170948736	0.9428090415791757	0.7410828938618401
581.0418211814597	0.9428090415791776	0.7415679777909592
581.2913252283203	0.9428090415791779	0.7421150244461943
581.5408275159946	0.9428090415791796	0.7424669897909081
581.7903385136763	0.942809041579179	0.7425249731878708
582.0398497811187	0.9428090415791796	0.7424200800144288
582.2893552488933	0.9428090415791814	0.7425300574242766
582.5388534176642	0.9428090415791814	0.7431379756547132
582.7883597880001	0.9428090415791822	0.7438320122154424
583.0378625000019	0.9428090415791822	0.7442294398259249
583.2873649896252	0.9428090415791802	0.7445704020004003
583.5368724156978	0.9428090415791814	0.7450501327453796
583.7863874346781	0.9428090415791832	0.745635635002315
584.0359065987424	0.9428090415791825	0.7462402561526282
584.2854214330464	0.9428090415791799	0.7467710107299771
584.5349185842812	0.9428090415791814	0.7474452652275231
584.784400296896	0.9428090415791814	0.7482676778251852
585.033885475001	0.9428090415791868	0.7486882462225272
585.2833743073893	0.9428090415791875	0.7485415936927491
585.5328722180006	0.9428090415791852	0.7482287089383246
585.7823643991891	0.9428090415791845	0.7480783353750998
586.0318702256471	0.9428090415791838	0.7482080679004659
586.2813759424506	0.9428090415791861	0.7483966070588154
586.5308731976363	0.9428090415791822	0.748469309799312
586.7803487836543	0.9428090415791814	0.7487012409862963
587.0298210306353	0.9428090415791814	0.7490836652592375
587.2792887659666	0.9428090415791819	0.7492403581543429
587.5287667532394	0.9428090415791829	0.7492171490875854
587.7782552604559	0.9428090415791829	0.7493156815933645
588.0277653884683	0.9428090415791799	0.7497332869456215
588.2772506856746	0.9428090415791819	0.750363596932306
588.5267580961869	0.9428090415791825	0.7506953719178187
588.7762426706452	0.9428090415791841	0.7505933466018799
589.0257352268796	0.9428090415791822	0.7504970156069017
589.2752210530078	0.9428090415791806	0.750515133006252
589.5247157873558	0.9428090415791787	0.7505386309121207
589.7742014063066	0.942809041579179	0.750670520106081
590.023677885145	0.9428090415791763	0.75105947118481
590.2731727403262	0.9428090415791796	0.7518479014611532
590.5226851603471	0.9428090415791772	0.7528027885504442
590.7721953192892	0.9428090415791814	0.7533814243109133
591.0216943102165	0.9428090415791838	0.7536787219522447
591.2711817137359	0.9428090415791825	0.7541573090012561
591.5206744717347	0.9428090415791796	0.7548383050363935
591.7701503727673	0.9428090415791799	0.755524201945213
592.0196475467329	0.9428090415791787	0.7560251062238249
592.269137760553	0.9428090415791772	0.7563256296959264
592.5186301518762	0.9428090415791776	0.7566526524171439
592.7681224191706	0.9428090415791767	0.7568507977506497
593.0176281362646	0.9428090415791779	0.7566703879421312
593.2671300834486	0.9428090415791799	0.7564930617075042
593.5166183397619	0.9428090415791799	0.7567344301773141
593.766097049745	0.9428090415791783	0.7573445080463485
594.0155723594995	0.9428090415791783	0.7580127226140959
594.2650492360426	0.9428090415791787	0.7583650081786134
594.514535261056	0.9428090415791776	0.7584833599426403
594.7640122210875	0.9428090415791776	0.7587095999167449
595.0134948319333	0.9428090415791779	0.7588792804251747
595.2629868837429	0.942809041579179	0.7588209006884865
595.5124616887454	0.9428090415791783	0.7587890473412479
595.7619315611472	0.9428090415791796	0.7589390124696515
596.0114201583851	0.9428090415791802	0.7591904935661778
596.2608911597721	0.9428090415791832	0.7592518385992618
596.510378123694	0.9428090415791825	0.7589134428177071
596.7598604761564	0.9428090415791825	0.7586264643194836
597.0093455130283	0.9428090415791825	0.7588473640914057
597.2588384231217	0.9428090415791832	0.7593701185579111
597.5083289553717	0.9428090415791845	0.759967600577569
597.757816442773	0.942809041579181	0.7606223477019319
598.0072914591582	0.9428090415791802	0.761324205043071
598.2567585831539	0.9428090415791819	0.7620417939681773
598.5062384229919	0.9428090415791864	0.7624739549620156
598.755734195694	0.9428090415791888	0.7625288453317141
599.005222999967	0.9428090415791888	0.762729046086616
599.2547158301621	0.9428090415791914	0.7633050926683094
599.5042001901663	0.9428090415791925	0.7639175333686626
599.7536903376413	0.9428090415791911	0.7643111260109097
600.0031791247741	0.9428090415791918	0.764455348741866
600.2526585031236	0.9428090415791914	0.7646137618453981
600.5021342829438	0.9428090415791864	0.7650070298484187
600.7516052593693	0.9428090415791868	0.7653878781279584
601.0010915437418	0.9428090415791879	0.765729936244129
601.2505837860404	0.9428090415791894	0.7663714022102059
601.5000711790967	0.9428090415791894	0.7672146602435352
601.7495615203471	0.9428090415791914	0.7678555535271656
601.9990461941835	0.9428090415791891	0.7680218514300157
602.2485359307176	0.9428090415791872	0.767763877489804
602.4980089304136	0.9428090415791902	0.7675747252781856
602.7474865099491	0.9428090415791908	0.7676594808997789
602.9969665421386	0.942809041579193	0.7676731020320229
603.2464615178421	0.9428090415791968	0.7675918745088296
603.4959584014726	0.9428090415792006	0.7676397775102266
603.7454384891574	0.9428090415791968	0.7677838369553591
603.9949237753925	0.9428090415791964	0.7679002207973178
604.2444205602164	0.9428090415791964	0.7678556720818742
604.4939166763846	0.9428090415791976	0.7678357447076821
604.7433927623138	0.9428090415791968	0.7683149209807062
604.9928671431121	0.9428090415791953	0.7691566931291306
605.2423435606971	0.942809041579195	0.769800098891948
605.4918387663854	0.9428090415791973	0.7701291927741071
605.7413293419635	0.9428090415791976	0.7702878607539398
605.9908121774093	0.9428090415791957	0.770430425048401
606.2403113780838	0.9428090415791973	0.7706016528082956
606.4898069948149	0.9428090415791973	0.7706547898626649
606.7392952712127	0.9428090415791964	0.7708135808855185
606.9887749231957	0.942809041579195	0.7714328143123307
607.2382529673386	0.9428090415791964	0.772213038503063
607.487724781864	0.9428090415791983	0.7727386673015598
607.7372154115916	0.9428090415791968	0.7730403113996307
607.9867118576376	0.9428090415791941	0.7733744077021113
608.2362061412737	0.9428090415791934	0.7740306004283151
608.485694949631	0.9428090415791908	0.7748701058644927
608.7351683679755	0.9428090415791894	0.7754765360762436
608.9846492206588	0.9428090415791911	0.7759369248130972
609.2341188981846	0.9428090415791908	0.7764072349180717
609.483598387147	0.9428090415791944	0.776628315139066
609.7330754072243	0.9428090415791961	0.7764658803239995
609.9825565151549	0.9428090415791944	0.7760909767380565
610.2320439789041	0.942809041579195	0.7758911733678058
610.4815360170811	0.9428090415791921	0.7761873492017972
610.7310191280071	0.942809041579193	0.7766404244013535
610.9804966329795	0.9428090415791908	0.7768206500280731
611.2299655788752	0.942809041579193	0.7769142461524376
611.4794414354475	0.9428090415791944	0.7771151437517133
611.7289166960252	0.942809041579198	0.7773476772538936
611.9783946255063	0.942809041579195	0.7775396262063784
612.2278703582789	0.9428090415791925	0.7776609022308546
612.4773499372211	0.9428090415791911	0.7779469659092958
612.7268233794915	0.9428090415791911	0.7784838013266983
612.9762952147653	0.9428090415791925	0.7787636817436753
613.2257550664493	0.9428090415791921	0.7785592531742553
613.475225696239	0.9428090415791941	0.7782665481492486
613.7246886697793	0.9428090415791925	0.7782320187573656
613.9741628698667	0.9428090415791934	0.778560237775002
614.2236539051338	0.9428090415791957	0.7790757857891432
614.4731481571861	0.9428090415791934	0.7795811762888561
614.7226440088801	0.9428090415791944	0.7802859199805254
614.972134262992	0.9428090415791934	0.7811662773761828
615.2216175212509	0.9428090415791934	0.7817794742599729
615.4710960443547	0.9428090415791921	0.7820927089681626
615.7205656798177	0.9428090415791891	0.7824351371734436
615.9700471198178	0.9428090415791894	0.7830252605779159
616.2195296837978	0.9428090415791902	0.783799453626533
616.4690172476994	0.9428090415791918	0.7843066296904916
616.7184849493623	0.9428090415791918	0.7843700392024298
616.9679528560409	0.9428090415791944	0.7843918339217393
617.2174213599642	0.9428090415791938	0.7845019673585112
617.4668895155887	0.9428090415791961	0.7845452446565203
617.7163623921228	0.942809041579198	0.7846237384538841
617.965840883286	0.9428090415791983	0.7849206767236825
618.2153232990682	0.9428090415791983	0.7855552471251344
618.4647999216315	0.9428090415791991	0.7863096339500885
618.714279219937	0.942809041579201	0.786633810714884
618.963749694974	0.9428090415792014	0.7865387512391798
619.2132140063068	0.942809041579198	0.7865135397661873
619.4626987056516	0.9428090415791983	0.7866461484951427
619.712188045065	0.9428090415792006	0.7867789668757699
619.9616784479749	0.9428090415791968	0.7868087664700621
620.2111608365249	0.9428090415791934	0.7867584163340008
620.4606404931468	0.9428090415791921	0.7868396835437313
620.7101322482814	0.9428090415791894	0.7869288128212483
620.9596246628472	0.9428090415791888	0.786726868947135
621.2090945740899	0.9428090415791888	0.7865507681670459
621.4585578484155	0.9428090415791914	0.7868608743649806
621.7080186398057	0.9428090415791944	0.7876149275438745
621.9574794340496	0.9428090415791968	0.7884963491028731
622.2069588544589	0.942809041579198	0.789134283355705
622.4564347992981	0.9428090415791973	0.7895334254901907
622.7059210036882	0.9428090415791957	0.7900045957591346
622.9554040988235	0.942809041579195	0.790417791425542
623.2048864779287	0.9428090415791961	0.7905790727310804
623.4543593268635	0.9428090415791961	0.7907753901241547
623.7038271977144	0.942809041579193	0.7912291762380345
623.9532959504639	0.9428090415791934	0.7918484301302323
624.202766849406	0.942809041579193	0.7923320421190609
624.4522513159516	0.9428090415791921	0.7924217185787717
624.7017274772026	0.9428090415791921	0.792457620835193
624.9511994652875	0.942809041579195	0.7928967527459592
625.2006558590886	0.9428090415791961	0.7935469888965315
625.4501331152262	0.9428090415791961	0.7941554974713378
625.6996184436007	0.942809041579195	0.7947337377187095
625.9490900560711	0.9428090415791991	0.7952745156129336
626.1985669481892	0.9428090415792006	0.7957192256830734
626.4480428790408	0.942809041579201	0.795798748275895
626.6975148929406	0.942809041579203	0.7954108291433846
626.9469803916675	0.9428090415792036	0.7950884698562761
627.1964552296718	0.942809041579205	0.7951774626659001
627.4459214946917	0.9428090415792056	0.7953935218797569
627.6953948814938	0.9428090415792023	0.7954798601726053
627.9448706038532	0.9428090415792003	0.7954140721569661
628.1943380283922	0.9428090415791983	0.795392719882739
628.4438165083236	0.9428090415791996	0.7956043507222984
628.6933002831529	0.942809041579198	0.7958247103106781
628.9427865488059	0.9428090415791973	0.7959907834190917
629.1922697037014	0.9428090415791968	0.7964681007499991
629.4417539076196	0.9428090415791988	0.7972339980016627
629.6912356334436	0.9428090415791976	0.7978710811460267
629.9407102382396	0.9428090415791944	0.7981000123692908
630.1901851153447	0.9428090415791964	0.7979596387207305
630.4396768931325	0.9428090415791991	0.7979056024361366
630.6891752655059	0.9428090415792	0.7981996801666941
630.9386652400061	0.942809041579198	0.7985432149771563
631.1881417557648	0.9428090415791983	0.7988739690407477
631.4376019088011	0.942809041579198	0.7994237213079689
631.6870660410764	0.9428090415791973	0.8001234217457157
631.9365356762211	0.9428090415791976	0.8007545273103593
632.1860131989393	0.9428090415791964	0.8011451405253965
632.4354902340942	0.9428090415791961	0.8014224769612202
632.6849541165661	0.9428090415791957	0.8020456831536218
632.9344341218442	0.942809041579198	0.802964280574026
633.183917424969	0.9428090415792026	0.8036288297146738
633.4333918066305	0.9428090415792026	0.8039031789018548
633.6828649808567	0.9428090415792026	0.8039585216108288
633.9323385522729	0.9428090415792026	0.8039254836094324
634.1818203119971	0.9428090415792045	0.8038554441563102
634.4312939218465	0.9428090415792053	0.8036502048819522
634.6807703675267	0.9428090415792045	0.8035240087537642
634.9302371588382	0.9428090415792019	0.8038682320807826
635.1797053992808	0.9428090415792014	0.8044351440015391
635.4291841710464	0.9428090415791957	0.8047418495555987
635.678649289333	0.9428090415791953	0.8047686142521554
635.9281264771573	0.9428090415791914	0.8047578137376624
636.1776062386186	0.9428090415791899	0.8049834718254376
636.427075426381	0.9428090415791894	0.8053845616646252
636.6765475744377	0.9428090415791934	0.8056092111488645
636.9260227909967	0.9428090415791938	0.8057446468923808
637.1754845610183	0.942809041579195	0.8060123959745856
637.4249546471199	0.9428090415791968	0.8061659309403935
637.6744200092637	0.9428090415791996	0.8060207249793422
637.9238877987231	0.9428090415791996	0.8057523430212311
638.1733759241919	0.9428090415792019	0.8057377125245885
638.4228589751754	0.9428090415792006	0.8062988342370948
638.6723379072215	0.9428090415791991	0.8071493926030292
638.9218200103801	0.942809041579198	0.8078043725353669
639.1712946694495	0.9428090415791976	0.8083654787341144
639.4207496810259	0.9428090415792014	0.8090024249219769
639.6702098772911	0.9428090415792019	0.8095885173292818
639.9196859739868	0.9428090415792026	0.8100328943346371
640.1691745853075	0.942809041579203	0.810351783156084
640.4186653180525	0.9428090415792023	0.8107863050473776
640.668141034886	0.9428090415792023	0.8114743724690232
640.9176081255557	0.9428090415792036	0.8119541026424634
641.1670808238849	0.9428090415791996	0.8119286235080377
641.41657208442	0.9428090415791976	0.8117562238071819
641.6660779511317	0.9428090415791973	0.8117837229588951
641.9155894221051	0.9428090415791988	0.8120898260179623
642.1650776199167	0.9428090415791996	0.8125302146395905
642.4145718819927	0.9428090415792045	0.812919563204623
642.6640649277649	0.9428090415792069	0.813420327457401
642.9135427202596	0.9428090415792092	0.8140352422324392
643.163008598658	0.9428090415792069	0.8143064719302677
643.4124874258749	0.9428090415792065	0.8141477982090063
643.6619690955253	0.9428090415792033	0.8139432127696246
643.9114511419748	0.9428090415792042	0.8139738766702644
644.1609302029093	0.942809041579208	0.8142422096495693
644.4104067158877	0.9428090415792092	0.8143874206340612
644.6598797239155	0.9428090415792092	0.8142144595451212
644.9093611715174	0.9428090415792076	0.8140864881980645
645.1588390261295	0.9428090415792095	0.8141514695049316
645.4083113435797	0.9428090415792092	0.814209069464178
645.6577863777179	0.9428090415792095	0.8143322840459825
645.9072663535077	0.9428090415792092	0.8147377904405303
646.1567613929953	0.9428090415792099	0.8155348931291997
646.4062610735158	0.9428090415792115	0.8165165748861432
646.6557692989973	0.9428090415792107	0.817126781946323
646.9052564763169	0.9428090415792119	0.8172862838955001
647.1547459843878	0.9428090415792169	0.8174738768792595
647.4042343203406	0.9428090415792161	0.8178244292270364
647.653722796249	0.9428090415792207	0.8181901263040895
647.9032145625637	0.9428090415792223	0.8185154735881209
648.1527062076502	0.9428090415792254	0.818842964708367
648.4021977994686	0.9428090415792211	0.8193375981267759
648.6517157871093	0.9428090415792223	0.8198635009246982
648.9012232745534	0.9428090415792195	0.8200546173267199
649.150712812342	0.9428090415792201	0.8201358662006468
649.4002081427691	0.9428090415792177	0.8205838647246618
649.6497061263657	0.9428090415792161	0.8213754707265981
649.8992093196744	0.9428090415792161	0.8221930764065799
650.1487258312087	0.9428090415792142	0.822699121230019
650.3982204980127	0.9428090415792177	0.8228645223878912
650.6477035469931	0.9428090415792192	0.8229850515243589
650.8971894001953	0.9428090415792214	0.8229891910460624
651.1466727064208	0.9428090415792219	0.8226878772845607
651.3961626424536	0.9428090415792211	0.8224026730174474
651.6456622414609	0.9428090415792207	0.8224494764916164
651.8951648332373	0.9428090415792187	0.8227531760848698
652.1446626259094	0.9428090415792192	0.8230115865729483
652.3941483870473	0.942809041579225	0.8229442501378008
652.6436266826701	0.942809041579225	0.8228016385282675
652.8931099444346	0.9428090415792276	0.8230356613842175
653.1426113313349	0.9428090415792281	0.8235021982339588
653.3921146303283	0.9428090415792284	0.8239331312135957
653.6416123623729	0.9428090415792326	0.8243827791847441
653.8911221115989	0.9428090415792312	0.8248832148649479
654.1406193783024	0.9428090415792293	0.8253507971626501
654.3901238672596	0.942809041579227	0.8255329263604829
654.6396276950404	0.942809041579225	0.8253068279893457
654.8891331178608	0.9428090415792214	0.8251729517758863
655.1386473989476	0.9428090415792207	0.8255493747840678
655.3881406047186	0.9428090415792211	0.826172884743326
655.6376179237942	0.9428090415792172	0.8267508146758051
655.8870846780077	0.9428090415792169	0.8272367169586596
656.1365529786293	0.9428090415792204	0.8277432967246272
656.3860266838784	0.9428090415792219	0.828386916751105
656.6355013620391	0.9428090415792207	0.8289391421598858
656.8849721275342	0.9428090415792223	0.829296835271206
657.134462806883	0.9428090415792207	0.8298401154459555
657.3839522737636	0.9428090415792181	0.8306263430900214
657.633444146141	0.9428090415792154	0.8312401595183404
657.8829406233496	0.9428090415792192	0.8313988470519931
658.1324364182478	0.9428090415792227	0.831141428683216
658.3819265211442	0.9428090415792237	0.8308819841799898
658.6314200576884	0.9428090415792227	0.8309269332832162
658.8809116125143	0.9428090415792214	0.8310301776875756
659.1304038581486	0.9428090415792211	0.8311140369128459
659.3798981519635	0.9428090415792165	0.8314300726333068
659.6293918430782	0.9428090415792169	0.8319126404818165
659.8788910099728	0.9428090415792142	0.8322797084613875
660.1283930906651	0.9428090415792119	0.8323440818869549
660.3778939422052	0.9428090415792125	0.8322176170973525
660.6273980114511	0.9428090415792125	0.8323690254719488
660.8768905008878	0.9428090415792125	0.8328585474459833
661.1263919177034	0.9428090415792169	0.8331959317258444
661.3759072789178	0.9428090415792169	0.8332413776850498
661.6254163546332	0.9428090415792119	0.8331943290824062
661.8749313879017	0.9428090415792125	0.8331670292086328
662.1244406674018	0.9428090415792131	0.8331818296588946
662.3739497695499	0.9428090415792142	0.833164194076246
662.6234562954583	0.9428090415792161	0.8332976926659657
662.8729697787239	0.9428090415792172	0.8339777927197546
663.1224763544369	0.9428090415792177	0.8349829946787961
663.3719776001923	0.9428090415792157	0.8357598670257985
663.6214981029989	0.9428090415792142	0.8362188476080479
663.8709997522394	0.9428090415792157	0.8365730267743028
664.1204988713059	0.9428090415792131	0.8370549834788169
664.3700157482521	0.9428090415792142	0.8376478348812323
664.6195226879224	0.9428090415792131	0.8380544897286094
664.8690358566952	0.9428090415792134	0.8383566816491402
665.1185330353475	0.9428090415792125	0.8388101339603681
665.3680343513048	0.9428090415792157	0.8391792166434152
665.6175443855122	0.9428090415792157	0.8392054272118914
665.8670519463924	0.9428090415792139	0.8390424883877483
666.1165514434732	0.9428090415792157	0.8390506270463193
666.3660498654209	0.9428090415792139	0.8395421132209663
666.6155512516538	0.9428090415792115	0.8402839982002123
666.8650489739313	0.9428090415792145	0.8407806150584427
667.1145372473259	0.9428090415792169	0.8410816966093195
667.3640259394447	0.9428090415792177	0.8413776412077233
667.6135163363934	0.9428090415792149	0.8415268452346503
667.8630106124439	0.9428090415792139	0.8414416513507219
668.1125006812262	0.9428090415792161	0.8412151458015402
668.3619824522115	0.9428090415792169	0.8411355960185062
668.6114558603887	0.9428090415792169	0.8414068029064468
668.8609410588624	0.9428090415792177	0.8416363147414267
669.110422865609	0.9428090415792161	0.8414737031362018
669.3599157718635	0.9428090415792177	0.8412278102624042
669.6093993741827	0.9428090415792207	0.8412459615602462
669.8588836990161	0.9428090415792227	0.8415745971985317
670.1083564194604	0.9428090415792223	0.8420875406822362
670.357825043828	0.9428090415792219	0.8426189484511815
670.607282180596	0.9428090415792172	0.8432939903696705
670.8567684425534	0.9428090415792195	0.8441295177326394
671.1062450915488	0.9428090415792187	0.8446560920092298
671.3557132549237	0.9428090415792187	0.8447206811632629
671.6051919631445	0.9428090415792195	0.8447228585519688
671.8546717818248	0.9428090415792184	0.8449826732770094
672.1041615711655	0.9428090415792207	0.8455285876796853
672.3536468575201	0.9428090415792214	0.8460487624806848
672.6031128615685	0.9428090415792237	0.8463177637964513
672.8525880149022	0.942809041579225	0.8466211316936446
673.102064280777	0.9428090415792237	0.8470896870265923
673.3515440230575	0.9428090415792257	0.8474609782195892
673.601020272025	0.9428090415792234	0.8477541638954188
673.850500021125	0.9428090415792234	0.8482136519982706
674.0999875971025	0.9428090415792231	0.8489561997886634
674.3494679568734	0.9428090415792219	0.8497946598068821
674.5989418262618	0.9428090415792219	0.8502078442960104
674.8484032545516	0.9428090415792195	0.8500684457004101
675.0978576433462	0.9428090415792207	0.8498533584805482
675.3473293424385	0.9428090415792219	0.8497640845327245
675.5968028960592	0.9428090415792201	0.849675543111094
675.8462702601184	0.9428090415792195	0.8495909411907789
676.0957400646371	0.9428090415792195	0.8496000888182054
676.3451937229929	0.9428090415792145	0.8498425749037197
676.5946372660009	0.9428090415792157	0.8501815218240797
676.8440869139113	0.9428090415792145	0.8502164680335396
677.0935468177155	0.9428090415792165	0.8500915448133451
677.3430346162797	0.9428090415792192	0.8503048429629244
677.5925315349361	0.9428090415792181	0.8508852266315807
677.842033142032	0.9428090415792192	0.8515344024463037
678.0915298629997	0.9428090415792227	0.8519619244524124
678.3410191457194	0.9428090415792231	0.8521301491317311
678.5905037834482	0.9428090415792214	0.8523035477227038
678.8399843225669	0.9428090415792214	0.8524459214475013
679.0894650367009	0.9428090415792219	0.8523532064616353
679.3389418497176	0.9428090415792227	0.8523279133677077
679.5884159024012	0.9428090415792234	0.8527431064432649
679.8378875851588	0.9428090415792234	0.8535125105028875
680.0873490226577	0.9428090415792237	0.8542951609763372
680.3368089004018	0.9428090415792261	0.854769613589412
680.5862554613394	0.9428090415792234	0.8550794539598593
680.8357191321637	0.9428090415792237	0.8556308634272983
681.0851770708546	0.9428090415792243	0.8563120266872575
681.3346399845425	0.9428090415792207	0.8568421595538163
681.584097643092	0.9428090415792223	0.8573103632698388
681.833534295161	0.9428090415792231	0.8577986437958257
682.082976348779	0.9428090415792234	0.8582068530955099
682.332412198193	0.9428090415792281	0.8582986766193549
682.5818458666595	0.9428090415792237	0.8579361549284695
682.8312849517564	0.9428090415792223	0.8575838316251745
683.0807186651502	0.9428090415792237	0.8577101115409925
683.3301559149048	0.9428090415792219	0.8581064700438338
683.5795959172641	0.9428090415792219	0.8584565275662583
683.8290411296306	0.9428090415792195	0.8587182660398827
684.0784801039825	0.9428090415792214	0.8589628330148992
684.3279442438787	0.9428090415792223	0.8592657219015749
684.5774127928569	0.9428090415792214	0.8594226077636434
684.8268767993915	0.9428090415792223	0.8593314809965218
685.0763416745648	0.9428090415792187	0.8593971408333404
685.3258077557476	0.9428090415792157	0.8597985253350618
685.5752734863343	0.9428090415792131	0.8601584844791685
685.8247299613195	0.9428090415792161	0.8601885489972841
686.0741779262709	0.9428090415792177	0.8599239547066067
686.323646576461	0.9428090415792192	0.859729778308323
686.5731198512859	0.9428090415792177	0.8599125234863769
686.8225920287226	0.9428090415792149	0.8602642239803499
687.0720537697828	0.9428090415792107	0.8606616659053664
687.3215102581647	0.9428090415792107	0.8613519073723371
687.5709687539093	0.9428090415792139	0.8622680615603875
687.820431536912	0.9428090415792157	0.863056993885362
688.0698954462565	0.9428090415792149	0.8634862323411125
688.3193580156509	0.9428090415792145	0.8636417034863079
688.5688272254932	0.9428090415792125	0.8639739119369497
688.8182949103347	0.9428090415792122	0.8646227034072638
689.0677671329848	0.9428090415792134	0.8651515446339757
689.317250257496	0.9428090415792165	0.8653972466104175
689.5667075742513	0.9428090415792184	0.8655679603537739
689.8161824655989	0.9428090415792184	0.8657438623282385
690.0656760705161	0.9428090415792149	0.8658954834578674
690.3151712848032	0.9428090415792177	0.8659464268302021
690.5646677662085	0.9428090415792181	0.8660510299348422
690.8141541545751	0.9428090415792139	0.8666021039857882
691.0636241841986	0.9428090415792095	0.8674431378093898
691.3130968446918	0.9428090415792099	0.8679975076831493
691.5625859016542	0.9428090415792099	0.8681298510687789
691.8120866921462	0.9428090415792125	0.8680632096057034
692.0615785437433	0.9428090415792115	0.8680299908328187
692.3110687747765	0.9428090415792139	0.8680698748582472
692.5605528609348	0.9428090415792107	0.8679777891136291
692.8100219321992	0.9428090415792122	0.867848765329539
693.0594978880487	0.9428090415792099	0.8679926238020966
693.3089657731541	0.9428090415792089	0.868205718997463
693.5584371318088	0.9428090415792095	0.868164701500874
693.8079100113551	0.9428090415792065	0.8679772836106864
694.0574034141342	0.9428090415792076	0.867989932852266
694.3069095874034	0.9428090415792089	0.8685015495182409
694.5564073223095	0.9428090415792103	0.8693335938438373
694.805895674153	0.9428090415792103	0.8699951579139981
695.0553749602748	0.9428090415792085	0.8704818419895783
695.3048545967386	0.9428090415792092	0.8709896070897655
695.5543470204914	0.942809041579208	0.8713671369129644
695.8038603694289	0.942809041579208	0.8714951443145587
696.0533840662513	0.9428090415792072	0.8715034850972084
696.3029053565887	0.9428090415792076	0.8716977550770469
696.5524114193022	0.9428090415792056	0.8723085989718448
696.8019110349168	0.9428090415792053	0.8729830141838771
697.0513999788981	0.9428090415792072	0.8732970364202529
697.300892367289	0.9428090415792076	0.8734688841692959
697.5503965625055	0.942809041579206	0.8738202011546748
697.7999031288726	0.9428090415792014	0.8743541636220113
698.0494161454493	0.942809041579198	0.874940472321826
698.2989072604854	0.9428090415792026	0.8754487467689022
698.5483847566957	0.9428090415792036	0.8759946547151888
698.7978669166757	0.9428090415792053	0.8766272839990601
699.0473610281931	0.9428090415792056	0.8769068650771812
699.2968772707328	0.9428090415792045	0.8766329665324181
699.5463840817257	0.9428090415792045	0.8762173419924405
699.7958759843818	0.9428090415792033	0.8760424928116398
700.0453524472068	0.942809041579205	0.8761744927498042
700.2948427984087	0.9428090415792026	0.8763704825293456
700.5443488748499	0.942809041579203	0.8764039297850624
700.793844697676	0.9428090415792042	0.876501093901185
701.0433366135279	0.9428090415792045	0.8767882988455524
701.2928307494797	0.942809041579208	0.8769730894692318
701.5423251875978	0.9428090415792092	0.8770277361189768
701.7918112596121	0.9428090415792125	0.8772412973299809
702.0413011998588	0.9428090415792145	0.8777710768261919
702.2907889496562	0.9428090415792145	0.8784749191443462
702.5402641938447	0.9428090415792139	0.8788727524532286
702.7897380316326	0.9428090415792154	0.8787921686141246
703.0392246598283	0.9428090415792165	0.8786817867646709
703.2887146057391	0.9428090415792142	0.8787831156350451
703.538198251104	0.9428090415792145	0.8789629219017401
703.787683329293	0.9428090415792139	0.8792275458395856
704.0371663692255	0.9428090415792149	0.8796872349555824
704.286648167497	0.9428090415792161	0.8804355096895621
704.5361234081375	0.9428090415792172	0.881299962839577
704.7855971329833	0.9428090415792177	0.8818292387958474
705.0350980988052	0.9428090415792169	0.8820631281412832
705.2845986777899	0.9428090415792172	0.8824918366144237
705.534089606168	0.9428090415792125	0.8831894212578865
705.7835871525776	0.9428090415792085	0.883877258470222
706.0330782076966	0.9428090415792103	0.8843113721240571
706.2825710811752	0.9428090415792099	0.8844638586698194
706.5320519644163	0.9428090415792107	0.8845682177810167
706.7815305353503	0.9428090415792107	0.8846129046488695
707.0310187467638	0.9428090415792095	0.8843773090508404
707.2805065127352	0.9428090415792099	0.8841410392520795
707.5299929868949	0.9428090415792119	0.8843261476740063
707.7794659716392	0.9428090415792122	0.8848767309892809
708.0289541989225	0.9428090415792099	0.8854426021412476
708.2784465537894	0.9428090415792095	0.8856845372551929
708.5279376715248	0.942809041579206	0.8856781787068586
708.7774236607279	0.9428090415792056	0.8858150921446385
709.0269097837363	0.9428090415792045	0.8860454113578782
709.2763929788266	0.9428090415792036	0.8861170593519829
709.5258715807116	0.9428090415792033	0.8861688509826696
709.7753442168164	0.9428090415792042	0.8863623439575588
710.0248237307343	0.9428090415792014	0.8866123417023571
710.2743107569188	0.942809041579201	0.8866787800337599
710.5237984981824	0.9428090415792	0.886401448950417
710.7732684617006	0.9428090415792014	0.886176966571917
711.022752908079	0.9428090415792014	0.8864978650828558
711.2722411454312	0.9428090415792006	0.8871894192401647
711.5217299230928	0.9428090415792026	0.8878988558686957
711.7712212782058	0.9428090415792036	0.8885665015243637
712.0207050239733	0.9428090415792056	0.8892232699751335
712.2701836934973	0.9428090415792042	0.8898784054776477
712.5196527612196	0.9428090415792042	0.8903305933991005
712.7691157130911	0.9428090415792065	0.8904620465230436
713.0185972049524	0.9428090415792053	0.890688574691018
713.2680739974641	0.942809041579206	0.8912659682434481
713.5175370375512	0.942809041579205	0.8918494825529396
713.7670017908899	0.9428090415792033	0.8921214671980567
714.0164622860182	0.9428090415792019	0.8921020234552043
714.2659281754526	0.942809041579203	0.8920883636133891
714.5154103592436	0.942809041579203	0.8923564432889788
714.7648988333561	0.9428090415792033	0.8927234185775649
715.014384017837	0.9428090415792026	0.8930414812504701
715.2638732130382	0.9428090415792042	0.893561721012333
715.5133629767498	0.9428090415792076	0.8942590381148353
715.7628461141663	0.942809041579208	0.8947470664930539
716.0123307761804	0.9428090415792085	0.8947853436355823
716.2618083367994	0.942809041579206	0.8944654883228931
716.5112950904065	0.9428090415792112	0.8942486850913689
716.7607768552829	0.9428090415792107	0.8943697630873503
717.0102651917987	0.942809041579208	0.8944807244024648
717.2597547991003	0.9428090415792089	0.8944128866022307
717.5092425956597	0.9428090415792107	0.8943927028136069
717.7587352954129	0.9428090415792112	0.8944851310342167
718.0082227998176	0.9428090415792134	0.8945999622898692
718.2577024246868	0.9428090415792125	0.8946500024744096
718.5071857606528	0.9428090415792089	0.8947687734406159
718.7566643411415	0.9428090415792095	0.8953438328915597
719.0061433295939	0.9428090415792095	0.8962848206438946
719.2556197862853	0.9428090415792092	0.897010890082416
719.5050828792372	0.9428090415792112	0.8973362222731381
719.7545509041285	0.9428090415792119	0.8974771065850833
720.0040185187102	0.9428090415792131	0.897645157511174
720.2534653485554	0.9428090415792122	0.8979040388006875
720.5029159614601	0.9428090415792125	0.8980972989864723
720.7523814080286	0.9428090415792139	0.8983129765197281
721.0018514882563	0.9428090415792139	0.8988646464949489
721.2513245759824	0.9428090415792172	0.8995558396779353
721.5008011960532	0.9428090415792195	0.8999731769893308
721.7502771358863	0.9428090415792214	0.9001500462632434
721.9997538292786	0.9428090415792204	0.9004013180990463
722.2492299979866	0.9428090415792243	0.9009978613387905
722.4987081800974	0.942809041579225	0.9018096639337775
722.7481900172194	0.9428090415792243	0.9023816748246049
722.9976685098709	0.9428090415792227	0.9026840126059272
723.2471381624581	0.9428090415792207	0.9029413388773292
723.4966183687836	0.9428090415792201	0.9030165228918134
723.7461140766576	0.9428090415792165	0.9027701803951002
723.9956077921835	0.9428090415792177	0.9023715316851378
724.2450987839518	0.9428090415792169	0.9021678853860848
724.4945988346409	0.9428090415792169	0.9024239751442519
724.7441033163431	0.9428090415792165	0.9028501080765656
724.9936081535284	0.9428090415792157	0.9029805589184567
725.2431030673578	0.9428090415792122	0.9029595760177989
725.4926061891731	0.9428090415792149	0.9031015591342527
725.7421059211313	0.9428090415792157	0.9033881553079405
725.9915854215536	0.9428090415792172	0.9037044532491199
726.2410722781539	0.9428090415792195	0.9039802966801245
726.4905613824214	0.9428090415792192	0.9043471143080488
726.7400595638185	0.9428090415792181	0.9048960904057259
726.9895580699646	0.9428090415792149	0.9052209304049352
727.2390546279426	0.9428090415792172	0.905063708225215
727.488558859712	0.9428090415792161	0.9048144794585602
727.7380579967537	0.9428090415792172	0.9048862713294757
727.98756073224	0.9428090415792154	0.9053438112712902
728.2370503913199	0.9428090415792154	0.9059674769650772
728.4865651887992	0.9428090415792192	0.9065129949925307
728.7360669920736	0.9428090415792195	0.9071206794934475
728.9855781878856	0.9428090415792223	0.9078849999024471
729.2350894942284	0.9428090415792214	0.9084657748222461
729.4845872267631	0.9428090415792254	0.9087677194704844
729.7340859640186	0.9428090415792254	0.9091083596537619
729.9835812100953	0.9428090415792219	0.9096877013133765
730.233065994299	0.9428090415792234	0.9103956808072075
730.4825522135727	0.9428090415792227	0.9108062400299132
730.7320461833716	0.9428090415792214	0.9107154847297865
730.9815391225162	0.9428090415792211	0.9105260756862362
731.2310430264024	0.9428090415792214	0.9105104384401491
731.4805468655222	0.9428090415792223	0.9105289188561039
731.7300514907092	0.9428090415792204	0.910586528463481
731.9795487740557	0.9428090415792214	0.9108335267989478
732.2290405103847	0.9428090415792231	0.9113503418832132
732.4785280907205	0.9428090415792223	0.9119610487079108
732.7280191079348	0.942809041579225	0.9122015525615101
732.9775173191625	0.942809041579227	0.9120444550262911
733.2270082188422	0.9428090415792261	0.9119938423429679
733.4764834949144	0.9428090415792214	0.9122114490881571
733.725971356624	0.9428090415792231	0.9124643683566477
733.975467761564	0.9428090415792266	0.9125760285322064
734.2249752617537	0.9428090415792257	0.912547365789498
734.4744700768432	0.9428090415792261	0.912583498118496
734.7239613057028	0.9428090415792281	0.9126782169297479
734.9734415337772	0.942809041579229	0.9125849218092068
735.222915596593	0.9428090415792284	0.9125239962301258
735.4723957391046	0.9428090415792284	0.9129489062653696
735.7218885854164	0.942809041579227	0.9138195262769566
735.9713818460324	0.942809041579229	0.914754882889866
736.2208646998962	0.942809041579225	0.9153943188323137
736.4703407323879	0.9428090415792237	0.9157464949037325
736.7198227116749	0.9428090415792207	0.9161570503633305
736.9692916586373	0.9428090415792227	0.9166152492994125
737.2187536173642	0.9428090415792227	0.9168747096283711
737.4682072454299	0.9428090415792219	0.9170977079615448
737.7176632255671	0.9428090415792223	0.9175089265955421
737.9671315441675	0.9428090415792237	0.9180131785726297
738.2165958566918	0.9428090415792223	0.9183443465144869
738.4660386586096	0.9428090415792237	0.9183047964023934
738.7154902378248	0.942809041579227	0.9182057830396414
738.9649364093315	0.9428090415792266	0.918539245273143
739.2143928415121	0.9428090415792237	0.9191713368313474
739.4638437984144	0.9428090415792211	0.919736216462228
739.7132771656533	0.9428090415792187	0.9201840575415928
739.9627349343614	0.9428090415792177	0.9205520355862195
740.2121978732895	0.9428090415792177	0.9208199045997453
740.4616690979893	0.9428090415792214	0.9208187763327395
740.7111290674289	0.9428090415792231	0.9204483102751492
740.9605961467696	0.9428090415792227	0.9201378190853835
741.2100616270508	0.9428090415792207	0.9202555421772486
741.4595272598012	0.9428090415792227	0.9205178791243888
741.7090037239996	0.9428090415792231	0.9205894628531214
741.9584860746058	0.9428090415792243	0.9204745835837636
742.20797226954	0.9428090415792254	0.9204153070784781
742.4574511432772	0.9428090415792223	0.9206455892036374
742.7069403364743	0.9428090415792231	0.9210126837552175
742.9564308037557	0.9428090415792207	0.9213495958553355
743.2059070308411	0.9428090415792201	0.9219113758889362
743.455390490043	0.9428090415792181	0.9227259356422554
743.7048759937794	0.9428090415792204	0.9233902332018961
743.9543696308583	0.9428090415792246	0.9236280082511686
744.2038661112142	0.9428090415792273	0.9235283245292677
744.4533590755358	0.942809041579227	0.9235244550785444
744.70284991288	0.9428090415792266	0.9239008081492548
744.9523419989375	0.9428090415792273	0.924365143834584
745.2018373321249	0.942809041579227	0.9247169448289392
745.4513281515849	0.9428090415792276	0.9251588033168245
745.7008193793997	0.9428090415792276	0.9257232478977706
745.9503149215437	0.9428090415792266	0.9262305778285863
746.1998207532316	0.9428090415792266	0.9265562977896802
746.449321050481	0.9428090415792284	0.9268084681706777
746.6988168638677	0.9428090415792284	0.9273691208242874
746.948315937177	0.94280904157923	0.928220076219628
747.1978101760087	0.9428090415792316	0.9288076900772512
747.4472983511429	0.94280904157923	0.928913479229853
747.6967848823841	0.9428090415792273	0.9287773475377334
747.9462787404522	0.94280904157923	0.9286127189350759
748.19578100644	0.942809041579227	0.928489136428444
748.4452865022279	0.9428090415792254	0.9283173315024601
748.6947872861142	0.942809041579229	0.9282006274740573
748.9442722710938	0.94280904157923	0.9284659339817929
749.1937616322331	0.9428090415792273	0.9289568722988696
749.4432537005393	0.9428090415792261	0.9291992439638478
749.6927539486469	0.9428090415792246	0.9291663080822737
749.9422649288273	0.9428090415792273	0.9291666924268577
750.1917753571763	0.9428090415792276	0.9294696557277852
750.441283352644	0.94280904157923	0.9300057438451848
750.690782388267	0.9428090415792276	0.9303885342420132
750.9402694968547	0.9428090415792257	0.9305771153853201
751.1897665168683	0.9428090415792266	0.9308217979454083
751.4392829531893	0.9428090415792234	0.9310010300633027
751.6888074962441	0.9428090415792254	0.9309269681205656
751.9383264707895	0.942809041579225	0.9307678343894971
752.1878387771558	0.942809041579225	0.9308780090229294
752.4373372672653	0.9428090415792246	0.9315169376619631
752.6868411926239	0.942809041579225	0.9324204712100526
752.9363531154453	0.9428090415792257	0.9330771320936567
753.1858628363448	0.942809041579225	0.9335298625147331
753.4353858484073	0.9428090415792243	0.9340623447414428
753.6848996185997	0.9428090415792234	0.934626328906279
753.9344050916247	0.9428090415792254	0.9350916276400326
754.1839095709338	0.9428090415792276	0.9354400188606407
754.433408677506	0.9428090415792276	0.9358292262831547
754.6829078332265	0.9428090415792281	0.9363777353246395
754.9323981079184	0.9428090415792281	0.9367210573624423
755.1819254498041	0.9428090415792273	0.9365491544970684
755.4314563766708	0.9428090415792307	0.9362141135907406
755.680968433783	0.942809041579232	0.9361490858370773
755.9304588273101	0.9428090415792303	0.9364225186403424
756.1799544451652	0.9428090415792303	0.9368396335962779
756.4294575727045	0.942809041579227	0.9371745531038694
756.6789686490765	0.9428090415792257	0.9375226914731116
756.9284743659185	0.9428090415792303	0.9379743188395812
757.1779943570854	0.9428090415792307	0.938189107047673
757.4275135813583	0.9428090415792296	0.9380388329884016
757.6770183311844	0.9428090415792293	0.9378838936120407
757.9265144853834	0.9428090415792303	0.9380059524827401
758.176019655613	0.9428090415792323	0.9383501563171683
758.4255178761391	0.942809041579233	0.9385530442997387
758.6750046764765	0.942809041579232	0.938395038002258
758.924499575033	0.9428090415792316	0.9382228721663803
759.1739972329448	0.942809041579233	0.9383145450980347
759.4235203428777	0.9428090415792343	0.9385119118677258
759.6730400422923	0.9428090415792365	0.9387876197570568
759.9225479621255	0.942809041579237	0.9393155043040271
760.172058399879	0.9428090415792316	0.9401619192974264
760.421548855077	0.9428090415792326	0.9411260731146043
760.6710461582031	0.9428090415792323	0.9417298870701727
760.9205516839033	0.9428090415792326	0.9418733229404284
761.1700479902877	0.9428090415792293	0.9420389534821061
761.4195413768039	0.9428090415792323	0.9424476806069426
761.6690435818102	0.9428090415792326	0.9428922030501483
761.9185398403644	0.9428090415792343	0.9432260135723041
762.1680310772143	0.9428090415792343	0.9434716915667634
762.4175161447996	0.942809041579235	0.9437853397146696
762.6670076607143	0.9428090415792396	0.9441342640774872
762.9165039763099	0.9428090415792392	0.9442349941455599
763.1660050778363	0.9428090415792388	0.9442380793192484
763.4155002510524	0.9428090415792392	0.9446098563195445
763.66498039771	0.9428090415792405	0.9453493488430951
763.9144618113971	0.9428090415792401	0.946075100403135
764.1639394939378	0.9428090415792408	0.9464452274540638
764.413415383087	0.9428090415792382	0.9464469415515683
764.6628948763923	0.9428090415792378	0.9464061289097385
764.9123743768047	0.9428090415792408	0.9463722065822514
765.1618526435177	0.9428090415792438	0.946137641482992
765.4113261204851	0.9428090415792442	0.9458966762929074
765.6607773920564	0.9428090415792435	0.9459534006831988
765.9102495664297	0.9428090415792474	0.9462332340575916
766.15972450224	0.9428090415792462	0.9464458913989395
766.4092021156341	0.9428090415792462	0.9463656117200983
766.6586826169197	0.9428090415792458	0.9462327631368528
766.9081531029913	0.9428090415792497	0.9465180520822127
767.1576421875844	0.9428090415792539	0.9471418859915469
767.4071266938937	0.942809041579255	0.9477342149899031
767.6565988003011	0.9428090415792563	0.9482533586793357
767.906073249198	0.9428090415792583	0.9487606380428555
768.1555506681025	0.9428090415792577	0.9492047557503128
768.4050148591629	0.9428090415792613	0.9494113822447411
768.6544801876776	0.9428090415792605	0.9492823512216012
768.9039496076622	0.9428090415792605	0.9492264457623751
769.1534268968243	0.9428090415792609	0.9496595444820788
769.4029033455961	0.9428090415792616	0.9503378976119645
769.6523705191255	0.9428090415792569	0.9508814129886016
769.9018448746193	0.9428090415792527	0.9512455667462508
770.1513251698242	0.9428090415792524	0.9516047794633464
770.4008033354721	0.942809041579253	0.9521237994652041
770.6502878987143	0.9428090415792566	0.9526518233025106
770.8997686220077	0.9428090415792543	0.9530191001027526
771.1492462602602	0.942809041579255	0.9534872543026044
771.3987277629708	0.9428090415792554	0.9541544111832727
771.6481903926646	0.9428090415792577	0.9546291022945411
771.8976646508478	0.9428090415792616	0.954620205524312
772.1471407541208	0.9428090415792589	0.9542238475962503
772.3966187881407	0.9428090415792589	0.9538665117587862
772.6460916083477	0.9428090415792616	0.9538704110417505
772.8955738424139	0.94280904157926	0.954017642265983
773.1450524150167	0.9428090415792593	0.9540972080526283
773.3945192610911	0.9428090415792646	0.9543078254585808
773.643986360065	0.9428090415792671	0.954678056002239
773.8934604714865	0.9428090415792643	0.9549745110612716
774.1429467189803	0.9428090415792663	0.9550458746865338
774.3924155858468	0.9428090415792675	0.9550056553795361
774.6418768770714	0.9428090415792671	0.9552460331367763
774.8913393814167	0.9428090415792685	0.9558416193185253
775.1408090978052	0.942809041579272	0.9562964004785603
775.3902900539697	0.9428090415792701	0.9563700466696581
775.6397818518077	0.942809041579272	0.9563020495247307
775.8892720469306	0.9428090415792705	0.9562941543205841
776.1387664857408	0.9428090415792731	0.9563910425182868
776.3882583403692	0.9428090415792717	0.9565255779078691
776.6377499058701	0.9428090415792694	0.9567867358215809
776.8872278355295	0.9428090415792663	0.9574833642973916
777.1367055977994	0.9428090415792681	0.9584672849026752
777.3861800325656	0.9428090415792731	0.9592009034043723
777.6356506854465	0.9428090415792717	0.9595694436204617
777.8851347955316	0.9428090415792708	0.9598586058934765
778.1346165810403	0.9428090415792698	0.9603208938299583
778.3840965356239	0.9428090415792685	0.96092747575683
778.6335906209822	0.9428090415792678	0.9613599887975557
778.8830841109535	0.9428090415792646	0.9615745677062068
779.1325781906835	0.9428090415792632	0.9618345800507538
779.3820653794049	0.9428090415792643	0.9620319730742593
779.6315565211373	0.9428090415792658	0.961928849099535
779.881044530447	0.9428090415792694	0.9616708841014486
780.1305276843962	0.9428090415792685	0.9616253431654758
780.3800045133884	0.9428090415792701	0.9620538170397867
780.629478977627	0.9428090415792705	0.9627364890365195
780.8789687029374	0.9428090415792708	0.9631613297315172
781.1284625931113	0.9428090415792728	0.9633084626076494
781.377944810012	0.9428090415792717	0.9634598099306186
781.6274273772914	0.942809041579272	0.963582905794171
781.8768948727295	0.9428090415792725	0.9635559530942172
782.126372930478	0.9428090415792735	0.9634373996764948
782.3758545254732	0.9428090415792755	0.9634368083068466
782.6253424709795	0.942809041579279	0.9637198603998628
782.8748243000293	0.9428090415792806	0.9639711185699444
783.1243116549373	0.9428090415792809	0.9638304435682844
783.373791350756	0.9428090415792781	0.963580931337374
783.623264981841	0.9428090415792824	0.963660516749436
783.872737001146	0.942809041579284	0.9641248639121067
784.1222184623923	0.9428090415792867	0.9647850493611273
784.3717054678303	0.9428090415792886	0.9654248780804552
784.6211904772657	0.9428090415792909	0.9660943271306921
784.8706812891306	0.9428090415792894	0.966864985252636
785.12017166005	0.9428090415792882	0.9673897382366747
785.3696618515417	0.9428090415792886	0.9674843399341926
785.6191492247393	0.9428090415792894	0.967516918970762
785.8686418680388	0.9428090415792867	0.9678266017885605
786.118137801853	0.9428090415792844	0.9683874397631392
786.3676413861535	0.9428090415792852	0.9688722462833184
786.6171437901602	0.9428090415792832	0.9690347131525266
786.866646871631	0.9428090415792876	0.9691386794958328
787.1161569270085	0.942809041579287	0.9694395351078394
787.3656667124277	0.9428090415792832	0.9697520648636379
787.6151863590261	0.9428090415792852	0.9700113099780128
787.8647002498454	0.9428090415792859	0.9704189421965468
788.1142034554058	0.9428090415792844	0.9710639108202039
788.3636973745495	0.9428090415792809	0.9717553582786169
788.6131766657346	0.9428090415792787	0.9720390783829377
788.8626613818273	0.9428090415792767	0.9717800385081684
789.1121476420491	0.9428090415792744	0.9714547811816355
789.3616348022625	0.9428090415792774	0.9713662518448346
789.6111297540557	0.9428090415792755	0.9713577766158296
789.8606237734671	0.9428090415792751	0.9713236443343305
790.1101046383262	0.9428090415792751	0.9713255034944087
790.3595833683348	0.9428090415792731	0.9714935318472964
790.6090613793973	0.9428090415792717	0.9717704081018267
790.8585427465067	0.9428090415792689	0.9718441913794766
791.108031240831	0.9428090415792671	0.9717951095323566
791.357526377001	0.9428090415792666	0.9721013233448218
791.6070202268073	0.9428090415792671	0.9728207133740046
791.8565101026676	0.9428090415792671	0.9735846947159854
792.1060033182126	0.9428090415792632	0.974065305738453
792.3554963910866	0.9428090415792643	0.9742339049035638
792.604995433148	0.9428090415792671	0.9743767614788938
792.8544959261495	0.9428090415792678	0.9745689852951639
793.1039898825685	0.9428090415792694	0.9746109432197784
793.3534821928947	0.9428090415792725	0.9746814461518734
793.6029732381937	0.9428090415792725	0.9751249233305178
793.8524603968888	0.9428090415792731	0.9758671442999587
794.1019399536711	0.9428090415792747	0.9765613275605292
794.351425781068	0.9428090415792728	0.9769319267287305
794.600917305408	0.9428090415792717	0.9771274603282438
794.8504067084505	0.9428090415792698	0.9775775939517033
795.0998927924184	0.9428090415792698	0.9782510228440112
795.3493744771397	0.9428090415792675	0.9787890901076587
795.5988589060603	0.9428090415792652	0.9791714285253488
795.8483458512678	0.9428090415792616	0.9795037924479706
796.0978308516218	0.9428090415792628	0.9797303745812241
796.3473203766282	0.9428090415792623	0.97967699340838
796.5967961153477	0.9428090415792613	0.9792527013829538
796.8462775063507	0.9428090415792586	0.9788539940686739
797.0957571433217	0.9428090415792583	0.978949345107151
797.3452291557891	0.9428090415792596	0.9793588494987183
797.5947085837421	0.9428090415792639	0.979676479317224
797.8441958628753	0.9428090415792616	0.9798378853429308
798.0936831750327	0.9428090415792589	0.9799824861714598
798.3431628083256	0.9428090415792616	0.9802316452162848
798.5926451073163	0.9428090415792636	0.9804568003217361
798.8421256754625	0.9428090415792628	0.9805107170701998
799.0916002570816	0.9428090415792596	0.9806818194321617
799.3410768365409	0.9428090415792589	0.9811550788136347
799.5905568882614	0.9428090415792563	0.981575925876939
799.8400286627938	0.9428090415792583	0.981622593469058
800.0894972466601	0.942809041579255	0.9813775537366614
800.3389764198753	0.9428090415792577	0.9812315132135894
800.5884590590437	0.9428090415792563	0.9815053480635982
800.8379485825492	0.9428090415792566	0.9820140248634557
801.0874349081969	0.9428090415792543	0.9825216250213594
801.3368953625665	0.9428090415792527	0.983187927441789
801.5863630679205	0.9428090415792547	0.9840297739022467
801.8358324776312	0.9428090415792539	0.9847406582688417
802.0853023495615	0.9428090415792524	0.9851211997252345
802.3347881314514	0.9428090415792516	0.9852765503497176
802.5842757052404	0.9428090415792494	0.9856011209300964
802.8337703217287	0.9428090415792513	0.9862362265183099
803.0832597008548	0.9428090415792507	0.9867483422340684
803.3327477337599	0.9428090415792527	0.986874153597442
803.5822341726753	0.9428090415792524	0.9868436632163874
803.831732184264	0.9428090415792504	0.9868437250341012
804.0812194812663	0.9428090415792497	0.9868794487668148
804.3306992948477	0.9428090415792513	0.986894906587845
804.5801836645345	0.9428090415792497	0.9869794466519577
804.8296561135669	0.9428090415792465	0.9874400756216798
805.0791181411361	0.9428090415792412	0.9881739472777545
805.3285962832688	0.9428090415792438	0.9886305620632135
805.5780829865969	0.9428090415792447	0.9886384451582717
805.827572324207	0.9428090415792432	0.9884914816570723
806.0770660296942	0.9428090415792435	0.9884640782110684
806.3265488961413	0.9428090415792432	0.988585729338687
806.5760389512519	0.9428090415792424	0.9886234486386414
806.8255252224565	0.942809041579248	0.988559890637874
807.0750197564163	0.9428090415792504	0.9886709195415273
807.3245119395767	0.942809041579248	0.9888716795072667
807.5739981749276	0.9428090415792465	0.9888614695337751
807.8234870327983	0.9428090415792494	0.988738321774764
808.072977137446	0.942809041579247	0.9888634162349044
808.322458922002	0.9428090415792477	0.9894920583419569
808.5719408387529	0.942809041579247	0.9904306661567316
808.8214070950119	0.9428090415792485	0.9911697112588705
809.0708769348155	0.942809041579253	0.9916229239713706
809.3203616631605	0.9428090415792554	0.9920568093613575
809.5698350652826	0.9428090415792559	0.9924326568839767
809.8193160481105	0.9428090415792536	0.9926156578541627
810.0688009133029	0.942809041579253	0.9926953078962956
810.3182829471509	0.9428090415792586	0.9929223069067622
810.5677754921912	0.9428090415792539	0.9934703894405215
810.8172665611021	0.9428090415792583	0.9940474289033056
811.0667536484663	0.9428090415792566	0.994235918899535
811.3162239372006	0.9428090415792577	0.9942286131889121
811.5656967695622	0.9428090415792619	0.9944429503803838
811.8151813307346	0.9428090415792632	0.9949238771168032
812.0646653312773	0.9428090415792658	0.995482950429345
812.3141479271043	0.9428090415792613	0.9959451581302661
812.5636136785965	0.9428090415792596	0.996356009603164
812.8130895996	0.9428090415792559	0.9967958633089093
813.0625805609526	0.942809041579255	0.9969478152011075
813.3120660510264	0.9428090415792536	0.9966055073684369
813.561549425858	0.9428090415792539	0.9961513178914847
813.8110293880829	0.9428090415792516	0.9960006004522015
814.0605109368809	0.9428090415792566	0.9961776021207347
814.3099936913665	0.9428090415792563	0.9963996388550707
814.5594623935916	0.9428090415792577	0.9964155160217743
814.8089306092367	0.942809041579255	0.99642340811232
815.0584175191955	0.9428090415792539	0.9966582821983271
815.3079082615943	0.9428090415792593	0.9969153266606894
815.5573938414948	0.9428090415792563	0.9970996980766271
815.8068578304463	0.9428090415792566	0.9974402589587886
816.0563205153317	0.9428090415792574	0.9980709583344386
816.3057857221934	0.9428090415792593	0.9988187574236024
816.5552683076745	0.9428090415792596	0.9992492761558284
816.804751927019	0.9428090415792577	0.9991883511548956
817.0542375063884	0.94280904157926	0.9990692576035296
817.3037248611395	0.94280904157926	0.9992357570972159
817.5532147309494	0.9428090415792616	0.9995459294251594
817.8027059101587	0.9428090415792636	0.9998935424878121
818.0521984219998	0.9428090415792646	1.0003494811273375
818.3016752200343	0.9428090415792628	1.0009933446158055
818.5511661952014	0.9428090415792589	1.0017166655558385
818.8006653198105	0.9428090415792636	1.0021611849051006
819.0501613214452	0.9428090415792639	1.0023282351524738
819.2996479239774	0.9428090415792596	1.0026870270649761
819.5491271924412	0.9428090415792586	1.0033614227244854
819.7986160365281	0.9428090415792605	1.00401015785337
820.0481067249233	0.9428090415792596	1.0043365528317014
820.2975915247436	0.9428090415792605	1.0043216516192912
820.547071170224	0.9428090415792616	1.0042234833920098
820.7965444192499	0.9428090415792609	1.0041374612457352
821.0460043463708	0.94280904157926	1.0038893165053324
821.2954671544361	0.94280904157926	1.0036438361029456
821.5449275900727	0.9428090415792619	1.0037923846957744
821.7943970329536	0.9428090415792623	1.004296237033994
822.0438641965396	0.9428090415792628	1.0047804697736116
822.2933251827611	0.9428090415792639	1.0049417144926627
822.542786603268	0.9428090415792652	1.0048756701812012
822.7922719849633	0.9428090415792639	1.0049949521037966
823.0417611754519	0.9428090415792613	1.005330781530909
823.2912360021827	0.9428090415792613	1.0055686357524038
823.5407126003399	0.9428090415792609	1.0057185926781593
823.7901749908199	0.9428090415792623	1.005945777264193
824.039634849667	0.9428090415792628	1.0061949082626795
824.2890963109966	0.9428090415792636	1.0062703072161787
824.5385545677816	0.9428090415792646	1.0060667176911957
824.7880252700943	0.9428090415792685	1.0059281817873233
825.0374979992288	0.9428090415792675	1.0063355046077382
825.2869740622973	0.9428090415792658	1.0071434802888581
825.5364488430091	0.9428090415792643	1.00790889861962
825.7859199715904	0.9428090415792616	1.0085242507307304
826.0353792524784	0.9428090415792632	1.0090830142618388
826.2848528273099	0.9428090415792605	1.0096448925133632
826.5343249880947	0.9428090415792586	1.010083320964324
826.7837947586038	0.9428090415792586	1.010265319417135
827.0332608706935	0.9428090415792577	1.0104824659985245
827.2827185785953	0.9428090415792605	1.010995449746809
827.5321793615078	0.9428090415792616	1.0114913020048164
827.7816640406329	0.9428090415792596	1.0116156395962848
828.0311438036977	0.9428090415792605	1.011418355530978
828.2806247669538	0.9428090415792609	1.0112515657629353
828.5301140145589	0.9428090415792623	1.0114211707499323
828.7795972992617	0.9428090415792605	1.0117794174802406
829.0290725482158	0.94280904157926	1.0120853971332002
829.278537356764	0.9428090415792639	1.0124899937728624
829.5280086101911	0.9428090415792609	1.013038732525503
829.7774816579057	0.9428090415792605	1.0134079981423665
830.0269556602603	0.9428090415792577	1.0133708293594246
830.2764308116257	0.9428090415792543	1.0130526929711332
830.5258966256706	0.9428090415792577	1.0128767368991536
830.7753591754355	0.94280904157926	1.0130706276331025
831.0248253958538	0.9428090415792613	1.013288665046713
831.2742896517763	0.9428090415792628	1.0132574664856935
831.5237644301104	0.9428090415792639	1.0131895888966602
831.77323898732	0.9428090415792643	1.0132582914357675
832.0227159890577	0.9428090415792623	1.013415521089299
832.2721972060698	0.9428090415792623	1.013586705598144
832.5216728330578	0.9428090415792628	1.0138559813582528
832.7711525140741	0.9428090415792616	1.0145180654221913
833.0206320804883	0.9428090415792628	1.0155104774995987
833.2701183907539	0.9428090415792646	1.016272572364618
833.519595630993	0.9428090415792639	1.016565381102305
833.769068856349	0.9428090415792643	1.0166656388940096
834.0185411490818	0.9428090415792658	1.0168496529780153
834.2680098636197	0.9428090415792623	1.017168081154495
834.5174720182964	0.9428090415792619	1.017444596023257
834.7669515867364	0.9428090415792619	1.0176638413280839
835.0164301393995	0.9428090415792619	1.0180857279858224
835.2659062094641	0.9428090415792596	1.0186255287303965
835.5153783789791	0.9428090415792628	1.0189092574864047
835.7648507157069	0.9428090415792619	1.0189616107852129
836.0143209822753	0.9428090415792569	1.0191302973706777
836.2637777304028	0.9428090415792566	1.0196677952641182
836.513227648524	0.9428090415792563	1.0204267567592018
836.7627006788754	0.9428090415792593	1.0209384871567893
837.0121587035574	0.9428090415792563	1.0210876029952074
837.2616222612767	0.9428090415792543	1.021147457108474
837.5110773526385	0.9428090415792516	1.02111271983546
837.7605257722186	0.9428090415792524	1.020844095253124
838.009993790847	0.9428090415792536	1.0204769915390137
838.2594564915232	0.9428090415792488	1.0203119799473306
838.5089134145587	0.9428090415792488	1.0205550352576693
838.7583833481344	0.9428090415792485	1.0209567715183379
839.0078452841557	0.9428090415792474	1.0210648226106085
839.2573168159219	0.9428090415792432	1.0209828629960027
839.5067994064102	0.9428090415792435	1.021113314539982
839.7562860058789	0.9428090415792435	1.0215016201308649
840.0057806870764	0.9428090415792424	1.0219721578984264
840.2552754123645	0.9428090415792427	1.0223940702218735
840.5047533950822	0.9428090415792418	1.022825617828395
840.7542294160417	0.9428090415792405	1.0233573163655472
841.0037257719365	0.9428090415792388	1.02369668376805
841.2532149278227	0.9428090415792401	1.0235865422219088
841.5026991222057	0.9428090415792388	1.0233796698425466
841.7521796982757	0.9428090415792405	1.0235289470137412
842.001659348952	0.9428090415792405	1.0240713733439895
842.2511427214906	0.9428090415792382	1.024732584779974
842.5006276965	0.9428090415792362	1.025241344848559
842.7501164021481	0.942809041579235	1.0257038074457336
842.9996239831944	0.9428090415792358	1.0263068783587412
843.2491198225782	0.9428090415792365	1.0268238161360645
843.4986100160145	0.9428090415792346	1.0271082323295377
843.7480936273685	0.9428090415792346	1.0274168541406543
843.9975701922056	0.9428090415792323	1.027942798624943
844.2470574942628	0.942809041579232	1.0285432967018633
844.4965467935592	0.9428090415792346	1.028822219714987
844.7460421701411	0.9428090415792353	1.0285811996708027
844.9955384897988	0.9428090415792358	1.0282169011694973
845.2450248378539	0.942809041579237	1.0281044898896008
845.4945083202679	0.9428090415792353	1.0281330744213075
845.7439937340281	0.942809041579235	1.028200347984785
845.9934812951327	0.942809041579235	1.0284073894217411
846.2429640086311	0.9428090415792343	1.0288246737884466
846.4924584224525	0.9428090415792373	1.029319075788749
846.7419585089181	0.9428090415792412	1.0295188817312517
846.9914591105509	0.9428090415792427	1.0293757680214848
847.2409453384433	0.9428090415792412	1.029362714586095
847.490433309792	0.9428090415792435	1.029695701342845
847.739914668175	0.942809041579245	1.0300888354677105
847.9894028222348	0.9428090415792442	1.0302812694853403
848.23889496978	0.9428090415792474	1.030269982651756
848.4883901110462	0.9428090415792513	1.0302759757111766
848.7378877388728	0.9428090415792504	1.030388420278471
848.9873860175395	0.9428090415792497	1.0304174351232283
849.2368784151423	0.942809041579253	1.0304810298475144
849.48636886551	0.9428090415792543	1.0309837053235589
849.7358698549194	0.9428090415792543	1.031905834946186
849.9853622400595	0.9428090415792563	1.0328316984674897
850.2348703141486	0.9428090415792543	1.0334174243924215
850.4843692701583	0.9428090415792554	1.0336931191368468
850.7338661198315	0.9428090415792527	1.034028464099887
850.9833690801714	0.942809041579253	1.0344982062432329
851.2328872374505	0.9428090415792516	1.0348251644890905
851.4823999770632	0.9428090415792507	1.03503430216091
851.7319094626015	0.9428090415792524	1.0353403031548967
851.9814176926047	0.9428090415792504	1.0356897224327346
852.2309216610702	0.942809041579253	1.0358513537087561
852.4804377981662	0.9428090415792527	1.0356906618351254
852.7299532264948	0.9428090415792504	1.035497279907723
852.9794491935704	0.94280904157925	1.0357507545777067
853.2289453664206	0.942809041579248	1.0363666560077949
853.4784548227531	0.9428090415792497	1.0368996880635692
853.7279847369346	0.942809041579252	1.0372278679436395
853.9774917075855	0.942809041579252	1.0374462481594655
854.2269843986955	0.9428090415792507	1.0375983221944018
854.4764768449352	0.9428090415792485	1.0375770577722039
854.7259767075905	0.942809041579248	1.0372895219507583
854.9754700952979	0.9428090415792477	1.0370554994163217
855.2249586242383	0.9428090415792485	1.0372210310133665
855.4744792272559	0.9428090415792488	1.0375366075128507
855.7239905027388	0.9428090415792497	1.0376174293441733
855.9735076751217	0.9428090415792488	1.037479454179512
856.2230184792832	0.9428090415792497	1.0374225965687083
856.4725165722117	0.94280904157925	1.03771367697549
856.72202938859	0.942809041579248	1.0382322429702693
856.9715251577895	0.9428090415792454	1.0387337602857658
857.2210287915865	0.9428090415792458	1.039352288539235
857.4705222479282	0.9428090415792442	1.040159203121073
857.7200340822194	0.9428090415792454	1.0408092179793111
857.9695224885755	0.9428090415792458	1.0410332841319123
858.2190103896509	0.9428090415792454	1.040951464101676
858.4685055580375	0.9428090415792447	1.0409827708033088
858.7180039866327	0.9428090415792438	1.0413983785809746
858.9674939465615	0.9428090415792474	1.0419114527856281
859.216982091378	0.9428090415792474	1.0422216655457965
859.4664835789499	0.9428090415792497	1.0424988309400316
859.7159859214846	0.9428090415792485	1.0428823204631577
859.9654826530857	0.9428090415792474	1.043256796917135
860.2149721175332	0.942809041579248	1.043513149582597
860.4644561397172	0.9428090415792477	1.0437361327220107
860.7139328035819	0.942809041579247	1.044225283907556
860.9634127594156	0.9428090415792435	1.0449775821532508
861.2128825462385	0.9428090415792435	1.0454658457910544
861.4623642925449	0.9428090415792454	1.0454248456884268
861.7118389677582	0.942809041579245	1.0451318402703407
861.9613158293051	0.9428090415792462	1.0448877031077768
862.2107828778126	0.9428090415792465	1.0447678135252019
862.4602776553289	0.9428090415792485	1.0446648429668677
862.7097654889101	0.9428090415792516	1.044584762231852
862.9592432326717	0.9428090415792513	1.0447914072889881
863.2087292781938	0.942809041579252	1.0452167509010186
863.4582199834194	0.942809041579253	1.0454373313862826
863.7076941347542	0.942809041579253	1.0454034635562635
863.957170440955	0.9428090415792513	1.045459886427261
864.2066458438834	0.942809041579253	1.0458728077116914
864.4561313254347	0.9428090415792536	1.046544296456069
864.7055967449293	0.942809041579255	1.0470583234486106
864.9550569919602	0.9428090415792589	1.0472826498760328
865.2045066846698	0.9428090415792609	1.0474818356445048
865.4539693854483	0.9428090415792616	1.0476661162716396
865.7034516529764	0.9428090415792613	1.0476613046866767
865.9529400338231	0.9428090415792619	1.0475924283763363
866.2024204812788	0.9428090415792628	1.0477860699647936
866.4518958081912	0.9428090415792593	1.0484423656063837
866.7013788050692	0.9428090415792596	1.0493143041952722
866.9508573814823	0.9428090415792623	1.0499037630935075
867.2003389628336	0.9428090415792666	1.0502129652139456
867.4498150612536	0.9428090415792675	1.0506055281858142
867.6992909730095	0.9428090415792663	1.0511221878860544
867.9487645098588	0.9428090415792666	1.0515882651869874
868.1982383604502	0.9428090415792646	1.0519251512421175
868.4477065269067	0.9428090415792613	1.052224180923582
868.6971702605587	0.9428090415792589	1.0525981995936535
868.9466264953431	0.9428090415792569	1.0527810173050862
869.1960996698463	0.9428090415792613	1.0524876078340706
869.4455794906766	0.9428090415792639	1.0520352925604117
869.69506157652	0.9428090415792613	1.0519108689541472
869.9445398404919	0.9428090415792619	1.0521809296124032
870.1940173095545	0.9428090415792613	1.0525908731310296
870.4434908864572	0.9428090415792623	1.052878615601142
870.6929583067648	0.9428090415792596	1.053104017169378
870.9424332873278	0.9428090415792639	1.053430808442185
871.191894501177	0.9428090415792646	1.0536412206371064
871.4413550602342	0.9428090415792652	1.0535703660212192
871.6908062983721	0.9428090415792643	1.0535119191667623
871.9402721579709	0.9428090415792623	1.0537373680328708
872.189741312479	0.9428090415792609	1.0541563307468589
872.4392198639057	0.9428090415792632	1.0544052102557486
872.6886983544377	0.9428090415792616	1.0542670524414048
872.9381494349569	0.9428090415792636	1.0540750798303549
873.187608656093	0.9428090415792643	1.0542007107144795
873.4370756879575	0.9428090415792675	1.0545331288171
873.6865514740357	0.9428090415792689	1.0549414272993087
873.936025927869	0.9428090415792658	1.0555329246460807
874.1855112414504	0.9428090415792678	1.0563623410560143
874.4349956503366	0.9428090415792678	1.0572537875909418
874.6844737889558	0.9428090415792689	1.057808697168789
874.9339580884744	0.9428090415792675	1.057919127228077
875.1834242096403	0.9428090415792689	1.058044617627819
875.4328888032938	0.9428090415792675	1.0584626427620576
875.6823625514628	0.9428090415792675	1.0589337451035683
875.9318349330733	0.9428090415792675	1.0592191267061537
876.1813302837717	0.9428090415792681	1.059327437300702
876.4308206904341	0.9428090415792678	1.0594400322431268
876.6803132138313	0.9428090415792725	1.059613030452796
876.929804328204	0.9428090415792685	1.0596402962852678
877.179291343368	0.9428090415792681	1.0595953794936033
877.4287743040992	0.9428090415792681	1.0598979393443113
877.6782586933953	0.9428090415792705	1.060577575719241
877.9277360827319	0.9428090415792685	1.0612209333196028
878.1772149371369	0.9428090415792708	1.0614774819191126
878.4266767638542	0.9428090415792701	1.0613629112795158
878.6761481346502	0.9428090415792728	1.061229340714455
878.9256207312479	0.9428090415792731	1.0612139123760898
879.1750945677406	0.9428090415792725	1.061100821354951
879.4245627837572	0.9428090415792758	1.0609429427822668
879.6740296605325	0.942809041579274	1.0610147872030142
879.9235041320208	0.9428090415792747	1.0612834932638955
880.1729737448463	0.9428090415792731	1.061477350473966
880.4224550852344	0.9428090415792708	1.0614215426871014
880.6719359842187	0.9428090415792717	1.0613430328921454
880.9214220716357	0.9428090415792689	1.0617055240684525
881.1709064995232	0.9428090415792694	1.0624732379310131
881.4203843060311	0.9428090415792701	1.0632023943020295
881.669864144944	0.9428090415792666	1.0637538044306736
881.9193387243165	0.9428090415792694	1.06422343272803
882.1688124874039	0.9428090415792705	1.0646241575913562
882.4182799652433	0.9428090415792731	1.0648376470390848
882.6677551638774	0.9428090415792728	1.064784473898557
882.9172354142994	0.9428090415792725	1.0647777124771638
883.1667201689196	0.9428090415792698	1.0652081547424432
883.4162173885829	0.9428090415792681	1.0658652640185409
883.6657106115995	0.9428090415792701	1.0663158838959423
883.9152013774005	0.9428090415792701	1.066515013949338
884.164685546704	0.9428090415792698	1.066705933494152
884.4141573146642	0.9428090415792698	1.0671027429682827
884.6636326982931	0.9428090415792666	1.0675992819212592
884.9131050837359	0.9428090415792671	1.0679671205291863
885.1626054296771	0.9428090415792689	1.068348835501974
885.4120912366661	0.9428090415792708	1.0688704758432126
885.6615719176486	0.9428090415792698	1.0692111106428233
885.9110577941542	0.9428090415792685	1.0690780834957267
886.1605432505115	0.9428090415792698	1.0685997197916477
886.4100287657965	0.942809041579272	1.0682075553048493
886.6595046498173	0.9428090415792705	1.0682200385931957
886.908988144684	0.9428090415792751	1.0684278437305756
887.1584897678913	0.9428090415792814	1.0685290911389111
887.4079749281847	0.9428090415792809	1.0686586510783274
887.6574662146638	0.942809041579282	1.0689475824586085
887.9069538712644	0.9428090415792817	1.0692308108590363
888.1564384273933	0.9428090415792794	1.069368141277332
888.4059261923585	0.9428090415792832	1.0694558961696248
888.6554186046191	0.9428090415792844	1.0698106769432205
888.9049102368778	0.9428090415792847	1.0704989219699783
889.1543977691802	0.9428090415792856	1.071043628846325
889.4038825875324	0.9428090415792886	1.071139360571802
889.653366447567	0.9428090415792898	1.0710414519554996
889.9028464560099	0.9428090415792912	1.0710487071799635
890.152321846572	0.9428090415792879	1.0712232046392791
890.4018018390939	0.9428090415792882	1.0714745358879554
890.6512801392718	0.9428090415792902	1.0718093654807452
890.9007655030366	0.9428090415792951	1.0724582487743075
891.1502648600399	0.9428090415792965	1.0733466048334614
891.3997695807411	0.9428090415793013	1.0739929385673936
891.6492632709253	0.9428090415793045	1.0742580765747032
891.8987495182654	0.9428090415793067	1.0744653148638423
892.1482389264992	0.9428090415793071	1.0748943819360717
892.3977386741883	0.942809041579304	1.0754894850484782
892.6472316982401	0.9428090415793025	1.0759010500105866
892.8967192238433	0.9428090415793037	1.0760030240905765
893.1461978252698	0.9428090415793037	1.0760538050619186
893.3956738529233	0.9428090415793018	1.0760820035241778
893.6451418405024	0.9428090415793028	1.0758868267078912
893.8946035330475	0.9428090415793037	1.0755796499317531
894.1440753147225	0.9428090415793033	1.075511576003016
894.3935619207288	0.9428090415793051	1.0759028678846068
894.6430478641795	0.942809041579306	1.0765359799276906
894.892530235381	0.9428090415793051	1.0769057605699703
895.142008359587	0.9428090415793067	1.0769491599165377
895.3914842839232	0.9428090415793071	1.0770134440577859
895.6409802588512	0.9428090415793074	1.0771699570851412
895.890469645472	0.9428090415793087	1.07726518099132
896.1399617228724	0.9428090415793074	1.0772822204554293
896.389449679931	0.9428090415793087	1.077371769456358
896.6389333712845	0.942809041579309	1.0776644337189631
896.8884170448947	0.942809041579308	1.0779238329476877
897.137905108933	0.9428090415793083	1.0778183714860348
897.3873784586112	0.9428090415793083	1.0775942994608705
897.6368532435737	0.9428090415793117	1.077739908900908
897.8863321888222	0.942809041579309	1.078327247166086
898.1358058885205	0.9428090415793074	1.0790958133649386
898.3852843780074	0.9428090415793057	1.0797812250886543
898.6347668331741	0.9428090415793045	1.0803930804153474
898.8842506407915	0.9428090415793033	1.0810500661133173
899.133729850617	0.9428090415793025	1.0815350858291914
899.3832149141056	0.9428090415793033	1.0816460864653716
899.6326977989651	0.9428090415793033	1.081685681074719
899.8821726570139	0.9428090415792975	1.0819939589800815
900.1316478251367	0.9428090415792956	1.0825129404315652
900.3811079152297	0.9428090415792956	1.0829009236037737
900.6305730500654	0.9428090415792936	1.0829158186685408
900.8800381041738	0.9428090415792906	1.082816278542693
901.1295076159703	0.9428090415792925	1.0829525994003166
901.3789808763108	0.9428090415792945	1.0832179911783881
901.628475681621	0.9428090415792968	1.083461973742643
901.8779593495102	0.9428090415792945	1.0838135275432483
902.1274386334046	0.9428090415792956	1.0843556554829534
902.376917914213	0.9428090415792945	1.0849118301855234
902.6264011988287	0.9428090415792941	1.0850968375477148
902.8758783487835	0.9428090415792925	1.0847820551050986
903.125355767016	0.9428090415792965	1.0844203758687585
903.3748443846943	0.9428090415792987	1.0843771375873636
903.6243333634576	0.9428090415792978	1.084479963360014
903.8738272053318	0.9428090415793005	1.0845180106432288
904.12332250772	0.9428090415792987	1.0845216508237956
904.3728194643276	0.9428090415792991	1.0846371154357133
904.6223115049538	0.9428090415792978	1.0848831638137173
904.8718068136266	0.9428090415792948	1.0850291347595502
905.1212975226149	0.9428090415792951	1.0850945333353823
905.3707857615027	0.9428090415792951	1.0854991945212804
905.6202650808704	0.9428090415792951	1.0863257014882637
905.8697390522938	0.9428090415792948	1.087165307166656
906.1192085940522	0.9428090415792951	1.0876557714091954
906.3686778635127	0.9428090415792951	1.0877910545139753
906.6181474245744	0.9428090415792948	1.0878865943561067
906.8676021061461	0.9428090415792936	1.0880984917108658
907.1170497568518	0.9428090415792909	1.0882402015454242
907.3664902258806	0.9428090415792909	1.0883609627196293
907.6159331066817	0.9428090415792898	1.0887598337999045
907.8654062917225	0.9428090415792894	1.0894003775386834
908.1148683172327	0.9428090415792945	1.089954059781702
908.3643451019109	0.9428090415792975	1.0901871205227343
908.6138155207267	0.9428090415793001	1.090261925434413
908.8633094365173	0.9428090415793037	1.0906142671268562
909.112799226074	0.9428090415793048	1.0912597729367493
909.3622843697283	0.9428090415793063	1.0917897789947313
909.6117527068424	0.9428090415793063	1.0920727307491995
909.8612117692874	0.9428090415793063	1.0922374281391862
910.1106816945905	0.9428090415793025	1.0922994957413843
910.3601541038219	0.9428090415792987	1.0921434815047888
910.6096353669858	0.9428090415792978	1.0917102173291726
910.8591284743266	0.9428090415792975	1.0913193030662913
911.1086163102175	0.9428090415793005	1.0914099525550187
911.3581053415909	0.9428090415792991	1.091837056143597
911.6075890916129	0.9428090415792998	1.092142812438632
911.8570727000512	0.9428090415792991	1.0922352810762133
912.1065610191149	0.9428090415792991	1.0923194730385848
912.3560511011317	0.9428090415792991	1.0925741297783262
912.6055366880838	0.9428090415792982	1.092911590258555
912.8550219410602	0.942809041579301	1.0931419488245955
913.1045054997153	0.9428090415792995	1.0934195616992557
913.3539854501482	0.9428090415792998	1.0939314582262443
913.603465230109	0.9428090415792995	1.0943828547547345
913.8529269180524	0.9428090415793013	1.0944439473894232
914.1023906072155	0.9428090415793025	1.0942175944127008
914.3518677395443	0.9428090415793037	1.0941142653719687
914.6013433310203	0.9428090415793045	1.0944551206409956
914.8508330014288	0.9428090415793037	1.0950656853485123
915.1003242336185	0.942809041579306	1.0956192409142282
915.3498086482028	0.9428090415793087	1.096197177685566
915.5992928493523	0.942809041579308	1.0969004715997777
915.8487643427198	0.9428090415793099	1.0975057348428772
916.0982370217371	0.9428090415793117	1.0978269687984898
916.3477118292595	0.942809041579311	1.0979662970372182
916.5971934707628	0.9428090415793113	1.0982589489766919
916.8466751979199	0.9428090415793122	1.0988356155181063
917.0961607812764	0.9428090415793117	1.0992832390419993
917.3456453746352	0.942809041579311	1.0992759458818397
917.5951260412538	0.942809041579311	1.0990449185080127
917.8446061988027	0.9428090415793169	1.0988883958721476
918.0940799763725	0.9428090415793172	1.0988510937253682
918.3435580604713	0.9428090415793169	1.0988633419566614
918.5930346374319	0.9428090415793179	1.098950514305205
918.842519133343	0.9428090415793176	1.0993369462744245
919.0920057070226	0.942809041579316	1.0999727426840287
919.3414960189714	0.9428090415793149	1.100364251618465
919.5909729264173	0.942809041579316	1.100315491997746
919.8404436572526	0.9428090415793172	1.1001490823289362
920.0899150961164	0.9428090415793176	1.1001835853300845
920.3393756322787	0.9428090415793169	1.1004241536909467
920.5888228534543	0.9428090415793182	1.1006010489098317
920.8382898617041	0.9428090415793176	1.1006031048649192
921.0877670228042	0.9428090415793169	1.1006782003278592
921.3372336813408	0.942809041579316	1.1008597677762477
921.5867020890826	0.942809041579316	1.1009011682956023
921.8361883905924	0.9428090415793179	1.1008605349583485
922.0856654884924	0.9428090415793169	1.101085789430474
922.3351362615716	0.9428090415793146	1.101795043578632
922.5846039229534	0.9428090415793122	1.1027835897096534
922.8340722165369	0.9428090415793122	1.1035396330254634
923.0835383851091	0.9428090415793099	1.1039257590301779
923.3330041958934	0.9428090415793102	1.104252246886441
923.5824845227642	0.9428090415793122	1.1046034282950719
923.8319626100669	0.9428090415793122	1.104825803702077
924.081442600793	0.942809041579309	1.104942332196673
924.3309081139441	0.9428090415793117	1.1051427331467436
924.5803690790077	0.9428090415793099	1.105569091867078
924.8298408869304	0.9428090415793133	1.1059950366891518
925.0793097552453	0.9428090415793146	1.1060428627935526
925.3287936471139	0.9428090415793146	1.1058766079135522
925.5782939443319	0.9428090415793176	1.1059708232655934
925.8277966218757	0.9428090415793149	1.1064140481940883
926.0772798452874	0.942809041579311	1.106958459491523
926.3267589095427	0.9428090415793099	1.1073710735010196
926.5762438472678	0.9428090415793107	1.1076567749038266
926.8257406059787	0.9428090415793107	1.1079338947495612
927.075236222417	0.9428090415793156	1.108009066077669
927.3247269749489	0.9428090415793129	1.1076757309702323
927.5742088480092	0.9428090415793133	1.1072517791197491
927.823689862116	0.9428090415793149	1.1071585009910254
928.0731564840073	0.9428090415793152	1.1073972905650313
928.322623804928	0.9428090415793172	1.1076520825122154
928.572092573772	0.9428090415793163	1.1076658496674552
928.8215819956637	0.9428090415793146	1.1076230464472232
929.0710675383033	0.9428090415793137	1.1078361605861515
929.3205444476181	0.9428090415793163	1.1082008557736633
929.5700257283106	0.9428090415793179	1.1085391253429653
929.8194900524435	0.9428090415793176	1.1089962192679572
930.0689495491558	0.9428090415793214	1.1096897753829735
930.3184044479632	0.9428090415793209	1.1104435125383036
930.5678742263397	0.9428090415793199	1.1108734579698691
930.8173601495391	0.9428090415793169	1.1108149797858378
931.0668406774552	0.9428090415793172	1.1106818347633811
931.3163135917054	0.9428090415793169	1.110877285427653
931.565785505382	0.9428090415793126	1.111268319438095
931.8152725749326	0.9428090415793156	1.1116408629984638
932.0647625731526	0.942809041579314	1.1120190760675557
932.3142581083137	0.9428090415793152	1.1125038259577436
932.5637456126013	0.9428090415793113	1.1130527668529218
932.8132422549166	0.9428090415793117	1.1133990374185267
933.062730857971	0.9428090415793129	1.1135097195441173
933.3122190586307	0.942809041579311	1.1138002999605505
933.5616972916254	0.9428090415793099	1.114425937456939
933.8111777209754	0.9428090415793071	1.115019445576027
934.0606616235732	0.942809041579308	1.1152327945114755
934.3101380808995	0.9428090415793099	1.1150625433395858
934.559610812954	0.9428090415793099	1.1148060737210799
934.8090853177031	0.9428090415793113	1.1146472483991698
935.0585611993832	0.9428090415793117	1.1144387425602182
935.3080348073254	0.942809041579309	1.1142342990736873
935.557500660935	0.942809041579311	1.1143645931146897
935.8069628286462	0.9428090415793107	1.1148278330618089
936.05641979158	0.9428090415793122	1.1152619429385138
936.3058713224998	0.9428090415793113	1.1153897374422017
936.5553457295119	0.9428090415793129	1.115324748001165
936.8048104474068	0.9428090415793169	1.1154830017173567
937.0542810537846	0.9428090415793179	1.1159462895917525
937.3037491572614	0.9428090415793169	1.1163584632322703
937.5532215679234	0.9428090415793149	1.1165999614354425
937.8027034315398	0.9428090415793126	1.1168329589306312
938.0521826818804	0.9428090415793152	1.117065367405625
938.3016652979971	0.9428090415793156	1.11715488044681
938.5511441480807	0.9428090415793149	1.1170257955923717
938.8006220418582	0.9428090415793163	1.1169658864268062
939.0500974524475	0.9428090415793169	1.1174176212881302
939.2995909318649	0.9428090415793182	1.1182733194561123
939.5490980155012	0.9428090415793187	1.1190382824734344
939.7985937050358	0.9428090415793191	1.1195530209117037
940.048087950307	0.9428090415793179	1.1199742948127975
940.2975819610836	0.9428090415793196	1.1204335006338044
940.5470741697605	0.9428090415793202	1.120849920697894
940.7965574503811	0.9428090415793238	1.1210629070497373
941.0460356298103	0.9428090415793234	1.1212470605000293
941.2955092416149	0.9428090415793206	1.121649404368574
941.5449839418845	0.9428090415793202	1.1220202780433859
941.7944860914066	0.9428090415793209	1.1219976566698495
942.0439818614396	0.9428090415793202	1.1216513130609056
942.2934788293903	0.9428090415793191	1.1213722491389535
942.5429703217696	0.9428090415793172	1.1214808443968616
942.7924603244313	0.9428090415793176	1.1218492764863575
943.0419563604169	0.9428090415793176	1.122161902492968
943.2914401346029	0.9428090415793191	1.1224734670868508
943.5409131927723	0.9428090415793199	1.1228967324913908
943.7903953920271	0.9428090415793202	1.123196801123231
944.0398705091012	0.9428090415793222	1.1231607442194342
944.289338436702	0.9428090415793252	1.1229118457094254
944.5388113967582	0.9428090415793275	1.1228256585847616
944.7883055495219	0.9428090415793284	1.1231097870290252
945.037794696863	0.9428090415793275	1.1234303477536352
945.2872912226504	0.9428090415793258	1.1234436871485136
945.5367637361059	0.9428090415793298	1.1233364152592629
945.7862270489064	0.9428090415793291	1.1233893765290637
946.035702637096	0.9428090415793288	1.123608476874497
946.2851667824228	0.9428090415793284	1.123904142982562
946.5346391367572	0.9428090415793275	1.1242997342343795
946.7841233711681	0.942809041579328	1.1250045136855773
947.033610311828	0.9428090415793298	1.1259813705171275
947.2830826829787	0.9428090415793318	1.126723454263227
947.5325704898457	0.9428090415793344	1.1269661174438181
947.7820554532947	0.9428090415793341	1.1270069114166117
948.0315367075015	0.9428090415793344	1.127183924534493
948.281026946216	0.9428090415793353	1.1275332593735317
948.5305137596147	0.942809041579335	1.1278405413488766
948.7799932469276	0.9428090415793383	1.1280068189406425
949.0294658591565	0.94280904157934	1.128251470727425
949.2789450335495	0.9428090415793392	1.1286014119485688
949.5284215032412	0.9428090415793383	1.128756409813215
949.7778992208084	0.942809041579338	1.1287103879077285
950.0273633257332	0.9428090415793383	1.128812294261105
950.2768305962558	0.9428090415793376	1.1293009147704756
950.5262917266286	0.94280904157934	1.1300101819468644
950.7757635435636	0.9428090415793422	1.1304615682739676
951.0252409358995	0.9428090415793415	1.130489806548956
951.2747089469963	0.942809041579338	1.1303954984818938
951.5241830873804	0.942809041579335	1.1303063668174345
951.7736605673006	0.9428090415793364	1.130089177628703
952.0231338012698	0.9428090415793338	1.1298057458590933
952.2726042277562	0.9428090415793373	1.1297038369935533
952.5220605677682	0.9428090415793406	1.1299504624869985
952.7715209897581	0.942809041579338	1.130337309757201
953.0209967033252	0.9428090415793373	1.1304483722466052
953.2704708228226	0.9428090415793369	1.1303547681455448
953.519944622531	0.942809041579333	1.1305091831530196
953.7694022050825	0.942809041579333	1.1310155129113957
954.018863670813	0.9428090415793327	1.131638912966274
954.2683270127822	0.9428090415793321	1.132175099531313
954.517803550787	0.9428090415793327	1.1326326331392733
954.7672744301642	0.9428090415793321	1.1331144696498014
955.016748033317	0.9428090415793338	1.1334384696683706
955.2662276068654	0.9428090415793353	1.1333664927896179
955.515698349987	0.9428090415793356	1.1331910611190146
955.765174461883	0.9428090415793373	1.1333732695258967
956.0146617609054	0.9428090415793364	1.1339419376429012
956.2641406724251	0.9428090415793383	1.1345746184122019
956.5136220709328	0.9428090415793376	1.1349848402275793
956.7630951448488	0.9428090415793369	1.1352700373035403
957.0125670468306	0.9428090415793344	1.1356934565658885
957.2620415495578	0.9428090415793364	1.1361411516163662
957.5115040139341	0.9428090415793353	1.1364138035636704
957.7609649475576	0.9428090415793356	1.1366835286467716
958.0104380343336	0.9428090415793364	1.137130316121197
958.2599095198585	0.9428090415793376	1.1376099152164787
958.5093885880508	0.9428090415793369	1.1377586608804389
958.7588528092398	0.9428090415793395	1.1373999156494095
959.0083171561588	0.9428090415793373	1.1369157476042668
959.2577864479865	0.942809041579336	1.13675226567683
959.5072705262626	0.942809041579335	1.1368295968167943
959.7567574881228	0.942809041579333	1.136939746212577
960.0062366599358	0.9428090415793341	1.1371210824848643
960.2557270887129	0.9428090415793338	1.1374602616168095
960.5052115535061	0.9428090415793341	1.1378756877564002
960.7547020422575	0.9428090415793318	1.1380824183460168
961.0041864319178	0.9428090415793333	1.1380123883326025
961.2536668082607	0.9428090415793321	1.1380841303510216
961.503146339189	0.9428090415793314	1.13853639255078
961.752640703108	0.9428090415793327	1.1390603157259385
962.0021408372056	0.9428090415793338	1.1393186302162348
962.2516287097394	0.9428090415793373	1.1393046176158215
962.5011113667208	0.9428090415793392	1.1392755490531177
962.7506016341828	0.9428090415793403	1.1394003719296413
963.0000904085678	0.9428090415793395	1.1395360989624648
963.2495747022792	0.94280904157934	1.1397020025060192
963.4990477257904	0.9428090415793376	1.1402276637636766
963.7485190161224	0.942809041579336	1.1411246831736748
963.9980032652369	0.942809041579336	1.1419836073195906
964.2474772761346	0.9428090415793373	1.1424703591992609
964.4969571245955	0.942809041579335	1.1426462962614983
964.7464407507753	0.942809041579335	1.142895940137889
964.9959227360554	0.9428090415793373	1.1433497320254742
965.2454059152757	0.9428090415793356	1.143707384598126
965.4948807199584	0.942809041579338	1.1438650703646027
965.7443546349823	0.9428090415793373	1.1440193686580609
965.9938236457908	0.9428090415793403	1.1441869026536216
966.2432856318463	0.9428090415793406	1.1441891543445553
966.4927415820546	0.9428090415793395	1.1439320000663515
966.7421896283819	0.942809041579336	1.1436760764692158
966.991641834138	0.9428090415793338	1.1438715055851618
967.2411049351608	0.9428090415793383	1.1444694697283397
967.4905748598454	0.9428090415793344	1.1449802699813998
967.7400435735015	0.9428090415793373	1.145212806877334
967.9895170517368	0.9428090415793386	1.1453136704235771
968.238985318467	0.9428090415793419	1.1454043939024576
968.4884571197675	0.94280904157934	1.1454250850162597
968.7379155707434	0.9428090415793386	1.1452670120607404
968.9873708200212	0.9428090415793433	1.145137349224487
969.2368448820072	0.9428090415793445	1.1453481732049935
969.4863226221048	0.9428090415793449	1.145701714840642
969.735798557	0.9428090415793465	1.1457981077523813
969.9852830752505	0.9428090415793449	1.1456508271614516
970.2347542256095	0.942809041579343	1.1456096235551672
970.4842261145128	0.9428090415793383	1.1459669485388315
970.7337057721869	0.942809041579338	1.146615470129709
970.9831779428758	0.9428090415793386	1.1472398129001555
971.2326713461393	0.9428090415793395	1.1478647540540563
971.4821642009689	0.9428090415793395	1.1486028369397778
971.7316523868434	0.942809041579341	1.1491971774217058
971.9811436603741	0.942809041579341	1.1493929374614957
972.230625250984	0.9428090415793415	1.1493125752285283
972.4801075762573	0.9428090415793445	1.1493491893955843
972.7295825759899	0.94280904157934	1.149752375623816
972.9790619975843	0.9428090415793422	1.1502488898147005
973.2285433707835	0.9428090415793439	1.1504716094157013
973.4780246087113	0.9428090415793469	1.1505505873093147
973.7275019309003	0.9428090415793456	1.1507369871216415
973.9769869308159	0.9428090415793465	1.1509929489373367
974.2264764322587	0.9428090415793475	1.1512034404396292
974.4759658501766	0.9428090415793439	1.151408563751695
974.72545264526	0.9428090415793465	1.1518305121210468
974.9749360022845	0.9428090415793449	1.1524801824473008
975.2244182125698	0.9428090415793465	1.1528853229966853
975.4738964762921	0.9428090415793504	1.152745949563621
975.7233608371903	0.9428090415793519	1.1523533478389323
975.9728278793988	0.9428090415793584	1.1520875882019663
976.2222935865085	0.9428090415793596	1.152028132252019
976.4717706783966	0.9428090415793545	1.1520238116638202
976.7212483725192	0.9428090415793561	1.1520019162906294
976.9707327816147	0.9428090415793534	1.1521645341945568
977.2202241503289	0.9428090415793537	1.1525339117689704
977.4697187551934	0.9428090415793527	1.1527664332716903
977.7192042096143	0.9428090415793545	1.1527822691148482
977.9686731431825	0.9428090415793537	1.1529210746664171
978.2181323312107	0.9428090415793531	1.1534474302993507
978.4675948080886	0.9428090415793537	1.1542316087601587
978.7170506402381	0.9428090415793504	1.1548355808304123
978.9665245218958	0.9428090415793515	1.155066624328047
979.2159956695923	0.9428090415793484	1.1551974388762762
979.4654731344303	0.9428090415793507	1.1553632949041805
979.714945227802	0.9428090415793499	1.1554195630843178
979.9644062134216	0.9428090415793534	1.1554213525403634
980.2138616311105	0.9428090415793534	1.1556450989262863
980.4633525898375	0.9428090415793522	1.1562563641193464
980.7128317416419	0.9428090415793534	1.1570339397042155
980.9623013034287	0.9428090415793522	1.1575113125332517
981.2117836615677	0.9428090415793542	1.1576677444726828
981.4612625410674	0.9428090415793577	1.157916431245959
981.7107390815503	0.9428090415793554	1.1583836913231824
981.9602169525442	0.9428090415793557	1.1588507634580016
982.2096804340354	0.9428090415793554	1.1591611157328654
982.4591579875747	0.9428090415793557	1.1593589464538239
982.7086283716577	0.9428090415793569	1.1595593131961919
982.9581014387858	0.9428090415793564	1.1596022212789414
983.2075758937755	0.9428090415793564	1.1592386584360683
983.4570446562625	0.9428090415793554	1.1587311866576036
983.7065191115057	0.9428090415793545	1.1585856802017023
983.9559979564807	0.9428090415793561	1.1588765157706231
984.2054887578081	0.9428090415793557	1.1592994687890155
984.454988143697	0.9428090415793577	1.1595601973262308
984.7044896535812	0.9428090415793584	1.15970368557837
984.9539885063942	0.9428090415793564	1.1599554849063032
985.2034784948205	0.9428090415793587	1.1602134195261047
985.4529672950838	0.9428090415793591	1.1602766823480766
985.7024596686733	0.9428090415793584	1.160343801643997
985.9519463390686	0.9428090415793534	1.1606689308168574
986.2014321108438	0.9428090415793507	1.1611493269605213
986.4509118053271	0.9428090415793519	1.1614261463252342
986.7003839922254	0.9428090415793507	1.1613028097381328
986.949865431932	0.9428090415793456	1.1610969962211597
987.1993330872822	0.9428090415793442	1.1612450155448941
987.4487945438393	0.9428090415793442	1.1616859591716837
987.6982641515788	0.9428090415793406	1.1621904852843965
987.947741770084	0.9428090415793395	1.1627853501663628
988.1972348630313	0.9428090415793403	1.163533519228986
988.4467288509339	0.9428090415793453	1.1643050474477652
988.6962142045178	0.9428090415793439	1.164779354911019
988.9456906664126	0.9428090415793426	1.1648518893938733
989.1951643410958	0.9428090415793386	1.1649289423653308
989.4446547126252	0.9428090415793426	1.1653242762757203
989.6941492878832	0.9428090415793445	1.165787268653565
989.943641059476	0.9428090415793456	1.1659950535384953
990.193134289126	0.9428090415793484	1.1659432324167818
990.4426232548351	0.9428090415793469	1.16585656228021
990.6921034247722	0.9428090415793475	1.1658744845177096
990.9415990594426	0.9428090415793445	1.165859459699106
991.1910928283025	0.9428090415793439	1.16580826916821
991.4405876096876	0.9428090415793403	1.1660644167804488
991.6900816879113	0.9428090415793415	1.1666858309405732
991.9395658322838	0.942809041579343	1.167265719135855
992.1890327325656	0.942809041579341	1.1674445173149497
992.4385189824296	0.9428090415793395	1.1672692431211553
992.6880017476468	0.9428090415793422	1.1671113358974248
992.9374849013435	0.942809041579343	1.1671678009024806
993.1869649113189	0.9428090415793415	1.167209194642411
993.43643799592	0.9428090415793433	1.1671593142558514
993.6859054673458	0.9428090415793453	1.1672444495349632
993.93537314021	0.9428090415793465	1.16749405027392
994.1848378902262	0.9428090415793445	1.1676813918915976
994.4342993694552	0.9428090415793439	1.1676649748874275
994.6837693297558	0.9428090415793456	1.167658397718106
994.9332454050092	0.9428090415793442	1.168093822313696
995.1827219533687	0.9428090415793415	1.1689631793508852
995.4322050128011	0.9428090415793419	1.1697821238946375
995.6816930827972	0.9428090415793445	1.170319635906819
995.9311825126955	0.942809041579341	1.1707071565012466
996.1806625886586	0.9428090415793406	1.1710368036276286
996.4301390714677	0.94280904157934	1.1712394246017237
996.6796105584377	0.9428090415793395	1.1712377873464404
996.9290801906078	0.9428090415793415	1.1712495290990044
997.1785500018212	0.9428090415793453	1.171617613053812
997.4280200324258	0.9428090415793453	1.1721858086551689
997.6774887163406	0.942809041579348	1.1725092489965578
997.9269546184968	0.9428090415793456	1.1725320795430854


==> Pics/kdv__tol_1em3_new.txt <==
# t	quadratic	error_l2
0.0	0.9428090415791005	0.0
0.05	0.9428232147052017	0.001139534466880708
0.1	0.942837471751997	0.0020248061257379306
0.15000000000000002	0.942852139075299	0.002648789764268245
0.2	0.9428647968806159	0.0031139261832044598
0.25	0.9428779606558572	0.003481730958311667
0.3	0.9428922708292653	0.003777637457447824
0.35	0.9429032780160194	0.004020513074691923
0.39999999999999997	0.9429165544516025	0.004227891320659944
0.44999999999999996	0.9429276262596228	0.004403111061247407
0.49999999999999994	0.9429396135657515	0.004557243150138518
0.5499999999999999	0.9429507440430502	0.004692194429870888
0.6	0.9429609207891287	0.004811325846151679
0.65	0.9429719069103988	0.004921408578213618
0.7000000000000001	0.9429816161941411	0.005013892835583797
0.7500000000000001	0.942992180131498	0.005103307842137341
0.8000000000000002	0.9430017819747619	0.00519473978641069
0.8500000000000002	0.943011089431489	0.005289942619988339
0.9000000000000002	0.9430208046214044	0.005361117000742014
0.9500000000000003	0.9430299695690645	0.0053783029630368575
1.0000000000000002	0.9430398625332977	0.005395583282002322
1.0500000000000003	0.9430479941652946	0.005490137550769312
1.1000000000000003	0.9430568633411864	0.005661702875176835
1.1500000000000004	0.9430658315794198	0.00581474939690723
1.2000000000000004	0.9430749037816819	0.005857551394918543
1.2500000000000004	0.9430846155929278	0.005800609401657221
1.3000000000000005	0.9430925225875907	0.005703882355952753
1.3500000000000005	0.9431027072546835	0.005644637258349487
1.4000000000000006	0.9431119712066952	0.005669224966752185
1.4500000000000006	0.9431204070836614	0.005789096761168478
1.5000000000000007	0.9431299114625409	0.00598022396296378
1.5500000000000007	0.943139737030604	0.006189723548227073
1.6000000000000008	0.9431485571015378	0.006376504630735087
1.6500000000000008	0.9431575844036371	0.006509001244030378
1.7000000000000008	0.9431670372909704	0.006565506063801088
1.7500000000000009	0.9431749447070136	0.006545154571373086
1.800000000000001	0.9431843176380985	0.006474846691118404
1.850000000000001	0.9431928562097265	0.0063825511299934
1.900000000000001	0.9432004350151125	0.006288183547968472
1.950000000000001	0.943208778057993	0.0061826937377902555
2.000000000000001	0.9432163772226394	0.00608240640953958
2.0500000000000007	0.9432241532118305	0.006042996057442863
2.1000000000000005	0.9432318811964958	0.006116298526158096
2.1500000000000004	0.9432392519792414	0.0062874344927794715
2.2	0.9432468122447569	0.006481083699107685
2.25	0.9432541823640774	0.006644066331550416
2.3	0.9432613686048823	0.00677331820794721
2.3499999999999996	0.943268726996199	0.006911837807714827
2.3999999999999995	0.943276583643815	0.00708913197455488
2.4499999999999993	0.9432845328079614	0.007307096788051956
2.499999999999999	0.9432921856511401	0.0075288810746145865
2.549999999999999	0.9432998649850757	0.007710913826705049
2.5999999999999988	0.9433078099028083	0.007819187827569324
2.6499999999999986	0.943315135584723	0.007839480955015915
2.6999999999999984	0.9433226273049318	0.007783222650589551
2.7499999999999982	0.9433301984733401	0.007672495991385586
2.799999999999998	0.9433380482977397	0.007553643524125645
2.849999999999998	0.9433448665825916	0.007467405772912091
2.8999999999999977	0.9433514764402979	0.007439648359023088
2.9499999999999975	0.9433583428056027	0.007449896711201458
2.9999999999999973	0.9433651443895017	0.00746313731746059
3.049999999999997	0.9433720776083144	0.00745993920934335
3.099999999999997	0.9433785995680041	0.00744834914383378
3.149999999999997	0.9433853142558771	0.0074424812212880356
3.1999999999999966	0.9433928013236103	0.007427567158774275
3.2499999999999964	0.943399781327234	0.0073840173001342565
3.2999999999999963	0.943407423457124	0.007301717976743546
3.349999999999996	0.9434143602551064	0.0072204002980859995
3.399999999999996	0.9434213442957834	0.007195732978282626
3.4499999999999957	0.9434284635635779	0.007275058959236666
3.4999999999999956	0.9434356502067817	0.007457797864514227
3.5499999999999954	0.9434427693221841	0.007705156911023502
3.599999999999995	0.9434499450452618	0.007968782477855622
3.649999999999995	0.9434568211449049	0.008211651902859237
3.699999999999995	0.9434637510333982	0.008424787463556368
3.7499999999999947	0.9434705113732799	0.008607553721202832
3.7999999999999945	0.9434776196082103	0.008780513908218652
3.8499999999999943	0.9434847208449804	0.008955853844653677
3.899999999999994	0.9434915110937558	0.00914085455448165
3.949999999999994	0.9434987430867923	0.009314294274423297
3.999999999999994	0.9435056686360941	0.009445702797046604
4.049999999999994	0.9435127834656021	0.009516044799498257
4.099999999999993	0.9435197562231812	0.009534944315744504
4.149999999999993	0.9435269043636242	0.00954019482810072
4.199999999999993	0.9435337252100724	0.009563324876766276
4.249999999999993	0.9435411220541339	0.009623057959455112
4.299999999999993	0.9435485625558897	0.009713043940777329
4.3499999999999925	0.943555919857243	0.009832873594056348
4.399999999999992	0.9435636538018826	0.009983843090697638
4.449999999999992	0.9435710123036973	0.010170574912826993
4.499999999999992	0.9435786640281935	0.010379539203558682
4.549999999999992	0.9435860796435454	0.010578534685097394
4.599999999999992	0.9435938108331934	0.010733096859468372
4.6499999999999915	0.9436012263927425	0.010815530401283852
4.699999999999991	0.9436087262766804	0.01082693407669449
4.749999999999991	0.9436163166227145	0.010781194302786389
4.799999999999991	0.9436240484445563	0.010714029436898038
4.849999999999991	0.9436321920097157	0.01065684125577046
4.899999999999991	0.9436398319051409	0.010635185058864273
4.94999999999999	0.9436478228316967	0.01064752278711515
4.99999999999999	0.9436554632976293	0.010669422939456963
5.04999999999999	0.9436634920959313	0.010669506159535193
5.09999999999999	0.9436714845629054	0.010626881610977553
5.14999999999999	0.943679456059403	0.010553541154617797
5.1999999999999895	0.943687506097252	0.010471377038925894
5.249999999999989	0.9436952491082166	0.01040701151693968
5.299999999999989	0.9437033364026495	0.010361888872605026
5.349999999999989	0.9437112909309251	0.01032896970543883
5.399999999999989	0.9437196523599932	0.01029985211783109
5.449999999999989	0.9437275580718878	0.010278801943516463
5.4999999999999885	0.9437354985517836	0.010278306026755873
5.549999999999988	0.9437434100516621	0.01030494756372995
5.599999999999988	0.943751552336496	0.010363715703204485
5.649999999999988	0.9437596075761026	0.010447560047159273
5.699999999999988	0.9437681416856547	0.010560232726377974
5.749999999999988	0.9437768434125534	0.010702557788262415
5.799999999999987	0.9437853711226092	0.01088321380209227
5.849999999999987	0.9437944501748444	0.011100541732880984
5.899999999999987	0.943803176136178	0.011344581892065175
5.949999999999987	0.9438118217896311	0.011591546927744462
5.999999999999987	0.9438203156005289	0.011805785483078802
6.0499999999999865	0.943828890084478	0.011955987701956659
6.099999999999986	0.9438375182797393	0.012021348845168605
6.149999999999986	0.9438462548481468	0.012017363730603085
6.199999999999986	0.9438550957604633	0.011975304301436677
6.249999999999986	0.9438638153743169	0.011942562201564436
6.299999999999986	0.9438728635919094	0.01194691852837489
6.349999999999985	0.9438815237105014	0.011995470781907495
6.399999999999985	0.9438908528937144	0.012076500744012715
6.449999999999985	0.943899658818973	0.012174792996461535
6.499999999999985	0.9439086073452247	0.012286197884040484
6.549999999999985	0.9439172777106306	0.01240719775106153
6.5999999999999845	0.943926238302508	0.01254214057229089
6.649999999999984	0.9439351593499803	0.012683854062330425
6.699999999999984	0.9439439393958087	0.012832711656380117
6.749999999999984	0.9439527810825897	0.012982278999475913
6.799999999999984	0.9439616224298887	0.013137090134200164
6.849999999999984	0.9439704424517313	0.013298282925984428
6.8999999999999835	0.9439793288582439	0.013470364645267808
6.949999999999983	0.9439884141932569	0.01365330218917959
6.999999999999983	0.9439972878375622	0.013839981654514718
7.049999999999983	0.9440059925019084	0.014024902838855283
7.099999999999983	0.9440148382344596	0.014198918234153245
7.149999999999983	0.944023447030867	0.014370446108833397
7.199999999999982	0.9440322018973432	0.014550672608173991
7.249999999999982	0.944041012511934	0.01476114150135735
7.299999999999982	0.9440498154893432	0.015005602480540734
7.349999999999982	0.9440585208289468	0.015272731350697469
7.399999999999982	0.9440672775900121	0.015535683426713662
7.4499999999999815	0.9440757555613202	0.015769400453009848
7.499999999999981	0.9440842913036663	0.015966566189876012
7.549999999999981	0.9440927072914486	0.016134058487188237
7.599999999999981	0.9441011502431362	0.016296913610808043
7.649999999999981	0.9441096236531652	0.01647470664889999
7.699999999999981	0.9441182032588215	0.016687283405275363
7.7499999999999805	0.9441269844406506	0.01693699099782317
7.79999999999998	0.9441355652284988	0.01722144163752498
7.84999999999998	0.9441443351928623	0.017529038284662162
7.89999999999998	0.9441528423923359	0.017846511797145453
7.94999999999998	0.944161540312459	0.018160016123127256
7.99999999999998	0.94417004569162	0.018452850798049147
8.04999999999998	0.9441787091631879	0.018714004249006867
8.09999999999998	0.9441871428283529	0.018928822891895503
8.14999999999998	0.9441956859161025	0.019096753866813605
8.199999999999982	0.9442044103993885	0.019220056702515365
8.249999999999982	0.9442130283908853	0.019315138636591518
8.299999999999983	0.9442219035402429	0.019395052724702887
8.349999999999984	0.9442303820431772	0.01946717819645593
8.399999999999984	0.9442390116590819	0.01952918440518935
8.449999999999985	0.944247530621523	0.01957146875516627
8.499999999999986	0.9442562321807313	0.019594791648787063
8.549999999999986	0.9442647718588453	0.019606643213759642
8.599999999999987	0.9442734052745423	0.019629618112568102
8.649999999999988	0.944282232981845	0.019682243419869874
8.699999999999989	0.9442909742568899	0.019777291416692645
8.74999999999999	0.9442999327257697	0.019910152426243024
8.79999999999999	0.9443087670606891	0.02006706315474334
8.84999999999999	0.9443178032942736	0.02022923245750929
8.899999999999991	0.9443264189321758	0.020382243094419095
8.949999999999992	0.9443353846513602	0.020523093797508756
8.999999999999993	0.9443440215878817	0.020654438583429382
9.049999999999994	0.9443528382620343	0.020788899509066
9.099999999999994	0.9443618395499555	0.020934799938624106
9.149999999999995	0.9443706887016146	0.021101904362293068
9.199999999999996	0.9443797532251044	0.02129140591448331
9.249999999999996	0.9443884810331632	0.021506701948125824
9.299999999999997	0.9443976477678918	0.021744714351271677
9.349999999999998	0.9444066404623428	0.021997471841948144
9.399999999999999	0.9444160483096431	0.022250430410488183
9.45	0.9444248667101429	0.02248349349327063
9.5	0.9444338720842307	0.022684006136253276
9.55	0.9444428740716158	0.02284686286301158
9.600000000000001	0.9444517850300335	0.022986186667830748
9.650000000000002	0.944461047498713	0.02311651622058369
9.700000000000003	0.9444702871287554	0.023258341054732883
9.750000000000004	0.9444797308293135	0.0234180195047492
9.800000000000004	0.9444886988161566	0.023594776791607226
9.850000000000005	0.9444982229207627	0.02378195582533493
9.900000000000006	0.9445075467046309	0.02397297043752442
9.950000000000006	0.9445181204691876	0.02416880858405583
10.000000000000007	0.9445272519941228	0.024371434860889343
10.050000000000008	0.9445378532962526	0.024592807811825577
10.100000000000009	0.9445471769185544	0.024832151059434142
10.15000000000001	0.9445580732571645	0.025088919268132417
10.20000000000001	0.9445673147604099	0.0253446487937889
10.25000000000001	0.9445769499156385	0.025586068762156695
10.300000000000011	0.9445863994028774	0.025801927346212807
10.350000000000012	0.9445956208112434	0.025984620228179777
10.400000000000013	0.9446065396623418	0.02613610226642055
10.450000000000014	0.9446158731061964	0.026253620607131344
10.500000000000014	0.9446249946586571	0.026347304988750306
10.550000000000015	0.9446341880633113	0.026426003881901444
10.600000000000016	0.9446450039458496	0.026510614359953874
10.650000000000016	0.9446544719729753	0.02661296927726237
10.700000000000017	0.944663999195342	0.026749361610550606
10.750000000000018	0.9446734165627304	0.026922582779283322
10.800000000000018	0.9446828332079845	0.027123229497854277
10.85000000000002	0.9446921907578821	0.027334552927637826
10.90000000000002	0.9447017891242336	0.027539062859757688
10.95000000000002	0.9447110642604637	0.027730841157977092
11.000000000000021	0.9447205329971796	0.02791095624932018
11.050000000000022	0.9447298268965545	0.028092823463026963
11.100000000000023	0.9447393939270363	0.028286604867828316
11.150000000000023	0.9447487947104953	0.028501431336798895
11.200000000000024	0.9447583865630076	0.028733957446049625
11.250000000000025	0.9447680049855367	0.02897604121577754
11.300000000000026	0.9447777137148237	0.029218117116833323
11.350000000000026	0.9447875794498981	0.029452562619550638
11.400000000000027	0.9447986657500449	0.029680196015870595
11.450000000000028	0.9448102351369112	0.0298981842715351
11.500000000000028	0.9448211945330617	0.030105338317751574
11.55000000000003	0.9448330134013401	0.03029617098377831
11.60000000000003	0.9448432281045929	0.030466614887992457
11.65000000000003	0.9448540588515058	0.030613584388777603
11.700000000000031	0.9448645171740468	0.030735741563278574
11.750000000000032	0.9448755022218457	0.03083048483625444
11.800000000000033	0.9448864112740036	0.03089492385933301
11.850000000000033	0.9448974852850407	0.0309282483691714
11.900000000000034	0.9449089329057059	0.03093084337073817
11.950000000000035	0.9449199675889326	0.030912283371627946
12.000000000000036	0.9449316495704313	0.030887372893890562
12.050000000000036	0.9449426486362063	0.03087950357987178
12.100000000000037	0.9449547378512424	0.030906652965964183
12.150000000000038	0.9449663884697629	0.030980045834884572
12.200000000000038	0.9449780473603806	0.031091509858477178
12.250000000000039	0.9449895883267421	0.031226307741131974
12.30000000000004	0.9450020416239054	0.03136511777220644
12.35000000000004	0.9450126740969105	0.03148630390607375
12.400000000000041	0.9450249058566822	0.031588383307965755
12.450000000000042	0.9450376795791002	0.031673286948911354
12.500000000000043	0.9450499392578975	0.031749990077323764
12.550000000000043	0.9450625370498247	0.03182299918053798
12.600000000000044	0.9450746380268504	0.03190036887020523
12.650000000000045	0.9450869943186734	0.03198313312988545
12.700000000000045	0.945099310697305	0.03207629793069391
12.750000000000046	0.9451105672201925	0.03217818735727472
12.800000000000047	0.9451234081103055	0.03229480463365728
12.850000000000048	0.9451341787002934	0.032422019246609354
12.900000000000048	0.9451452449003253	0.032558302210450946
12.950000000000049	0.9451562348066367	0.03270710241273104
13.00000000000005	0.9451685262446358	0.032869741332516175
13.05000000000005	0.9451804382535542	0.03305102689911349
13.100000000000051	0.9451926709776673	0.03325009263950898
13.150000000000052	0.9452043727678205	0.03346911187192359
13.200000000000053	0.9452159826828034	0.033701193639259205
13.250000000000053	0.9452296412257715	0.03394328026710575
13.300000000000054	0.9452408713765843	0.0341796997959229
13.350000000000055	0.9452542172992164	0.03440845866856134
13.400000000000055	0.9452682128570754	0.034638158480501544
13.450000000000056	0.9452818095302065	0.03487537564812873
13.500000000000057	0.9452958511988037	0.03513559413961478
13.550000000000058	0.945308887913593	0.035418895185156556
13.600000000000058	0.9453233478166864	0.03572772347942288
13.650000000000059	0.9453376434235485	0.03604329894714476
13.70000000000006	0.9453521453245364	0.03634874205189274
13.75000000000006	0.9453659712046192	0.03662461993079087
13.800000000000061	0.945380462656185	0.03686386782781347
13.850000000000062	0.9453942086241164	0.0370635890764564
13.900000000000063	0.9454083383508316	0.03722635262178636
13.950000000000063	0.9454220857165372	0.03736313085245528
14.000000000000064	0.945435208294782	0.037483245070560584
14.050000000000065	0.9454481551881513	0.03760291604125597
14.100000000000065	0.9454610786676458	0.03773371221538683
14.150000000000066	0.9454738066960569	0.037887553100695394
14.200000000000067	0.9454863971940416	0.03806821863461718
14.250000000000068	0.9454989168007109	0.038274817549695674
14.300000000000068	0.9455113488933305	0.03850358574283438
14.350000000000069	0.9455228595331024	0.0387450922107263
14.40000000000007	0.945535019711622	0.03900093435654209
14.45000000000007	0.9455466881089282	0.03926952087257057
14.500000000000071	0.9455589444863529	0.039556984182935497
14.550000000000072	0.9455703504357539	0.03985983913242765
14.600000000000072	0.9455817329258217	0.04017378954040411
14.650000000000073	0.9455931502519151	0.040486575029202866
14.700000000000074	0.9456047459007364	0.04078572180385482
14.750000000000075	0.9456162307873301	0.04106407278303412
14.800000000000075	0.9456281791212678	0.04132043290265937
14.850000000000076	0.945639574594288	0.041565051592084915
14.900000000000077	0.945651473281115	0.04180718643679469
14.950000000000077	0.9456626950782886	0.04205961677635037
15.000000000000078	0.94567418337488	0.04232506435911107
15.050000000000079	0.9456858033617297	0.04260300053962256
15.10000000000008	0.9456972081923212	0.042885925625369505
15.15000000000008	0.9457089303790488	0.04316402354642183
15.200000000000081	0.9457206039039865	0.04342952343745053
15.250000000000082	0.9457325241433043	0.04367360487750261
15.300000000000082	0.9457443038487412	0.04389496826660637
15.350000000000083	0.9457563569849017	0.044092315888102356
15.400000000000084	0.9457682238178358	0.04427530944952117
15.450000000000085	0.9457803354448926	0.044453789663064985
15.500000000000085	0.9457923189464061	0.044643873652737476
15.550000000000086	0.9458039823919617	0.044855587403756905
15.600000000000087	0.9458160776775948	0.045092440841332126
15.650000000000087	0.9458275933532052	0.04534992378110544
15.700000000000088	0.9458395343587886	0.04561501350930211
15.750000000000089	0.9458528524203924	0.04587760717431882
15.80000000000009	0.9458642623340096	0.04612630377919205
15.85000000000009	0.9458775116978887	0.04636240563824116
15.900000000000091	0.9458912489671203	0.04658547197858576
15.950000000000092	0.9459042994090479	0.046801490330959955
16.000000000000092	0.9459169475528187	0.04701002164129759
16.050000000000093	0.9459299889160815	0.04720927728177251
16.100000000000094	0.9459426430167421	0.04739570161894529
16.150000000000095	0.945956030488947	0.047567218693326786
16.200000000000095	0.9459685919391886	0.04772911135994731
16.250000000000096	0.9459811044368392	0.04788918436029599
16.300000000000097	0.9459957597711898	0.04806188824331892
16.350000000000097	0.9460084879812855	0.048258422627493705
16.400000000000098	0.9460230745013416	0.04849207509452267
16.4500000000001	0.9460377814165524	0.04876798132036019
16.5000000000001	0.9460525733705462	0.049088025442562196
16.5500000000001	0.9460667891816904	0.049448251376632404
16.6000000000001	0.9460810750975418	0.04983801264272637
16.6500000000001	0.9460952489721427	0.05024362403378647
16.700000000000102	0.9461098013323227	0.050649079557473616
16.750000000000103	0.9461234268177228	0.0510437099092008
16.800000000000104	0.9461374455101302	0.05142154634506631
16.850000000000104	0.9461506911708766	0.05178920970294927
16.900000000000105	0.9461638806160952	0.05215494355303109
16.950000000000106	0.9461799617253019	0.052531978592416026
17.000000000000107	0.9461963266564539	0.05292212642181095
17.050000000000107	0.9462118368942225	0.053322963468517746
17.100000000000108	0.9462270348601489	0.05372394076234375
17.15000000000011	0.9462414086543854	0.0541139058496942
17.20000000000011	0.9462553761307513	0.054485275457341865
17.25000000000011	0.9462681459521914	0.054831606351698293
17.30000000000011	0.94628073669	0.05515670677543137
17.35000000000011	0.9462937432649392	0.0554624482679799
17.400000000000112	0.9463064628460833	0.05575529701686198
17.450000000000113	0.9463190261415086	0.05603626762181524
17.500000000000114	0.946331420642144	0.05630859377166146
17.550000000000114	0.9463476038469351	0.05657327180608498
17.600000000000115	0.9463638562068977	0.05683278771196312
17.650000000000116	0.9463788322558438	0.05709065350602874
17.700000000000117	0.9463939685770696	0.05735045269253519
17.750000000000117	0.946408614208027	0.057617186677860616
17.800000000000118	0.9464223258340451	0.057895594348758635
17.85000000000012	0.9464356287656113	0.05819116540321856
17.90000000000012	0.9464498555220422	0.058507274588424196
17.95000000000012	0.9464638038979285	0.05884329489630274
18.00000000000012	0.9464772239718826	0.05919291423895434
18.05000000000012	0.9464906374728381	0.05954222584489578
18.100000000000122	0.9465032717841425	0.059875886844108085
18.150000000000123	0.9465161986002759	0.06017809482773315
18.200000000000124	0.946529229287221	0.060442261200741636
18.250000000000124	0.9465440674685208	0.060671165632553835
18.300000000000125	0.9465600664513698	0.06087590884719371
18.350000000000126	0.9465745307191098	0.061074822624459915
18.400000000000126	0.9465894555385486	0.06128173581892549
18.450000000000127	0.9466042809475174	0.06150768897527457
18.500000000000128	0.9466195400014064	0.06175371524937167
18.55000000000013	0.9466338754107579	0.06201906688857229
18.60000000000013	0.9466492785871264	0.0622955685232191
18.65000000000013	0.9466642325561312	0.06258124899915778
18.70000000000013	0.9466788334110778	0.06286790707450976
18.75000000000013	0.946693147644293	0.06315678090637944
18.800000000000132	0.9467073727315584	0.06344342543627204
18.850000000000133	0.9467216719590129	0.06372900359857404
18.900000000000134	0.94673584293985	0.06401186269897627
18.950000000000134	0.9467500044206774	0.06429396309480612
19.000000000000135	0.9467642807635038	0.06457255696382973
19.050000000000136	0.946778951511358	0.06484659667048889
19.100000000000136	0.9467931938216699	0.06510867277426532
19.150000000000137	0.9468083848372513	0.06535818556637446
19.200000000000138	0.9468232609127407	0.06559108764747297
19.25000000000014	0.9468386521723531	0.06581192230187334
19.30000000000014	0.9468535544321286	0.06602509645078146
19.35000000000014	0.9468692395261261	0.06623847781195706
19.40000000000014	0.9468841168861847	0.06645326198452886
19.45000000000014	0.9468994277074376	0.06666558828880084
19.500000000000142	0.9469149128217105	0.06686930270390516
19.550000000000143	0.9469306930417748	0.06705178092975968
19.600000000000144	0.9469464243421888	0.06720830579309599
19.650000000000144	0.9469622691705096	0.06733780627651118
19.700000000000145	0.9469784387697935	0.06745300918535031
19.750000000000146	0.9469945808663862	0.06756633280150266
19.800000000000146	0.9470109796051281	0.06769877315095206
19.850000000000147	0.9470273917952223	0.06786232840787178
19.900000000000148	0.9470440310339682	0.06806949383982476
19.95000000000015	0.9470607235680074	0.06832046314673042
20.00000000000015	0.9470777357302952	0.06861460540935997
20.05000000000015	0.9470946581236865	0.06894124391111674
20.10000000000015	0.947111989702804	0.06929111443274166
20.15000000000015	0.9471292663046068	0.0696511011460587
20.200000000000152	0.9471467783672574	0.07001207839184616
20.250000000000153	0.9471641515006333	0.07036810165979464
20.300000000000153	0.9471819422496216	0.07071821034289844
20.350000000000154	0.9471996242367701	0.07106449246632285
20.400000000000155	0.9472175843672768	0.07140920379740846
20.450000000000156	0.9472354047927546	0.07175355189721212
20.500000000000156	0.9472535069538868	0.07209372108340086
20.550000000000157	0.9472714398547244	0.07242797024020191
20.600000000000158	0.9472881666769668	0.07275269175197899
20.65000000000016	0.9473066161532082	0.073073366290133
20.70000000000016	0.9473251885004482	0.07339458443425284
20.75000000000016	0.9473391487501293	0.07372437536302374
20.80000000000016	0.9473529186613686	0.0740695296461311
20.85000000000016	0.9473670028429926	0.07443306935434235
20.900000000000162	0.9473809219223699	0.07480733063204763
20.950000000000163	0.9473948039931592	0.07518335926194653
21.000000000000163	0.9474087443362648	0.07555019427317995
21.050000000000164	0.9474229371913747	0.07589963437114752
21.100000000000165	0.9474371383862294	0.0762292607805879
21.150000000000166	0.9474513264778408	0.07654075677573301
21.200000000000166	0.9474693265889509	0.07684493400207654
21.250000000000167	0.9474840243548677	0.07714449911330978
21.300000000000168	0.9475025032836553	0.07745323920938461
21.35000000000017	0.9475177693642627	0.07777171666014389
21.40000000000017	0.9475366247731456	0.07810594115251977
21.45000000000017	0.9475557953811352	0.07844762437811792
21.50000000000017	0.9475704797059987	0.07878608896242686
21.55000000000017	0.9475850541027008	0.07910871150323245
21.600000000000172	0.9475997639922884	0.0794080981236248
21.650000000000173	0.9476190841484652	0.07967816767331515
21.700000000000173	0.9476343020259721	0.07992175620845687
21.750000000000174	0.9476492936929634	0.08014555896671922
21.800000000000175	0.947664477609683	0.08036406105029097
21.850000000000176	0.9476795142275061	0.08058542921657157
21.900000000000176	0.9476949484901587	0.08081764255715945
21.950000000000177	0.9477102639614687	0.08106360956379052
22.000000000000178	0.9477257734918845	0.08132491720239547
22.05000000000018	0.947741346129801	0.08160389625262117
22.10000000000018	0.9477569973662412	0.08190433611041627
22.15000000000018	0.9477742407052505	0.08223165868408767
22.20000000000018	0.9477915392702769	0.08258946440081509
22.25000000000018	0.9478085932059467	0.08297875004412676
22.300000000000182	0.9478261281652043	0.08339275787336503
22.350000000000183	0.9478433470046648	0.08382356477800604
22.400000000000183	0.947861119722554	0.08425677233591429
22.450000000000184	0.9478788652558002	0.08468140057815494
22.500000000000185	0.947896761391974	0.08508519319627186
22.550000000000185	0.947917886655548	0.08546444178708291
22.600000000000186	0.9479388881782994	0.08581449147693346
22.650000000000187	0.9479601791779994	0.08614328111208704
22.700000000000188	0.9479783799374059	0.0864585913251787
22.75000000000019	0.9479972498457248	0.08677368967788175
22.80000000000019	0.9480159221007178	0.0870981266248771
22.85000000000019	0.9480347959464102	0.08743702471622848
22.90000000000019	0.9480533356688139	0.08778779361708224
22.95000000000019	0.9480721947534994	0.08814231481521528
23.000000000000192	0.948091288144556	0.08849076143047653
23.050000000000193	0.9481105863059343	0.08882613626603235
23.100000000000193	0.9481292977965202	0.08914775383164959
23.150000000000194	0.9481480178568632	0.08945970837029749
23.200000000000195	0.9481669464274152	0.0897717820875958
23.250000000000195	0.9481862486836937	0.0900926249140375
23.300000000000196	0.9482063580834933	0.09042968761792237
23.350000000000197	0.9482261331958061	0.09078662441792507
23.400000000000198	0.9482463729871395	0.09116379738689095
23.4500000000002	0.9482668834987648	0.09155860401783858
23.5000000000002	0.9482871617254021	0.09197085243278984
23.5500000000002	0.9483085900074226	0.09239661755088553
23.6000000000002	0.9483296761933264	0.0928372836742766
23.6500000000002	0.9483513023552231	0.09329012384231557
23.700000000000202	0.9483739827476848	0.09375543209519976
23.750000000000203	0.9483966654796039	0.09422857009270627
23.800000000000203	0.9484200936383792	0.09470748519307137
23.850000000000204	0.9484433159223228	0.09518468922136042
23.900000000000205	0.9484672525655782	0.09565482012775643
23.950000000000205	0.9484863560600374	0.09610766986901484
24.000000000000206	0.9485099601999801	0.09654688112298078
24.050000000000207	0.9485338366053547	0.09697521917419885
24.100000000000207	0.9485568965125841	0.09740310290927753
24.150000000000208	0.9485806101555684	0.09784527069314472
24.20000000000021	0.9486044250332507	0.09831538954750488
24.25000000000021	0.9486280592622625	0.09882459835913854
24.30000000000021	0.948651332209931	0.09937290237106809
24.35000000000021	0.9486744186807375	0.09995335884202772
24.40000000000021	0.9486902074215119	0.10054379968128593
24.450000000000212	0.9487058318451486	0.10113647219104033
24.500000000000213	0.9487291438015074	0.10172504020777547
24.550000000000214	0.948752233112095	0.10229605942552436
24.600000000000215	0.9487748261531008	0.10284457496301519
24.650000000000215	0.9487979034866236	0.10337336435946669
24.700000000000216	0.9488201257489708	0.1038840517630166
24.750000000000217	0.9488415943591761	0.10438030849484246
24.800000000000217	0.948862940964647	0.10486254380675401
24.850000000000218	0.9488846483371873	0.10533219996815009
24.90000000000022	0.9489059838471422	0.10578705980886599
24.95000000000022	0.9489280603856995	0.10622549721462092
25.00000000000022	0.9489502530435083	0.10664687220979645
25.05000000000022	0.9489724450362202	0.10705124792562414
25.10000000000022	0.9489929283448921	0.10744399443396306
25.150000000000222	0.9490138464127122	0.10782858918728411
25.200000000000223	0.9490346998559116	0.1082100951615505
25.250000000000224	0.9490553968546772	0.10858869494386693
25.300000000000225	0.9490759290033483	0.1089672864637829
25.350000000000225	0.9490959132698606	0.1093396830525068
25.400000000000226	0.9491168354977323	0.10970630934003535
25.450000000000227	0.9491383000338927	0.1100645264193801
25.500000000000227	0.9491603311064278	0.11042229271787463
25.550000000000228	0.9491820750090979	0.11078610713416369
25.60000000000023	0.9492047825237638	0.11117186560993077
25.65000000000023	0.9492272445010359	0.11158815823114758
25.70000000000023	0.9492505124019209	0.11204118910514047
25.75000000000023	0.9492734496951253	0.112525857721788
25.80000000000023	0.9492970573487858	0.11303388594429242
25.850000000000232	0.9493203682575149	0.11354987845917018
25.900000000000233	0.9493440680280347	0.11405868979113923
25.950000000000234	0.9493678123655377	0.11454800115235293
26.000000000000234	0.9493913137389669	0.11501012335806166
26.050000000000235	0.9494145732548275	0.11544479124311251
26.100000000000236	0.9494383362037727	0.11585501013582934
26.150000000000237	0.9494625366668572	0.11625190024257467
26.200000000000237	0.9494861935935147	0.11664255513166019
26.250000000000238	0.949510613258428	0.11703928356202423
26.30000000000024	0.9495349936651607	0.11744462197768314
26.35000000000024	0.9495593120258052	0.11786232402578893
26.40000000000024	0.9495839553544201	0.11828842390971522
26.45000000000024	0.9496078656428587	0.11872378843380205
26.50000000000024	0.9496323889108997	0.11916510409217507
26.550000000000242	0.9496567389797352	0.119615048603357
26.600000000000243	0.9496808722770113	0.12007483328518914
26.650000000000244	0.9497047904492897	0.12054583221804713
26.700000000000244	0.9497280828622788	0.1210238293115879
26.750000000000245	0.9497514162090541	0.12150377614209595
26.800000000000246	0.9497737577298097	0.12197509095591988
26.850000000000247	0.9497963839151233	0.12243146481204273
26.900000000000247	0.9498187685554109	0.12286938855849033
26.950000000000248	0.9498414697352257	0.12328980442128398
27.00000000000025	0.9498643296831187	0.12370019303915004
27.05000000000025	0.9498875499440766	0.12410890715263871
27.10000000000025	0.9499108304027657	0.12452629889641263
27.15000000000025	0.9499325642964694	0.12495439146563933
27.20000000000025	0.9499557885252026	0.12540002026850272
27.250000000000252	0.9499774153716611	0.12585320219262183
27.300000000000253	0.9500008001503043	0.1263128925128099
27.350000000000254	0.9500224666386127	0.1267645742108397
27.400000000000254	0.9500444064970162	0.12720564722670377
27.450000000000255	0.9500653206089512	0.12762985743570074
27.500000000000256	0.9500872188206865	0.12804633328259438
27.550000000000257	0.9501079043931315	0.12845993738281525
27.600000000000257	0.9501291801298614	0.12888701364478466
27.650000000000258	0.9501496179994089	0.12933826127577513
27.70000000000026	0.9501698769301141	0.1298230846185243
27.75000000000026	0.950189465871193	0.13034386494801856
27.80000000000026	0.9502093354363677	0.13089605200245158
27.85000000000026	0.9502293874529673	0.13147243116537563
27.90000000000026	0.9502521021430342	0.1320651309371128
27.950000000000262	0.9502723376363735	0.13266432748525064
28.000000000000263	0.9502948839513596	0.13326534499930465
28.050000000000264	0.9503150143690955	0.1338643468839887
28.100000000000264	0.9503349114039997	0.13445532345679406
28.150000000000265	0.9503550550485844	0.13503394399000865
28.200000000000266	0.9503758004005312	0.1355903435283478
28.250000000000266	0.9503971614677342	0.13611918583475377
28.300000000000267	0.9504181455445242	0.13661411170354545
28.350000000000268	0.9504398350324692	0.13707633998248456
28.40000000000027	0.9504609695734179	0.13750817347406832
28.45000000000027	0.9504827754828092	0.13791957757327972
28.50000000000027	0.9505045659066559	0.13832114407850274
28.55000000000027	0.9505261650390047	0.1387259042909895
28.60000000000027	0.9505477570120787	0.1391390794241253
28.650000000000272	0.9505686180496152	0.13956628841725327
28.700000000000273	0.9505898645299965	0.14000832438853592
28.750000000000274	0.9506117411993631	0.14045791676181338
28.800000000000274	0.9506336607402217	0.14090508683494238
28.850000000000275	0.9506548091003287	0.14133754593610404
28.900000000000276	0.9506767201023743	0.14175457413003564
28.950000000000276	0.9506978991595463	0.1421532009772929
29.000000000000277	0.9507214454392451	0.14254640227900478
29.050000000000278	0.9507447152148898	0.1429404993975065
29.10000000000028	0.9507688246910155	0.14334660334355662
29.15000000000028	0.9507922723030339	0.1437687874457764
29.20000000000028	0.9508164357066907	0.144209675031046
29.25000000000028	0.9508406804634657	0.1446629294765139
29.30000000000028	0.9508637354355612	0.1451237681438527
29.350000000000282	0.950887124659054	0.145584824130951
29.400000000000283	0.9509112620500823	0.14604419623051257
29.450000000000284	0.9509353213072477	0.14649906316874567
29.500000000000284	0.9509601461013205	0.14695177762278042
29.550000000000285	0.9509848568909404	0.14740376144984735
29.600000000000286	0.9510090716495846	0.14785696036520785
29.650000000000286	0.9510345396089618	0.14831481062235163
29.700000000000287	0.9510595356821581	0.14877639284103783
29.750000000000288	0.9510844094616637	0.14924250024089147
29.80000000000029	0.9511092670038424	0.14971460575571827
29.85000000000029	0.9511340560357815	0.1501981446688173
29.90000000000029	0.9511582143759085	0.1506970285824297
29.95000000000029	0.9511825574126139	0.15122217066861376
30.00000000000029	0.9512058972203749	0.1517781123776545
30.050000000000292	0.951229462622433	0.15236905538468806
30.100000000000293	0.9512510612632573	0.15298837175594307
30.150000000000293	0.9512747996322363	0.15363513117251296
30.200000000000294	0.9512984595069032	0.15428946516340702
30.250000000000295	0.9513229942771559	0.15493647367611765
30.300000000000296	0.9513475255365015	0.15555934906769692
30.350000000000296	0.9513726782060676	0.1561510076522105
30.400000000000297	0.9513871684768612	0.15670210927125483
30.450000000000298	0.9514015719964031	0.15722605192143746
30.5000000000003	0.951416730164006	0.1577370933472431
30.5500000000003	0.9514314541492507	0.15824185705393762
30.6000000000003	0.9514463684756091	0.15875125592459316
30.6500000000003	0.9514611215900068	0.1592691044576423
30.7000000000003	0.9514763021823467	0.15979870374114505
30.750000000000302	0.9514911760568355	0.1603354643617523
30.800000000000303	0.9515062063982509	0.1608803378231324
30.850000000000303	0.9515212618578375	0.16142945132741224
30.900000000000304	0.9515366390005365	0.16198526634336818
30.950000000000305	0.9515516774794238	0.16254731410254608
31.000000000000306	0.9515675694468517	0.16312267172282283
31.050000000000306	0.9515832115933979	0.1637111990748652
31.100000000000307	0.951607459313307	0.16432033197134463
31.150000000000308	0.9516232705252146	0.16494052483712143
31.20000000000031	0.9516481701913349	0.16557814828512213
31.25000000000031	0.9516644085904566	0.16622177403671737
31.30000000000031	0.95169007552868	0.16687899751358323
31.35000000000031	0.951706667128174	0.16754230378792084
31.40000000000031	0.9517226030290242	0.16821711329744934
31.450000000000312	0.951739379405757	0.16891088918432481
31.500000000000313	0.9517555545547796	0.1696214696718919
31.550000000000313	0.9517720759370758	0.17034688277106794
31.600000000000314	0.9517973068645778	0.17108119992257517
31.650000000000315	0.9518132565316864	0.17180376658052188
31.700000000000315	0.9518376572287706	0.17250898925357194
31.750000000000316	0.9518545496570976	0.17318259167062727
31.800000000000317	0.9518703815132152	0.17381895242543008
31.850000000000318	0.9518868947216834	0.17442820785557817
31.90000000000032	0.9519115192709804	0.1750211580242191
31.95000000000032	0.9519286252327416	0.17560459603288342
32.00000000000032	0.9519541304876289	0.1761973498193851
32.05000000000032	0.9519725013392488	0.17680521468671562
32.100000000000314	0.9519902320814313	0.17743113546580322
32.15000000000031	0.9520168797616242	0.17808249036053114
32.20000000000031	0.9520340817589624	0.17874096275599188
32.250000000000306	0.9520608060307789	0.1794091829838277
32.3000000000003	0.952078128621368	0.18006816600634115
32.3500000000003	0.9520949422687468	0.1807139836761471
32.4000000000003	0.952112460685857	0.18134688583458486
32.450000000000294	0.9521300462230219	0.18196399819371928
32.50000000000029	0.9521473765457552	0.18256569951003246
32.55000000000029	0.9521743527859865	0.18315707013861862
32.600000000000286	0.9521916280414321	0.1837281476960306
32.65000000000028	0.9522080612399512	0.18427862930554575
32.70000000000028	0.9522256571129946	0.18481449942853795
32.75000000000028	0.9522403831957249	0.1853304446922639
32.800000000000274	0.9522587693073726	0.1858410534791916
32.85000000000027	0.9522739689872385	0.18634730763219443
32.90000000000027	0.9522895581831116	0.18686317431770574
32.950000000000266	0.9523050347449783	0.18739507242448322
33.00000000000026	0.9523210342550308	0.1879483706484038
33.05000000000026	0.9523368985977326	0.188519463651601
33.10000000000026	0.9523530718895303	0.18910467924114086
33.150000000000254	0.9523691828012114	0.18969599803337694
33.20000000000025	0.9523853836964675	0.19028794800348672
33.25000000000025	0.9524018240640002	0.19087892550089836
33.300000000000246	0.9524180086282146	0.19147099881508428
33.35000000000024	0.952434639739521	0.19207312068891658
33.40000000000024	0.9524511645852128	0.1926932837024153
33.45000000000024	0.9524677874293327	0.19334206598214254
33.500000000000234	0.9524845197269047	0.19402325988403762
33.55000000000023	0.952502095018822	0.19473928459585177
33.60000000000023	0.9525190933537456	0.19547915849769482
33.650000000000226	0.952537142292968	0.1962346775166209
33.70000000000022	0.9525544555108338	0.19698722392729356
33.75000000000022	0.9525726110299053	0.1977274081885783
33.80000000000022	0.952590677096138	0.1984443394531879
33.850000000000215	0.9526092521270793	0.19913691106139902
33.90000000000021	0.9526276651793109	0.1998039585060652
33.95000000000021	0.9526462435493361	0.20045120151651213
34.000000000000206	0.9526648545698013	0.20108085118277044
34.0500000000002	0.9526836521014634	0.201698326490471
34.1000000000002	0.9527029200859973	0.20230547705181395
34.1500000000002	0.9527219433254234	0.20290542356121918
34.200000000000195	0.9527413465465897	0.20350274993275447
34.25000000000019	0.9527625474264861	0.20410619364389207
34.30000000000019	0.9527820554718816	0.2047185735511174
34.350000000000186	0.9528017502024787	0.20534839774615213
34.40000000000018	0.9528212986283091	0.20600084811106
34.45000000000018	0.9528411262990283	0.20667457515573548
34.50000000000018	0.9528607734921973	0.20736531824391216
34.550000000000175	0.952880852485058	0.20806311467163896
34.60000000000017	0.952901735330983	0.2087599244795966
34.65000000000017	0.9529230869649817	0.20944296399597828
34.700000000000166	0.9529446700390833	0.21010770882090432
34.75000000000016	0.9529667105209934	0.21075145715173307
34.80000000000016	0.9529888469610743	0.21138124811196776
34.85000000000016	0.953010948401691	0.21200456455054043
34.900000000000155	0.9530330945596776	0.21263392045944615
34.95000000000015	0.9530545779280468	0.21327447075925138
35.00000000000015	0.9530768358817285	0.21393295262362202
35.050000000000146	0.9530990176947882	0.21460398010918127
35.10000000000014	0.9531216230218886	0.21528132243889467
35.15000000000014	0.9531438446275001	0.21595488975991198
35.20000000000014	0.9531660358014069	0.21661862555054398
35.250000000000135	0.9531885937335183	0.21726930983459147
35.30000000000013	0.9532109303813284	0.2179078983094908
35.35000000000013	0.9532335974175832	0.21854026581575428
35.40000000000013	0.9532561610278919	0.21917159687263635
35.450000000000124	0.9532788396007345	0.21980867330605694
35.50000000000012	0.9533012348092154	0.22045268788961755
35.55000000000012	0.9533238095935522	0.2211071598448983
35.600000000000115	0.9533461958764221	0.22176865548325797
35.65000000000011	0.9533688149807968	0.22243817267088065
35.70000000000011	0.9533913874216986	0.22311164617043205
35.75000000000011	0.9534139848276793	0.22379025033809793
35.800000000000104	0.9534357608139014	0.2244690855932571
35.8500000000001	0.9534584526849204	0.22515027599205006
35.9000000000001	0.9534804529903923	0.22582548142419787
35.950000000000095	0.9535032035294547	0.22649070329312082
36.00000000000009	0.9535252192581416	0.22713348493163155
36.05000000000009	0.9535479626294804	0.22774641087306946
36.10000000000009	0.9535698859360798	0.22831944389498096
36.150000000000084	0.9535995333136054	0.22885382370628243
36.20000000000008	0.9536222504036385	0.22934897443122113
36.25000000000008	0.9536384352480498	0.22980827883256644
36.300000000000075	0.9536612905317869	0.23026670489480458
36.35000000000007	0.9536843539700834	0.2307323759146764
36.40000000000007	0.9537073816627978	0.231218599732855
36.45000000000007	0.9537304679603027	0.23173267348674784
36.500000000000064	0.9537544006152857	0.23227823209465734
36.55000000000006	0.9537772552829282	0.23284683920960303
36.60000000000006	0.9538016943703367	0.23343567272612864
36.650000000000055	0.9538249979176725	0.23403289860411583
36.70000000000005	0.9538491655854342	0.2346384761144829
36.75000000000005	0.9538729254630189	0.235247826677376
36.80000000000005	0.9538972272664883	0.23586577102288078
36.850000000000044	0.9539207147536612	0.23649308202955122
36.90000000000004	0.9539447336964143	0.23713600620739025
36.95000000000004	0.9539680872493513	0.23779382050128647
37.000000000000036	0.9539919663714413	0.2384682873168457
37.05000000000003	0.9540156262166667	0.2391558801801356
37.10000000000003	0.9540395187436466	0.23985385127505146
37.15000000000003	0.9540635017740382	0.24055861331199196
37.200000000000024	0.9540879227159902	0.2412696627879999
37.25000000000002	0.9541138492399001	0.24198756355998802
37.30000000000002	0.9541397510133856	0.2427115537444924
37.350000000000016	0.9541660110921829	0.24344271056113528
37.40000000000001	0.9541919173120426	0.24417726401661735
37.45000000000001	0.9542183955269823	0.244911909390052
37.50000000000001	0.954244665571785	0.2456386223684943
37.550000000000004	0.9542712602087848	0.2463543500389557
37.6	0.9542978287792985	0.24705583521198937
37.65	0.9543245800637804	0.24774930515424956
37.699999999999996	0.9543520076403376	0.2484420074291946
37.74999999999999	0.9543796374684279	0.24914686209745815
37.79999999999999	0.9544071717428642	0.24987422012710372
37.84999999999999	0.9544348197904186	0.2506312480158204
37.899999999999984	0.9544639586976029	0.2514197345565097
37.94999999999998	0.95449291062211	0.25223077263350174
37.99999999999998	0.9545223213952081	0.2530538216785958
38.049999999999976	0.9545519587052818	0.2538730857179966
38.09999999999997	0.9545818563165605	0.254676716987721
38.14999999999997	0.9546111850466895	0.25545540773721015
38.19999999999997	0.9546409615667051	0.25620599220734025
38.249999999999964	0.95467063130665	0.25692969958993267
38.29999999999996	0.9547016283766232	0.25763265097163296
38.34999999999996	0.9547323770836162	0.2583229706105739
38.399999999999956	0.9547630720654491	0.25900966310128987
38.44999999999995	0.954793841634314	0.25969722947500395
38.49999999999995	0.9548251307222908	0.2603899645625515
38.54999999999995	0.9548416364538007	0.26107709720095423
38.599999999999945	0.9548567410830917	0.2617724118334942
38.64999999999994	0.9548883810735973	0.26249370336879346
38.69999999999994	0.9549043358494752	0.26321963939098514
38.749999999999936	0.9549211104561373	0.2639656213808423
38.79999999999993	0.954937878132144	0.2647348445916646
38.84999999999993	0.9549549194656329	0.26552445525540536
38.89999999999993	0.9549717530460239	0.26632802338002093
38.949999999999925	0.9549894928063726	0.2671402978302047
38.99999999999992	0.9550064302340735	0.26795076741931384
39.04999999999992	0.9550228132276154	0.2687561820885526
39.099999999999916	0.9550396563735183	0.26955471489205235
39.14999999999991	0.9550567572348053	0.2703508725136636
39.19999999999991	0.9550883281515733	0.27116142433381596
39.24999999999991	0.9551127534488235	0.2719775855848318
39.299999999999905	0.9551298696955265	0.27279781261307084
39.3499999999999	0.9551470969508116	0.27362856218816745
39.3999999999999	0.9551717199635379	0.27447096485025857
39.449999999999896	0.9551958307702026	0.2753072846895871
39.49999999999989	0.9552187095552513	0.27612286687390336
39.54999999999989	0.9552357348592013	0.27690355484772855
39.59999999999989	0.9552524313775721	0.277648509006753
39.649999999999885	0.955269788531865	0.2783594303016988
39.69999999999988	0.9552868944989238	0.2790434848547094
39.74999999999988	0.9553039695948343	0.2797123341739587
39.799999999999876	0.9553212436881267	0.28037965218525723
39.84999999999987	0.9553390686307144	0.28105501023544216
39.89999999999987	0.9553564282948748	0.28174648493995214
39.94999999999987	0.9553739176001512	0.28245643804967074
39.999999999999865	0.9553913965995604	0.28318579192035775
40.04999999999986	0.9554090281365868	0.2839322946770793
40.09999999999986	0.9554263687361155	0.2846951815410986
40.14999999999986	0.9554434610444302	0.2854717678128616
40.199999999999854	0.955460871850865	0.2862632839669291
40.24999999999985	0.9554778518138628	0.28706592822218974
40.29999999999985	0.9554951601038347	0.28787674769016147
40.349999999999845	0.9555121189490141	0.2886874220674474
40.39999999999984	0.9555287710470775	0.28949130103178183
40.44999999999984	0.9555452069155246	0.2902821924467289
40.49999999999984	0.9555615984655698	0.29105969326087056
40.549999999999834	0.9555778822022424	0.29182485293244775
40.59999999999983	0.9555948641851734	0.2925855049601343
40.64999999999983	0.9556112534496878	0.2933505305343662
40.699999999999825	0.9556287487127311	0.29413252717685473
40.74999999999982	0.955645474681351	0.2949405564891608
40.79999999999982	0.9556623647838379	0.29577922088630265
40.84999999999982	0.9556792967777075	0.2966480441491674
40.899999999999814	0.9556968273179177	0.297538823866423
40.94999999999981	0.9557140913208081	0.29844229117255194
40.99999999999981	0.9557311320478199	0.2993474781137897
41.049999999999805	0.9557483446150421	0.3002485313406457
41.0999999999998	0.9557657112169378	0.30114329572121
41.1499999999998	0.9557828258477201	0.3020351342108454
41.1999999999998	0.9558003190738534	0.30293065041345985
41.249999999999794	0.9558192696538411	0.3038384264695088
41.29999999999979	0.955837103589877	0.30475931027749187
41.34999999999979	0.9558543500472493	0.30569404071659106
41.399999999999785	0.9558706345030645	0.3066363104656352
41.44999999999978	0.9558883108621026	0.3075808069966437
41.49999999999978	0.9559044936194406	0.3085174867769826
41.54999999999978	0.9559216643641438	0.30944157988063675
41.599999999999774	0.9559389051093912	0.3103478900549064
41.64999999999977	0.9559561047400269	0.3112322428645046
41.69999999999977	0.9559731522215652	0.31209407141651263
41.749999999999766	0.9559902907787636	0.3129313479830458
41.79999999999976	0.9560070958957676	0.31374483753579274
41.84999999999976	0.9560343615280757	0.3145429404349531
41.89999999999976	0.956062024422865	0.31531850843486403
41.949999999999754	0.9560897809718076	0.3160721746317318
41.99999999999975	0.956117705183984	0.3168121253474223
42.04999999999975	0.9561456252321281	0.31754718418398764
42.099999999999746	0.956173719328834	0.31829124366915634
42.14999999999974	0.9562014071718379	0.31905586205799125
42.19999999999974	0.9562292742710184	0.3198520131817477
42.24999999999974	0.9562564290351494	0.32068132525717635
42.299999999999734	0.9562836428355181	0.3215429648377099
42.34999999999973	0.9563111586749017	0.3224250949931075
42.39999999999973	0.9563385985285549	0.3233151545059607
42.449999999999726	0.9563658921894203	0.3241980935547177
42.49999999999972	0.9563938243230764	0.32506525160920524
42.54999999999972	0.956422401276999	0.3259113514229142
42.59999999999972	0.956451808886394	0.32674057617991153
42.649999999999714	0.9564809727792959	0.3275577966064687
42.69999999999971	0.9565105558293375	0.32837121590996304
42.74999999999971	0.9565268990697782	0.32917393724024835
42.799999999999706	0.956556121163203	0.329991983987826
42.8499999999997	0.9565889527403212	0.33081851411099217
42.8999999999997	0.9566219220963366	0.3316461424504891
42.9499999999997	0.956638244577217	0.33245628106315506
42.999999999999694	0.9566554129104514	0.33325991343251793
43.04999999999969	0.9566726061001556	0.3340571165519519
43.09999999999969	0.9566903385937444	0.3348461843784421
43.149999999999686	0.9567122571490544	0.33563549153736977
43.19999999999968	0.9567452025660673	0.33642952436013557
43.24999999999968	0.9567674186233219	0.3372135238095453
43.29999999999968	0.9567839190299534	0.33798718790605503
43.349999999999675	0.9568000287066684	0.3387558521576879
43.39999999999967	0.9568163823970313	0.3395205191461339
43.44999999999967	0.9568329720378088	0.3402805842466811
43.499999999999666	0.956865199225179	0.3410548663745703
43.54999999999966	0.9568832890109541	0.3418194917334546
43.59999999999966	0.9569011193130678	0.34259496818688306
43.64999999999966	0.9569201891534007	0.3433869826223235
43.699999999999655	0.956943443663217	0.34420209889678144
43.74999999999965	0.9569667471988273	0.345024991701875
43.79999999999965	0.9569911383941605	0.34584707071825427
43.849999999999646	0.9570171128625798	0.34665568857685364
43.89999999999964	0.9570434154233605	0.3474405030550851
43.94999999999964	0.9570700148639093	0.34819533022876703
43.99999999999964	0.9571026824025375	0.34892609510974654
44.049999999999635	0.9571192901568465	0.3496225735399709
44.09999999999963	0.957134819579795	0.35031142672299953
44.14999999999963	0.9571628939767971	0.35102027988147955
44.199999999999626	0.9571793265304489	0.351740903905027
44.24999999999962	0.9572073413298381	0.3525030533562688
44.29999999999962	0.9572361085762009	0.3533039326691692
44.34999999999962	0.9572641846073089	0.35413911306545426
44.399999999999615	0.9572803018872709	0.35499374787105314
44.44999999999961	0.9572967162667805	0.35587310682941214
44.49999999999961	0.9573143224059351	0.3567731093972354
44.549999999999606	0.9573311546409689	0.35768887957983053
44.5999999999996	0.9573479178566182	0.35861672682986884
44.6499999999996	0.9573656360597944	0.3595565819284222
44.6999999999996	0.9573832775180895	0.36050279702208887
44.749999999999595	0.9574002043314978	0.3614512268042131
44.79999999999959	0.9574179179773049	0.36239495686009143
44.84999999999959	0.9574375471574703	0.3633283622209022
44.89999999999959	0.957456150994227	0.3642480403734498
44.949999999999584	0.9574754566541164	0.3651564198239663
44.99999999999958	0.9574941452692252	0.36605689871055075
45.04999999999958	0.9575208126521133	0.36696624517306
45.099999999999575	0.9575473904425742	0.36787638074683054
45.14999999999957	0.9575737604373998	0.36878873602220913
45.19999999999957	0.9576001491260815	0.3696993157638544
45.24999999999957	0.9576265189279605	0.3706019953185744
45.299999999999564	0.9576519571894345	0.3714873405149161
45.34999999999956	0.9576781147050671	0.3723513141861105
45.39999999999956	0.9577040992276326	0.3731889917860982
45.449999999999555	0.9577302596096797	0.3740029471129641
45.49999999999955	0.9577564245716355	0.37480086701737014
45.54999999999955	0.9577829071707944	0.3755951923028936
45.59999999999955	0.9578092723003636	0.37639906959311814
45.649999999999544	0.9578357475251424	0.37722287720553704
45.69999999999954	0.9578517704837335	0.37806190947413987
45.74999999999954	0.9578686105235725	0.37892527714804347
45.799999999999535	0.9578857079407733	0.37980889298050635
45.84999999999953	0.9579029541599712	0.38070033444784096
45.89999999999953	0.9579189682343012	0.3815900028052867
45.94999999999953	0.9579519632925279	0.38248513921344385
45.999999999999524	0.957968593633967	0.3833524977424095
46.04999999999952	0.9579922607054274	0.3842113436953606
46.09999999999952	0.9580190490996632	0.3850628052356088
46.149999999999515	0.9580364968438643	0.385891494191471
46.19999999999951	0.9580639650181015	0.3867205960484665
46.24999999999951	0.9580818239502984	0.3875310916319266
46.29999999999951	0.9581097406782608	0.3883458963405193
46.349999999999504	0.9581374556117703	0.38916124451080153
46.3999999999995	0.9581542669219749	0.38997084426578765
46.4499999999995	0.9581710807661106	0.3907948564576237
46.499999999999496	0.9582047500036464	0.39165357028068076
46.54999999999949	0.9582316285734427	0.39254017584523876
46.59999999999949	0.9582643153595989	0.393459110060113
46.64999999999949	0.9582906004045644	0.3944057350262974
46.699999999999484	0.9583229104489206	0.3953745886805947
46.74999999999948	0.9583493448605719	0.39635243969194983
46.79999999999948	0.9583815660120062	0.39732937741744356
46.849999999999476	0.9584081867512126	0.39829421398714937
46.89999999999947	0.9584346533976075	0.3992428323817601
46.94999999999947	0.9584612350010417	0.4001785327742046
46.99999999999947	0.9584951035068171	0.40110775180793096
47.049999999999464	0.9585214458466793	0.4020370421140068
47.09999999999946	0.9585466496298912	0.40297293878440266
47.14999999999946	0.958572722545465	0.40392168160729164
47.199999999999456	0.9586047580795269	0.40488181816839675
47.24999999999945	0.958630326533271	0.40583890682708074
47.29999999999945	0.9586608256430605	0.406791924850853
47.34999999999945	0.9586951160717079	0.4077287435899447
47.399999999999444	0.958718663578792	0.40864212475943384
47.44999999999944	0.9587492253150638	0.4095438632584186
47.49999999999944	0.9587829054566708	0.41043116665941703
47.549999999999436	0.9588173715220538	0.41131045986077736
47.59999999999943	0.9588357392328914	0.4121770441769682
47.64999999999943	0.9588695108351774	0.41306526724744924
47.69999999999943	0.9588875736434949	0.41395413740347664
47.749999999999424	0.9589219347324978	0.41487440305061846
47.79999999999942	0.9589396004244943	0.4158038052386424
47.84999999999942	0.9589593056795955	0.4167598444474753
47.899999999999416	0.9589780928177705	0.41774514481837344
47.94999999999941	0.9590126347397695	0.41877649875627493
47.99999999999941	0.959031383636164	0.41982785338808115
48.04999999999941	0.9590498038363315	0.42090997038320327
48.099999999999405	0.9590699901581767	0.42201775835747846
48.1499999999994	0.9590886144523463	0.42313905520552314
48.1999999999994	0.9591078403148204	0.4242592288544583
48.249999999999396	0.9591265219456183	0.4253673643360463
48.29999999999939	0.9591455193869115	0.42645192175268076
48.34999999999939	0.9591787320467662	0.42752359665874645
48.39999999999939	0.9592122344421936	0.42857452491522935
48.449999999999385	0.9592305227119984	0.42960157167352275
48.49999999999938	0.9592489311683086	0.430628404416855
48.54999999999938	0.9592689136715671	0.4316681509434455
48.599999999999376	0.9593014057650153	0.43273496897883995
48.64999999999937	0.9593199084637498	0.4338081657152768
48.69999999999937	0.9593524195669103	0.4349051022648378
48.74999999999937	0.9593707000082417	0.4359961339823963
48.799999999999365	0.9594028860031056	0.43709512897989933
48.84999999999936	0.959420827753886	0.4381733163933287
48.89999999999936	0.959453982925	0.43925132747892653
48.949999999999356	0.9594888616135857	0.44031950996086755
48.99999999999935	0.9595238518438371	0.441377761778402
49.04999999999935	0.9595589950205445	0.44242974383889094
49.09999999999935	0.9595940047759991	0.44347765386947946
49.149999999999345	0.9596294956629254	0.4445210774659369
49.19999999999934	0.9596647450631406	0.4455598610169649
49.24999999999934	0.9596976578030816	0.4465924977406197
49.299999999999336	0.9597305145150596	0.447615102909251
49.34999999999933	0.959763583413608	0.44862771574842175
49.39999999999933	0.9597967417213534	0.44963207842360975
49.44999999999933	0.9598300953975795	0.45063035039828464
49.499999999999325	0.9598632658324711	0.45162334736287413
49.54999999999932	0.9598966854237297	0.45260916638331444
49.59999999999932	0.9599302550350762	0.453583526769132
49.64999999999932	0.9599634078045274	0.4545401009256838
49.699999999999314	0.9599965172197603	0.45547508326154185
49.74999999999931	0.9600288149601202	0.45638754494790906
49.79999999999931	0.9600613953836771	0.45728377115745233
49.849999999999305	0.9600926329094238	0.4581733441262075
49.8999999999993	0.9601242735874997	0.45907198508022895
49.9499999999993	0.9601548089559753	0.4599935444006329
49.9999999999993	0.9601854791163608	0.4609517180932109
50.049999999999294	0.9602140609387126	0.4619500148062794
50.09999999999929	0.9602438476278655	0.46299148907210264
50.14999999999929	0.9602716993105486	0.4640652296611618
50.199999999999285	0.9603012400684394	0.4651630837095476
50.24999999999928	0.9603297314785453	0.46626793311996106
50.29999999999928	0.9603586859598805	0.4673693055512455
50.34999999999928	0.960386617211161	0.468456609326313
50.399999999999274	0.9604153007673477	0.4695288363425106
50.44999999999927	0.9604429014472272	0.47058423487172407
50.49999999999927	0.960471107429937	0.4716278233817556
50.549999999999265	0.9604987573825542	0.47266064576335176
50.59999999999926	0.9605263027741406	0.4736844652888047
50.64999999999926	0.9605546363972897	0.4747008766562668
50.69999999999926	0.9605821129219234	0.4757069185421869
50.749999999999254	0.9606102603753772	0.4767062223638999
50.79999999999925	0.9606365426374875	0.4776977339950349
50.84999999999925	0.9606642820911363	0.4786906439009295
50.899999999999245	0.9606894521558815	0.4796837027500317
50.94999999999924	0.960707166771408	0.4806718935140247
50.99999999999924	0.9607246947740654	0.48166691631336656
51.04999999999924	0.9607426104395543	0.4826649426067574
51.099999999999234	0.9607608653981263	0.48366272686311323
51.14999999999923	0.9607788494852966	0.4846535462030385
51.19999999999923	0.9607977012426192	0.4856374053962135
51.249999999999226	0.9608164826013627	0.48661329278365256
51.29999999999922	0.960835004645078	0.48758810406392483
51.34999999999922	0.9608537070069257	0.4885693624964206
51.39999999999922	0.9608722802032038	0.48956692049773914
51.449999999999214	0.9608901960965363	0.49058706894756166
51.49999999999921	0.9609089130626837	0.49163520826786217
51.54999999999921	0.9609268428305424	0.49270615246496646
51.599999999999206	0.9609458243804273	0.49379215339605387
51.6499999999992	0.9609643338539618	0.49487915148730505
51.6999999999992	0.9609834871923904	0.49595572053413967
51.7499999999992	0.9610022359717585	0.4970123744533323
51.799999999999194	0.961021215089131	0.49804527017340383
51.84999999999919	0.9610398082879764	0.49905802770777274
51.89999999999919	0.9610586182397656	0.5000586012623423
51.949999999999186	0.9610776414898622	0.5010570220103068
51.99999999999918	0.9610965061642057	0.5020611090600056
52.04999999999918	0.9611151510490421	0.5030791995583284
52.09999999999918	0.9611345380083263	0.5041134263465312
52.149999999999174	0.9611538109004978	0.5051666782374453
52.19999999999917	0.9611733832668142	0.5062377002598062
52.24999999999917	0.9612000239140234	0.5073405097169659
52.299999999999166	0.9612264981500203	0.5084605142414121
52.34999999999916	0.9612532207308782	0.5095962987988532
52.39999999999916	0.9612709339012698	0.5107296124953603
52.44999999999916	0.9612977478906601	0.5118821674911865
52.499999999999154	0.9613160022917919	0.5130170110922361
52.54999999999915	0.9613334193320342	0.5141370267768826
52.59999999999915	0.9613522826884573	0.5152335838574412
52.649999999999146	0.9613715156071976	0.5162983589182084
52.69999999999914	0.9613896434307865	0.5173269675158757
52.74999999999914	0.9614076710537431	0.5183224758167073
52.79999999999914	0.9614259610602821	0.5192934220188372
52.849999999999135	0.9614447542600773	0.5202494662474954
52.89999999999913	0.9614625183094972	0.5212005175386278
52.94999999999913	0.961481431226196	0.5221541402939006
52.999999999999126	0.961499337923018	0.5231111234801956
53.04999999999912	0.9615185638317973	0.5240681856762047
53.09999999999912	0.961536319678751	0.5250182302395503
53.14999999999912	0.961554238957635	0.5259532593345954
53.199999999999115	0.9615732887893202	0.5268710391273481
53.24999999999911	0.9615930586592868	0.5277723069429631
53.29999999999911	0.9616249562029543	0.5286762053162394
53.349999999999106	0.9616567306037761	0.5295804441995967
53.3999999999991	0.9616885847142034	0.5304965187598122
53.4499999999991	0.9617211705580309	0.5314353657685731
53.4999999999991	0.9617536476089003	0.5324022619120644
53.549999999999095	0.961786288454531	0.5333981096540287
53.59999999999909	0.9618192696634833	0.5344211573579869
53.64999999999909	0.9618522869710342	0.5354673108244792
53.699999999999086	0.9618855474668557	0.5365313606624653
53.74999999999908	0.9619184513501333	0.5376091787979671
53.79999999999908	0.9619517707018373	0.5386962136209247
53.84999999999908	0.9619856709170975	0.5397889766891087
53.899999999999075	0.9620199815583489	0.5408829529657366
53.94999999999907	0.9620450759116773	0.5419685217312363
53.99999999999907	0.9620721469754066	0.5430474498610216
54.049999999999066	0.9620986849364119	0.5441113936873072
54.09999999999906	0.9621262347052725	0.5451597659291938
54.14999999999906	0.962153371018863	0.5461928254657694
54.19999999999906	0.9621810571155868	0.5472189586168313
54.249999999999055	0.9621991870465056	0.5482333095392276
54.29999999999905	0.9622261493058284	0.5492757933368073
54.34999999999905	0.9622446644108757	0.5503337540800377
54.39999999999905	0.9622707331237399	0.5514356302634913
54.449999999999044	0.962299420166608	0.5525754146347782
54.49999999999904	0.9623317515205465	0.5537401205757742
54.54999999999904	0.962363490041283	0.5549181300449346
54.599999999999035	0.9623938388412896	0.5560960603194598
54.64999999999903	0.9624228107420578	0.557263825615782
54.69999999999903	0.9624414049315706	0.5584038233815823
54.74999999999903	0.9624592516554271	0.5595269132325736
54.799999999999024	0.9624784949072807	0.560639790314294
54.84999999999902	0.962497481423863	0.5617461294332956
54.89999999999902	0.9625164317257608	0.5628537398933848
54.949999999999015	0.9625361293693988	0.5639655806154722
54.99999999999901	0.9625545721835421	0.5650824928662035
55.04999999999901	0.9625737279326563	0.5662022051321958
55.09999999999901	0.9625921640718306	0.5673223089531215
55.149999999999004	0.9626103551526557	0.5684390728254798
55.199999999999	0.9626283778959798	0.569552956514945
55.249999999999	0.962647306025477	0.5706647535362286
55.299999999998995	0.9626659421206191	0.5717768218082457
55.34999999999899	0.962684502713572	0.5728916102664019
55.39999999999899	0.9627037667185354	0.5740125151993578
55.44999999999899	0.9627227761708514	0.5751386922284446
55.499999999998984	0.9627419305830985	0.5762699301421794
55.54999999999898	0.9627606238172719	0.5774057389820336
55.59999999999898	0.9627795421357267	0.5785488245774404
55.649999999998975	0.9627986611817939	0.5797049324119177
55.69999999999897	0.9628182741670671	0.5808811772207665
55.74999999999897	0.9628371309424945	0.5820851234925501
55.79999999999897	0.9628565848165906	0.5833215810611188
55.849999999998964	0.9628758491279625	0.5845901684054057
55.89999999999896	0.9628957354274311	0.5858834680913626
55.94999999999896	0.9629145752446929	0.5871893501577947
55.999999999998956	0.9629333105047225	0.5884908001619464
56.04999999999895	0.9629529153884635	0.5897736609168581
56.09999999999895	0.9629730569917039	0.5910239701612194
56.14999999999895	0.9629929743185852	0.5922352028831918
56.199999999998944	0.9630125594706942	0.5934069648696072
56.24999999999894	0.9630320262114588	0.594546221340275
56.29999999999894	0.9630520980911786	0.5956632695703536
56.349999999998936	0.9630717709146874	0.5967684355412983
56.39999999999893	0.9630919556711653	0.5978710954865224
56.44999999999893	0.9631115504342914	0.598975664821339
56.49999999999893	0.9631300675970016	0.6000831762757987
56.549999999998924	0.9631505098118437	0.6011938943264804
56.59999999999892	0.9631692130162661	0.6023037792741583
56.64999999999892	0.963187861182677	0.6034112420030491
56.699999999998916	0.9632075748446536	0.6045190976850447
56.74999999999891	0.9632274251250529	0.6056264730175214
56.79999999999891	0.9632469168126744	0.6067360300943883
56.84999999999891	0.963267002791376	0.607845711337836
56.899999999998904	0.9632861301999608	0.608954129933313
56.9499999999989	0.9633051872116442	0.6100570710009786
56.9999999999989	0.9633238153105046	0.6111532532558593
57.049999999998896	0.9633436154315563	0.6122419212670863
57.09999999999889	0.9633628272838962	0.6133261535139202
57.14999999999889	0.9633832070195055	0.6144117302782562
57.19999999999889	0.9634029444164375	0.6155051570659221
57.249999999998884	0.9634228362009463	0.6166125606342694
57.29999999999888	0.9634424322941284	0.6177365452090644
57.34999999999888	0.9634618915919072	0.6188755253328936
57.399999999998876	0.9634816285362569	0.6200238198273847
57.44999999999887	0.9635002088187126	0.6211717102425873
57.49999999999887	0.9635188322335564	0.622310965307343
57.54999999999887	0.963537900691529	0.6234369041543487
57.599999999998865	0.9635571709891215	0.6245477656369454
57.64999999999886	0.9635768220467744	0.6256502743960749
57.69999999999886	0.9635968795015689	0.6267540581716623
57.749999999998856	0.9636157400891968	0.6278722055980722
57.79999999999885	0.96363511566814	0.629017019657465
57.84999999999885	0.9636538083326349	0.6301964732169406
57.89999999999885	0.9636737728090801	0.631411906624335
57.949999999998845	0.9636933642780401	0.6326588186270264
57.99999999999884	0.9637134419979443	0.6339278335524481
58.04999999999884	0.9637327963242331	0.6352086740056025
58.099999999998836	0.963752928304309	0.6364917800180182
58.14999999999883	0.9637838383421959	0.6377847563519227
58.19999999999883	0.9638153021368935	0.6390667541369021
58.24999999999883	0.9638471679165944	0.6403331707637384
58.299999999998825	0.9638794195015173	0.6415815348668912
58.34999999999882	0.9639119270599077	0.6428075375646254
58.39999999999882	0.9639444676050322	0.6440097212944186
58.449999999998816	0.963977789922862	0.6451857883118702
58.49999999999881	0.9640120432754247	0.6463399034078846
58.54999999999881	0.9640473375489029	0.6474753616022563
58.59999999999881	0.9640667764797929	0.6485846862655691
58.649999999998805	0.9641031738329741	0.6497095906726438
58.6999999999988	0.9641222425050263	0.6508269917211635
58.7499999999988	0.9641405323651624	0.65195864187239
58.799999999998796	0.9641601767026189	0.6531106523702204
58.84999999999879	0.9641801380606717	0.6542775168001057
58.89999999999879	0.964199004313146	0.6554519618769166
58.94999999999879	0.9642189913806318	0.6566266373709236
58.999999999998785	0.9642391458342507	0.6577937874486188
59.04999999999878	0.9642581384089708	0.6589497685771836
59.09999999999878	0.9642775849388798	0.6600992589957394
59.149999999998776	0.9642972367317356	0.6612482668789859
59.199999999998774	0.9643167785885245	0.6624069280688947
59.24999999999877	0.9643358802224896	0.6635834887656306
59.29999999999877	0.9643553880432831	0.6647822893734927
59.349999999998765	0.9643742461731034	0.6660016574630947
59.39999999999876	0.9643937803935638	0.6672348847837593
59.44999999999876	0.9644125036363889	0.6684717172788387
59.49999999999876	0.9644321091310387	0.6697016935901919
59.549999999998754	0.9644516299229207	0.6709168401591836
59.59999999999875	0.9644721976843007	0.6721111832729124
59.64999999999875	0.9644910173383106	0.6732829707294535
59.699999999998745	0.9645103488610767	0.6744331357967344
59.74999999999874	0.9645300144312821	0.6755669174151868
59.79999999999874	0.9645490967446559	0.6766850531030368
59.84999999999874	0.9645685901181565	0.6777927509981474
59.899999999998734	0.9645882303922875	0.6788917237797496
59.94999999999873	0.964607786576428	0.6799860102748525
59.99999999999873	0.9646269692087941	0.6810793120491329
60.049999999998725	0.9646470711270333	0.6821784013530334
60.09999999999872	0.9646662877662779	0.683288725687791
60.14999999999872	0.9646860975314901	0.6844150012622596
60.19999999999872	0.9647058490640051	0.6855590345191418
60.249999999998714	0.9647253935073659	0.6867163473351398
60.29999999999871	0.9647444169571525	0.6878797816821592
60.34999999999871	0.9647633620130446	0.6890348878515042
60.399999999998705	0.9647830015893348	0.6901718352406798
60.4499999999987	0.9648029588529279	0.6912775009853238
60.4999999999987	0.9648227768885156	0.692347830777427
60.5499999999987	0.9648431379981108	0.6933844267249286
60.599999999998694	0.9648617928283495	0.6943950370315285
60.64999999999869	0.9648806420247331	0.6953927789960525
60.69999999999869	0.9649000441534237	0.6963920658815405
60.749999999998685	0.96491901871215	0.6974006280718953
60.79999999999868	0.9649387533076382	0.6984264571258326
60.84999999999868	0.9649585612979434	0.6994683031081638
60.89999999999868	0.9649780431929961	0.7005233502883367
60.949999999998674	0.9649973322391775	0.7015870192589847
60.99999999999867	0.965016369203294	0.7026557108201295
61.04999999999867	0.9650364937140395	0.7037305967835188
61.099999999998666	0.9650569748511686	0.7048131199937039
61.14999999999866	0.9650757905632844	0.7059061516976138
61.19999999999866	0.9650940521486077	0.7070147847445747
61.24999999999866	0.9651133013751694	0.7081456703182631
61.299999999998654	0.9651319123727076	0.7092970431413017
61.34999999999865	0.965150310724812	0.7104712013540234
61.39999999999865	0.9651705423329086	0.7116664876586661
61.449999999998646	0.96518899580308	0.7128791828448705
61.49999999999864	0.9652069759881677	0.7141074706841108
61.54999999999864	0.965226094016681	0.7153539746207446
61.59999999999864	0.9652457689943079	0.7166158615978957
61.649999999998634	0.9652645177108559	0.7178903791133615
61.69999999999863	0.9652836298534008	0.7191716970865727
61.74999999999863	0.9653027766172335	0.7204510143900642
61.799999999998626	0.9653216891954188	0.7217157574392536
61.84999999999862	0.9653401297464627	0.7229551126959133
61.89999999999862	0.9653599713676979	0.7241633346871035
61.94999999999862	0.9653979954364642	0.7253562981320834
61.999999999998614	0.9654176014456657	0.726502425216329
62.04999999999861	0.965436472822315	0.7276300118825844
62.09999999999861	0.9654569273000869	0.7287574214892982
62.149999999998606	0.9654937673938475	0.729912955878839
62.1999999999986	0.9655300392171862	0.7310915206938782
62.2499999999986	0.9655659805824103	0.7322965640069262
62.2999999999986	0.9656016210455717	0.7335277514571029
62.349999999998595	0.9656212391573163	0.7347595523380982
62.39999999999859	0.9656568068600297	0.7360174610925825
62.44999999999859	0.9656939243039555	0.737276375545312
62.499999999998586	0.965730326621157	0.7385263687605006
62.54999999999858	0.9657488596640937	0.7397480179446424
62.59999999999858	0.9657682847364386	0.7409597782708263
62.64999999999858	0.965789364620913	0.7421647934374892
62.699999999998575	0.9658088996803967	0.74336327525437
62.74999999999857	0.9658275853241092	0.7445570159922749
62.79999999999857	0.9658471641480797	0.7457485448311568
62.849999999998566	0.9658662640324045	0.7469358228487827
62.89999999999856	0.9658856953723229	0.7481199895150383
62.94999999999856	0.9659044248772756	0.7493027485650043
62.99999999999856	0.9659242271666522	0.7504892957987627
63.049999999998555	0.965943346398634	0.751683771694437
63.09999999999855	0.965962649184119	0.7528891263146704
63.14999999999855	0.9659821814867229	0.7541072979346714
63.199999999998546	0.9660017604615581	0.7553328417697714
63.24999999999854	0.9660212449261412	0.7565626603295722
63.29999999999854	0.9660414088870092	0.7577896585186729
63.34999999999854	0.966061010524458	0.7590095455211159
63.399999999998535	0.9660798552807253	0.7602193996049235
63.44999999999853	0.9661000468073369	0.7614260729586917
63.49999999999853	0.9661212356697769	0.7626358485060747
63.549999999998526	0.9661410047295619	0.7638571666879249
63.59999999999852	0.9661620282929952	0.7651005862553089
63.64999999999852	0.9661978884116325	0.7663847020656743
63.69999999999852	0.9662173549447606	0.7676757132076734
63.749999999998515	0.9662354984586529	0.7689796150938237
63.79999999999851	0.9662553559036324	0.7702874858955814
63.84999999999851	0.9662745655899526	0.7715809521278504
63.899999999998506	0.9662938468989184	0.7728486304704983
63.949999999998504	0.9663136726108118	0.774081954584897
63.9999999999985	0.9663332341941469	0.7752789000650766
64.0499999999985	0.9663517921009519	0.7764405671930924
64.0999999999985	0.9663722911337151	0.7775797433238363
64.1499999999985	0.966391725581563	0.7786993636545221
64.1999999999985	0.9664106105898596	0.7798095986105663
64.2499999999985	0.9664293543485233	0.7809156845130404
64.29999999999849	0.9664478846613336	0.7820249251255688
64.34999999999849	0.9664662886864136	0.78314106461126
64.39999999999849	0.9664855153862217	0.7842718540733759
64.44999999999848	0.9665039139100275	0.7854200816312349
64.49999999999848	0.9665228643854704	0.7865927796418353
64.54999999999848	0.9665427666713788	0.7877930206844512
64.59999999999847	0.9665621130879614	0.78901956041127
64.64999999999847	0.9665810456086881	0.7902687244505348
64.69999999999847	0.9666001582197533	0.7915336885018717
64.74999999999847	0.9666195227013502	0.7928068795045669
64.79999999999846	0.9666382735445611	0.7940787781587559
64.84999999999846	0.9666580487056049	0.7953479338830978
64.89999999999846	0.9666764142520041	0.7966104059980665
64.94999999999845	0.9666956737643375	0.7978753059174994
64.99999999999845	0.9667157129165139	0.7991481862304928
65.04999999999845	0.966734651899302	0.8004353002021953
65.09999999999845	0.9667548199438415	0.8017466225337188
65.14999999999844	0.9667729087311208	0.8030787592424351
65.19999999999844	0.9667908235909309	0.8044252316430477
65.24999999999844	0.966809691029536	0.8057797868539865
65.29999999999843	0.966829469840819	0.8071284279866372
65.34999999999843	0.966849468470025	0.8084633884631789
65.39999999999843	0.9668684353918101	0.8097775348113546
65.44999999999843	0.9668866647675604	0.8110729058321711
65.49999999999842	0.9669067809672156	0.8123569306091777
65.54999999999842	0.9669261803192453	0.8136347754894852
65.59999999999842	0.9669459343240745	0.8149163760508537
65.64999999999841	0.9669661297002702	0.8162075495439294
65.69999999999841	0.9669852130463448	0.817511021688425
65.74999999999841	0.9670041525902726	0.8188258377119341
65.7999999999984	0.9670242852558076	0.8201522155339003
65.8499999999984	0.9670448726115639	0.8214844743622274
65.8999999999984	0.9670643173104374	0.8228190346193612
65.9499999999984	0.9670850873287251	0.8241529099976854
65.9999999999984	0.9671054574769707	0.8254828947481717
66.04999999999839	0.9671265459816724	0.8268021981460338
66.09999999999839	0.9671470222655879	0.8281064849377036
66.14999999999839	0.96716827448149	0.8293870749711922
66.19999999999838	0.9671882091927521	0.8306372496177802
66.24999999999838	0.9672095246473701	0.8318532105912657
66.29999999999838	0.9672290651592803	0.8330326508789714
66.34999999999837	0.9672489599618221	0.8341816557020146
66.39999999999837	0.9672683904678383	0.835311454199704
66.44999999999837	0.9672882857932186	0.8364369898477789
66.49999999999837	0.96730826326751	0.8375722140771897
66.54999999999836	0.9673275737774898	0.8387287476884301
66.59999999999836	0.9673472306996518	0.839912696635315
66.64999999999836	0.9673666070257314	0.8411231730610539
66.69999999999835	0.967385881520325	0.8423526985816814
66.74999999999835	0.9674057279797709	0.8435938131981203
66.79999999999835	0.9674246948299987	0.8448345422396634
66.84999999999835	0.9674443113611956	0.8460721285342317
66.89999999999834	0.9674635607437477	0.8473022166264658
66.94999999999834	0.9674831611016901	0.8485298758143003
66.99999999999834	0.9675027591069552	0.8497577521009575
67.04999999999833	0.9675225958554279	0.8509926524330412
67.09999999999833	0.9675426135371499	0.8522357168402167
67.14999999999833	0.9675624815800721	0.8534879351125637
67.19999999999833	0.9675829867826423	0.8547455506337095
67.24999999999832	0.9676024350914685	0.8560025853136172
67.29999999999832	0.9676215670363613	0.857252874958286
67.34999999999832	0.9676411185209212	0.8584927230135121
67.39999999999831	0.9676610435482806	0.8597189425999895
67.44999999999831	0.9676796797992729	0.8609284942623654
67.49999999999831	0.967698742944935	0.8621231766631928
67.5499999999983	0.9677180030913896	0.8633008836063564
67.5999999999983	0.9677365048894284	0.8644603405435063
67.6499999999983	0.9677552624979386	0.8655981722696974
67.6999999999983	0.9677742043122782	0.8667166528605391
67.7499999999983	0.967792805884288	0.8678157834213535
67.79999999999829	0.967812468051943	0.8689052703274265
67.84999999999829	0.9678309880657144	0.8699917808702251
67.89999999999829	0.9678506030315814	0.8710945563790536
67.94999999999828	0.9678704511365747	0.8722198143064406
67.99999999999828	0.967890203637642	0.8733767274092155
68.04999999999828	0.9679095960813755	0.8745642591908124
68.09999999999827	0.9679286943112132	0.8757782998700012
68.14999999999827	0.9679472552079553	0.8770061549967761
68.19999999999827	0.9679658974399596	0.8782337247260785
68.24999999999827	0.9679862129522925	0.879451800433734
68.29999999999826	0.9680063204265213	0.8806506538001586
68.34999999999826	0.9680260435705947	0.8818275120263165
68.39999999999826	0.9680451237436515	0.8829851440765464
68.44999999999825	0.9680653022011955	0.8841341177910669
68.49999999999825	0.9680852964926008	0.8852817306336364
68.54999999999825	0.9681048600440104	0.8864384689532786
68.59999999999825	0.9681248569397534	0.8876090032282822
68.64999999999824	0.9681437722091479	0.8887966434599605
68.69999999999824	0.9681631076693586	0.8899997936033772
68.74999999999824	0.9681827605835436	0.8912195329785508
68.79999999999824	0.968201758454406	0.8924508306788531
68.84999999999823	0.9682217362191461	0.8936987962325562
68.89999999999823	0.968241531573907	0.8949582389267771
68.94999999999823	0.9682613532784338	0.8962340894237587
68.99999999999822	0.9682812413598278	0.8975208147351214
69.04999999999822	0.9683006962810629	0.8988175178353927
69.09999999999822	0.9683207906577291	0.9001183554684562
69.14999999999822	0.9683400147487609	0.9014179043676179
69.19999999999821	0.9683596824622506	0.9027120375448774
69.24999999999821	0.9683795764601331	0.9040008096352478
69.2999999999982	0.9683992096463924	0.9052857635189235
69.3499999999982	0.968417882595415	0.9065701043877639
69.3999999999982	0.9684368282582412	0.9078594199272373
69.4499999999982	0.9684564915490239	0.9091546920706782
69.4999999999982	0.9684759106935538	0.9104536137977787
69.54999999999819	0.9684958029306702	0.9117482374580471
69.59999999999819	0.9685155992884719	0.913028680132947
69.64999999999819	0.968535141554495	0.9142802332548244
69.69999999999818	0.96855385027676	0.9154961212322867
69.74999999999818	0.9685732902532325	0.9166693949749682
69.79999999999818	0.9685928277787434	0.9178044644714262
69.84999999999818	0.9686130520466785	0.9189084037730338
69.89999999999817	0.9686334048122917	0.9199970463439989
69.94999999999817	0.968653724974082	0.9210834838580023
69.99999999999817	0.9686753706774387	0.9221842872360144
70.04999999999816	0.9686951035401246	0.9233039935398051
70.09999999999816	0.9687164865966207	0.9244506175206287
70.14999999999816	0.9687368524828713	0.9256199994672034
70.19999999999816	0.9687578732700836	0.9268100817188436
70.24999999999815	0.9687784221437709	0.9280154996520017
70.29999999999815	0.9687984176744712	0.9292317417042353
70.34999999999815	0.9688185771914433	0.9304570936024389
70.39999999999814	0.9688379526171765	0.9316866749340325
70.44999999999814	0.9688582313463773	0.9329201455888937
70.49999999999814	0.9688779455597651	0.9341493244957134
70.54999999999814	0.9688970737060295	0.9353732185708373
70.59999999999813	0.9689167683780191	0.9365850488765675
70.64999999999813	0.9689364039853715	0.9377864012457358
70.69999999999813	0.968955777475149	0.9389748723626224
70.74999999999812	0.9689751373496581	0.9401578052744077
70.79999999999812	0.9689955752545023	0.9413412020721965
70.84999999999812	0.969016201660303	0.9425345870955754
70.89999999999812	0.9690368572775834	0.9437423388910012
70.94999999999811	0.9690584360233689	0.9449702464281523
70.99999999999811	0.9690792445763178	0.9462122160499297
71.04999999999811	0.9691013859226119	0.947464722625095
71.0999999999981	0.9691231571407356	0.9487160345804235
71.1499999999981	0.9691451961857744	0.9499580905307494
71.1999999999981	0.9691678496962126	0.9511861734997177
71.2499999999981	0.9691902369487583	0.9523992089692043
71.2999999999981	0.9692130767519063	0.9536049761837752
71.34999999999809	0.9692359958571439	0.9548108304482669
71.39999999999809	0.9692594224900761	0.9560299067387252
71.44999999999808	0.9692829238075591	0.9572658481349818
71.49999999999808	0.9693063487869691	0.9585240003687597
71.54999999999808	0.9693293147785798	0.9597981523015781
71.59999999999808	0.9693526328315161	0.9610845697348656
71.64999999999807	0.969375824059399	0.9623704680632107
71.69999999999807	0.9693989169968771	0.9636508707626952
71.74999999999807	0.9694220651983125	0.964916246764008
71.79999999999806	0.9694451597239223	0.9661663515910835
71.84999999999806	0.9694685344111174	0.9673981661334125
71.89999999999806	0.9694911429686361	0.968615199247719
71.94999999999806	0.9695140660426115	0.9698192816613889
71.99999999999805	0.9695362864937946	0.971013572037282
72.04999999999805	0.9695590176965349	0.9722021951884849
72.09999999999805	0.9695814176738035	0.9733894319386697
72.14999999999804	0.9696040617473053	0.9745824984042598
72.19999999999804	0.9696271629728046	0.9757899471138094
72.24999999999804	0.9696502197977216	0.9770217683544372
72.29999999999804	0.9696735569674136	0.9782861606810037
72.34999999999803	0.9696967637272474	0.9795910289392633
72.39999999999803	0.9697202426196387	0.9809356546660508
72.44999999999803	0.969744712435788	0.9823186459604997
72.49999999999802	0.9697694337996643	0.9837254228549432
72.54999999999802	0.9697935975178522	0.9851436205374617
72.59999999999802	0.9698179714622116	0.9865575587880274
72.64999999999802	0.9698428167138493	0.9879603347804728
72.69999999999801	0.9698673258183614	0.9893420558331865
72.74999999999801	0.9698916540085426	0.9907091742132803
72.79999999999801	0.9699164454166541	0.9920635323518535
72.849999999998	0.9699411721225367	0.9934158737067346
72.899999999998	0.9699658993091724	0.9947688017021131
72.949999999998	0.9699905917391031	0.9961270601148429
72.999999999998	0.970015189996375	0.9974864960132152
73.049999999998	0.9700392586253529	0.9988412464298676
73.09999999999799	0.9700638332562233	1.0001858525389542
73.14999999999799	0.9700884311553758	1.0015116265796142
73.19999999999798	0.9701127763750086	1.0028161051453084
73.24999999999798	0.970136751295891	1.0040963276675519
73.29999999999798	0.9701617471544286	1.0053585401445377
73.34999999999798	0.9701857416225446	1.0066030386043299
73.39999999999797	0.9702105298107946	1.0078386000992239
73.44999999999797	0.9702350435799352	1.00906607589414
73.49999999999797	0.9702590261087393	1.0102901551198362
73.54999999999797	0.970283796271419	1.0115120533667659
73.59999999999796	0.9703078083596044	1.0127343478293276
73.64999999999796	0.9703319797438686	1.0139590984898323
73.69999999999796	0.9703561411099099	1.0151921866479428
73.74999999999795	0.970380762545775	1.0164360259589955
73.79999999999795	0.9704051626922796	1.017693881289552
73.84999999999795	0.9704283347238718	1.018960969008346
73.89999999999795	0.9704518865426244	1.0202342459830158
73.94999999999794	0.9704767121436322	1.0215036620712468
73.99999999999794	0.9705009059733478	1.0227565432706929
74.04999999999794	0.9705255639313102	1.0239833442298933
74.09999999999793	0.9705488003353772	1.0251778794835273
74.14999999999793	0.9705741645185036	1.026347507936428
74.19999999999793	0.9705995704563373	1.0274958710073199
74.24999999999793	0.9706248678090259	1.0286374801018148
74.29999999999792	0.9706490628702777	1.0297844146430155
74.34999999999792	0.9706743181843436	1.0309545234989648
74.39999999999792	0.9706979235500646	1.0321506732933006
74.44999999999791	0.9707221508504663	1.0333806732312691
74.49999999999791	0.9707461561377504	1.034637140659035
74.54999999999791	0.9707701968024103	1.0359166234669706
74.5999999999979	0.9707940072605599	1.0372068836968606
74.6499999999979	0.9708179975316038	1.0385039725985241
74.6999999999979	0.9708431662775254	1.0398016260891902
74.7499999999979	0.9708678502587479	1.041098101408978
74.7999999999979	0.9708926691641523	1.0423917216125118
74.84999999999789	0.9709164381677381	1.0436830244507105
74.89999999999789	0.9709411069335664	1.0449728311034558
74.94999999999789	0.9709658294704511	1.0462565784099649
74.99999999999788	0.9709899982195946	1.0475317619946507
75.04999999999788	0.971014714896226	1.0487956391550897
75.09999999999788	0.9710394035034868	1.0500498017572175
75.14999999999787	0.9710638776549063	1.0512933071993196
75.19999999999787	0.9710890123568444	1.0525322412850864
75.24999999999787	0.9711137626815414	1.0537653996788712
75.29999999999787	0.9711384629611977	1.0549975073429514
75.34999999999786	0.9711636113259351	1.0562239395437665
75.39999999999786	0.971188936748739	1.0574417110098517
75.44999999999786	0.9712126495160858	1.058642315876133
75.49999999999785	0.971236738968949	1.0598251742415687
75.54999999999785	0.9712614748784697	1.0609881208717928
75.59999999999785	0.971286162829215	1.0621364163941918
75.64999999999785	0.9713112671322199	1.063279109577614
75.69999999999784	0.9713361617231886	1.064430620918055
75.74999999999784	0.9713613425636922	1.065603924459068
75.79999999999784	0.9713863139801113	1.066811520008933
75.84999999999783	0.9714112855229964	1.0680575605432658
75.89999999999783	0.9714361431060783	1.0693415892981522
75.94999999999783	0.9714606232293242	1.0706540643379676
75.99999999999783	0.9714844556023501	1.0719836021220674
76.04999999999782	0.9715078972617603	1.0733161355033292
76.09999999999782	0.9715317639173991	1.0746405341620249
76.14999999999782	0.9715563591248604	1.07595184670798
76.19999999999781	0.9715801935363338	1.0772438051131017
76.24999999999781	0.9716036708560539	1.0785211200058358
76.29999999999781	0.9716275095949503	1.0797838478464992
76.3499999999978	0.9716514593332776	1.0810387627704021
76.3999999999978	0.9716757391903329	1.082284218274865
76.4499999999978	0.9717001279984173	1.0835260733794998
76.4999999999978	0.9717245133032573	1.0847622591452888
76.5499999999978	0.9717490934612327	1.0859992845856106
76.59999999999779	0.9717731338532423	1.0872377327548075
76.64999999999779	0.9717976818856139	1.0884844945613115
76.69999999999779	0.9718217913572084	1.089740983531381
76.74999999999778	0.9718453045389618	1.0910076370389925
76.79999999999778	0.9718698474580235	1.0922838120688876
76.84999999999778	0.9718934851174922	1.093559897314746
76.89999999999777	0.9719181415848954	1.0948307275005194
76.94999999999777	0.9719427821171674	1.0960844710183042
76.99999999999777	0.9719675846019125	1.0973167945996805
77.04999999999777	0.9719921837517129	1.098523629333448
77.09999999999776	0.9720170138581432	1.0997103231126664
77.14999999999776	0.972041455749934	1.1008826984386764
77.19999999999776	0.9720660440403551	1.1020513566400394
77.24999999999775	0.9720901938559572	1.1032229389380723
77.29999999999775	0.972114349310939	1.1044016712720075
77.34999999999775	0.9721382142712223	1.1055847954473066
77.39999999999775	0.9721619169861621	1.10676566532165
77.44999999999774	0.9721856439546852	1.1079341369713238
77.49999999999774	0.9722092565057281	1.1090819693588239
77.54999999999774	0.9722331210596551	1.1102029504201372
77.59999999999773	0.9722568505239053	1.1112985071044468
77.64999999999773	0.9722803183658132	1.112372287970621
77.69999999999773	0.9723039242019711	1.113436149042836
77.74999999999773	0.9723277543471793	1.1144992025337384
77.79999999999772	0.9723521908103729	1.115574150107088
77.84999999999772	0.9723764059231403	1.1166673891677517
77.89999999999772	0.9724004636008399	1.117784923677265
77.94999999999771	0.972423509807812	1.1189287182314314
77.99999999999771	0.9724470787994941	1.1201013716200998
78.04999999999771	0.9724699899491631	1.1213027055811695
78.0999999999977	0.9724934662116591	1.1225321838386426
78.1499999999977	0.9725165528659077	1.1237901319245767
78.1999999999977	0.972540148987282	1.1250717875905643
78.2499999999977	0.9725635208010468	1.126371523207677
78.2999999999977	0.9725863945309611	1.1276739738275248
78.34999999999769	0.9726091479002934	1.1289732288709942
78.39999999999769	0.9726329489667412	1.1302562734365083
78.44999999999769	0.9726557968355293	1.1315159990638226
78.49999999999768	0.9726794878794123	1.1327501197957377
78.54999999999768	0.972702374026313	1.1339626076063867
78.59999999999768	0.9727264412110957	1.1351636581213853
78.64999999999768	0.9727503413044336	1.136362751427326
78.69999999999767	0.972774331824962	1.1375720636906559
78.74999999999767	0.9727974111934996	1.1387950803056672
78.79999999999767	0.9728203302838813	1.1400354904604528
78.84999999999766	0.9728435747126656	1.1412867977382957
78.89999999999766	0.9728669911545549	1.1425427260020982
78.94999999999766	0.972890356130956	1.1437929739691288
78.99999999999766	0.9729137498021361	1.145032789804098
79.04999999999765	0.9729369403844699	1.1462595428582167
79.09999999999765	0.9729595881636834	1.147475403270759
79.14999999999765	0.9729819928769949	1.1486875395193594
79.19999999999764	0.9730043859909595	1.1499033148519027
79.24999999999764	0.9730266299920084	1.151129180453457
79.29999999999764	0.9730507679536292	1.1523707592364765
79.34999999999764	0.9730729892608116	1.1536245509755583
79.39999999999763	0.9730967339853951	1.1548923913571651
79.44999999999763	0.973120661640048	1.1561680189182062
79.49999999999763	0.9731448084518294	1.1574495854008353
79.54999999999762	0.9731692552416699	1.1587335235041594
79.59999999999762	0.9731935995223024	1.1600190207932453
79.64999999999762	0.9732166724788245	1.1613008441414367
79.69999999999762	0.9732406855179738	1.1625808444332544
79.74999999999761	0.9732647088260515	1.1638531769371947
79.79999999999761	0.9732874417637458	1.165113361055062
79.8499999999976	0.9733099298931782	1.1663585892813306
79.8999999999976	0.9733326646419727	1.1675879827324205
79.9499999999976	0.9733565947643742	1.168807905302793
79.9999999999976	0.9733791117422925	1.1700218251924532
80.0499999999976	0.9734026426515764	1.171247474039264
80.09999999999759	0.9734249002674273	1.1724915176290702
80.14999999999759	0.9734483587537741	1.1737705059763783
80.19999999999759	0.9734705766864837	1.1750824023343829
80.24999999999758	0.9734942369375587	1.1764307602547794
80.29999999999758	0.9735166595202526	1.1778003029895403
80.34999999999758	0.9735391324335096	1.1791805702062998
80.39999999999758	0.9735627851548856	1.180555889157265
80.44999999999757	0.9735854706780366	1.1819115537053662
80.49999999999757	0.9736093067603444	1.1832414654079646
80.54999999999757	0.9736326387432067	1.184539250340323
80.59999999999756	0.9736563849203735	1.1858114151352652
80.64999999999756	0.9736792662077767	1.1870591018450634
80.69999999999756	0.9737030535044806	1.18829181006435
80.74999999999756	0.9737268493623216	1.189511206835918
80.79999999999755	0.9737495235621328	1.1907194145170081
80.84999999999755	0.9737721325711504	1.191916321168065
80.89999999999755	0.9737950879146988	1.1931016228112221
80.94999999999754	0.973818187892108	1.1942750305145358
80.99999999999754	0.9738434865133384	1.1954405209305845
81.04999999999754	0.9738665337964172	1.1965953934535352
81.09999999999754	0.9738916031900658	1.197748814550903
81.14999999999753	0.9739144062735288	1.198897863503263
81.19999999999753	0.9739400210428919	1.200050165221666
81.24999999999753	0.9739642880225674	1.2012003484986222
81.29999999999752	0.9739868168832347	1.2023466073001563
81.34999999999752	0.9740118854163411	1.2034938027994273
81.39999999999752	0.9740344122904997	1.2046388341035095
81.44999999999752	0.974057154498725	1.205789663119614
81.49999999999751	0.9740794926953193	1.2069569740677275
81.54999999999751	0.9741019718299878	1.208146907689624
81.59999999999751	0.9741248634999735	1.2093696870486923
81.6499999999975	0.9741475549092078	1.21062292031611
81.6999999999975	0.9741700409298165	1.2119034120286887
81.7499999999975	0.9741935102764132	1.2132006478244584
81.7999999999975	0.9742155563953485	1.2144989192875124
81.8499999999975	0.9742389341291899	1.2157883844804802
81.89999999999749	0.9742613594149975	1.2170547935239056
81.94999999999749	0.9742847259113042	1.2182972911136873
81.99999999999748	0.9743063259643572	1.219511778223717
82.04999999999748	0.9743290895995469	1.2207120635518443
82.09999999999748	0.9743502138122768	1.2219047971528467
82.14999999999748	0.9743713773558955	1.223105375843639
82.19999999999747	0.9743928069283339	1.2243202810405003
82.24999999999747	0.9744147057845366	1.2255557648850486
82.29999999999747	0.9744384091834466	1.2268127419868695
82.34999999999746	0.9744599101289065	1.2280842870585362
82.39999999999746	0.9744835732686519	1.229372030715633
82.44999999999746	0.9745051021570552	1.2306662275340325
82.49999999999746	0.9745287933743371	1.2319702983056595
82.54999999999745	0.9745507342180213	1.233274842061392
82.59999999999745	0.9745740877312072	1.2345815608521908
82.64999999999745	0.9745959878664134	1.2358802852951272
82.69999999999744	0.9746182632725342	1.2371681498863865
82.74999999999744	0.974640618249795	1.2384377969965776
82.79999999999744	0.9746628762456968	1.239684716767521
82.84999999999744	0.9746850949665617	1.2409080058692628
82.89999999999743	0.9747074310072117	1.2421095515543976
82.94999999999743	0.9747296459389001	1.2432966221850166
82.99999999999743	0.9747520810783992	1.244476814885982
83.04999999999742	0.9747745412515663	1.2456590113152963
83.09999999999742	0.9747966867331134	1.2468475941578256
83.14999999999742	0.9748204984661668	1.2480456783320184
83.19999999999742	0.9748430150430414	1.249246318967097
83.24999999999741	0.9748658877038532	1.2504420471797206
83.29999999999741	0.9748896334663115	1.2516278888635008
83.34999999999741	0.9749120218377636	1.2527936115172453
83.3999999999974	0.9749342188417494	1.253943618208587
83.4499999999974	0.9749569590861669	1.2550814944427746
83.4999999999974	0.9749792852436647	1.2562199689667928
83.5499999999974	0.9750015076467355	1.2573694735784287
83.5999999999974	0.9750250496506365	1.2585441210077049
83.64999999999739	0.9750474072985398	1.2597466031718347
83.69999999999739	0.9750701008494702	1.2609793716655315
83.74999999999739	0.9750923153485774	1.262238299365146
83.79999999999738	0.9751149289228986	1.2635136169867873
83.84999999999738	0.9751373221254895	1.264797646822387
83.89999999999738	0.9751604567213952	1.266078449626418
83.94999999999737	0.9751830205905144	1.26735075607463
83.99999999999737	0.9752052119802072	1.268605199993971
84.04999999999737	0.9752288140542605	1.2698422996033623
84.09999999999737	0.975252157448165	1.271055090280792
84.14999999999736	0.9752755259721815	1.2722418486705651
84.19999999999736	0.9752988963661796	1.2733999601756916
84.24999999999736	0.9753220384631167	1.2745285190259268
84.29999999999735	0.975344738678675	1.2756311803686984
84.34999999999735	0.9753673995683774	1.2767125344937214
84.39999999999735	0.9753911328803047	1.2777853298897348
84.44999999999735	0.9754140970465616	1.2788550963696799
84.49999999999734	0.9754365716150404	1.279935699103322
84.54999999999734	0.9754589196086674	1.281032168390734
84.59999999999734	0.9754822960235402	1.2821477876870586
84.64999999999733	0.975505800629369	1.2832762362401489
84.69999999999733	0.9755290778904115	1.284407452869683
84.74999999999733	0.9755522402516968	1.2855326018544817
84.79999999999733	0.9755740736132442	1.286639146490507
84.84999999999732	0.9755972737036713	1.2877277511495295
84.89999999999732	0.9756204161482309	1.288796238360238
84.94999999999732	0.9756429055319545	1.2898536735265038
84.99999999999731	0.9756651623474266	1.2909090032572816
85.04999999999731	0.9756867893381378	1.2919715293773335
85.09999999999731	0.9757084060179937	1.2930483287920005
85.1499999999973	0.9757300130269928	1.2941398069191006
85.1999999999973	0.9757528215506763	1.295246530443993
85.2499999999973	0.9757756965225122	1.296359141426593
85.2999999999973	0.9757979525542377	1.2974738886105384
85.3499999999973	0.9758201664199181	1.2985826494101718
85.39999999999729	0.9758420070874799	1.2996868605209535
85.44999999999729	0.9758641658400675	1.3007857384994916
85.49999999999729	0.9758861434305331	1.301883807048935
85.54999999999728	0.9759083326397957	1.3029847923870015
85.59999999999728	0.9759306577444664	1.3040921341152782
85.64999999999728	0.9759529303506715	1.305209715214508
85.69999999999727	0.975973452099014	1.306335729129485
85.74999999999727	0.9759959542111677	1.3074789447169843
85.79999999999727	0.9760182319248994	1.3086379807008852
85.84999999999727	0.9760398196606392	1.3098198201627629
85.89999999999726	0.9760623023955083	1.3110271215913731
85.94999999999726	0.9760843379024804	1.3122643888293677
85.99999999999726	0.9761063841704681	1.313528561859522
86.04999999999725	0.9761277854494383	1.3148136671310062
86.09999999999725	0.9761494185646822	1.316108198971777
86.14999999999725	0.9761710072400525	1.317395854800849
86.19999999999725	0.9761937836971841	1.318663774442873
86.24999999999724	0.9762164340219194	1.3198960669570405
86.29999999999724	0.9762384845309123	1.3210886392121832
86.34999999999724	0.9762612735285133	1.3222412547388092
86.39999999999723	0.9762835099418835	1.3233629207058208
86.44999999999723	0.9763061451637279	1.324464487093386
86.49999999999723	0.976328024559384	1.3255588195196164
86.54999999999723	0.9763502868623599	1.326656968343761
86.59999999999722	0.976372347529102	1.3277639541829054
86.64999999999722	0.9763960546245525	1.3288840215834141
86.69999999999722	0.9764194845576004	1.3300105912226283
86.74999999999721	0.9764395869026864	1.331137454532129
86.79999999999721	0.9764596985125155	1.3322618656185194
86.84999999999721	0.9764786648319114	1.3333835280304849
86.8999999999972	0.9764972734905707	1.3345023392751874
86.9499999999972	0.9765189174582356	1.3356250187855059
86.9999999999972	0.9765401364116548	1.3367516224847222
87.0499999999972	0.9765611308615416	1.3378833099860576
87.0999999999972	0.9765823574320468	1.339022472775343
87.14999999999719	0.9766016579954542	1.340163650017093
87.19999999999719	0.9766213430195372	1.3413105639500962
87.24999999999719	0.9766439337640744	1.3424636284077294
87.29999999999718	0.9766664298699216	1.3436232470381437
87.34999999999718	0.9766875982576523	1.3447878711824497
87.39999999999718	0.9767097849488459	1.3459639375673955
87.44999999999717	0.9767315036061435	1.3471485968894
87.49999999999717	0.9767529289203243	1.3483385497732636
87.54999999999717	0.9767741779960879	1.3495277826799883
87.59999999999717	0.9767955715066791	1.3507049944892182
87.64999999999716	0.9768163314800573	1.3518631177878822
87.69999999999716	0.9768358059364802	1.3529917215530227
87.74999999999716	0.9768562083574004	1.354095799171294
87.79999999999715	0.9768763294786199	1.3551755891764867
87.84999999999715	0.9768970299873511	1.3562464734232302
87.89999999999715	0.9769168902729538	1.3573188686936168
87.94999999999715	0.976937684165865	1.3584085051781896
87.99999999999714	0.9769579641765452	1.359523508822855
88.04999999999714	0.9769781902994507	1.3606658696947211
88.09999999999714	0.9769981800326081	1.3618331621382236
88.14999999999714	0.9770166588668631	1.3630125964933857
88.19999999999713	0.9770383164710899	1.3641999043635173
88.24999999999713	0.9770589924679757	1.365376419042147
88.29999999999713	0.9770785024653513	1.366535968610811
88.34999999999712	0.9770986952649716	1.367673838693271
88.39999999999712	0.9771173739809996	1.368788233371826
88.44999999999712	0.9771365541596606	1.3698823279649626
88.49999999999712	0.9771549274886612	1.3709563259492288
88.54999999999711	0.9771745468163661	1.3720160917245665
88.59999999999711	0.9771936774987987	1.3730593622777512
88.6499999999971	0.9772114842441214	1.3740911426399862
88.6999999999971	0.9772300411578926	1.3751146238803793
88.7499999999971	0.9772493851119788	1.3761389956901473
88.7999999999971	0.9772678481517926	1.3771679934993057
88.8499999999971	0.9772849255558234	1.378210014760613
88.89999999999709	0.9773035500946522	1.3792728632943796
88.94999999999709	0.9773212528559747	1.3803562332866355
88.99999999999709	0.9773394234992591	1.3814609666502498
89.04999999999708	0.9773571682687199	1.3825789438500744
89.09999999999708	0.9773741638899281	1.383705891951786
89.14999999999708	0.9773920237052588	1.3848346097350488
89.19999999999708	0.9774112700566147	1.3859666982602907
89.24999999999707	0.9774288049731592	1.3870985328089707
89.29999999999707	0.9774469613252231	1.3882416410270777
89.34999999999707	0.9774637310230372	1.3894016795845074
89.39999999999706	0.9774813144731133	1.3905891182956776
89.44999999999706	0.9774985283698361	1.3918071177420586
89.49999999999706	0.9775151904130457	1.3930518942554966
89.54999999999706	0.977531860733169	1.3943178533355793
89.59999999999705	0.9775485128801483	1.395588737404775
89.64999999999705	0.9775669620689339	1.3968550227820227
89.69999999999705	0.9775835523290198	1.3980972386337611
89.74999999999704	0.9776012500800338	1.3993129152298727
89.79999999999704	0.9776176985333346	1.400494966683535
89.84999999999704	0.9776354030303154	1.4016493519140414
89.89999999999704	0.9776517726952954	1.4027789507959831
89.94999999999703	0.9776702052358897	1.4038929899724562
89.99999999999703	0.9776879493128265	1.4049974696573384
90.04999999999703	0.9777060793654997	1.4060956633256423
90.09999999999702	0.9777246952384694	1.407194797814546
90.14999999999702	0.97774205789168	1.4082934461928018
90.19999999999702	0.9777590369535041	1.4093988060943419
90.24999999999702	0.9777770631175047	1.410513159627652
90.29999999999701	0.9777939370359656	1.411638637423434
90.34999999999701	0.977811274593178	1.412776167285834
90.39999999999701	0.9778288707796664	1.4139229467740657
90.449999999997	0.9778461373705746	1.4150730991206724
90.499999999997	0.9778638794290502	1.4162159779870522
90.549999999997	0.9778809943604388	1.417342708298835
90.599999999997	0.9778989805553318	1.418443020917572
90.649999999997	0.9779166709123971	1.419514412701297
90.69999999999699	0.9779338669401462	1.420555896434409
90.74999999999699	0.9779526942011865	1.4215786890915283
90.79999999999698	0.9779698403222666	1.422589639853121
90.84999999999698	0.9779861822752807	1.4236014314639616
90.89999999999698	0.9780031832773016	1.4246257488409122
90.94999999999698	0.9780201500482999	1.4256644331441124
90.99999999999697	0.978037510138247	1.4267183254324398
91.04999999999697	0.9780556630915053	1.4277784034179115
91.09999999999697	0.9780737091237008	1.4288390487700062
91.14999999999696	0.9780913161824103	1.429889950211204
91.19999999999696	0.9781097178458881	1.4309315323212966
91.24999999999696	0.9781273858870538	1.4319616635146535
91.29999999999696	0.9781453198681046	1.432987159692782
91.34999999999695	0.9781633189027631	1.4340152317933557
91.39999999999695	0.9781813367036188	1.4350511821744236
91.44999999999695	0.9781992132125391	1.4361020003754583
91.49999999999694	0.9782164780369306	1.437165989992592
91.54999999999694	0.9782332642659072	1.438245198934457
91.59999999999694	0.9782495602316067	1.4393323774673332
91.64999999999694	0.9782671550782187	1.4404282658943235
91.69999999999693	0.9782838294665818	1.4415240375115181
91.74999999999693	0.9783006105878462	1.4426183182117074
91.79999999999693	0.9783174080070293	1.4437065666320932
91.84999999999692	0.9783346854716953	1.444783517051417
91.89999999999692	0.978353402771041	1.4458453411082346
91.94999999999692	0.9783694181567637	1.4468777316936319
91.99999999999692	0.9783871113262503	1.4478807560748497
92.04999999999691	0.9784029681056442	1.4488432390522294
92.09999999999691	0.9784187406675964	1.4497704415101311
92.14999999999691	0.9784377657629909	1.4506695006058095
92.1999999999969	0.9784571452057871	1.451552245971902
92.2499999999969	0.9784740852662248	1.4524301659942171
92.2999999999969	0.9784919307958602	1.453322215756659
92.3499999999969	0.9785085108341319	1.4542395594761481
92.3999999999969	0.9785268876265129	1.45518917223805
92.44999999999689	0.9785443492420598	1.456170352572874
92.49999999999689	0.9785621666323394	1.4571741885701532
92.54999999999688	0.9785788814551517	1.4581924807302995
92.59999999999688	0.978593857971373	1.4592115469503917
92.64999999999688	0.9786092788651735	1.4602284855798366
92.69999999999688	0.9786260493491103	1.4612401451816077
92.74999999999687	0.9786425523599663	1.4622470525033224
92.79999999999687	0.9786602205293301	1.4632560092745717
92.84999999999687	0.978677106740931	1.4642687333505433
92.89999999999687	0.9786953661217805	1.4652936383881145
92.94999999999686	0.9787122471680987	1.466326576316548
92.99999999999686	0.9787297777140941	1.4673712714461074
93.04999999999686	0.9787476686462651	1.4684214290866855
93.09999999999685	0.9787651267037965	1.4694759033164584
93.14999999999685	0.9787823871422807	1.4705310523547421
93.19999999999685	0.9788002398560744	1.4715877978886727
93.24999999999685	0.9788180559384451	1.4726456353140607
93.29999999999684	0.9788368655668928	1.473703634724838
93.34999999999684	0.9788546367742215	1.4747605606886447
93.39999999999684	0.9788718839938784	1.4758103994393357
93.44999999999683	0.9788904986769631	1.4768545137847269
93.49999999999683	0.9789090376214484	1.4778848887072569
93.54999999999683	0.9789262502974471	1.4789032285584442
93.59999999999683	0.9789431191599018	1.4799113577356293
93.64999999999682	0.9789615848182479	1.480919977952419
93.69999999999682	0.9789781107097201	1.481934190671243
93.74999999999682	0.9789951908207366	1.4829639667010153
93.79999999999681	0.9790117161317824	1.484014070557823
93.84999999999681	0.9790277236444457	1.4850804891780902
93.89999999999681	0.979044205888068	1.4861591756591848
93.9499999999968	0.9790621960684659	1.4872346036543995
93.9999999999968	0.9790807801019229	1.4882943493076715
94.0499999999968	0.9790977040528435	1.4893192141403853
94.0999999999968	0.9791155740073324	1.490305300354266
94.1499999999968	0.9791328803812359	1.4912473638148138
94.19999999999679	0.9791502420766465	1.4921510138520058
94.24999999999679	0.9791686036988296	1.4930275793852426
94.29999999999679	0.979185835914197	1.4938850357277753
94.34999999999678	0.9792031090095963	1.494738414719789
94.39999999999678	0.9792194716481633	1.49559230833489
94.44999999999678	0.9792350497119333	1.4964553795085798
94.49999999999677	0.9792503818821614	1.4973281317376237
94.54999999999677	0.9792669193044014	1.4982158614958496
94.59999999999677	0.9792836561770717	1.4991171212941474
94.64999999999677	0.9792999686280753	1.5000334311869072
94.69999999999676	0.9793154288154731	1.5009657982049083
94.74999999999676	0.9793317583527905	1.5019145407879522
94.79999999999676	0.97934836324352	1.5028793686699122
94.84999999999675	0.9793654170963699	1.5038531326974327
94.89999999999675	0.9793815504995056	1.504832174769032
94.94999999999675	0.9793994350812998	1.505809675732339
94.99999999999675	0.9794162604641521	1.5067824305924278
95.04999999999674	0.9794323239565017	1.507747555933801
95.09999999999674	0.9794480654267135	1.50870978651544
95.14999999999674	0.9794647614915997	1.5096756026931628
95.19999999999673	0.9794832822978785	1.510650700325159
95.24999999999673	0.9795017079202527	1.5116390874007657
95.29999999999673	0.9795195964091037	1.51263667087231
95.34999999999673	0.9795367760688913	1.5136408387059757
95.39999999999672	0.9795530152327405	1.5146376685734335
95.44999999999672	0.9795706407029633	1.515621030748846
95.49999999999672	0.979587177837797	1.516576246446535
95.54999999999671	0.9796044457662414	1.5175020805667172
95.59999999999671	0.9796226778879803	1.5183995344352654
95.64999999999671	0.9796407589555935	1.5192751705267007
95.6999999999967	0.9796571867720051	1.5201412278708235
95.7499999999967	0.9796724372490117	1.5210089299888192
95.7999999999967	0.9796900888273797	1.5218961116700234
95.8499999999967	0.9797063603947671	1.5228022603615945
95.8999999999967	0.9797222133916602	1.5237339119093665
95.94999999999669	0.9797386664516886	1.5246857864317116
95.99999999999669	0.9797551265305883	1.525655169491279
96.04999999999669	0.9797721095441839	1.5266345963586883
96.09999999999668	0.9797890384511073	1.5276189926873183
96.14999999999668	0.9798058731478405	1.5286046242122358
96.19999999999668	0.9798230127827126	1.529586302899139
96.24999999999667	0.9798396466745634	1.5305625203308508
96.29999999999667	0.9798563556621449	1.5315267632555087
96.34999999999667	0.9798738019239096	1.5324800581663593
96.39999999999667	0.979891913420344	1.5334159852093394
96.44999999999666	0.9799095705570194	1.53433706552338
96.49999999999666	0.979926265227785	1.53524438747698
96.54999999999666	0.979943420388771	1.536148808892079
96.59999999999665	0.9799608218647935	1.5370607705835237
96.64999999999665	0.9799795537225786	1.5379917187154268
96.69999999999665	0.979997139793845	1.538950244600762
96.74999999999665	0.9800155564282126	1.539939020184048
96.79999999999664	0.9800321315178366	1.540957001039519
96.84999999999664	0.9800482092087732	1.541994038874573
96.89999999999664	0.9800653595345923	1.5430440231900853
96.94999999999663	0.9800830021747375	1.5440931036862002
96.99999999999663	0.9800998544455934	1.5451338694490742
97.04999999999663	0.9801164568712392	1.5461639746591698
97.09999999999663	0.9801340055466531	1.5471861038680474
97.14999999999662	0.9801513553919139	1.5482073153244942
97.19999999999662	0.9801692011908861	1.5492321213465736
97.24999999999662	0.9801864488153067	1.550267335831255
97.29999999999661	0.9802041425074419	1.5513108393976331
97.34999999999661	0.9802222066185504	1.5523620330602603
97.39999999999661	0.9802392532053572	1.5534084740882534
97.4499999999966	0.9802572409277839	1.5544449925246395
97.4999999999966	0.9802752223815324	1.5554601782432151
97.5499999999966	0.9802926553917258	1.556447614732589
97.5999999999966	0.9803113845333593	1.5574065832322568
97.6499999999966	0.9803291056080911	1.558332727430342
97.69999999999659	0.980346803206723	1.559231880949097
97.74999999999659	0.980364359710017	1.5601024082724049
97.79999999999659	0.9803816744190819	1.5609515627957373
97.84999999999658	0.9803997652870109	1.561779798724198
97.89999999999658	0.9804167338412804	1.562593567364075
97.94999999999658	0.9804340829666552	1.563399229376945
97.99999999999658	0.9804511517425596	1.5642060632706303
98.04999999999657	0.9804679465837456	1.5650252786611114
98.09999999999657	0.9804847052952784	1.5658651157655685
98.14999999999657	0.9805022376040853	1.566735598032393
98.19999999999656	0.9805202224915588	1.5676344266764755
98.24999999999656	0.9805389801736937	1.5685603572779692
98.29999999999656	0.9805570272775095	1.5694982788227088
98.34999999999656	0.9805766039439116	1.5704397489293997
98.39999999999655	0.9805957872600981	1.5713671667049256
98.44999999999655	0.980615491731821	1.572274377702128
98.49999999999655	0.9806358040517051	1.5731574477910777
98.54999999999654	0.9806553440544241	1.5740180498531564
98.59999999999654	0.9806763467783567	1.574868418307948
98.64999999999654	0.9806955714558125	1.575713217221055
98.69999999999654	0.9807156010994524	1.5765682804538963
98.74999999999653	0.9807352600859063	1.577434078253685
98.79999999999653	0.9807540283438088	1.5783157328783108
98.84999999999653	0.9807734626447271	1.5792082491617128
98.89999999999652	0.9807924602241734	1.5801079236444264
98.94999999999652	0.9808117289197444	1.5810089649768497
98.99999999999652	0.9808307453527759	1.5819067724421203
99.04999999999652	0.9808491648917601	1.582801283463118
99.09999999999651	0.9808681858735455	1.5836919523014197
99.14999999999651	0.9808867367498184	1.5845827232339873
99.1999999999965	0.9809060336437713	1.5854730473829044
99.2499999999965	0.9809267181217298	1.5863669985818951
99.2999999999965	0.9809473669303751	1.5872597095244558
99.3499999999965	0.980969265540292	1.588153666139579
99.3999999999965	0.9809914528753911	1.58904591063054
99.44999999999649	0.9810137270445761	1.5899383910986784
99.49999999999649	0.9810366342236172	1.5908343146809962
99.54999999999649	0.9810593652969927	1.5917341473965647
99.59999999999648	0.9810821338764177	1.5926419406133814
99.64999999999648	0.9811037648201648	1.593550339652175
99.69999999999648	0.9811270369172158	1.5944604013577712
99.74999999999648	0.9811498006690809	1.5953557983143118
99.79999999999647	0.9811733605887126	1.5962316306151436
99.84999999999647	0.9811973205248212	1.5970754754726317
99.89999999999647	0.9812202922260627	1.5978843243951533
99.94999999999646	0.9812439366759215	1.598662722611023
99.99999999999646	0.9812674850308	1.5994179747734354
100.04999999999646	0.981291520120967	1.6001686448042631
100.09999999999646	0.9813148718828523	1.6009260518291
100.14999999999645	0.9813383717853195	1.6017101046273092
100.19999999999645	0.9813622455307501	1.602526239131457
100.24999999999645	0.9813853509309368	1.6033802716848735
100.29999999999644	0.9814094971256173	1.6042678846950458
100.34999999999644	0.9814334372776691	1.6051820976173807
100.39999999999644	0.981457791244519	1.6061135580319221
100.44999999999644	0.9814829439735395	1.607053764191104
100.49999999999643	0.9815077023991435	1.6079964173367849
100.54999999999643	0.9815324526556991	1.6089365122167174
100.59999999999643	0.9815575903848445	1.6098740222924879
100.64999999999642	0.9815833699278148	1.610805004116405
100.69999999999642	0.981609408484486	1.611729958487873
100.74999999999642	0.9816352954683094	1.6126424582566274
100.79999999999642	0.9816610555658518	1.6135433704715074
100.84999999999641	0.9816864126835667	1.6144282375220727
100.89999999999641	0.9817122334091309	1.615300465953318
100.94999999999641	0.9817376481656425	1.616161893514623
100.9999999999964	0.9817630296545348	1.617015601164929
101.0499999999964	0.9817890398608367	1.6178684463498492
101.0999999999964	0.9818144053240053	1.6187163088165617
101.1499999999964	0.9818405322260532	1.6195632813769512
101.1999999999964	0.9818663275291609	1.6203975789088592
101.24999999999639	0.9818916458536653	1.6212165812853503
101.29999999999639	0.9819169982355453	1.6220107947142783
101.34999999999638	0.9819427483534984	1.622778812341402
101.39999999999638	0.9819688583424595	1.6235234472330107
101.44999999999638	0.9819945991233361	1.624248978352291
101.49999999999638	0.9820196438812879	1.6249704043194215
101.54999999999637	0.9820442544350068	1.625695955751077
101.59999999999637	0.982068770921606	1.62644029654355
101.64999999999637	0.9820937325091359	1.6272047818869229
101.69999999999636	0.9821193047633706	1.627990310640813
101.74999999999636	0.9821442386445196	1.6287868854990837
101.79999999999636	0.9821692388332782	1.6295841120198709
101.84999999999636	0.9821947378656128	1.630371309601123
101.89999999999635	0.9822198887468288	1.6311376489495304
101.94999999999635	0.9822447058680903	1.6318799642837827
101.99999999999635	0.9822706301881614	1.632598279040975
102.04999999999634	0.9822964131084282	1.6332975569979216
102.09999999999634	0.9823224982412502	1.6339820934450067
102.14999999999634	0.9823469781460148	1.6346597633033713
102.19999999999634	0.9823712144777457	1.635334755230859
102.24999999999633	0.9823956024264693	1.6360164050100998
102.29999999999633	0.9824217144093045	1.6367082522772534
102.34999999999633	0.9824479351313192	1.6374171542858222
102.39999999999633	0.9824748783257061	1.6381484394659582
102.44999999999632	0.9825011357529552	1.6389062209093792
102.49999999999632	0.9825284822997133	1.6396977692725214
102.54999999999632	0.9825555741752385	1.6405178579288213
102.59999999999631	0.9825818949618468	1.6413672485685593
102.64999999999631	0.9826087210854804	1.6422320937041757
102.69999999999631	0.9826359338076895	1.6431062644082262
102.7499999999963	0.982663097494352	1.6439732684806023
102.7999999999963	0.9826896375618569	1.6448255192689782
102.8499999999963	0.9827165600393587	1.6456598203649813
102.8999999999963	0.9827439478749265	1.6464749825428928
102.9499999999963	0.9827699911480323	1.6472801605610234
102.99999999999629	0.9827962067881943	1.6480798462283612
103.04999999999629	0.9828227220164103	1.6488863700288336
103.09999999999629	0.9828491766184628	1.649698806880666
103.14999999999628	0.9828752504657292	1.6505178201003659
103.19999999999628	0.9829022454534547	1.6513370660092306
103.24999999999628	0.9829288067535285	1.652145796731332
103.29999999999627	0.9829558638167862	1.6529376580580704
103.34999999999627	0.9829829373404527	1.6537047204009907
103.39999999999627	0.983010052211678	1.654448626435788
103.44999999999627	0.9830369530124943	1.6551717110756958
103.49999999999626	0.983064396739663	1.6558840639525236
103.54999999999626	0.9830918194881222	1.656593984887245
103.59999999999626	0.9831190455185468	1.6573114158582074
103.64999999999625	0.983146470691211	1.658042113020022
103.69999999999625	0.9831729760998628	1.658791408376312
103.74999999999625	0.9831995361371032	1.6595597401437943
103.79999999999625	0.9832263760422123	1.6603502452619006
103.84999999999624	0.983252944318163	1.6611607333352596
103.89999999999624	0.9832798544126254	1.6619915992985386
103.94999999999624	0.9833068802966594	1.6628421314260435
103.99999999999623	0.983334122587769	1.6637054189487712
104.04999999999623	0.983361711729507	1.6645796992111657
104.09999999999623	0.9833891012533995	1.6654493454066241
104.14999999999623	0.9834167077787193	1.6663100511249505
104.19999999999622	0.9834439079404751	1.6671468029157188
104.24999999999622	0.983470083613438	1.6679564455376845
104.29999999999622	0.9834961495750639	1.6687380970606982
104.34999999999621	0.9835221587128017	1.6694961902177612
104.39999999999621	0.9835474121961714	1.670246374492979
104.44999999999621	0.9835752310581554	1.6709979077467467
104.4999999999962	0.9836029403651374	1.6717677336348373
104.5499999999962	0.9836305096511886	1.6725572278073437
104.5999999999962	0.9836576937448858	1.6733714151682555
104.6499999999962	0.9836857055890555	1.6742043512807017
104.6999999999962	0.9837133755469062	1.6750448348758367
104.74999999999619	0.9837412811636581	1.6758850523629079
104.79999999999619	0.9837688600796848	1.6767116411097935
104.84999999999619	0.9837965819770697	1.677523227349871
104.89999999999618	0.983824355535107	1.678315608429471
104.94999999999618	0.9838523495967719	1.6790935255056982
104.99999999999618	0.9838799054680651	1.6798602236808728
105.04999999999617	0.9839075425850194	1.6806198097964835
105.09999999999617	0.9839353169170624	1.6813743096769853
105.14999999999617	0.9839632009421493	1.6821235372169356
105.19999999999617	0.9839909553907668	1.6828642506841862
105.24999999999616	0.984018782935062	1.6835957676591269
105.29999999999616	0.9840461560958936	1.6843141090950156
105.34999999999616	0.984073702292284	1.6850211274882747
105.39999999999615	0.9841011338337431	1.6857165327933898
105.44999999999615	0.98412869356329	1.6864009525515524
105.49999999999615	0.9841560586049076	1.6870768805496419
105.54999999999615	0.9841830300811915	1.6877387554780905
105.59999999999614	0.9842101403218181	1.6883902626323553
105.64999999999614	0.9842373240047078	1.689024554222645
105.69999999999614	0.9842647939830318	1.6896476993126939
105.74999999999613	0.9842922018732869	1.6902631914907242
105.79999999999613	0.9843187081348841	1.6908798399365232
105.84999999999613	0.9843456231069926	1.6915153201048694
105.89999999999613	0.9843727764315979	1.692177286919168
105.94999999999612	0.98439923472588	1.6928830273436057
105.99999999999612	0.9844265552423475	1.6936318552453762
106.04999999999612	0.9844532080582113	1.6944258816690139
106.09999999999611	0.9844808611414305	1.6952533073471412
106.14999999999611	0.9845085662254642	1.6960991908682417
106.19999999999611	0.9845356883884833	1.696949966180954
106.2499999999961	0.9845630513879308	1.6977876242790306
106.2999999999961	0.9845905276342175	1.6986087435692951
106.3499999999961	0.9846180727213012	1.699405172155531
106.3999999999961	0.9846454187471769	1.700182799220033
106.4499999999961	0.9846726797054901	1.7009454588901232
106.49999999999609	0.9846999134446235	1.7016995785542135
106.54999999999609	0.9847273320836344	1.702451663184134
106.59999999999609	0.9847547602574726	1.7032026042971156
106.64999999999608	0.984781951290233	1.7039543370487085
106.69999999999608	0.9848091567063444	1.7047060280365416
106.74999999999608	0.9848363603260831	1.7054570593869787
106.79999999999607	0.9848634967988494	1.706209501890989
106.84999999999607	0.9848904631294441	1.706962748926457
106.89999999999607	0.9849173629038233	1.7077189930799705
106.94999999999607	0.9849440903185285	1.7084778069489228
106.99999999999606	0.9849709766561819	1.7092348803026376
107.04999999999606	0.9849978799433	1.7099895538525072
107.09999999999606	0.9850250670912404	1.7107321760472303
107.14999999999606	0.9850520053465497	1.711464120344453
107.19999999999605	0.9850792057964819	1.7121816127075917
107.24999999999605	0.9851043240667083	1.7128881976602117
107.29999999999605	0.9851317518526298	1.713595091166357
107.34999999999604	0.9851582411458782	1.7143040457427035
107.39999999999604	0.9851828966001878	1.7150272770500667
107.44999999999604	0.9852101519849621	1.7157633036058122
107.49999999999604	0.9852374133349313	1.716514196722004
107.54999999999603	0.9852645617840526	1.7172665783455896
107.59999999999603	0.9852913782382542	1.7180109481790753
107.64999999999603	0.9853176787561915	1.7187369054961417
107.69999999999602	0.9853443675202374	1.7194327137151608
107.74999999999602	0.9853711788543578	1.720102049375579
107.79999999999602	0.985396612516431	1.720742180029828
107.84999999999602	0.985422309884513	1.721369599845561
107.89999999999601	0.9854493336174612	1.7219943061677203
107.94999999999601	0.9854755013643159	1.7226286296529312
107.999999999996	0.9855018789254528	1.7232846449031278
108.049999999996	0.9855283652977866	1.7239639400798359
108.099999999996	0.9855548566200014	1.724670966274309
108.149999999996	0.9855812529336068	1.7253990976574585
108.199999999996	0.985607722585441	1.7261456830869295
108.24999999999599	0.9856340737931837	1.7269047937768123
108.29999999999599	0.9856604136200557	1.7276697687127784
108.34999999999599	0.9856867922507733	1.728437275372278
108.39999999999598	0.9857134467353579	1.7291990323011186
108.44999999999598	0.9857398318733438	1.7299483594416143
108.49999999999598	0.9857658949262702	1.7306782296571133
108.54999999999598	0.9857918844177788	1.7313782897997554
108.59999999999597	0.9858177266696899	1.7320471982065888
108.64999999999597	0.9858439774525789	1.7326792319559157
108.69999999999597	0.9858694805601147	1.7332810323503574
108.74999999999596	0.9858953227469398	1.7338593083885983
108.79999999999596	0.9859218915258201	1.7344232980156669
108.84999999999596	0.9859481493640486	1.7349869060740848
108.89999999999596	0.9859745173343075	1.7355513215008576
108.94999999999595	0.9860001812133578	1.736125436137003
108.99999999999595	0.9860257865972146	1.7366998148944146
109.04999999999595	0.98605167733205	1.7372727430225394
109.09999999999594	0.9860771885460313	1.737834276629867
109.14999999999594	0.9861028353077052	1.7383777619556715
109.19999999999594	0.9861279962595799	1.7389069865754143
109.24999999999594	0.9861541919446701	1.7394214486878035
109.29999999999593	0.9861799723295657	1.7399368053285473
109.34999999999593	0.9862056690653382	1.7404593175667726
109.39999999999593	0.9862313196562336	1.7410031795233751
109.44999999999592	0.9862565556171012	1.7415745420856656
109.49999999999592	0.9862817431082966	1.7421728910164347
109.54999999999592	0.9863065846893694	1.7427992273442836
109.59999999999592	0.9863327568881263	1.7434427647188786
109.64999999999591	0.9863585532585981	1.744098891532387
109.69999999999591	0.9863849874959962	1.74475812574471
109.74999999999591	0.9864114250113163	1.7454148436174328
109.7999999999959	0.9864377295999784	1.7460672388067193
109.8499999999959	0.9864643008847547	1.7467101501207738
109.8999999999959	0.986490891975885	1.7473457117960005
109.9499999999959	0.9865173177095781	1.7479698995071784
109.9999999999959	0.9865436581426441	1.748583002103298
110.04999999999589	0.9865697078056667	1.7491871569112418
110.09999999999589	0.9865955245478306	1.749782411666015
110.14999999999588	0.9866213114326812	1.7503799253699195
110.19999999999588	0.9866478102721944	1.7509852770297907
110.24999999999588	0.9866745302951486	1.7516108040931189
110.29999999999588	0.9866990549664645	1.7522628814037293
110.34999999999587	0.9867258050363535	1.752945917293052
110.39999999999587	0.9867505414644893	1.753659239188236
110.44999999999587	0.9867771956056608	1.7543907173649862
110.49999999999586	0.9868041629450993	1.7551316000231107
110.54999999999586	0.986828957057241	1.7558601078800062
110.59999999999586	0.9868555869362192	1.7565680833964674
110.64999999999586	0.9868811715530378	1.7572468824094025
110.69999999999585	0.9869058105984005	1.7578903246052775
110.74999999999585	0.98693095090002	1.7585110486329745
110.79999999999585	0.9869561297151956	1.7591092504425119
110.84999999999584	0.9869813132192411	1.75970015745029
110.89999999999584	0.9870064589025953	1.7602868852583906
110.94999999999584	0.9870309749960255	1.760872333132681
110.99999999999584	0.9870555409547365	1.761459193355288
111.04999999999583	0.9870812639649886	1.7620392590458354
111.09999999999583	0.9871061051199197	1.7626135743818139
111.14999999999583	0.9871312822509855	1.7631745088009234
111.19999999999582	0.9871565387634903	1.7637256469166827
111.24999999999582	0.9871816614968346	1.7642683914787003
111.29999999999582	0.9872065974098068	1.7648050693832475
111.34999999999582	0.9872318003279406	1.7653443777050792
111.39999999999581	0.9872579222869744	1.7658857473109277
111.44999999999581	0.9872829792691722	1.7664342724836164
111.49999999999581	0.98730905200783	1.7669911489485082
111.5499999999958	0.9873344606736624	1.767556451446899
111.5999999999958	0.9873601023597797	1.7681373949703392
111.6499999999958	0.987384832001213	1.7687327923458163
111.6999999999958	0.9874087582111213	1.7693523270623503
111.7499999999958	0.9874339969560909	1.7699961450103192
111.79999999999579	0.9874587502783572	1.7706635246596587
111.84999999999579	0.987482959590138	1.771349400741692
111.89999999999579	0.9875074737590348	1.772038800121541
111.94999999999578	0.987531766753813	1.7727226483458358
111.99999999999578	0.9875562534795785	1.7733799873211835
112.04999999999578	0.9875809486806463	1.774004381253139
112.09999999999577	0.9876055752479872	1.7745878630641567
112.14999999999577	0.9876305823953824	1.7751319248515478
112.19999999999577	0.987655345385099	1.7756493198955152
112.24999999999577	0.9876804593116882	1.7761471189681317
112.29999999999576	0.9877053556810236	1.7766462014735822
112.34999999999576	0.987730278817392	1.777151766532354
112.39999999999576	0.9877552402488979	1.777673853878454
112.44999999999575	0.9877800936128325	1.7782128587224104
112.49999999999575	0.9878053075937754	1.778762201675466
112.54999999999575	0.987830181586383	1.7793213244913182
112.59999999999575	0.9878541148557253	1.7798767890201992
112.64999999999574	0.9878786904617046	1.7804319012635532
112.69999999999574	0.9879035776017404	1.78098031284897
112.74999999999574	0.9879286561029647	1.7815233734351315
112.79999999999573	0.9879525400833981	1.7820627240008389
112.84999999999573	0.9879774924189981	1.7825952895484634
112.89999999999573	0.9880021625800117	1.7831255275906048
112.94999999999573	0.9880266110509631	1.7836468966129717
112.99999999999572	0.9880506177883968	1.784162923986255
113.04999999999572	0.988074431973561	1.7846745567595026
113.09999999999572	0.9880977290069837	1.7851833469986649
113.14999999999571	0.988121174853056	1.7856999140948562
113.19999999999571	0.9881451812567846	1.7862245375669625
113.24999999999571	0.9881690956807841	1.7867654912887407
113.2999999999957	0.9881939146883436	1.787320654886855
113.3499999999957	0.9882169207600037	1.7878842640069592
113.3999999999957	0.9882409608338227	1.7884544802511109
113.4499999999957	0.9882662347766158	1.7890190956451937
113.4999999999957	0.9882888582962596	1.7895762303185256
113.54999999999569	0.9883127935397058	1.7901227633467047
113.59999999999569	0.9883364470617185	1.7906665998616544
113.64999999999569	0.9883589399310129	1.7912170454133771
113.69999999999568	0.9883813014926996	1.7917844901285487
113.74999999999568	0.9884044589543207	1.7923867916741152
113.79999999999568	0.9884280099789221	1.7930238746041796
113.84999999999567	0.9884505133373631	1.7937020010644718
113.89999999999567	0.988473390573075	1.794410774815397
113.94999999999567	0.9884956469651048	1.7951389529518686
113.99999999999567	0.9885201682057059	1.7958758913487394
114.04999999999566	0.9885422422082316	1.7965992097541559
114.09999999999566	0.9885665350633595	1.7973078123052644
114.14999999999566	0.988589097838506	1.797985470437806
114.19999999999565	0.9886133925287309	1.798636572354569
114.24999999999565	0.9886379483121246	1.799258290341007
114.29999999999565	0.988660753570695	1.7998488911716255
114.34999999999565	0.9886854340580096	1.8004177372235377
114.39999999999564	0.9887075760556838	1.8009576376602943
114.44999999999564	0.9887313407160708	1.801481450381275
114.49999999999564	0.9887545701558939	1.8019876163604462
114.54999999999563	0.9887759456301235	1.8024839240478396
114.59999999999563	0.9887995204472166	1.802982582340998
114.64999999999563	0.9888209576774104	1.803483695222938
114.69999999999563	0.9888424345166913	1.8040004786038766
114.74999999999562	0.9888631111016086	1.80452735902155
114.79999999999562	0.988884814974057	1.8050675234981113
114.84999999999562	0.9889049199008793	1.805610162918164
114.89999999999561	0.988925829602059	1.806146948925056
114.94999999999561	0.9889455866391681	1.8066736190756523
114.99999999999561	0.9889651140063394	1.8071808448344602
115.0499999999956	0.9889850025283805	1.807677200554243
115.0999999999956	0.9890031171467615	1.80816308316729
115.1499999999956	0.9890204680540295	1.808650722504933
115.1999999999956	0.9890367254170045	1.8091510283082655
115.2499999999956	0.9890532291938041	1.809666117224103
115.29999999999559	0.9890701334713656	1.810203528187227
115.34999999999559	0.9890896002677737	1.810752489821011
115.39999999999559	0.9891084679419944	1.8113067970887584
115.44999999999558	0.9891296382163463	1.811854718006488
115.49999999999558	0.9891496557721985	1.812383672635153
115.54999999999558	0.9891695912579739	1.812893038612156
115.59999999999557	0.9891893652920385	1.813376136371045
115.64999999999557	0.9892078753954593	1.8138429190129983
115.69999999999557	0.9892268231637961	1.814295736227521
115.74999999999557	0.9892445745992969	1.8147439927804812
115.79999999999556	0.9892644292105595	1.8151969422696101
115.84999999999556	0.9892830111377844	1.8156530986229082
115.89999999999556	0.9893025570130745	1.8161231986083675
115.94999999999555	0.9893213871062891	1.8166010875992709
115.99999999999555	0.9893410237691216	1.8170948420526531
116.04999999999555	0.9893599729359475	1.8176014780674528
116.09999999999555	0.9893794053753354	1.8181211388185226
116.14999999999554	0.9893996158549028	1.818656090822504
116.19999999999554	0.9894185840774199	1.819193124251932
116.24999999999554	0.9894393617246502	1.8197327048387597
116.29999999999553	0.9894602463493547	1.8202562493395356
116.34999999999553	0.9894799598402367	1.8207543960891917
116.39999999999553	0.9895004875598888	1.8212193133558054
116.44999999999553	0.9895206405823909	1.821642529804572
116.49999999999552	0.9895414472146362	1.8220336282978271
116.54999999999552	0.989560600106877	1.8223929068255016
116.59999999999552	0.9895809091105671	1.8227424048703997
116.64999999999552	0.9895998041642429	1.8230910977737904
116.69999999999551	0.9896176707475615	1.823451912589577
116.74999999999551	0.9896379604086273	1.8238374128227688
116.7999999999955	0.9896569353808273	1.8242402418888788
116.8499999999955	0.9896762687927018	1.824664527311276
116.8999999999955	0.9896960681872443	1.825097482947092
116.9499999999955	0.9897146004213383	1.8255355108090943
116.9999999999955	0.989731984395827	1.8259746777208974
117.04999999999549	0.9897504762785769	1.8264136305177696
117.09999999999549	0.9897700288819771	1.8268621609647724
117.14999999999549	0.9897886367279002	1.8273173093609913
117.19999999999548	0.9898080122318356	1.8277924268133698
117.24999999999548	0.9898263095133792	1.8282854259248758
117.29999999999548	0.9898447448555866	1.828798440720993
117.34999999999548	0.9898648791991932	1.8293329337777664
117.39999999999547	0.9898830622837411	1.8298768089230177
117.44999999999547	0.9899016116810139	1.8304344035263957
117.49999999999547	0.9899207649571139	1.8309950350719995
117.54999999999546	0.9899386334924206	1.831558743514991
117.59999999999546	0.9899581840775821	1.8321224339080995
117.64999999999546	0.9899781096318372	1.8326782341210055
117.69999999999546	0.9899976872591204	1.8332246573026931
117.74999999999545	0.9900161657664811	1.8337465892067981
117.79999999999545	0.9900348319704648	1.8342443229513534
117.84999999999545	0.9900531608854424	1.8347079826730355
117.89999999999544	0.9900717167696045	1.8351391047853363
117.94999999999544	0.9900902906139539	1.835545393157825
117.99999999999544	0.9901096971002281	1.8359326999725998
118.04999999999544	0.9901290600339276	1.836321503014976
118.09999999999543	0.9901486101355714	1.8367185265672574
118.14999999999543	0.9901695801542426	1.8371394961021765
118.19999999999543	0.9901893735346493	1.8375844638526526
118.24999999999542	0.9902094756448779	1.8380488189582258
118.29999999999542	0.9902303026674812	1.8385283996069766
118.34999999999542	0.9902490122706701	1.8390011063981957
118.39999999999542	0.9902680014898103	1.8394629536317393
118.44999999999541	0.9902870133936258	1.8398987904893653
118.49999999999541	0.9903048869757671	1.8403058860082697
118.5499999999954	0.9903243693421037	1.8406885982694445
118.5999999999954	0.990343545128396	1.8410458215875847
118.6499999999954	0.99036331350401	1.8413917529270065
118.6999999999954	0.9903817113300916	1.8417243824819813
118.7499999999954	0.9904010082218918	1.842055343563056
118.79999999999539	0.990419235352963	1.8423836953840615
118.84999999999539	0.9904367472824914	1.8427096660565303
118.89999999999539	0.9904559685052196	1.8430413001188044
118.94999999999538	0.9904746178849844	1.843372182734184
118.99999999999538	0.9904943045441217	1.84371391827383
119.04999999999538	0.9905144507393893	1.8440633651389142
119.09999999999538	0.9905333621183037	1.8444239340132778
119.14999999999537	0.9905534012345041	1.8447979894574322
119.19999999999537	0.990572019072772	1.8451763827392438
119.24999999999537	0.9905899909350263	1.845562596431694
119.29999999999536	0.9906085217374709	1.8459460797135325
119.34999999999536	0.9906280149824535	1.846331712904729
119.39999999999536	0.990646587947953	1.8467167822243478
119.44999999999536	0.9906656774022157	1.8471072080520048
119.49999999999535	0.9906849418980879	1.8475142352797602
119.54999999999535	0.9907042555718371	1.8479378306624243
119.59999999999535	0.9907237260834126	1.848388758369432
119.64999999999534	0.9907421641346421	1.8488578179518498
119.69999999999534	0.9907614905199206	1.8493409287728948
119.74999999999534	0.9907790031415582	1.8498233690758452
119.79999999999534	0.9907963097180931	1.8502866028106781
119.84999999999533	0.9908152666028576	1.8507249770172278
119.89999999999533	0.9908345459790123	1.8511212827966876
119.94999999999533	0.9908539005260929	1.851480083852063
119.99999999999532	0.9908731195841445	1.8518028219933684
120.04999999999532	0.9908927306463644	1.8520999897062589
120.09999999999532	0.9909125181230465	1.8523881366351453
120.14999999999532	0.990930872764801	1.8526714939682347
120.19999999999531	0.9909489333181276	1.8529679468547917
120.24999999999531	0.9909659050429721	1.85327596994916
120.29999999999531	0.9909838506150117	1.8536039145154095
120.3499999999953	0.9910026917329886	1.8539521700765202
120.3999999999953	0.991021378715786	1.854316835851925
120.4499999999953	0.9910406402388819	1.854704433757986
120.4999999999953	0.9910587258749658	1.855105748088693
120.5499999999953	0.9910766316092263	1.855526313123542
120.59999999999529	0.9910937837008803	1.85595777307733
120.64999999999529	0.9911113757008512	1.8563957428058064
120.69999999999528	0.991128346399658	1.856835994186956
120.74999999999528	0.9911451015241213	1.8572661750382922
120.79999999999528	0.9911648421268913	1.8576924668192507
120.84999999999528	0.9911842089401471	1.8581057553654017
120.89999999999527	0.9912038515458076	1.8585156054474035
120.94999999999527	0.9912228360268799	1.8589283765595428
120.99999999999527	0.991241990056712	1.8593500383588901
121.04999999999526	0.991262369093052	1.8597939128698244
121.09999999999526	0.9912813895182238	1.8602525396240275
121.14999999999526	0.9913012888548686	1.8607311279174872
121.19999999999526	0.9913202027508332	1.8612150467741415
121.24999999999525	0.9913405246150268	1.8616966547839102
121.29999999999525	0.991361329976249	1.8621679290957103
121.34999999999525	0.9913815412477673	1.8626166470219907
121.39999999999525	0.991401483902102	1.8630503924782595
121.44999999999524	0.9914203969574138	1.863466781762984
121.49999999999524	0.9914398626731453	1.8638811057724087
121.54999999999524	0.9914588944600923	1.8643009287236672
121.59999999999523	0.991478200107148	1.8647319837669307
121.64999999999523	0.9914981933554556	1.865183570030452
121.69999999999523	0.991518589584131	1.8656462685420216
121.74999999999523	0.9915390534524993	1.8661216129067242
121.79999999999522	0.9915584021129371	1.8665953987207318
121.84999999999522	0.9915781944843188	1.8670620335359063
121.89999999999522	0.9915971426988291	1.8675156369226524
121.94999999999521	0.991615509128879	1.8679449855642312
121.99999999999521	0.9916344696779889	1.8683544342951253
122.04999999999521	0.9916530034998972	1.8687322565944353
122.0999999999952	0.9916721820873982	1.8690823678605146
122.1499999999952	0.9916920164040048	1.8694003349367871
122.1999999999952	0.9917120757627826	1.8696842059878642
122.2499999999952	0.9917312322014363	1.869941407737398
122.2999999999952	0.9917502543760275	1.8701717594157445
122.34999999999519	0.9917697038431129	1.870394440013227
122.39999999999519	0.9917887960648661	1.8706167809848022
122.44999999999519	0.9918076959333423	1.8708556013223006
122.49999999999518	0.9918257233442248	1.8711231057874274
122.54999999999518	0.9918443613744344	1.87142092485411
122.59999999999518	0.9918645111923194	1.8717561101954168
122.64999999999517	0.9918846739816427	1.8721127532363069
122.69999999999517	0.9919042091313219	1.8724858367031425
122.74999999999517	0.9919236040198207	1.872861387924784
122.79999999999517	0.9919421931644239	1.8732292485247057
122.84999999999516	0.9919612676866942	1.873591801751899
122.89999999999516	0.9919791640194348	1.8739422886978616
122.94999999999516	0.9919980135754868	1.8742961463476957
122.99999999999515	0.992016015267938	1.8746527402974302
123.04999999999515	0.9920357027713838	1.875022985780354
123.09999999999515	0.9920556177305647	1.8754085168645522
123.14999999999515	0.9920753390317474	1.8758026195823667
123.19999999999514	0.9920953256212273	1.8762068533486684
123.24999999999514	0.9921136479940768	1.876604728970219
123.29999999999514	0.9921325621835662	1.8769973306010825
123.34999999999513	0.9921505036758455	1.8773751342178089
123.39999999999513	0.9921695001622916	1.877736981498225
123.44999999999513	0.992188392838129	1.878086774294725
123.49999999999513	0.9922070215873862	1.8784188498085148
123.54999999999512	0.9922272563523334	1.8787445419801976
123.59999999999512	0.9922470060750599	1.8790572315397183
123.64999999999512	0.9922668955203853	1.8793629586876035
123.69999999999511	0.9922864070160321	1.8796641351439813
123.74999999999511	0.9923043570375114	1.8799600216299819
123.79999999999511	0.9923233876939421	1.8802660214704172
123.8499999999951	0.9923413808787789	1.880579984616314
123.8999999999951	0.9923597293554519	1.8809172040848
123.9499999999951	0.9923782229547499	1.8812770324991377
123.9999999999951	0.9923973240586541	1.8816592706627473
124.0499999999951	0.9924159431304663	1.8820601074526473
124.09999999999509	0.9924348139515798	1.8824614000760633
124.14999999999509	0.9924532665012814	1.8828567840215054
124.19999999999509	0.9924712339559308	1.8832256764473563
124.24999999999508	0.9924893742517034	1.8835645878637126
124.29999999999508	0.992507765302682	1.8838710549428404
124.34999999999508	0.9925270472582467	1.8841472559054437
124.39999999999507	0.9925464611978838	1.884410522877173
124.44999999999507	0.9925653038976393	1.8846657010256267
124.49999999999507	0.9925838073273854	1.884933480094722
124.54999999999507	0.9926033821588818	1.8852190543061123
124.59999999999506	0.9926219742744691	1.8855266543380778
124.64999999999506	0.9926406833096902	1.8858595523118926
124.69999999999506	0.9926588940555304	1.886206846562885
124.74999999999505	0.9926779263915257	1.8865729752727594
124.79999999999505	0.9926961558943754	1.8869444930226993
124.84999999999505	0.9927172197912135	1.8873264066532973
124.89999999999505	0.992737831924695	1.8877138062959598
124.94999999999504	0.9927571384095537	1.8881025298787983
124.99999999999504	0.9927757464301359	1.8884978069898282
125.04999999999504	0.9927954240398214	1.8888898754475718
125.09999999999503	0.9928137016404359	1.8892814880286162
125.14999999999503	0.9928305463465913	1.8896630624930286
125.19999999999503	0.9928490912647482	1.8900359535998252
125.24999999999503	0.992867971949599	1.8904011811356236
125.29999999999502	0.9928879876165839	1.8907546032576619
125.34999999999502	0.9929077009875317	1.8911057453925062
125.39999999999502	0.9929274477978351	1.8914480446480564
125.44999999999501	0.992947775485794	1.8917860574024283
125.49999999999501	0.992965716445167	1.8921108446027068
125.54999999999501	0.9929849494108443	1.8924138154370296
125.599999999995	0.9930039890474153	1.8926909116184543
125.649999999995	0.9930228219454048	1.892925623893277
125.699999999995	0.9930416508804761	1.8931235613430957
125.749999999995	0.9930601829694226	1.8932811662772706
125.799999999995	0.9930800492916684	1.8934121982821506
125.84999999999499	0.9930991130265039	1.8935318453721213
125.89999999999499	0.9931189713305009	1.893652059384733
125.94999999999499	0.9931382050063468	1.8937946763484406
125.99999999999498	0.9931565192557825	1.8939606594841327
126.04999999999498	0.9931742047694154	1.8941596879403426
126.09999999999498	0.9931929308028444	1.8943863865983424
126.14999999999498	0.99321148071539	1.8946307005669116
126.19999999999497	0.9932294830984536	1.8948882662080737
126.24999999999497	0.9932474351329902	1.8951426455858005
126.29999999999497	0.9932671261506046	1.8953973901900942
126.34999999999496	0.9932854435342864	1.895640713712245
126.39999999999496	0.9933046351354959	1.8958763431316827
126.44999999999496	0.9933230806173952	1.896105039033605
126.49999999999496	0.9933411158047859	1.89632210434037
126.54999999999495	0.9933586126918148	1.8965365378932906
126.59999999999495	0.993376645846489	1.8967411260285243
126.64999999999495	0.9933960851697009	1.8969463887161417
126.69999999999494	0.9934151475723039	1.8971517777536768
126.74999999999494	0.9934337636975731	1.8973629021575409
126.79999999999494	0.9934520010990628	1.8975915730237054
126.84999999999494	0.9934711614762541	1.8978364005363906
126.89999999999493	0.9934893064785213	1.8981075465303212
126.94999999999493	0.9935076603021913	1.8983964830236504
126.99999999999493	0.9935261798985325	1.8987010029287446
127.04999999999492	0.9935445927469099	1.8990122153565816
127.09999999999492	0.9935633099392537	1.8993162776224006
127.14999999999492	0.9935825894091009	1.8996143878175349
127.19999999999492	0.9936012247043204	1.899894889300046
127.24999999999491	0.9936197511211964	1.9001689820668728
127.29999999999491	0.9936376074102825	1.9004394289295872
127.3499999999949	0.9936563527314823	1.9007159804770704
127.3999999999949	0.9936740396314347	1.90100916441915
127.4499999999949	0.9936923171746029	1.901314764579289
127.4999999999949	0.9937112509563262	1.9016387893822315
127.5499999999949	0.9937305807664173	1.901964545058024
127.59999999999489	0.9937492908385469	1.902284931688146
127.64999999999489	0.9937679795065698	1.9025885182871705
127.69999999999489	0.9937869650370678	1.9028628915356585
127.74999999999488	0.9938052606826343	1.903111405553002
127.79999999999488	0.9938242399431971	1.9033270644336349
127.84999999999488	0.9938430558120029	1.9035232880953077
127.89999999999488	0.9938613761529146	1.903702332575276
127.94999999999487	0.9938811551431954	1.9038747413107353
127.99999999999487	0.993900718026973	1.904050873347386
128.04999999999487	0.9939208589194002	1.904230768747619
128.09999999999488	0.9939406747663869	1.9044287729821168
128.1499999999949	0.9939597966808758	1.904642239602166
128.1999999999949	0.993978300594862	1.9048820448332455
128.2499999999949	0.9939970355165051	1.9051524224762966
128.29999999999492	0.9940160393932556	1.9054521859001234
128.34999999999494	0.9940347328737295	1.905787278376443
128.39999999999495	0.9940539839311713	1.906143029913178
128.44999999999496	0.994073044727207	1.9065177181477315
128.49999999999497	0.9940922460772811	1.9068923766782668
128.54999999999498	0.9941115494075157	1.9072556347474892
128.599999999995	0.9941303626908182	1.9076000329444847
128.649999999995	0.9941488458213738	1.9079138648224576
128.69999999999501	0.9941672562430492	1.9082081271689344
128.74999999999503	0.9941858002385923	1.9084808464430856
128.79999999999504	0.9942033318446314	1.9087475609588302
128.84999999999505	0.9942211151726106	1.9090158993662445
128.89999999999506	0.9942405663906941	1.9092898093059023
128.94999999999507	0.9942587676896211	1.909574544525097
128.99999999999508	0.9942779108297701	1.9098578393418517
129.0499999999951	0.994296405186402	1.910139530417607
129.0999999999951	0.9943157257618097	1.9104056769144346
129.14999999999512	0.994335600677583	1.9106519049346051
129.19999999999513	0.9943543922771723	1.9108778718505974
129.24999999999514	0.9943736266817664	1.9110798623542096
129.29999999999515	0.9943918206048021	1.9112721036247524
129.34999999999516	0.9944107668719788	1.9114530911216687
129.39999999999517	0.9944293653222472	1.9116360571150708
129.44999999999519	0.9944472697174324	1.9118221203418138
129.4999999999952	0.9944663097316898	1.9120126493906584
129.5499999999952	0.9944842281727214	1.9122127252893297
129.59999999999522	0.9945028847652733	1.9124137710709062
129.64999999999523	0.9945210063677051	1.9126237712286875
129.69999999999524	0.9945395867426797	1.9128355569441637
129.74999999999525	0.9945580157100719	1.9130514344301075
129.79999999999526	0.9945772427914532	1.9132714546934795
129.84999999999528	0.9945964000260867	1.9134851332530178
129.8999999999953	0.9946151790523754	1.9136949125492642
129.9499999999953	0.9946350825269978	1.9138853891055139
129.9999999999953	0.9946525999635091	1.9140563147061225
130.04999999999532	0.9946710398438503	1.9142038524892189
130.09999999999533	0.9946894057709117	1.9143295863313337
130.14999999999534	0.9947068359336257	1.9144483207988159
130.19999999999536	0.9947273068157352	1.9145675596725615
130.24999999999537	0.9947473186561795	1.9147109443256185
130.29999999999538	0.9947678736107524	1.914885229959789
130.3499999999954	0.9947880353547772	1.915103157030314
130.3999999999954	0.9948065563915027	1.9153665287770836
130.4499999999954	0.9948272212347208	1.9156668942844983
130.49999999999542	0.994847411255824	1.9160008457529738
130.54999999999544	0.9948665476939944	1.9163452071022489
130.59999999999545	0.9948865052992546	1.9166973616074199
130.64999999999546	0.9949076963206581	1.9170440564719733
130.69999999999547	0.9949295515604857	1.9173807031865184
130.74999999999548	0.9949522172374388	1.917711839303629
130.7999999999955	0.9949756757109178	1.9180310064925987
130.8499999999955	0.994997678770154	1.9183486855338183
130.89999999999552	0.9950179170658997	1.9186571250039788
130.94999999999553	0.9950371796643153	1.9189609294413343
130.99999999999554	0.9950562520337718	1.9192582910422833
131.04999999999555	0.9950752381228803	1.9195424000888957
131.09999999999556	0.9950946501213462	1.919820657073563
131.14999999999557	0.9951147501088873	1.9200836189218162
131.19999999999558	0.9951348589290885	1.9203410031161707
131.2499999999956	0.9951560469770394	1.920589326917173
131.2999999999956	0.9951770279548011	1.920828492624634
131.34999999999562	0.9951977086679733	1.9210615068715613
131.39999999999563	0.9952166467270287	1.9212764135982938
131.44999999999564	0.9952367462904098	1.9214825621258158
131.49999999999565	0.9952564494306574	1.9216693259836608
131.54999999999566	0.9952768819608523	1.9218467784962898
131.59999999999567	0.9952974346949491	1.92202060399384
131.64999999999569	0.9953190045827791	1.9221985263903794
131.6999999999957	0.9953400668655532	1.9223987817233967
131.7499999999957	0.9953611980793099	1.9226215824505672
131.79999999999572	0.9953812362850439	1.9228792893693667
131.84999999999573	0.9954014344631829	1.9231641281476834
131.89999999999574	0.9954201030074131	1.9234671976250632
131.94999999999575	0.9954384649110987	1.923779101799032
131.99999999999577	0.9954590401393825	1.924078449282679
132.04999999999578	0.9954781393543052	1.9243607267452558
132.0999999999958	0.9954976090882917	1.9246098493336874
132.1499999999958	0.9955171353786579	1.9248315303230215
132.1999999999958	0.995535885762886	1.9250279814677214
132.24999999999582	0.9955543481605851	1.9252047998117148
132.29999999999583	0.995571941369674	1.9253786057904612
132.34999999999584	0.9955899953088047	1.9255482612945294
132.39999999999586	0.9956071897704434	1.9257282881808384
132.44999999999587	0.9956250281004169	1.925915153984192
132.49999999999588	0.9956426922899081	1.92611181881332
132.5499999999959	0.9956612812374521	1.9263214103038593
132.5999999999959	0.9956796965807657	1.926536070045709
132.6499999999959	0.9956976260994742	1.9267645452171975
132.69999999999592	0.995715833602768	1.9269963290715715
132.74999999999594	0.9957331729643673	1.9272344053937078
132.79999999999595	0.9957507469242451	1.927471360604329
132.84999999999596	0.9957688136435284	1.927697333265481
132.89999999999597	0.9957879895097325	1.9279120598171313
132.94999999999598	0.9958075283854264	1.9280988872531077
132.999999999996	0.995826103060879	1.9282644845973445
133.049999999996	0.9958455873436072	1.9284038363511413
133.09999999999602	0.9958637238025727	1.9285250251609247
133.14999999999603	0.9958829888310202	1.9286396668846963
133.19999999999604	0.9959011570242592	1.9287478312933704
133.24999999999605	0.9959200303859055	1.9288652932162185
133.29999999999606	0.9959385907398366	1.9289813609517115
133.34999999999607	0.9959572865846392	1.9290997056719439
133.39999999999608	0.995977441428054	1.9292090519621516
133.4499999999961	0.995997003011714	1.9292983611422874
133.4999999999961	0.9960163155796103	1.9293685381560601
133.54999999999612	0.9960356682840055	1.9294099471899853
133.59999999999613	0.9960547215612231	1.9294386892019215
133.64999999999614	0.9960743654454172	1.929458126394447
133.69999999999615	0.9960946265466787	1.9294863135953186
133.74999999999616	0.9961146654566275	1.929537259833744
133.79999999999617	0.9961354264579779	1.9296158048130916
133.8499999999962	0.9961562436758071	1.929736375088488
133.8999999999962	0.9961768691315523	1.929889063506999
133.9499999999962	0.9961976437973346	1.9300792379049516
133.99999999999622	0.996218443828674	1.9302965352465677
134.04999999999623	0.9962382588210739	1.9305333652688914
134.09999999999624	0.996257559273086	1.9307893791820196
134.14999999999625	0.9962769605150797	1.9310492553173937
134.19999999999627	0.9962963354174619	1.9313173903706364
134.24999999999628	0.9963152505227053	1.9315771983145145
134.2999999999963	0.9963345885131103	1.9318274039512349
134.3499999999963	0.9963537723797506	1.9320607305914834
134.3999999999963	0.9963724631837269	1.9322676218349477
134.44999999999632	0.9963916027900219	1.9324569317811264
134.49999999999633	0.9964098725759856	1.932621621299207
134.54999999999634	0.9964286328728207	1.9327798976475274
134.59999999999636	0.9964475961901681	1.9329370456018942
134.64999999999637	0.9964649837856561	1.9331026286331774
134.69999999999638	0.9964837384763655	1.9332902392569171
134.7499999999964	0.9965036017745729	1.9334922109851407
134.7999999999964	0.9965230234121238	1.9337136759751836
134.8499999999964	0.9965431034980603	1.9339366318207083
134.89999999999642	0.9965631392851059	1.9341554212525092
134.94999999999644	0.9965841146831377	1.9343605410207296
134.99999999999645	0.9966040177379656	1.9345408100641506
135.04999999999646	0.9966237367916254	1.934706128532663
135.09999999999647	0.9966444625529182	1.9348513991505183
135.14999999999648	0.9966628994277648	1.934993301135019
135.1999999999965	0.996682130082761	1.9351348320775235
135.2499999999965	0.9967012496296048	1.9352830577677107
135.29999999999652	0.9967224703707518	1.935444368087331
135.34999999999653	0.9967433559483951	1.935606831727901
135.39999999999654	0.9967635007653745	1.9357752278534035
135.44999999999655	0.9967825381802711	1.935933281026861
135.49999999999656	0.9968022716975009	1.93608362527718
135.54999999999657	0.9968218924582397	1.9362212231707454
135.59999999999658	0.9968408761321014	1.9363414893690518
135.6499999999966	0.996861622008637	1.9364553054330982
135.6999999999966	0.9968830372728861	1.9365532441542492
135.74999999999662	0.9969048736977119	1.9366473758296194
135.79999999999663	0.9969284013582144	1.9367331544684754
135.84999999999664	0.9969489047062938	1.9368129126632292
135.89999999999665	0.9969670260199461	1.9368949016105097
135.94999999999666	0.996986301106793	1.9369799057476538
135.99999999999667	0.9970063024501288	1.937087312339288
136.0499999999967	0.9970264665627626	1.9372154513422097
136.0999999999967	0.9970471730901984	1.937379537217406
136.1499999999967	0.9970680423354941	1.937578835864426
136.19999999999672	0.9970907952194736	1.9378081316270632
136.24999999999673	0.9971104699319735	1.9380618200110213
136.29999999999674	0.9971303878892505	1.9383163796953893
136.34999999999675	0.9971500353329676	1.938565425845642
136.39999999999677	0.9971708853227513	1.9387871269350578
136.44999999999678	0.9971910566832615	1.9389744208976554
136.4999999999968	0.9972118721277466	1.939127737209237
136.5499999999968	0.9972328051030657	1.939243560901564
136.5999999999968	0.9972537764997741	1.9393411142917192
136.64999999999682	0.9972743990815582	1.9394197349043472
136.69999999999683	0.9972942509393659	1.9394966179485804
136.74999999999685	0.9973133977141391	1.9395737215346884
136.79999999999686	0.9973338690952125	1.9396517467605834
136.84999999999687	0.9973518979053907	1.939734361075129
136.89999999999688	0.9973699036390203	1.939809611332131
136.9499999999969	0.9973907981121253	1.9398882148003271
136.9999999999969	0.9974130870764679	1.9399601772706792
137.0499999999969	0.9974349811105875	1.9400307793847706
137.09999999999692	0.9974555138249688	1.9401037793738942
137.14999999999694	0.9974763071455657	1.94017666678376
137.19999999999695	0.9974972994931653	1.9402618152954445
137.24999999999696	0.9975169125950016	1.9403483946596178
137.29999999999697	0.9975376164413762	1.9404474295462346
137.34999999999698	0.9975570864936838	1.9405536809929116
137.399999999997	0.997576236628837	1.9406692967156198
137.449999999997	0.9975960222786121	1.9408047955472811
137.49999999999702	0.9976155588868032	1.9409545555142051
137.54999999999703	0.9976364643396392	1.9411342260662379
137.59999999999704	0.99765581022013	1.9413336127141039
137.64999999999705	0.9976744109642394	1.941554632858878
137.69999999999706	0.9976938424217225	1.941790474200401
137.74999999999707	0.9977113874191295	1.9420220239895987
137.79999999999708	0.9977329705275605	1.9422508466465251
137.8499999999971	0.9977509699819592	1.9424517604247642
137.8999999999971	0.997769281223572	1.9426333076508848
137.94999999999712	0.9977883354810712	1.9427928139766295
137.99999999999713	0.9978090023775343	1.942940540064523
138.04999999999714	0.9978271467593779	1.9430930413268097
138.09999999999715	0.997846535334276	1.943256400703932
138.14999999999716	0.997865782666068	1.9434517610033353
138.19999999999717	0.9978824654098353	1.9436726724157625
138.2499999999972	0.9979002155952422	1.9439260869571746
138.2999999999972	0.997918829507534	1.9442044350032164
138.3499999999972	0.9979383473135313	1.9444930434013297
138.39999999999722	0.9979558956390341	1.9447892131151128
138.44999999999723	0.9979749082581778	1.94507468101117
138.49999999999724	0.9979935137906099	1.9453519420492595
138.54999999999725	0.9980116017632477	1.9456103806862055
138.59999999999727	0.9980300948446241	1.9458483344846071
138.64999999999728	0.9980479817112533	1.9460681442314864
138.6999999999973	0.9980649307002131	1.9462576269714134
138.7499999999973	0.9980839080278976	1.9464290429768056
138.7999999999973	0.9981028585887692	1.9465700098254735
138.84999999999732	0.9981198841247226	1.9466895978771566
138.89999999999733	0.9981367825693312	1.9467919579269266
138.94999999999735	0.9981537967036375	1.9468805089599572
138.99999999999736	0.9981717037827418	1.946972320424043
139.04999999999737	0.9981903678493366	1.9470622733709713
139.09999999999738	0.9982071671218826	1.9471625179978815
139.1499999999974	0.9982293596255579	1.947268364550792
139.1999999999974	0.9982488144995572	1.94737234556053
139.2499999999974	0.9982683665295694	1.9474737816178682
139.29999999999742	0.9982849783884776	1.947557129808786
139.34999999999744	0.9983026188630255	1.9476351287703044
139.39999999999745	0.9983210449818364	1.9477007211505326
139.44999999999746	0.9983391754016762	1.9477703163468998
139.49999999999747	0.9983576820532681	1.9478533979736206
139.54999999999748	0.9983750290358492	1.9479567586179334
139.5999999999975	0.9983920731502383	1.9480967706940755
139.6499999999975	0.9984122253483577	1.948264781174179
139.69999999999752	0.9984300063001268	1.9484639349629533
139.74999999999753	0.9984473977045781	1.948676006145311
139.79999999999754	0.9984643338455822	1.948890866774089
139.84999999999755	0.9984819911624646	1.949099221686838
139.89999999999756	0.9985018669953689	1.9492837726765657
139.94999999999757	0.9985215390154972	1.949449312880997
139.99999999999758	0.9985393757429464	1.9495818977118498
140.0499999999976	0.9985593979579479	1.9496945996349409
140.0999999999976	0.9985775750763891	1.9497851663843948
140.14999999999762	0.9985943221325799	1.9498556265556313
140.19999999999763	0.9986143179875967	1.9499206390509425
140.24999999999764	0.9986359412073235	1.9499725136367292
140.29999999999765	0.9986563119217813	1.9500265206189802
140.34999999999766	0.9986764074933391	1.9500803345965687
140.39999999999768	0.9986962267279571	1.9501445873069643
140.4499999999977	0.9987162495652445	1.9502276652380692
140.4999999999977	0.9987358860881215	1.950324955311218
140.5499999999977	0.9987558937580971	1.9504475523732552
140.59999999999772	0.998775952689123	1.9505778139917014
140.64999999999773	0.9987959385850849	1.9507159420087457
140.69999999999774	0.9988141240945222	1.950845188823118
140.74999999999775	0.9988324271348763	1.9509550097852792
140.79999999999777	0.9988516035070062	1.9510474129514463
140.84999999999778	0.998870201370292	1.9511100021834835
140.8999999999978	0.9988918126892538	1.9511633503600887
140.9499999999978	0.9989125772623562	1.951204824394839
140.9999999999978	0.9989323279873109	1.951251315535255
141.04999999999782	0.9989511863285041	1.9513122118439405
141.09999999999783	0.9989689586704543	1.9513855704362468
141.14999999999785	0.9989900857047571	1.9514833227098651
141.19999999999786	0.9990085862142197	1.9515851801435589
141.24999999999787	0.9990291760678333	1.9516959261228086
141.29999999999788	0.9990492392384933	1.9518022856150807
141.3499999999979	0.9990682471931731	1.9518990335190944
141.3999999999979	0.9990873039512336	1.951994494531352
141.4499999999979	0.9991082409406593	1.9520823994675007
141.49999999999793	0.9991276285780869	1.9521807590555116
141.54999999999794	0.9991461835757237	1.952285690677368
141.59999999999795	0.9991674467698055	1.9524114059693978
141.64999999999796	0.9991858647810186	1.9525574712954648
141.69999999999797	0.9992040647356991	1.9527204469863928
141.74999999999798	0.9992241062228628	1.952910937529605
141.799999999998	0.999240150775973	1.9531119104452888
141.849999999998	0.9992621439771713	1.9533375771218962
141.89999999999802	0.9992805740471777	1.9535733936502357
141.94999999999803	0.9992994800080404	1.9538176766584243
141.99999999999804	0.9993172110783597	1.9540682075114393
142.04999999999805	0.999337004967153	1.9543060566847972
142.09999999999806	0.9993585425635688	1.95453156704759
142.14999999999807	0.9993760972853949	1.954717833605528
142.19999999999808	0.9993937725283946	1.9548647153672742
142.2499999999981	0.9994114885757064	1.9549666009697413
142.2999999999981	0.9994281528722304	1.9550199539905126
142.34999999999812	0.9994466858706107	1.955045886543401
142.39999999999813	0.9994641833132853	1.955043888354177
142.44999999999814	0.9994839011769745	1.95504273993104
142.49999999999815	0.9995041015337419	1.955046962100401
142.54999999999816	0.9995245831709179	1.9550660973596339
142.59999999999818	0.9995456026253072	1.955106892961759
142.6499999999982	0.9995662144442765	1.955154458292324
142.6999999999982	0.9995840548348638	1.9552127564163266
142.7499999999982	0.9996020983321072	1.955262923395976
142.79999999999822	0.9996234864233252	1.95530916739622
142.84999999999823	0.9996433207683479	1.9553441737007353
142.89999999999824	0.9996612527603095	1.9553655234844411
142.94999999999825	0.9996797712817728	1.9553885003344764
142.99999999999827	0.9996968835133941	1.9554046664489542
143.04999999999828	0.9997146442357567	1.9554313645857324
143.0999999999983	0.9997332623523549	1.9554619912394235
143.1499999999983	0.9997517865541676	1.9554987334603908
143.1999999999983	0.9997710581511611	1.9555446957381328
143.24999999999832	0.9997887336907069	1.9555878884992057
143.29999999999833	0.9998076996197153	1.9556421672278073
143.34999999999835	0.9998268992870121	1.9556947111481133
143.39999999999836	0.9998446700190983	1.955754097317082
143.44999999999837	0.9998629774511394	1.955817440588867
143.49999999999838	0.9998809358123455	1.95587797879386
143.5499999999984	0.9998993195500168	1.95594136376553
143.5999999999984	0.9999179248684338	1.955989425824588
143.6499999999984	0.9999366714680411	1.9560318780418393
143.69999999999843	0.9999553143364143	1.9560582115782041
143.74999999999844	0.999974749293556	1.9560776947151086
143.79999999999845	0.9999946888503202	1.9561014785027038
143.84999999999846	1.000014499054756	1.9561324460575162
143.89999999999847	1.0000348208364633	1.9561944151968946
143.94999999999848	1.0000548537589817	1.9562821508741728
143.9999999999985	1.0000739406952188	1.9564064723672618
144.0499999999985	1.0000929184584255	1.9565580342825875
144.09999999999852	1.0001145602601509	1.9567237417499137
144.14999999999853	1.0001343921059762	1.9568947294700076
144.19999999999854	1.0001526795555786	1.9570430343937995
144.24999999999855	1.000170210142248	1.9571711660617643
144.29999999999856	1.0001867017966486	1.9572620315929175
144.34999999999857	1.000203559786516	1.9573220770449238
144.39999999999858	1.0002240475180912	1.9573598279387192
144.4499999999986	1.0002452649858726	1.957373683414726
144.4999999999986	1.00026384523097	1.957382691827258
144.54999999999862	1.0002823173851105	1.9573818581258016
144.59999999999863	1.0003004952805106	1.9573875022483416
144.64999999999864	1.0003179763577819	1.957397731003174
144.69999999999865	1.00033466486983	1.9574147336426824
144.74999999999866	1.0003517356121208	1.9574504757429603
144.79999999999868	1.0003675711004625	1.9574954971054324
144.8499999999987	1.0003841343908046	1.95756773018331
144.8999999999987	1.000399890207111	1.957656489862844
144.9499999999987	1.000420725649345	1.9577702107692987
144.99999999999872	1.0004369986920716	1.9579005666227456
145.04999999999873	1.0004579871658796	1.9580396223836913
145.09999999999874	1.0004750191313858	1.9581888879563503
145.14999999999876	1.0004920472798327	1.9583328550587908
145.19999999999877	1.0005098685041587	1.958483085627022
145.24999999999878	1.0005274028784628	1.9586358101866024
145.2999999999988	1.0005447243547274	1.9587968442055848
145.3499999999988	1.0005618849916393	1.9589798884467644
145.3999999999988	1.0005788677592855	1.959176440434155
145.44999999999882	1.0005952750922378	1.9593997576518112
145.49999999999883	1.000611902689752	1.9596304995744587
145.54999999999885	1.0006316235658654	1.959866536583267
145.59999999999886	1.0006503377063207	1.9600903549386262
145.64999999999887	1.0006678794638604	1.960283170327232
145.69999999999888	1.0006864046142039	1.9604488553559176
145.7499999999989	1.0007045429498265	1.960571010603135
145.7999999999989	1.0007230992441511	1.9606666999916078
145.84999999999891	1.00074189419663	1.9607377376681756
145.89999999999893	1.0007608223977829	1.9607963660575984
145.94999999999894	1.0007802061573565	1.9608600034488841
145.99999999999895	1.0007991371549643	1.9609241620205944
146.04999999999896	1.000818647047422	1.961007840466178
146.09999999999897	1.00083726334809	1.9610972928362984
146.14999999999898	1.0008539283813878	1.9611987238215691
146.199999999999	1.000871133240809	1.9613081404217012
146.249999999999	1.0008910082595723	1.9614181455827853
146.29999999999902	1.0009101029083598	1.961534530226385
146.34999999999903	1.0009284461016177	1.9616394747449988
146.39999999999904	1.000946341417097	1.961741583357024
146.44999999999905	1.0009629573880232	1.9618253584513143
146.49999999999906	1.0009830028876363	1.9618894740341506
146.54999999999907	1.0010004604993856	1.961930568532679
146.59999999999908	1.0010169994893396	1.9619366364406818
146.6499999999991	1.0010330369839597	1.9619248571856451
146.6999999999991	1.0010532325623946	1.9618915598159516
146.74999999999912	1.0010733397706326	1.9618559009726284
146.79999999999913	1.0010927119072048	1.9618273835336941
146.84999999999914	1.0011122447038605	1.9618136173817409
146.89999999999915	1.0011318853166378	1.9618317618701913
146.94999999999916	1.0011511213942186	1.9618684155875592
146.99999999999918	1.0011703417325035	1.9619326037059828
147.0499999999992	1.001187997219692	1.9620052041926734
147.0999999999992	1.0012068422609233	1.9620821821950294
147.1499999999992	1.0012257134492548	1.9621607441247806
147.19999999999922	1.0012448163912748	1.962228831564109
147.24999999999923	1.0012637799554696	1.9623041595889348
147.29999999999924	1.0012815962114008	1.9623786895040667
147.34999999999926	1.001301355478845	1.9624732431339094
147.39999999999927	1.001319885741278	1.9625877958304856
147.44999999999928	1.0013376120493287	1.962722171211644
147.4999999999993	1.0013546512038847	1.9628835995484355
147.5499999999993	1.0013703438294266	1.9630515971835354
147.5999999999993	1.001386151424206	1.9632325541903919
147.64999999999932	1.0014039636760328	1.963407292599774
147.69999999999933	1.0014224710914872	1.9635725613915695
147.74999999999935	1.0014401952580794	1.9637244628583241
147.79999999999936	1.0014581006251886	1.963850588176471
147.84999999999937	1.001476351624881	1.9639623828509125
147.89999999999938	1.0014955339337939	1.9640438473190416
147.9499999999994	1.0015146133298225	1.9641047421072115
147.9999999999994	1.0015327315143365	1.9641396506488873
148.04999999999941	1.0015509705921557	1.964149533066648
148.09999999999943	1.0015707000726741	1.9641510603760628
148.14999999999944	1.0015880044730245	1.9641378742700162
148.19999999999945	1.001605740988673	1.964139559291522
148.24999999999946	1.0016224724158942	1.9641552619862508
148.29999999999947	1.001640564967367	1.9642030191596724
148.34999999999948	1.0016595904598302	1.9642876769596131
148.3999999999995	1.0016784514054107	1.9643985097656942
148.4499999999995	1.001696452937272	1.9645393140365648
148.49999999999952	1.0017140355150196	1.964683075035431
148.54999999999953	1.0017314334687775	1.964828498344504
148.59999999999954	1.0017488541541113	1.9649584878636706
148.64999999999955	1.0017666261375862	1.9650668572411614
148.69999999999956	1.0017831967955748	1.9651621483292312
148.74999999999957	1.0018014872989836	1.9652381248209558
148.79999999999959	1.0018203935050978	1.9653185673998996
148.8499999999996	1.0018374285491476	1.9653969574765915
148.8999999999996	1.0018546191529232	1.9654878609067834
148.94999999999962	1.0018727923065327	1.9655926638505679
148.99999999999963	1.0018909789694388	1.965701335629275
149.04999999999964	1.0019100382107928	1.9658225252208683
149.09999999999965	1.0019297609156432	1.9659362012040784
149.14999999999966	1.0019494290297786	1.9660517263410193
149.19999999999968	1.0019685215404832	1.9661593747822717
149.2499999999997	1.001987615733796	1.9662600154495162
149.2999999999997	1.00200486261	1.966360828496278
149.3499999999997	1.0020235969660587	1.966450741410715
149.39999999999972	1.0020399337140733	1.966543107174587
149.44999999999973	1.0020593294072815	1.9666252360924192
149.49999999999974	1.0020759016090837	1.9667027499341725
149.54999999999976	1.0020949133423462	1.966776975943881
149.59999999999977	1.0021142483215977	1.9668437244868602
149.64999999999978	1.0021335139178926	1.9669188413986012
149.6999999999998	1.002151595758697	1.9669913184013952
149.7499999999998	1.0021685791741082	1.967077102127035
149.7999999999998	1.002185891115485	1.9671664469213277
149.84999999999982	1.0022032399130487	1.9672538563188442
149.89999999999984	1.0022196479600662	1.9673342468124844
149.94999999999985	1.0022358242447902	1.9673816715796375
149.99999999999986	1.0022547065772411	1.9674018753745661
150.04999999999987	1.0022737805826385	1.9673703245850043
150.09999999999988	1.0022916965327815	1.967296646220426
150.1499999999999	1.0023076164779816	1.9671839426219222
150.1999999999999	1.0023252135149996	1.9670428727879599
150.24999999999991	1.0023437186978361	1.9669009613114221
150.29999999999993	1.002363640147588	1.966759734057633
150.34999999999994	1.0023832129217298	1.9666454247502971
150.39999999999995	1.002400714894904	1.966554200942726
150.44999999999996	1.002419628227059	1.9664926264876488
150.49999999999997	1.002438296255838	1.9664621934592443
150.54999999999998	1.0024565153566571	1.9664463967827992
150.6	1.0024730328173737	1.9664555085251303
150.65	1.0024907831187813	1.9664719449939683
150.70000000000002	1.0025101331229294	1.96650511156076
150.75000000000003	1.0025293432854576	1.966548087230495
150.80000000000004	1.0025484124034592	1.9665953453381912
150.85000000000005	1.0025680850170238	1.9666555756351154
150.90000000000006	1.0025864823948543	1.9667092695818182
150.95000000000007	1.0026048830873455	1.9667697191798739
151.00000000000009	1.0026233699374776	1.9668235743020295
151.0500000000001	1.0026402499524785	1.966875746119608
151.1000000000001	1.0026583912921436	1.9669340709942578
151.15000000000012	1.0026746852706718	1.9669906402673392
151.20000000000013	1.0026910015104866	1.9670654866623565
151.25000000000014	1.002709558491967	1.967144725361269
151.30000000000015	1.0027281634851202	1.9672368956597206
151.35000000000016	1.0027452779616917	1.9673283789724068
151.40000000000018	1.0027619163309014	1.9674082447729957
151.4500000000002	1.0027784255515086	1.9674778172436909
151.5000000000002	1.0027958804287767	1.967517381449547
151.5500000000002	1.0028133835202944	1.9675425888976739
151.60000000000022	1.0028319737417284	1.9675476715980582
151.65000000000023	1.0028508409979329	1.967549514479126
151.70000000000024	1.0028690817797095	1.9675629123794958
151.75000000000026	1.0028882513125201	1.9675902161302155
151.80000000000027	1.0029063547900663	1.9676522679164106
151.85000000000028	1.0029236433992685	1.9677330391662484
151.9000000000003	1.0029417239005618	1.967841208601677
151.9500000000003	1.0029580536022893	1.9679580307014466
152.0000000000003	1.0029742958248165	1.9680717429249333
152.05000000000032	1.002992116335034	1.9681819139148566
152.10000000000034	1.0030106613803138	1.9682661436151179
152.15000000000035	1.0030288234872577	1.9683373458363072
152.20000000000036	1.0030477894188359	1.9683818763931538
152.25000000000037	1.003064893262463	1.968408836871729
152.30000000000038	1.0030818199095384	1.9684223261058458
152.3500000000004	1.0030990429224775	1.9684181019108755
152.4000000000004	1.003118458798748	1.968415272676296
152.45000000000041	1.0031361087747024	1.9684009155112347
152.50000000000043	1.0031532295374015	1.968396318684862
152.55000000000044	1.0031730268836614	1.9684034188170474
152.60000000000045	1.0031892278890133	1.9684270118380713
152.65000000000046	1.003205800781677	1.9684845890156937
152.70000000000047	1.0032227280416872	1.9685644141000238
152.75000000000048	1.0032401148491408	1.9686820153390678
152.8000000000005	1.0032583999333409	1.968814781717587
152.8500000000005	1.0032759398256157	1.9689608682092103
152.90000000000052	1.00329357011594	1.969106790451863
152.95000000000053	1.0033126126950183	1.9692365863140624
153.00000000000054	1.003332101628262	1.9693575373179857
153.05000000000055	1.0033490052561642	1.9694520288243773
153.10000000000056	1.0033662023284993	1.9695415716221605
153.15000000000057	1.0033861878044432	1.9696256259159923
153.20000000000059	1.0034049438333301	1.9697105644599142
153.2500000000006	1.0034218090091886	1.9698065940012366
153.3000000000006	1.003440822849812	1.9699002408718846
153.35000000000062	1.0034590164826702	1.9700005739520416
153.40000000000063	1.0034756153408473	1.9700811228908055
153.45000000000064	1.0034936784480535	1.9701443857999759
153.50000000000065	1.003510464985614	1.9701782946312945
153.55000000000067	1.003527708551618	1.9701750534635996
153.60000000000068	1.0035468464402646	1.9701500291124008
153.6500000000007	1.0035639162595604	1.970090792943393
153.7000000000007	1.0035814291829188	1.9700226278774349
153.7500000000007	1.0035979839342217	1.969942893714969
153.80000000000072	1.0036150211201622	1.9698628297673113
153.85000000000073	1.0036318350982187	1.969794444855839
153.90000000000074	1.003649447415765	1.9697299438439873
153.95000000000076	1.0036663093252856	1.9696908103657826
154.00000000000077	1.003683308512748	1.969664569191569
154.05000000000078	1.0037015236220994	1.9696683893356
154.1000000000008	1.0037194629398773	1.969698447574964
154.1500000000008	1.0037379986387465	1.9697505257835621
154.2000000000008	1.0037559417874007	1.9698301623488625
154.25000000000082	1.003771357848535	1.969911607487766
154.30000000000084	1.0037898492815243	1.970001996266901
154.35000000000085	1.0038077088050934	1.9700764822500996
154.40000000000086	1.0038249420933953	1.9701306550004951
154.45000000000087	1.0038427546769242	1.970167459349624
154.50000000000088	1.0038582736187143	1.9701765529673128
154.5500000000009	1.0038739157129324	1.9701867759622689
154.6000000000009	1.0038910716810547	1.970193949865183
154.65000000000092	1.0039082851933283	1.9702242507676142
154.70000000000093	1.003922712065881	1.970279089009366
154.75000000000094	1.0039414470940893	1.970363096879948
154.80000000000095	1.0039595374950867	1.9704817533171908
154.85000000000096	1.0039789406406692	1.970612606362549
154.90000000000097	1.0039963180298659	1.9707612832611063
154.95000000000098	1.0040139940522896	1.9709069312641527
155.000000000001	1.0040313394163445	1.9710497003325242
155.050000000001	1.0040500831930579	1.9711914437910334
155.10000000000102	1.0040684196630623	1.9713215031633713
155.15000000000103	1.0040850811464785	1.9714587950798435
155.20000000000104	1.0041016056761316	1.9715888565356599
155.25000000000105	1.0041174183631962	1.9717268741770306
155.30000000000106	1.004135162820236	1.9718655982968996
155.35000000000107	1.004152154711925	1.9719996275554503
155.40000000000109	1.0041683431728075	1.972136076089615
155.4500000000011	1.004184874514081	1.9722573564833528
155.5000000000011	1.004202225474313	1.972380093791253
155.55000000000112	1.0042196720791476	1.9724885379489476
155.60000000000113	1.0042370679560328	1.9725891170375702
155.65000000000114	1.0042556149746489	1.9726809386679096
155.70000000000115	1.0042740651959419	1.9727488216389022
155.75000000000117	1.0042911264915262	1.9728029509529916
155.80000000000118	1.004307767605155	1.9728207543400835
155.8500000000012	1.004326119623873	1.9728177862040168
155.9000000000012	1.0043434214641132	1.9727870043884923
155.9500000000012	1.0043612444142431	1.9727387994319332
156.00000000000122	1.0043769611989841	1.9726945795376536
156.05000000000123	1.0043939305904963	1.9726568392645059
156.10000000000124	1.0044114085721059	1.9726574201592666
156.15000000000126	1.0044276036181603	1.9726891955861452
156.20000000000127	1.0044431952503219	1.972763850515927
156.25000000000128	1.0044594018815212	1.9728759889487142
156.3000000000013	1.0044747354894275	1.9730048572453525
156.3500000000013	1.0044918758492083	1.9731528365618236
156.4000000000013	1.004507190032461	1.9732862067603612
156.45000000000132	1.0045216723081194	1.9734117721656748
156.50000000000134	1.0045379570840867	1.9735156503611244
156.55000000000135	1.0045535167379813	1.973597440316125
156.60000000000136	1.0045688335592269	1.9736683219718756
156.65000000000137	1.0045852947322034	1.9737175609126165
156.70000000000138	1.004601428344581	1.9737666093590736
156.7500000000014	1.004618341031387	1.9738004923122863
156.8000000000014	1.0046364739236167	1.9738317792709872
156.85000000000142	1.0046535846369522	1.9738565629860434
156.90000000000143	1.0046708762467123	1.9738698911841939
156.95000000000144	1.0046894846432959	1.973887823790876
157.00000000000145	1.0047077477790616	1.9738941399142174
157.05000000000146	1.0047262155212369	1.973907304355823
157.10000000000147	1.0047434716451558	1.9739156430120557
157.15000000000148	1.0047598783122644	1.9739193056022375
157.2000000000015	1.0047761581399361	1.9739214008560413
157.2500000000015	1.0047927509325945	1.973902188882038
157.30000000000152	1.0048098395571408	1.973877282637194
157.35000000000153	1.0048280670548726	1.9738283812989879
157.40000000000154	1.004845963959023	1.9737721272521453
157.45000000000155	1.0048636826620612	1.9737121749262008
157.50000000000156	1.0048813334697495	1.9736536928307187
157.55000000000157	1.004899451543241	1.9736191325379406
157.6000000000016	1.0049176040841326	1.973595620670278
157.6500000000016	1.0049348544092056	1.973599194104878
157.7000000000016	1.004952459914192	1.973610901133481
157.75000000000162	1.004970084448955	1.9736234496608793
157.80000000000163	1.0049878843792885	1.973629815305157
157.85000000000164	1.0050051803370763	1.973605724024378
157.90000000000165	1.005022421080571	1.973565413590405
157.95000000000167	1.00503878019542	1.9734911300184799
158.00000000000168	1.005056615067217	1.973406258354006
158.0500000000017	1.0050734124425689	1.9733148827332503
158.1000000000017	1.0050907327056309	1.9732270588633272
158.1500000000017	1.0051076777843342	1.9731654273527353
158.20000000000172	1.0051246575830362	1.9731208831084066
158.25000000000173	1.0051406140425105	1.9731148332454633
158.30000000000175	1.0051571582369534	1.9731359103514863
158.35000000000176	1.0051726911970167	1.9731878281679787
158.40000000000177	1.005189174836137	1.9732742071635214
158.45000000000178	1.0052053249894568	1.973378326302123
158.5000000000018	1.0052225277648092	1.973516152503038
158.5500000000018	1.0052378227564613	1.973660097170395
158.6000000000018	1.0052527461318415	1.9738192543788025
158.65000000000182	1.0052693933997165	1.9739760793114742
158.70000000000184	1.0052860551061442	1.9741181128955436
158.75000000000185	1.0053036085976508	1.9742473616490581
158.80000000000186	1.0053202097472362	1.974341426717379
158.85000000000187	1.0053382624025688	1.974419753602802
158.90000000000188	1.0053555223330173	1.9744718071650635
158.9500000000019	1.005373295415439	1.9745135848603164
159.0000000000019	1.0053907804441242	1.9745563757202158
159.05000000000192	1.0054067480387054	1.9745937698770688
159.10000000000193	1.0054231834588643	1.9746468613657828
159.15000000000194	1.005439944701933	1.9746914744414783
159.20000000000195	1.0054571403305448	1.9747369992155765
159.25000000000196	1.0054746637243663	1.9747645475381435
159.30000000000197	1.0054926055652482	1.974766751937922
159.35000000000198	1.0055089878061363	1.9747497813006178
159.400000000002	1.0055276292313833	1.9747020317557753
159.450000000002	1.005545517969792	1.9746495265569644
159.50000000000202	1.0055638062215313	1.9745879309447474
159.55000000000203	1.005581191440497	1.9745373493124574
159.60000000000204	1.005599070505056	1.9745077900658856
159.65000000000205	1.005615300048224	1.9744924586091028
159.70000000000206	1.0056332498889349	1.9745100870173096
159.75000000000207	1.0056508529429973	1.9745355233097428
159.8000000000021	1.005668137578557	1.974580638619986
159.8500000000021	1.005686011025383	1.9746288071739957
159.9000000000021	1.0057023649359864	1.97467493855765
159.95000000000212	1.0057193154335478	1.9747243330622675
160.00000000000213	1.005736828787657	1.974757020181643
160.05000000000214	1.0057540423127838	1.9747880330728034
160.10000000000215	1.0057711234023015	1.9747960946037
160.15000000000217	1.0057875177936948	1.97478838545023
160.20000000000218	1.0058046934119458	1.9747632364808447
160.2500000000022	1.0058217421623303	1.974713415003382
160.3000000000022	1.0058397909742949	1.9746628236471802
160.3500000000022	1.0058574096602404	1.9746005690508657
160.40000000000222	1.005873061551948	1.9745572373223799
160.45000000000223	1.0058910763625712	1.9745341053494518
160.50000000000225	1.0059083933975024	1.9745403856798212
160.55000000000226	1.0059259590677554	1.9745851765852171
160.60000000000227	1.005943601968095	1.9746475589908041
160.65000000000228	1.0059607537475852	1.9747357031728203
160.7000000000023	1.0059782814835552	1.9748174872022082
160.7500000000023	1.0059950438120135	1.9748919145491104
160.8000000000023	1.0060121508438855	1.9749467730651276
160.85000000000232	1.0060301251573154	1.9749721971656578
160.90000000000234	1.0060486364398824	1.974985534140297
160.95000000000235	1.0060649823379189	1.9749722876054954
161.00000000000236	1.0060836281255736	1.9749613524507519
161.05000000000237	1.006100297469563	1.9749438178557197
161.10000000000238	1.0061160984754	1.9749271137495643
161.1500000000024	1.0061339756782468	1.9749188891621687
161.2000000000024	1.006151171903914	1.974899047888254
161.25000000000242	1.0061685965339409	1.974884782899709
161.30000000000243	1.0061860032511603	1.9748526295746964
161.35000000000244	1.0062041686218781	1.9748175241570514
161.40000000000245	1.006222359298731	1.9747745207192426
161.45000000000246	1.0062403907184876	1.9747223698070773
161.50000000000247	1.0062574238536355	1.9746775602234155
161.55000000000248	1.0062756174183205	1.9746254689371292
161.6000000000025	1.0062941697715908	1.974587305377986
161.6500000000025	1.0063110736460372	1.9745505225165307
161.70000000000252	1.0063266289320658	1.9745244071945038
161.75000000000253	1.006343947302807	1.974521407590417
161.80000000000254	1.0063616876953487	1.9745339162772304
161.85000000000255	1.0063783080715336	1.9745893862947723
161.90000000000256	1.006395550803873	1.974674065446872
161.95000000000258	1.006411780789903	1.9748056604276227
162.0000000000026	1.0064282987130133	1.9749732574866257
162.0500000000026	1.0064450277141346	1.975163976843519
162.1000000000026	1.0064618999450474	1.97537504093227
162.15000000000262	1.006477825595821	1.9755703066990093
162.20000000000263	1.006495900694308	1.9757561613177135
162.25000000000264	1.006512975575698	1.9759054072948101
162.30000000000265	1.006529892956177	1.9760231119485143
162.35000000000267	1.0065465334346686	1.9761171152591979
162.40000000000268	1.0065623038551974	1.976183422888993
162.4500000000027	1.0065796090482273	1.9762550875370177
162.5000000000027	1.0065964301033865	1.9763195784842438
162.5500000000027	1.006614254024899	1.9764023766053354
162.60000000000272	1.0066315007726263	1.9764944375263596
162.65000000000273	1.0066487110337337	1.9765933168269034
162.70000000000275	1.006666812854207	1.9767052714261732
162.75000000000276	1.0066839278457758	1.976806854727851
162.80000000000277	1.0067016095960803	1.976914494124431
162.85000000000278	1.0067184863073737	1.9770090171125592
162.9000000000028	1.0067360262212757	1.9770981848280065
162.9500000000028	1.0067530620011518	1.9771828878343456
163.0000000000028	1.0067710229356712	1.977249670495025
163.05000000000283	1.0067878859520225	1.9773156245943058
163.10000000000284	1.0068058847542276	1.9773568316861878
163.15000000000285	1.0068236172328249	1.9773914060511186
163.20000000000286	1.0068413061546126	1.9774083345773026
163.25000000000287	1.0068575608830816	1.977412271642002
163.30000000000288	1.006874840336628	1.9774191346653034
163.3500000000029	1.0068919286773437	1.977417475873498
163.4000000000029	1.0069098031679988	1.9774319217462228
163.45000000000292	1.006927485679466	1.9774448004576048
163.50000000000293	1.0069448918521517	1.9774623955929018
163.55000000000294	1.0069623390309792	1.9774774090876464
163.60000000000295	1.006979717581303	1.9774705330805373
163.65000000000296	1.0069970748951134	1.9774539755181515
163.70000000000297	1.0070132957989502	1.9774029812473237
163.75000000000298	1.007030736797014	1.977343613195161
163.800000000003	1.0070463726502983	1.9772718035883539
163.850000000003	1.0070633126266646	1.9772062399248578
163.90000000000302	1.0070810290022636	1.9771695062860437
163.95000000000303	1.0070982629971386	1.9771555854637346
164.00000000000304	1.0071159310970104	1.9771911946800516
164.05000000000305	1.0071323238114651	1.9772547872817676
164.10000000000306	1.0071490925709508	1.9773523663793044
164.15000000000308	1.0071664149612043	1.9774704754111174
164.2000000000031	1.0071815535482858	1.9775868950778877
164.2500000000031	1.007199409667751	1.977710880395417
164.3000000000031	1.0072157620493667	1.9778099218069747
164.35000000000312	1.0072318137403578	1.9779005551321072
164.40000000000313	1.0072487403200021	1.977965498546421
164.45000000000314	1.0072659005518085	1.9780074146381545
164.50000000000315	1.007283005951237	1.9780314095290592
164.55000000000317	1.0072992933879954	1.9780213819976142
164.60000000000318	1.0073172920021427	1.9780006243509265
164.6500000000032	1.0073345913292167	1.9779517634553017
164.7000000000032	1.0073521492142479	1.9778958160845737
164.7500000000032	1.0073691743093747	1.9778369444628845
164.80000000000322	1.0073869670544495	1.977777819485406
164.85000000000323	1.0074040645426308	1.9777416250091793
164.90000000000325	1.0074223077864521	1.9777108015063198
164.95000000000326	1.0074393405959376	1.9777046068709518
165.00000000000327	1.0074553759477358	1.977701133874977
165.05000000000328	1.0074709964228312	1.9776989215453333
165.1000000000033	1.0074868997283624	1.9776957536584305
165.1500000000033	1.0075038225896715	1.9776728386201832
165.2000000000033	1.007520658813092	1.977652055125871
165.25000000000333	1.0075397673452595	1.9776193096144403
165.30000000000334	1.0075576053251452	1.977599574718675
165.35000000000335	1.0075760101199365	1.9775972162702868
165.40000000000336	1.0075947520296766	1.9776160729673162
165.45000000000337	1.0076121104992384	1.977672062313608
165.50000000000338	1.0076284359856384	1.9777416065595843
165.5500000000034	1.007644409000665	1.9778378177027065
165.6000000000034	1.0076613704158892	1.9779337580600942
165.65000000000342	1.007679559687684	1.9780258496780456
165.70000000000343	1.007697338341492	1.9781095042503833
165.75000000000344	1.0077119418866716	1.9781648805356113
165.80000000000345	1.0077293754790861	1.9782173396583078
165.85000000000346	1.0077470152336432	1.9782461421665853
165.90000000000347	1.0077636789288191	1.9782747811771895
165.95000000000348	1.007781433704752	1.9782997079307496
166.0000000000035	1.007798481810007	1.9783227948140072
166.0500000000035	1.00781560403216	1.9783604224123927
166.10000000000352	1.0078328219024848	1.9783963301959422
166.15000000000353	1.0078506304684296	1.9784562115283992
166.20000000000354	1.0078675002705617	1.9785250987679273
166.25000000000355	1.007885464303878	1.9786158264563818
166.30000000000356	1.007901231326053	1.9787288514005898
166.35000000000358	1.0079179355200931	1.978848500267631
166.4000000000036	1.0079341111846525	1.9789861771444668
166.4500000000036	1.0079504387259066	1.9791060081892191
166.5000000000036	1.0079680543873293	1.9792143327268992
166.55000000000362	1.0079850766386873	1.979285450299854
166.60000000000363	1.0080025968986552	1.9793119020329186
166.65000000000364	1.0080195477422889	1.9793021897421466
166.70000000000366	1.008035998504893	1.979242690289133
166.75000000000367	1.0080515443969793	1.9791658404825223
166.80000000000368	1.0080692915550653	1.9790676205519357
166.8500000000037	1.0080863119520733	1.9789691378159686
166.9000000000037	1.0081022543146243	1.9788791362316858
166.9500000000037	1.0081192892022697	1.9787890983850498
167.00000000000372	1.0081358135844338	1.9787168778307567
167.05000000000373	1.0081535245040736	1.9786333918565748
167.10000000000375	1.0081710778637318	1.978554758497218
167.15000000000376	1.008187481111813	1.9784627331916445
167.20000000000377	1.0082053288414483	1.9783627145017357
167.25000000000378	1.0082222916409518	1.9782658972113942
167.3000000000038	1.0082388454964062	1.978162079455251
167.3500000000038	1.0082565611634444	1.978080084656183
167.4000000000038	1.0082742556944664	1.9780057070853547
167.45000000000383	1.0082915728176531	1.9779535900304104
167.50000000000384	1.0083086929850031	1.977924001919338
167.55000000000385	1.00832509952522	1.9779049907048876
167.60000000000386	1.0083421874098824	1.977916379862319
167.65000000000387	1.008360456405861	1.9779323145001526
167.70000000000388	1.00837797394443	1.9779737817765914
167.7500000000039	1.0083950460502087	1.9780221431674243
167.8000000000039	1.008412853443546	1.9780786593553101
167.85000000000392	1.0084302340959594	1.9781419795774722
167.90000000000393	1.0084483836513136	1.9781866872364986
167.95000000000394	1.0084661117232858	1.9782238436702797
168.00000000000395	1.008482805217743	1.978224244973842
168.05000000000396	1.0085017500933957	1.9782005108051683
168.10000000000397	1.0085194228218508	1.9781501586103758
168.15000000000398	1.0085371261922924	1.9780748081738948
168.200000000004	1.008553666798223	1.978006234632362
168.250000000004	1.0085699534169128	1.9779361602082874
168.30000000000402	1.0085877678858086	1.9779019964050875
168.35000000000403	1.0086057481961024	1.977892979589083
168.40000000000404	1.0086221538902265	1.9779151979283194
168.45000000000405	1.0086386835982974	1.9779680429725948
168.50000000000406	1.0086565935801288	1.9780255226466161
168.55000000000408	1.0086739291352897	1.9780962174401084
168.6000000000041	1.0086917439644971	1.978148564144361
168.6500000000041	1.0087079254277322	1.9781914940429504
168.7000000000041	1.008724470275583	1.9782188824070737
168.75000000000412	1.0087415689290908	1.9782265947386228
168.80000000000413	1.008757895601814	1.9782355421247284
168.85000000000414	1.0087754011497534	1.9782270046251775
168.90000000000416	1.008791804999739	1.9782277146527274
168.95000000000417	1.0088086209329885	1.9782209550495389
169.00000000000418	1.0088272784503363	1.9782178699215163
169.0500000000042	1.0088460426342478	1.9782220444124416
169.1000000000042	1.0088642250193702	1.9782213817139263
169.1500000000042	1.0088822083113669	1.9782405533162812
169.20000000000422	1.0089002910489242	1.9782601737180663
169.25000000000423	1.0089180695407443	1.9782996414365408
169.30000000000425	1.0089369656444716	1.9783509897593659
169.35000000000426	1.0089560264712665	1.9784066626221324
169.40000000000427	1.008973900711989	1.9784763741693054
169.45000000000428	1.0089920864543882	1.9785335503619181
169.5000000000043	1.0090085786489642	1.9785994269639167
169.5500000000043	1.0090257448844941	1.9786570678883948
169.60000000000431	1.0090422108716746	1.9787221316880217
169.65000000000433	1.0090602033251013	1.9788067650876247
169.70000000000434	1.0090770360060917	1.978904818314025
169.75000000000435	1.0090947439340319	1.9790452265509155
169.80000000000436	1.0091123951112209	1.979202999324529
169.85000000000437	1.0091289025154735	1.9793913744240204
169.90000000000438	1.0091471996832901	1.9795870086683263
169.9500000000044	1.0091650170607411	1.9797716782845334
170.0000000000044	1.0091813039244257	1.9799405550919935
170.05000000000442	1.0091996638253242	1.9800617735608066
170.10000000000443	1.0092167330039215	1.9801507033838681
170.15000000000444	1.009232493244549	1.9801869549632398
170.20000000000445	1.009248739550639	1.9801885039069957
170.25000000000446	1.0092658669450387	1.980165370282167
170.30000000000447	1.0092822255555924	1.9801137307938892
170.35000000000448	1.0092990847480123	1.9800649086942315
170.4000000000045	1.0093165544597225	1.980000293634349
170.4500000000045	1.0093341660426922	1.9799466923885092
170.50000000000452	1.0093518676220665	1.9798936096990847
170.55000000000453	1.0093696393478435	1.9798457079392986
170.60000000000454	1.0093869921728782	1.9798159047057506
170.65000000000455	1.0094034402530578	1.979786021723104
170.70000000000456	1.0094217532877197	1.9797817652871599
170.75000000000458	1.0094398973524266	1.9797783172962158
170.8000000000046	1.0094577359864525	1.9797840899666257
170.8500000000046	1.0094751892990312	1.9797908254968009
170.9000000000046	1.0094924129825282	1.9797807909689664
170.95000000000462	1.0095112250991904	1.9797715554807866
171.00000000000463	1.0095284435341447	1.9797354507221832
171.05000000000464	1.009546371723547	1.9797022787319236
171.10000000000466	1.009563753183121	1.9796635237511535
171.15000000000467	1.009581186607422	1.979634093683169
171.20000000000468	1.0095989048446452	1.9796303251821707
171.2500000000047	1.0096159621889107	1.9796377831434047
171.3000000000047	1.0096331497120603	1.9796780799262783
171.3500000000047	1.0096499876717049	1.9797221223137256
171.40000000000472	1.0096662173870559	1.979773678364266
171.45000000000474	1.0096827996687219	1.9798203333664104
171.50000000000475	1.0096996067348045	1.9798446286497644
171.55000000000476	1.0097169405923472	1.9798661273654579
171.60000000000477	1.0097334504251918	1.9798614591633377
171.65000000000478	1.009749932242456	1.979866028599668
171.7000000000048	1.009767802497143	1.9798719513299592
171.7500000000048	1.0097846563325206	1.9798955011733335
171.80000000000481	1.0098017598088878	1.979948511413227
171.85000000000483	1.0098194226402855	1.9800168155028222
171.90000000000484	1.0098366283969782	1.9801196492150883
171.95000000000485	1.009854276930503	1.9802298244118364
172.00000000000486	1.0098720501040241	1.9803562946904052
172.05000000000487	1.0098902577430366	1.9804878331192612
172.10000000000488	1.009908738330727	1.9806099139620135
172.1500000000049	1.0099258297905749	1.9807352649489887
172.2000000000049	1.0099441643708402	1.9808327001439432
172.25000000000492	1.0099624155954536	1.9809216662933427
172.30000000000493	1.0099796294640953	1.9809746372170105
172.35000000000494	1.0099967943561718	1.980996968209221
172.40000000000495	1.0100141573917305	1.9809909920103996
172.45000000000496	1.0100318699881876	1.9809451439986685
172.50000000000497	1.0100487356184737	1.9808904480216718
172.55000000000499	1.0100663328585375	1.9808171600166622
172.600000000005	1.010082596197088	1.980757168135094
172.650000000005	1.0101004489974312	1.9807176695729845
172.70000000000502	1.0101180361468347	1.9807006597005072
172.75000000000503	1.0101345393480823	1.9807252200844863
172.80000000000504	1.0101519531202903	1.9807623651081185
172.85000000000505	1.0101694027778718	1.9808294967460878
172.90000000000506	1.0101874530441444	1.980893942568133
172.95000000000508	1.0102046041283785	1.9809578731752753
173.0000000000051	1.0102224900638486	1.9810188525596943
173.0500000000051	1.010239665171097	1.9810633882830935
173.1000000000051	1.010257457680958	1.9811191710955238
173.15000000000512	1.0102755638128904	1.981169046066058
173.20000000000513	1.0102926410087623	1.9812380339489823
173.25000000000514	1.010310766305784	1.9813207666091437
173.30000000000516	1.0103274589079405	1.9814111318857217
173.35000000000517	1.0103453212983238	1.9815214861921455
173.40000000000518	1.0103627248207798	1.981618722034177
173.4500000000052	1.0103797947495672	1.9817231106641717
173.5000000000052	1.0103967170678325	1.9818048321028838
173.5500000000052	1.0104133997943543	1.9818737042193957
173.60000000000522	1.0104314049578162	1.9819274751462432
173.65000000000524	1.010449805655626	1.9819524287588255
173.70000000000525	1.0104682653423278	1.9819691585302268
173.75000000000526	1.0104858090187	1.981951313575524
173.80000000000527	1.0105037924051514	1.981921388451721
173.85000000000528	1.0105216892229751	1.9818682453109058
173.9000000000053	1.010539090304367	1.9817960162943233
173.9500000000053	1.0105571702359195	1.981726152086868
174.00000000000531	1.0105749948109373	1.9816453613309348
174.05000000000533	1.010592422110079	1.9815905685026802
174.10000000000534	1.0106089287306466	1.9815455969429216
174.15000000000535	1.0106265351354577	1.9815288112322138
174.20000000000536	1.0106451759379358	1.9815346328492267
174.25000000000537	1.010662086034271	1.9815400526788476
174.30000000000538	1.0106799020935986	1.9815543965765985
174.3500000000054	1.0106986111253862	1.9815363250788665
174.4000000000054	1.0107165378054803	1.9814982132108208
174.45000000000542	1.0107350966857573	1.981419581015021
174.50000000000543	1.010752700161496	1.981305028582896
174.55000000000544	1.010769967236009	1.9811736031266276
174.60000000000545	1.0107875472537409	1.9810171791544728
174.65000000000546	1.0108052279408861	1.980874653020658
174.70000000000547	1.0108223091466886	1.9807321737220542
174.75000000000549	1.0108384866030375	1.9806122057347224
174.8000000000055	1.010857066881983	1.9805153079338582
174.8500000000055	1.0108754789351477	1.9804294404233322
174.90000000000552	1.0108927738127689	1.9803732129579057
174.95000000000553	1.0109115072520847	1.9803192614262597
175.00000000000554	1.0109305104983275	1.9802921348177653
175.05000000000555	1.0109498107179091	1.9802739648090082
175.10000000000556	1.0109665324977568	1.980269559726122
175.15000000000558	1.0109835024203202	1.9802875944294136
175.2000000000056	1.0110002043920763	1.9803066868961672
175.2500000000056	1.0110184798470891	1.9803503173264987
175.3000000000056	1.0110361596697661	1.9803893881418835
175.35000000000562	1.0110534700659077	1.9804399721263564
175.40000000000563	1.0110710473403597	1.9804972582017057
175.45000000000564	1.0110890685082123	1.9805552143175966
175.50000000000566	1.0111071914933143	1.9806374043652493
175.55000000000567	1.011125424622387	1.9807180806269649
175.60000000000568	1.0111434613635957	1.980823673784972
175.6500000000057	1.0111613506728687	1.9809268021892688
175.7000000000057	1.0111790527571773	1.9810267123955605
175.7500000000057	1.011196954351895	1.9811148418920677
175.80000000000572	1.0112143832608413	1.9811622889858287
175.85000000000574	1.0112312444268483	1.9811848041036624
175.90000000000575	1.011248419603511	1.9811569118184629
175.95000000000576	1.011264582076435	1.9811022996509127
176.00000000000577	1.0112807148777634	1.9810274347763555
176.05000000000578	1.0112967870789467	1.9809406085429202
176.1000000000058	1.0113146026188635	1.9808784481210862
176.1500000000058	1.0113319118465582	1.9808233817167353
176.20000000000582	1.0113502591895682	1.980811814542933
176.25000000000583	1.01136787628846	1.9808188039916574
176.30000000000584	1.0113848872354447	1.9808521383988729
176.35000000000585	1.0114024589617006	1.9809061801724788
176.40000000000586	1.0114210430360726	1.98095909994012
176.45000000000587	1.0114395273151835	1.9810270216495431
176.50000000000588	1.0114579662238499	1.9810803972972608
176.5500000000059	1.0114754303861102	1.981136043397066
176.6000000000059	1.0114936640006869	1.981183603577646
176.65000000000592	1.0115107576155427	1.9812155077410263
176.70000000000593	1.0115286479150762	1.9812489567812843
176.75000000000594	1.0115457119243159	1.9812550164662912
176.80000000000595	1.0115648179916794	1.9812658868980968
176.85000000000596	1.0115828141282266	1.9812583716727352
176.90000000000597	1.0116016807356116	1.981254246614197
176.95000000000599	1.0116208102040838	1.9812602508826023
177.000000000006	1.0116386888842746	1.9812697313313758
177.050000000006	1.0116580217533662	1.9813107046257235
177.10000000000602	1.0116748784247458	1.9813547861796492
177.15000000000603	1.0116926897229994	1.9814201296885592
177.20000000000604	1.0117089793331588	1.9814847570906677
177.25000000000605	1.0117248951136253	1.9815371948199982
177.30000000000607	1.011742491221004	1.981586776729512
177.35000000000608	1.0117603470791752	1.9816034914832745
177.4000000000061	1.0117786287986703	1.9816206919933224
177.4500000000061	1.0117969860487126	1.9816188682493285
177.5000000000061	1.0118162028414524	1.9816258880224047
177.55000000000612	1.011835291340795	1.9816467898229178
177.60000000000613	1.0118541680905808	1.9816762125698684
177.65000000000614	1.0118719861303458	1.981734141003476
177.70000000000616	1.0118895091550277	1.9817885888188602
177.75000000000617	1.011908175219759	1.9818527550545153
177.80000000000618	1.011926647302075	1.9819000926920387
177.8500000000062	1.0119437539812717	1.9819200092010516
177.9000000000062	1.0119617230072577	1.9819208767501852
177.9500000000062	1.0119790822145158	1.9818749251345715
178.00000000000622	1.0119978350919678	1.9818154580128866
178.05000000000624	1.0120152732551047	1.9817180584095453
178.10000000000625	1.0120343827644718	1.981609394954006
178.15000000000626	1.0120536562810276	1.9814900922709888
178.20000000000627	1.0120729152224468	1.9813577284098074
178.25000000000628	1.0120923316905905	1.9812409242109983
178.3000000000063	1.0121110607709378	1.9811207453800046
178.3500000000063	1.0121304428474307	1.9810328560890875
178.40000000000632	1.0121484358035215	1.9809680852982463
178.45000000000633	1.0121660626802462	1.9809385410566818
178.50000000000634	1.0121835102583103	1.980957675668884
178.55000000000635	1.0121993430058425	1.9810006766588575
178.60000000000636	1.012216189254467	1.981089569560015
178.65000000000637	1.0122328616764278	1.9811842034554306
178.70000000000638	1.012249500904031	1.981291076905824
178.7500000000064	1.012266931794565	1.9813924431689376
178.8000000000064	1.0122840826148225	1.9814730861726755
178.85000000000642	1.0123017404210826	1.9815536987344233
178.90000000000643	1.0123192429876133	1.981611325056691
178.95000000000644	1.012337612330325	1.9816831731990772
179.00000000000645	1.012355827251124	1.9817574013930281
179.05000000000646	1.012373816430516	1.9818478241434945
179.10000000000647	1.0123921163095833	1.981962820984857
179.1500000000065	1.0124106633896355	1.9820781351473555
179.2000000000065	1.012428894297334	1.9822128698426633
179.2500000000065	1.0124465311530222	1.9823290622849463
179.30000000000652	1.0124650819791705	1.982440757908867
179.35000000000653	1.0124822995549836	1.9825334353692683
179.40000000000654	1.012501303197635	1.9826025497324729
179.45000000000655	1.0125198832515796	1.98266987395389
179.50000000000657	1.0125393691177582	1.9827137560528503
179.55000000000658	1.0125567904081174	1.9827674043606975
179.6000000000066	1.0125736945514783	1.9828129191288555
179.6500000000066	1.0125933246971968	1.9828654970366855
179.7000000000066	1.012611516651729	1.9829279534036837
179.75000000000662	1.0126299433845165	1.9829846892537257
179.80000000000663	1.0126471255260794	1.9830618193797145
179.85000000000664	1.0126624145832632	1.9831320049373444
179.90000000000666	1.0126796660925554	1.983219203748246
179.95000000000667	1.0126966639308026	1.9833098848382087
180.00000000000668	1.0127147538681445	1.9833946512286582
180.0500000000067	1.0127314142575345	1.9834827130319777
180.1000000000067	1.0127485785582644	1.9835360120718877
180.1500000000067	1.0127667393249848	1.983576377855905
180.20000000000672	1.0127823732420955	1.9835690481266615
180.25000000000674	1.0128012579961607	1.9835315181429232
180.30000000000675	1.012818179073564	1.9834672773306496
180.35000000000676	1.0128363711425943	1.9833767651862866
180.40000000000677	1.0128536645568973	1.9832992128482634
180.45000000000678	1.0128710593359844	1.9832244019601666
180.5000000000068	1.0128886011756246	1.9831873391690025
180.5500000000068	1.0129073572297125	1.983183226082553
180.60000000000682	1.0129258577551896	1.9832069768063683
180.65000000000683	1.0129435339827972	1.9832689097894687
180.70000000000684	1.0129623518844317	1.9833312350821917
180.75000000000685	1.0129818049192598	1.9834153791174414
180.80000000000686	1.013000563970274	1.9834840132250766
180.85000000000687	1.0130196448288862	1.9835510996510155
180.90000000000688	1.0130382750335516	1.9836120182594805
180.9500000000069	1.0130572082769276	1.9836567090573607
181.0000000000069	1.0130758525028136	1.9837091453676867
181.05000000000692	1.0130939985817295	1.9837422209474362
181.10000000000693	1.013111968162327	1.983779411916106
181.15000000000694	1.0131299886324152	1.9838045843324041
181.20000000000695	1.013148822998345	1.9838158487605835
181.25000000000696	1.013166521771956	1.9838264710151308
181.30000000000697	1.0131843959617228	1.9838102644041757
181.350000000007	1.0132025016124258	1.9838007526717931
181.400000000007	1.0132199888654536	1.9837683606894705
181.450000000007	1.0132385231930103	1.9837335461092762
181.50000000000702	1.0132562588868712	1.983686644497811
181.55000000000703	1.0132721304501693	1.9836136923496086
181.60000000000704	1.0132899804578626	1.9835338422643998
181.65000000000705	1.0133068146371476	1.9834165511496236
181.70000000000707	1.013325197678676	1.983291001854016
181.75000000000708	1.0133432143237036	1.9831481404467386
181.8000000000071	1.0133622358657726	1.9830030313806137
181.8500000000071	1.013380157924959	1.982883041030547
181.9000000000071	1.0133973589892646	1.982775790868803
181.95000000000712	1.0134144821558377	1.9827233209235235
182.00000000000713	1.0134321608437593	1.982696320826795
182.05000000000715	1.0134508927312351	1.9827123723165607
182.10000000000716	1.0134695683840522	1.9827502201368592
182.15000000000717	1.013488605278124	1.982789312936761
182.20000000000718	1.013507848212427	1.9828355993151379
182.2500000000072	1.0135271106388752	1.9828524313432334
182.3000000000072	1.013546288569667	1.9828623965222345
182.3500000000072	1.0135654427535907	1.9828484616431432
182.40000000000722	1.0135837833847061	1.9828209705959152
182.45000000000724	1.0136025803976256	1.9827984083937575
182.50000000000725	1.0136203611955512	1.9827633412991295
182.55000000000726	1.0136391399128406	1.9827539043297775
182.60000000000727	1.0136574440376227	1.9827413209278097
182.65000000000728	1.0136761126466283	1.9827524786804873
182.7000000000073	1.0136933816640286	1.9827777161225875
182.7500000000073	1.013710486141538	1.9828142847615293
182.80000000000732	1.013728513001451	1.9828832772450375
182.85000000000733	1.0137474964723177	1.9829569011157615
182.90000000000734	1.0137649083759268	1.9830604058469135
182.95000000000735	1.0137818478467826	1.983166712293556
183.00000000000736	1.0137995154480723	1.983277527634634
183.05000000000737	1.0138163599991923	1.9833889407197585
183.10000000000738	1.0138333332436764	1.9834724224826317
183.1500000000074	1.0138501656509715	1.9835526139785709
183.2000000000074	1.013868759989559	1.9835988170459948
183.25000000000742	1.0138865959799652	1.9836394511199664
183.30000000000743	1.0139049435605922	1.9836703662542674
183.35000000000744	1.0139246330651577	1.9836963427027667
183.40000000000745	1.0139431853957923	1.9837390645489343
183.45000000000746	1.0139620137292742	1.983771111135353
183.50000000000747	1.0139814484356198	1.9838171501082524
183.5500000000075	1.0139997431113854	1.983841538666343
183.6000000000075	1.0140181268760269	1.9838460913824103
183.6500000000075	1.0140370051774743	1.9838250032913154
183.70000000000752	1.0140555834035658	1.9837557307904399
183.75000000000753	1.014073366318454	1.983669015990542
183.80000000000754	1.0140928027518734	1.9835432659244332
183.85000000000755	1.0141107224755272	1.9834158667423625
183.90000000000757	1.014129883308078	1.9832877880434947
183.95000000000758	1.0141490561876734	1.9831691667248923
184.0000000000076	1.0141662518847527	1.9830844132123275
184.0500000000076	1.0141845786087003	1.983011683522909
184.1000000000076	1.014201769539623	1.9829824712404904
184.15000000000762	1.014219223988232	1.9829682415462904
184.20000000000763	1.0142361885071496	1.982982208891392
184.25000000000765	1.014253453650674	1.9830200227219303
184.30000000000766	1.0142703893106162	1.9830627632419815
184.35000000000767	1.014288161535423	1.983130732742077
184.40000000000768	1.0143049742246169	1.9831853038245648
184.4500000000077	1.014321988110878	1.9832442938628922
184.5000000000077	1.014338829997097	1.9832830712920644
184.5500000000077	1.0143562301098672	1.9832946374047582
184.60000000000773	1.014372722162064	1.9832913972647699
184.65000000000774	1.0143908901859564	1.9832484995200654
184.70000000000775	1.014407982943658	1.9832060680119066
184.75000000000776	1.0144263807392813	1.983145615971011
184.80000000000777	1.014446083465648	1.9830994709709844
184.85000000000778	1.0144653428164776	1.983070557716255
184.9000000000078	1.0144844641009798	1.9830523007616192
184.9500000000078	1.014502791434603	1.9830650800203662
185.00000000000782	1.0145222544145118	1.9830730977300512
185.05000000000783	1.014539752987187	1.9830912285488278
185.10000000000784	1.0145592456705372	1.9830948375336783
185.15000000000785	1.0145778903700837	1.9830784631986433
185.20000000000786	1.014597394562169	1.983056687724852
185.25000000000787	1.0146174458181794	1.9830067383352443
185.30000000000788	1.014636595982957	1.982970324094122
185.3500000000079	1.0146563877293715	1.9829247925291797
185.4000000000079	1.0146749596833167	1.9828995147013762
185.45000000000792	1.0146937186499185	1.9828900080094043
185.50000000000793	1.0147120574518744	1.9828873967870757
185.55000000000794	1.0147298172921582	1.9829088877228906
185.60000000000795	1.01474794151579	1.9829208300812777
185.65000000000796	1.0147647151234733	1.9829451688928361
185.70000000000798	1.0147826326131593	1.98296031422009
185.750000000008	1.0148001201767298	1.982968055845747
185.800000000008	1.0148166007473278	1.9829789130560955
185.850000000008	1.0148339332581229	1.9829671077946094
185.90000000000802	1.014851141339484	1.9829656319528892
185.95000000000803	1.0148697043843646	1.9829405971964247
186.00000000000804	1.0148884270465397	1.982918749472476
186.05000000000805	1.014906415114538	1.9828914924729781
186.10000000000807	1.0149254637845584	1.982862896672272
186.15000000000808	1.0149437660154172	1.9828616940282655
186.2000000000081	1.0149602866196576	1.9828721819962063
186.2500000000081	1.0149783920834021	1.982935209498929
186.3000000000081	1.0149973456241035	1.983036554385354
186.35000000000812	1.0150159961188228	1.9831823973576483
186.40000000000813	1.0150349437804334	1.983375132066514
186.45000000000815	1.0150536668295418	1.9835761001535195
186.50000000000816	1.015072955910428	1.9838023358465107
186.55000000000817	1.015092726680292	1.9840014494062954
186.60000000000818	1.015112639530459	1.9841890807824463
186.6500000000082	1.015132855325333	1.9843436926162896
186.7000000000082	1.0151531801707543	1.9844637906637692
186.7500000000082	1.0151718990005452	1.9845708109530575
186.80000000000823	1.0151907696468299	1.9846460574387632
186.85000000000824	1.0152087612209426	1.984725602127105
186.90000000000825	1.015228516449987	1.9847915758473698
186.95000000000826	1.0152478666005484	1.9848542025206966
187.00000000000827	1.0152651891470168	1.9849163922012476
187.05000000000828	1.0152820865290515	1.9849542632947286
187.1000000000083	1.0153000024897378	1.9849978155618058
187.1500000000083	1.0153174068977708	1.9850101590376747
187.20000000000832	1.015334567785561	1.9850215998383622
187.25000000000833	1.0153528318790002	1.9850180753269908
187.30000000000834	1.015371170257981	1.985001265840028
187.35000000000835	1.0153882314641505	1.984987886231511
187.40000000000836	1.0154064506270042	1.984952430896758
187.45000000000837	1.0154238006720584	1.9849256451827222
187.50000000000838	1.0154423773514882	1.9848837949015896
187.5500000000084	1.015459963170954	1.9848437512872594
187.6000000000084	1.015476840011739	1.9848136883751686
187.65000000000842	1.0154935462790096	1.984782940685679
187.70000000000843	1.0155110109219092	1.98478867150637
187.75000000000844	1.0155296314375377	1.9848000751685544
187.80000000000845	1.015547916030261	1.9848450904826564
187.85000000000846	1.0155670712537481	1.9848983319459819
187.90000000000848	1.0155850114960632	1.984949249504445
187.9500000000085	1.0156039638567085	1.9849993275791173
188.0000000000085	1.0156223673293192	1.98500912594298
188.0500000000085	1.0156404865316604	1.9850041508795189
188.10000000000852	1.015659217764368	1.984956539972019
188.15000000000853	1.0156769812853783	1.984890940647525
188.20000000000854	1.015696196057956	1.9848198502040064
188.25000000000855	1.0157136983080288	1.9847417095680204
188.30000000000857	1.0157320501388176	1.984698813162089
188.35000000000858	1.0157499473503229	1.9846655843023944
188.4000000000086	1.0157681794174194	1.9846762248511556
188.4500000000086	1.0157860741568323	1.9847078407481347
188.5000000000086	1.0158045427260516	1.9847590645341282
188.55000000000862	1.0158215077422121	1.9848341879404499
188.60000000000863	1.0158398506637267	1.9849008200216263
188.65000000000865	1.0158574983259612	1.9849857632589847
188.70000000000866	1.0158761073319045	1.9850532432359687
188.75000000000867	1.0158941181168142	1.9851207718241735
188.80000000000868	1.0159122379912566	1.9851779625658563
188.8500000000087	1.0159292965746136	1.9852099908113519
188.9000000000087	1.015948210501193	1.9852389039448115
188.9500000000087	1.0159666527722144	1.9852300233271576
189.00000000000873	1.0159850833662132	1.9852148734707467
189.05000000000874	1.0160022649131308	1.9851763641563842
189.10000000000875	1.0160211356393487	1.9851283618748494
189.15000000000876	1.016039941780322	1.9850900849625808
189.20000000000877	1.0160587351811121	1.9850416720652968
189.25000000000878	1.0160765926319772	1.9850207487680804
189.3000000000088	1.016095483234287	1.984992353515214
189.3500000000088	1.0161145658730566	1.984976335067199
189.40000000000882	1.016132862633335	1.9849538523214192
189.45000000000883	1.016150947236987	1.98491241591829
189.50000000000884	1.0161689558649123	1.9848711052419636
189.55000000000885	1.0161878442123213	1.9848035043471817
189.60000000000886	1.0162057227789396	1.9847485333718824
189.65000000000887	1.016223858071809	1.9846974062528413
189.70000000000888	1.0162425012255067	1.9846715311396232
189.7500000000089	1.0162607295528492	1.9846905518074187
189.8000000000089	1.0162798903445502	1.9847348082876943
189.85000000000892	1.0162990768174327	1.984836442428472
189.90000000000893	1.0163171543216747	1.9849505094932152
189.95000000000894	1.0163344733627875	1.9850938116646555
190.00000000000895	1.0163533165424168	1.9852397411843392
190.05000000000896	1.0163708587216638	1.9853727331868953
190.10000000000898	1.0163899913640309	1.985504464411303
190.150000000009	1.0164075004987891	1.985599619679532
190.200000000009	1.0164248789608823	1.9856877705057407
190.250000000009	1.0164425697117723	1.9857448675941523
190.30000000000902	1.016461138002694	1.9857817719443593
190.35000000000903	1.0164794428798378	1.9858067041537961
190.40000000000904	1.0164985628120635	1.9857987977815728
190.45000000000906	1.0165165677218724	1.985796507503834
190.50000000000907	1.0165346692357022	1.9857691247535523
190.55000000000908	1.0165542876523441	1.9857573149867789
190.6000000000091	1.0165728901403617	1.9857494350818454
190.6500000000091	1.01659098551266	1.9857526483644952
190.7000000000091	1.0166097286848834	1.9857841759404251
190.75000000000912	1.0166278508803648	1.985812324604198
190.80000000000913	1.0166460024426598	1.9858588282624383
190.85000000000915	1.0166644421562459	1.9858866848864318
190.90000000000916	1.0166834885258698	1.9858967477740181
190.95000000000917	1.0167024829471003	1.9858855102317374
191.00000000000918	1.016720765562311	1.9858286329027148
191.0500000000092	1.0167406136896993	1.9857655957129583
191.1000000000092	1.0167605203923937	1.9856663891741215
191.15000000000921	1.0167788973502832	1.98557510672037
191.20000000000923	1.0167977297551354	1.9854815531573309
191.25000000000924	1.0168164175322076	1.9853950771908455
191.30000000000925	1.0168353192795898	1.9853295949545513
191.35000000000926	1.0168541051879774	1.9852541050325607
191.40000000000927	1.0168730973758	1.985193219371784
191.45000000000928	1.0168917108376887	1.9851115772158576
191.5000000000093	1.0169089807101697	1.985020296405826
191.5500000000093	1.0169269300637278	1.98492077264043
191.60000000000932	1.0169465909917983	1.9847990261121164
191.65000000000933	1.0169660693684304	1.9846922754155385
191.70000000000934	1.016984884080246	1.9845702823617875
191.75000000000935	1.017004563866909	1.9844751241852803
191.80000000000936	1.0170235870183133	1.9843885358264104
191.85000000000937	1.0170426732318278	1.9843211094846174
191.90000000000938	1.0170629466994696	1.9842879368509259
191.9500000000094	1.0170804463951446	1.9842642288438035
192.0000000000094	1.0170986339799784	1.9842863081701936
192.05000000000942	1.0171171636630654	1.9843251016817953
192.10000000000943	1.0171352062327323	1.9843982345631581
192.15000000000944	1.0171537470608187	1.9844979021747418
192.20000000000945	1.0171732505716105	1.9845999962166327
192.25000000000946	1.017193326032149	1.984720107868078
192.30000000000948	1.017212032689726	1.9848054290013308
192.3500000000095	1.0172321283709633	1.9848793476756537
192.4000000000095	1.0172507457839395	1.9849065718318555
192.4500000000095	1.0172696386080344	1.9848952900041348
192.50000000000952	1.0172894844326792	1.9848610419277652
192.55000000000953	1.017308550856413	1.9847902718864066
192.60000000000954	1.017328458637809	1.9847315955781015
192.65000000000956	1.0173470294374984	1.9846653320045515
192.70000000000957	1.017364958415266	1.984624478663369
192.75000000000958	1.0173839320713245	1.9846059679612391
192.8000000000096	1.0174019349799182	1.9845958785965594
192.8500000000096	1.0174208916112402	1.9846146139225702
192.9000000000096	1.0174373991188443	1.9846179613797892
192.95000000000962	1.0174556696305317	1.9846369220271782
193.00000000000963	1.0174745225232826	1.9846421854078662
193.05000000000965	1.0174921233783982	1.984644052674141
193.10000000000966	1.0175096921300852	1.9846546973379404
193.15000000000967	1.0175285246826649	1.9846549428396079
193.20000000000968	1.0175471707043906	1.9846819789474366
193.2500000000097	1.0175665344134541	1.9847027044022367
193.3000000000097	1.0175857283332501	1.984744412054467
193.35000000000971	1.017603972065891	1.9847933149093628
193.40000000000973	1.017621600217403	1.9848435300009506
193.45000000000974	1.017638858076578	1.9849169449868307
193.50000000000975	1.0176578666995344	1.984982761080297
193.55000000000976	1.0176768770368594	1.9850740419931479
193.60000000000977	1.017696831629572	1.9851627913990286
193.65000000000978	1.0177157727337638	1.9852555885818826
193.7000000000098	1.017736158529384	1.9853531819024453
193.7500000000098	1.0177557378416342	1.98542333417443
193.80000000000982	1.0177752505030602	1.9854945915826347
193.85000000000983	1.0177948488274926	1.9855267939473797
193.90000000000984	1.0178138538557342	1.9855533208637237
193.95000000000985	1.0178326755182912	1.985566218269974
194.00000000000986	1.0178526003214798	1.9855775198453303
194.05000000000987	1.0178719156419305	1.9856185736880503
194.10000000000989	1.0178905391231499	1.985669887868355
194.1500000000099	1.0179077329465824	1.9857697852013152
194.2000000000099	1.0179269521108485	1.9858893924161205
194.25000000000992	1.0179464517094325	1.9860322191461757
194.30000000000993	1.0179655260342968	1.9861870232237469
194.35000000000994	1.0179843636630406	1.9863163880245418
194.40000000000995	1.0180038932051099	1.986441474409617
194.45000000000996	1.0180226302656405	1.9865134516215424
194.50000000000998	1.0180416972289636	1.9865637414335267
194.55000000001	1.0180588315754384	1.9865716267645803
194.60000000001	1.0180771516302076	1.9865466878154954
194.65000000001	1.0180948612119327	1.986508438912377
194.70000000001002	1.0181141075721036	1.9864356798051375
194.75000000001003	1.0181330046091597	1.9863651109584743
194.80000000001004	1.0181511556035134	1.9862721476748146
194.85000000001006	1.018169060373921	1.9861772440946857
194.90000000001007	1.018188264264022	1.986088295477842
194.95000000001008	1.0182070858219898	1.9859898382198637
195.0000000000101	1.0182271191735337	1.985922370330985
195.0500000000101	1.0182463596565472	1.9858481461236672
195.1000000000101	1.0182660713641536	1.9858055487904482
195.15000000001012	1.0182853801704548	1.9857667285674658
195.20000000001014	1.0183040569399713	1.9857343692783413
195.25000000001015	1.0183235822431342	1.985714999962959
195.30000000001016	1.0183414955781191	1.9856788239440022
195.35000000001017	1.0183605971019423	1.985660251933585
195.40000000001018	1.0183783817878551	1.9856335197156412
195.4500000000102	1.0183966023859388	1.9856263742615576
195.5000000000102	1.0184144442878782	1.9856467239438136
195.55000000001021	1.0184341300411808	1.98568538482437
195.60000000001023	1.0184522580859776	1.985774809552914
195.65000000001024	1.0184713983951201	1.9858714445552232
195.70000000001025	1.0184915748946126	1.9860026126324053
195.75000000001026	1.0185102309551874	1.9861247750636164
195.80000000001027	1.0185292626115598	1.9862348364351126
195.85000000001028	1.018546935755589	1.9863287541104697
195.9000000000103	1.0185657979914546	1.9863783893640188
195.9500000000103	1.0185841277292027	1.9864167181769903
196.00000000001032	1.0186044217898746	1.9864199577462405
196.05000000001033	1.018624218288706	1.9864186690606176
196.10000000001034	1.018643112903714	1.98641793399989
196.15000000001035	1.0186635657552243	1.9864139221639485
196.20000000001036	1.0186835756200685	1.9864411042617494
196.25000000001037	1.0187031193770701	1.9864629978723665
196.30000000001039	1.0187229613975837	1.9865196153958786
196.3500000000104	1.018742561187755	1.9865801952300586
196.4000000000104	1.0187621378499112	1.986656995230733
196.45000000001042	1.0187827115654338	1.9867537771675625
196.50000000001043	1.01880254942585	1.9868438413376437
196.55000000001044	1.0188226003616256	1.9869542055331801
196.60000000001045	1.0188431788582382	1.987043821405195
196.65000000001046	1.0188630389616102	1.9871275389589618
196.70000000001048	1.018882305680862	1.9871879273265425
196.7500000000105	1.0189017221720382	1.987209827407341
196.8000000000105	1.0189215655750017	1.9872200423083153
196.8500000000105	1.018940491764602	1.9871853700590068
196.90000000001052	1.0189602189960436	1.9871564204502492
196.95000000001053	1.018980167829899	1.9871141947529933
197.00000000001054	1.0189996884843124	1.9870860349705302
197.05000000001056	1.0190197124294211	1.9870834233521801
197.10000000001057	1.019040236204001	1.9870873645106568
197.15000000001058	1.019059680457887	1.98712550860145
197.2000000000106	1.0190786184458418	1.9871544574011177
197.2500000000106	1.0190987284716717	1.9871942551492892
197.3000000000106	1.0191179495462315	1.9872229502168433
197.35000000001062	1.019138350977251	1.9872341904416695
197.40000000001064	1.019159050059619	1.9872531994280795
197.45000000001065	1.0191793435500298	1.9872518196365418
197.50000000001066	1.0191986277634726	1.987276974033035
197.55000000001067	1.0192177756703145	1.9873052505521167
197.60000000001068	1.0192389409719513	1.9873595233940309
197.6500000000107	1.0192599397114195	1.987440442357256
197.7000000000107	1.019280113027762	1.9875233918020614
197.75000000001071	1.019299069174001	1.9876344256219596
197.80000000001073	1.0193176423754682	1.9877280928197647
197.85000000001074	1.0193380699950163	1.9878303475315848
197.90000000001075	1.0193585507651033	1.9879148553028203
197.95000000001076	1.019379200270926	1.987976110479896
198.00000000001077	1.0193999157154654	1.9880269970241486
198.05000000001078	1.0194210174767393	1.9880302481958858
198.1000000000108	1.0194423445624998	1.988018066225875
198.1500000000108	1.0194629697263533	1.9879542364778677
198.20000000001082	1.0194835228559291	1.9878581991546602
198.25000000001083	1.019504278092455	1.987734554253633
198.30000000001084	1.0195249969915485	1.9875743561904113
198.35000000001085	1.019545155257916	1.9874244468648967
198.40000000001086	1.0195651133298982	1.9872612363372126
198.45000000001087	1.019584811911743	1.9871337755634204
198.50000000001089	1.0196055039043344	1.9870284448869708
198.5500000000109	1.0196258775795426	1.9869508640346671
198.6000000000109	1.0196434008526707	1.9869084091609066
198.65000000001092	1.0196616064471615	1.986863064619871
198.70000000001093	1.0196802408923644	1.9868379780200711
198.75000000001094	1.0197001214363801	1.9867897954885627
198.80000000001095	1.0197201458150242	1.9867326034260802
198.85000000001097	1.019738573977199	1.9866629839947056
198.90000000001098	1.0197587912723687	1.9865709412323254
198.950000000011	1.0197779894150063	1.9864964065524846
199.000000000011	1.0197976512660065	1.9864082561261764
199.050000000011	1.0198171981618975	1.986351455484924
199.10000000001102	1.0198357890772751	1.986300947903649
199.15000000001103	1.0198546597000964	1.986266407871874
199.20000000001104	1.0198738934826168	1.9862541398437397
199.25000000001106	1.0198945887976945	1.9862353659138847
199.30000000001107	1.0199140273577982	1.9862398601303028
199.35000000001108	1.0199346596571546	1.9862346790107694
199.4000000000111	1.0199552699451326	1.9862411438583645
199.4500000000111	1.0199756614922828	1.9862549393561861
199.5000000000111	1.0199973361862629	1.986261423233501
199.55000000001112	1.020018460633574	1.9862905962161184
199.60000000001114	1.0200395767237047	1.9862998520635458
199.65000000001115	1.02006078126783	1.9863298977173471
199.70000000001116	1.0200820687062675	1.9863509280378253
199.75000000001117	1.0201020493493524	1.9863805591340482
199.80000000001118	1.0201213042788302	1.9864307690999963
199.8500000000112	1.0201415865556034	1.9864862881971697
199.9000000000112	1.0201619105807178	1.986583866657101
199.95000000001122	1.0201816528476122	1.9866892389906503
200.00000000001123	1.020202269817917	1.9868211318534272
200.05000000001124	1.0202222884722587	1.9869584565889478
200.10000000001125	1.0202409783019737	1.9870731143862246
200.15000000001126	1.02026098659607	1.9871797057754776
200.20000000001127	1.0202795574878893	1.9872236317630458
200.25000000001128	1.0202977914004885	1.9872420648330973
200.3000000000113	1.0203170709092702	1.9872040974825222
200.3500000000113	1.0203363841356388	1.987136399804255
200.40000000001132	1.0203556244192407	1.9870552052956987
200.45000000001133	1.0203748799144507	1.9869553341907744
200.50000000001134	1.0203938643998098	1.9868817918551407
200.55000000001135	1.0204148857051833	1.98680961305322
200.60000000001136	1.0204364225162177	1.9867687197114448
200.65000000001137	1.0204572933511158	1.9867467428821675
200.70000000001139	1.0204783128130435	1.9867333235611992
200.7500000000114	1.0204996566019422	1.9867524180733533
200.8000000000114	1.0205218993372118	1.9867624852829955
200.85000000001142	1.020544009595018	1.9868042573100628
200.90000000001143	1.0205664122413656	1.9868404101795842
200.95000000001144	1.0205875998344938	1.9868889150509728
201.00000000001145	1.020608282614196	1.986945642153736
201.05000000001147	1.020629664973608	1.9869894608976642
201.10000000001148	1.020650337893812	1.987047230536376
201.1500000000115	1.020671654230857	1.9870822652213198
201.2000000000115	1.0206920490225997	1.9871243453570895
201.2500000000115	1.0207131676561376	1.9871627117056745
201.30000000001152	1.0207341456115702	1.9871978610244772
201.35000000001153	1.0207556597728797	1.9872579036805422
201.40000000001154	1.0207763441986264	1.9873063504581532
201.45000000001156	1.0207981608675876	1.9873834842450437
201.50000000001157	1.020818548600965	1.987442943184766
201.55000000001158	1.0208390790709323	1.9874979540977178
201.6000000000116	1.020860520173583	1.9875341089425285
201.6500000000116	1.0208808732892556	1.9875267311377656
201.7000000000116	1.0209015575751292	1.98750584434558
201.75000000001162	1.020922463002952	1.9874392826022522
201.80000000001164	1.020944296765937	1.987371992778632
201.85000000001165	1.0209651647414884	1.9872972747034598
201.90000000001166	1.0209860899843484	1.987230723018028
201.95000000001167	1.0210072445624825	1.987200835700092
202.00000000001168	1.0210281403544668	1.9871775821248066
202.0500000000117	1.021049664665482	1.9871995325292977
202.1000000000117	1.0210718717612886	1.9872219597978134
202.15000000001172	1.0210936484980297	1.9872589712117394
202.20000000001173	1.0211152483919728	1.9872951351800459
202.25000000001174	1.021137160988844	1.9873085366243406
202.30000000001175	1.0211585322618546	1.987324602299404
202.35000000001176	1.0211808450902864	1.9873031904554475
202.40000000001177	1.0212017404517548	1.987279408804807
202.45000000001178	1.0212238893808558	1.9872306041939318
202.5000000000118	1.0212452865513202	1.9871637017644246
202.5500000000118	1.0212663897342664	1.987095486275438
202.60000000001182	1.0212880333302292	1.9870009286430015
202.65000000001183	1.0213089935164479	1.986925925898728
202.70000000001184	1.0213314788759023	1.9868440600685744
202.75000000001185	1.021353024013724	1.9867913524539556
202.80000000001186	1.0213745269655854	1.9867702421305269
202.85000000001187	1.0213960591983244	1.986774742643394
202.9000000000119	1.0214175370416092	1.9868352945841983
202.9500000000119	1.0214395642483052	1.9869075658754212
203.0000000000119	1.021460875644023	1.9870203778952193
203.05000000001192	1.0214822368754883	1.9871331282123441
203.10000000001193	1.0215033454497942	1.987246971422554
203.15000000001194	1.0215233232808687	1.987363949579428
203.20000000001195	1.0215451843322538	1.98745893550194
203.25000000001197	1.0215653039872519	1.9875717390589414
203.30000000001198	1.0215853890057793	1.98767387203249
203.350000000012	1.0216049307527362	1.9878000009923558
203.400000000012	1.0216250120789059	1.9879447008081885
203.450000000012	1.0216452053554084	1.9880958723148274
203.50000000001202	1.0216674554584164	1.9882764915256674
203.55000000001203	1.0216900772512072	1.988434219376604
203.60000000001205	1.0217125225478692	1.9885989185518471
203.65000000001206	1.0217345834561313	1.988726157930246
203.70000000001207	1.0217564667320644	1.9888265187646361
203.75000000001208	1.0217777678407702	1.9889009540630516
203.8000000000121	1.0217979325523292	1.988929429557681
203.8500000000121	1.0218196038321508	1.9889522552731282
203.9000000000121	1.0218413648122415	1.9889382842798944
203.95000000001212	1.0218634006646585	1.9889220976243123
204.00000000001214	1.0218840660989537	1.988896517474463
204.05000000001215	1.0219060976079932	1.9888603321022065
204.10000000001216	1.0219286529417546	1.9888470373847276
204.15000000001217	1.0219504873913183	1.9888223111707746
204.20000000001218	1.021972866431695	1.9888375055491265
204.2500000000122	1.021994446757676	1.9888598213140742
204.3000000000122	1.0220170407161326	1.988912745440814
204.35000000001222	1.0220394736374345	1.9889906293693835
204.40000000001223	1.0220610798176961	1.9890657305385635
204.45000000001224	1.0220819961933159	1.9891574267359649
204.50000000001225	1.0221029695547337	1.989215760801173
204.55000000001226	1.0221232762733388	1.9892596614343283
204.60000000001227	1.0221436870011653	1.9892685983720482
204.65000000001228	1.0221633015278564	1.9892387575982557
204.7000000000123	1.0221830705110024	1.989203889963499
204.7500000000123	1.022203044482718	1.9891372690000095
204.80000000001232	1.0222250483483044	1.9890981750516001
204.85000000001233	1.0222466870688456	1.9890568327693456
204.90000000001234	1.0222690236149385	1.9890443463845908
204.95000000001235	1.0222904164771947	1.9890542170568337
205.00000000001236	1.0223108105209038	1.9890659038643197
205.05000000001237	1.0223314713383513	1.989102143579997
205.1000000000124	1.0223538442874776	1.9891194631498184
205.1500000000124	1.0223751624944368	1.9891434872725604
205.2000000000124	1.0223973488754918	1.989155325732136
205.25000000001242	1.0224191171913537	1.9891544848147205
205.30000000001243	1.0224408845076522	1.9891662855953334
205.35000000001244	1.0224629732704136	1.989156238920649
205.40000000001245	1.0224842717706382	1.9891704865354054
205.45000000001247	1.0225065241268696	1.9891684611982385
205.50000000001248	1.0225276689800065	1.9891764997385686
205.5500000000125	1.0225492890066168	1.9891851768634892
205.6000000000125	1.0225702658143019	1.9891815509408508
205.6500000000125	1.0225912294256507	1.9891943213124204
205.70000000001252	1.0226131236466915	1.9891873296198472
205.75000000001253	1.022633841555253	1.9891923310294994
205.80000000001255	1.0226548844210233	1.9891842677245004
205.85000000001256	1.02267695436946	1.9891599129445516
205.90000000001257	1.0226999545785493	1.9891287483899114
205.95000000001258	1.0227215615039773	1.9890470123562827
206.0000000000126	1.0227434946697767	1.9889550199596806
206.0500000000126	1.0227652015114819	1.9888117389721198
206.1000000000126	1.0227860612508024	1.9886555430510033
206.15000000001262	1.0228080349511581	1.988490630523298
206.20000000001264	1.0228287649165015	1.9883241244401435
206.25000000001265	1.0228503672259053	1.9882024971433605
206.30000000001266	1.0228711478932009	1.9881009914904155
206.35000000001267	1.0228925356060843	1.9880638508950492
206.40000000001268	1.0229135521461383	1.9880627371900892
206.4500000000127	1.0229341133500418	1.9880976118475124
206.5000000000127	1.0229563015325436	1.9881698329429578
206.55000000001272	1.022977533116218	1.9882346805449713
206.60000000001273	1.02299900347296	1.9883238961353773
206.65000000001274	1.0230222547667867	1.9883902138823923
206.70000000001275	1.0230436909626086	1.9884615814353732
206.75000000001276	1.0230661312652538	1.9885264270383385
206.80000000001277	1.0230876679386203	1.9885785591176843
206.85000000001278	1.023110499008968	1.9886469307857713
206.9000000000128	1.0231330832045626	1.9886934456240886
206.9500000000128	1.0231556628904623	1.9887575292476438
207.00000000001282	1.0231781272800922	1.9888083687643243
207.05000000001283	1.0231994098135953	1.988859312970444
207.10000000001284	1.0232212609311504	1.9889204411987182
207.15000000001285	1.0232410478018605	1.9889656872780288
207.20000000001286	1.0232623684629052	1.989037166572618
207.25000000001288	1.0232840305181092	1.9890918592523508
207.3000000000129	1.0233059285762887	1.9891590311048508
207.3500000000129	1.02332569232074	1.9892149751334571
207.4000000000129	1.0233475321163268	1.9892498693771792
207.45000000001292	1.023369464206865	1.9892819714271066
207.50000000001293	1.0233901441258586	1.9892707071261713
207.55000000001294	1.023410395630529	1.9892620308243767
207.60000000001295	1.0234325397055517	1.9892308674804267
207.65000000001297	1.0234523059699745	1.9892048831755558
207.70000000001298	1.0234750111789124	1.9891994791273573
207.750000000013	1.0234973943635477	1.9891977111616965
207.800000000013	1.0235183920458473	1.9892351203056384
207.850000000013	1.0235408675772564	1.989266420155485
207.90000000001302	1.0235633003749163	1.9893123316693175
207.95000000001303	1.0235862044556832	1.989340946709582
208.00000000001305	1.023608550606981	1.9893359407537508
208.05000000001306	1.023629085616079	1.9893123073363816
208.10000000001307	1.0236514798645227	1.989231582823022
208.15000000001308	1.0236723465122064	1.9891411608102045
208.2000000000131	1.0236933723265138	1.9890124915930003
208.2500000000131	1.0237146166574902	1.988881189725976
208.3000000000131	1.023735185527207	1.9887544589448678
208.35000000001313	1.0237572927033864	1.988625663923213
208.40000000001314	1.0237799548441366	1.9885334433528705
208.45000000001315	1.0238010794582029	1.988442623567383
208.50000000001316	1.0238240058747474	1.988392029151537
208.55000000001317	1.0238453161958714	1.9883623186295432
208.60000000001318	1.0238664474009271	1.9883549114711205
208.6500000000132	1.0238881941068347	1.9883908301340711
208.7000000000132	1.023911028013053	1.9884290114306107
208.75000000001322	1.0239335739993858	1.9885068039600913
208.80000000001323	1.0239559393460453	1.9885726297846091
208.85000000001324	1.0239762805994277	1.9886426576532703
208.90000000001325	1.0239988529701423	1.9887005915460882
208.95000000001326	1.0240196827277008	1.9887254548730096
209.00000000001327	1.0240394088752791	1.9887465118916785
209.05000000001328	1.0240609435194146	1.9887320000473698
209.1000000000133	1.0240828515090097	1.9887251375882613
209.1500000000133	1.0241046499342161	1.9887127219190568
209.20000000001332	1.0241264087394908	1.988704709641915
209.25000000001333	1.0241463190411662	1.9887208416072282
209.30000000001334	1.024166264247844	1.9887221690819903
209.35000000001335	1.0241880727879051	1.9887466324336796
209.40000000001336	1.0242082709827667	1.9887381780178617
209.45000000001338	1.02423038617837	1.9887219709987558
209.5000000000134	1.0242522471825304	1.9886796905293378
209.5500000000134	1.024274397228588	1.9886049572852036
209.6000000000134	1.0242949083513606	1.988531172008383
209.65000000001342	1.0243150647733168	1.988433812664576
209.70000000001343	1.0243363784181945	1.9883621189237397
209.75000000001344	1.0243572679383959	1.9883010217277228
209.80000000001345	1.0243781980464526	1.9882635822050376
209.85000000001347	1.0243997021916422	1.9882678892434322
209.90000000001348	1.0244204211382903	1.9882779789105889
209.9500000000135	1.024442333619964	1.9883364597562019
210.0000000000135	1.0244633097734217	1.9883924434131166
210.0500000000135	1.0244849665190277	1.9884775843996287
210.10000000001352	1.0245085702778505	1.9885709944723566
210.15000000001353	1.024531073131077	1.9886613494009804
210.20000000001355	1.0245529532690962	1.9887666721513646
210.25000000001356	1.024573057354932	1.9888433195928086
210.30000000001357	1.0245958062657001	1.988924364521487
210.35000000001358	1.0246169152460551	1.9889746909748611
210.4000000000136	1.0246390299283326	1.989005838573848
210.4500000000136	1.0246592036750106	1.989032194674303
210.5000000000136	1.0246786249149877	1.9890339160000214
210.55000000001363	1.02469851594528	1.9890681379353912
210.60000000001364	1.024717959667693	1.9891024129526451
210.65000000001365	1.0247386570508206	1.989184317468342
210.70000000001366	1.0247597841084193	1.9892975552828749
210.75000000001367	1.0247824276957773	1.989436851267256
210.80000000001368	1.0248051650538244	1.9896134238919243
210.8500000000137	1.0248255237808912	1.9897760422221955
210.9000000000137	1.0248477211027884	1.98995229593514
210.95000000001372	1.0248694116313504	1.9900979898013476
211.00000000001373	1.0248909203881003	1.9902236195607632
211.05000000001374	1.024912871249904	1.9903356772574048
211.10000000001375	1.0249342563434083	1.9904120026120766
211.15000000001376	1.0249537911575746	1.9904988295749726
211.20000000001377	1.024977015326151	1.9905591668278286
211.25000000001378	1.0250005587867037	1.9906317577961872
211.3000000000138	1.0250204358121244	1.990691222637836
211.3500000000138	1.0250429635842864	1.9907376692327268
211.40000000001382	1.025064990600243	1.9907849863802696
211.45000000001383	1.025086496374932	1.9907937475760706
211.50000000001384	1.0251079998345882	1.9908033484737984
211.55000000001385	1.025130256410295	1.9907786343393172
211.60000000001386	1.0251514394376604	1.9907401786087515
211.65000000001388	1.025173381069641	1.990691176510489
211.7000000000139	1.0251940800613766	1.990610014026497
211.7500000000139	1.0252152231015892	1.9905364176857594
211.8000000000139	1.025238212378803	1.9904293802743918
211.85000000001392	1.0252602910555677	1.9903310088106705
211.90000000001393	1.0252818481514108	1.9902251918993934
211.95000000001394	1.025304174803346	1.9901264222867927
212.00000000001396	1.0253262026085934	1.9900649729610713
212.05000000001397	1.02534794495111	1.990016523210692
212.10000000001398	1.0253690022137707	1.99003033549945
212.150000000014	1.025389259455401	1.9900670577224575
212.200000000014	1.0254114415931272	1.990146086723654
212.250000000014	1.0254337437322032	1.990247338694777
212.30000000001402	1.025453752651211	1.9903363373708187
212.35000000001403	1.0254740901197734	1.9904313881497677
212.40000000001405	1.0254971729221642	1.9904801010233777
212.45000000001406	1.0255171301018904	1.9905133978286909
212.50000000001407	1.025536494670347	1.9905096384097267
212.55000000001408	1.0255572313983163	1.9904831483762482
212.6000000000141	1.0255767998531125	1.9904608415094662
212.6500000000141	1.0255957497455903	1.990418523139874
212.70000000001411	1.0256160624823727	1.9904092061428111
212.75000000001413	1.0256395187655274	1.9903943377732878
212.80000000001414	1.025662892614322	1.9904023520047311
212.85000000001415	1.0256824633533184	1.9904176610017237
212.90000000001416	1.0257031752555492	1.990428467019697
212.95000000001417	1.025723066491717	1.9904607130508225
213.00000000001418	1.025745510213796	1.990474971685214
213.0500000000142	1.025765359790433	1.9905066979140589
213.1000000000142	1.02578754668911	1.9905299078942393
213.15000000001422	1.0258082804000674	1.9905484816900891
213.20000000001423	1.025830439451379	1.990575136473806
213.25000000001424	1.0258519837279616	1.9905723528799029
213.30000000001425	1.0258741594017369	1.990584063467716
213.35000000001426	1.0258961342169868	1.990565765855889
213.40000000001427	1.0259174992197468	1.99055600930616
213.45000000001428	1.0259381451724638	1.9905455320301393
213.5000000000143	1.0259602169445448	1.9905358951472807
213.5500000000143	1.025981670565089	1.9905567226100183
213.60000000001432	1.0260032358007773	1.9905707423003904
213.65000000001433	1.0260255023450908	1.9906123713468014
213.70000000001434	1.0260478731978215	1.990642585306844
213.75000000001435	1.0260682377134434	1.9906598395020851
213.80000000001436	1.0260906081671226	1.9906679714075024
213.85000000001438	1.0261117734751115	1.990628907908352
213.9000000000144	1.0261333341126377	1.9905908218811164
213.9500000000144	1.0261563582032038	1.9905165368332656
214.0000000000144	1.0261778133222876	1.9904574720017858
214.05000000001442	1.026199591373318	1.9904101102655472
214.10000000001443	1.0262221393342508	1.9903870010284048
214.15000000001444	1.0262436554758316	1.990417489819739
214.20000000001446	1.0262651917333547	1.9904682321931988
214.25000000001447	1.0262865662458636	1.9905734082468498
214.30000000001448	1.0263075435244973	1.9906930086288313
214.3500000000145	1.0263288080807527	1.990830518128816
214.4000000000145	1.0263520532037214	1.9909842931155264
214.4500000000145	1.0263730269970057	1.9911141706001374
214.50000000001452	1.0263948260728897	1.9912583563943442
214.55000000001453	1.0264155497409246	1.9913618374496511
214.60000000001455	1.0264372826704475	1.9914618874624952
214.65000000001456	1.026458315037003	1.9915283379986621
214.70000000001457	1.0264779876966166	1.9915601303452595
214.75000000001458	1.0264985061048943	1.9915758385513076
214.8000000000146	1.0265215133008787	1.991543798339876
214.8500000000146	1.0265419773148146	1.9915070157165733
214.90000000001461	1.026562897952438	1.9914416832088784
214.95000000001463	1.026581269700468	1.991374062465818
215.00000000001464	1.026603164373596	1.991318861386964
215.05000000001465	1.0266249356187112	1.9912533429353259
215.10000000001466	1.0266475670335111	1.991218079934836
215.15000000001467	1.0266693301313345	1.9911586825413103
215.20000000001468	1.02669209308529	1.9911097768472392
215.2500000000147	1.0267120158086616	1.9910337821442863
215.3000000000147	1.0267338253756382	1.9909343043437941
215.35000000001472	1.0267549023061207	1.990827607855211
215.40000000001473	1.0267759246326411	1.9906880686051998
215.45000000001474	1.0267967537169491	1.9905680498185758
215.50000000001475	1.0268184347450047	1.9904442137054692
215.55000000001476	1.0268406085569295	1.9903492708979384
215.60000000001477	1.0268626201277433	1.9902868317946785
215.65000000001478	1.026884218356616	1.9902351311482824
215.7000000000148	1.0269045870360825	1.9902252119409194
215.7500000000148	1.026925832377487	1.9902014828690247
215.80000000001482	1.0269458484251806	1.9901959037846697
215.85000000001483	1.0269658279644425	1.990170641833459
215.90000000001484	1.0269889337117595	1.9901318735823081
215.95000000001485	1.0270108052832345	1.990089983608196
216.00000000001486	1.0270341392912514	1.9900168720066802
216.05000000001488	1.027055327931144	1.9899559458851883
216.1000000000149	1.027078566328489	1.9898742459857344
216.1500000000149	1.0270989390905712	1.9898005379230055
216.2000000000149	1.0271211940247473	1.9897352230279344
216.25000000001492	1.0271449535071262	1.9896679775025026
216.30000000001493	1.027166673664743	1.9896382381476905
216.35000000001494	1.0271894953378742	1.9896104337331344
216.40000000001496	1.0272130473144452	1.9896345118921945
216.45000000001497	1.0272342047468053	1.9896808839222913
216.50000000001498	1.027255130911398	1.9897606427937995
216.550000000015	1.0272772152931509	1.9898779997322722
216.600000000015	1.0273002304843792	1.989989108703958
216.650000000015	1.027323250664843	1.990120044771232
216.70000000001502	1.0273451063417767	1.9902119579749484
216.75000000001504	1.0273646617720975	1.9902852534278395
216.80000000001505	1.0273851498968884	1.990324025670612
216.85000000001506	1.0274043662423906	1.9903204392647367
216.90000000001507	1.0274273159349672	1.9903154459236594
216.95000000001508	1.0274474285535018	1.9902760186360644
217.0000000000151	1.0274664970631873	1.9902570835594544
217.0500000000151	1.0274863117444615	1.9902346044291221
217.10000000001511	1.0275049297906091	1.990223489595611
217.15000000001513	1.0275239113236383	1.990230796558219
217.20000000001514	1.0275433419590303	1.9902209519496834
217.25000000001515	1.0275624781881156	1.9902303463787026
217.30000000001516	1.0275835099175512	1.990210474241281
217.35000000001517	1.0276031779108796	1.990195913159087
217.40000000001518	1.027624210411305	1.9901730878531132
217.4500000000152	1.0276451727818605	1.9901431536217389
217.5000000000152	1.0276678396708436	1.9901386748709506
217.55000000001522	1.027689942594948	1.990124990918689
217.60000000001523	1.0277095641315357	1.9901471744034696
217.65000000001524	1.0277299547092191	1.990174670725286
217.70000000001525	1.027749205456995	1.9902240531830109
217.75000000001526	1.0277715121052964	1.9903043139768912
217.80000000001527	1.0277942824259394	1.990387454786343
217.85000000001529	1.027815780691662	1.9905154467938777
217.9000000000153	1.0278369958268208	1.9906398960717762
217.9500000000153	1.0278566250542127	1.990795377130026
218.00000000001532	1.0278768462541183	1.9909505294202248
218.05000000001533	1.0278987722875466	1.9910949224095782
218.10000000001534	1.0279178500893296	1.991232983777814
218.15000000001535	1.027937673749299	1.991318452378209
218.20000000001536	1.0279601155832718	1.991386851116088
218.25000000001538	1.0279834189753543	1.9914020577007536
218.3000000000154	1.028005615807764	1.9913895439426708
218.3500000000154	1.0280258036098062	1.9913658301906159
218.4000000000154	1.0280488531303609	1.9913236271847603
218.45000000001542	1.0280725858611854	1.9913186857294691
218.50000000001543	1.028095817921264	1.99131097485045
218.55000000001544	1.0281190258762458	1.9913468100693967
218.60000000001546	1.028139883379151	1.9913919108764082
218.65000000001547	1.0281624651010477	1.9914454974319704
218.70000000001548	1.0281848045871098	1.9915108316264964
218.7500000000155	1.0282070219019384	1.9915451450074957
218.8000000000155	1.0282275851957452	1.9915818060488042
218.8500000000155	1.0282481746268493	1.9915830479139651
218.90000000001552	1.028269560738908	1.9915720868546856
218.95000000001554	1.0282916581201482	1.9915517477734657
219.00000000001555	1.02831481353899	1.9915027784514667
219.05000000001556	1.02833721827435	1.9914672372423825
219.10000000001557	1.0283598675667243	1.9913980686239197
219.15000000001558	1.0283820545701514	1.9913423681027655
219.2000000000156	1.0284028297231105	1.9912699665171876
219.2500000000156	1.02842267165453	1.9911955218825488
219.30000000001561	1.0284457673673566	1.9911379464496153
219.35000000001563	1.0284663271980041	1.9910677660943994
219.40000000001564	1.0284883372742815	1.9910300899668643
219.45000000001565	1.0285107745911772	1.9909855240573227
219.50000000001566	1.0285338151152972	1.9909563517980398
219.55000000001567	1.0285544724424633	1.9909309904971193
219.60000000001568	1.0285767404728852	1.9908885076574172
219.6500000000157	1.0286005416114763	1.9908644010301157
219.7000000000157	1.028621543948759	1.9908115611010366
219.75000000001572	1.0286421023250811	1.9907864399417052
219.80000000001573	1.0286634244445292	1.9907671249981478
219.85000000001574	1.0286831512107202	1.9907796379074731
219.90000000001575	1.0287035957190926	1.990843589002995
219.95000000001576	1.02872681918543	1.9909349476538252
220.00000000001577	1.0287477465771848	1.991086664402464
220.05000000001579	1.0287692286743428	1.9912480466753866
220.1000000000158	1.0287894309348018	1.9914306010751404
220.1500000000158	1.0288131693290399	1.9916093549599454
220.20000000001582	1.0288363964021587	1.9917535074699768
220.25000000001583	1.0288589579362586	1.9918873313467627
220.30000000001584	1.0288800167215353	1.991960370913854
220.35000000001585	1.0289007721190975	1.992023353662805
220.40000000001586	1.0289215626272346	1.9920449439147285
220.45000000001588	1.0289446693235778	1.9920515731263044
220.5000000000159	1.028967239075743	1.9920539822942236
220.5500000000159	1.0289902122963033	1.992031920407398
220.6000000000159	1.0290139380553023	1.992030146115962
220.65000000001592	1.029035893539648	1.9920091635755468
220.70000000001593	1.029059203484217	1.9920078987416223
220.75000000001594	1.0290828086948949	1.9920154283353413
220.80000000001596	1.0291051891601963	1.9920260189473817
220.85000000001597	1.0291275568025051	1.9920709152807423
220.90000000001598	1.0291502583099854	1.9921044106587378
220.950000000016	1.0291714827225282	1.9921666726685128
221.000000000016	1.0291951452255366	1.9922131216095111
221.050000000016	1.0292159934382228	1.9922528513394142
221.10000000001602	1.0292386580123853	1.992285230272505
221.15000000001604	1.0292607398719942	1.9922825864688016
221.20000000001605	1.0292844590212256	1.9922906836297958
221.25000000001606	1.0293073195216231	1.9922718778601587
221.30000000001607	1.0293304803059067	1.9922751841174535
221.35000000001608	1.0293525616944001	1.9922885510547939
221.4000000000161	1.0293760745953449	1.992315729617961
221.4500000000161	1.0293981689057567	1.992377538824918
221.50000000001612	1.0294211600026426	1.99242723024605
221.55000000001613	1.029443571700319	1.9924977326428617
221.60000000001614	1.0294660041082944	1.9925382123324096
221.65000000001615	1.0294890564084636	1.9925623661782008
221.70000000001616	1.0295093702038807	1.9925655740748274
221.75000000001617	1.0295289484263124	1.992528712411573
221.80000000001618	1.0295499963043078	1.992501190557886
221.8500000000162	1.0295703218976777	1.992446062402961
221.9000000000162	1.0295940283329006	1.9924172788481358
221.95000000001622	1.0296177959374595	1.9923954546359388
222.00000000001623	1.0296401978759	1.9923870905920482
222.05000000001624	1.0296628035251139	1.9924125280910872
222.10000000001625	1.0296867228141722	1.992432913612434
222.15000000001626	1.0297099039017732	1.992487537288365
222.20000000001627	1.0297327787983093	1.992532000752154
222.25000000001629	1.0297553118796783	1.992585933835128
222.3000000000163	1.0297764821880415	1.992640080254064
222.3500000000163	1.0297993441991238	1.9926678126629798
222.40000000001632	1.029823434675462	1.9926990377982914
222.45000000001633	1.029844426795275	1.9926740661204079
222.50000000001634	1.0298669867242471	1.9926321797753792
222.55000000001635	1.029889594238152	1.9925376312477774
222.60000000001637	1.0299115697427919	1.9924009133646723
222.65000000001638	1.0299348405808333	1.992245301610003
222.7000000000164	1.0299562690404576	1.9920499401247702
222.7500000000164	1.0299798550987842	1.991875565798867
222.8000000000164	1.0300030994269842	1.9916964596497126
222.85000000001642	1.0300274890647925	1.9915505305780177
222.90000000001643	1.030050019826614	1.9914355892444366
222.95000000001644	1.0300718404684803	1.9913310065075336
223.00000000001646	1.0300958357047252	1.99126871454294
223.05000000001647	1.0301154524672913	1.991186857616172
223.10000000001648	1.0301377591674004	1.9911291769170658
223.1500000000165	1.0301609169237846	1.991055723380111
223.2000000000165	1.0301830902650824	1.9909823561802455
223.2500000000165	1.0302050865698222	1.9909245375861155
223.30000000001652	1.0302262917147338	1.9908615178030848
223.35000000001654	1.0302512315875945	1.9908437211238506
223.40000000001655	1.0302753078313718	1.9908329083304266
223.45000000001656	1.0302987712094114	1.9908583628523326
223.50000000001657	1.030321159555851	1.9909073827792954
223.55000000001658	1.0303447097672325	1.9909600738166373
223.6000000000166	1.0303673129781454	1.9910439893926055
223.6500000000166	1.0303896072426812	1.9911050837594926
223.70000000001662	1.0304112015184836	1.9911877579077095
223.75000000001663	1.030432729045674	1.9912499181136594
223.80000000001664	1.0304573515722477	1.991308801997173
223.85000000001665	1.0304816730205817	1.9913636234182863
223.90000000001666	1.0305066893307957	1.9913850826023183
223.95000000001667	1.03052672139227	1.9914071787280272
224.00000000001668	1.030550978264502	1.9913924862343397
224.0500000000167	1.0305740015279756	1.9913742439352689
224.1000000000167	1.0305978045529973	1.991348589182097
224.15000000001672	1.030620901866895	1.9913158811350486
224.20000000001673	1.0306433439283347	1.9913209436142219
224.25000000001674	1.0306657520031077	1.99132754977789
224.30000000001675	1.030688863383861	1.991390573284925
224.35000000001676	1.0307128937327947	1.991465876078214
224.40000000001677	1.0307361954228944	1.9915655357086604
224.4500000000168	1.03076073201482	1.9916755037821532
224.5000000000168	1.0307851331672213	1.9917559181812485
224.5500000000168	1.0308093591965242	1.9918306014424385
224.60000000001682	1.0308336090213512	1.991848836903522
224.65000000001683	1.0308556356039127	1.9918435188779688
224.70000000001684	1.0308775047195027	1.9918043588033623
224.75000000001685	1.0308986223504528	1.99173520932676
224.80000000001687	1.0309228629686713	1.9916781567692607
224.85000000001688	1.030945881985123	1.9915958419992124
224.9000000000169	1.0309669846683316	1.99154422093901
224.9500000000169	1.0309883024204884	1.9914833378586454
225.0000000000169	1.0310106587081247	1.9914398348800582
225.05000000001692	1.0310317627199515	1.9914082364499355
225.10000000001693	1.0310551153490541	1.9913697940569481
225.15000000001695	1.031076190143905	1.9913596660866038
225.20000000001696	1.0310994542243044	1.9913373411830542
225.25000000001697	1.0311229853569768	1.99134105276425
225.30000000001698	1.031143903739133	1.9913464381675854
225.350000000017	1.0311673362922362	1.9913538580940797
225.400000000017	1.0311901945670954	1.9913820541951759
225.450000000017	1.0312135192792147	1.9913881559454385
225.50000000001702	1.0312339331149325	1.9914184138952473
225.55000000001704	1.0312551857269305	1.9914331222031807
225.60000000001705	1.0312794005844623	1.9914662391523257
225.65000000001706	1.0313022969535093	1.9915154156019463
225.70000000001707	1.0313266484635253	1.9915678653085531
225.75000000001708	1.031348986583491	1.9916581285219448
225.8000000000171	1.0313720683269214	1.9917359847960228
225.8500000000171	1.0313956116270713	1.9918319869919165
225.90000000001712	1.0314186454435164	1.9919024718027374
225.95000000001713	1.0314427591893778	1.9919391241294206
226.00000000001714	1.0314666911768928	1.9919478438150628
226.05000000001715	1.0314893529619915	1.991887043729354
226.10000000001716	1.0315137281464908	1.9918093369538368
226.15000000001717	1.0315381460137976	1.9916810928006268
226.20000000001718	1.0315601681589117	1.9915475336183794
226.2500000000172	1.0315830081282928	1.991418307459719
226.3000000000172	1.031607425824962	1.991292201615965
226.35000000001722	1.031631373965102	1.9912118696411933
226.40000000001723	1.0316549153857084	1.9911339024044237
226.45000000001724	1.0316763380237068	1.9911004343750178
226.50000000001725	1.031698434809234	1.9910758182791526
226.55000000001726	1.0317224106664358	1.9910667767555794
226.60000000001727	1.0317449421538478	1.9910794012012638
226.6500000000173	1.0317670566244463	1.991077761043283
226.7000000000173	1.0317889504612057	1.9911035570229043
226.7500000000173	1.031811571984776	1.9911098682337027
226.80000000001732	1.0318332300226505	1.9911249697031386
226.85000000001733	1.0318558803745856	1.9911349499306328
226.90000000001734	1.031877539163221	1.9911240747428018
226.95000000001735	1.0319013256112475	1.9911282514159647
227.00000000001737	1.0319221958470783	1.9911017258563015
227.05000000001738	1.0319426175762567	1.9911011192053356
227.1000000000174	1.0319659229975489	1.9910996914104822
227.1500000000174	1.0319899361811977	1.991122287302754
227.2000000000174	1.0320130856339513	1.9911793769906778
227.25000000001742	1.0320356129894603	1.9912430697908128
227.30000000001743	1.0320590453913017	1.9913494615560223
227.35000000001745	1.0320824658321621	1.9914444425609075
227.40000000001746	1.0321073120300446	1.991550889170136
227.45000000001747	1.0321322650390108	1.991645130701817
227.50000000001748	1.032156956975601	1.991713119606617
227.5500000000175	1.03218016411258	1.9917895159672137
227.6000000000175	1.0322034331461227	1.9918361663187365
227.6500000000175	1.0322286239460818	1.991915789263204
227.70000000001752	1.0322515549839268	1.991994757637907
227.75000000001754	1.0322765885264626	1.9921043667743972
227.80000000001755	1.032299199002547	1.9922429953474179
227.85000000001756	1.0323224776510496	1.9923824969209145
227.90000000001757	1.032344102078319	1.9925494812938371
227.95000000001758	1.032367401992359	1.9926889658108204
228.0000000000176	1.0323898092710375	1.9928230956080204
228.0500000000176	1.0324131210654517	1.9929258614337677
228.10000000001762	1.0324364692014922	1.9929855241264196
228.15000000001763	1.0324592069895013	1.993029377282409
228.20000000001764	1.0324814599161045	1.9930126653358216
228.25000000001765	1.0325043558186209	1.992989810397605
228.30000000001766	1.03252844950824	1.9929200428879883
228.35000000001767	1.0325530142238708	1.9928349608809162
228.40000000001768	1.0325762182168037	1.9927368185171763
228.4500000000177	1.0326001225102717	1.9926160753983166
228.5000000000177	1.0326235227040357	1.992520543782615
228.55000000001772	1.0326472888072222	1.9924191266230586
228.60000000001773	1.0326714261831809	1.9923599977173059
228.65000000001774	1.0326916139940967	1.9923259909908206
228.70000000001775	1.032714515069017	1.9923183077550248
228.75000000001776	1.0327378556759697	1.9923547969427446
228.80000000001777	1.0327631915672209	1.992380648587782
228.8500000000178	1.0327871651485008	1.9924321463208123
228.9000000000178	1.032810369293362	1.9924504466347424
228.9500000000178	1.032833807150652	1.9924605214122926
229.00000000001782	1.0328567502437005	1.9924530037625203
229.05000000001783	1.032881237884587	1.9924192147527107
229.10000000001784	1.0329043404490574	1.992401618824124
229.15000000001785	1.0329284014990157	1.992368320109088
229.20000000001787	1.0329535751065897	1.99236606427692
229.25000000001788	1.0329780669304893	1.9923709004840562
229.3000000000179	1.032998009965008	1.9923792918458525
229.3500000000179	1.0330191633893475	1.9924075696123122
229.4000000000179	1.033042927356261	1.9924055337255246
229.45000000001792	1.0330647216388478	1.992413594402785
229.50000000001793	1.0330896390517559	1.992380925064336
229.55000000001795	1.0331137847601497	1.9923394245599577
229.60000000001796	1.0331357927298148	1.9922792963426506
229.65000000001797	1.0331589033733692	1.9921949513811523
229.70000000001798	1.0331813828684238	1.992123818381051
229.750000000018	1.033204501990715	1.992027276797301
229.800000000018	1.033226422586529	1.9919507880140404
229.850000000018	1.033249478657	1.9918689018055111
229.90000000001803	1.0332737320600318	1.9917934377960007
229.95000000001804	1.0332995521963724	1.9917444674804716
230.00000000001805	1.033323267884814	1.9916872839539044
230.05000000001806	1.0333475294102412	1.991674033283591
230.10000000001807	1.0333700236846766	1.991654547963339
230.15000000001808	1.0333913833974904	1.991659801181728
230.2000000000181	1.0334165938488225	1.991667790556831
230.2500000000181	1.0334409475482482	1.9916536936204674
230.30000000001812	1.0334648532517794	1.9916361863706005
230.35000000001813	1.0334886037662399	1.9915614884638704
230.40000000001814	1.0335107006631763	1.9914714511337137
230.45000000001815	1.0335326067414172	1.9913373917263855
230.50000000001816	1.033557092937027	1.9911870361881006
230.55000000001817	1.033582086687911	1.9910468137624433
230.60000000001818	1.03360601149616	1.9909011927295779
230.6500000000182	1.0336285240329233	1.99081036092725
230.7000000000182	1.03365368464533	1.9907363047326343
230.75000000001822	1.0336771754268987	1.9907154166106973
230.80000000001823	1.0337003489560688	1.9907248217158862
230.85000000001824	1.033722568477125	1.9907488724730675
230.90000000001825	1.0337428935586315	1.9908066417680232
230.95000000001826	1.0337649754623204	1.9908486995823893
231.00000000001828	1.0337871579136908	1.990917706956098
231.0500000000183	1.0338098764106218	1.990974140824119
231.1000000000183	1.0338331781549366	1.9910380270059704
231.1500000000183	1.0338574342090279	1.991114513315064
231.20000000001832	1.0338818123616076	1.9911750288113954
231.25000000001833	1.0339072445527324	1.9912610624581444
231.30000000001834	1.033932194531978	1.9913215966745283
231.35000000001835	1.0339556826797922	1.9913926378891158
231.40000000001837	1.0339808863574347	1.9914539395442672
231.45000000001838	1.0340064542763387	1.9915007676317593
231.5000000000184	1.0340271875992484	1.991558350470694
231.5500000000184	1.034047921042363	1.9915840475942408
231.6000000000184	1.0340723824488043	1.991626907812134
231.65000000001842	1.0340972895879041	1.9916359635301801
231.70000000001843	1.034121415058087	1.9916285892965977
231.75000000001845	1.0341464311800785	1.991595944658576
231.80000000001846	1.034168034145237	1.9915095319882539
231.85000000001847	1.0341940591734813	1.9914133244618186
231.90000000001848	1.0342162459465898	1.9912650113216384
231.9500000000185	1.0342396092090012	1.9911202815544737
232.0000000000185	1.0342607800315524	1.990971859637008
232.0500000000185	1.034285713621131	1.9908376835446242
232.10000000001853	1.0343108034013822	1.990752759900193
232.15000000001854	1.0343319909040978	1.9906755017553477
232.20000000001855	1.0343562420033985	1.9906569179821025
232.25000000001856	1.0343799477879423	1.990637701960189
232.30000000001857	1.0344034663989528	1.9906348166019978
232.35000000001858	1.0344280992280372	1.9906274864709304
232.4000000000186	1.034452843210097	1.9905880457418406
232.4500000000186	1.0344769762273816	1.9905471005035322
232.50000000001862	1.034501649426218	1.9904605310065275
232.55000000001863	1.0345275004208883	1.9903742210335278
232.60000000001864	1.0345512702890562	1.990266695169308
232.65000000001865	1.0345765386370664	1.9901488404879044
232.70000000001866	1.0346017334064936	1.9900467286819135
232.75000000001867	1.0346242795586098	1.989921630998403
232.80000000001868	1.0346442941000902	1.9898291933687897
232.8500000000187	1.0346643632888963	1.9897258405024043
232.9000000000187	1.0346875211982107	1.989652531864299
232.95000000001872	1.034709903529811	1.9895990775402717
233.00000000001873	1.034732669997109	1.989556328730047
233.05000000001874	1.0347558287925787	1.9895560976314695
233.10000000001875	1.0347780108321725	1.9895493370301014
233.15000000001876	1.0348011244943194	1.9895709469605283
233.20000000001878	1.0348231877725758	1.9895812779356217
233.2500000000188	1.0348471487844733	1.9895799563621295
233.3000000000188	1.0348676292111552	1.9895775358624206
233.3500000000188	1.0348892975988515	1.9895376376961602
233.40000000001882	1.0349124325572145	1.9895180486368718
233.45000000001883	1.034933941670834	1.9894748912322018
233.50000000001884	1.0349572888577085	1.98945826229226
233.55000000001885	1.0349798244672905	1.9894548931703184
233.60000000001887	1.0350028688088617	1.9894580790518537
233.65000000001888	1.0350252726833116	1.9894896123646921
233.7000000000189	1.0350479557506274	1.9894958603260364
233.7500000000189	1.0350717187423448	1.989507162624999
233.8000000000189	1.0350934102352882	1.9894783172249084
233.85000000001892	1.0351159544409902	1.9894158423868373
233.90000000001893	1.0351397311924102	1.9893343421170737
233.95000000001895	1.0351618791562516	1.989203326772663
234.00000000001896	1.035184347736729	1.989085706316948
234.05000000001897	1.0352067639737728	1.988942648772194
234.10000000001898	1.0352298046662278	1.9888282338172212
234.150000000019	1.0352545621126985	1.9887317930999748
234.200000000019	1.035277942842326	1.9886537971269354
234.250000000019	1.0353004939136328	1.9886249795616455
234.30000000001903	1.0353254426876204	1.988606088133732
234.35000000001904	1.0353486505811815	1.9886406202783284
234.40000000001905	1.0353714296352756	1.9886917834606561
234.45000000001906	1.0353949833868032	1.9887739842686465
234.50000000001907	1.0354166190385843	1.9888876292999844
234.55000000001908	1.0354392416897262	1.9889942384616845
234.6000000000191	1.0354606630798775	1.9891281148890485
234.6500000000191	1.0354813520027644	1.9892259711647033
234.70000000001912	1.035503785487569	1.9893220249952586
234.75000000001913	1.0355250810644643	1.9893850672137328
234.80000000001914	1.0355476016732201	1.9894163725731193
234.85000000001915	1.0355705529165138	1.989447194503679
234.90000000001916	1.0355943086400818	1.9894471852253386
234.95000000001917	1.035618348331419	1.9894754636537515
235.00000000001918	1.0356418370216107	1.9895005905273309
235.0500000000192	1.035664132622421	1.9895476816815783
235.1000000000192	1.0356853749166897	1.9896156566158851
235.15000000001922	1.0357078378322957	1.9896702488759201
235.20000000001923	1.0357318774456699	1.9897440941748539
235.25000000001924	1.035755662518721	1.9897742724978187
235.30000000001925	1.035777009780643	1.9897975722719048
235.35000000001926	1.0357988931827868	1.9897871912020422
235.40000000001928	1.0358209005582542	1.9897502862600347
235.4500000000193	1.035843118794827	1.9897172474585312
235.5000000000193	1.0358655069588405	1.9896564194755575
235.5500000000193	1.0358890480564051	1.9896244042446973
235.60000000001932	1.035913367040538	1.989580809573245
235.65000000001933	1.0359366963159484	1.9895519008263085
235.70000000001934	1.0359611076987398	1.9895315769928794
235.75000000001936	1.0359858997632772	1.989493974811057
235.80000000001937	1.0360088749948617	1.9894733717903288
235.85000000001938	1.0360325191539181	1.9894185970330371
235.9000000000194	1.036057114930073	1.989371904667646
235.9500000000194	1.0360804077331083	1.9893007626092292
236.0000000000194	1.0361053444637165	1.9892091429743612
236.05000000001942	1.0361292537792135	1.9891123556784718
236.10000000001943	1.0361517560620752	1.9889670165046704
236.15000000001945	1.0361761216655971	1.988825192654021
236.20000000001946	1.036200824601044	1.9886416744724154
236.25000000001947	1.0362256838456032	1.9884588260620633
236.30000000001948	1.036248901558736	1.9882789084053998
236.3500000000195	1.0362725360343914	1.9881046152643396
236.4000000000195	1.036297163817469	1.9879869574276907
236.45000000001951	1.0363205988593334	1.9878893485593758
236.50000000001953	1.0363438896537607	1.9878604046365709
236.55000000001954	1.0363660851954877	1.9878636974488393
236.60000000001955	1.0363891979507072	1.9878963742089428
236.65000000001956	1.0364118685795392	1.987958064607462
236.70000000001957	1.0364337031442041	1.9879933460627448
236.75000000001958	1.0364557298415649	1.988040948578224
236.8000000000196	1.0364782582754895	1.988043493844199
236.8500000000196	1.036500136590204	1.988038220413129
236.90000000001962	1.0365223628711602	1.9880144858913518
236.95000000001963	1.0365453128448845	1.9879701630961528
237.00000000001964	1.036569174908007	1.987943369720211
237.05000000001965	1.036592028891827	1.987891903757113
237.10000000001966	1.0366139423042546	1.9878614831474852
237.15000000001967	1.036635921339939	1.9878165134154857
237.20000000001968	1.036659121958018	1.9877663956809752
237.2500000000197	1.0366825456620568	1.9877213437831422
237.3000000000197	1.0367043477615263	1.9876430612392557
237.35000000001972	1.0367269989764623	1.9875841489114394
237.40000000001973	1.0367504463344985	1.9874929742548613
237.45000000001974	1.0367748174853468	1.9874125416801014
237.50000000001975	1.03679762329495	1.9873201075855196
237.55000000001976	1.0368212867434188	1.9872123460657516
237.60000000001978	1.0368443226674553	1.9871155883450144
237.6500000000198	1.0368669085869893	1.9869893972758383
237.7000000000198	1.0368905669903554	1.9868850376162301
237.7500000000198	1.0369118426220083	1.9867733017799956
237.80000000001982	1.0369360527187508	1.986682190852169
237.85000000001983	1.0369574741172813	1.9866276454636733
237.90000000001984	1.0369814739366532	1.9865836409119717
237.95000000001986	1.037005175847267	1.9865974442053838
238.00000000001987	1.0370257430400918	1.9866048578646396
238.05000000001988	1.037049343107986	1.9866410493232978
238.1000000000199	1.0370722424900911	1.9866609232653236
238.1500000000199	1.0370943025621693	1.9866507684037604
238.2000000000199	1.0371162541537187	1.9866245243133782
238.25000000001992	1.03713652086134	1.9865391762309865
238.30000000001993	1.0371571273133102	1.9864481546878385
238.35000000001995	1.0371805605220938	1.9863264314530225
238.40000000001996	1.0372037533173557	1.9862067902765081
238.45000000001997	1.037226969457259	1.9861077448515168
238.50000000001998	1.037251285270139	1.9860094019304577
238.55000000002	1.037271646205716	1.9859604952258054
238.60000000002	1.0372930572700412	1.9859084938457519
238.65000000002001	1.0373167702458062	1.9858972879283538
238.70000000002003	1.0373388233594103	1.9858892710765614
238.75000000002004	1.0373607357300147	1.9858844691021713
238.80000000002005	1.0373824102683153	1.9858979697253971
238.85000000002006	1.0374047041177448	1.98588629348555
238.90000000002007	1.0374271558456614	1.985891446564926
238.95000000002008	1.0374493080590594	1.9858652986224055
239.0000000000201	1.0374730552624185	1.9858277186910513
239.0500000000201	1.0374958415080022	1.9857708758051043
239.10000000002012	1.0375191576544178	1.985667513536357
239.15000000002013	1.0375425145174717	1.9855618761441824
239.20000000002014	1.037566157212862	1.9854051722888715
239.25000000002015	1.037588356575935	1.9852532430491
239.30000000002016	1.037611982059613	1.985083717527655
239.35000000002017	1.0376369165475325	1.9849123165721054
239.40000000002019	1.037661711998112	1.9847580647995375
239.4500000000202	1.0376869595152214	1.9845812022027862
239.5000000000202	1.0377093573412466	1.9844203882849245
239.55000000002022	1.0377327023902412	1.9842235224219427
239.60000000002023	1.037755197437772	1.984011610258505
239.65000000002024	1.0377769190049673	1.9837758755545951
239.70000000002025	1.0377991912655602	1.9835015510872607
239.75000000002026	1.0378220871795931	1.983240540565345
239.80000000002028	1.0378468494743547	1.9829572856694446
239.8500000000203	1.037871389683683	1.9827170773547176
239.9000000000203	1.0378925781096553	1.9824967621131369
239.9500000000203	1.0379141197999768	1.982318246194092
240.00000000002032	1.0379380199581547	1.98219722229894
240.05000000002033	1.0379621514889013	1.9820910037084456
240.10000000002034	1.0379857735052773	1.9820375958575902
240.15000000002036	1.0380092634298101	1.9819776839288177
240.20000000002037	1.0380339463261408	1.98193654721287
240.25000000002038	1.0380584452860975	1.9818926028605177
240.3000000000204	1.038082462101779	1.9818271204704796
240.3500000000204	1.038105880434399	1.9817719821959323
240.4000000000204	1.038129995322351	1.9816766123715812
240.45000000002042	1.0381531608550578	1.9815875971249153
240.50000000002044	1.0381756538933418	1.9814675312051866
240.55000000002045	1.0381977290557203	1.9813326055436729
240.60000000002046	1.0382221239635367	1.9812004021591472
240.65000000002047	1.0382462356653475	1.9810426208837648
240.70000000002048	1.0382703778159006	1.9809192639849647
240.7500000000205	1.0382929117134567	1.9807885259252926
240.8000000000205	1.0383158609180747	1.9806994154794837
240.85000000002051	1.0383407987883027	1.9806360217042454
240.90000000002053	1.0383652155463652	1.9805861746863627
240.95000000002054	1.0383889249170302	1.980570048925353
241.00000000002055	1.0384132281740317	1.9805291820715354
241.05000000002056	1.0384372495157053	1.9804988916067785
241.10000000002057	1.0384614502781646	1.980431386802355
241.15000000002058	1.0384867903464943	1.9803423999561207
241.2000000000206	1.038511916332986	1.9802431870367396
241.2500000000206	1.038533818137474	1.980108940394245
241.30000000002062	1.038559483052544	1.980003660411987
241.35000000002063	1.0385799503965758	1.9798787942890943
241.40000000002064	1.0385999846452199	1.9797862680909304
241.45000000002065	1.0386235194322442	1.9797027033518237
241.50000000002066	1.0386441980754084	1.9796176698824406
241.55000000002067	1.0386641749034495	1.9795490567795426
241.60000000002069	1.0386874452287067	1.9794472799190117
241.6500000000207	1.0387095270473674	1.9793525399897351
241.7000000000207	1.0387347692194306	1.979224843250187
241.75000000002072	1.0387598282802024	1.979085971110141
241.80000000002073	1.0387844759723712	1.9789451122750672
241.85000000002074	1.0388084744642845	1.9787784273838875
241.90000000002075	1.0388340144977473	1.9786409986738929
241.95000000002076	1.0388571037705085	1.9784807257964416
242.00000000002078	1.0388824604174582	1.9783532966832558
242.0500000000208	1.0389068737958733	1.9782316421088124
242.1000000000208	1.0389324809666851	1.9781277691772565
242.1500000000208	1.038958479621655	1.978067000031579
242.20000000002082	1.0389840621451683	1.978013740742831
242.25000000002083	1.0390090303030048	1.978015754925453
242.30000000002084	1.0390322710185227	1.978026157701789
242.35000000002086	1.0390564295072562	1.97806020062994
242.40000000002087	1.0390813058708217	1.9781026135337627
242.45000000002088	1.0391037710611093	1.9781073255930706
242.5000000000209	1.0391278994731405	1.978106600346293
242.5500000000209	1.0391535440521076	1.9780330197492833
242.6000000000209	1.039177556584144	1.9779330098108647
242.65000000002092	1.039201575311171	1.9777773274505523
242.70000000002094	1.0392235287886098	1.977586863739198
242.75000000002095	1.0392467949240827	1.977394331820474
242.80000000002096	1.0392716828394286	1.9771771261392643
242.85000000002097	1.0392948121058916	1.976990079774243
242.90000000002098	1.039319743392207	1.976794612185188
242.950000000021	1.0393429883759584	1.9766148488951556
243.000000000021	1.0393649177572515	1.9764404519381704
243.05000000002102	1.0393867130651264	1.976243397720309
243.10000000002103	1.0394088628270277	1.9760623750015234
243.15000000002104	1.0394324627482565	1.975841616889232
243.20000000002105	1.0394583650821756	1.9756363323305592
243.25000000002106	1.0394820208235795	1.975410166842347
243.30000000002107	1.0395022758071393	1.9751817089823707
243.35000000002108	1.0395259874966536	1.9749708978892953
243.4000000000211	1.0395505678234904	1.974744341235843
243.4500000000211	1.039571499845348	1.9745478602951492
243.50000000002112	1.0395947364234002	1.9743393028087688
243.55000000002113	1.0396181582061303	1.9741517508731705
243.60000000002114	1.039642349373608	1.9739781890177994
243.65000000002115	1.0396644262792882	1.9738026275942573
243.70000000002116	1.03968659064832	1.9736672486152482
243.75000000002117	1.039710947782878	1.973518221850762
243.80000000002119	1.0397355337558831	1.973402858760748
243.8500000000212	1.0397596618531315	1.9732706474089183
243.9000000000212	1.0397835283680772	1.9731301058245077
243.95000000002122	1.039808170181102	1.9729810653391089
244.00000000002123	1.0398317763909193	1.9727869290787956
244.05000000002124	1.0398543121181034	1.9725974727274083
244.10000000002125	1.0398781258093641	1.9723758867711159
244.15000000002127	1.0399022438640873	1.9721737489983917
244.20000000002128	1.0399280657986045	1.9719934553906542
244.2500000000213	1.0399510625687027	1.9718346826684923
244.3000000000213	1.0399767129831605	1.9717428812155817
244.3500000000213	1.0400013817324447	1.971663775799913
244.40000000002132	1.0400240435811454	1.97164134278848
244.45000000002133	1.0400480710359046	1.971619662782058
244.50000000002134	1.0400734031554344	1.9716043333748876
244.55000000002136	1.040098271879075	1.9715845214847318
244.60000000002137	1.0401199286882332	1.9715186601066448
244.65000000002138	1.0401456666770155	1.9714525236061262
244.7000000000214	1.0401674523887996	1.9713296172031574
244.7500000000214	1.040189430073269	1.9711963366469372
244.8000000000214	1.0402122477526965	1.9710344047611779
244.85000000002142	1.0402360397849606	1.970842082057747
244.90000000002144	1.040259817428809	1.970651046284164
244.95000000002145	1.0402829465769734	1.9704163175626328
245.00000000002146	1.0403083823305324	1.9701960164281045
245.05000000002147	1.04033277093466	1.9699495579341864
245.10000000002148	1.0403570801974655	1.969708171697783
245.1500000000215	1.0403811135284904	1.9694795603936117
245.2000000000215	1.0404049793896992	1.9692394537116145
245.25000000002152	1.0404295665103886	1.9690345520831989
245.30000000002153	1.0404515162688839	1.9688055645510871
245.35000000002154	1.040474377162281	1.968594364104413
245.40000000002155	1.0404962381870673	1.9683657534426333
245.45000000002156	1.0405189601724147	1.9681192037227961
245.50000000002157	1.0405439686683025	1.967881389674811
245.55000000002158	1.040565876208423	1.9676127348004984
245.6000000000216	1.040591120566541	1.9673795629226793
245.6500000000216	1.0406152342729165	1.9671457743463094
245.70000000002162	1.040641450570644	1.9669496058942368
245.75000000002163	1.0406678734531296	1.9667909862599735
245.80000000002164	1.0406929815837598	1.9666394944797625
245.85000000002165	1.0407150419626985	1.966527338756062
245.90000000002166	1.040735917453447	1.9663849409939707
245.95000000002167	1.040758329518584	1.9662471921290636
246.00000000002169	1.0407818566724518	1.9660675265059269
246.0500000000217	1.0408031823498962	1.965845170182688
246.1000000000217	1.0408251344543087	1.9656003549719019
246.15000000002172	1.0408490661505485	1.965299853817657
246.20000000002173	1.040870652313621	1.9650003152784579
246.25000000002174	1.040891471135733	1.964666193473628
246.30000000002175	1.0409123271331056	1.9643362576315462
246.35000000002177	1.0409363400281477	1.9640136480582582
246.40000000002178	1.0409620981501468	1.9636796925018578
246.4500000000218	1.0409856183610684	1.9633793529728387
246.5000000000218	1.0410069766952403	1.9630593587263572
246.5500000000218	1.0410331354218803	1.9627792067339764
246.60000000002182	1.0410576503857107	1.9624968216820866
246.65000000002183	1.0410810617561606	1.9622248353920795
246.70000000002184	1.0411043648320468	1.9619704155162374
246.75000000002186	1.0411262328989106	1.9616884711783127
246.80000000002187	1.0411487406062034	1.9614168402974388
246.85000000002188	1.0411695664042946	1.9610966785473913
246.9000000000219	1.0411933536418605	1.9607567035900337
246.9500000000219	1.0412146373651254	1.9603840604336848
247.0000000000219	1.041237222312535	1.9599686098334337
247.05000000002192	1.041262052310349	1.9595647681162676
247.10000000002194	1.0412859654525635	1.9591295405007574
247.15000000002195	1.0413111338909398	1.9587335000079404
247.20000000002196	1.0413359029268243	1.958341570592135
247.25000000002197	1.0413603425605247	1.95797519998991
247.30000000002198	1.0413833000355612	1.9576367034383548
247.350000000022	1.0414089012916774	1.9572876366760916
247.400000000022	1.0414345387596926	1.9569634226919508
247.45000000002202	1.0414591976702077	1.9566082495881676
247.50000000002203	1.041482874200698	1.9562569102782714
247.55000000002204	1.0415059328231169	1.9559001429095282
247.60000000002205	1.0415315597500368	1.9555352073978902
247.65000000002206	1.0415553825619246	1.9552083289273006
247.70000000002207	1.0415798837881567	1.954876397216899
247.75000000002208	1.0416042559075482	1.954601546929675
247.8000000000221	1.041630203929304	1.954340012245945
247.8500000000221	1.0416531721117437	1.9541105177287637
247.90000000002212	1.0416789564139814	1.9539135911323937
247.95000000002213	1.041704657620291	1.9537126874626018
248.00000000002214	1.0417307130049211	1.9535463350813147
248.05000000002215	1.0417553793601178	1.9533572310743388
248.10000000002216	1.0417803753290829	1.9531790847610162
248.15000000002217	1.0418055402697917	1.9529845764002007
248.2000000000222	1.0418289100629186	1.952754986520134
248.2500000000222	1.0418535085811753	1.9525166535172747
248.3000000000222	1.0418772992183585	1.9522086147900508
248.35000000002222	1.0419013243028357	1.9518861785691837
248.40000000002223	1.041923081594198	1.9515018717397887
248.45000000002224	1.0419455662584614	1.9510959118304791
248.50000000002225	1.041966090192034	1.9506802570950865
248.55000000002227	1.0419865323182544	1.9502481746984783
248.60000000002228	1.0420097125838106	1.9498603850906076
248.6500000000223	1.0420325872515441	1.9494737027485645
248.7000000000223	1.0420587858943136	1.949135235757306
248.7500000000223	1.0420837900929334	1.948811508482326
248.80000000002232	1.0421057939947516	1.9484872089882868
248.85000000002233	1.042127521598069	1.9481786452146563
248.90000000002235	1.0421522463092854	1.9478275877139843
248.95000000002236	1.0421775752207922	1.947482504037504
249.00000000002237	1.0422013806830994	1.9470918809430129
249.05000000002238	1.0422279303489825	1.946695169480478
249.1000000000224	1.0422530736828437	1.94629353109388
249.1500000000224	1.0422783060341558	1.9458740165313948
249.2000000000224	1.042303690169334	1.9454857313977587
249.25000000002242	1.0423279318917282	1.9450772008810684
249.30000000002244	1.042352637642124	1.9446961035832326
249.35000000002245	1.0423775385759682	1.9443084366705923
249.40000000002246	1.0424029672777955	1.943915745498386
249.45000000002247	1.0424263409431336	1.9435367005249027
249.50000000002248	1.0424512079757782	1.9431284034916751
249.5500000000225	1.0424763116119564	1.9427443365989105
249.6000000000225	1.0425001201284576	1.9423321742486224
249.65000000002252	1.0425244890855	1.9419257527273277
249.70000000002253	1.0425504285585594	1.9415145581141757
249.75000000002254	1.0425773069445803	1.9410770026310653
249.80000000002255	1.042603172138485	1.9406536033811042
249.85000000002256	1.0426282129372355	1.9401939009113387
249.90000000002257	1.0426530603319661	1.939756993890218
249.95000000002258	1.0426791903713957	1.9393178095496182
250.0000000000226	1.0427050102572066	1.9388968493249745
250.0500000000226	1.0427272455613523	1.9385160887563169
250.10000000002262	1.0427530728822882	1.9381415347898883
250.15000000002263	1.0427788362918748	1.9378170575754032
250.20000000002264	1.0428026432825477	1.9374761222623818
250.25000000002265	1.0428264005611423	1.9371384588550526
250.30000000002266	1.0428493862331625	1.936772278516492
250.35000000002267	1.04287322603094	1.936348162378492
250.4000000000227	1.0428958426949253	1.9358979571779382
250.4500000000227	1.0429226241441227	1.9353721294744486
250.5000000000227	1.042946681668927	1.9348310911184992
250.55000000002272	1.0429702480269485	1.9342488559719626
250.60000000002273	1.0429965875120792	1.9336603857647454
250.65000000002274	1.0430227039213047	1.9330867419872755
250.70000000002275	1.043049369929711	1.9325027608914473
250.75000000002277	1.0430748154437612	1.931961224338457
250.80000000002278	1.0430993559018866	1.931412377221595
250.8500000000228	1.043125376788467	1.9308956212940824
250.9000000000228	1.0431490627075721	1.930392458477878
250.9500000000228	1.0431729774814433	1.9298914603425092
251.00000000002282	1.043198881327732	1.9294317289206069
251.05000000002283	1.0432254124948321	1.9289567077727618
251.10000000002285	1.043251466495498	1.9285211878205737
251.15000000002286	1.0432764935066732	1.9280738585183195
251.20000000002287	1.043298801479496	1.927633580989015
251.25000000002288	1.0433222791243413	1.9272017632651506
251.3000000000229	1.0433477414801582	1.9267480844089642
251.3500000000229	1.0433725103612799	1.9263197585688419
251.4000000000229	1.0433977937361905	1.9258719087154132
251.45000000002292	1.0434203223982095	1.9254503752967669
251.50000000002294	1.0434457826722559	1.9250448286380197
251.55000000002295	1.043468786825129	1.9246447053343807
251.60000000002296	1.0434941151178916	1.924282622017451
251.65000000002297	1.0435199969000524	1.9238928402156794
251.70000000002298	1.0435448713296227	1.923518903375273
251.750000000023	1.0435698454143216	1.9230963848155678
251.800000000023	1.0435954398848561	1.9226453093063625
251.85000000002302	1.0436208547907047	1.9221601162949762
251.90000000002303	1.0436472157594006	1.9216216649566507
251.95000000002304	1.0436752218352747	1.9210869897885055
252.00000000002305	1.0437036732013667	1.9205191829184096
252.05000000002306	1.0437293957652183	1.9199749228274412
252.10000000002307	1.0437560469186316	1.919443286210177
252.15000000002308	1.0437825723244536	1.9189241893836908
252.2000000000231	1.0438066783657483	1.9184446573465959
252.2500000000231	1.0438309906805399	1.9179472133723532
252.30000000002312	1.0438542577461731	1.9174807834050795
252.35000000002313	1.0438778271850688	1.9169822469476634
252.40000000002314	1.0439011861411778	1.9164777307617145
252.45000000002315	1.043928170547626	1.9159560555765738
252.50000000002316	1.0439545682148033	1.9153903075122056
252.55000000002318	1.0439804748691326	1.9148194133571945
252.6000000000232	1.044006538195848	1.9141898969235054
252.6500000000232	1.0440320327572612	1.9135461481961986
252.7000000000232	1.0440586541747565	1.912861586971833
252.75000000002322	1.0440853112093824	1.9121410200056117
252.80000000002323	1.0441081885379784	1.9114173080761785
252.85000000002324	1.044132731833439	1.9106569472228903
252.90000000002325	1.044158437694678	1.9099333666733675
252.95000000002327	1.044184610511106	1.9092025644506179
253.00000000002328	1.0442108464352626	1.908510529404123
253.0500000000233	1.0442351937357885	1.9078450662019077
253.1000000000233	1.044259977813824	1.907185656160908
253.1500000000233	1.0442852466653052	1.9065612447211993
253.20000000002332	1.0443077633316598	1.9059052860480699
253.25000000002333	1.0443301888820469	1.905259411023451
253.30000000002335	1.0443576978814888	1.904588330704765
253.35000000002336	1.0443828364465835	1.9038971734334176
253.40000000002337	1.0444055550491442	1.9032142081884889
253.45000000002338	1.044432557861024	1.9025102234991413
253.5000000000234	1.0444568598567183	1.9018479160969175
253.5500000000234	1.044481533167643	1.9011784985864806
253.6000000000234	1.0445076284006596	1.9005428502613846
253.65000000002343	1.0445336280342221	1.8999164685231056
253.70000000002344	1.0445593233994932	1.8992743622489017
253.75000000002345	1.044584729977025	1.8986415403916368
253.80000000002346	1.0446107142232346	1.897954519670492
253.85000000002347	1.0446351827587133	1.8972582669112201
253.90000000002348	1.0446601803964024	1.8965122837732875
253.9500000000235	1.0446830010195882	1.8957306545650843
254.0000000000235	1.0447080121565302	1.8949336173913982
254.05000000002352	1.0447323166121574	1.894084073996633
254.10000000002353	1.0447586711900267	1.8932442100807496
254.15000000002354	1.0447821948850666	1.8923593369541838
254.20000000002355	1.0448088875789254	1.8914845891859056
254.25000000002356	1.0448317218067256	1.8906044917818225
254.30000000002357	1.0448581911510053	1.8897253785700765
254.35000000002358	1.0448845549661758	1.888890856365148
254.4000000000236	1.044908351566946	1.8880545105951978
254.4500000000236	1.044931251000698	1.8872760433204194
254.50000000002362	1.0449553848510627	1.8865086861545886
254.55000000002363	1.0449789332786983	1.8857620069142411
254.60000000002364	1.045003799824168	1.8850294630136029
254.65000000002365	1.0450293707398002	1.884259889672511
254.70000000002366	1.0450549547704626	1.883491832809163
254.75000000002368	1.0450807894485383	1.8826621201798353
254.8000000000237	1.0451050298184572	1.8818174493976392
254.8500000000237	1.0451311168409552	1.8809465205259475
254.9000000000237	1.0451559832423407	1.8800554712863748
254.95000000002372	1.0451809899332596	1.879193566677004
255.00000000002373	1.0452049233038314	1.8783177614568396
255.05000000002374	1.0452294166436078	1.87749275752099
255.10000000002375	1.0452536602528075	1.8766658282707838
255.15000000002377	1.0452753113361595	1.8758570289718879
255.20000000002378	1.0452968669128349	1.8750589053960245
255.2500000000238	1.045322634393577	1.8742387984460205
255.3000000000238	1.0453455284107998	1.8734348420388562
255.3500000000238	1.045367713987287	1.8725922492089533
255.40000000002382	1.0453936186071917	1.871762932310461
255.45000000002383	1.045417389244823	1.870919307686194
255.50000000002385	1.0454408027682223	1.8700625830839603
255.55000000002386	1.0454643393905052	1.8692249841770763
255.60000000002387	1.0454904090363777	1.8683551415255737
255.65000000002388	1.0455148973135702	1.8675104643605178
255.7000000000239	1.04554027901233	1.8666373638383442
255.7500000000239	1.0455625679754805	1.865768469135659
255.8000000000239	1.0455864893647122	1.8649013317235985
255.85000000002393	1.0456113938650418	1.8640133653567883
255.90000000002394	1.0456377608481273	1.8631472882047653
255.95000000002395	1.0456624968102306	1.862239681523583
256.00000000002393	1.0456874349981116	1.8613307412299798
256.05000000002394	1.0457138254011225	1.8603776337023785
256.10000000002395	1.0457399439239647	1.8593693858437375
256.15000000002397	1.0457664205061186	1.8583262260979478
256.200000000024	1.0457914949964902	1.8571965939671427
256.250000000024	1.0458178558357891	1.8560537444703729
256.300000000024	1.045841636508435	1.8548535177813075
256.350000000024	1.0458647972832293	1.8536586228676126
256.400000000024	1.0458887910607515	1.8524780271495866
256.45000000002403	1.0459156296818541	1.8513113938032448
256.50000000002404	1.0459423684530693	1.8502052308162027
256.55000000002406	1.0459680671594938	1.8491039166870797
256.60000000002407	1.0459918683157423	1.8480499700822497
256.6500000000241	1.0460159536833447	1.8469986859546423
256.7000000000241	1.0460391552983166	1.845944656379924
256.7500000000241	1.0460625840058664	1.8449024153059774
256.8000000000241	1.046089188713176	1.8438208350243102
256.8500000000241	1.0461152551845527	1.8427586765434627
256.90000000002414	1.0461386436751032	1.8416543609843081
256.95000000002415	1.0461648594394422	1.8405596737147651
257.00000000002416	1.0461898018784932	1.8394535211864658
257.05000000002417	1.0462113645171323	1.8383237535208616
257.1000000000242	1.0462361854589053	1.8372120233234588
257.1500000000242	1.0462618400251036	1.836064742790954
257.2000000000242	1.0462855720151523	1.8349352210717915
257.2500000000242	1.046309891120385	1.8337905009288047
257.3000000000242	1.0463342066518033	1.8326466828649457
257.35000000002424	1.0463591602647966	1.8315236780888027
257.40000000002425	1.0463831571316051	1.830374162664763
257.45000000002426	1.0464079798395969	1.8292547115765754
257.5000000000243	1.0464335683921913	1.8280936509023589
257.5500000000243	1.0464607362537888	1.8269317588130842
257.6000000000243	1.0464842613446221	1.8257350184910062
257.6500000000243	1.0465075412967968	1.8244990514460961
257.7000000000243	1.046533505641756	1.8232668334051956
257.75000000002433	1.0465572401663532	1.8219943046832014
257.80000000002434	1.0465818309694714	1.8207546234874123
257.85000000002435	1.0466074151677816	1.819517081341021
257.90000000002436	1.0466312703519571	1.8183069331946475
257.9500000000244	1.0466533702041398	1.8171344333911956
258.0000000000244	1.0466774923398205	1.8159548350680899
258.0500000000244	1.046703113548674	1.8148109195427589
258.1000000000244	1.0467282325936698	1.8136211729141865
258.1500000000244	1.0467539146132017	1.812423541034083
258.20000000002443	1.046777869461071	1.8111783764944425
258.25000000002444	1.0468024653389587	1.8098832389709512
258.30000000002445	1.0468259085281566	1.8085726538345122
258.35000000002447	1.0468489671506052	1.807204268416875
258.4000000000245	1.0468730959387054	1.805848165185145
258.4500000000245	1.0468956271331435	1.8044635607347914
258.5000000000245	1.046919295187392	1.8030868015830586
258.5500000000245	1.0469450747635727	1.8017288267100218
258.6000000000245	1.0469713955655942	1.8003603663086365
258.65000000002453	1.0469959884247826	1.7990400274168548
258.70000000002454	1.0470231894166016	1.797712577367463
258.75000000002456	1.0470480877415371	1.7964323575886387
258.80000000002457	1.0470738488964517	1.7951689332143657
258.8500000000246	1.0470999379973398	1.793920554651755
258.9000000000246	1.0471271798115	1.7927062320930227
258.9500000000246	1.047150439423161	1.791458717781108
259.0000000000246	1.0471756056969261	1.790228758456369
259.0500000000246	1.0471990385430656	1.7889477347207867
259.10000000002464	1.047221704925137	1.787643019332261
259.15000000002465	1.047244379021749	1.7863117489947018
259.20000000002466	1.047266413216947	1.7849329224721144
259.25000000002467	1.0472886470245273	1.7835686142900575
259.3000000000247	1.0473097044189246	1.782166827930305
259.3500000000247	1.047337763044599	1.7807961509132761
259.4000000000247	1.0473617237639763	1.779411909465241
259.4500000000247	1.0473894105507895	1.778018952131301
259.5000000000247	1.0474170005909191	1.7766268533606895
259.55000000002474	1.0474427148327854	1.7751698791617925
259.60000000002475	1.0474685449092256	1.773701629707782
259.65000000002476	1.0474940006391218	1.7721573878718768
259.7000000000248	1.0475182620316121	1.7705799981384855
259.7500000000248	1.0475407818367801	1.7689658430830661
259.8000000000248	1.047565537540359	1.7673116507024507
259.8500000000248	1.0475920005475492	1.7656759604375225
259.9000000000248	1.0476168117379667	1.7640082328850744
259.95000000002483	1.0476415305052373	1.7623735443477335
260.00000000002484	1.04766444489936	1.760734281089479
260.05000000002485	1.0476888924536432	1.7591037216393401
260.10000000002486	1.0477128179489317	1.7575000525060156
260.1500000000249	1.0477365551431652	1.7558727830486638
260.2000000000249	1.0477599271276679	1.7542828053663868
260.2500000000249	1.0477807377781623	1.7526617037762593
260.3000000000249	1.0478060158500555	1.7510564246439562
260.3500000000249	1.047829797821448	1.7494343527078013
260.40000000002493	1.0478568793549954	1.747776310879029
260.45000000002494	1.0478826735196525	1.7461102153797805
260.50000000002495	1.0479069004140318	1.7443720643188796
260.55000000002497	1.0479308302519035	1.7426215910260394
260.600000000025	1.0479524651880092	1.7408213577059015
260.650000000025	1.0479799146253082	1.739007395352915
260.700000000025	1.0480067824680828	1.7372091047912015
260.750000000025	1.0480292819441483	1.7353949579204517
260.800000000025	1.0480527485475049	1.7336450482084116
260.85000000002503	1.0480757826864628	1.7318958747778463
260.90000000002505	1.048101921347112	1.730198186276565
260.95000000002506	1.0481281308014168	1.7285105811828168
261.00000000002507	1.0481537836290362	1.7268114554867775
261.0500000000251	1.0481764810332794	1.725119894666816
261.1000000000251	1.0482010117178797	1.723374825983858
261.1500000000251	1.0482251910205207	1.7216310779641304
261.2000000000251	1.048247489330231	1.7198438231854494
261.2500000000251	1.0482725027767665	1.718043950805474
261.30000000002514	1.0482958816891406	1.7162474475041611
261.35000000002515	1.0483198053455294	1.7144180347665858
261.40000000002516	1.0483446272590562	1.7126209782884674
261.45000000002517	1.0483660024610184	1.7107801343818994
261.5000000000252	1.0483921227548179	1.7089554285014972
261.5500000000252	1.0484147554468561	1.7071011897639075
261.6000000000252	1.048439649153866	1.7052193936903166
261.6500000000252	1.048464799481329	1.7033366745979164
261.7000000000252	1.0484901536608269	1.7013985396136067
261.75000000002524	1.0485163179936567	1.6994655930521716
261.80000000002525	1.048542122863834	1.6974852052342144
261.85000000002526	1.0485677020375697	1.6954809807145979
261.9000000000253	1.0485914851565468	1.693456125497716
261.9500000000253	1.0486153312981503	1.6913750357889525
262.0000000000253	1.0486393229989848	1.6893042309089121
262.0500000000253	1.0486616175670531	1.6871817623100482
262.1000000000253	1.0486864102889422	1.6850879654437625
262.15000000002533	1.048710657171288	1.6829983552027297
262.20000000002534	1.048734811779769	1.6809331528354494
262.25000000002535	1.0487621238758371	1.6789293841689614
262.30000000002536	1.0487886956016892	1.6769317500531191
262.3500000000254	1.0488144739218663	1.6749918612988413
262.4000000000254	1.0488396944831864	1.6730357189233818
262.4500000000254	1.0488628273996683	1.671075575075503
262.5000000000254	1.0488842454495362	1.669091551390562
262.5500000000254	1.0489071511299801	1.6670417387588035
262.60000000002543	1.0489289461672708	1.6649777530305014
262.65000000002544	1.0489533494768466	1.6628362219696406
262.70000000002545	1.0489750150362027	1.660688526002514
262.75000000002547	1.0489991965520225	1.658505992441643
262.8000000000255	1.0490232099733017	1.6563080842770963
262.8500000000255	1.0490468553286998	1.654121705261059
262.9000000000255	1.049073237611829	1.6519023362414909
262.9500000000255	1.0490985716327788	1.649708819038242
263.0000000000255	1.0491248849836523	1.6474795596170346
263.05000000002553	1.0491507471496961	1.6452500927957345
263.10000000002555	1.049174981493641	1.643009125883392
263.15000000002556	1.0491985663433747	1.64073069961115
263.20000000002557	1.0492230847584538	1.6384706000116842
263.2500000000256	1.0492487629343556	1.6361563427660886
263.3000000000256	1.049271289382754	1.6338484579029586
263.3500000000256	1.0492951102928165	1.6314972406177763
263.4000000000256	1.0493200269689453	1.6291161071841138
263.4500000000256	1.049344292443676	1.6267197267428775
263.50000000002564	1.049369983439388	1.6242657296994079
263.55000000002565	1.049394401825907	1.6218242107962748
263.60000000002566	1.0494191799598755	1.6193422223154974
263.65000000002567	1.0494434044763652	1.6168758428246326
263.7000000000257	1.0494669166952175	1.6144123474167944
263.7500000000257	1.0494946995260421	1.6119374037313923
263.8000000000257	1.0495156402503076	1.6094798757480588
263.8500000000257	1.0495419554941452	1.6069705421882272
263.9000000000257	1.0495676369207603	1.6044564170964755
263.95000000002574	1.049590782817982	1.6018730336648104
264.00000000002575	1.0496149583795877	1.599241488501151
264.05000000002576	1.049639170771768	1.5965802767635804
264.1000000000258	1.049663893855078	1.5938570236279435
264.1500000000258	1.049690573303667	1.5911582553233796
264.2000000000258	1.0497170221532819	1.5884315561391673
264.2500000000258	1.049743544587838	1.5857482968105294
264.3000000000258	1.0497692172503394	1.5830904702557447
264.35000000002583	1.0497924467569917	1.5804500794289638
264.40000000002584	1.0498152817508963	1.577865907896125
264.45000000002585	1.0498386638631478	1.5752675610235363
264.50000000002586	1.0498646576507646	1.5727154470806264
264.5500000000259	1.0498903678944487	1.5701435636120638
264.6000000000259	1.0499156305327657	1.5675715807841655
264.6500000000259	1.0499421224716883	1.5650035883364106
264.7000000000259	1.0499648523357408	1.5623860238122047
264.7500000000259	1.0499879818769493	1.55978211595178
264.80000000002593	1.0500127437095295	1.5571120710703732
264.85000000002594	1.0500356714968377	1.5544293719768751
264.90000000002595	1.0500596242362132	1.5516995709494241
264.95000000002597	1.0500829547321184	1.5489233637797473
265.000000000026	1.0501105169121756	1.5461488506125922
265.050000000026	1.0501374427161145	1.543322328621767
265.100000000026	1.0501641597708946	1.5405246121650964
265.150000000026	1.0501913627111896	1.5377051786556424
265.200000000026	1.0502162582498256	1.5348956332447097
265.25000000002603	1.0502428859953976	1.5320972167929725
265.30000000002605	1.0502702560595019	1.5292586028362354
265.35000000002606	1.0502980394587906	1.5264331316830224
265.40000000002607	1.0503224669120603	1.5235297490357742
265.4500000000261	1.050347960254261	1.5206174162658577
265.5000000000261	1.0503750549819937	1.5176559569594905
265.5500000000261	1.0504007049810875	1.5146623146209968
265.6000000000261	1.050425667623356	1.5116806438575727
265.6500000000261	1.050450508405168	1.5086704222974394
265.70000000002614	1.050476595713689	1.5057119733269149
265.75000000002615	1.0505006170839384	1.50274445010458
265.80000000002616	1.0505238856322705	1.4998021057304693
265.85000000002617	1.0505475184628577	1.4968737613703753
265.9000000000262	1.0505748191676039	1.4939136448879744
265.9500000000262	1.0506003437940339	1.4909711237867087
266.0000000000262	1.0506273146753784	1.4879600082785134
266.0500000000262	1.0506539703717372	1.4849499255851788
266.1000000000262	1.0506823131238074	1.4818892036392814
266.15000000002624	1.0507058021469402	1.4787906377999789
266.20000000002625	1.0507311714946288	1.4756828313533814
266.25000000002626	1.05075617880939	1.472512841846668
266.3000000000263	1.0507824452759398	1.4693545346560748
266.3500000000263	1.0508089672601038	1.4661453437705245
266.4000000000263	1.050836771696945	1.462937926222044
266.4500000000263	1.0508619973085536	1.4597303274490785
266.5000000000263	1.0508870128616388	1.4565069340989947
266.55000000002633	1.0509106690994405	1.4533384005895207
266.60000000002634	1.050936387972279	1.45015175417259
266.65000000002635	1.0509642375631787	1.4470236978790358
266.70000000002636	1.0509875909782118	1.4438784696240246
266.7500000000264	1.0510135500402198	1.4407301975693567
266.8000000000264	1.0510388498190961	1.437571146857783
266.8500000000264	1.051064807488434	1.4343353897442532
266.9000000000264	1.0510910056673362	1.4310823486420694
266.9500000000264	1.051115605254057	1.4277367402975634
267.00000000002643	1.051140791151816	1.4243606034353757
267.05000000002644	1.0511651983125856	1.4209462380900835
267.10000000002645	1.0511901355425353	1.4174876285884612
267.15000000002647	1.0512149407374218	1.4140525736549232
267.2000000000265	1.05124141814536	1.4105680037244557
267.2500000000265	1.0512689830074293	1.407113625302598
267.3000000000265	1.0512936278938791	1.4036149113844223
267.3500000000265	1.05131877298397	1.4000993579981948
267.4000000000265	1.0513458404799465	1.3965687695825877
267.45000000002653	1.0513721121821613	1.392973057540417
267.50000000002655	1.0513986097298476	1.389385285472514
267.55000000002656	1.0514239815792445	1.3857339625899017
267.60000000002657	1.0514502591525232	1.3820889478208882
267.6500000000266	1.051473978377303	1.3784255556347997
267.7000000000266	1.051497426471856	1.3747387837713005
267.7500000000266	1.0515237032566245	1.3710873787614515
267.8000000000266	1.0515507960265091	1.3673949370329785
267.8500000000266	1.0515769908561952	1.3637496468091532
267.90000000002664	1.0516042532014507	1.3600855962953158
267.95000000002665	1.0516319228989033	1.3564482604008354
268.00000000002666	1.0516571238289945	1.3528394297945512
268.05000000002667	1.0516840799908642	1.349221135510702
268.1000000000267	1.0517100942479913	1.345656076204389
268.1500000000267	1.0517343972673978	1.3420490008854093
268.2000000000267	1.0517622545714882	1.3384581099178225
268.2500000000267	1.0517889154172486	1.334820100093738
268.3000000000267	1.0518146847863028	1.3311208870329914
268.35000000002674	1.0518416491443188	1.3273979898141604
268.40000000002675	1.0518670088022624	1.323578446771981
268.45000000002676	1.0518947371972946	1.31976465268406
268.5000000000268	1.051920182025049	1.3158934406868676
268.5500000000268	1.0519448287826594	1.3120332122710296
268.6000000000268	1.0519717953506282	1.308194740847267
268.6500000000268	1.0519963194219282	1.3043428114649012
268.7000000000268	1.052020069748179	1.3005495109568244
268.75000000002683	1.0520433892258874	1.296719491593865
268.80000000002684	1.0520685717940061	1.2929230063888344
268.85000000002685	1.0520937502678624	1.2890927883738406
268.90000000002686	1.0521199649927533	1.2852315003406594
268.9500000000269	1.052144276461489	1.2813650184446033
269.0000000000269	1.0521681941115757	1.277425436355128
269.0500000000269	1.052192481764735	1.2735018197971246
269.1000000000269	1.0522164547877444	1.2695127989534252
269.1500000000269	1.052242483403876	1.2655179028280858
269.20000000002693	1.052269425412816	1.2615002474455828
269.25000000002694	1.0522973818098789	1.2574288353448544
269.30000000002696	1.0523236422385345	1.2533710665507207
269.35000000002697	1.0523479362102475	1.2492393236397967
269.400000000027	1.0523743778660004	1.2451309900252845
269.450000000027	1.052400336422552	1.240984268686988
269.500000000027	1.05242574819705	1.2368276332390167
269.550000000027	1.052450711304975	1.2326825561770154
269.600000000027	1.0524787821634598	1.2284851862905193
269.65000000002703	1.0525038130112896	1.224307857023168
269.70000000002705	1.0525310328847137	1.220057744792104
269.75000000002706	1.0525584231947727	1.2157917437865693
269.80000000002707	1.0525838797831912	1.2114835811404838
269.8500000000271	1.052609041667363	1.2071196212296695
269.9000000000271	1.0526339291756175	1.2027805574624466
269.9500000000271	1.0526610525789672	1.1983928873729086
270.0000000000271	1.0526891721763605	1.194069666430181
270.0500000000271	1.0527146674709547	1.1897419451180757
270.10000000002714	1.052740239410872	1.1854535384797136
270.15000000002715	1.0527658400516593	1.181203830169189
270.20000000002716	1.0527926825250569	1.176926040084819
270.25000000002717	1.0528193770067364	1.172680728952417
270.3000000000272	1.052845627896378	1.1683596334351676
270.3500000000272	1.0528717553472655	1.1640218587737456
270.4000000000272	1.052895663750221	1.159622447491937
270.4500000000272	1.0529220511515391	1.1551500430465087
270.5000000000272	1.0529498806087374	1.150667844060815
270.55000000002724	1.0529759662434441	1.146086013164914
270.60000000002725	1.0530040292882263	1.1415177896756825
270.65000000002726	1.0530288750958812	1.1368738303961352
270.7000000000273	1.0530537928815369	1.1322146361876908
270.7500000000273	1.0530807752863658	1.1275413085997683
270.8000000000273	1.0531078235937088	1.1228150885708266
270.8500000000273	1.053134124876301	1.1181212430049525
270.9000000000273	1.053159667817475	1.1133743632803241
270.95000000002733	1.0531865424362232	1.108661453248365
271.00000000002734	1.0532111526542463	1.1039339716999694
271.05000000002735	1.0532359510097753	1.0991871758260368
271.10000000002736	1.0532612277153932	1.0944640279098252
271.1500000000274	1.0532866827193343	1.0896628008026148
271.2000000000274	1.0533129283683915	1.0848823790949278
271.2500000000274	1.0533386981411998	1.0800184916200533
271.3000000000274	1.0533657117802078	1.075143594559663
271.3500000000274	1.0533906679009275	1.0702467399677034
271.40000000002743	1.053415987455283	1.0653124728378285
271.45000000002744	1.053440548868681	1.060427813013395
271.50000000002746	1.053468109578162	1.0555099940582504
271.55000000002747	1.0534960459468068	1.05065027906532
271.6000000000275	1.0535200756377627	1.0457771335246893
271.6500000000275	1.0535439702571832	1.0408930310516915
271.7000000000275	1.0535707600264181	1.0360253836600013
271.7500000000275	1.0535967146937875	1.0310733224619317
271.8000000000275	1.053624350454992	1.0261402695997028
271.85000000002753	1.0536506783114368	1.021115981454485
271.90000000002755	1.0536794727920569	1.016093734157771
271.95000000002756	1.0537079809977532	1.011045429753125
272.00000000002757	1.0537362133448633	1.00596676630105
272.0500000000276	1.0537641186238638	1.0009336857412878
272.1000000000276	1.0537903850541095	0.9958576540521842
272.1500000000276	1.0538155787337213	0.990838414403045
272.2000000000276	1.0538400647244266	0.9858041663543876
272.2500000000276	1.0538651111008666	0.9807817503863054
272.30000000002764	1.0538905642009044	0.9757969479122349
272.35000000002765	1.0539189689026605	0.9707715418495877
272.40000000002766	1.053945689812987	0.9658054386931314
272.45000000002767	1.0539713158854345	0.9607762449032929
272.5000000000277	1.0539977989838254	0.955766649322808
272.5500000000277	1.0540215522541558	0.9507097482340773
272.6000000000277	1.0540481303064102	0.9455885978195642
272.6500000000277	1.0540731758027282	0.9404473691979477
272.7000000000277	1.0540981653696384	0.9351870749951555
272.75000000002774	1.054124131867354	0.929918633094197
272.80000000002775	1.0541489824343444	0.924564708703495
272.85000000002776	1.0541747865637738	0.9191908403112236
272.9000000000278	1.0542026764197014	0.9138250341516957
272.9500000000278	1.0542288415101593	0.908415546435588
273.0000000000278	1.0542518871528264	0.9030703618105002
273.0500000000278	1.0542794065741394	0.8976760801918674
273.1000000000278	1.054303683006857	0.8923203704465063
273.15000000002783	1.0543292951079624	0.8869312242915974
273.20000000002784	1.0543556933262206	0.8815055682981638
273.25000000002785	1.0543832017875985	0.8760863603569652
273.30000000002786	1.0544085452846814	0.870579799321234
273.3500000000279	1.0544346810362073	0.8651068773924362
273.4000000000279	1.0544581814737959	0.8595757164920766
273.4500000000279	1.0544882818305161	0.854066927580783
273.5000000000279	1.0545132633644234	0.8485713592517982
273.5500000000279	1.0545429652904237	0.8430515216205523
273.60000000002793	1.054567868870233	0.8375912137042213
273.65000000002794	1.054594707119177	0.8320727959671987
273.70000000002796	1.0546184543755277	0.8266005274108358
273.75000000002797	1.0546433218607318	0.8210925042711
273.800000000028	1.054671134816426	0.8155709426543742
273.850000000028	1.0546959249135175	0.8100638150892452
273.900000000028	1.054721828769426	0.8044824479170859
273.950000000028	1.0547481645813117	0.7989347138443215
274.000000000028	1.0547749740994534	0.7932998701888022
274.05000000002804	1.054800214582957	0.7876530640255177
274.10000000002805	1.0548279369280658	0.7819618878094604
274.15000000002806	1.0548525240255917	0.776196085611403
274.20000000002807	1.054877864062432	0.7704486226208561
274.2500000000281	1.0549038038397183	0.7646216157333243
274.3000000000281	1.0549296131428212	0.7588482765933486
274.3500000000281	1.0549566527295349	0.7530589619230491
274.4000000000281	1.0549809420920846	0.7472994247111481
274.4500000000281	1.0550067825080265	0.7415976793361866
274.50000000002814	1.0550352355906032	0.7358664468783965
274.55000000002815	1.055062925130688	0.7302032493031384
274.60000000002816	1.0550897707296458	0.7244626769926452
274.6500000000282	1.0551177347785006	0.7187299454364755
274.7000000000282	1.055146720637955	0.7129383912434273
274.7500000000282	1.0551719336225964	0.7070758723873746
274.8000000000282	1.0552000988686354	0.7012168521266039
274.8500000000282	1.0552251060196391	0.6952620903865537
274.90000000002823	1.055253952350333	0.6893476261373673
274.95000000002824	1.0552791344800823	0.6833787850992081
275.00000000002825	1.0553041604790643	0.6774189715029195
275.05000000002826	1.055331914580362	0.6714784380124194
275.1000000000283	1.055359209894277	0.6654883363918
275.1500000000283	1.055383419196674	0.6595596371426653
275.2000000000283	1.0554078358365362	0.6535635406789605
275.2500000000283	1.0554334767650138	0.6476204425753443
275.3000000000283	1.0554609548952394	0.6416588084470443
275.35000000002833	1.0554877119767567	0.6356939367559773
275.40000000002834	1.0555114951257232	0.6297705356161013
275.45000000002835	1.0555393891664	0.6237950797257734
275.50000000002836	1.0555634907184082	0.6178774948012328
275.5500000000284	1.055590682442409	0.611907772979109
275.6000000000284	1.0556174223006713	0.6059567744215717
275.6500000000284	1.055644284192173	0.6000151515431997
275.7000000000284	1.0556711723533951	0.5940402043239079
275.7500000000284	1.0556969581464484	0.5881474660604832
275.80000000002843	1.0557233716821672	0.5822115635440271
275.85000000002844	1.0557503367886765	0.57636826767768
275.90000000002846	1.0557771382727452	0.5705107216319967
275.95000000002847	1.0558054248109607	0.5646680435423236
276.0000000000285	1.0558305224509592	0.5588374998870678
276.0500000000285	1.0558562375448353	0.5529202591550791
276.1000000000285	1.0558807816921791	0.5470113394599553
276.1500000000285	1.055906902692408	0.5409851643555929
276.2000000000285	1.0559329774324737	0.5349305096964039
276.25000000002854	1.0559605611716365	0.5288258696002018
276.30000000002855	1.0559879242277836	0.5226525868140577
276.35000000002856	1.0560152343934246	0.5165242866365315
276.40000000002857	1.0560437871959667	0.5103217224257343
276.4500000000286	1.0560705899474845	0.5041973164576171
276.5000000000286	1.0560970525593256	0.49803501594813343
276.5500000000286	1.056122735367526	0.4919007926581698
276.6000000000286	1.056150692798304	0.4857893899736992
276.6500000000286	1.0561767851107255	0.4796322475330165
276.70000000002864	1.056203305057773	0.47353405955692357
276.75000000002865	1.0562301201050759	0.4673694797438836
276.80000000002866	1.0562572199410292	0.4612404767750606
276.8500000000287	1.056285221495014	0.4550860078524984
276.9000000000287	1.0563132770122114	0.4488924770895307
276.9500000000287	1.0563395448583035	0.44272671620891363
277.0000000000287	1.0563657336682966	0.43645992273471085
277.0500000000287	1.0563918500738996	0.4302390596915873
277.10000000002873	1.056417150609037	0.42393371596353324
277.15000000002874	1.056444701887757	0.4176488194162159
277.20000000002875	1.0564721431465656	0.4113686926923024
277.25000000002876	1.0565002124792704	0.4050677534874458
277.3000000000288	1.0565269725084814	0.39884620450758146
277.3500000000288	1.0565529758647605	0.3925824115586479
277.4000000000288	1.0565778676224435	0.386384907371948
277.4500000000288	1.0566045862112206	0.3801626938862805
277.5000000000288	1.0566310348615624	0.3739179109935504
277.55000000002883	1.056659435916776	0.36769380434650656
277.60000000002884	1.0566882242376219	0.3613744345981172
277.65000000002885	1.0567169300943486	0.35511489626144643
277.70000000002887	1.0567418515230746	0.34877665010748027
277.7500000000289	1.0567692997476035	0.34249961691855585
277.8000000000289	1.0567967813043588	0.33623861591141385
277.8500000000289	1.0568220098788659	0.32999470565316075
277.9000000000289	1.0568508239323957	0.32384451946141046
277.9500000000289	1.0568759174097397	0.3176619616952626
278.00000000002893	1.0569032492421961	0.3115646576163279
278.05000000002894	1.0569314266122167	0.30543293103965136
278.10000000002896	1.0569577266005814	0.2993044538548601
278.15000000002897	1.0569851418579448	0.29318922220089977
278.200000000029	1.0570122039826766	0.2869959139968045
278.250000000029	1.0570401228610669	0.2808606599451501
278.300000000029	1.0570683456388505	0.2746263470602826
278.350000000029	1.0570952268974465	0.26843425759609946
278.400000000029	1.0571215593976429	0.26219501589123767
278.45000000002904	1.0571465827934456	0.2559379623454094
278.50000000002905	1.0571736840137225	0.2497246101005035
278.55000000002906	1.0571997678009748	0.2434634189031703
278.60000000002907	1.0572246356854682	0.23730869815536276
278.6500000000291	1.057247409177321	0.2311499526375643
278.7000000000291	1.057270577339811	0.22509629635622888
278.7500000000291	1.0572946927737987	0.2191317053643336
278.8000000000291	1.0573182331771158	0.2132097620318395
278.8500000000291	1.0573454062061018	0.20743542722783267
278.90000000002914	1.0573741929990863	0.20163994578079938
278.95000000002915	1.0573978933114925	0.19596778054520347
279.00000000002916	1.057422187462582	0.1902783731064841
279.0500000000292	1.0574504534419205	0.1846558147521816
279.1000000000292	1.0574795500747218	0.1791059467059606
279.1500000000292	1.0575074075997186	0.17358260243440438
279.2000000000292	1.0575325941636047	0.16822772270929556
279.2500000000292	1.0575573784758519	0.16292134662340568
279.30000000002923	1.0575825626670332	0.15780490296184738
279.35000000002924	1.0576082031912084	0.15280066689875493
279.40000000002925	1.057632897988187	0.14792129841849838
279.45000000002926	1.0576587960266928	0.1432270063763028
279.5000000000293	1.0576835333317047	0.13858462759307863
279.5500000000293	1.057709600399135	0.1341804791104333
279.6000000000293	1.0577356856897584	0.12984686936825124
279.6500000000293	1.0577621649573854	0.12576208271318426
279.7000000000293	1.0577884902379047	0.12186531665842627
279.75000000002933	1.0578154407409324	0.11819710566617264
279.80000000002934	1.0578429162903542	0.1148594560638377
279.85000000002935	1.057870055034816	0.11175051873990224
279.90000000002937	1.0578985595917607	0.10906745791484124
279.9500000000294	1.0579253244352298	0.10668241170347377
280.0000000000294	1.0579476958254552	0.10473578563028135
280.0500000000294	1.057974091081237	0.10321937504940576
280.1000000000294	1.0579997084480737	0.1021051221518528
280.1500000000294	1.0580267901874543	0.10151849001834369
280.20000000002943	1.0580549097584164	0.10127161198729394
280.25000000002944	1.0580822812923696	0.10155124548000333
280.30000000002946	1.0581091715846	0.10214656664439994
280.35000000002947	1.0581376402751876	0.10318797782180286
280.4000000000295	1.0581645827649855	0.10460961581433867
280.4500000000295	1.0581906202526414	0.10639367298483104
280.5000000000295	1.0582157856834689	0.1086550516128121
280.5500000000295	1.0582437458591711	0.11125640867276981
280.6000000000295	1.058267356386385	0.11434476480422957
280.65000000002954	1.0582956390449325	0.11777145899592535
280.70000000002955	1.0583226112220696	0.12157315101456972
280.75000000002956	1.0583501033878007	0.12569386798507456
280.80000000002957	1.058376395056321	0.13001411811681293
280.8500000000296	1.058402128593609	0.1346270700265233
280.9000000000296	1.058429762668758	0.13932434487304413
280.9500000000296	1.0584576296109804	0.14426587561437135
281.0000000000296	1.0584815048985745	0.14928475734416893
281.0500000000296	1.0585084302923446	0.1544661758952487
281.10000000002964	1.058535945732666	0.15978737426141457
281.15000000002965	1.0585621084289354	0.1651718055030244
281.20000000002966	1.058588468508863	0.1707273504884149
281.2500000000297	1.058616172725389	0.17629618613745318
281.3000000000297	1.0586416271680237	0.18199764622897047
281.3500000000297	1.0586670617892213	0.18773701447104957
281.4000000000297	1.0586930953524474	0.1935284394072826
281.4500000000297	1.0587197461438806	0.19942391865809234
281.50000000002973	1.0587461080236824	0.20529550364733537
281.55000000002974	1.0587743070787543	0.2112973939046424
281.60000000002975	1.058801033658195	0.21725308095156087
281.65000000002976	1.0588273571948992	0.22328787413076728
281.7000000000298	1.0588558361163256	0.22932693730590328
281.7500000000298	1.0588823399194578	0.23536846732927058
281.8000000000298	1.0589089514502994	0.24149456341670145
281.8500000000298	1.0589353934690717	0.2476000150530132
281.9000000000298	1.0589619159064094	0.2538332471483723
281.95000000002983	1.0589896804263017	0.2600911149434875
282.00000000002984	1.0590166513551804	0.26643600905655646
282.05000000002985	1.0590416714424526	0.27286141007347714
282.10000000002987	1.0590656790428064	0.2792725240003137
282.1500000000299	1.059094105985041	0.28577936995363434
282.2000000000299	1.05911843281208	0.29219184077648275
282.2500000000299	1.0591430873065162	0.2986477336991333
282.3000000000299	1.0591686318989577	0.30502894882606413
282.3500000000299	1.0591963770386659	0.31138325499631114
282.40000000002993	1.059223893259407	0.3177496844868093
282.45000000002995	1.0592485821799087	0.32404887315738373
282.50000000002996	1.059272841418266	0.33042386692757225
282.55000000002997	1.0592999844500155	0.3367580598380649
282.60000000003	1.0593279144984513	0.343148602791498
282.65000000003	1.0593565652736647	0.349560194356948
282.70000000003	1.0593828551185112	0.3559522975958816
282.75000000003	1.0594082336768227	0.3624226797499669
282.80000000003	1.0594325686289179	0.36882596202956086
282.85000000003004	1.0594588214497138	0.37531247633750836
282.90000000003005	1.0594866914868832	0.38175288664879015
282.95000000003006	1.0595107016254228	0.38820881498448967
283.00000000003007	1.0595376404565078	0.39467473628307453
283.0500000000301	1.0595633833588438	0.40107238012194646
283.1000000000301	1.059587721678506	0.40750929424916055
283.1500000000301	1.0596133272274342	0.41384939508797436
283.2000000000301	1.059639378646643	0.42020839072736094
283.2500000000301	1.0596651470523046	0.4265292577925667
283.30000000003014	1.0596909664068892	0.4328208889024292
283.35000000003015	1.0597181056157028	0.43916968380750415
283.40000000003016	1.059744205333326	0.4454595092765141
283.4500000000302	1.0597717391128618	0.45184235490499464
283.5000000000302	1.0597971014171665	0.45817323400320703
283.5500000000302	1.0598238441347176	0.46453679107791074
283.6000000000302	1.0598523567150895	0.47088937243511425
283.6500000000302	1.0598794405293421	0.4771773693953384
283.70000000003023	1.0599064027892684	0.4834925375889052
283.75000000003024	1.0599346095462072	0.48971291927675675
283.80000000003025	1.0599624415247328	0.4959728335433709
283.85000000003026	1.0599886046245521	0.5022076315884018
283.9000000000303	1.0600179816619155	0.5084626575401408
283.9500000000303	1.0600478642927418	0.514794682433359
284.0000000000303	1.060076118559795	0.5211082728316446
284.0500000000303	1.0601014516979463	0.5275394769939309
284.1000000000303	1.0601288564859714	0.5339424816499778
284.15000000003033	1.0601559308860546	0.5404149848605506
284.20000000003034	1.0601837987752172	0.5468920381255405
284.25000000003035	1.060207268816781	0.5533450396479046
284.30000000003037	1.0602333864404707	0.5598468466128134
284.3500000000304	1.060258805163319	0.566267839169702
284.4000000000304	1.060287333641768	0.5727329079607252
284.4500000000304	1.0603162800596353	0.5791255991307853
284.5000000000304	1.0603432031239048	0.5854930728625214
284.5500000000304	1.0603711671616218	0.5918439700183459
284.60000000003043	1.0603991643740038	0.5981017354506667
284.65000000003045	1.0604258660002086	0.6043910341231689
284.70000000003046	1.0604523033454205	0.6105898452249903
284.75000000003047	1.0604806204331394	0.6168294841752123
284.8000000000305	1.0605098431174689	0.6230575318567063
284.8500000000305	1.0605378698268602	0.629287175081183
284.9000000000305	1.0605669975675132	0.6355832669667439
284.9500000000305	1.0605963982572266	0.6418290106999736
285.0000000000305	1.0606220534778705	0.6481379867661439
285.05000000003054	1.060650307337037	0.654381135014479
285.10000000003055	1.060678083103803	0.660616312712155
285.15000000003056	1.0607060203876002	0.6668226290357064
285.20000000003057	1.0607353000634705	0.6729484741649311
285.2500000000306	1.0607647447846515	0.6791060624073025
285.3000000000306	1.0607906911074267	0.6851767347116068
285.3500000000306	1.0608206125029205	0.6913019495949935
285.4000000000306	1.060850062485283	0.6974059951913918
285.4500000000306	1.0608790899447607	0.7035161392119366
285.50000000003064	1.0609066352596035	0.7096697377091823
285.55000000003065	1.0609344947819481	0.7157644957521543
285.60000000003066	1.0609618859304415	0.7219140252541808
285.6500000000307	1.0609880532539844	0.7279841666439676
285.7000000000307	1.0610147541449793	0.7340619932208565
285.7500000000307	1.0610407521739809	0.7401085763925458
285.8000000000307	1.0610676698493695	0.7460998236852878
285.8500000000307	1.0610945344155798	0.7521209865462536
285.90000000003073	1.0611223076705694	0.7580586127911892
285.95000000003074	1.0611470881886098	0.7640317858071627
286.00000000003075	1.061172089102155	0.769954473861435
286.05000000003076	1.061197761445986	0.7758704870767021
286.1000000000308	1.0612243604336649	0.7818118447221507
286.1500000000308	1.061249835167213	0.7877047686712544
286.2000000000308	1.061277750024953	0.7936826231127526
286.2500000000308	1.0613056733132955	0.7996234236376701
286.3000000000308	1.0613348924703163	0.8056373945742551
286.35000000003083	1.0613610974426446	0.81165719521676
286.40000000003084	1.0613844372394459	0.8176676334834349
286.45000000003085	1.0614102432326327	0.8237120416265988
286.50000000003087	1.0614378375978883	0.8296657704190231
286.5500000000309	1.0614641312055824	0.8356226619830341
286.6000000000309	1.0614909241538775	0.8414738498575284
286.6500000000309	1.0615165155591166	0.847271393155905
286.7000000000309	1.0615423401836044	0.8530328925121758
286.7500000000309	1.0615718372937217	0.8587111923480347
286.80000000003093	1.0616010196831127	0.8644299165124769
286.85000000003095	1.0616269014504818	0.8700762611216079
286.90000000003096	1.0616541314950176	0.8757755524321879
286.95000000003097	1.0616794660677493	0.8814535689415888
287.000000000031	1.0617041667876308	0.8871232591591737
287.050000000031	1.0617310190317635	0.8928232084751762
287.100000000031	1.0617587465160498	0.8984575216351938
287.150000000031	1.0617858923340222	0.9041327924689853
287.200000000031	1.06181125403314	0.9097467568069454
287.25000000003104	1.061837745953448	0.9153713698572893
287.30000000003105	1.0618667569074776	0.9209995750235679
287.35000000003106	1.0618929909074124	0.926584104855379
287.40000000003107	1.0619206369783354	0.9322255889465264
287.4500000000311	1.0619494456085012	0.9378040762767861
287.5000000000311	1.061978864807427	0.9434351810565993
287.5500000000311	1.0620052576015264	0.9490325620273895
287.6000000000311	1.0620335808170176	0.9546384520719609
287.6500000000311	1.0620620600918247	0.960280455002357
287.70000000003114	1.0620923495833627	0.9658906017692879
287.75000000003115	1.062120899819359	0.97156767526328
287.80000000003116	1.0621495572923805	0.9772057409841464
287.8500000000312	1.062177462196866	0.9828665634691502
287.9000000000312	1.0622077446900213	0.9885103658351999
287.9500000000312	1.0622363460758109	0.9940850875503762
288.0000000000312	1.0622639304984085	0.9996614041067239
288.0500000000312	1.0622933500083243	1.0051229582700054
288.10000000003123	1.0623184274598116	1.0105891734581514
288.15000000003124	1.0623449450919802	1.0159839761349225
288.20000000003125	1.0623726543812888	1.021375604262261
288.25000000003126	1.0624005876516298	1.0267906670634368
288.3000000000313	1.06242805684574	1.0321843123240773
288.3500000000313	1.0624528277574476	1.0376531066594394
288.4000000000313	1.0624776652555519	1.0430935280342366
288.4500000000313	1.062505618507254	1.0485792596783763
288.5000000000313	1.0625332109866858	1.0540508559264103
288.55000000003133	1.062558851763416	1.0594780838759832
288.60000000003134	1.062585038552373	1.0649164699770415
288.65000000003135	1.0626113803263453	1.0702554851785604
288.70000000003137	1.0626392594905922	1.075609024615708
288.7500000000314	1.062667191664824	1.0808769064639847
288.8000000000314	1.0626960309689408	1.0861210630674054
288.8500000000314	1.0627207898344402	1.0913310821068574
288.9000000000314	1.0627474932288867	1.0964673483395149
288.9500000000314	1.062774087740323	1.1016149820827914
289.00000000003143	1.0628022180600356	1.106678553121719
289.05000000003145	1.0628271130978841	1.1117507535902769
289.10000000003146	1.062853115036644	1.116790829416397
289.15000000003147	1.0628820968294537	1.121813305258536
289.2000000000315	1.0629061145167433	1.1268671431863055
289.2500000000315	1.0629329691760845	1.131870642295958
289.3000000000315	1.0629595355248584	1.1369257284031509
289.3500000000315	1.062985598805268	1.141921027897246
289.4000000000315	1.0630118465202132	1.1469156148479838
289.45000000003154	1.0630408719330453	1.15188246762819
289.50000000003155	1.063067839518503	1.1567842988139612
289.55000000003156	1.063094198650875	1.161703229606347
289.60000000003157	1.063122178496724	1.1665569744150202
289.6500000000316	1.063149407180571	1.171452028846902
289.7000000000316	1.0631749554860899	1.1763393124684827
289.7500000000316	1.0632022120698852	1.1812477946767732
289.8000000000316	1.0632276460501615	1.1862078115170098
289.8500000000316	1.0632541698743287	1.1911350023075595
289.90000000003164	1.06327794938153	1.1961098622217803
289.95000000003165	1.0633031254255263	1.2010157262908332
290.00000000003166	1.0633303184179816	1.2059100438136834
290.0500000000317	1.063355102680547	1.210746108043225
290.1000000000317	1.063381119589424	1.2155018350271751
290.1500000000317	1.063406943078718	1.22024363916257
290.2000000000317	1.0634324642656519	1.2248856304807398
290.2500000000317	1.0634604070332354	1.229533781363837
290.30000000003173	1.063485052455367	1.2341182663529933
290.35000000003174	1.0635115837971048	1.2386819540044922
290.40000000003175	1.0635384017980563	1.2432471335266697
290.45000000003176	1.0635665660995568	1.247758473563839
290.5000000000318	1.0635952918106373	1.252313528491761
290.5500000000318	1.0636249084643683	1.2568236333423082
290.6000000000318	1.063650665063093	1.2613675827202344
290.6500000000318	1.063678811649564	1.2659155437177905
290.7000000000318	1.0637062336453522	1.2704511646653434
290.75000000003183	1.0637353024532759	1.2750236497195508
290.80000000003184	1.0637629439751755	1.2795296925083415
290.85000000003186	1.063790846525225	1.2840520591968025
290.90000000003187	1.063818137177714	1.2884979350173345
290.9500000000319	1.0638464110068433	1.2929066897875232
291.0000000000319	1.0638737095451816	1.297283291794616
291.0500000000319	1.0639014261779118	1.3015906967504616
291.1000000000319	1.063929597456829	1.3059264249045088
291.1500000000319	1.0639556122636105	1.3102125495166674
291.20000000003193	1.0639815903063654	1.3145408635495641
291.25000000003195	1.0640081817316536	1.3188710922433728
291.30000000003196	1.064036124550368	1.3231981900514609
291.35000000003197	1.0640632735487954	1.3275553269639613
291.400000000032	1.0640918451185848	1.3318503176689096
291.450000000032	1.0641203922147797	1.336164424910776
291.500000000032	1.0641475304914905	1.340406567518175
291.550000000032	1.0641739952935214	1.3446314538210964
291.600000000032	1.06420345711642	1.3488403726378948
291.65000000003204	1.0642328149291147	1.3530048938912684
291.70000000003205	1.0642609802177976	1.3572047815044677
291.75000000003206	1.0642853665549796	1.3613584054834724
291.80000000003207	1.0643117459263336	1.3655526930897885
291.8500000000321	1.0643379347193576	1.3697358272060662
291.9000000000321	1.0643637019067593	1.3739128032563928
291.9500000000321	1.0643899534147685	1.378119175361594
292.0000000000321	1.0644161580125457	1.3822755354968848
292.0500000000321	1.0644435629176894	1.3864729184547382
292.10000000003214	1.0644721600305844	1.3906169489351945
292.15000000003215	1.064498421986625	1.3947568670060229
292.20000000003216	1.0645260442377666	1.3988632463972785
292.2500000000322	1.0645531313986685	1.4028976678376017
292.3000000000322	1.0645808931948526	1.4069094092864376
292.3500000000322	1.0646072151690777	1.410804417345034
292.4000000000322	1.0646347386476165	1.414663055423093
292.4500000000322	1.0646625133636904	1.4184383022522575
292.50000000003223	1.0646902500796436	1.4221613396300636
292.55000000003224	1.0647188902952105	1.4258834163842447
292.60000000003225	1.064746195057377	1.429557046078954
292.65000000003226	1.06477262142113	1.4332865552573064
292.7000000000323	1.064799963586545	1.436992456973914
292.7500000000323	1.0648260019372902	1.4407368226416548
292.8000000000323	1.0648525385763694	1.4444804834059517
292.8500000000323	1.0648794836064892	1.4481960671834249
292.9000000000323	1.0649053948528324	1.4519207924425312
292.95000000003233	1.0649325371540823	1.45557273816179
293.00000000003234	1.0649595569780528	1.4592272318898802
293.05000000003236	1.0649883729346572	1.4628310468427124
293.10000000003237	1.0650148599617189	1.466412398133298
293.1500000000324	1.0650425309792702	1.470001308030803
293.2000000000324	1.0650708612634439	1.4735464139236258
293.2500000000324	1.0650974028291962	1.4771305179501386
293.3000000000324	1.0651244899602332	1.480667015980648
293.3500000000324	1.0651539523236282	1.4842253488821338
293.40000000003243	1.0651833944539317	1.4877631801603288
293.45000000003245	1.065212337709739	1.4912734948869002
293.50000000003246	1.0652421371823735	1.4948003542093504
293.55000000003247	1.0652700892371187	1.4982709725159116
293.6000000000325	1.0652975906440296	1.501761518748523
293.6500000000325	1.0653262513136492	1.5052071361161683
293.7000000000325	1.0653546958684423	1.5086296631544014
293.7500000000325	1.0653815192438933	1.5120321872710334
293.8000000000325	1.0654087982795066	1.5153633992770568
293.85000000003254	1.0654331190334252	1.5186988234608467
293.90000000003255	1.0654611568969947	1.5219670049483836
293.95000000003256	1.0654880758961778	1.5252511036142617
294.00000000003257	1.0655119725216247	1.5285229175785848
294.0500000000326	1.0655355002903835	1.5318026488564582
294.1000000000326	1.0655627350685841	1.5351378054460951
294.1500000000326	1.065587040721401	1.5384570931143862
294.2000000000326	1.065612276098247	1.5418277972774983
294.2500000000326	1.0656380093367384	1.5451649951565247
294.30000000003264	1.0656649816449322	1.5484862025791206
294.35000000003265	1.0656913863488888	1.5517707981839248
294.40000000003266	1.0657179530740188	1.5549680641172265
294.4500000000327	1.0657464163010812	1.5581453277532855
294.5000000000327	1.065773131558276	1.5612242260413016
294.5500000000327	1.0658004800028047	1.5642928911181264
294.6000000000327	1.0658300727588808	1.5673196074308813
294.6500000000327	1.0658581346630782	1.5703235304812777
294.70000000003273	1.0658865479348754	1.5733457529680621
294.75000000003274	1.0659153048819705	1.5763299431708682
294.80000000003275	1.065944821716387	1.5793550413309034
294.85000000003276	1.0659710697956981	1.582349243015903
294.9000000000328	1.0659994890430737	1.5853644066517072
294.9500000000328	1.0660288240754292	1.58839196622573
295.0000000000328	1.0660565073467918	1.5914016487438523
295.0500000000328	1.06608529477561	1.594455679399787
295.1000000000328	1.0661118163484256	1.597470714660305
295.15000000003283	1.066139567436341	1.60051586344701
295.20000000003284	1.0661646703593992	1.6035291411314918
295.25000000003286	1.0661941688647028	1.6065244851679907
295.30000000003287	1.0662209462920433	1.6095165865396206
295.3500000000329	1.0662481549949487	1.6124539243224534
295.4000000000329	1.0662776240660397	1.6154198551015733
295.4500000000329	1.0663023174551878	1.6183452008777695
295.5000000000329	1.0663309431957328	1.6212984073186785
295.5500000000329	1.0663586840760375	1.6242614713157137
295.60000000003294	1.0663875335258641	1.6272120931033012
295.65000000003295	1.066415530383584	1.6301898928230596
295.70000000003296	1.0664428472532985	1.63310464168447
295.75000000003297	1.0664717372360542	1.6360113784146415
295.800000000033	1.0665003617743742	1.6388395691020214
295.850000000033	1.0665277020434851	1.6416026220287385
295.900000000033	1.066554610940444	1.6443208416621706
295.950000000033	1.0665834906403677	1.646955352303648
296.000000000033	1.0666141368609015	1.6495967431597112
296.05000000003304	1.0666434543508463	1.65218540042308
296.10000000003305	1.0666743358701127	1.6547955870927624
296.15000000003306	1.066700383227096	1.6574048459483317
296.20000000003307	1.0667310141578246	1.6600120432342422
296.2500000000331	1.0667577039391511	1.6626525002248518
296.3000000000331	1.0667880948593158	1.6652598442547604
296.3500000000331	1.0668184458609573	1.6678951465153413
296.4000000000331	1.0668463425688024	1.6704953940977032
296.4500000000331	1.0668741040452674	1.6730820116440859
296.50000000003314	1.0669037107834598	1.6756640197877624
296.55000000003315	1.066931160578859	1.6781849973592882
296.60000000003316	1.066959694966732	1.6807116010362966
296.6500000000332	1.066986943583626	1.6831591822667815
296.7000000000332	1.0670153004673804	1.685589276133018
296.7500000000332	1.0670423855347186	1.68796636622628
296.8000000000332	1.0670694717525928	1.6902966168073228
296.8500000000332	1.0670981448382795	1.692631359098677
296.90000000003323	1.0671258571492965	1.6949235281116595
296.95000000003324	1.0671538760781918	1.6972587341238647
297.00000000003325	1.0671804919911827	1.699589160994476
297.05000000003326	1.0672062944591787	1.7019485687910025
297.1000000000333	1.067233754328749	1.7043382904834194
297.1500000000333	1.067261026210192	1.7067042175533504
297.2000000000333	1.067288996326673	1.7090988302909715
297.2500000000333	1.0673164896368763	1.7114325677793738
297.3000000000333	1.0673413049274678	1.7137638469781162
297.35000000003333	1.0673676124321154	1.7160554487035118
297.40000000003334	1.0673957913043464	1.7183216514436492
297.45000000003336	1.067422790665534	1.720603447857577
297.50000000003337	1.0674485662503856	1.7228559378924728
297.5500000000334	1.0674739589696143	1.725155488125219
297.6000000000334	1.0675026476685225	1.7274469078657435
297.6500000000334	1.0675314538631024	1.7297573177848626
297.7000000000334	1.0675571534915598	1.7320728960922491
297.7500000000334	1.067586948024747	1.7343509915448017
297.80000000003344	1.0676162978825472	1.7366394398299905
297.85000000003345	1.0676439211079214	1.738853240523264
297.90000000003346	1.0676726129520704	1.7410590946398514
297.95000000003347	1.0677013449077213	1.7432079066329975
298.0000000000335	1.067730607988678	1.7453122026132082
298.0500000000335	1.0677578306837823	1.74739440247616
298.1000000000335	1.067788161967872	1.7494073318342478
298.1500000000335	1.0678153208251802	1.7514157011991607
298.2000000000335	1.0678419809342587	1.753366995751573
298.25000000003354	1.067870713990691	1.7553139708016656
298.30000000003355	1.0678961479571765	1.7572608026779075
298.35000000003356	1.0679264271060678	1.7592002810329463
298.4000000000336	1.0679545425938937	1.7611994381119869
298.4500000000336	1.067982070943709	1.7631933995030051
298.5000000000336	1.0680099797317277	1.7652532241426233
298.5500000000336	1.068036555865287	1.7673173761016296
298.6000000000336	1.0680644918198792	1.7693895933715946
298.65000000003363	1.068092554974094	1.7714662966795343
298.70000000003364	1.0681221218501264	1.7734838981800087
298.75000000003365	1.0681479529890487	1.7754927313146793
298.80000000003366	1.0681746207007787	1.7774302930803108
298.8500000000337	1.0682011983503186	1.7793491048395467
298.9000000000337	1.0682272942095894	1.7812470168161567
298.9500000000337	1.0682539274891532	1.7831182508797832
299.0000000000337	1.0682830834165942	1.7850267590381315
299.0500000000337	1.0683129510448521	1.7869063842653259
299.10000000003373	1.0683401755568454	1.788823235962854
299.15000000003374	1.0683647513054484	1.7907167827647934
299.20000000003375	1.0683909719420581	1.7926044348242618
299.25000000003376	1.0684170372186736	1.7944892336384133
299.3000000000338	1.068446231143436	1.7963245970816792
299.3500000000338	1.0684736559249701	1.7981694881601684
299.4000000000338	1.0685039165302173	1.799962253599566
299.4500000000338	1.068531219292471	1.801751703549816
299.5000000000338	1.0685591904816012	1.8035194722113048
299.55000000003383	1.0685891286509117	1.8052543215389065
299.60000000003384	1.0686157066952273	1.806997400172843
299.65000000003386	1.068644043606969	1.8086875266628957
299.70000000003387	1.068670225350668	1.810394923544992
299.7500000000339	1.068696317034769	1.8120694759086813
299.8000000000339	1.0687238927980292	1.8137469160335864
299.8500000000339	1.0687504566552493	1.8154370239043167
299.9000000000339	1.0687763805229458	1.8171011668399577
299.9500000000339	1.068804638305841	1.818797029554855
300.00000000003394	1.0688336030572345	1.8204444744411645
300.05000000003395	1.0688614725526888	1.8220814449322416
300.10000000003396	1.0688871331155345	1.8236607270183305
300.15000000003397	1.06891673461131	1.825169082613652
300.200000000034	1.0689462971259678	1.8266382698790593
300.250000000034	1.0689723896824415	1.8280108114509126
300.300000000034	1.069000821448499	1.829375835384495
300.350000000034	1.0690287307261401	1.8306954208598807
300.400000000034	1.0690540576744931	1.83202304282408
300.45000000003404	1.0690822499481203	1.8333829255125373
300.50000000003405	1.0691082625869897	1.8347468071018584
300.55000000003406	1.0691364232193605	1.8361798945935495
300.6000000000341	1.0691641964454621	1.8376060143268185
300.6500000000341	1.0691911715816045	1.8390761691541133
300.7000000000341	1.0692188677086134	1.8405439832875976
300.7500000000341	1.0692459214698526	1.8420038928495992
300.8000000000341	1.0692762058512364	1.8434830743215678
300.85000000003413	1.0693039245892686	1.844920162575951
300.90000000003414	1.069333696942241	1.8463830863911144
300.95000000003415	1.0693631245313069	1.8478103416249145
301.00000000003416	1.0693916778842603	1.849235589328944
301.0500000000342	1.0694207176459911	1.8506542445313903
301.1000000000342	1.069448216145978	1.8520318338950303
301.1500000000342	1.0694769866026639	1.8534291729321022
301.2000000000342	1.0695074130426325	1.8547793370544785
301.2500000000342	1.069534294188823	1.8561492452307697
301.30000000003423	1.069562711716849	1.8575047850226705
301.35000000003424	1.0695925493283933	1.8588602075091787
301.40000000003425	1.069619961739384	1.860234000929129
301.45000000003427	1.0696463126417983	1.8615689198407097
301.5000000000343	1.0696737100450373	1.862919307767693
301.5500000000343	1.0697010249531698	1.8642114746014244
301.6000000000343	1.0697298851057038	1.8654786053141281
301.6500000000343	1.0697562753962888	1.866707235109259
301.7000000000343	1.0697837704225126	1.867881156698118
301.75000000003433	1.0698105499553643	1.869067376980986
301.80000000003434	1.0698381881301606	1.8702161482179829
301.85000000003436	1.0698659968749757	1.8714115364208548
301.90000000003437	1.0698926120211332	1.8726167027174878
301.9500000000344	1.0699204978622905	1.873854935460898
302.0000000000344	1.069948103314969	1.8751354445547348
302.0500000000344	1.069976714169989	1.8764006860577935
302.1000000000344	1.0700038505386493	1.8776938678032495
302.1500000000344	1.0700333931647998	1.8789400924535504
302.20000000003444	1.0700602676067772	1.880168463172869
302.25000000003445	1.07008938824691	1.8813620462215248
302.30000000003446	1.0701176148596925	1.8824994727826283
302.35000000003447	1.0701462344582608	1.8836363560710798
302.4000000000345	1.0701732694644561	1.8847092410368729
302.4500000000345	1.0702012553403566	1.8857960989446576
302.5000000000345	1.070229727248018	1.8868488258653733
302.5500000000345	1.0702581242908737	1.8878986721316278
302.6000000000345	1.070287242803635	1.8889620127442885
302.65000000003454	1.0703145478987979	1.890006128785209
302.70000000003455	1.070341298566599	1.8910991675359166
302.75000000003456	1.070371129609003	1.892188966947121
302.8000000000346	1.0703993509002963	1.893323140361502
302.8500000000346	1.0704273020606274	1.8944798637266544
302.9000000000346	1.070455503488819	1.8956368752228945
302.9500000000346	1.0704817504147468	1.8968236918223407
303.0000000000346	1.0705100299178871	1.8979615026610912
303.05000000003463	1.0705393891068666	1.8991058371082115
303.10000000003464	1.0705668774321875	1.9001892362362736
303.15000000003465	1.0705945700000417	1.9012431580616764
303.20000000003466	1.070621925034567	1.9022776735375797
303.2500000000347	1.0706505689493735	1.9032706254705758
303.3000000000347	1.070679672495422	1.904290987381059
303.3500000000347	1.0707057183573936	1.9052817712283403
303.4000000000347	1.0707357383518292	1.906300852231697
303.4500000000347	1.0707644443121818	1.9073114120440795
303.50000000003473	1.0707925877447733	1.9082952150444195
303.55000000003474	1.0708223532116834	1.9092776465029324
303.60000000003475	1.070851464108645	1.910183836941262
303.65000000003477	1.0708784797745319	1.9110755283905398
303.7000000000348	1.0709054576507198	1.9118959968704814
303.7500000000348	1.0709327114870777	1.912687988200439
303.8000000000348	1.0709604521374658	1.913461628255126
303.8500000000348	1.070987522733075	1.9141983460115537
303.9000000000348	1.0710160863484253	1.9149663328917925
303.95000000003483	1.0710434207516717	1.9157091766131982
304.00000000003485	1.0710709725913254	1.9164905934376488
304.05000000003486	1.0710999306770803	1.9172828376969986
304.10000000003487	1.0711262084075797	1.9180870436524249
304.1500000000349	1.0711523166515018	1.918939525920323
304.2000000000349	1.0711782280064623	1.919783556959426
304.2500000000349	1.0712065738144922	1.9206865686212675
304.3000000000349	1.07123629943691	1.9215800834504368
304.3500000000349	1.071263631645254	1.9224907557769642
304.40000000003494	1.0712895332827888	1.9233970355583998
304.45000000003495	1.0713151679956452	1.9242597775731516
304.50000000003496	1.07134310627805	1.9251209283660418
304.55000000003497	1.071368066108789	1.925908675831099
304.600000000035	1.071396027728735	1.9266903452832052
304.650000000035	1.0714212894895108	1.9274360575300997
304.700000000035	1.0714502792002687	1.928175295489944
304.750000000035	1.0714783319226313	1.9289487301115622
304.800000000035	1.0715068556625456	1.9297189070733674
304.85000000003504	1.071533762473807	1.9305556473521623
304.90000000003505	1.0715614064393726	1.9313949979561462
304.95000000003506	1.0715902941372981	1.9322693790490386
305.0000000000351	1.0716192932509558	1.933151655615184
305.0500000000351	1.0716466506431794	1.9340054235069446
305.1000000000351	1.0716738419887404	1.9348716681096205
305.1500000000351	1.071701697933892	1.9356820444259408
305.2000000000351	1.0717316651624607	1.9365035973093294
305.25000000003513	1.0717592700952356	1.9372936876900284
305.30000000003514	1.0717867623559119	1.9380769793914785
305.35000000003515	1.07181479135233	1.93887572835778
305.40000000003516	1.0718427306816232	1.939645905128134
305.4500000000352	1.0718704475180654	1.9404481639245181
305.5000000000352	1.0718947993833865	1.941215318563449
305.5500000000352	1.0719241432290476	1.9419940740231427
305.6000000000352	1.071950639691016	1.942760811345192
305.6500000000352	1.0719765470719076	1.9434983123846756
305.70000000003523	1.0720068039463164	1.944254806717494
305.75000000003524	1.072035601569385	1.9449601410914212
305.80000000003525	1.0720635816312407	1.9456764285228592
305.85000000003527	1.072092065299099	1.9463475252158313
305.9000000000353	1.0721221890300134	1.9469917045802803
305.9500000000353	1.0721511918391722	1.9476154399391539
306.0000000000353	1.072181181567905	1.9481827968508987
306.0500000000353	1.072208286177446	1.9487617415088885
306.1000000000353	1.0722363188658652	1.9493084060201926
306.15000000003533	1.0722666470728088	1.949891940849192
306.20000000003535	1.0722928252170643	1.950504697013382
306.25000000003536	1.0723207251357205	1.9511507615342747
306.30000000003537	1.0723470011081708	1.9518726994685098
306.3500000000354	1.0723735433188903	1.9526015191804758
306.4000000000354	1.0724005066394768	1.9533883856669996
306.4500000000354	1.0724266079417148	1.9541562668660268
306.5000000000354	1.0724548248364618	1.9549166326363603
306.5500000000354	1.0724820059263018	1.9556556964153824
306.60000000003544	1.0725087075038087	1.9563318070689186
306.65000000003545	1.0725354552043318	1.9570018862790148
306.70000000003546	1.072564464828712	1.9576107626563088
306.75000000003547	1.0725930521812506	1.9582169790795303
306.8000000000355	1.0726191980538722	1.9588010730498244
306.8500000000355	1.072645053556609	1.959362474228752
306.9000000000355	1.072673995920894	1.9599439158644516
306.9500000000355	1.0727022194157385	1.960481584465812
307.0000000000355	1.0727268635520166	1.9610427770470225
307.05000000003554	1.0727528806944493	1.9615704253723196
307.10000000003555	1.0727807852739812	1.9621023426042954
307.15000000003556	1.0728078563222356	1.96263439472435
307.2000000000356	1.0728357296416746	1.9631391246211352
307.2500000000356	1.072864917759756	1.9636667896117925
307.3000000000356	1.0728890750501527	1.964147715985126
307.3500000000356	1.0729180650458052	1.9646359994537574
307.4000000000356	1.0729456892557805	1.9650927837556376
307.45000000003563	1.0729751483677015	1.965519057269232
307.50000000003564	1.0730049757322613	1.9659520830213388
307.55000000003565	1.0730338541095221	1.9663431634587172
307.60000000003566	1.073060295394322	1.9667732949674277
307.6500000000357	1.0730890769180257	1.9671949926408756
307.7000000000357	1.0731181392392046	1.9676553961880654
307.7500000000357	1.0731446967038945	1.968143626666458
307.8000000000357	1.0731720207013833	1.9686293357195674
307.8500000000357	1.0732007356687252	1.969147500088237
307.90000000003573	1.0732286073402744	1.96961724077502
307.95000000003574	1.0732572347540925	1.9700825435339213
308.00000000003575	1.0732861007775918	1.9704974087858715
308.05000000003577	1.0733147059082713	1.9708694988674755
308.1000000000358	1.073337598533984	1.9712321585947816
308.1500000000358	1.0733651519834024	1.9715533300021515
308.2000000000358	1.0733908749972219	1.9719140917445772
308.2500000000358	1.073416574562493	1.9722671024380771
308.3000000000358	1.0734433111217103	1.972668088278662
308.35000000003583	1.0734707894477318	1.9731066674847837
308.40000000003585	1.0734976333617716	1.973563301465379
308.45000000003586	1.0735241894822802	1.9740800489446761
308.50000000003587	1.0735519919662595	1.9745907967908232
308.5500000000359	1.0735769772387993	1.9751469073960897
308.6000000000359	1.0736063979628625	1.9757034824697637
308.6500000000359	1.0736347510991802	1.976263183056927
308.7000000000359	1.0736635565909853	1.976838076516556
308.7500000000359	1.073687923284954	1.9773662150212772
308.80000000003594	1.0737128475339577	1.9779052079510544
308.85000000003595	1.0737391491007908	1.9783808442150113
308.90000000003596	1.0737652739174997	1.9788373288318306
308.95000000003597	1.0737906400154043	1.9792552701137158
309.000000000036	1.073819300012565	1.9796318190374707
309.050000000036	1.0738464675027435	1.980019157831015
309.100000000036	1.0738767476355364	1.9803720306847217
309.150000000036	1.0739060631401398	1.9807605041470913
309.200000000036	1.0739357967730079	1.9811409393343538
309.25000000003604	1.0739642608081676	1.9815286243328663
309.30000000003605	1.073992989112659	1.981926876452984
309.35000000003606	1.0740224797618865	1.9822804902496927
309.4000000000361	1.0740485864453744	1.982638322062306
309.4500000000361	1.0740775527663458	1.982933577421084
309.5000000000361	1.074105276567242	1.9832184200109886
309.5500000000361	1.0741337642011686	1.9834800257779805
309.6000000000361	1.0741636909863241	1.9837248254614634
309.65000000003613	1.0741937664229757	1.9840083080116047
309.70000000003614	1.074225546298625	1.9842835672466226
309.75000000003615	1.0742544639199136	1.9846199660532677
309.80000000003616	1.0742849126774718	1.984965592941785
309.8500000000362	1.0743139078340964	1.985340104030122
309.9000000000362	1.0743391091128032	1.9857367303418427
309.9500000000362	1.0743684689737951	1.9861130829046307
310.0000000000362	1.074396712532676	1.986514974639602
310.0500000000362	1.0744239842729264	1.9868713409908487
310.10000000003623	1.0744516221415907	1.9872319539559593
310.15000000003624	1.074479893729378	1.987564212313778
310.20000000003625	1.0745070828496288	1.9878603986338366
310.25000000003627	1.0745329291049506	1.9881537795802857
310.3000000000363	1.0745598150519053	1.9883865331477726
310.3500000000363	1.0745861999247206	1.9886278470063787
310.4000000000363	1.0746144326365188	1.988829198002379
310.4500000000363	1.074640963681971	1.9890348392553199
310.5000000000363	1.074667239622461	1.9892585473802684
310.55000000003633	1.0746944105602243	1.9894839333105985
310.60000000003635	1.074723661589702	1.9897750369432128
310.65000000003636	1.0747529125036706	1.9900681800235116
310.70000000003637	1.07477791349673	1.9904101034044217
310.7500000000364	1.074802555709367	1.990754235590969
310.8000000000364	1.0748305417232316	1.9910860713758587
310.8500000000364	1.0748571502601043	1.9914164149213314
310.9000000000364	1.0748827190063912	1.991676937424192
310.9500000000364	1.0749092223532848	1.9919326793151853
311.00000000003644	1.0749346751805327	1.9921255953489265
311.05000000003645	1.0749625503219657	1.9923090648185955
311.10000000003646	1.0749912417136838	1.9924864883865336
311.15000000003647	1.075020312925523	1.9926455739659565
311.2000000000365	1.0750485669658456	1.9928418510979198
311.2500000000365	1.075076805629596	1.9930144223057924
311.3000000000365	1.0751037211747918	1.9932158969311031
311.3500000000365	1.0751337632965252	1.993404865845159
311.4000000000365	1.0751613629788321	1.9935792962582743
311.45000000003654	1.075190958764044	1.9937653352072289
311.50000000003655	1.0752174220342685	1.993906871224737
311.55000000003656	1.0752451130301517	1.9940775825000958
311.6000000000366	1.0752726306572065	1.9942162191723045
311.6500000000366	1.075300156301938	1.9943740254566504
311.7000000000366	1.0753278826352932	1.9945388016418348
311.7500000000366	1.0753570673785038	1.9946978936921351
311.8000000000366	1.0753857071577302	1.994899311235797
311.85000000003663	1.075414599446527	1.9950886472325626
311.90000000003664	1.075444509521039	1.9953327014556022
311.95000000003665	1.075473281032728	1.995596390185667
312.00000000003666	1.0755031978887528	1.9958996914338216
312.0500000000367	1.0755324635165286	1.9962637097738447
312.1000000000367	1.0755583528591177	1.9966325997182737
312.1500000000367	1.0755835635881787	1.9970606777858504
312.2000000000367	1.0756122899117313	1.9974646472224604
312.2500000000367	1.075639669193968	1.9978710597104519
312.30000000003673	1.0756682830191546	1.9982405544345387
312.35000000003674	1.0756958196714106	1.9985486821099714
312.40000000003675	1.075725388223926	1.9988368365613358
312.45000000003677	1.0757552910921016	1.999052257819444
312.5000000000368	1.0757840659886195	1.999271076364687
312.5500000000368	1.0758131143870242	1.9994649172506536
312.6000000000368	1.075844534234221	1.9996696221523693
312.6500000000368	1.0758731434700823	1.9999064806314946
312.7000000000368	1.075901428865029	2.000135088387587
312.75000000003683	1.075931584178602	2.000416521094589
312.80000000003685	1.0759611223729035	2.0006740184937226
312.85000000003686	1.0759895840352347	2.000952713103032
312.90000000003687	1.0760171101673686	2.001217712505599
312.9500000000369	1.0760433514180394	2.0014590637555965
313.0000000000369	1.0760699461532022	2.001712955016958
313.0500000000369	1.0760961825549267	2.001922038154808
313.1000000000369	1.076124152467067	2.002150864541989
313.1500000000369	1.0761511372553834	2.0023472847382933
313.20000000003694	1.0761809324977802	2.0025375809518677
313.25000000003695	1.0762083214078264	2.0027266233718404
313.30000000003696	1.0762371592609312	2.0028784631755623
313.35000000003697	1.0762641555407308	2.0030570814599566
313.400000000037	1.076290756647925	2.003201735766749
313.450000000037	1.076318759240931	2.003377709324465
313.500000000037	1.0763446291117058	2.0035553156460977
313.550000000037	1.0763708866720112	2.0037357683157406
313.600000000037	1.0763991342885753	2.003946670947921
313.65000000003704	1.0764292716572021	2.0041220451797446
313.70000000003705	1.0764577612415414	2.0043126084792084
313.75000000003706	1.076485428581038	2.004453771461525
313.8000000000371	1.0765140284623917	2.004575389032448
313.8500000000371	1.0765434164038996	2.00468240245308
313.9000000000371	1.0765750863878727	2.004755812172074
313.9500000000371	1.0766033990624573	2.004867241973821
314.0000000000371	1.0766316065478867	2.0049705712419743
314.05000000003713	1.0766600098638366	2.0051388817102294
314.10000000003714	1.0766900314097094	2.0053430211209022
314.15000000003715	1.0767201484301843	2.0055835815579655
314.20000000003716	1.0767493493259663	2.005876965108263
314.2500000000372	1.0767785215339483	2.0061527613636274
314.3000000000372	1.0768083505536117	2.006459099477502
314.3500000000372	1.076837715122451	2.006719958237346
314.4000000000372	1.0768671234490552	2.0069646756312176
314.4500000000372	1.0768928193488192	2.007178912337309
314.50000000003723	1.0769231497129494	2.0073409932033295
314.55000000003724	1.0769503296647895	2.007500954984261
314.60000000003726	1.0769792729681509	2.0075992139869157
314.65000000003727	1.0770076471836776	2.0076985338051605
314.7000000000373	1.0770332475114446	2.0077612897837587
314.7500000000373	1.0770614929805862	2.0078060187299833
314.8000000000373	1.0770895524530288	2.0078634565402314
314.8500000000373	1.0771167394042507	2.007892329321677
314.9000000000373	1.0771456594882844	2.007969563878978
314.95000000003733	1.0771736861090013	2.0080388226143833
315.00000000003735	1.0772017250859027	2.0081477284322458
315.05000000003736	1.0772292120354006	2.008278776417917
315.10000000003737	1.077261116749521	2.008407286486361
315.1500000000374	1.0772909428511512	2.008566066846328
315.2000000000374	1.0773221913886082	2.0086837285575867
315.2500000000374	1.0773520202639224	2.0088149291618507
315.3000000000374	1.0773807314237824	2.008916323929497
315.3500000000374	1.0774087476513727	2.0090112937399773
315.40000000003744	1.0774377033468958	2.009132703206894
315.45000000003745	1.0774646795725615	2.009245344859283
315.50000000003746	1.0774912578536158	2.009426064989344
315.55000000003747	1.0775189932549356	2.0096132131286564
315.6000000000375	1.0775464225520819	2.00985129890895
315.6500000000375	1.0775726450842396	2.0101053497403063
315.7000000000375	1.0776029610469826	2.010350366865739
315.7500000000375	1.077631875663839	2.0106092251598975
315.8000000000375	1.0776612786050768	2.0108115955990233
315.85000000003754	1.0776907145769807	2.0110146643693763
315.90000000003755	1.0777178351607704	2.011171482458189
315.95000000003756	1.0777477499090213	2.0113107022287657
316.0000000000376	1.0777755203832229	2.0114526286584833
316.0500000000376	1.077805181617171	2.0115630732902336
316.1000000000376	1.0778355473371253	2.0117129474683577
316.1500000000376	1.0778658959108476	2.0118385978444
316.2000000000376	1.0778910057194364	2.0119961422729977
316.25000000003763	1.0779196331841616	2.0121645421384713
316.30000000003764	1.0779486854782876	2.0123396180208104
316.35000000003765	1.0779759113348055	2.012557442383934
316.40000000003766	1.0780068815297235	2.012761841116286
316.4500000000377	1.0780355457467743	2.0130069832759325
316.5000000000377	1.0780654230430207	2.013232711741818
316.5500000000377	1.078095613149755	2.0134497572833783
316.6000000000377	1.078125162464249	2.013648526605075
316.6500000000377	1.0781561606793573	2.013776412279432
316.70000000003773	1.0781830961692698	2.0138842749139245
316.75000000003774	1.078212483979456	2.0139066765144946
316.80000000003776	1.0782417890589604	2.0139106516372456
316.85000000003777	1.078271885633553	2.0138791611061975
316.9000000000378	1.0783015033727026	2.0138313487044335
316.9500000000378	1.078331826107618	2.013816177205352
317.0000000000378	1.0783611052745747	2.013788036128736
317.0500000000378	1.0783877752182132	2.013811866831587
317.1000000000378	1.0784135152565157	2.013828339894114
317.15000000003783	1.0784424010869553	2.013861020600243
317.20000000003785	1.0784666749489744	2.0138970095276973
317.25000000003786	1.0784968816979672	2.013900514868506
317.30000000003787	1.0785200505664998	2.0139225751206364
317.3500000000379	1.0785483877994513	2.013904437765583
317.4000000000379	1.0785771515600986	2.013913777199153
317.4500000000379	1.0786069603799198	2.013920951356939
317.5000000000379	1.0786359503733554	2.0139402022814665
317.5500000000379	1.0786622528179093	2.01400072264818
317.60000000003794	1.0786894012299197	2.014053432456219
317.65000000003795	1.078719222126306	2.014159881339364
317.70000000003796	1.0787507807592225	2.014257967064012
317.75000000003797	1.0787796739266686	2.0143782500393854
317.800000000038	1.078812058007069	2.0145146811273427
317.850000000038	1.078843438119703	2.014633112350001
317.900000000038	1.0788733480994028	2.0147821660580227
317.950000000038	1.0789027820832768	2.014886325399603
318.000000000038	1.07893254104483	2.0149996131303847
318.05000000003804	1.0789613279918384	2.0150666484673025
318.10000000003805	1.0789894491439973	2.0150928608369427
318.15000000003806	1.0790185513721096	2.015097984547131
318.2000000000381	1.0790475574103762	2.0150383257594737
318.2500000000381	1.079073532667488	2.0149898769070673
318.3000000000381	1.079102505655743	2.0149129828877133
318.3500000000381	1.0791304124678047	2.0148684851453735
318.4000000000381	1.0791593817692184	2.0148607551053694
318.45000000003813	1.07918729940883	2.014876154058814
318.50000000003814	1.0792130874387598	2.01496184540325
318.55000000003815	1.07924128668227	2.01504441307376
318.60000000003816	1.079270386742946	2.0151713922770242
318.6500000000382	1.0792970787127432	2.0152764271475725
318.7000000000382	1.0793225304104002	2.0153638621494854
318.7500000000382	1.0793480224266425	2.015443103285202
318.8000000000382	1.079376755704771	2.015469710414198
318.8500000000382	1.0794057871096854	2.0155116715103643
318.90000000003823	1.079433961011376	2.015512979708199
318.95000000003824	1.0794605665569534	2.015530521665962
319.00000000003826	1.0794917022707842	2.015553850386172
319.05000000003827	1.0795215322083587	2.0155694408845375
319.1000000000383	1.079552621851741	2.0156235818193204
319.1500000000383	1.0795815225871483	2.01565186702516
319.2000000000383	1.0796105749617435	2.015721475856798
319.2500000000383	1.0796384652898139	2.015782398947605
319.3000000000383	1.0796658870553917	2.0158598920086157
319.35000000003834	1.0796959989918915	2.0159665821158574
319.40000000003835	1.079726210714875	2.0160576683030698
319.45000000003836	1.0797551840641653	2.0161899239114156
319.50000000003837	1.0797853220831841	2.0162917205053885
319.5500000000384	1.079812858984159	2.0164091552232697
319.6000000000384	1.0798403030715094	2.0165136272498874
319.6500000000384	1.0798695154171873	2.016601830088051
319.7000000000384	1.0798992124395514	2.016718736012447
319.7500000000384	1.079927238876616	2.0168145714027976
319.80000000003844	1.0799561643616784	2.0169670107979454
319.85000000003845	1.0799860892803659	2.0171295158442684
319.90000000003846	1.0800153201746234	2.017328755986956
319.9500000000385	1.0800450917830715	2.0175613028003214
320.0000000000385	1.0800728944532516	2.0177707489579833
320.0500000000385	1.080098192345596	2.0179962749099016
320.1000000000385	1.0801247986254319	2.0181505563093083
320.1500000000385	1.0801545378527686	2.01827881820972
320.20000000003853	1.0801809654768955	2.0183378125042646
320.25000000003854	1.0802098514424638	2.0183354854012077
320.30000000003855	1.0802405152720278	2.0183149644218803
320.35000000003856	1.0802680189800593	2.018233922140971
320.4000000000386	1.080298882491262	2.0181761971559697
320.4500000000386	1.08032611248045	2.018095434121376
320.5000000000386	1.080356399098068	2.0180359345494687
320.5500000000386	1.0803853249215267	2.0180001313146985
320.6000000000386	1.0804142405217172	2.0179568868029834
320.65000000003863	1.0804426519570243	2.017964513976749
320.70000000003864	1.0804702636454837	2.0179535852250527
320.75000000003865	1.080500950297775	2.017987703787684
320.80000000003866	1.080530066763378	2.0180227198019285
320.8500000000387	1.0805592310097862	2.018063614126157
320.9000000000387	1.0805874137631037	2.018129166050244
320.9500000000387	1.0806164671292442	2.0181604902291164
321.0000000000387	1.0806453014267439	2.0182136288868575
321.0500000000387	1.0806747717401195	2.0182252959979294
321.10000000003873	1.0807028329506376	2.018232952850759
321.15000000003874	1.0807313428344525	2.018237805571605
321.20000000003876	1.0807579969150758	2.018222097003092
321.25000000003877	1.0807872829071667	2.0182556145738175
321.3000000000388	1.080816929980392	2.0182787004772087
321.3500000000388	1.080843416311822	2.018358401316962
321.4000000000388	1.0808711030946136	2.018447670931944
321.4500000000388	1.0808981905666666	2.0185490595357614
321.5000000000388	1.0809293686035306	2.01866940250048
321.55000000003884	1.0809582442564094	2.0187434347074507
321.60000000003885	1.080984982863801	2.0188247755609265
321.65000000003886	1.081015852198866	2.018853910056565
321.70000000003887	1.081045611072269	2.0188773781972653
321.7500000000389	1.0810735727495013	2.0188956880545357
321.8000000000389	1.0811000888962572	2.018902390159087
321.8500000000389	1.0811277465267206	2.018963383854912
321.9000000000389	1.0811552530104087	2.0190187895184764
321.9500000000389	1.0811856552350325	2.0191387939947685
322.00000000003894	1.081213606709852	2.0192657108126095
322.05000000003895	1.0812450130792295	2.0194142783838416
322.10000000003896	1.081275773158146	2.0195852562934204
322.150000000039	1.0813057294203394	2.01972539238792
322.200000000039	1.0813353608426763	2.019888728071002
322.250000000039	1.0813660134714727	2.02000655525923
322.300000000039	1.0813957469556537	2.020120274241312
322.350000000039	1.081425712206581	2.0202065175969355
322.40000000003903	1.0814551649364752	2.0202454203684055
322.45000000003904	1.0814846341702644	2.020281057778919
322.50000000003905	1.08151489483712	2.0202499914100724
322.55000000003906	1.0815448384083932	2.0202271027168175
322.6000000000391	1.081572630227888	2.0201703820442782
322.6500000000391	1.0816005813213356	2.0201234727423563
322.7000000000391	1.0816291761594705	2.020112655675388
322.7500000000391	1.0816570797130456	2.0201117673022573
322.8000000000391	1.0816874599370294	2.0201904892256812
322.85000000003913	1.0817168698909783	2.0202805939239883
322.90000000003914	1.0817475529248222	2.0204259741569874
322.95000000003915	1.0817767278505197	2.0205837521371484
323.00000000003917	1.0818064546270891	2.0207307150094618
323.0500000000392	1.0818362225685307	2.020893419811087
323.1000000000392	1.0818644083935274	2.02100285265639
323.1500000000392	1.0818931693945293	2.0211301882226658
323.2000000000392	1.0819227493413606	2.021226777761422
323.2500000000392	1.081951973550851	2.0213341368412396
323.30000000003923	1.0819796853241315	2.0214637552585883
323.35000000003924	1.0820091359321518	2.021586553443144
323.40000000003926	1.0820365186117564	2.0217573533453566
323.45000000003927	1.0820633650380416	2.0219028371185077
323.5000000000393	1.0820902172239173	2.0220696662566486
323.5500000000393	1.0821197254695323	2.0222157352393815
323.6000000000393	1.0821500423606474	2.0223309330665233
323.6500000000393	1.0821794586132725	2.0224433728651183
323.7000000000393	1.0822089858130648	2.02249336765958
323.75000000003934	1.0822388691286364	2.022549666640672
323.80000000003935	1.0822668339086858	2.0225531197136566
323.85000000003936	1.0822968587373258	2.0225436938803574
323.90000000003937	1.0823235806707858	2.022518385467459
323.9500000000394	1.0823518153209297	2.0224526690667473
324.0000000000394	1.0823803792592297	2.0224093146061235
324.0500000000394	1.0824084544393133	2.022329803392117
324.1000000000394	1.0824368955188493	2.022287385958915
324.1500000000394	1.082465122525045	2.022254227051963
324.20000000003944	1.082494038586938	2.0222452156664747
324.25000000003945	1.0825229437587085	2.0222882424527
324.30000000003946	1.0825542229517793	2.0223239490794738
324.3500000000395	1.082584646816887	2.022402195587833
324.4000000000395	1.082614207768804	2.022442921094877
324.4500000000395	1.0826442840681691	2.0224684704527656
324.5000000000395	1.082672430196483	2.0224565309438733
324.5500000000395	1.0827018213289434	2.022378528535404
324.60000000003953	1.082732109775816	2.022294793227301
324.65000000003954	1.0827633562974608	2.0221514241005027
324.70000000003955	1.082791544249697	2.022029953280975
324.75000000003956	1.082821517682245	2.0219057796168256
324.8000000000396	1.0828506727460145	2.0218048567677225
324.8500000000396	1.082879043107022	2.0217540819823814
324.9000000000396	1.0829092203208626	2.021705595581808
324.9500000000396	1.082939273283206	2.0217175835427414
325.0000000000396	1.0829698380346118	2.021720435840875
325.05000000003963	1.0829997030363883	2.0217513672566723
325.10000000003964	1.0830264595889243	2.021791216665169
325.15000000003965	1.0830556199865162	2.0218205298635143
325.20000000003967	1.083085854283016	2.021888951500372
325.2500000000397	1.0831165713990778	2.0219288490567853
325.3000000000397	1.083146755702348	2.022005865484814
325.3500000000397	1.0831762551398096	2.022067120872217
325.4000000000397	1.0832062448969286	2.022131117708657
325.4500000000397	1.0832351304715464	2.0222093769329184
325.50000000003973	1.08326452460653	2.0222593486827307
325.55000000003974	1.0832917636795523	2.022345800185593
325.60000000003976	1.0833225288881514	2.0224116298642274
325.65000000003977	1.0833536735070055	2.022506484191254
325.7000000000398	1.0833841746947133	2.022608371179208
325.7500000000398	1.0834142623021672	2.022695132877296
325.8000000000398	1.0834449161835353	2.0228006217660424
325.8500000000398	1.0834737098117813	2.0228425347507857
325.9000000000398	1.0835016677264766	2.022877975890238
325.95000000003984	1.0835311912763224	2.0228456065430733
326.00000000003985	1.0835622990900091	2.022775010996947
326.05000000003986	1.0835927796240952	2.0226835714653397
326.10000000003987	1.0836233512791236	2.022551391271857
326.1500000000399	1.0836537509353845	2.0224605380656295
326.2000000000399	1.0836833150708307	2.022365817283281
326.2500000000399	1.0837118174190612	2.0223328555050144
326.3000000000399	1.0837411965908794	2.022341846106829
326.3500000000399	1.0837712253596985	2.02237959037815
326.40000000003994	1.0837996631398865	2.022474879541939
326.45000000003995	1.0838287068670789	2.022551073622023
326.50000000003996	1.0838547162942853	2.022663425478615
326.55000000004	1.0838840798421154	2.0227460600449696
326.60000000004	1.0839125802564398	2.022825086134706
326.65000000004	1.083940880325383	2.0228996726481387
326.70000000004	1.083970788560592	2.022936932350667
326.75000000004	1.0840003277883834	2.0229940339974344
326.80000000004003	1.0840301455788839	2.023005358538737
326.85000000004004	1.0840599663732953	2.023028115016057
326.90000000004005	1.08409151692355	2.023033588564679
326.95000000004006	1.0841235688347015	2.023024673510661
327.0000000000401	1.0841533446146638	2.023042500466255
327.0500000000401	1.084182916278106	2.0230363939276574
327.1000000000401	1.0842140477146842	2.023083504768856
327.1500000000401	1.0842461818469897	2.0231243240212167
327.2000000000401	1.0842759973777816	2.023192172290807
327.25000000004013	1.0843075374141449	2.023274759045952
327.30000000004014	1.0843382245977127	2.0233294547757774
327.35000000004015	1.0843702439059713	2.023399658114012
327.40000000004017	1.0844006526408432	2.023408389451994
327.4500000000402	1.0844308840162655	2.023414875788799
327.5000000000402	1.0844603591951827	2.0233866609947144
327.5500000000402	1.0844915882669508	2.02334268694136
327.6000000000402	1.0845213057394465	2.0233252904382026
327.6500000000402	1.0845523245833026	2.0232927139397665
327.70000000004023	1.0845839592488165	2.0233200805337113
327.75000000004025	1.084615552383356	2.023340717362606
327.80000000004026	1.0846470965983062	2.023387761569351
327.85000000004027	1.0846777029060806	2.023433954623991
327.9000000000403	1.0847093993266206	2.0234410679760497
327.9500000000403	1.08474088194029	2.023447676399198
328.0000000000403	1.0847701175021558	2.0233802210940235
328.0500000000403	1.0847989794626898	2.023304037152384
328.1000000000403	1.0848270126407182	2.023181639191112
328.15000000004034	1.0848566291499517	2.023036625565358
328.20000000004035	1.0848880321072092	2.0229023367688486
328.25000000004036	1.0849184736547368	2.02273653084951
328.30000000004037	1.0849507669646712	2.022617092279978
328.3500000000404	1.0849824874139251	2.022485767629493
328.4000000000404	1.0850145249315317	2.0223983626344797
328.4500000000404	1.0850475774233197	2.022346685072778
328.5000000000404	1.0850791793745482	2.022318072920621
328.5500000000404	1.0851119010601327	2.0223663659516022
328.60000000004044	1.0851438341210604	2.02242395896309
328.65000000004045	1.0851749664732737	2.022550596780466
328.70000000004046	1.085206264932189	2.022683887938429
328.7500000000405	1.0852391197018159	2.0228283055571588
328.8000000000405	1.085271318631318	2.022979828651072
328.8500000000405	1.0853037035025308	2.0230803968096023
328.9000000000405	1.0853340550803583	2.023187574419592
328.9500000000405	1.085364911794583	2.0232391499370306
329.00000000004053	1.085393714524617	2.023295539396497
329.05000000004054	1.085423180969641	2.023350468364178
329.10000000004055	1.0854519665047109	2.0234038502788576
329.15000000004056	1.0854808256917348	2.0235084856398
329.2000000000406	1.0855074375063931	2.0235984244874583
329.2500000000406	1.0855378353704996	2.0237379546950747
329.3000000000406	1.0855656780274783	2.023856311078679
329.3500000000406	1.0855963542951217	2.023970220637894
329.4000000000406	1.0856253915291916	2.0240743543038198
329.45000000004063	1.0856539538920915	2.0241247831659446
329.50000000004064	1.0856844529500493	2.024186530599163
329.55000000004065	1.0857133271892099	2.0241976718169954
329.60000000004067	1.0857448991747125	2.0242252441626163
329.6500000000407	1.0857767518365269	2.024249520472621
329.7000000000407	1.0858083111357328	2.0242709078323253
329.7500000000407	1.08584032529412	2.0243330217806363
329.8000000000407	1.0858703234059843	2.0243729267137365
329.8500000000407	1.0859021076039348	2.0244617341817386
329.90000000004073	1.0859328923886564	2.0245376414785454
329.95000000004075	1.0859646857635994	2.024634330437122
330.00000000004076	1.0859970099416143	2.0247500619086294
330.05000000004077	1.086027441458391	2.0248460201919216
330.1000000000408	1.0860588428631404	2.024974607793719
330.1500000000408	1.0860893197208779	2.0250574822443483
330.2000000000408	1.0861210893450073	2.025141751414321
330.2500000000408	1.086150121464898	2.0251817156562133
330.3000000000408	1.0861796682821379	2.0251732983876423
330.35000000004084	1.0862085686169674	2.0251536591463792
330.40000000004085	1.0862392061196597	2.0250747914880596
330.45000000004086	1.086268855654662	2.0250246981538824
330.50000000004087	1.0862987573706342	2.024961683506705
330.5500000000409	1.0863279647317263	2.0249441487124167
330.6000000000409	1.086358569695651	2.0249782890165546
330.6500000000409	1.086389244519302	2.025038278223708
330.7000000000409	1.086420780701334	2.02517099582455
330.7500000000409	1.086451378335803	2.0252944728230347
330.80000000004094	1.0864819304054238	2.025451935174205
330.85000000004095	1.0865111788115287	2.0255877361745203
330.90000000004096	1.0865433388292995	2.025699039406844
330.950000000041	1.086573379601358	2.025807932386933
331.000000000041	1.0866045410178573	2.025861078015627
331.050000000041	1.0866354181605284	2.0259333848857266
331.100000000041	1.086664067167075	2.0259634577120513
331.150000000041	1.0866944417838977	2.0260020618837187
331.20000000004103	1.0867252149405475	2.0260363470860647
331.25000000004104	1.086755861366435	2.0260424093682743
331.30000000004105	1.086786173840234	2.02606919319775
331.35000000004106	1.086815185448735	2.026048612352436
331.4000000000411	1.0868447799575864	2.0260459824056585
331.4500000000411	1.0868757282959594	2.0260186738224712
331.5000000000411	1.0869047579689501	2.0259792176968485
331.5500000000411	1.08693281060788	2.025949781038529
331.6000000000411	1.086964217541156	2.0258776677391532
331.65000000004113	1.0869928841882281	2.0258244191115566
331.70000000004114	1.0870213766017185	2.025719787380582
331.75000000004115	1.087049791072959	2.025613312573014
331.80000000004117	1.0870756871077774	2.0254901998972947
331.8500000000412	1.0871045206268037	2.025348262085349
331.9000000000412	1.0871333402438255	2.0252496428245306
331.9500000000412	1.0871637166706138	2.025147780749074
332.0000000000412	1.0871933132699076	2.025121838785416
332.0500000000412	1.0872234121338833	2.0251304997633444
332.10000000004123	1.0872537139062226	2.025190100239702
332.15000000004125	1.0872832443864897	2.0253032704884495
332.20000000004126	1.0873140394096694	2.0254044663979207
332.25000000004127	1.0873457183825264	2.0255392481226333
332.3000000000413	1.0873770000384544	2.025619519899564
332.3500000000413	1.0874069694604778	2.0256890648149866
332.4000000000413	1.0874372332511306	2.025722021152882
332.4500000000413	1.0874683835409549	2.025715346572484
332.5000000000413	1.0874996670922032	2.025722898042545
332.55000000004134	1.0875295628580426	2.025693070228135
332.60000000004135	1.0875598822250316	2.0257053393659317
332.65000000004136	1.0875898963616606	2.0257120309654786
332.70000000004137	1.087621078949882	2.0257432535242113
332.7500000000414	1.0876494176153695	2.0258056882916957
332.8000000000414	1.0876796229744576	2.025859164835288
332.8500000000414	1.0877096385898481	2.0259649672816993
332.9000000000414	1.0877401515942988	2.0260525799080074
332.9500000000414	1.0877698810663654	2.026176192930197
333.00000000004144	1.0878027866695934	2.026302822803877
333.05000000004145	1.0878319574149529	2.0264169502701903
333.10000000004146	1.0878629118531333	2.0265499625861794
333.1500000000415	1.0878920014263365	2.0266277550016123
333.2000000000415	1.087919929991464	2.0267131231016253
333.2500000000415	1.0879500096524486	2.0267455451609053
333.3000000000415	1.0879803794422889	2.026761581368401
333.3500000000415	1.0880106815957016	2.0267714066500497
333.40000000004153	1.0880423046516456	2.0267529460199007
333.45000000004154	1.0880725524186659	2.0267757921229794
333.50000000004155	1.088104389141276	2.0267781615521216
333.55000000004156	1.0881352041648975	2.026816954476706
333.6000000000416	1.0881667186628325	2.026848008153866
333.6500000000416	1.08819851162718	2.0268583544283167
333.7000000000416	1.088230140275614	2.0268663407643994
333.7500000000416	1.088261989633528	2.0268024639981026
333.8000000000416	1.0882906053366377	2.0267330562891184
333.85000000004163	1.0883207039663094	2.026604254809639
333.90000000004164	1.0883507096134264	2.0264690824152503
333.95000000004165	1.0883795228447104	2.026340120790591
334.00000000004167	1.0884085847564788	2.026206898536018
334.0500000000417	1.088437085062936	2.0261393423068905
334.1000000000417	1.0884688967499083	2.026077925367312
334.1500000000417	1.0884977884916143	2.0260829632893835
334.2000000000417	1.0885275059615784	2.0261105285227297
334.2500000000417	1.0885583374984438	2.0261607707008342
334.30000000004173	1.0885879453844851	2.026251403892128
334.35000000004175	1.0886190532646534	2.0263197088204294
334.40000000004176	1.0886475993039264	2.026426154678972
334.45000000004177	1.0886778154599543	2.026498488167078
334.5000000000418	1.088709115036455	2.0265733142336537
334.5500000000418	1.0887390126431769	2.0266269661387475
334.6000000000418	1.0887694860246293	2.0266300070575487
334.6500000000418	1.088797895233442	2.0266281640882613
334.7000000000418	1.0888291638761622	2.0265573743768743
334.75000000004184	1.0888593056646605	2.0264880427485106
334.80000000004185	1.0888897827580912	2.02638885565759
334.85000000004186	1.0889204013682907	2.0262887958275893
334.90000000004187	1.0889498855427873	2.026224500951203
334.9500000000419	1.088979405970492	2.0261531384211597
335.0000000000419	1.0890106560464023	2.026146839924111
335.0500000000419	1.0890415023733064	2.0261282760691204
335.1000000000419	1.089071269895497	2.026135294948158
335.1500000000419	1.0891033177215	2.0261339814610615
335.20000000004194	1.0891337017877365	2.0260946580757015
335.25000000004195	1.0891642375520962	2.0260595961528276
335.30000000004196	1.0891961401711254	2.025966591625399
335.350000000042	1.0892265873461355	2.0258912831608162
335.400000000042	1.08925703052038	2.0257984265147067
335.450000000042	1.0892870251683522	2.0257214542375235
335.500000000042	1.089318198081073	2.0256862043016883
335.550000000042	1.089349743639061	2.0256476138304245
335.60000000004203	1.0893813541162551	2.0256695871601984
335.65000000004204	1.0894097521108301	2.0256722377765746
335.70000000004205	1.089439383309294	2.025703827979352
335.75000000004206	1.0894705952091288	2.025730379494874
335.8000000000421	1.089499589313206	2.0257354165218397
335.8500000000421	1.089531355245916	2.025761772145595
335.9000000000421	1.0895624105300725	2.025743562066668
335.9500000000421	1.0895919392369	2.025749903160367
336.0000000000421	1.0896214912770208	2.0257274836567327
336.05000000004213	1.0896504053911928	2.025704542368509
336.10000000004214	1.0896820665585312	2.0256943942770866
336.15000000004216	1.089713567291364	2.025659285064575
336.20000000004217	1.0897453174571854	2.0256738140856725
336.2500000000422	1.089775185102867	2.025677799281746
336.3000000000422	1.0898052882046916	2.0257443044987653
336.3500000000422	1.0898361948755388	2.0258509661033193
336.4000000000422	1.089867870798901	2.0259980596918035
336.4500000000422	1.089899700812328	2.0262157403656564
336.50000000004223	1.0899310099330053	2.02642764953923
336.55000000004225	1.0899619290843583	2.0266812042183493
336.60000000004226	1.0899925253710725	2.0268941811823735
336.65000000004227	1.0900221989485634	2.0270797659138755
336.7000000000423	1.0900526309229435	2.0272291479148983
336.7500000000423	1.0900825410974506	2.02730337266118
336.8000000000423	1.0901144360349402	2.0273738938542993
336.8500000000423	1.0901424042716532	2.0273792723313364
336.9000000000423	1.090174813471214	2.027401533827851
336.95000000004234	1.090203627831693	2.0274103683077613
337.00000000004235	1.0902341683695387	2.0274181404816294
337.05000000004236	1.090263748535259	2.0274553015911816
337.10000000004237	1.0902914850316878	2.027458657138953
337.1500000000424	1.0903216013010129	2.0274939706967405
337.2000000000424	1.0903524331518633	2.02749230833926
337.2500000000424	1.0903827965417532	2.027490300891904
337.3000000000424	1.0904136318259077	2.0274838620509326
337.3500000000424	1.0904448992237838	2.0274462520774397
337.40000000004244	1.0904762590414798	2.027438762437434
337.45000000004245	1.0905073363225075	2.0273936017115775
337.50000000004246	1.0905390890021724	2.027377793930427
337.5500000000425	1.0905716189312546	2.027349889716772
337.6000000000425	1.090602228230763	2.027319571543662
337.6500000000425	1.090632920514113	2.027318989558262
337.7000000000425	1.090665098413812	2.027299573117863
337.7500000000425	1.0906952521152855	2.0273373705964306
337.80000000004253	1.0907260121581586	2.0273725777234657
337.85000000004254	1.0907562421856436	2.027450921863528
337.90000000004255	1.0907861709772644	2.027552980054467
337.95000000004256	1.0908168321218745	2.0276433400586047
338.0000000000426	1.090846985211767	2.0277569122936523
338.0500000000426	1.0908765913197846	2.027807087009523
338.1000000000426	1.0909073851053106	2.027849783818589
338.1500000000426	1.0909401933779905	2.0278333730528177
338.2000000000426	1.0909696824220194	2.0277772693630256
338.25000000004263	1.0909990191446204	2.027718541230874
338.30000000004264	1.0910312093649994	2.027627223075786
338.35000000004266	1.0910627107629454	2.0275907409211538
338.40000000004267	1.0910910150064783	2.0275543968226977
338.4500000000427	1.0911223745716878	2.0275790042129755
338.5000000000427	1.0911528229663034	2.0276410013685737
338.5500000000427	1.0911827906579334	2.027714822757665
338.6000000000427	1.0912119362466068	2.0278352699204008
338.6500000000427	1.0912416944007206	2.0279221684548334
338.70000000004273	1.0912716987287465	2.028034173983482
338.75000000004275	1.0913010826746414	2.0281115958078515
338.80000000004276	1.091333064291354	2.028175237846559
338.85000000004277	1.0913631552881395	2.0282357438866945
338.9000000000428	1.0913923155334746	2.0282457124480318
338.9500000000428	1.091424992628296	2.0282743184034846
339.0000000000428	1.0914562552903981	2.0282475300472083
339.0500000000428	1.0914874455363595	2.028223969403903
339.1000000000428	1.0915174108044314	2.028180896884487
339.15000000004284	1.0915496160149807	2.02811898676999
339.20000000004285	1.0915815396904138	2.0280895463104045
339.25000000004286	1.091613924534106	2.0280380978704162
339.30000000004287	1.0916451855385032	2.028039312323553
339.3500000000429	1.0916753121657912	2.0280379791158007
339.4000000000429	1.091707810168191	2.028058173012907
339.4500000000429	1.091741411620556	2.0280977421966457
339.5000000000429	1.0917755706596493	2.0281032756159663
339.5500000000429	1.0918048479610991	2.02813019988769
339.60000000004294	1.091837609197406	2.028108470292166
339.65000000004295	1.0918668329593808	2.028102237054571
339.70000000004296	1.0918966646554897	2.028093860491166
339.750000000043	1.091928449285241	2.0280990746546537
339.800000000043	1.0919603025257154	2.028169713321422
339.850000000043	1.0919927543314487	2.0282538038030884
339.900000000043	1.0920247879049891	2.0284209858825264
339.950000000043	1.0920549675317863	2.028600617206858
340.00000000004303	1.0920869918181022	2.0288120515255104
340.05000000004304	1.0921184387142284	2.029034861222347
340.10000000004305	1.0921485527830859	2.029214419450415
340.15000000004306	1.0921780331697306	2.029400115547897
340.2000000000431	1.0922076778007466	2.0295129135856396
340.2500000000431	1.0922382764630525	2.0296161988172283
340.3000000000431	1.0922697357150575	2.0296739465301696
340.3500000000431	1.0923004001798835	2.0296942798570443
340.4000000000431	1.092331996370205	2.029715472122326
340.45000000004313	1.0923644484213264	2.02968387813547
340.50000000004314	1.0923934095626584	2.029674156102456
340.55000000004316	1.0924234891067617	2.0296316070069973
340.60000000004317	1.0924538629825016	2.0296041185246736
340.6500000000432	1.0924850704681706	2.0295947156189977
340.7000000000432	1.0925168284625182	2.0295799859318344
340.7500000000432	1.0925457095258468	2.029620106227649
340.8000000000432	1.0925783349223748	2.0296435632808913
340.8500000000432	1.092608503956948	2.0297054164703168
340.90000000004324	1.0926407147443304	2.0297488294002166
340.95000000004325	1.0926742132734246	2.0297692337085476
341.00000000004326	1.0927054688666231	2.02977735966346
341.05000000004327	1.0927359551272093	2.0297132026228524
341.1000000000433	1.092766320417923	2.0296502699498937
341.1500000000433	1.0927965610049029	2.0295334216568337
341.2000000000433	1.0928267599538461	2.0294243426795453
341.2500000000433	1.0928578238031053	2.0293277714970572
341.3000000000433	1.0928913258439379	2.0292317006029785
341.35000000004334	1.0929242489970241	2.029193462388673
341.40000000004335	1.092955100586481	2.029136802930402
341.45000000004336	1.0929869340041742	2.029122439577473
341.50000000004337	1.093017717957521	2.0290867954899405
341.5500000000434	1.0930491608922142	2.0290375906656597
341.6000000000434	1.0930811813207357	2.0289888060759984
341.6500000000434	1.0931109555868488	2.0288889245757864
341.7000000000434	1.0931400706400758	2.0288149758491674
341.7500000000434	1.093170711787806	2.028708713768309
341.80000000004344	1.0932011372623813	2.028631228727706
341.85000000004345	1.093230430042771	2.0285708238931757
341.90000000004346	1.093261064413168	2.028517405475625
341.9500000000435	1.0932923678836841	2.0285217877410973
342.0000000000435	1.093323284008934	2.0285151406325665
342.0500000000435	1.0933541238207511	2.028567334177964
342.1000000000435	1.0933875274648306	2.028624691317915
342.1500000000435	1.093419848486729	2.0287065318136177
342.20000000004353	1.0934509831041204	2.0288210067313983
342.25000000004354	1.0934814578413774	2.028912686101017
342.30000000004355	1.0935137211405284	2.029037129097728
342.35000000004356	1.0935442186112294	2.029104688286067
342.4000000000436	1.0935754949378786	2.029157727924404
342.4500000000436	1.0936078945358894	2.0291582711707283
342.5000000000436	1.0936395027122492	2.029092646705978
342.5500000000436	1.0936713475652826	2.0290124063239254
342.6000000000436	1.0937012658256617	2.028865398337411
342.65000000004363	1.093730252005235	2.0287450088184817
342.70000000004364	1.0937626691635902	2.0286163877941785
342.75000000004366	1.093792774181385	2.0285226742183133
342.80000000004367	1.093824799927519	2.028480650624398
342.8500000000437	1.0938567222354596	2.0284466868388114
342.9000000000437	1.0938869442537558	2.0284757008458505
342.9500000000437	1.093916468614661	2.0284827116849207
343.0000000000437	1.0939486602289492	2.0285169746027685
343.0500000000437	1.0939805232840232	2.028535483893881
343.10000000004374	1.0940124415582355	2.028533270222403
343.15000000004375	1.094044331004587	2.0285523234370597
343.20000000004376	1.0940752516001533	2.028535913905387
343.25000000004377	1.0941084093368216	2.0285654691942994
343.3000000000438	1.0941413330519765	2.0285831978607165
343.3500000000438	1.0941734755453396	2.0286264233838045
343.4000000000438	1.0942039649315247	2.0286936088460923
343.4500000000438	1.094235615057193	2.028747420729514
343.5000000000438	1.0942674165442154	2.0288473682778068
343.55000000004384	1.094300347635329	2.0289187717244883
343.60000000004385	1.0943327516132666	2.0290247113406483
343.65000000004386	1.0943633466030995	2.0291225531028534
343.7000000000439	1.0943950043516488	2.0292148027203436
343.7500000000439	1.0944249081617363	2.0293247369721295
343.8000000000439	1.0944547443538843	2.0293854090348202
343.8500000000439	1.0944871283760442	2.029461276707352
343.9000000000439	1.0945192253863039	2.0294807650276225
343.95000000004393	1.0945502067176298	2.0294854342537585
344.00000000004394	1.0945831973653974	2.0294786556382394
344.05000000004395	1.0946135279444587	2.029441970092401
344.10000000004396	1.0946464479350477	2.0294550532476334
344.150000000044	1.0946784757546746	2.0294590399360186
344.200000000044	1.094709665627392	2.029531630657884
344.250000000044	1.0947404868861346	2.029627503403174
344.300000000044	1.0947702804381068	2.0297475489677694
344.350000000044	1.0948004303023087	2.0298991613947663
344.40000000004403	1.094833202287148	2.0300059381894147
344.45000000004404	1.0948645937120698	2.030117077938374
344.50000000004405	1.0948965535289634	2.0301517018848045
344.55000000004407	1.0949267872484498	2.0301514565792607
344.6000000000441	1.0949593620685243	2.0301085845095743
344.6500000000441	1.0949918848807183	2.030008549403637
344.7000000000441	1.0950245169577393	2.0299190536156284
344.7500000000441	1.0950548887373985	2.029779282122002
344.8000000000441	1.0950886093301213	2.029671857859248
344.85000000004413	1.0951194869098262	2.029549371840034
344.90000000004414	1.0951511141973336	2.0294356872007584
344.95000000004416	1.0951835670323495	2.029353407870404
345.00000000004417	1.0952152493703882	2.0292538219714693
345.0500000000442	1.0952478207441971	2.0292113449215763
345.1000000000442	1.0952799083567362	2.0291576739009907
345.1500000000442	1.095311117474196	2.0291450920137217
345.2000000000442	1.0953415462114453	2.029150176387914
345.2500000000442	1.0953749046394137	2.0291515595344665
345.30000000004424	1.0954068137027364	2.0291893171245707
345.35000000004425	1.0954372465938398	2.0291863008173276
345.40000000004426	1.0954696268194344	2.029214142435477
345.45000000004427	1.0955004797495655	2.0292181800784235
345.5000000000443	1.0955315014140603	2.029233017548909
345.5500000000443	1.0955631461560928	2.029282722908625
345.6000000000443	1.095592643974476	2.0293305699893387
345.6500000000443	1.095625487589971	2.029451968946977
345.7000000000443	1.0956563337363892	2.029569779588381
345.75000000004434	1.0956886256320464	2.029730712864614
345.80000000004435	1.095720858152777	2.0298887129977814
345.85000000004436	1.0957533136049933	2.0300139794470193
345.9000000000444	1.0957870861873904	2.0301346628027077
345.9500000000444	1.0958195078429027	2.0301723223114108
346.0000000000444	1.095851104735362	2.030201309812273
346.0500000000444	1.095884027682521	2.0301722890194287
346.1000000000444	1.0959151450305344	2.0301304279912213
346.15000000004443	1.0959474972588499	2.0301009450778813
346.20000000004444	1.095979278964388	2.0300567313583007
346.25000000004445	1.0960122796794167	2.0300745001447105
346.30000000004446	1.096042322153205	2.0300828252817618
346.3500000000445	1.0960750053150066	2.0301450054442634
346.4000000000445	1.0961057670849594	2.0302204971503377
346.4500000000445	1.096137694294864	2.03030333940479
346.5000000000445	1.0961675241567177	2.0304249825322818
346.5500000000445	1.0962004635984595	2.0305186757590015
346.60000000004453	1.0962330008482872	2.0306501460319493
346.65000000004454	1.0962631053041216	2.0307472946293075
346.70000000004455	1.0962968287167403	2.0308412926608
346.75000000004457	1.0963268251545075	2.0309190271658046
346.8000000000446	1.0963591623869986	2.0309415549418484
346.8500000000446	1.0963920318556137	2.030970245248464
346.9000000000446	1.0964238167774258	2.0309361101420222
346.9500000000446	1.0964535919693343	2.030916408036264
347.0000000000446	1.096484932526626	2.0308890650843234
347.05000000004463	1.096519395212385	2.0308750616066837
347.10000000004464	1.0965500131413684	2.0309152123399943
347.15000000004466	1.0965832900627868	2.030955734073015
347.20000000004467	1.0966157002422963	2.031063144743791
347.2500000000447	1.096646781427039	2.0311578220589444
347.3000000000447	1.0966797134788875	2.031268748788363
347.3500000000447	1.096711900422634	2.031372290603812
347.4000000000447	1.096742999845392	2.0314308188649792
347.4500000000447	1.096774757809214	2.0315041667300604
347.50000000004474	1.0968083049029447	2.0315271456645876
347.55000000004475	1.0968409007331397	2.031579445345647
347.60000000004476	1.0968735079714005	2.0316284012211034
347.65000000004477	1.0969072644752025	2.031694985952077
347.7000000000448	1.0969383525257652	2.031805742897944
347.7500000000448	1.096969551464925	2.031901005510299
347.8000000000448	1.0969999266221204	2.032043088900957
347.8500000000448	1.0970326214980781	2.0321517573288284
347.9000000000448	1.0970657349606112	2.0322630181071464
347.95000000004484	1.0970995005357318	2.0323531385873115
348.00000000004485	1.0971312259286383	2.0323911522709355
348.05000000004486	1.0971605002035052	2.03242825194074
348.1000000000449	1.0971910128251723	2.0323907969586776
348.1500000000449	1.097222478740434	2.0323490008889338
348.2000000000449	1.097251706137895	2.0322490242004125
348.2500000000449	1.0972845099977466	2.032114615141757
348.3000000000449	1.0973161918704184	2.0319689051488687
348.35000000004493	1.0973503052227949	2.0317729750747846
348.40000000004494	1.0973819427224534	2.0316115100028
348.45000000004495	1.0974135466832462	2.031432847624567
348.50000000004496	1.097446626497894	2.031307828115513
348.550000000045	1.0974783917525512	2.0312254906316323
348.600000000045	1.097511474801214	2.0311730630539517
348.650000000045	1.0975446225478613	2.031192436984537
348.700000000045	1.097576447668702	2.031196768083834
348.750000000045	1.09760679724438	2.0312396811614493
348.80000000004503	1.0976380258221106	2.0312477535093776
348.85000000004504	1.0976702950729054	2.031234931717628
348.90000000004505	1.0977022596690273	2.0312106011446893
348.95000000004507	1.0977330464315176	2.031133745829449
349.0000000000451	1.0977653948122865	2.0310876334627737
349.0500000000451	1.0977970475467094	2.031012287376246
349.1000000000451	1.0978291284389396	2.030978388262338
349.1500000000451	1.097860019802577	2.030963349456745
349.2000000000451	1.0978909887155064	2.03095801314043
349.25000000004513	1.0979226798303525	2.0310017084512544
349.30000000004515	1.0979538099269026	2.0310172478350044
349.35000000004516	1.0979834304775333	2.03107056279134
349.40000000004517	1.0980164217521784	2.0310978232626766
349.4500000000452	1.0980469169654936	2.031125892789822
349.5000000000452	1.098078732383598	2.031162788646754
349.5500000000452	1.0981097350450304	2.031167423538859
349.6000000000452	1.098140476468943	2.031207399931936
349.6500000000452	1.0981727557983294	2.0312094640094207
349.70000000004524	1.0982045093100588	2.031234435697801
349.75000000004525	1.0982397297474265	2.03125087810271
349.80000000004526	1.0982709563946036	2.0312557047255253
349.85000000004527	1.0983019542234866	2.0312964894387453
349.9000000000453	1.0983349956636155	2.0313164771247356
349.9500000000453	1.0983664788313496	2.0313955091169857
350.0000000000453	1.0984006084980205	2.0314724126157997
350.0500000000453	1.0984305894319775	2.0315770775278947
350.1000000000453	1.0984617566582444	2.031697348476171
350.15000000004534	1.0984947872693724	2.0317801598755634
350.20000000004535	1.0985246772258412	2.031866325243436
350.25000000004536	1.0985573126710315	2.0318684721650144
350.3000000000454	1.0985885509710371	2.031843332102469
350.3500000000454	1.098619397452818	2.0317539028031364
350.4000000000454	1.098651256743508	2.0316184527117036
350.4500000000454	1.0986838018004224	2.0314908719588844
350.5000000000454	1.098716020614254	2.0313313217111184
350.55000000004543	1.0987498920406926	2.0312354633525764
350.60000000004544	1.0987813961444004	2.031145858588078
350.65000000004545	1.098814576255192	2.031112210120977
350.70000000004546	1.0988450052642127	2.0311199723106816
350.7500000000455	1.0988773551563762	2.0311334201547395
350.8000000000455	1.0989093513729358	2.0312008157041457
350.8500000000455	1.0989416555454081	2.031239968291884
350.9000000000455	1.0989755275470876	2.0313154137147293
350.9500000000455	1.0990085235632419	2.0313761139440056
351.00000000004553	1.0990410221445301	2.031432042895115
351.05000000004554	1.099077206655906	2.031509191986063
351.10000000004555	1.0991106821226717	2.0315435672107753
351.15000000004557	1.0991432650994042	2.031606360222244
351.2000000000456	1.0991773745604685	2.031625332748605
351.2500000000456	1.0992099269418842	2.0316491905342535
351.3000000000456	1.0992416327565668	2.031666631480276
351.3500000000456	1.0992723827872717	2.0316610197231078
351.4000000000456	1.099305231475319	2.0316952817502485
351.45000000004563	1.0993367043910107	2.0316983040068886
351.50000000004565	1.0993687102428404	2.0317416374444175
351.55000000004566	1.0993995704672697	2.031764840687367
351.60000000004567	1.099430496444162	2.031775343363778
351.6500000000457	1.0994617458043583	2.031778946360522
351.7000000000457	1.0994929885075242	2.0317118149773985
351.7500000000457	1.0995250528638831	2.03164305756695
351.8000000000457	1.09955870024085	2.031505286502426
351.8500000000457	1.0995905326587483	2.031366103621835
351.90000000004574	1.0996241238588274	2.031225223944185
351.95000000004575	1.0996552043688375	2.0310847779206136
352.00000000004576	1.0996871101088965	2.0310124513826966
352.05000000004577	1.0997197335585305	2.030943834601567
352.1000000000458	1.0997540689910141	2.0309502745445434
352.1500000000458	1.099787013853504	2.0309614813427133
352.2000000000458	1.0998195375680087	2.0309881694348646
352.2500000000458	1.099852395032035	2.0310269045960436
352.3000000000458	1.0998841473426904	2.031017639906525
352.35000000004584	1.0999176712128111	2.0310248801764703
352.40000000004585	1.0999487935279841	2.030971009139678
352.45000000004586	1.0999809047792768	2.0309195092646997
352.5000000000459	1.1000128533973432	2.0308461673249014
352.5500000000459	1.1000454507234454	2.0307473758045482
352.6000000000459	1.1000789577978505	2.0306743928133386
352.6500000000459	1.1001115088759228	2.030563331012943
352.7000000000459	1.1001460702076593	2.0304989146908654
352.75000000004593	1.1001799014798372	2.0304270860524585
352.80000000004594	1.1002148127485025	2.0303920019831034
352.85000000004595	1.100248691323936	2.030406988601272
352.90000000004596	1.1002819618897026	2.030437081099098
352.950000000046	1.1003157836748207	2.0305490848847816
353.000000000046	1.1003476070054334	2.030659335009341
353.050000000046	1.100381905069687	2.030819247264149
353.100000000046	1.1004149837914996	2.030974011411249
353.150000000046	1.1004468144320219	2.031105616079274
353.20000000004603	1.1004818196055786	2.0312449898412424
353.25000000004604	1.1005162817450598	2.0313221564098303
353.30000000004605	1.1005517919840435	2.031420718854824
353.35000000004607	1.1005857812712596	2.0314853854092143
353.4000000000461	1.1006207724718526	2.031570105399028
353.4500000000461	1.1006531424866266	2.031680276365182
353.5000000000461	1.1006862823925552	2.031784507374233
353.5500000000461	1.1007183160442902	2.0319388438041908
353.6000000000461	1.1007514228405588	2.0320561542372144
353.65000000004613	1.1007858474819814	2.032187980363756
353.70000000004615	1.1008179029271796	2.0322760526863934
353.75000000004616	1.100848614587199	2.0323169296414827
353.80000000004617	1.100880132834244	2.032342355292685
353.8500000000462	1.1009101643407362	2.032293723065225
353.9000000000462	1.1009438680741053	2.0322594147519433
353.9500000000462	1.1009767593225461	2.032179869854506
354.0000000000462	1.1010090278540703	2.032111729114828
354.0500000000462	1.101039876591119	2.0320545579366938
354.10000000004624	1.1010699560308046	2.031986385363006
354.15000000004625	1.1011024395889355	2.031973850717702
354.20000000004626	1.1011351031984737	2.031945815216577
354.25000000004627	1.101166860145198	2.031976638293115
354.3000000000463	1.1011988271820587	2.032021967612528
354.3500000000463	1.1012329830238938	2.0320950952611234
354.4000000000463	1.1012643163875957	2.03221363548293
354.4500000000463	1.1012986981644886	2.03231148972906
354.5000000000463	1.1013330823157501	2.0324454381846886
354.55000000004634	1.1013664861617831	2.0325251769625683
354.60000000004635	1.1013986576304962	2.0325868479944558
354.65000000004636	1.1014305974501173	2.0326070065710877
354.7000000000464	1.1014645545214516	2.032566076573523
354.7500000000464	1.10149771140786	2.0325296185407056
354.8000000000464	1.1015324673898697	2.0324424999750788
354.8500000000464	1.1015651853498196	2.0323956479359255
354.9000000000464	1.101597465978055	2.0323526247439268
354.95000000004643	1.1016325220760472	2.03234321415157
355.00000000004644	1.1016649199908894	2.0323824806496433
355.05000000004645	1.101700813521114	2.0324115523241097
355.10000000004646	1.1017350566968693	2.032486160558053
355.1500000000465	1.1017705960384583	2.0325193170360993
355.2000000000465	1.1018028414477383	2.032554114718406
355.2500000000465	1.1018357515612704	2.0325650920520695
355.3000000000465	1.1018701518904086	2.032539225648382
355.3500000000465	1.101904237154403	2.0325324911505347
355.40000000004653	1.101938941896125	2.0324810848001222
355.45000000004654	1.101974335155749	2.032465959793314
355.50000000004655	1.102009810897429	2.0324312569279273
355.55000000004657	1.1020441444566687	2.032402879912014
355.6000000000466	1.102078604806603	2.0323915010732168
355.6500000000466	1.102113670675306	2.032348112213628
355.7000000000466	1.102147320908205	2.0323414522495047
355.7500000000466	1.1021826637116887	2.032297402321599
355.8000000000466	1.102216284010757	2.0322743403210963
355.85000000004663	1.1022473115637097	2.0322390850492154
355.90000000004665	1.102279924401732	2.032179977571847
355.95000000004666	1.1023123274764421	2.032133041341389
356.00000000004667	1.1023474067962393	2.03202253551343
356.0500000000467	1.1023808743820291	2.031917698278455
356.1000000000467	1.1024129376466396	2.0317571893500066
356.1500000000467	1.1024440633265629	2.031584099809699
356.2000000000467	1.1024774357966574	2.0314223367398623
356.2500000000467	1.102508561599979	2.0312497423973737
356.30000000004674	1.1025416783813744	2.031158087023961
356.35000000004675	1.102579618442777	2.031089013347623
356.40000000004676	1.102615461702138	2.0311102802689476
356.45000000004677	1.1026457736830466	2.031178308966053
356.5000000000468	1.102677662400901	2.031280823989468
356.5500000000468	1.1027108446095955	2.0314345429025047
356.6000000000468	1.1027438586786986	2.031551530103016
356.6500000000468	1.1027750271243404	2.031690057643363
356.7000000000468	1.1028081531042915	2.0317755346945643
356.75000000004684	1.1028399866293916	2.031844600028032
356.80000000004685	1.1028749878977706	2.0319014161614413
356.85000000004686	1.1029089451114835	2.0319154536516564
356.9000000000469	1.1029427922693458	2.0319586349768644
356.9500000000469	1.102976284717597	2.0319586270876857
357.0000000000469	1.1030100434132681	2.0319864389380857
357.0500000000469	1.103045359547206	2.03199937731087
357.1000000000469	1.1030789057078847	2.0320019474107354
357.15000000004693	1.1031125500306054	2.032027221817102
357.20000000004694	1.103146050842567	2.0320142057828656
357.25000000004695	1.1031817467069955	2.032041293566454
357.30000000004696	1.103218233194756	2.0320374341856255
357.350000000047	1.103253454717869	2.0320444370006405
357.400000000047	1.1032879694540978	2.03204657003101
357.450000000047	1.103320711557692	2.032006698194888
357.500000000047	1.1033565496637108	2.031981027082548
357.550000000047	1.1033899796514894	2.031888731711586
357.60000000004703	1.1034219566958456	2.0318062797662253
357.65000000004704	1.1034576157569211	2.031698048582657
357.70000000004705	1.1034936321211664	2.031590450799595
357.75000000004707	1.1035278094806917	2.031522992394657
357.8000000000471	1.103560375007884	2.0314478288019298
357.8500000000471	1.103595317876282	2.031443825842605
357.9000000000471	1.1036319988870975	2.031429353076163
357.9500000000471	1.1036671204784112	2.0314388866076927
358.0000000000471	1.1037012017105439	2.0314349995275407
358.05000000004713	1.103736276307293	2.0313794404666865
358.10000000004715	1.1037701379417848	2.0313145616112354
358.15000000004716	1.103805801706674	2.031165854389918
358.20000000004717	1.103842006676083	2.0310139814756463
358.2500000000472	1.1038769824737777	2.030819112985332
358.3000000000472	1.1039103162980157	2.030619026839951
358.3500000000472	1.1039448209758653	2.03045126344535
358.4000000000472	1.1039795445633336	2.0302743925570144
358.4500000000472	1.1040138954669392	2.0301687541293183
358.50000000004724	1.1040495559532484	2.030061411562395
358.55000000004725	1.1040801980270698	2.0300048972658535
358.60000000004726	1.1041130558001908	2.0299746154453606
358.65000000004727	1.1041472664925285	2.0299520514889196
358.7000000000473	1.1041809865205954	2.029980897073224
358.7500000000473	1.1042158959191366	2.0299839963826543
358.8000000000473	1.1042494404940066	2.0300263844565976
358.8500000000473	1.104281421204827	2.030037417719498
358.9000000000473	1.1043152213639857	2.030033932850844
358.95000000004734	1.1043476104876813	2.0300150369879604
359.00000000004735	1.1043788592494008	2.0299271206422915
359.05000000004736	1.1044148891384051	2.0298458149573704
359.1000000000474	1.1044493349233944	2.0296992790829274
359.1500000000474	1.104482187783402	2.0295635171701427
359.2000000000474	1.1045188868911717	2.0294250289553535
359.2500000000474	1.1045511070138254	2.0292846471295793
359.3000000000474	1.104585455924284	2.02919501934555
359.35000000004743	1.1046188608442409	2.0290823833924407
359.40000000004744	1.1046544339817135	2.029014150100825
359.45000000004745	1.1046906327921295	2.0289115161536095
359.50000000004746	1.1047251009642627	2.0287947004043843
359.5500000000475	1.1047610085475972	2.0286623185261763
359.6000000000475	1.1047949966218842	2.028472504135828
359.6500000000475	1.104828672266328	2.0283050588618043
359.7000000000475	1.1048612725521358	2.0280986361157494
359.7500000000475	1.1048965605616128	2.0279394823589083
359.80000000004753	1.1049293082525673	2.027802085947491
359.85000000004754	1.1049607794006355	2.027695776821467
359.90000000004756	1.1049956039950968	2.027661949607707
359.95000000004757	1.1050319404297428	2.027628636148152
360.0000000000476	1.1050689117723078	2.0276631242733347
360.0500000000476	1.1051024946284131	2.0276849951980482
360.1000000000476	1.1051382283182585	2.0277289438246777
360.1500000000476	1.1051753217442044	2.0277827917690745
360.2000000000476	1.1052106155867552	2.02780401699772
360.25000000004763	1.1052439258032722	2.027850550376231
360.30000000004765	1.1052794444089111	2.0278416868531735
360.35000000004766	1.105312993626944	2.027839393836176
360.40000000004767	1.1053455257576101	2.0277966219777412
360.4500000000477	1.1053776743586423	2.027721476626853
360.5000000000477	1.1054110102510486	2.0276535943055434
360.5500000000477	1.105446951950851	2.0275431133205197
360.6000000000477	1.1054836040325497	2.02748285210334
360.6500000000477	1.1055167748027084	2.027415028672157
360.70000000004774	1.105553711649106	2.0274032809600335
360.75000000004775	1.105587920553879	2.0274358258566467
360.80000000004776	1.105623248057869	2.0274808854288904
360.85000000004777	1.1056584813380668	2.027580863618687
360.9000000000478	1.105691819895565	2.0276385860835355
360.9500000000478	1.1057259512176871	2.0277072495329924
361.0000000000478	1.1057600491731134	2.0277214327855124
361.0500000000478	1.1057964025412959	2.027690675660394
361.1000000000478	1.1058322574840382	2.0276419775281154
361.15000000004784	1.1058680046161664	2.0275277597888377
361.20000000004785	1.1059022126590379	2.0274372167663266
361.25000000004786	1.105933643601561	2.0273073382091873
361.3000000000479	1.1059674071273293	2.027201521740599
361.3500000000479	1.106001178331701	2.0271007573993494
361.4000000000479	1.1060365092760522	2.0269807914427256
361.4500000000479	1.106069042672429	2.0268870878270286
361.5000000000479	1.1061029830795313	2.0267402577768707
361.55000000004793	1.1061354660201548	2.0266098311404486
361.60000000004794	1.1061706501419397	2.0264413833821284
361.65000000004795	1.1062027677046335	2.026256605094878
361.70000000004796	1.1062387927448467	2.026080374592839
361.750000000048	1.106269892732931	2.0258596080443056
361.800000000048	1.106301725148726	2.0256738785103807
361.850000000048	1.1063349448762128	2.025450509528444
361.900000000048	1.1063700782137063	2.0252521757940287
361.950000000048	1.1064029501242671	2.025058365041822
362.00000000004803	1.1064368247169436	2.0248667318078564
362.05000000004804	1.106469653125776	2.024737736677534
362.10000000004806	1.106504524347352	2.0246105714662823
362.15000000004807	1.1065410785489582	2.0245668881986587
362.2000000000481	1.1065766941296606	2.0245413304660653
362.2500000000481	1.1066139309269925	2.024552431018882
362.3000000000481	1.1066476841851918	2.0245870936836967
362.3500000000481	1.1066821937010314	2.024577657998322
362.4000000000481	1.1067178057827065	2.0245737418899443
362.45000000004814	1.1067529271305085	2.0244823276890185
362.50000000004815	1.1067879364082902	2.0243628601344117
362.55000000004816	1.1068228284034072	2.0241894156594418
362.60000000004817	1.10685752660712	2.023970791184179
362.6500000000482	1.106891966635028	2.023770661174023
362.7000000000482	1.1069274745254876	2.023537850535749
362.7500000000482	1.106959253246771	2.023360248939776
362.8000000000482	1.1069953645069985	2.0231812690550712
362.8500000000482	1.1070300099302546	2.023031676163002
362.90000000004824	1.1070645089971929	2.0229070271089173
362.95000000004825	1.1070982901196313	2.022758340135253
363.00000000004826	1.1071308251739853	2.022646260447431
363.05000000004827	1.107165491589223	2.0224911375038137
363.1000000000483	1.1072004508664886	2.0223581938282016
363.1500000000483	1.1072349221989037	2.022207952542969
363.2000000000483	1.1072691216223924	2.0220412272019987
363.2500000000483	1.1073014627737547	2.0218937435583655
363.3000000000483	1.1073347425188096	2.021698594813268
363.35000000004834	1.1073691777493255	2.0215337972770118
363.40000000004835	1.1074053925684797	2.021331835302957
363.45000000004836	1.1074388405225817	2.021138806079903
363.5000000000484	1.1074744273771608	2.0209599548548876
363.5500000000484	1.1075098138036443	2.0207685533771045
363.6000000000484	1.1075458621861192	2.0206347801682107
363.6500000000484	1.1075820160450018	2.020480950908015
363.7000000000484	1.107617015893262	2.0203708779087286
363.75000000004843	1.1076517757722222	2.020246453552885
363.80000000004844	1.107685873817416	2.02010138040714
363.85000000004845	1.1077231688071396	2.0199546758490805
363.90000000004846	1.1077582337895777	2.019734739936982
363.9500000000485	1.1077911477672893	2.0195216400918423
364.0000000000485	1.1078267185219912	2.019258207516938
364.0500000000485	1.1078621746228152	2.0190107480315884
364.1000000000485	1.1078972324858962	2.0187887898367416
364.1500000000485	1.1079300295967565	2.018580500351293
364.20000000004853	1.1079680008977497	2.0184589427524866
364.25000000004854	1.1080056451835951	2.0183418387216236
364.30000000004856	1.1080420889420612	2.01829234896317
364.35000000004857	1.1080789309733534	2.0182411399561353
364.4000000000486	1.1081155084645558	2.0181865701878046
364.4500000000486	1.108146671007385	2.018131615895747
364.5000000000486	1.1081803735592273	2.0180122593121896
364.5500000000486	1.1082124411493657	2.01789464522917
364.6000000000486	1.1082460518461403	2.017702877698208
364.65000000004864	1.1082807014133458	2.01749012696014
364.70000000004865	1.1083143748224122	2.017236752812488
364.75000000004866	1.1083480716984924	2.0169240901960457
364.80000000004867	1.1083824120048011	2.0166112035382713
364.8500000000487	1.1084182637037683	2.0162281232853263
364.9000000000487	1.1084527246746114	2.0158591557889505
364.9500000000487	1.1084881567332132	2.0154594156018213
365.0000000000487	1.108523094581544	2.015064127190947
365.0500000000487	1.1085567970105321	2.0146994250475183
365.10000000004874	1.108589275431318	2.0143181944226614
365.15000000004875	1.1086249973813744	2.013994541035108
365.20000000004876	1.1086585809821463	2.0136392387381474
365.2500000000488	1.1086898825954716	2.0132990439963176
365.3000000000488	1.1087276967340487	2.012938690261326
365.3500000000488	1.1087611973601643	2.012532151809185
365.4000000000488	1.1087958427297102	2.0121326664543204
365.4500000000488	1.1088254343307875	2.011673178722608
365.50000000004883	1.108856178417809	2.0112509778403953
365.55000000004884	1.108888545994369	2.0108218117839898
365.60000000004885	1.108920086275197	2.0104284340504037
365.65000000004886	1.1089537033970356	2.010087633516322
365.7000000000489	1.1089893594543578	2.009749299882305
365.7500000000489	1.1090229521927322	2.0094710636354445
365.8000000000489	1.1090565313373406	2.0091585597531245
365.8500000000489	1.1090917376820895	2.0088607594202275
365.9000000000489	1.1091282901983361	2.0085296400200843
365.95000000004893	1.1091616973790897	2.0081512309384877
366.00000000004894	1.1091954810902032	2.0077713012436753
366.05000000004895	1.1092299377717167	2.0073259052030727
366.10000000004896	1.109264461529881	2.0069024493531162
366.150000000049	1.1093010779371786	2.0064442829355382
366.200000000049	1.109334327875543	2.005993691463461
366.250000000049	1.1093670860019351	2.00556019220209
366.300000000049	1.109401839667285	2.005109769407289
366.350000000049	1.1094382718399753	2.004716747044014
366.40000000004903	1.1094728766334512	2.00430500240822
366.45000000004904	1.1095077040588885	2.0039497020636396
366.50000000004906	1.1095422703251905	2.0036102311244224
366.55000000004907	1.1095794277232036	2.0032871956799396
366.6000000000491	1.1096156228280567	2.0030034334599707
366.6500000000491	1.1096527061430714	2.002677387645046
366.7000000000491	1.1096859701211261	2.002365068255215
366.7500000000491	1.109721603915067	2.0019818326342413
366.8000000000491	1.1097583821914918	2.001559634594992
366.85000000004914	1.109795854855736	2.0010914040949883
366.90000000004915	1.1098305189301456	2.00054936014968
366.95000000004916	1.109864106413584	2.0000174622222566
367.00000000004917	1.1098960063764742	1.999435877907932
367.0500000000492	1.1099333269842735	1.9989008842561744
367.1000000000492	1.1099689138346185	1.9983718151772467
367.1500000000492	1.1100059701026461	1.9978643873579622
367.2000000000492	1.110041816950233	1.9974000959686797
367.2500000000492	1.110079691155222	1.9969077098613843
367.30000000004924	1.1101145090140756	1.9964497780285646
367.35000000004925	1.1101495857959862	1.9959451205730192
367.40000000004926	1.1101866558511262	1.9954421855336764
367.4500000000493	1.1102217196176034	1.994928557219816
367.5000000000493	1.110258206748103	1.9943876602407948
367.5500000000493	1.1102916542092318	1.9938867643003042
367.6000000000493	1.110327220903624	1.9933586697471697
367.6500000000493	1.110364529043465	1.9928829648429798
367.70000000004933	1.110397642957088	1.992403262239981
367.75000000004934	1.11043218960918	1.9919383257377337
367.80000000004935	1.1104659332943074	1.9915069464334025
367.85000000004936	1.1105009922223683	1.9910495243024249
367.9000000000494	1.1105392789053692	1.9906419869007053
367.9500000000494	1.1105734628470096	1.9901981132801512
368.0000000000494	1.1106106010355632	1.9897725023662802
368.0500000000494	1.1106453888976173	1.9893286791194522
368.1000000000494	1.1106821091888734	1.988837319722912
368.15000000004943	1.1107135882942778	1.9883337554182288
368.20000000004944	1.1107494074566833	1.9877359780847346
368.25000000004945	1.1107873916022697	1.9871155366309199
368.30000000004947	1.1108242051200383	1.986415752092935
368.3500000000495	1.1108621638847234	1.9856769189275265
368.4000000000495	1.1108990242791363	1.9849352583769777
368.4500000000495	1.1109350624266536	1.984161326745101
368.5000000000495	1.1109728537130739	1.9834525576243198
368.5500000000495	1.1110069092437187	1.9827375252287347
368.60000000004953	1.1110428212211392	1.9820819633764826
368.65000000004954	1.1110760731170122	1.9814429894408248
368.70000000004956	1.1111136682105627	1.9807961196493937
368.75000000004957	1.1111508027580672	1.9801679889921662
368.8000000000496	1.1111858917907924	1.9794680538211802
368.8500000000496	1.1112217501335813	1.978769362438349
368.9000000000496	1.1112589123463381	1.9780068766051906
368.9500000000496	1.1112943775689037	1.9772175603505602
369.0000000000496	1.1113249279383017	1.9764165680261807
369.05000000004964	1.111359706609022	1.975572147086533
369.10000000004965	1.1113936334037136	1.974760983036021
369.15000000004966	1.1114287023543843	1.9739077444346949
369.20000000004967	1.1114643298724853	1.9730812214222972
369.2500000000497	1.1114982561020048	1.972244713535976
369.3000000000497	1.1115340706659107	1.9713986636883438
369.3500000000497	1.1115669100401318	1.9705857626999908
369.4000000000497	1.111604326454934	1.969742585338419
369.4500000000497	1.1116410707778357	1.9689476636148502
369.50000000004974	1.1116759061224148	1.9681285992836495
369.55000000004975	1.1117102327434196	1.9673203445301117
369.60000000004976	1.111740802214227	1.9665124869037447
369.6500000000498	1.1117765399822725	1.9656632998436891
369.7000000000498	1.1118132460947592	1.9648359979430576
369.7500000000498	1.1118512306459871	1.9639526076783747
369.8000000000498	1.1118832116208688	1.9630901951272564
369.8500000000498	1.1119189940374368	1.9622263692433937
369.90000000004983	1.1119564795289285	1.961379084085967
369.95000000004984	1.1119920967461894	1.960593187073338
370.00000000004985	1.1120287110910954	1.959804326641764
370.05000000004986	1.1120655030193634	1.959083691355309
370.1000000000499	1.1121009656428187	1.9583368064891755
370.1500000000499	1.1121346563622676	1.957587067834833
370.2000000000499	1.1121674919988422	1.9568013787332985
370.2500000000499	1.1122023542976147	1.9559317415126338
370.3000000000499	1.1122353336928696	1.9550318525962767
370.35000000004993	1.1122727997248596	1.9540276065248618
370.40000000004994	1.1123091877719502	1.9530018220338317
370.45000000004995	1.1123443501212043	1.9519214790283494
370.50000000004997	1.112381761781557	1.9508164062030633
370.55000000005	1.1124187638893341	1.9497291361652225
370.60000000005	1.1124557180865335	1.9486046528003034
370.65000000005	1.1124930056143836	1.9475296309958894
370.70000000005	1.1125272508717294	1.946425747604336
370.75000000005	1.1125647588040497	1.9453523693268322
370.80000000005003	1.1125997799787093	1.9442896257568514
370.85000000005004	1.1126364797730266	1.9432150748037251
370.90000000005006	1.1126717100017296	1.9421845310087285
370.95000000005007	1.1127077851172327	1.9411147853163764
371.0000000000501	1.1127411987054336	1.940072574920299
371.0500000000501	1.1127781783557325	1.938994164133431
371.1000000000501	1.112813026650186	1.9378848450031776
371.1500000000501	1.1128473857263927	1.9367611187610478
371.2000000000501	1.1128817582082222	1.935564686096393
371.25000000005014	1.1129164610584361	1.934382704511946
371.30000000005015	1.112951889361109	1.933148526017963
371.35000000005016	1.1129873302757674	1.9319359533749665
371.40000000005017	1.1130258285412153	1.930735323627879
371.4500000000502	1.1130629639788499	1.929529512481132
371.5000000000502	1.1130964409400037	1.9283679494419879
371.5500000000502	1.113131694959558	1.9271611170277065
371.6000000000502	1.1131668215419905	1.9259711427213582
371.6500000000502	1.1132043964422322	1.9247167960545422
371.70000000005024	1.1132392841866723	1.9234116155819403
371.75000000005025	1.1132767834199888	1.9220697516362844
371.80000000005026	1.113312447831533	1.9206435235729549
371.8500000000503	1.113350214410558	1.9192272845227463
371.9000000000503	1.113386948706792	1.9177555607402583
371.9500000000503	1.1134244261278776	1.9163099003634894
372.0000000000503	1.1134593199044052	1.9148676941042828
372.0500000000503	1.1134956645565766	1.913422859908079
372.10000000005033	1.1135332755230818	1.912021795953951
372.15000000005034	1.1135714926931124	1.910578226693582
372.20000000005035	1.1136059079387894	1.9091634915252098
372.25000000005036	1.113642899936821	1.907702957394162
372.3000000000504	1.1136794621662565	1.906222768801938
372.3500000000504	1.1137170752679253	1.9047228327736638
372.4000000000504	1.1137540905847894	1.903148957113353
372.4500000000504	1.1137913044523056	1.901569358874546
372.5000000000504	1.113826138867249	1.8998921270570726
372.55000000005043	1.1138614913471232	1.8981855712838338
372.60000000005044	1.1138982636250578	1.8964117955239632
372.65000000005045	1.1139324124244918	1.8945725166558043
372.70000000005047	1.1139667657736008	1.89272924139015
372.7500000000505	1.1140023555817964	1.8908286069830822
372.8000000000505	1.1140388877528904	1.8889777995296475
372.8500000000505	1.114075363189643	1.8871210983158428
372.9000000000505	1.114112189600707	1.8853118873633876
372.9500000000505	1.1141474416490549	1.8835453428227142
373.00000000005053	1.1141838689119707	1.8817722759361093
373.05000000005055	1.1142211945131348	1.8800452962912173
373.10000000005056	1.1142562232976807	1.8782578738780866
373.15000000005057	1.1142924898558362	1.8764739772715167
373.2000000000506	1.1143280954473613	1.874638974662975
373.2500000000506	1.114363240828144	1.8727618925014191
373.3000000000506	1.1144004716674465	1.8708927848689125
373.3500000000506	1.1144344280299947	1.8689708856700544
373.4000000000506	1.1144674102935401	1.8670949678508153
373.45000000005064	1.1144999157699844	1.8651930217745403
373.50000000005065	1.1145342167736791	1.8633160814774536
373.55000000005066	1.1145701830162567	1.8614455883849919
373.60000000005067	1.11460517547221	1.859534586191028
373.6500000000507	1.1146422425325406	1.857640308523925
373.7000000000507	1.1146788946463693	1.855665919389226
373.7500000000507	1.1147140097854924	1.8536857009030159
373.8000000000507	1.1147481306436655	1.8516424424396711
373.8500000000507	1.1147848036907015	1.8495535196926978
373.90000000005074	1.1148190292169327	1.8474441153253642
373.95000000005075	1.1148525428473597	1.84525055667402
374.00000000005076	1.114887711812141	1.8430593468154408
374.0500000000508	1.1149219493616558	1.840790318146396
374.1000000000508	1.1149606446742268	1.8385117158518272
374.1500000000508	1.1149993274936343	1.8362142529246173
374.2000000000508	1.1150329152085692	1.83388324134898
374.2500000000508	1.1150666676650498	1.8316017667646627
374.30000000005083	1.1151032527282856	1.82929571911515
374.35000000005084	1.1151404812930443	1.827050397800969
374.40000000005085	1.1151771888230957	1.8247917390750226
374.45000000005086	1.115213819399592	1.8225257759861806
374.5000000000509	1.1152499999965697	1.8202482388351717
374.5500000000509	1.1152862146614668	1.8178758743899883
374.6000000000509	1.1153228922390392	1.8154776963963957
374.6500000000509	1.1153586992488627	1.8129606373460767
374.7000000000509	1.115395314329466	1.8103974153199787
374.75000000005093	1.1154315598662223	1.8077763456509854
374.80000000005094	1.1154692780396191	1.8051017450801132
374.85000000005095	1.1155067133096181	1.8024510626847
374.90000000005097	1.1155428152112532	1.799754072619694
374.950000000051	1.115580207028783	1.7971053824486551
375.000000000051	1.115616034901959	1.7944327421106534
375.050000000051	1.1156511657139687	1.7917610723703707
375.100000000051	1.1156863639333812	1.7890953303134651
375.150000000051	1.1157222228511423	1.7863733923855434
375.20000000005103	1.1157569179231899	1.783673105311977
375.25000000005105	1.115792659712773	1.7809055543407981
375.30000000005106	1.1158275473450197	1.7781418298187146
375.35000000005107	1.115861788169757	1.775344242132589
375.4000000000511	1.115896612180842	1.7725028907216653
375.4500000000511	1.1159326858554903	1.7696665890795276
375.5000000000511	1.1159708049876613	1.7667499203689583
375.5500000000511	1.1160069803409163	1.7638405861714124
375.6000000000511	1.116041314292035	1.7608672956383944
375.65000000005114	1.1160788068938208	1.7578810070265058
375.70000000005115	1.1161171185937029	1.754891895978874
375.75000000005116	1.1161527423505706	1.7518524919607437
375.80000000005117	1.1161906358006979	1.7488453638495995
375.8500000000512	1.116226059990591	1.7457651789799427
375.9000000000512	1.1162652378703004	1.7426799564462692
375.9500000000512	1.1163026868637387	1.7395194520447705
376.0000000000512	1.1163412821569327	1.736270261560853
376.0500000000512	1.1163773180666168	1.73296457758502
376.10000000005124	1.1164157498379033	1.7295301130020835
376.15000000005125	1.1164517074594658	1.7260699710404068
376.20000000005126	1.1164872377880704	1.7225289458105313
376.2500000000513	1.1165249952920657	1.7189864464392037
376.3000000000513	1.1165625620071251	1.7154593833190959
376.3500000000513	1.1166003431658047	1.711919780456449
376.4000000000513	1.1166354528914448	1.7084498422573744
376.4500000000513	1.1166733392759438	1.7049528677430992
376.50000000005133	1.1167079459848368	1.7014958717717654
376.55000000005134	1.1167456322625824	1.6980130360966263
376.60000000005135	1.1167821801616948	1.6944983278230727
376.65000000005136	1.1168197347705837	1.690979905912244
376.7000000000514	1.1168589054062619	1.6873798893564222
376.7500000000514	1.116895601262767	1.6837851716457621
376.8000000000514	1.1169326916064302	1.680110919303593
376.8500000000514	1.1169700043787525	1.6764145715856704
376.9000000000514	1.1170058732880637	1.672679934853929
376.95000000005143	1.1170434393757542	1.6688764602234862
377.00000000005144	1.117077973137931	1.6650764517770147
377.05000000005145	1.117115321797035	1.6611974879799554
377.10000000005147	1.1171516833390909	1.6573365373705602
377.1500000000515	1.1171884249618438	1.6534424514230355
377.2000000000515	1.1172247376686062	1.6495421110789166
377.2500000000515	1.1172614306603812	1.645666986260985
377.3000000000515	1.1172997907320426	1.6417428816003699
377.3500000000515	1.11733794395932	1.6378481624468657
377.40000000005153	1.117377030839054	1.6338722957137104
377.45000000005155	1.1174142108863505	1.629865075537434
377.50000000005156	1.117452417443214	1.625792102040054
377.55000000005157	1.1174901275058244	1.621627509795985
377.6000000000516	1.1175282798996706	1.6174494641101815
377.6500000000516	1.1175644328531338	1.6131812777557242
377.7000000000516	1.1175993876834591	1.6089361792518324
377.7500000000516	1.117639838520737	1.6046621745252998
377.8000000000516	1.1176740008987585	1.6003861332857496
377.85000000005164	1.1177120884234693	1.596130425923433
377.90000000005165	1.1177505097930105	1.5918121575404915
377.95000000005166	1.1177876289442268	1.5875050344512374
378.00000000005167	1.117827447313888	1.5830923900518055
378.0500000000517	1.117864876828695	1.5786338720563267
378.1000000000517	1.1179021735193622	1.5740866884186686
378.1500000000517	1.117941463778615	1.569439660430471
378.2000000000517	1.1179805581088798	1.5647588966136414
378.2500000000517	1.1180195979065224	1.559961965267759
378.30000000005174	1.1180573860128524	1.5551583807441058
378.35000000005175	1.1180963590043391	1.5502785846297165
378.40000000005176	1.118135277177429	1.5453697925576453
378.4500000000518	1.1181716029440067	1.5404500815929312
378.5000000000518	1.118208428872581	1.535472921930231
378.5500000000518	1.1182463642155769	1.5305417865328075
378.6000000000518	1.1182825857658372	1.5255601330272912
378.6500000000518	1.1183193537695462	1.5206223858278876
378.70000000005183	1.118357245097473	1.5156784415117266
378.75000000005184	1.1183948917512319	1.510714639096783
378.80000000005185	1.1184316876581037	1.5057677505646716
378.85000000005186	1.1184694290254351	1.5007252163295712
378.9000000000519	1.1185070315745465	1.495671569044112
378.9500000000519	1.1185448490857468	1.4905010329907247
379.0000000000519	1.1185822897281035	1.485263547867337
379.0500000000519	1.1186197576730361	1.4799658652431458
379.1000000000519	1.1186571365315061	1.4745720367098412
379.15000000005193	1.1186936369475304	1.469192817453677
379.20000000005194	1.1187291723789872	1.463736471124364
379.25000000005195	1.1187682511567065	1.4583110620016704
379.30000000005197	1.1188074668211128	1.452850828855034
379.350000000052	1.118846123630331	1.4473518317193976
379.400000000052	1.1188847469106462	1.4418443306811772
379.450000000052	1.1189233897584823	1.4362207871274606
379.500000000052	1.1189590468519977	1.4305793986759237
379.550000000052	1.1189952673374135	1.4248170980957515
379.60000000005203	1.119031164347679	1.419006654512204
379.65000000005205	1.119069779964921	1.413145902161071
379.70000000005206	1.1191055430156156	1.4072039773880094
379.75000000005207	1.1191442707124082	1.4012816310839784
379.8000000000521	1.1191806781328573	1.3952694504138645
379.8500000000521	1.1192174105700738	1.3892798806825615
379.9000000000521	1.1192529883004854	1.3832382393513543
379.9500000000521	1.119287021412284	1.3771669582040607
380.0000000000521	1.11932580379882	1.371109415502804
380.05000000005214	1.1193652414205002	1.3649773231126168
380.10000000005215	1.1194022329902165	1.3588833495603947
380.15000000005216	1.1194392450019668	1.3527102760015355
380.20000000005217	1.119477396762316	1.3465338196091026
380.2500000000522	1.1195153330038012	1.3403046510265613
380.3000000000522	1.119551918590823	1.33397670950069
380.3500000000522	1.1195905090053353	1.327621376572291
380.4000000000522	1.119626133060249	1.3211142142493952
380.4500000000522	1.1196644727041312	1.314584184506654
380.50000000005224	1.1197032773663649	1.307956240353801
380.55000000005225	1.1197404729330203	1.301289258819212
380.60000000005226	1.119776268859472	1.2946365798980775
380.6500000000523	1.1198145088236395	1.2879422335016462
380.7000000000523	1.1198531776051162	1.281332686181257
380.7500000000523	1.1198882006883533	1.2746790962620973
380.8000000000523	1.1199267788555403	1.2680744312442964
380.8500000000523	1.1199653148725546	1.2614451728444362
380.90000000005233	1.1200044085813003	1.2547560655303691
380.95000000005234	1.1200445217503796	1.2480614186923165
381.00000000005235	1.1200814990057015	1.2412392480545298
381.05000000005236	1.1201195967431425	1.2344179644118487
381.1000000000524	1.1201560949508973	1.227492624018235
381.1500000000524	1.1201925272673174	1.2205288743132916
381.2000000000524	1.1202283590142634	1.2135381531212166
381.2500000000524	1.1202664355536662	1.2064561097597983
381.3000000000524	1.1203033879095703	1.199393357863417
381.35000000005243	1.1203398760410843	1.19221600425359
381.40000000005244	1.1203790076764792	1.1850379793630215
381.45000000005246	1.1204182228010184	1.1777867677013485
381.50000000005247	1.1204565347468731	1.170469185346563
381.5500000000525	1.1204917957837381	1.1631456360427732
381.6000000000525	1.1205284860189761	1.155707004176931
381.6500000000525	1.1205672130047526	1.1482849791263579
381.7000000000525	1.1206035360992548	1.1407437439707557
381.7500000000525	1.1206426866890602	1.133160932016624
381.80000000005253	1.1206797613042796	1.1255079179486875
381.85000000005255	1.1207192684014051	1.1177311197164426
381.90000000005256	1.1207552444266617	1.109948446283579
381.95000000005257	1.1207954792477242	1.10204550869096
382.0000000000526	1.1208331644752005	1.094172267970631
382.0500000000526	1.120869366855676	1.086261994515406
382.1000000000526	1.1209064157362902	1.0783584677393663
382.1500000000526	1.1209442384548256	1.0705124356666778
382.2000000000526	1.120985077257206	1.0626105920830087
382.25000000005264	1.1210219253773608	1.054768764276779
382.30000000005265	1.1210586944193393	1.0468231204738039
382.35000000005266	1.1210960793200107	1.0388541384595875
382.40000000005267	1.1211304304278944	1.0307998238315736
382.4500000000527	1.1211673939405606	1.0226259501054378
382.5000000000527	1.1212060074643668	1.0144388188727782
382.5500000000527	1.1212426230757406	1.0061033203015906
382.6000000000527	1.121279379253907	0.9977821975781324
382.6500000000527	1.1213165542693546	0.9893761800596654
382.70000000005274	1.1213557548333928	0.980945643974954
382.75000000005275	1.1213961960777457	0.9725220644698879
382.80000000005276	1.1214339430137437	0.9640134602220171
382.8500000000528	1.1214710566220236	0.9555599622258503
382.9000000000528	1.1215099253617866	0.947013505880886
382.9500000000528	1.1215488198906083	0.9385022742374429
383.0000000000528	1.1215857496304	0.929955601518627
383.0500000000528	1.1216283129673477	0.9213656147656099
383.10000000005283	1.121665891397585	0.9128066911149437
383.15000000005284	1.121703522803355	0.9041319209745105
383.20000000005285	1.1217407948836768	0.8954856647986481
383.25000000005286	1.1217771151870348	0.8867168960541452
383.3000000000529	1.1218160441134752	0.8779078131667293
383.3500000000529	1.1218535836372518	0.8690482374587117
383.4000000000529	1.1218903038217019	0.8600827309207851
383.4500000000529	1.121925848757837	0.8511565271139309
383.5000000000529	1.1219651565263395	0.842135322410774
383.55000000005293	1.122003340506874	0.833167576524133
383.60000000005294	1.1220409776316005	0.8241653053751709
383.65000000005296	1.1220818642775199	0.8151431142624372
383.70000000005297	1.1221208920806034	0.8061399591229964
383.750000000053	1.122159945309427	0.7970091823658952
383.800000000053	1.1221985152929088	0.7878953222258868
383.850000000053	1.12223859050766	0.7786316084706302
383.900000000053	1.1222776479642154	0.7693378915020235
383.950000000053	1.122320135248203	0.7599892792327397
384.00000000005303	1.122362776433539	0.7505649221010945
384.05000000005305	1.1224018666186175	0.741200437252365
384.10000000005306	1.122441922552087	0.7317604401965419
384.15000000005307	1.1224772350375691	0.7224211757091064
384.2000000000531	1.1225146358416451	0.7130598402110648
384.2500000000531	1.122551263622849	0.7037307581777956
384.3000000000531	1.1225874975282337	0.694451589019725
384.3500000000531	1.1226243399895566	0.685113398556187
384.4000000000531	1.122661623158659	0.67586588299869
384.45000000005314	1.1227019030947138	0.6665253413484648
384.50000000005315	1.122739211518803	0.6572292647906661
384.55000000005316	1.1227785080617123	0.6478900995381608
384.60000000005317	1.1228131493801308	0.6384884732146102
384.6500000000532	1.1228511719676775	0.6291030710886147
384.7000000000532	1.1228883072609515	0.619570785619422
384.7500000000532	1.122927419717665	0.6100677182352994
384.8000000000532	1.1229657251195593	0.6004405457628857
384.8500000000532	1.1230065855258011	0.5908082387177354
384.90000000005324	1.123046462653855	0.5811722332862991
384.95000000005325	1.123084753492746	0.5714841809268134
385.00000000005326	1.1231262835185265	0.5619015892642619
385.0500000000533	1.1231640694204588	0.5522488866096487
385.1000000000533	1.1231998047735259	0.5426851638355117
385.1500000000533	1.1232410323426782	0.5330794131693903
385.2000000000533	1.1232799887573532	0.5234455959306283
385.2500000000533	1.1233164442173147	0.5138173904959418
385.30000000005333	1.1233576149418736	0.5040615307232382
385.35000000005334	1.1233959511135085	0.4943563993966563
385.40000000005335	1.1234356513540833	0.4845371089435199
385.45000000005336	1.1234752649975674	0.47476439363275075
385.5000000000534	1.1235147266668186	0.4649925923153094
385.5500000000534	1.1235532704864213	0.4552129865185902
385.6000000000534	1.1235907719869154	0.44553872313339604
385.6500000000534	1.1236313272931289	0.43580447581815984
385.7000000000534	1.123668207642433	0.42618235159740037
385.75000000005343	1.1237096522412657	0.4165113399005672
385.80000000005344	1.1237487304680165	0.4068683164978636
385.85000000005346	1.1237869547194381	0.39725310199801384
385.90000000005347	1.1238249510485037	0.38757715163028794
385.9500000000535	1.123862652159217	0.378004232371724
386.0000000000535	1.1239008877193437	0.36834773823042444
386.0500000000535	1.1239389758228016	0.3587898767674576
386.1000000000535	1.1239770568025695	0.3492159504019499
386.1500000000535	1.1240161828170723	0.33967081788302605
386.20000000005354	1.1240546735304697	0.33023014908774617
386.25000000005355	1.1240906934529296	0.32077293168170495
386.30000000005356	1.1241300851398701	0.3115196175281369
386.35000000005357	1.1241696693683514	0.30230653138360003
386.4000000000536	1.1242090554819062	0.29330678301262175
386.4500000000536	1.1242493137197636	0.2844557090177223
386.5000000000536	1.1242872470467176	0.2757368908691309
386.5500000000536	1.1243272299722953	0.2672429263209613
386.6000000000536	1.1243676557238809	0.2587866838380499
386.65000000005364	1.1244095016297053	0.2505490000788937
386.70000000005365	1.1244497170120682	0.24234561826386475
386.75000000005366	1.124488266327027	0.23430686488379476
386.80000000005367	1.124528968604286	0.22644052336331982
386.8500000000537	1.1245675709142389	0.2187171400469702
386.9000000000537	1.1246083621905372	0.21134812903034786
386.9500000000537	1.1246494355898333	0.20417864171073577
387.0000000000537	1.1246911759671891	0.19746494192400096
387.0500000000537	1.1247317449124152	0.19106902886432095
387.10000000005374	1.1247698958701393	0.1851201293946072
387.15000000005375	1.12480927335503	0.1796473845694359
387.20000000005376	1.124846337411979	0.17458937698902227
387.2500000000538	1.1248856570457064	0.1701655113578579
387.3000000000538	1.1249269981638306	0.16620928897929824
387.3500000000538	1.124968730559677	0.16298367373634284
387.4000000000538	1.1250083636547716	0.1603613325050884
387.4500000000538	1.1250493777625186	0.15847432401945113
387.50000000005383	1.1250906339883666	0.1573539624910891
387.55000000005384	1.1251289512341667	0.156914648366825
387.60000000005385	1.1251698189632382	0.15734615922396356
387.65000000005386	1.1252116834057915	0.1584311968417184
387.7000000000539	1.1252541979408974	0.1603700680862835
387.7500000000539	1.1252960864598303	0.16296867006748023
387.8000000000539	1.1253361599473148	0.16627146574913257
387.8500000000539	1.1253758701206225	0.17022869505223742
387.9000000000539	1.125412841803105	0.17466484888736278
387.95000000005393	1.1254514827493203	0.1796991218232039
388.00000000005394	1.125492424653456	0.18505255587950645
388.05000000005396	1.1255315391354557	0.1908968582179289
388.10000000005397	1.125571044837329	0.1970509551205272
388.150000000054	1.125609701211456	0.20358233789583335
388.200000000054	1.1256484437397405	0.21051320459070583
388.250000000054	1.1256866734218558	0.21772286338272934
388.300000000054	1.1257271479950413	0.22537156831595953
388.350000000054	1.1257676392231615	0.23321790685051375
388.40000000005404	1.1258087822750988	0.24140074295875855
388.45000000005405	1.125849821541277	0.24974122858969447
388.50000000005406	1.125889272254678	0.25823351894469704
388.55000000005407	1.125929509401515	0.26689856570003956
388.6000000000541	1.125968122988947	0.2755736489305832
388.6500000000541	1.1260081861167612	0.28443622885986447
388.7000000000541	1.1260488503814932	0.2932979747949193
388.7500000000541	1.1260875634319587	0.30231178745259124
388.8000000000541	1.1261296511234815	0.3114003082262795
388.85000000005414	1.1261708222923266	0.3205473614194785
388.90000000005415	1.126210134857261	0.3298527506824851
388.95000000005416	1.1262517908796283	0.3391474739814453
389.0000000000542	1.1262893792281508	0.3486227632671307
389.0500000000542	1.1263328855248365	0.358110132815339
389.1000000000542	1.1263752353421166	0.36772285913611774
389.1500000000542	1.1264140144531465	0.3774224223011625
389.2000000000542	1.1264552652533604	0.3871487705214211
389.25000000005423	1.1264957869485277	0.39701791800079844
389.30000000005424	1.126539317372114	0.4068368681391412
389.35000000005425	1.126582420514222	0.4167608492835228
389.40000000005426	1.1266229863824668	0.42664098194486105
389.4500000000543	1.1266629740453824	0.43653134468048616
389.5000000000543	1.126705699382417	0.44647659366184544
389.5500000000543	1.1267474212975495	0.4563691935230939
389.6000000000543	1.1267911308011507	0.46639922249637156
389.6500000000543	1.12683512826497	0.4763899573567411
389.70000000005433	1.1268748911890731	0.48649120972787363
389.75000000005434	1.1269163707694434	0.49660670500346954
389.80000000005435	1.126954416199372	0.5067082001514124
389.85000000005437	1.1269972139287157	0.5168589991705657
389.9000000000544	1.1270392174802266	0.5268763925200076
389.9500000000544	1.1270797905420464	0.5369239191050472
390.0000000000544	1.1271212858427346	0.5468327407211752
390.0500000000544	1.1271601068789032	0.5567154801324441
390.1000000000544	1.1272008903536204	0.5665676415575945
390.15000000005443	1.1272409277429396	0.5763440773447837
390.20000000005444	1.1272837230154145	0.5861982284418925
390.25000000005446	1.1273240699119584	0.5959703077308329
390.30000000005447	1.1273659882997409	0.6058317921864282
390.3500000000545	1.1274047588706215	0.6156651803972065
390.4000000000545	1.127445947482513	0.6255115959977385
390.4500000000545	1.127487834233708	0.6354141527111292
390.5000000000545	1.127525453722463	0.6452429532748899
390.5500000000545	1.1275628565330875	0.6551667559339448
390.60000000005454	1.1276011123746321	0.6650070181851725
390.65000000005455	1.127642688529027	0.6748897325172067
390.70000000005456	1.1276846927456032	0.6847331828439309
390.75000000005457	1.1277252528618684	0.6944997387335988
390.8000000000546	1.12776779349568	0.7042769026288689
390.8500000000546	1.1278059936674107	0.7139017350662067
390.9000000000546	1.1278456522208102	0.723549489898694
390.9500000000546	1.1278873732144639	0.7330972999420469
391.0000000000546	1.1279261127783895	0.7426362811125884
391.05000000005464	1.1279655153318509	0.7521962915893826
391.10000000005465	1.1280051994642777	0.7617066837445673
391.15000000005466	1.1280448021739942	0.7713128805403976
391.2000000000547	1.1280846246777392	0.7808435895448702
391.2500000000547	1.128126953044786	0.7904300045725832
391.3000000000547	1.1281648836198506	0.799950051846057
391.3500000000547	1.1282078352872584	0.8094088339266969
391.4000000000547	1.1282464989896412	0.8188513976083558
391.45000000005473	1.1282872561417663	0.8281548673425371
391.50000000005474	1.1283246858946192	0.8374841089946171
391.55000000005475	1.1283643199440325	0.8467092138890052
391.60000000005476	1.1284068639549207	0.8559508425788857
391.6500000000548	1.1284461661736613	0.8651838531388144
391.7000000000548	1.1284888033462652	0.8743705910397607
391.7500000000548	1.1285301629660465	0.8836155328145033
391.8000000000548	1.1285677603712452	0.8927553559648385
391.8500000000548	1.1286078965952846	0.9019361673925591
391.90000000005483	1.128645230075135	0.9110327876648272
391.95000000005484	1.1286845275243211	0.9200859765909553
392.00000000005485	1.1287246493825998	0.9291225679116035
392.05000000005487	1.1287641827515162	0.9380347285014691
392.1000000000549	1.1288035623922403	0.9469627598559615
392.1500000000549	1.128841038612134	0.955747327632205
392.2000000000549	1.1288854254013116	0.9645163449955806
392.2500000000549	1.128927483800911	0.9731949711584096
392.3000000000549	1.1289688644896179	0.9817760778889211
392.35000000005493	1.1290079905358918	0.9903573906016684
392.40000000005494	1.129047651521235	0.9988311518627455
392.45000000005496	1.1290878237449102	1.007365678915857
392.50000000005497	1.1291280268286796	1.0158636840798214
392.550000000055	1.1291665045400978	1.0244031252749095
392.600000000055	1.1292089969959436	1.032997269916301
392.650000000055	1.129249191188517	1.041553989175527
392.700000000055	1.1292903529285283	1.0501787472695745
392.750000000055	1.1293320468250971	1.0587003407207791
392.80000000005504	1.1293717516513742	1.0672209627771103
392.85000000005505	1.1294126794102046	1.0756488111555011
392.90000000005506	1.1294536861437423	1.0839918099575339
392.95000000005507	1.1294943346890614	1.0923153144477225
393.0000000000551	1.129532899528291	1.100522284255927
393.0500000000551	1.129571009664591	1.1087641105092545
393.1000000000551	1.129610075086086	1.1169258623412286
393.1500000000551	1.1296518476285984	1.1250979214094148
393.2000000000551	1.1296910225363164	1.1332494145366894
393.25000000005514	1.129734763642119	1.1413312278056216
393.30000000005515	1.1297756758402562	1.14943012899404
393.35000000005516	1.129816846808118	1.1574102548570102
393.4000000000552	1.1298579047643438	1.165393417974176
393.4500000000552	1.1299016588941688	1.1732908180312702
393.5000000000552	1.129943233513356	1.1811279600551046
393.5500000000552	1.1299835067483623	1.1889424330577172
393.6000000000552	1.1300264556635373	1.1966418910912142
393.65000000005523	1.1300666139142714	1.204345429717125
393.70000000005524	1.1301063520086136	1.2119253051449816
393.75000000005525	1.1301458104337359	1.2194811958710137
393.80000000005526	1.1301862322732328	1.2269800349605118
393.8500000000553	1.13022618411645	1.2344115140260965
393.9000000000553	1.13026509507936	1.2418700361963824
393.9500000000553	1.1303035987176624	1.2492528491579962
394.0000000000553	1.130341073391502	1.2566862321254173
394.0500000000553	1.1303828815479218	1.2640725573096416
394.10000000005533	1.1304250632626078	1.2714380027565242
394.15000000005534	1.1304655437298285	1.2787712795317892
394.20000000005535	1.1305051498734302	1.2859737814868928
394.25000000005537	1.1305423016657132	1.2931367753688865
394.3000000000554	1.1305824759840473	1.3001330923679715
394.3500000000554	1.1306239880545703	1.3070698222936934
394.4000000000554	1.1306649232309849	1.3139072699460639
394.4500000000554	1.130704484552443	1.3206658908938849
394.5000000000554	1.1307450620743633	1.327434437683955
394.55000000005543	1.1307833104336165	1.33412786099225
394.60000000005545	1.1308219316480883	1.3408751892911723
394.65000000005546	1.1308615612004609	1.347578381290996
394.70000000005547	1.1309021387943197	1.3542909470492877
394.7500000000555	1.130941961372505	1.360998882606238
394.8000000000555	1.1309845794734954	1.3676411437418563
394.8500000000555	1.131026457298337	1.374305496434689
394.9000000000555	1.1310675225360451	1.3808725757793712
394.9500000000555	1.1311070187093735	1.387441438481061
395.00000000005554	1.1311481852825	1.3939457350013666
395.05000000005555	1.1311885613336154	1.4003894010153233
395.10000000005556	1.131229032051553	1.406810572236654
395.15000000005557	1.1312700958999309	1.4131150258922112
395.2000000000556	1.1313128241068162	1.4194117064294218
395.2500000000556	1.1313562779880804	1.4256008606391823
395.3000000000556	1.1313973775158723	1.4317571848673958
395.3500000000556	1.131438811152459	1.437877737499474
395.4000000000556	1.1314791736692478	1.4439347805555618
395.45000000005564	1.131522082083143	1.4500184889644803
395.50000000005565	1.1315668176506224	1.4560197728702742
395.55000000005566	1.1316093125124824	1.4620239501219965
395.6000000000557	1.1316532227559923	1.4679445206304849
395.6500000000557	1.1316939186877644	1.473781743089183
395.7000000000557	1.1317359302385295	1.4795585192551013
395.7500000000557	1.1317778260449611	1.4851940218679247
395.8000000000557	1.131821158488587	1.4908043032590022
395.85000000005573	1.1318644346579478	1.496307032109273
395.90000000005574	1.1319087717347325	1.501805270337573
395.95000000005575	1.1319545285502748	1.507294333333236
396.00000000005576	1.1319947170291238	1.5127635400233803
396.0500000000558	1.1320359122777723	1.518291314967149
396.1000000000558	1.132077281979557	1.5237764559060514
396.1500000000558	1.1321231594447234	1.5293054916951827
396.2000000000558	1.1321662249394737	1.5347808402978091
396.2500000000558	1.1322100779178363	1.5402203970245918
396.30000000005583	1.132252413321672	1.5456298250529903
396.35000000005584	1.1322954583047502	1.5509397342179452
396.40000000005585	1.1323382225146865	1.5562414524391648
396.45000000005587	1.1323789180732209	1.5614339124818535
396.5000000000559	1.1324197315198277	1.5665984690636925
396.5500000000559	1.1324643817987503	1.571700430930094
396.6000000000559	1.1325054545781619	1.5767254145076788
396.6500000000559	1.132549620526518	1.5817406337257622
396.7000000000559	1.1325912343000073	1.5866623022972919
396.75000000005593	1.132630847282228	1.591600643421157
396.80000000005595	1.1326701593955268	1.596493693951254
396.85000000005596	1.1327102212824869	1.6013960587348095
396.90000000005597	1.1327545560714685	1.6063231335311687
396.950000000056	1.1327968774685766	1.6112143733919653
397.000000000056	1.1328397191928372	1.616141999662994
397.050000000056	1.1328801424005488	1.620988845439367
397.100000000056	1.1329230984101613	1.6258166835082828
397.150000000056	1.1329654931747382	1.6305602937788042
397.20000000005604	1.133005299010602	1.6352090090752527
397.25000000005605	1.1330477297468333	1.6398185846975557
397.30000000005606	1.1330895526331966	1.6443192705730365
397.35000000005607	1.133132591967893	1.648824991658656
397.4000000000561	1.133171122043423	1.6532671339669964
397.4500000000561	1.1332138107996859	1.6577118089640352
397.5000000000561	1.1332516831455022	1.6621472883201622
397.5500000000561	1.1332896659719727	1.6665262057851002
397.6000000000561	1.1333320947323606	1.6709112362107117
397.65000000005614	1.1333701279599402	1.6751877351740894
397.70000000005615	1.133413220777684	1.6794302200575102
397.75000000005616	1.1334528256740628	1.68357478823739
397.8000000000562	1.1334946555561636	1.6876339609647908
397.8500000000562	1.1335373235364476	1.6916528103216106
397.9000000000562	1.1335782143116215	1.6955661070458254
397.9500000000562	1.1336188676475452	1.6994763621178355
398.0000000000562	1.133660228255148	1.703310770766285
398.05000000005623	1.1337029196218065	1.7071332420136212
398.10000000005624	1.1337427615146722	1.7109352639948896
398.15000000005625	1.1337857053599394	1.7146995133252783
398.20000000005626	1.1338238492776194	1.7184974541225204
398.2500000000563	1.1338675129948714	1.7222614434937942
398.3000000000563	1.133911662585563	1.726075577275916
398.3500000000563	1.1339533879491122	1.729881442915607
398.4000000000563	1.1339961947125345	1.7336868666824798
398.4500000000563	1.134039490311801	1.737502588471171
398.50000000005633	1.1340805660182995	1.7412362208461873
398.55000000005634	1.1341242931428004	1.7449545622737193
398.60000000005635	1.1341653689763453	1.7485519506860183
398.65000000005637	1.1342060347076948	1.7520853883789176
398.7000000000564	1.134250607777861	1.7555432086072928
398.7500000000564	1.1342913132984256	1.7589136615448224
398.8000000000564	1.1343325196601526	1.7622845536107474
398.8500000000564	1.1343775706548853	1.7655978544711521
398.9000000000564	1.1344229310200082	1.7689483973548914
398.95000000005643	1.1344636157303856	1.772276115904778
399.00000000005645	1.1345073209450534	1.7756041274269403
399.05000000005646	1.134551671478971	1.7789359334469839
399.10000000005647	1.134597207954476	1.7821984854754378
399.1500000000565	1.1346394953683816	1.785456162733654
399.2000000000565	1.1346809176781412	1.7886219032157884
399.2500000000565	1.1347236277499984	1.7917600100029443
399.3000000000565	1.134762389216805	1.794847200017965
399.3500000000565	1.1348044643806132	1.7978795608552958
399.40000000005654	1.134846376711768	1.8009184865282473
399.45000000005655	1.134891205082664	1.8038902304148519
399.50000000005656	1.1349324877822757	1.80687688391239
399.55000000005657	1.1349767106536883	1.8098161093395644
399.6000000000566	1.1350205326321878	1.8127399140826597
399.6500000000566	1.1350613253484187	1.8156580156782456
399.7000000000566	1.1351035084210712	1.8185283906470298
399.7500000000566	1.1351444287727175	1.8214257938058014
399.8000000000566	1.1351880475644263	1.8242706075501591
399.85000000005664	1.1352298396617686	1.827118867442753
399.90000000005665	1.1352715599566359	1.8299260027640496
399.95000000005666	1.1353118752364664	1.8326679780774313
400.0000000000567	1.1353510198458325	1.835379826737262
400.0500000000567	1.1353922795458444	1.8379816679756864
400.1000000000567	1.1354325827958136	1.8405595547331475
400.1500000000567	1.1354728204349571	1.8430592568996251
400.2000000000567	1.1355145514075462	1.8455455035692214
400.25000000005673	1.135556502532552	1.8480473365643058
400.30000000005674	1.135598505261766	1.850546861160842
400.35000000005675	1.1356391174818248	1.8531279120415156
400.40000000005676	1.1356790860700907	1.855710786488679
400.4500000000568	1.1357203827630769	1.8583545056788764
400.5000000000568	1.1357636120884942	1.8609966781908993
400.5500000000568	1.135804199310812	1.8636111568639004
400.6000000000568	1.1358440544352637	1.8662164866587327
400.6500000000568	1.1358863299563131	1.8687309107238905
400.70000000005683	1.1359276046547813	1.8712280025813783
400.75000000005684	1.135968523455709	1.8736364939259411
400.80000000005685	1.1360111923162537	1.8760086715251092
400.85000000005687	1.1360526793612216	1.8783425461909915
400.9000000000569	1.1360941666852735	1.880609043805555
400.9500000000569	1.13613477994935	1.8828754498232723
401.0000000000569	1.1361764298492605	1.885064849230693
401.0500000000569	1.1362178362783728	1.8872515299629806
401.1000000000569	1.136259752768393	1.8893912907251393
401.15000000005693	1.136301100110354	1.8914980305596316
401.20000000005695	1.136342343783428	1.893607707674479
401.25000000005696	1.1363849061133307	1.8956604637183052
401.30000000005697	1.1364262082397238	1.8977318159047496
401.350000000057	1.1364709519693714	1.8997436295787018
401.400000000057	1.1365140299124854	1.9017325922059378
401.450000000057	1.136557393899613	1.9036769312868822
401.500000000057	1.1365987236028026	1.9055420462539046
401.550000000057	1.1366408580291048	1.9073947824542452
401.60000000005704	1.136685602937734	1.909169056191
401.65000000005705	1.1367308285367794	1.9109597288558784
401.70000000005706	1.136773880763988	1.9127327916032417
401.75000000005707	1.1368169772749004	1.9145253066191228
401.8000000000571	1.1368624412989041	1.9163684790648134
401.8500000000571	1.1369077688020996	1.9182005284990231
401.9000000000571	1.1369510833998877	1.9200788449213761
401.9500000000571	1.1369967926085531	1.9219097607132911
402.0000000000571	1.137036853811923	1.9237177554746212
402.05000000005714	1.1370787022817948	1.925470486913329
402.10000000005715	1.1371215050157701	1.927136789600549
402.15000000005716	1.1371645926108165	1.9287752186722622
402.2000000000572	1.1372069232300104	1.930318946958843
402.2500000000572	1.1372496794696398	1.9318639797337243
402.3000000000572	1.1372915127246552	1.9333673270197198
402.3500000000572	1.1373349307684932	1.9348701126093175
402.4000000000572	1.1373776887808271	1.9363946508750578
402.45000000005723	1.1374203586363143	1.9378957126710077
402.50000000005724	1.1374652046478544	1.9394491520300208
402.55000000005725	1.1375061050879198	1.9409755288270438
402.60000000005726	1.1375492375907446	1.9425379639019424
402.6500000000573	1.1375904783271638	1.9441049942337474
402.7000000000573	1.1376319691671504	1.9456619385331189
402.7500000000573	1.1376761733674143	1.9472494953180295
402.8000000000573	1.137718420409385	1.948779821958271
402.8500000000573	1.1377605931292136	1.9503143344361067
402.90000000005733	1.1378035206634018	1.9517762466259105
402.95000000005734	1.1378453682164187	1.9531847450569442
403.00000000005736	1.1378889354106103	1.9545486023659495
403.05000000005737	1.137929678679249	1.955827065584003
403.1000000000574	1.1379687555902487	1.9571083234894564
403.1500000000574	1.1380098384814328	1.9583359208083009
403.2000000000574	1.1380510779237227	1.9595912896769025
403.2500000000574	1.138093308851883	1.9608498015475142
403.3000000000574	1.138131921116833	1.9621051410377328
403.35000000005743	1.1381739029660582	1.963391558265785
403.40000000005745	1.138214529577479	1.9646227406733305
403.45000000005746	1.1382548745077332	1.9658579902531663
403.50000000005747	1.138296844116631	1.967022065541266
403.5500000000575	1.1383405710563281	1.9681488117392179
403.6000000000575	1.1383845974863234	1.969247564384083
403.6500000000575	1.1384266171775155	1.970293429230217
403.7000000000575	1.1384701550651382	1.9713756906618942
403.7500000000575	1.1385135205527133	1.972433819597735
403.80000000005754	1.1385571389988278	1.973548214634475
403.85000000005755	1.1385989195410808	1.9746810495167928
403.90000000005756	1.1386407784547745	1.9758348913831392
403.95000000005757	1.1386838881037364	1.977037402859786
404.0000000000576	1.1387245791321516	1.9782147329564275
404.0500000000576	1.1387677781481251	1.9794360643370925
404.1000000000576	1.1388086609605517	1.980622326311485
404.1500000000576	1.1388520909094173	1.9818105805293011
404.2000000000576	1.1388931325695102	1.982982337347266
404.25000000005764	1.1389332329036657	1.984094898096636
404.30000000005765	1.138976272924034	1.9852012456813415
404.35000000005766	1.1390145572987185	1.986210877942331
404.4000000000577	1.13905768596872	1.987196515296815
404.4500000000577	1.1390980629872487	1.9881113054084742
404.5000000000577	1.1391399844834866	1.9889814808871653
404.5500000000577	1.139181691481737	1.9898537625487838
404.6000000000577	1.1392263813974208	1.9906933470557526
404.65000000005773	1.1392682892736226	1.991590224489881
404.70000000005774	1.1393077562470824	1.9924844558820938
404.75000000005775	1.139351611519314	1.9934261214326598
404.80000000005776	1.1393940220295469	1.9943855942109507
404.8500000000578	1.1394351913171927	1.9953171018607616
404.9000000000578	1.1394762622094163	1.9962557518559243
404.9500000000578	1.1395169386293305	1.9971094451040543
405.0000000000578	1.139558820818243	1.997942600068242
405.0500000000578	1.1396001052176932	1.9987056378428025
405.10000000005783	1.1396420695755798	1.99942667987
405.15000000005784	1.139683457693837	2.000143127625683
405.20000000005786	1.1397252379973914	2.000814769165821
405.25000000005787	1.1397684734792797	2.0015265621876766
405.3000000000579	1.139812231771472	2.0022071577072627
405.3500000000579	1.1398545249991894	2.002908150582668
405.4000000000579	1.1398982676355267	2.0036032195782973
405.4500000000579	1.1399427311805153	2.0042696041739547
405.5000000000579	1.139982835841131	2.004950435165368
405.55000000005793	1.1400264543764054	2.0055783043577886
405.60000000005795	1.1400687916896326	2.006223199711142
405.65000000005796	1.1401080959501608	2.00683149384803
405.70000000005797	1.1401507219605451	2.0074291306323384
405.750000000058	1.140193889132889	2.008030439876065
405.800000000058	1.1402387890835814	2.0085849632607897
405.850000000058	1.1402820390331736	2.009165785274109
405.900000000058	1.140323968358224	2.009704059741022
405.950000000058	1.140368514603984	2.0102736217559376
406.00000000005804	1.1404106669968357	2.0108592251381796
406.05000000005805	1.1404546353126197	2.011469552979464
406.10000000005806	1.1404950986290718	2.0121573497852947
406.15000000005807	1.1405393513345998	2.0128602861004814
406.2000000000581	1.140579581491062	2.013637131351676
406.2500000000581	1.140622765800517	2.0144108563531944
406.3000000000581	1.1406641934603385	2.0151818296514263
406.3500000000581	1.1407045465692016	2.01593001455341
406.4000000000581	1.1407484652948483	2.0165939237087103
406.45000000005814	1.1407877685478718	2.017227507486463
406.50000000005815	1.140830561562347	2.0177632642266756
406.55000000005816	1.1408720796502447	2.018274899085281
406.6000000000582	1.1409170757003755	2.018751738943144
406.6500000000582	1.140959382501627	2.019206552461616
406.7000000000582	1.1410034677128589	2.019697719664717
406.7500000000582	1.141044634835073	2.0201645648033906
406.8000000000582	1.1410872071215297	2.020685156355421
406.85000000005823	1.1411295087011943	2.0211897383408797
406.90000000005824	1.1411726513595766	2.02171014135075
406.95000000005825	1.141213728746879	2.022238867873554
407.00000000005826	1.1412567513256728	2.0227392255900747
407.0500000000583	1.1412994498952862	2.023272690047193
407.1000000000583	1.1413406521827574	2.0237647454567336
407.1500000000583	1.1413821763002348	2.024280225809581
407.2000000000583	1.1414225433276444	2.024776097829071
407.2500000000583	1.1414671957311617	2.0252546038724017
407.30000000005833	1.1415115883171003	2.0257452991604525
407.35000000005834	1.141551962188246	2.0261848063716155
407.40000000005836	1.1415929494824095	2.026656857697795
407.45000000005837	1.1416362760066825	2.0271043967665334
407.5000000000584	1.1416792373785039	2.027581585307299
407.5500000000584	1.1417223079195966	2.0280891757396478
407.6000000000584	1.1417642307786833	2.0285997351504257
407.6500000000584	1.1418041225759945	2.0291638408854467
407.7000000000584	1.141846788757437	2.0296959530140213
407.75000000005844	1.1418869025466687	2.0302404170810173
407.80000000005845	1.141929693004069	2.030735946112305
407.85000000005846	1.1419721440085044	2.0311778987087874
407.90000000005847	1.1420179737110212	2.0315946883985103
407.9500000000585	1.142059990510267	2.031933492821096
408.0000000000585	1.1421047247992342	2.032292093617464
408.0500000000585	1.1421470908666007	2.0326204870885087
408.1000000000585	1.1421897218239287	2.032991195452677
408.1500000000585	1.1422333710684571	2.033402985165914
408.20000000005854	1.1422780502429646	2.0338370778793657
408.25000000005855	1.1423198127552978	2.0343379972827327
408.30000000005856	1.1423618239923898	2.0348219796432874
408.35000000005857	1.1424068030570198	2.0353428140139984
408.4000000000586	1.1424501861701184	2.0358317559418766
408.4500000000586	1.1424906690439753	2.0362929371906473
408.5000000000586	1.1425336295210966	2.0367417637901433
408.5500000000586	1.1425770897753595	2.037119648209895
408.6000000000586	1.1426197355451806	2.037495168664798
408.65000000005864	1.1426603518236953	2.037793659228572
408.70000000005865	1.1427028758051254	2.038069617825399
408.75000000005866	1.1427472600255022	2.038303576458382
408.8000000000587	1.1427898909681684	2.038482065992465
408.8500000000587	1.1428334304715673	2.03866808309698
408.9000000000587	1.1428767169105851	2.038804816181923
408.9500000000587	1.1429223042208592	2.038983943402227
409.0000000000587	1.1429646691608781	2.039160797075446
409.05000000005873	1.1430091909738898	2.0393722821799694
409.10000000005874	1.1430526374371408	2.0396278010324864
409.15000000005875	1.1430972833464699	2.0398736276695737
409.20000000005876	1.1431410516103193	2.0401606114577207
409.2500000000588	1.1431826462119292	2.040400770843041
409.3000000000588	1.1432263026508835	2.040641240979057
409.3500000000588	1.143269875875473	2.040852723805067
409.4000000000588	1.1433102872312426	2.0410305028031273
409.4500000000588	1.1433538601868123	2.041240489827306
409.50000000005883	1.1433976480708972	2.0414318691511517
409.55000000005884	1.1434421983205763	2.0416963955446117
409.60000000005886	1.1434846912907746	2.041980643343348
409.65000000005887	1.1435277891252627	2.042316309492738
409.7000000000589	1.1435710511760018	2.0426962189108138
409.7500000000589	1.1436125638660846	2.043061098859307
409.8000000000589	1.1436572145658372	2.0434584401519724
409.8500000000589	1.1437008974581475	2.0437972228953276
409.9000000000589	1.1437449263563737	2.0441289843527977
409.95000000005894	1.1437857477737217	2.0444155896529588
410.00000000005895	1.1438287288101194	2.0446588791332156
410.05000000005896	1.1438728840630026	2.044903112051003
410.10000000005897	1.1439165648568546	2.0450887496649894
410.150000000059	1.1439580274742611	2.0452950347565526
410.200000000059	1.144002971441846	2.045466948857398
410.250000000059	1.1440492088407026	2.045647800674463
410.300000000059	1.1440937346946007	2.045843802283198
410.350000000059	1.1441376823887215	2.046030881808876
410.40000000005904	1.144181668270061	2.0462818281184805
410.45000000005905	1.1442256566026445	2.046530356466548
410.50000000005906	1.1442683003820826	2.046840752809296
410.5500000000591	1.1443096251498275	2.047164030895753
410.6000000000591	1.1443546693662736	2.047490365507049
410.6500000000591	1.1443984973058592	2.047826856678092
410.7000000000591	1.1444454140465448	2.0480935337669277
410.7500000000591	1.1444924681698456	2.048346237960883
410.80000000005913	1.1445359491476763	2.048511231506283
410.85000000005914	1.14458119797374	2.048640807668432
410.90000000005915	1.1446250939445866	2.0487431800360585
410.95000000005916	1.1446721862584133	2.0488132206470384
411.0000000000592	1.1447164341732485	2.0489284113770956
411.0500000000592	1.144760534847461	2.049031219849471
411.1000000000592	1.1448045689373418	2.0491949301973342
411.1500000000592	1.1448483048445535	2.049367646476302
411.2000000000592	1.1448933707467759	2.0495509831813195
411.25000000005923	1.1449388968754028	2.0497550626391106
411.30000000005924	1.1449814124993107	2.049912553166743
411.35000000005925	1.1450236409185057	2.05009051527003
411.40000000005926	1.1450650496399717	2.050222887895856
411.4500000000593	1.1451078065343556	2.0503638008933365
411.5000000000593	1.1451509286093695	2.050507959994164
411.5500000000593	1.1451959193095838	2.0506386886165124
411.6000000000593	1.1452378748105239	2.0508134372597575
411.6500000000593	1.1452834721976932	2.0509637267304646
411.70000000005933	1.1453271281628183	2.0511585811469
411.75000000005934	1.1453686451830711	2.051344874548464
411.80000000005936	1.1454127023511473	2.0515454188735958
411.85000000005937	1.1454556721692357	2.0517762605731753
411.9000000000594	1.1454993285572679	2.0519873741188697
411.9500000000594	1.1455436451620826	2.052242189231739
412.0000000000594	1.1455882222848712	2.0524595203391334
412.0500000000594	1.1456316372637765	2.0526745235461936
412.1000000000594	1.145677330973508	2.0528488738691486
412.15000000005944	1.1457222037870785	2.0529480723926645
412.20000000005945	1.1457633302727557	2.0530105701962147
412.25000000005946	1.1458063975604407	2.0529708192458713
412.30000000005947	1.1458483969140763	2.0529133260018866
412.3500000000595	1.1458906076321653	2.052806875343039
412.4000000000595	1.145934089019114	2.052704645299401
412.4500000000595	1.1459728880849083	2.0526420999843684
412.5000000000595	1.1460164307583067	2.052594568070009
412.5500000000595	1.1460584369871156	2.052632367854916
412.60000000005954	1.146103150874437	2.052678232849852
412.65000000005955	1.146145290888468	2.0527726840618903
412.70000000005956	1.146186978868536	2.0528690690834908
412.7500000000596	1.1462291695466902	2.0529442908426967
412.8000000000596	1.1462748868868498	2.0530319785737965
412.8500000000596	1.146321006832135	2.053063004126879
412.9000000000596	1.146362571235209	2.0531101286808875
412.9500000000596	1.1464074278774574	2.05312614773016
413.00000000005963	1.1464507956877579	2.0531457842846477
413.05000000005964	1.146493478615697	2.053181343525396
413.10000000005965	1.146536631665761	2.05319444386417
413.15000000005966	1.146579177807634	2.0532521296788784
413.2000000000597	1.1466250014414812	2.053283835000062
413.2500000000597	1.1466680603877686	2.05335224031279
413.3000000000597	1.1467132459793	2.0534282232991132
413.3500000000597	1.1467561614992852	2.0535131081629285
413.4000000000597	1.1468015083053082	2.0536462304663856
413.45000000005973	1.1468468583385203	2.0537608252674295
413.50000000005974	1.1468894199487039	2.053918061415303
413.55000000005975	1.1469325020575112	2.054044982808114
413.60000000005977	1.146973302331392	2.0541648192310187
413.6500000000598	1.147018596497145	2.054272733880676
413.7000000000598	1.1470630128089057	2.054331791695616
413.7500000000598	1.1471067364098786	2.0544150754292065
413.8000000000598	1.1471519348782173	2.054467599018853
413.8500000000598	1.1471937544662019	2.0545729677885123
413.90000000005983	1.1472375270082182	2.054708425764893
413.95000000005984	1.1472789726447254	2.054885032139706
414.00000000005986	1.1473233981656836	2.0551293541483657
414.05000000005987	1.1473666241719764	2.0553643793715475
414.1000000000599	1.14740958417922	2.055637082853128
414.1500000000599	1.14745456339278	2.0558569328711385
414.2000000000599	1.1474970627885093	2.0560433035078485
414.2500000000599	1.147542382653495	2.0561786006799982
414.3000000000599	1.1475836857232855	2.0562302465525533
414.35000000005994	1.1476287903744544	2.056268710350654
414.40000000005995	1.14767488489194	2.0562347874513756
414.45000000005996	1.1477186933590635	2.0562107341113753
414.50000000005997	1.1477641653426167	2.05616672775089
414.55000000006	1.147807272908441	2.056123242964776
414.60000000006	1.1478530172862136	2.056114959621615
414.65000000006	1.1478992508825467	2.056090463646562
414.70000000006	1.147945754974504	2.056126047442226
414.75000000006	1.1479906368333974	2.0561558181103328
414.80000000006004	1.148033344222436	2.056232344925819
414.85000000006005	1.1480790069539009	2.0563415615232516
414.90000000006006	1.1481208988256417	2.056455504356766
414.9500000000601	1.148165172047898	2.056617741394156
415.0000000000601	1.1482078046069497	2.0567433183003034
415.0500000000601	1.148254816399138	2.056888771994812
415.1000000000601	1.1482975589276136	2.0569898305866663
415.1500000000601	1.148342404616298	2.057064051194895
415.20000000006013	1.1483864131632824	2.0571359268737632
415.25000000006014	1.1484305529649557	2.0571676660761904
415.30000000006015	1.1484748710746446	2.0572477116610908
415.35000000006016	1.148516033696138	2.0573168632259393
415.4000000000602	1.1485584311963517	2.057439349293234
415.4500000000602	1.1486031646436219	2.057587888504262
415.5000000000602	1.1486480762745017	2.0577352248830763
415.5500000000602	1.1486948254445646	2.0579074755822355
415.6000000000602	1.1487368942870055	2.0580138071422924
415.65000000006023	1.1487810890262131	2.058111752189014
415.70000000006024	1.1488234555669514	2.0581389223063784
415.75000000006025	1.1488655270183072	2.0581256841176874
415.80000000006027	1.1489077702749906	2.0580985876566795
415.8500000000603	1.1489528177541848	2.05803180311099
415.9000000000603	1.1489994539588546	2.0580103887000276
415.9500000000603	1.1490417127997223	2.057973000898957
416.0000000000603	1.1490859476580688	2.057987153770751
416.0500000000603	1.1491274977726564	2.0580222427329087
416.10000000006033	1.1491700590034928	2.0580687296546682
416.15000000006034	1.1492129936058466	2.058162753420521
416.20000000006036	1.1492596256737155	2.058234962577267
416.25000000006037	1.1493050541723053	2.0583496753825705
416.3000000000604	1.1493503896993598	2.0584414373952042
416.3500000000604	1.1493985818341705	2.058535990032972
416.4000000000604	1.1494453820426191	2.0586245907015583
416.4500000000604	1.1494914631046593	2.0586577701502753
416.5000000000604	1.1495371212585221	2.0586897664182353
416.55000000006044	1.1495820401807075	2.058644707352652
416.60000000006045	1.1496274552771324	2.058588471519862
416.65000000006046	1.1496734670552566	2.058500512480314
416.70000000006047	1.1497205044142518	2.05840088644223
416.7500000000605	1.1497655869772534	2.0583497160052167
416.8000000000605	1.149812340621693	2.0583076413873087
416.8500000000605	1.1498592851994547	2.0583597737473784
416.9000000000605	1.1499073910968212	2.0584440658880236
416.9500000000605	1.1499550172109618	2.0585882739755657
417.00000000006054	1.1500006518387969	2.0587683250960236
417.05000000006055	1.1500441571037079	2.058931195917992
417.10000000006056	1.150093302964176	2.0591214144903094
417.1500000000606	1.150142124213415	2.0592562035853414
417.2000000000606	1.150189308956966	2.0593990493075043
417.2500000000606	1.1502354987405785	2.0595196755352996
417.3000000000606	1.1502846481756839	2.059637643819534
417.3500000000606	1.1503324455908785	2.0597937289110666
417.40000000006063	1.150378551299085	2.0599347581889176
417.45000000006064	1.150425832452811	2.0601346629928874
417.50000000006065	1.1504743354955398	2.0603191525980575
417.55000000006066	1.1505223372296358	2.0605224507898776
417.6000000000607	1.1505661015314652	2.0607202153312616
417.6500000000607	1.1506116486063878	2.06088191548175
417.7000000000607	1.150656026321339	2.0610547765550766
417.7500000000607	1.1507032768539156	2.0611678126476094
417.8000000000607	1.150748285492641	2.061282001027964
417.85000000006073	1.1507928679249806	2.061350006048384
417.90000000006074	1.1508376699171752	2.0613810903783807
417.95000000006075	1.1508816522391356	2.061397137196862
418.00000000006077	1.1509280591517024	2.061346670384835
418.0500000000608	1.1509754522450493	2.061307905078371
418.1000000000608	1.1510231725443685	2.0612259101961112
418.1500000000608	1.151070685617793	2.0611693428992064
418.2000000000608	1.1511093902203553	2.0611385753846605
418.2500000000608	1.1511533680385366	2.0611368824576015
418.30000000006083	1.1511930612556431	2.0612183132601825
418.35000000006085	1.15124013585019	2.0613137383213243
418.40000000006086	1.1512849835099723	2.061471659959664
418.45000000006087	1.1513273910963588	2.061614786870297
418.5000000000609	1.1513703483106876	2.061740055768039
418.5500000000609	1.151413380086562	2.0618413913895917
418.6000000000609	1.1514561710164108	2.0618610520100606
418.6500000000609	1.1515008488793426	2.0618693243953095
418.7000000000609	1.1515449209615696	2.061809148400811
418.75000000006094	1.151588751139374	2.0617514600821836
418.80000000006095	1.1516300109150468	2.0616927781329775
418.85000000006096	1.1516735097711852	2.0616349406234233
418.90000000006097	1.15171654057754	2.0616317006403095
418.950000000061	1.1517598668582896	2.0616147919885246
419.000000000061	1.1518068115488072	2.061652971645618
419.050000000061	1.1518512994327759	2.0616791422806173
419.100000000061	1.151892771370558	2.0617154759907206
419.150000000061	1.151939346521688	2.061770783990466
419.20000000006104	1.1519856915889368	2.06179926596717
419.25000000006105	1.1520298902497097	2.061863189672913
419.30000000006106	1.1520756219513795	2.0618922101041344
419.3500000000611	1.152122866476579	2.0619386186069253
419.4000000000611	1.1521696269302373	2.0619678451079166
419.4500000000611	1.152213585353992	2.061967498039889
419.5000000000611	1.1522591008143097	2.061981557840088
419.5500000000611	1.1523044108928546	2.0619491977362707
419.60000000006113	1.152350065022913	2.061953191746993
419.65000000006114	1.1523932562119208	2.0619434135284314
419.70000000006115	1.1524405912692886	2.061965826840347
419.75000000006116	1.1524890372675993	2.0620230826161436
419.8000000000612	1.1525335421094194	2.0620685959711413
419.8500000000612	1.1525817230019226	2.0621516211088515
419.9000000000612	1.152629725985286	2.0621778429429765
419.9500000000612	1.152677058244131	2.0621875629611295
420.0000000000612	1.1527258008399162	2.0621324705435358
420.05000000006123	1.1527736317522186	2.062009762570147
420.10000000006124	1.152821630042591	2.0618664996031897
420.15000000006125	1.1528676895250134	2.061662213788311
420.20000000006127	1.1529151447158499	2.0614975595281186
420.2500000000613	1.1529627984620079	2.061335178204452
420.3000000000613	1.153008547338936	2.061231918370566
420.3500000000613	1.153055436714548	2.0611945464261434
420.4000000000613	1.1531013618752968	2.061189248568636
420.4500000000613	1.153150383792184	2.0612675995842595
420.50000000006133	1.153198146631263	2.0613432054011613
420.55000000006135	1.1532456973896734	2.061468849857528
420.60000000006136	1.1532934439891733	2.0615920942284003
420.65000000006137	1.1533393398470966	2.061713256783276
420.7000000000614	1.1533860216665948	2.0618553158268322
420.7500000000614	1.1534321733460249	2.0619571219440656
420.8000000000614	1.153479725149253	2.0620833861090127
420.8500000000614	1.1535232009838048	2.0621615885712545
420.9000000000614	1.153570292519486	2.0622344444606373
420.95000000006144	1.1536142440392687	2.0622899298868798
421.00000000006145	1.1536612835227762	2.0623096467921407
421.05000000006146	1.1537055361962494	2.062358601414975
421.10000000006147	1.1537480714837272	2.062378493966591
421.1500000000615	1.1537940978987382	2.062452622439278
421.2000000000615	1.15383714748599	2.062534297901187
421.2500000000615	1.1538791897141711	2.062637382443097
421.3000000000615	1.1539255613945443	2.0627716311758064
421.3500000000615	1.1539667628305081	2.0628637854676484
421.40000000006154	1.1540089618490101	2.06296544569559
421.45000000006155	1.154054868847777	2.062997673033692
421.50000000006156	1.1541001355359313	2.063002871397397
421.5500000000616	1.1541421600429824	2.062971619895661
421.6000000000616	1.1541856003093118	2.06290366947054
421.6500000000616	1.154231413747997	2.062872367840486
421.7000000000616	1.1542766601237047	2.0628265407586004
421.7500000000616	1.1543232605285378	2.0628485119153934
421.80000000006163	1.154367393530477	2.062885449729527
421.85000000006164	1.1544136219413172	2.062951734178534
421.90000000006165	1.1544610602157637	2.063045290492254
421.95000000006166	1.1545060977441082	2.0630986302308902
422.0000000000617	1.1545525744527763	2.0631652427963623
422.0500000000617	1.1545986398249815	2.063164489315025
422.1000000000617	1.154642071516725	2.06314696809793
422.1500000000617	1.1546875824283076	2.0630928386893044
422.2000000000617	1.1547333193549612	2.062995683125639
422.25000000006173	1.1547782598122585	2.0629057991225928
422.30000000006174	1.1548223472286094	2.062764867287859
422.35000000006175	1.1548654677048276	2.062649247023427
422.40000000006177	1.1549082073206003	2.0625136302074183
422.4500000000618	1.154955379293426	2.062398072153328
422.5000000000618	1.154998516768667	2.0623225529738023
422.5500000000618	1.1550441303775822	2.0622611641031474
422.6000000000618	1.155088532058248	2.0622883901970863
422.6500000000618	1.1551353111018114	2.0623376095760064
422.70000000006183	1.155179599728689	2.0624585785923344
422.75000000006185	1.1552244109092136	2.062604385438455
422.80000000006186	1.1552711139705047	2.0627488258580824
422.85000000006187	1.1553154123283038	2.062903312306723
422.9000000000619	1.1553609113594496	2.06298842487726
422.9500000000619	1.1554082172965146	2.0630653320616643
423.0000000000619	1.1554538885056114	2.0630765660035455
423.0500000000619	1.1555001824157372	2.0630690712252657
423.1000000000619	1.1555430483457163	2.0630629543062713
423.15000000006194	1.1555870244345183	2.06304113115319
423.20000000006195	1.1556283841120938	2.0630763807257426
423.25000000006196	1.155673720435263	2.063102164344621
423.30000000006197	1.155717018524373	2.0631707614427865
423.350000000062	1.1557655323123759	2.063233758272196
423.400000000062	1.1558090323681822	2.0632741060577993
423.450000000062	1.155853796352752	2.0633148027609964
423.500000000062	1.1559041011621765	2.0632947025717434
423.550000000062	1.155950562228099	2.0632808943240613
423.60000000006204	1.155999733783875	2.0632228890431175
423.65000000006205	1.1560449739735585	2.06316582062206
423.70000000006206	1.15609299480358	2.06311937819948
423.7500000000621	1.156137932851121	2.063057258738414
423.8000000000621	1.1561822483575923	2.063044923244948
423.8500000000621	1.156230048785792	2.0630177277558115
423.9000000000621	1.1562771402809435	2.063043239549535
423.9500000000621	1.1563234981494344	2.063084725820473
424.00000000006213	1.1563718869758455	2.0631575375219864
424.05000000006214	1.1564191311836423	2.063289444267077
424.10000000006215	1.1564676642249747	2.0634230119495647
424.15000000006216	1.1565131394880466	2.063615645800103
424.2000000000622	1.156561248730675	2.0637866434969188
424.2500000000622	1.1566084882219545	2.063958551453423
424.3000000000622	1.1566541187012584	2.064097786062937
424.3500000000622	1.1567003925961268	2.064169334268588
424.4000000000622	1.1567446132030164	2.0642222083333572
424.45000000006223	1.156788482233727	2.064200023074896
424.50000000006224	1.1568359407508735	2.0641912976183057
424.55000000006225	1.1568821956933133	2.0641747893571663
424.60000000006227	1.1569276354389033	2.064188195752481
424.6500000000623	1.1569753783572863	2.064271819017488
424.7000000000623	1.1570214294761567	2.0643749416941906
424.7500000000623	1.1570702253195513	2.0645618414726403
424.8000000000623	1.1571171440267591	2.0647435569326174
424.8500000000623	1.1571627574749896	2.06495190573078
424.90000000006233	1.1572072281380257	2.0651475332155473
424.95000000006235	1.15725281617256	2.065304820377699
425.00000000006236	1.1572989682949106	2.065465190835598
425.05000000006237	1.157341545330743	2.065562767916387
425.1000000000624	1.1573905612158861	2.065673636695645
425.1500000000624	1.1574340758335542	2.065746474369003
425.2000000000624	1.157479298573589	2.0658077435378384
425.2500000000624	1.1575226103154999	2.0658714391403303
425.3000000000624	1.1575685126746362	2.0658918658471563
425.35000000006244	1.1576179018232373	2.06593698488901
425.40000000006245	1.157662897276326	2.0659354623328032
425.45000000006246	1.1577113978910745	2.065950175850091
425.50000000006247	1.1577580621205485	2.0659575509071826
425.5500000000625	1.1578041978358895	2.0659498373873593
425.6000000000625	1.1578528021472956	2.065968905172987
425.6500000000625	1.1578988336971798	2.065939803097268
425.7000000000625	1.1579472528186705	2.065923402721294
425.7500000000625	1.1579946856612102	2.065851696596461
425.80000000006254	1.1580422988408887	2.0657486598372157
425.85000000006255	1.1580902742413988	2.0656265470377653
425.90000000006256	1.1581404013367387	2.065460584709457
425.9500000000626	1.1581895198189718	2.065336181842452
426.0000000000626	1.1582396669983153	2.0652109688548625
426.0500000000626	1.1582889174181372	2.065163552549549
426.1000000000626	1.1583368078464413	2.0651753373702038
426.1500000000626	1.1583819567116425	2.065240197588576
426.20000000006263	1.1584315679551052	2.065385053366255
426.25000000006264	1.1584808368240986	2.065521803442464
426.30000000006265	1.1585303382453085	2.065694555768064
426.35000000006266	1.1585777436112341	2.065818361167609
426.4000000000627	1.15862510557156	2.0659148338693627
426.4500000000627	1.1586735902482441	2.0659793630238457
426.5000000000627	1.1587194292238145	2.0659806658934934
426.5500000000627	1.158762473948398	2.0659879937225254
426.6000000000627	1.158806591372145	2.065946004994743
426.65000000006273	1.1588542545329867	2.0659259055103267
426.70000000006274	1.1588995692441315	2.065895990864082
426.75000000006276	1.1589498562645004	2.0658653244846605
426.80000000006277	1.1589949750832076	2.065865698285921
426.8500000000628	1.1590388336333153	2.0658429268111824
426.9000000000628	1.1590850817153087	2.0658744393541073
426.9500000000628	1.1591271899498323	2.065896454171779
427.0000000000628	1.1591716313577016	2.0659543164226766
427.0500000000628	1.159217073581711	2.06603496737609
427.10000000006283	1.1592632821724491	2.0661017677309332
427.15000000006285	1.1593079941205653	2.0661935125746163
427.20000000006286	1.1593556910455391	2.066230912045939
427.25000000006287	1.1593997690804823	2.066262778249238
427.3000000000629	1.1594435525399622	2.066248143591038
427.3500000000629	1.1594906977932844	2.0662043589436365
427.4000000000629	1.1595349929300665	2.0661722384168084
427.4500000000629	1.1595816915763921	2.0661179236052596
427.5000000000629	1.1596273002803676	2.0661272544413545
427.55000000006294	1.1596725894040323	2.0661433786874706
427.60000000006295	1.159720977252989	2.066211856981298
427.65000000006296	1.1597669537904725	2.066303126245466
427.70000000006297	1.1598142032413206	2.066376661570986
427.750000000063	1.159860413122217	2.06646125929903
427.800000000063	1.1599046823644796	2.0664722651290157
427.850000000063	1.1599517323063144	2.0664723876793047
427.900000000063	1.159997382807244	2.066416822334421
427.950000000063	1.160045078644709	2.066338455631928
428.00000000006304	1.1600897727231245	2.066272984357149
428.05000000006305	1.1601384420128695	2.066194691181973
428.10000000006306	1.160185945665402	2.0661815938003114
428.1500000000631	1.1602336272680425	2.06617694670393
428.2000000000631	1.1602806785803321	2.066229987806922
428.2500000000631	1.1603252112188065	2.066319495200725
428.3000000000631	1.1603730905589393	2.0664259793356172
428.3500000000631	1.1604184491469993	2.0665897338030828
428.40000000006313	1.160464264890296	2.0667383241403785
428.45000000006314	1.1605114403307366	2.0669332943635923
428.50000000006315	1.1605580311076584	2.06710845734532
428.55000000006316	1.1606052463916339	2.0672738743644365
428.6000000000632	1.1606511355621425	2.0674222538285107
428.6500000000632	1.160695281621203	2.0674947951076197
428.7000000000632	1.1607411516474493	2.067546194963944
428.7500000000632	1.1607887254762046	2.067508315553497
428.8000000000632	1.1608363081851139	2.067442287143957
428.85000000006323	1.1608847584179283	2.0673433506453724
428.90000000006324	1.160931036083381	2.067221841307796
428.95000000006326	1.160975352355639	2.067142948666139
429.00000000006327	1.161023355467453	2.0670584397362233
429.0500000000633	1.1610685198794444	2.067037539194864
429.1000000000633	1.1611151906166366	2.067016636306198
429.1500000000633	1.1611615763001188	2.0670072398278
429.2000000000633	1.1612050824987674	2.0669939957736294
429.2500000000633	1.1612500662667251	2.066925578613865
429.30000000006333	1.1612990891186667	2.066859106771777
429.35000000006335	1.1613441332036185	2.0667271393406446
429.40000000006336	1.161386280794903	2.0666009774096317
429.45000000006337	1.1614318062546654	2.066470906334967
429.5000000000634	1.1614788081526592	2.066349338225282
429.5500000000634	1.1615244298992378	2.0662833993563194
429.6000000000634	1.161572173666428	2.066217685753602
429.6500000000634	1.1616180182448408	2.0662164036811523
429.7000000000634	1.1616661161340527	2.0662143675639735
429.75000000006344	1.1617111069108208	2.066235157271616
429.80000000006345	1.1617568609546216	2.066272178247308
429.85000000006346	1.1618022109385433	2.066286197779384
429.90000000006347	1.1618509374507995	2.0663334861486438
429.9500000000635	1.1619011028702733	2.066340151449474
430.0000000000635	1.1619470190425287	2.066359100229693
430.0500000000635	1.161994795901227	2.0663497895159657
430.1000000000635	1.1620435096119275	2.0663109691135912
430.1500000000635	1.1620930566645296	2.066271781666132
430.20000000006354	1.1621422978304072	2.0661813657562447
430.25000000006355	1.1621902325777855	2.0661206590047665
430.30000000006356	1.16223562756604	2.066048291488081
430.3500000000636	1.162280667049143	2.0660251631282245
430.4000000000636	1.1623264991224171	2.0660643967363375
430.4500000000636	1.162370056524574	2.0661430899047963
430.5000000000636	1.1624171762058952	2.06631576546291
430.5500000000636	1.1624626882292475	2.066492040939539
430.60000000006363	1.162507189482326	2.066711389654458
430.65000000006364	1.1625523956355255	2.0669007665098986
430.70000000006365	1.162597987901671	2.0670494290318664
430.75000000006366	1.1626461606294287	2.0671671955710402
430.8000000000637	1.1626948071019299	2.067201653501785
430.8500000000637	1.1627424287666897	2.0672278913337645
430.9000000000637	1.1627909476256246	2.0672011502170444
430.9500000000637	1.1628342766771036	2.0671788454091997
431.0000000000637	1.1628832920001295	2.067168292416267
431.05000000006373	1.1629324384349589	2.067150261782461
431.10000000006374	1.1629787514322592	2.067175625145461
431.15000000006376	1.1630227416131012	2.0671722957619747
431.20000000006377	1.1630662245564114	2.0672029955065065
431.2500000000638	1.1631117030679459	2.0672167666714
431.3000000000638	1.163159002100391	2.067231234048095
431.3500000000638	1.1632048337328866	2.0672631300652236
431.4000000000638	1.163247683059086	2.067266198565706
431.4500000000638	1.1632916153365962	2.0673080238251145
431.50000000006384	1.1633346011440453	2.0673198269006434
431.55000000006385	1.1633807202312905	2.067350464875923
431.60000000006386	1.163428068279085	2.0673773104283204
431.65000000006387	1.1634736976998525	2.0673872540635556
431.7000000000639	1.163521394654111	2.0674354662971686
431.7500000000639	1.1635654094711765	2.067467967986431
431.8000000000639	1.1636134534499545	2.0675676390655187
431.8500000000639	1.1636572722552199	2.067689981924755
431.9000000000639	1.1637021251265025	2.0678604329287396
431.95000000006394	1.1637477615638525	2.0680819012422744
432.00000000006395	1.1637946987509327	2.068289893410154
432.05000000006396	1.163840557051979	2.068520938589105
432.100000000064	1.1638867079359778	2.068679828528731
432.150000000064	1.16393601802108	2.0688033989060592
432.200000000064	1.163981946207829	2.0688530263171674
432.250000000064	1.1640282570801779	2.068829653328185
432.300000000064	1.1640747803979228	2.068790602032093
432.35000000006403	1.1641228622508206	2.0687000104799935
432.40000000006404	1.1641680468726363	2.0686465200898967
432.45000000006405	1.1642143919813897	2.0685964955600316
432.50000000006406	1.1642624406928863	2.0685868198317188
432.5500000000641	1.1643086907494238	2.068621216283719
432.6000000000641	1.1643510389669305	2.0686518613560283
432.6500000000641	1.1643951951809188	2.0687321175672198
432.7000000000641	1.1644430265431118	2.068783305309534
432.7500000000641	1.1644897196533124	2.068854015063185
432.80000000006413	1.1645315014951454	2.068903807613093
432.85000000006414	1.164578257383738	2.068934094654784
432.90000000006415	1.1646244143038718	2.0689718282645044
432.95000000006416	1.1646718808907748	2.0689565105144045
433.0000000000642	1.1647177919040064	2.0689482541753312
433.0500000000642	1.1647656042266252	2.0688890982500827
433.1000000000642	1.1648108925474767	2.068811946714597
433.1500000000642	1.1648565828410484	2.0687265646462096
433.2000000000642	1.1649035090891149	2.0686135097819593
433.25000000006423	1.1649466629081422	2.068545230688784
433.30000000006424	1.1649889538824107	2.0684692141788945
433.35000000006426	1.1650367981528986	2.068457572246916
433.40000000006427	1.1650831070381142	2.068467414038027
433.4500000000643	1.1651298024443049	2.0684941153883782
433.5000000000643	1.1651764049816453	2.068547992671672
433.5500000000643	1.165222057765784	2.0685557059867024
433.6000000000643	1.1652685976491082	2.068572092518926
433.6500000000643	1.1653153604460753	2.0685332747622693
433.70000000006434	1.1653618095192362	2.0684882552348847
433.75000000006435	1.1654059536283081	2.0684475514959844
433.80000000006436	1.1654524885583155	2.068410984284041
433.85000000006437	1.1654988248611315	2.0684509667792645
433.9000000000644	1.1655444839859612	2.068514337836614
433.9500000000644	1.165590585933104	2.0686635548390844
434.0000000000644	1.1656375789126387	2.068846873527106
434.0500000000644	1.1656846886779026	2.069054838137759
434.1000000000644	1.1657308987823292	2.0692893836821087
434.15000000006444	1.1657751937725003	2.0694775344859426
434.20000000006445	1.1658206316190318	2.06967438918336
434.25000000006446	1.1658685833076776	2.0698063798314075
434.3000000000645	1.1659159375100647	2.069916504982133
434.3500000000645	1.165962047359193	2.069987489997081
434.4000000000645	1.166010219166729	2.0700052905437087
434.4500000000645	1.166056412577227	2.070016189788814
434.5000000000645	1.1661002447807318	2.069961488367092
434.55000000006453	1.1661421059174295	2.069910483775822
434.60000000006454	1.1661878517097937	2.069833439585425
434.65000000006455	1.1662348512530503	2.069759756678724
434.70000000006456	1.1662819936827364	2.069724650493742
434.7500000000646	1.1663273764033641	2.069693369429926
434.8000000000646	1.166373274063049	2.0697393012184313
434.8500000000646	1.1664199443257497	2.069793520925631
434.9000000000646	1.1664672146177844	2.0698925869191753
434.9500000000646	1.166513185986768	2.0699933655796823
435.00000000006463	1.166558903666443	2.0700618124516423
435.05000000006464	1.166605695602637	2.0701246344864432
435.10000000006465	1.1666541048327295	2.07011291338949
435.15000000006467	1.1666976857799976	2.070094012593115
435.2000000000647	1.1667436947092178	2.070036734319999
435.2500000000647	1.1667858139210014	2.0699819224610163
435.3000000000647	1.1668315605686617	2.0699637891452785
435.3500000000647	1.1668763945810523	2.069950959117233
435.4000000000647	1.1669205075371127	2.070006621900488
435.45000000006473	1.1669668548902647	2.0700577675037466
435.50000000006474	1.1670098715823942	2.0701385284188443
435.55000000006476	1.1670545564641361	2.0702075827467152
435.60000000006477	1.1671020073721798	2.070243883321949
435.6500000000648	1.1671447672529263	2.0702755362861107
435.7000000000648	1.1671928107120844	2.0702463591059663
435.7500000000648	1.1672361244346288	2.0702241097184992
435.8000000000648	1.1672793024199353	2.070163951335832
435.8500000000648	1.1673236414046675	2.0701049500298794
435.90000000006484	1.1673665773492903	2.0700552178618397
435.95000000006485	1.167409662484041	2.0699852878527354
436.00000000006486	1.1674524578187093	2.0699566649462255
436.05000000006487	1.167494494584691	2.0699094807056535
436.1000000000649	1.1675357227413705	2.069904980435126
436.1500000000649	1.1675801373145458	2.0699206405237516
436.2000000000649	1.167625277552773	2.069956490619157
436.2500000000649	1.1676716315310418	2.070044212002175
436.3000000000649	1.1677199986303928	2.0701149571974793
436.35000000006494	1.1677656918010733	2.070214457501159
436.40000000006495	1.167810882931459	2.070260487658668
436.45000000006496	1.1678593070149754	2.070268141256241
436.500000000065	1.167904224596128	2.070214320770347
436.550000000065	1.167951994665577	2.0700702614106223
436.600000000065	1.1679983039191286	2.069897924201495
436.650000000065	1.1680453385012057	2.069657383578005
436.700000000065	1.1680908326098112	2.0694326807629473
436.75000000006503	1.1681374691932993	2.06921876690024
436.80000000006504	1.1681841009055398	2.0690379831706736
436.85000000006505	1.168230031094531	2.068928439196509
436.90000000006506	1.1682772966137422	2.0688323818492877
436.9500000000651	1.1683244989367116	2.0688040792275375
437.0000000000651	1.1683692019764613	2.0687647202487716
437.0500000000651	1.1684163139911623	2.0687445673948672
437.1000000000651	1.1684627636672604	2.068724150225373
437.1500000000651	1.1685097497741381	2.06867996586352
437.20000000006513	1.168557240096388	2.0686670584261684
437.25000000006514	1.1686026717137332	2.06862723281839
437.30000000006515	1.1686477425500745	2.068628349238261
437.35000000006517	1.168694605249627	2.0686326772727237
437.4000000000652	1.168742981516197	2.0686520992988258
437.4500000000652	1.1687872820659537	2.0687030838141984
437.5000000000652	1.1688346256054263	2.0687397393168183
437.5500000000652	1.1688794829846105	2.068822710944704
437.6000000000652	1.1689268011722092	2.06889524698131
437.65000000006523	1.1689728580566594	2.0689993718862985
437.70000000006524	1.1690160773548406	2.069118365618147
437.75000000006526	1.169061558252987	2.0692268745204156
437.80000000006527	1.1691085718781193	2.0693588038001316
437.8500000000653	1.1691540747546163	2.0694308039017724
437.9000000000653	1.169198792490654	2.06949198490981
437.9500000000653	1.1692467467806988	2.069486826059815
438.0000000000653	1.1692924951686885	2.0694341495400166
438.0500000000653	1.1693378419780354	2.069361916708028
438.10000000006534	1.169386261411691	2.0692525571370126
438.15000000006535	1.1694307188457664	2.069189358501305
438.20000000006536	1.1694779852927877	2.069138758348744
438.25000000006537	1.1695238121891762	2.069158412181572
438.3000000000654	1.1695676757636355	2.0692302911044966
438.3500000000654	1.1696136842647857	2.069329054484347
438.4000000000654	1.1696569563365273	2.0694737687263056
438.4500000000654	1.1696985225580636	2.069576515905886
438.5000000000654	1.1697434612017277	2.069683298337335
438.55000000006544	1.1697871636374793	2.0697255560734344
438.60000000006545	1.1698315636721677	2.0697255025060803
438.65000000006546	1.1698734359391365	2.0696943788018176
438.7000000000655	1.1699196674452563	2.0696071075435847
438.7500000000655	1.1699615296119137	2.0695298001364097
438.8000000000655	1.170007218646225	2.06941274527441
438.8500000000655	1.1700525901985253	2.069312402404131
438.9000000000655	1.1700964598974946	2.0692076875634386
438.95000000006553	1.170143466062191	2.0690992912590795
439.00000000006554	1.1701859975991649	2.069027329106806
439.05000000006555	1.1702307034217474	2.0689434195774954
439.10000000006556	1.170278464365703	2.068919297953654
439.1500000000656	1.17032570492562	2.0689018129920846
439.2000000000656	1.1703730470943678	2.068918391113215
439.2500000000656	1.1704209815021704	2.0689618469787425
439.3000000000656	1.1704670581019516	2.0689835146768796
439.3500000000656	1.1705117032797732	2.0690244940818183
439.40000000006563	1.170559553310347	2.069012645333836
439.45000000006564	1.1706042296753658	2.068997440591726
439.50000000006565	1.1706484863634319	2.0689560636412647
439.55000000006567	1.1706915954284818	2.068904059436236
439.6000000000657	1.1707362896887017	2.068893099329524
439.6500000000657	1.170781558371745	2.068884682284409
439.7000000000657	1.170828004613736	2.0689491290298507
439.7500000000657	1.1708748513056253	2.0690253904074525
439.8000000000657	1.1709199306506226	2.069128055918699
439.85000000006573	1.170964570993599	2.0692308748866735
439.90000000006575	1.171010974013235	2.069278461522849
439.95000000006576	1.1710556345601466	2.06930418916611
440.00000000006577	1.1711031309997453	2.069234418443378
440.0500000000658	1.1711485956692225	2.069130212463587
440.1000000000658	1.171195996557302	2.0689677650040963
440.1500000000658	1.1712419405813688	2.0687735495072803
440.2000000000658	1.1712864627768556	2.0685917586208085
440.2500000000658	1.17133173498371	2.0683910883389904
440.30000000006584	1.171375019563644	2.068242593630002
440.35000000006585	1.171422921829486	2.0680990543834334
440.40000000006586	1.1714674425199212	2.067996258328851
440.45000000006587	1.1715131856554615	2.0679305884419743
440.5000000000659	1.171559990318087	2.067877245436272
440.5500000000659	1.1716059128315417	2.0678860371117804
440.6000000000659	1.1716540866059455	2.067890118779148
440.6500000000659	1.171698579930695	2.067940901497484
440.7000000000659	1.1717436360303226	2.0679835702596936
440.75000000006594	1.1717892392480143	2.068016730437829
440.80000000006595	1.1718311069304825	2.068040035430895
440.85000000006596	1.1718765756342708	2.0680011304484016
440.900000000066	1.1719223653096005	2.067957318140937
440.950000000066	1.1719640122907593	2.067855705702764
441.000000000066	1.1720086395188716	2.0677609889463016
441.050000000066	1.1720515285998683	2.067678477349108
441.100000000066	1.172095564357084	2.0676133196035362
441.15000000006603	1.1721404487504101	2.0676219949966224
441.20000000006604	1.1721831511321925	2.06764303581028
441.25000000006605	1.1722243067335765	2.0677248966928508
441.30000000006606	1.1722674101212023	2.0678040822592374
441.3500000000661	1.1723080143459346	2.067873116931664
441.4000000000661	1.1723534177178436	2.067933155023652
441.4500000000661	1.172394532094087	2.0679272217636457
441.5000000000661	1.1724398297268022	2.0679243339716487
441.5500000000661	1.172482708436245	2.067869480700869
441.60000000006613	1.172526228576411	2.067829948131866
441.65000000006614	1.1725709767772894	2.067798772716829
441.70000000006615	1.1726118384930209	2.067773426781077
441.75000000006617	1.1726557000771063	2.0677981530628644
441.8000000000662	1.172701806274483	2.0678101392330217
441.8500000000662	1.1727456089296358	2.0678593507086203
441.9000000000662	1.1727875964700167	2.0678872367405297
441.9500000000662	1.1728307860542893	2.067909301721394
442.0000000000662	1.1728754120739602	2.06792746227171
442.05000000006623	1.1729164166201531	2.067894096197784
442.10000000006625	1.1729618670047979	2.0678660956815595
442.15000000006626	1.173002378209995	2.067766387013766
442.20000000006627	1.1730458385922549	2.0676443167247105
442.2500000000663	1.1730867931284468	2.067461665278585
442.3000000000663	1.1731320593449546	2.0672185899643747
442.3500000000663	1.1731756793150805	2.0669527531595997
442.4000000000663	1.173215130452693	2.06662594582477
442.4500000000663	1.1732623383564327	2.0663294662904925
442.50000000006634	1.1733085842351911	2.0660355986285843
442.55000000006635	1.1733555982787367	2.0657962625064967
442.60000000006636	1.17340046610941	2.065626969271011
442.65000000006637	1.1734456614595423	2.0654949961943814
442.7000000000664	1.1734911355755127	2.065441757129524
442.7500000000664	1.173535246642645	2.065379043456603
442.8000000000664	1.17358340336089	2.065338535270119
442.8500000000664	1.1736287026200571	2.0652612056224138
442.9000000000664	1.1736745094307313	2.0651387219484936
442.95000000006644	1.1737192354111892	2.0649984602137392
443.00000000006645	1.1737640382588659	2.064798497668818
443.05000000006646	1.1738095472076613	2.0646162534853616
443.1000000000665	1.1738569691651681	2.064412810766377
443.1500000000665	1.1739052459120913	2.064231684571771
443.2000000000665	1.1739481234838898	2.064069223391917
443.2500000000665	1.173992028227311	2.0638978383956927
443.3000000000665	1.1740346763820217	2.063760325702674
443.35000000006653	1.1740819121951807	2.0635892426183915
443.40000000006654	1.1741259223121678	2.0634312557448533
443.45000000006655	1.1741688516219926	2.0632479475352494
443.50000000006656	1.1742165962242896	2.063047832459633
443.5500000000666	1.1742621878575115	2.0628526096248763
443.6000000000666	1.174309288141535	2.0626111013265906
443.6500000000666	1.174352530858433	2.0623815779388224
443.7000000000666	1.1743959183498918	2.0621016951388413
443.7500000000666	1.174442253676374	2.061814734060828
443.80000000006663	1.1744887798363244	2.0615103066872105
443.85000000006664	1.1745354558726502	2.061181806629328
443.90000000006665	1.174580632293601	2.0608888663682348
443.95000000006667	1.174625085261588	2.0605922822047913
444.0000000000667	1.174670781084173	2.060362355879567
444.0500000000667	1.1747197427565608	2.0601661097508863
444.1000000000667	1.1747670291937327	2.060003773719277
444.1500000000667	1.1748143283125079	2.059876942828732
444.2000000000667	1.1748580011869885	2.0597098034022645
444.25000000006673	1.1749022241039608	2.0595393409905935
444.30000000006675	1.1749486471551773	2.0592846311597137
444.35000000006676	1.1749931054423426	2.0589812134861614
444.40000000006677	1.1750373668929859	2.0586191812305334
444.4500000000668	1.175083183907797	2.0582039744534337
444.5000000000668	1.1751288360695513	2.0578023206020104
444.5500000000668	1.1751741857841997	2.0573816833923173
444.6000000000668	1.1752215540450959	2.0570217397960184
444.6500000000668	1.1752676842255252	2.0566870999708238
444.70000000006684	1.175313887103605	2.0563969679313723
444.75000000006685	1.1753618341519627	2.0561595369888934
444.80000000006686	1.1754083361908905	2.0559219468158303
444.85000000006687	1.1754539239181738	2.055734133388966
444.9000000000669	1.1755015167657932	2.0555285770809064
444.9500000000669	1.1755474171585776	2.055346071754419
445.0000000000669	1.1755900931361205	2.055158791386048
445.0500000000669	1.1756363609547436	2.054954361090627
445.1000000000669	1.1756774007312207	2.0547588093282085
445.15000000006694	1.1757215077865353	2.054509336835145
445.20000000006695	1.1757678732371863	2.0542611912021593
445.25000000006696	1.1758123207766364	2.05395908049708
445.300000000067	1.1758585796494636	2.053635597452767
445.350000000067	1.1759017096677835	2.053303230674279
445.400000000067	1.17594294656616	2.0529416127526763
445.450000000067	1.1759888924172317	2.052619957526693
445.500000000067	1.176037009345152	2.052281157204572
445.55000000006703	1.1760814236817776	2.0519665129578746
445.60000000006704	1.176128876606377	2.051637675013365
445.65000000006705	1.176175161159862	2.051267344255276
445.70000000006706	1.17622099777334	2.050869210396408
445.7500000000671	1.176263256406911	2.0503726397300386
445.8000000000671	1.1763059941719354	2.0498411478318896
445.8500000000671	1.1763510221153648	2.049233944573083
445.9000000000671	1.1763970621302446	2.0486046473644994
445.9500000000671	1.1764426684197313	2.0479799478115606
446.00000000006713	1.1764859133920376	2.047356217855241
446.05000000006714	1.176530913067271	2.0468040369858036
446.10000000006715	1.1765741119322721	2.0462688368313824
446.15000000006717	1.1766190676295938	2.0457974609096725
446.2000000000672	1.1766615215890615	2.0453437726251247
446.2500000000672	1.1767057103204452	2.044891231284056
446.3000000000672	1.1767500441703027	2.0444535815283493
446.3500000000672	1.1767935553512678	2.0439630408477125
446.4000000000672	1.1768411149753883	2.043480251759332
446.45000000006723	1.1768864164535515	2.042940104291868
446.50000000006725	1.1769317142646192	2.0423808157849264
446.55000000006726	1.1769787189846044	2.0417947231350104
446.60000000006727	1.1770249183536536	2.0411566628500815
446.6500000000673	1.1770714324920728	2.0405176564784155
446.7000000000673	1.1771153759648312	2.039821615960897
446.7500000000673	1.177161294467574	2.0391385211373922
446.8000000000673	1.1772073340947289	2.0384460117038694
446.8500000000673	1.1772536724663571	2.0377702798023125
446.90000000006734	1.1772980670891047	2.0371468393710526
446.95000000006735	1.1773429222061866	2.036536362779714
447.00000000006736	1.177392113785269	2.0359964123949177
447.05000000006737	1.1774388436586078	2.0354506562091443
447.1000000000674	1.1774876219881867	2.034918004325654
447.1500000000674	1.1775307933407297	2.0343586974795707
447.2000000000674	1.177579069933965	2.0337396413551017
447.2500000000674	1.177625323622719	2.033095378229128
447.3000000000674	1.1776690735830646	2.032369219605443
447.35000000006744	1.1777132066978346	2.031638298425789
447.40000000006745	1.177760724440817	2.0308816938804535
447.45000000006746	1.177807108857779	2.0301326146545127
447.5000000000675	1.1778559221541256	2.029419119714409
447.5500000000675	1.1779033109419499	2.028698370780842
447.6000000000675	1.177952067366023	2.0280174361103604
447.6500000000675	1.1779958331646523	2.027298976082383
447.7000000000675	1.1780420423276825	2.0265689252782826
447.75000000006753	1.1780842210924432	2.0257947262364024
447.80000000006754	1.1781295629889859	2.024955549686952
447.85000000006755	1.1781751859647744	2.024095675474278
447.90000000006756	1.1782192896335058	2.0231591389152186
447.9500000000676	1.1782655895529413	2.0222211221487667
448.0000000000676	1.178308365852544	2.0212397979234846
448.0500000000676	1.1783551630158342	2.0202503448725677
448.1000000000676	1.1783988172349273	2.019266267913168
448.1500000000676	1.178444018913167	2.0182601219220127
448.20000000006763	1.1784891574771446	2.01729779480462
448.25000000006764	1.1785332015272778	2.01632947760211
448.30000000006766	1.1785786172843622	2.0154150696410436
448.35000000006767	1.1786241739672085	2.0145372928473098
448.4000000000677	1.1786705410603786	2.0136867236430076
448.4500000000677	1.178711687166636	2.012884898582529
448.5000000000677	1.1787557116996814	2.012057724524408
448.5500000000677	1.178799899056751	2.011237914156762
448.6000000000677	1.1788444094722152	2.0103459502489467
448.65000000006773	1.178890397081705	2.009389641299306
448.70000000006775	1.178932580635307	2.0083605112915013
448.75000000006776	1.1789796265318826	2.0072372142886574
448.80000000006777	1.1790225454253442	2.006086835064061
448.8500000000678	1.1790681151822866	2.0048788294254236
448.9000000000678	1.1791151049234345	2.0036870303546594
448.9500000000678	1.1791605206900297	2.0024983107945062
449.0000000000678	1.1792056460651346	2.0013151562319202
449.0500000000678	1.1792500718435466	2.0001612405393856
449.10000000006784	1.1792956211391246	1.9989687533683513
449.15000000006785	1.1793414566592775	1.9977790908612727
449.20000000006786	1.179388549114659	1.996525673999797
449.25000000006787	1.1794358304595347	1.995229220705173
449.3000000000679	1.1794808555469334	1.9938894317803533
449.3500000000679	1.179522645220958	1.992479421661907
449.4000000000679	1.1795687947831766	1.9910670193676872
449.4500000000679	1.1796136390777512	1.9895918391819
449.5000000000679	1.1796560930206197	1.9881150940100916
449.55000000006794	1.1797013292774625	1.9866059367343223
449.60000000006795	1.179746170480224	1.985069463291829
449.65000000006796	1.179788543961059	1.9835313207317908
449.700000000068	1.1798350293476207	1.981950013803849
449.750000000068	1.1798767701001773	1.9803845848463706
449.800000000068	1.1799222599400117	1.9787891630685666
449.850000000068	1.1799643518569303	1.9771926794355161
449.900000000068	1.180007618866839	1.9755851702955363
449.95000000006803	1.1800494779308093	1.9739236045733386
450.00000000006804	1.180093169092552	1.9722438870926153
450.05000000006805	1.1801371611044276	1.9704633638242144
450.10000000006806	1.180181007834238	1.9686349857838492
450.1500000000681	1.180225770675286	1.9667189813813108
450.2000000000681	1.1802707467284024	1.96474644989412
450.2500000000681	1.1803131105705327	1.962760903677682
450.3000000000681	1.180359689466523	1.9607543561834235
450.3500000000681	1.1804053197225206	1.9588088126686565
450.40000000006813	1.1804523043397528	1.956886243231829
450.45000000006814	1.1804940374576893	1.9550225868891737
450.50000000006816	1.1805412665906962	1.9531984875250525
450.55000000006817	1.1805858792526385	1.9513654132347176
450.6000000000682	1.1806321930846955	1.949542943290266
450.6500000000682	1.180678707700302	1.9476457216414818
450.7000000000682	1.1807247281984798	1.945714932955909
450.7500000000682	1.1807690538809081	1.94370129144154
450.8000000000682	1.1808097947982612	1.9416190438640069
450.85000000006823	1.1808529327062052	1.9394966870634132
450.90000000006825	1.1808992012566701	1.9372956808700206
450.95000000006826	1.1809470174274452	1.9350825943834329
451.00000000006827	1.1809908963691649	1.9327935714183337
451.0500000000683	1.1810380559527547	1.9304825369338283
451.1000000000683	1.1810839518008645	1.928128542280376
451.1500000000683	1.1811315001816884	1.9257258580572545
451.2000000000683	1.181176156624214	1.9233190181972597
451.2500000000683	1.1812179154850602	1.9208552659770364
451.30000000006834	1.1812651006766728	1.9184044618506324
451.35000000006835	1.1813121498766024	1.915911789166103
451.40000000006836	1.1813587393228424	1.9133882143676917
451.45000000006837	1.1814034084504774	1.9108295770288062
451.5000000000684	1.1814496217056174	1.908182739089961
451.5500000000684	1.1814936600771553	1.9054981341696016
451.6000000000684	1.1815401817762208	1.9027147182541368
451.6500000000684	1.1815866396927375	1.8998983127133269
451.7000000000684	1.1816310429143932	1.8970410975992027
451.75000000006844	1.1816775983276446	1.8941682225398482
451.80000000006845	1.1817242502150769	1.8913316333413492
451.85000000006846	1.1817714672968966	1.8884863765338695
451.9000000000685	1.1818175214738644	1.8856850724683696
451.9500000000685	1.1818645938849899	1.882859283838936
452.0000000000685	1.1819103250282823	1.8800052527991722
452.0500000000685	1.181958270069738	1.8771005424206246
452.1000000000685	1.1820041749988794	1.8740828857652578
452.15000000006853	1.1820528614726413	1.871001509445148
452.20000000006854	1.1820989544588238	1.8677892562287648
452.25000000006855	1.1821458653689136	1.864516486430216
452.30000000006856	1.1821913674640896	1.8611681520174914
452.3500000000686	1.1822392360649026	1.8577650428480859
452.4000000000686	1.1822865935588378	1.8543511824188323
452.4500000000686	1.1823327104756973	1.8508800622507764
452.5000000000686	1.182376869911678	1.8474180320679192
452.5500000000686	1.1824244176140588	1.8439141301622028
452.60000000006863	1.182472724911715	1.8403988353494496
452.65000000006864	1.182517512621377	1.8368681128587014
452.70000000006866	1.1825647292679553	1.833293830044309
452.75000000006867	1.1826107028764337	1.8297239284915252
452.8000000000687	1.1826562831803378	1.826080572283954
452.8500000000687	1.1827038271323473	1.8224104097239981
452.9000000000687	1.1827462125577264	1.818648352168832
452.9500000000687	1.182791306856763	1.814788609191305
453.0000000000687	1.182839096006105	1.8108444362547123
453.05000000006874	1.1828828013121073	1.8067544485276141
453.10000000006875	1.1829268696039532	1.8026011883403121
453.15000000006876	1.182968459648021	1.7983379623167461
453.20000000006877	1.1830138790325377	1.794040877633392
453.2500000000688	1.1830559274170043	1.7897112147476815
453.3000000000688	1.1831027502721256	1.7853494060509838
453.3500000000688	1.1831474077406294	1.7809940842221896
453.4000000000688	1.1831931766749977	1.7765729705495574
453.4500000000688	1.1832407529948166	1.7721230101521979
453.50000000006884	1.18328609096204	1.7675784011334523
453.55000000006885	1.1833340127820735	1.7629366069392758
453.60000000006886	1.1833787378761345	1.758214038222601
453.65000000006887	1.1834280213444195	1.753374624024705
453.7000000000689	1.1834754113183177	1.748501627770959
453.7500000000689	1.1835239932955388	1.7435535762781793
453.8000000000689	1.1835718759029277	1.7385974849974255
453.8500000000689	1.1836203942784573	1.7336296258615254
453.9000000000689	1.1836670478782612	1.7286353694328613
453.95000000006894	1.1837136847322538	1.723657363258164
454.00000000006895	1.1837593075230688	1.7186219217430745
454.05000000006896	1.1838038920487362	1.713583550978338
454.100000000069	1.1838485142326367	1.708486942619519
454.150000000069	1.1838953808984074	1.7033427521044489
454.200000000069	1.1839417034082007	1.6981577790773383
454.250000000069	1.1839868641200904	1.692871665818198
454.300000000069	1.1840321208753488	1.6875399167923693
454.35000000006903	1.1840770835750078	1.682077105009793
454.40000000006904	1.1841188574571637	1.676523366926191
454.45000000006905	1.1841606345718256	1.6708497430271516
454.50000000006906	1.1842032034223144	1.6650518386227686
454.5500000000691	1.1842468715689376	1.6591921292329748
454.6000000000691	1.184292441328178	1.65322887983934
454.6500000000691	1.1843366925801535	1.6472607163285327
454.7000000000691	1.184382895047183	1.641252132477745
454.7500000000691	1.1844269334392472	1.6352440307693736
454.80000000006913	1.1844709392354869	1.6292352479664989
454.85000000006914	1.1845162936039122	1.6231709179180174
454.90000000006916	1.1845632120164353	1.6170838940959733
454.95000000006917	1.1846086621451393	1.6108736287037015
455.0000000000692	1.1846513134352554	1.6045756876306279
455.0500000000692	1.184699122254479	1.5981551313656885
455.1000000000692	1.184745156695828	1.5916083993442174
455.1500000000692	1.1847906737866019	1.5849876718354854
455.2000000000692	1.1848382269842204	1.5782555595188892
455.25000000006924	1.1848859948173753	1.5714979805992788
455.30000000006925	1.1849327429083765	1.5646616305254173
455.35000000006926	1.1849777024388777	1.5577834904716248
455.40000000006927	1.1850249619663795	1.5508596732803597
455.4500000000693	1.1850695576902674	1.5438427477484518
455.5000000000693	1.185116810754518	1.5367896313006575
455.5500000000693	1.185162603081852	1.5296205064449873
455.6000000000693	1.185208651913382	1.5223970506246016
455.6500000000693	1.1852564141446758	1.515085058639206
455.70000000006934	1.185303277557185	1.5076795663489273
455.75000000006935	1.1853473467180744	1.5002183302138148
455.80000000006936	1.1853933351604817	1.4926281986188203
455.8500000000694	1.1854392757967094	1.4849895918117442
455.9000000000694	1.185485204397165	1.4772240723704406
455.9500000000694	1.1855295383734954	1.4693914790381342
456.0000000000694	1.1855722244370788	1.4614932366006343
456.0500000000694	1.1856122399298046	1.4535224731260206
456.10000000006943	1.1856573322057768	1.4455672024404647
456.15000000006944	1.1857009779985292	1.4375561152821792
456.20000000006945	1.1857460361395744	1.4295686381722468
456.25000000006946	1.1857899371692884	1.421531737130176
456.3000000000695	1.1858314144792426	1.4134343525059496
456.3500000000695	1.1858764232718253	1.4052678075353418
456.4000000000695	1.1859213656385257	1.3969363640018357
456.4500000000695	1.1859689966226903	1.3884994225947083
456.5000000000695	1.1860155757333934	1.379865824112909
456.55000000006953	1.1860620196433922	1.3711066740324296
456.60000000006954	1.1861089582615223	1.3622197327023229
456.65000000006955	1.1861541043362303	1.3532120017051945
456.70000000006956	1.1862001722335473	1.3441664454216902
456.7500000000696	1.1862485243138654	1.3350192903062774
456.8000000000696	1.1862981403894906	1.3258601800786896
456.8500000000696	1.186345003291794	1.31661781405712
456.9000000000696	1.1863929951453476	1.3073180690021167
456.9500000000696	1.186441707163082	1.2979649974552827
457.00000000006963	1.186487724048354	1.2884989488982108
457.05000000006964	1.1865357728928585	1.2790010778495249
457.10000000006966	1.1865813379821142	1.2693844121422533
457.15000000006967	1.1866301899018323	1.259719500601561
457.2000000000697	1.1866766589323852	1.2499709361234246
457.2500000000697	1.1867231013447677	1.240116933761968
457.3000000000697	1.1867697883485102	1.2302148141989648
457.3500000000697	1.1868171038417143	1.2201678010969148
457.4000000000697	1.1868623364906874	1.2100828446527507
457.45000000006974	1.1869057080432206	1.1998820056414976
457.50000000006975	1.186952587149927	1.189640867840435
457.55000000006976	1.1869972370373432	1.179368005626539
457.60000000006977	1.1870448435301242	1.1690340268852282
457.6500000000698	1.1870912199569787	1.1587185034631473
457.7000000000698	1.1871385390553315	1.1483098715085607
457.7500000000698	1.187184722110858	1.137876426452062
457.8000000000698	1.1872296884808464	1.1273281092869942
457.8500000000698	1.1872729913630018	1.1166553748122319
457.90000000006984	1.1873161396541525	1.1058833633934162
457.95000000006985	1.1873618180300747	1.0949388404837603
458.00000000006986	1.187410748945011	1.083943967020812
458.0500000000699	1.1874579977950812	1.072824606078638
458.1000000000699	1.1875092703097427	1.0616900844316601
458.1500000000699	1.1875586722717137	1.0505320807750402
458.2000000000699	1.187608701007897	1.0393434711689047
458.2500000000699	1.1876577109094457	1.0281881193116078
458.30000000006993	1.187704689712617	1.0169583160377405
458.35000000006994	1.1877549825885507	1.0057338750965654
458.40000000006995	1.1878028902295203	0.9944163297555889
458.45000000006996	1.1878522644247462	0.9830235588039713
458.50000000007	1.1878994398456049	0.9715631166538409
458.55000000007	1.1879498899519332	0.9599661150369796
458.60000000007	1.1879960761626547	0.9483260253265666
458.65000000007	1.18804326366978	0.9365368416528772
458.70000000007	1.1880910354577663	0.9246736889345053
458.75000000007003	1.1881364595862678	0.9126981106500781
458.80000000007004	1.1881845894700305	0.9005957911312489
458.85000000007005	1.1882302576405777	0.8884477863859134
458.90000000007007	1.1882778622708057	0.8761609705161895
458.9500000000701	1.188323135760325	0.8638819199123454
459.0000000000701	1.1883661245565154	0.8515197277358582
459.0500000000701	1.1884089785539076	0.8391657486482555
459.1000000000701	1.1884540032825794	0.8268150608856186
459.1500000000701	1.1884963569016977	0.8144057780645961
459.20000000007013	1.1885415900037217	0.8020190433747737
459.25000000007014	1.1885862590096765	0.7895105166552098
459.30000000007016	1.1886331559689338	0.7769729222915192
459.35000000007017	1.1886757224197664	0.7643168723706086
459.4000000000702	1.1887221649028212	0.75157428704288
459.4500000000702	1.1887697770397903	0.7388064985874647
459.5000000000702	1.188815848786288	0.7259466585773019
459.5500000000702	1.1888630713962385	0.7131537470138728
459.6000000000702	1.1889124416013577	0.7003149766187109
459.65000000007024	1.1889609996836923	0.6875379787649817
459.70000000007025	1.1890099137379995	0.6747605278880711
459.75000000007026	1.1890582579952438	0.6619567698922116
459.80000000007027	1.1891073318807401	0.6491641590943071
459.8500000000703	1.1891583474850498	0.6362619230914963
459.9000000000703	1.1892078729715114	0.6233522685224868
459.9500000000703	1.1892576581928318	0.6103377023219748
460.0000000000703	1.1893047589364154	0.5972769546324346
460.0500000000703	1.189354993282145	0.5841843938857043
460.10000000007034	1.1894051345140106	0.5710145564598009
460.15000000007035	1.1894533626117396	0.557873405277542
460.20000000007036	1.1895004337865913	0.5446572885972123
460.2500000000704	1.1895460697861444	0.5314809992342144
460.3000000000704	1.1895935687224666	0.5183084031383524
460.3500000000704	1.189639624696189	0.5051551314372553
460.4000000000704	1.1896848404850844	0.4921119824679689
460.4500000000704	1.1897306783093682	0.47908072604429097
460.50000000007043	1.1897723517552872	0.4662170034475587
460.55000000007044	1.1898192668150642	0.4533803810855203
460.60000000007045	1.1898648693848237	0.4406652223525993
460.65000000007046	1.1899105149404532	0.42799267969474014
460.7000000000705	1.1899542008119701	0.4153326680026469
460.7500000000705	1.1899987432271693	0.402753643974876
460.8000000000705	1.1900468247878644	0.3901422955266903
460.8500000000705	1.1900947279664051	0.3776714854833408
460.9000000000705	1.1901442261750135	0.3652652575180346
460.95000000007053	1.1901919554446614	0.35306061979733105
461.00000000007054	1.1902426198139677	0.34109294269502133
461.05000000007055	1.1902923825481977	0.3293579671902955
461.10000000007057	1.1903405366797164	0.31798136370648117
461.1500000000706	1.1903920169303548	0.306856511508221
461.2000000000706	1.1904422200492715	0.2961250359955586
461.2500000000706	1.1904912899260072	0.2856959113341107
461.3000000000706	1.1905398505021223	0.27566323270568877
461.3500000000706	1.1905898652509703	0.26607613987299716
461.40000000007063	1.1906423104276465	0.25693829310900923
461.45000000007065	1.190691554337503	0.24842700758484343
461.50000000007066	1.190742598964095	0.2404892734786212
461.55000000007067	1.1907917399661672	0.23332154148969192
461.6000000000707	1.190843417955448	0.2268979410957913
461.6500000000707	1.1908928551974187	0.22132507168904864
461.7000000000707	1.1909450428802622	0.21668162630961416
461.7500000000707	1.1909942395005337	0.2129495882669279
461.8000000000707	1.1910437269074234	0.21029028553932888
461.85000000007074	1.1910935562232503	0.20860478483854838
461.90000000007075	1.1911415101361043	0.2080265729631628
461.95000000007076	1.191189209262297	0.208455502566169
462.00000000007077	1.191235069562079	0.20989301965858023
462.0500000000708	1.191284161549125	0.21233919026493409
462.1000000000708	1.1913314258286287	0.2156553933186076
462.1500000000708	1.1913806131452949	0.21996859898386062
462.2000000000708	1.1914281270661904	0.22509249390454805
462.2500000000708	1.1914727612804015	0.2311719365873522
462.30000000007084	1.1915207092770077	0.2380628139817056
462.35000000007085	1.1915647703715029	0.24577975809610755
462.40000000007086	1.1916122308131412	0.25425564168480974
462.4500000000709	1.1916571484386402	0.26332318333356464
462.5000000000709	1.191707448894322	0.2730068830032508
462.5500000000709	1.1917576896590072	0.28304943377013203
462.6000000000709	1.1918048765209068	0.29353002965806185
462.6500000000709	1.1918539942001434	0.30426763512087646
462.70000000007093	1.1919027598483094	0.3153095980964783
462.75000000007094	1.1919556775887343	0.3266261951287116
462.80000000007095	1.1920070479724914	0.3381618737111952
462.85000000007096	1.1920592185431882	0.34999505923554336
462.900000000071	1.1921114483469717	0.36200168885032896
462.950000000071	1.1921614888513001	0.3742531815008506
463.000000000071	1.1922138038967054	0.3866631658241168
463.050000000071	1.1922661603398277	0.3992156155646794
463.100000000071	1.192316922538286	0.4119335180375173
463.15000000007103	1.1923681392416128	0.4247102846314423
463.20000000007104	1.1924176649219969	0.43764898686172243
463.25000000007105	1.1924684591126935	0.45062093311234375
463.30000000007107	1.1925177769895101	0.46369322505937693
463.3500000000711	1.1925690746976787	0.4768123137695853
463.4000000000711	1.1926193617384067	0.4899295846991893
463.4500000000711	1.1926705906256838	0.5031159740375395
463.5000000000711	1.1927202958192866	0.5162421373930404
463.5500000000711	1.1927690851210684	0.5294504584728079
463.60000000007113	1.192817927775297	0.5426360493849945
463.65000000007115	1.1928668623478782	0.5558914810191691
463.70000000007116	1.1929173825809103	0.5692151541425708
463.75000000007117	1.192967004602344	0.5825521113065778
463.8000000000712	1.1930145486304597	0.5959804429085183
463.8500000000712	1.1930638595095917	0.6093469126771374
463.9000000000712	1.1931131812959108	0.6227344982898044
463.9500000000712	1.1931608451163949	0.6360211772678286
464.0000000000712	1.1932073357476443	0.649222930026286
464.05000000007124	1.193258531697412	0.662373598398034
464.10000000007125	1.1933094516119271	0.6753991298404338
464.15000000007126	1.1933593253444137	0.6884501556645379
464.20000000007127	1.1934092508185545	0.7014262634997395
464.2500000000713	1.193460702026664	0.7144673655628865
464.3000000000713	1.193513552300744	0.7275169130291085
464.3500000000713	1.1935634913460016	0.7405858157736818
464.4000000000713	1.1936160975915868	0.7537062976647277
464.4500000000713	1.1936653424757577	0.766777220390805
464.50000000007134	1.1937158799979324	0.7798808765356401
464.55000000007135	1.1937645450868237	0.7929139663403572
464.60000000007136	1.1938153456372087	0.8059216437092137
464.6500000000714	1.1938630337199463	0.8188854435758193
464.7000000000714	1.193914783573222	0.831756388868686
464.7500000000714	1.1939634054872452	0.8445971139362002
464.8000000000714	1.1940146068988826	0.8573017844835951
464.8500000000714	1.1940688027313302	0.869948612004619
464.90000000007143	1.1941216675254471	0.8824731162378304
464.95000000007144	1.1941745107387873	0.8948903195856693
465.00000000007145	1.1942282271567055	0.9072562228981497
465.05000000007146	1.1942783963731303	0.9195052796359289
465.1000000000715	1.1943317508444051	0.9317686572047944
465.1500000000715	1.1943836908910452	0.9439538392759554
465.2000000000715	1.1944324749314743	0.9561362405976312
465.2500000000715	1.1944838170062961	0.9682759621190435
465.3000000000715	1.194534934657308	0.9803209782188071
465.35000000007153	1.1945858722999558	0.9923168760929854
465.40000000007154	1.1946348447994184	1.0041385727039922
465.45000000007155	1.194682727010943	1.0158847845913996
465.50000000007157	1.194734779512955	1.0274830928837546
465.5500000000716	1.1947860252506326	1.0389934323575523
465.6000000000716	1.1948375850054334	1.05045564394085
465.6500000000716	1.1948894427046821	1.0618372447159903
465.7000000000716	1.1949435611925119	1.0732556097657397
465.7500000000716	1.1949930931536694	1.0845966319925013
465.80000000007163	1.195046169156958	1.0959642429535135
465.85000000007165	1.1950958591822507	1.1072588328996156
465.90000000007166	1.1951485601808736	1.1184947304529675
465.95000000007167	1.1952013356828686	1.1296685329516023
466.0000000000717	1.1952550922303493	1.1407122829433607
466.0500000000717	1.1953076834006617	1.1516933879951907
466.1000000000717	1.1953619039567955	1.1625432538484275
466.1500000000717	1.1954151939228603	1.1733075963773278
466.2000000000717	1.1954699250637821	1.1839803220721392
466.25000000007174	1.1955237471673514	1.1945302040301584
466.30000000007175	1.1955791274871903	1.2050245825028707
466.35000000007176	1.1956340551627214	1.2153914401554198
466.40000000007177	1.1956889877428647	1.2257157649994856
466.4500000000718	1.1957412154805993	1.2359673666170063
466.5000000000718	1.1957937706139017	1.246178796178999
466.5500000000718	1.19584418257367	1.2563955870879666
466.6000000000718	1.1958980222927251	1.2665654545247027
466.6500000000718	1.1959510514305316	1.276760245760816
466.70000000007184	1.1960041530816476	1.28688006513044
466.75000000007185	1.1960565198857327	1.2969504291039173
466.80000000007186	1.1961059725829732	1.306915611042662
466.8500000000719	1.1961585237563945	1.3167321973165875
466.9000000000719	1.196208432233555	1.3264415799317828
466.9500000000719	1.1962590094771814	1.335968628937128
467.0000000000719	1.1963107551975576	1.3454163223067952
467.0500000000719	1.1963633551495227	1.354744628890763
467.10000000007193	1.196415458055345	1.3640089991867683
467.15000000007194	1.1964649542480579	1.3732340573840747
467.20000000007195	1.1965167710318625	1.3823783291726568
467.25000000007196	1.1965662506905843	1.3915063731144925
467.300000000072	1.1966182407103036	1.4005188032524607
467.350000000072	1.1966696398855174	1.4094720823988955
467.400000000072	1.1967256647605418	1.4183081999943565
467.450000000072	1.1967771668382319	1.4270265007761969
467.500000000072	1.1968319182116853	1.435661038023105
467.55000000007203	1.1968876372757675	1.4441662488266889
467.60000000007204	1.1969384368152831	1.452610884932308
467.65000000007205	1.19699103323687	1.4609511697839361
467.70000000007207	1.1970437206992501	1.4692279573407325
467.7500000000721	1.1970993807958816	1.4774426145834076
467.8000000000721	1.197155610275607	1.4855709761884577
467.8500000000721	1.1972112975389426	1.4936711294822902
467.9000000000721	1.1972698954211798	1.501695149929346
467.9500000000721	1.1973265641799138	1.509705662326554
468.00000000007213	1.1973804661656098	1.5176746068610631
468.05000000007215	1.1974364048620605	1.525609845259547
468.10000000007216	1.197488953061616	1.5335194770733918
468.15000000007217	1.1975446809891301	1.541335757402618
468.2000000000722	1.1975976181867096	1.5490823683268704
468.2500000000722	1.19765104148481	1.556679033848553
468.3000000000722	1.197702380506352	1.5641342914704102
468.3500000000722	1.1977536981842745	1.5714458855196036
468.4000000000722	1.1978076770433477	1.5785951676517718
468.45000000007224	1.197857963328916	1.5856632012402851
468.50000000007225	1.1979105429644854	1.5926170172975693
468.55000000007226	1.1979644888495806	1.599553461904901
468.60000000007227	1.198019433453332	1.6064468099504026
468.6500000000723	1.1980737863338522	1.6133158769376952
468.7000000000723	1.1981276881670784	1.6201718728692136
468.7500000000723	1.1981819050972262	1.6269472519570491
468.8000000000723	1.1982375672651304	1.6336885143487736
468.8500000000723	1.198294094590983	1.6403069629398608
468.90000000007234	1.198345643354094	1.6468419984325602
468.95000000007235	1.198398910280081	1.653269129177136
469.00000000007236	1.1984529608262473	1.6595894807749694
469.0500000000724	1.1985075961851333	1.6658407475700572
469.1000000000724	1.1985598836594689	1.6719758369860758
469.1500000000724	1.198613061808365	1.6780541359459265
469.2000000000724	1.1986676710534192	1.6840327858337711
469.2500000000724	1.1987215000957214	1.6899326170614197
469.30000000007243	1.1987753903163518	1.6957649520334708
469.35000000007244	1.1988318713582504	1.70150844773434
469.40000000007245	1.1988866306469532	1.707219157417931
469.45000000007246	1.1989403877001485	1.7128542304540733
469.5000000000725	1.198992920911716	1.7184589574355267
469.5500000000725	1.1990471430985323	1.724009444634335
469.6000000000725	1.1990986314395677	1.7294836794275852
469.6500000000725	1.19915142464845	1.7348938210028817
469.7000000000725	1.1992056449320476	1.7401807686732915
469.75000000007253	1.1992596252416998	1.7453793367560024
469.80000000007254	1.1993145433084151	1.7504632776957432
469.85000000007255	1.199368264240502	1.7554609607844542
469.90000000007257	1.1994222258786416	1.7604211107607282
469.9500000000726	1.1994741811910958	1.7653334454730005
470.0000000000726	1.1995283531812833	1.770285662228417
470.0500000000726	1.199580369737427	1.7752285714739673
470.1000000000726	1.199634211604765	1.7802096989217417
470.1500000000726	1.1996851792768444	1.7851818291633048
470.20000000007263	1.1997365574894434	1.7901125533550446
470.25000000007265	1.1997909752125595	1.7950068092672706
470.30000000007266	1.199843889979852	1.7997796895994067
470.35000000007267	1.1998994500345341	1.8044823655790074
470.4000000000727	1.1999502896948566	1.809048683441212
470.4500000000727	1.2000043840018382	1.8135269065192936
470.5000000000727	1.2000585928946803	1.8179165178548704
470.5500000000727	1.2001176021157829	1.8222123059890307
470.6000000000727	1.20017367914138	1.8264589269374707
470.65000000007274	1.2002282358130287	1.8306100701423214
470.70000000007275	1.200282408673938	1.834722344505423
470.75000000007276	1.2003371298388175	1.8387687196118898
470.80000000007277	1.2003936991472106	1.8427706268415909
470.8500000000728	1.2004468854566104	1.8467495511992926
470.9000000000728	1.2005008420155217	1.8506821409900016
470.9500000000728	1.2005549069820691	1.8546161020706946
471.0000000000728	1.200607813718128	1.8585005733314235
471.0500000000728	1.200662255197276	1.8623528936647025
471.10000000007284	1.2007157184198698	1.8661429770662321
471.15000000007285	1.2007715638534264	1.869840776219024
471.20000000007286	1.2008260797591963	1.8734646992762856
471.2500000000729	1.2008809191334446	1.8769772539984297
471.3000000000729	1.2009354916606898	1.8804280780289617
471.3500000000729	1.2009877426834277	1.8838209847630027
471.4000000000729	1.201041101294833	1.8871809917937366
471.4500000000729	1.2010958617752052	1.8905577102636295
471.50000000007293	1.2011515555997692	1.89391310277012
471.55000000007294	1.2012068481528448	1.8972951781064984
471.60000000007295	1.201260139379567	1.9006333722699615
471.65000000007296	1.201313342393737	1.903934990976138
471.700000000073	1.2013659442663913	1.9071649569302307
471.750000000073	1.2014222255675735	1.9102891653505725
471.800000000073	1.2014771644106914	1.9133405002365358
471.850000000073	1.2015350280555823	1.91627569499316
471.900000000073	1.2015914112858492	1.9191617664819653
471.95000000007303	1.201648942003764	1.9219828923846698
472.00000000007304	1.2017023280440373	1.9247693029215485
472.05000000007306	1.2017565425994743	1.9275505038749943
472.10000000007307	1.2018134599007542	1.9302969037241433
472.1500000000731	1.2018680717412973	1.9330613743625686
472.2000000000731	1.2019254712017202	1.9357916496766006
472.2500000000731	1.2019811429622334	1.9385298631540318
472.3000000000731	1.2020384319485655	1.9412517149136477
472.3500000000731	1.2020954478592933	1.9439528203404044
472.40000000007313	1.202149902594883	1.9466470946375403
472.45000000007315	1.202206193808718	1.9492828396056583
472.50000000007316	1.2022620159410315	1.951883156975764
472.55000000007317	1.2023194863160231	1.9543890248008657
472.6000000000732	1.2023752345814804	1.9568009058665254
472.6500000000732	1.2024342686993115	1.9591111957821998
472.7000000000732	1.2024922768815258	1.9613014861093412
472.7500000000732	1.2025483867138893	1.9634209697020661
472.8000000000732	1.202604233660681	1.965464049874086
472.85000000007324	1.2026608204144225	1.9674875924827606
472.90000000007325	1.202716052739	1.9695095042815645
472.95000000007326	1.2027693621926445	1.9715296265483353
473.00000000007327	1.2028274714862428	1.9735855764096173
473.0500000000733	1.2028810542473298	1.975611296685672
473.1000000000733	1.202932192172785	1.977634384689781
473.1500000000733	1.2029863788761466	1.979598619833753
473.2000000000733	1.2030395193095902	1.9815050098170137
473.2500000000733	1.2030957568444338	1.983361315657852
473.30000000007334	1.2031494032950312	1.9851430567899755
473.35000000007335	1.203204021992633	1.9869164273694
473.40000000007336	1.2032581247942153	1.9886502709424514
473.4500000000734	1.2033154968151023	1.9904046833190339
473.5000000000734	1.2033710351232865	1.9921639774395092
473.5500000000734	1.2034249702419366	1.9939258143570502
473.6000000000734	1.2034813498963586	1.9957163746548172
473.6500000000734	1.2035362789328694	1.9974775499090334
473.70000000007343	1.2035934915390227	1.9992598625961746
473.75000000007344	1.20364689844935	2.0010019826667733
473.80000000007345	1.2037017306048359	2.0027372322096877
473.85000000007346	1.203760536320194	2.004448415040242
473.9000000000735	1.2038145452793438	2.006109811218969
473.9500000000735	1.203873147980003	2.0077470258189916
474.0000000000735	1.2039278592388087	2.0093008676593347
474.0500000000735	1.2039845282187458	2.010806642902427
474.1000000000735	1.2040400985924542	2.012231966930896
474.15000000007353	1.2040982007809142	2.0135982750743993
474.20000000007354	1.2041526276431018	2.0149336783373144
474.25000000007356	1.2042111319369457	2.0162428849099863
474.30000000007357	1.2042687872987108	2.0175870495112846
474.3500000000736	1.2043258527265825	2.018954551006983
474.4000000000736	1.2043830024411464	2.0203731945237497
474.4500000000736	1.2044392261555168	2.0218315414801813
474.5000000000736	1.2044955186105826	2.0232881760239785
474.5500000000736	1.2045526246010012	2.02474540966808
474.60000000007363	1.2046083010277497	2.0261305230840083
474.65000000007365	1.2046646936882146	2.027458201152589
474.70000000007366	1.2047189602479988	2.0286966173543286
474.75000000007367	1.2047719179150413	2.029851627933808
474.8000000000737	1.2048265899430781	2.030962401549439
474.8500000000737	1.2048798842748698	2.032008677620752
474.9000000000737	1.2049318773896511	2.0330556438436846
474.9500000000737	1.2049834310738108	2.0340741801516544
475.0000000000737	1.2050373310352953	2.035097559143343
475.05000000007374	1.2050952694018677	2.03612197995707
475.10000000007375	1.2051531493627516	2.0371196138628593
475.15000000007376	1.2052096397601213	2.038129873315716
475.20000000007377	1.2052687777490132	2.0390981540047237
475.2500000000738	1.2053306842831393	2.040082532934466
475.3000000000738	1.2053890240450322	2.0410365402017354
475.3500000000738	1.2054494355481793	2.04198708277045
475.4000000000738	1.2055085689903757	2.0429287893465116
475.4500000000738	1.2055707887806812	2.0438351716941865
475.50000000007384	1.205627907855759	2.044733437805309
475.55000000007385	1.2056828186756463	2.045581443843766
475.60000000007386	1.205744434979268	2.046423923286622
475.6500000000739	1.2058014139949664	2.0472501109942636
475.7000000000739	1.205859116755637	2.0480793172953655
475.7500000000739	1.2059141873963801	2.0489492026290708
475.8000000000739	1.2059709360411635	2.0498389355208455
475.8500000000739	1.206032353489623	2.0507856634655677
475.90000000007393	1.2060875651094445	2.0517380251209953
475.95000000007394	1.206143370152082	2.0526864734377117
476.00000000007395	1.2061976609733376	2.053601147577305
476.05000000007396	1.2062537613326718	2.0544319720005144
476.100000000074	1.2063135353842478	2.055194334711848
476.150000000074	1.2063743040700525	2.0558489190934526
476.200000000074	1.2064325574873418	2.056432272137157
476.250000000074	1.206489985779852	2.0569610050911513
476.300000000074	1.2065508572625534	2.0574548952340566
476.35000000007403	1.206610796303802	2.057968051747006
476.40000000007404	1.20666434279547	2.0584754014275615
476.45000000007406	1.2067165714013057	2.0590283369436775
476.50000000007407	1.206768937422157	2.059595361867408
476.5500000000741	1.2068302961583215	2.0601851537408598
476.6000000000741	1.2068905356560513	2.0607963622674847
476.6500000000741	1.2069459644582086	2.0613853126583805
476.7000000000741	1.2070058138097253	2.062002347279381
476.7500000000741	1.2070675816486753	2.062587527396372
476.80000000007414	1.2071332271165964	2.063185605183661
476.85000000007415	1.2071984232048536	2.0637577657513293
476.90000000007416	1.2072602530812149	2.064301278503308
476.95000000007417	1.207323949261283	2.0648283725833942
477.0000000000742	1.207380486333352	2.065295924270419
477.0500000000742	1.2074355645970878	2.065756323552837
477.1000000000742	1.207499462974434	2.0661861366578296
477.1500000000742	1.2075623422421922	2.066628281580512
477.2000000000742	1.2076198696458889	2.0670916000652784
477.25000000007424	1.2076804422905498	2.067582417256758
477.30000000007425	1.2077354061994547	2.0681298002025166
477.35000000007426	1.207793803355841	2.068691070879332
477.4000000000743	1.2078484203228355	2.069280513595465
477.4500000000743	1.2079034417634757	2.0698485565912494
477.5000000000743	1.2079598405424745	2.0703831855227492
477.5500000000743	1.2080170964746981	2.0708794490776326
477.6000000000743	1.2080754365262454	2.0713162527766324
477.65000000007433	1.2081352996267811	2.0717374624965275
477.70000000007434	1.208190159685557	2.0721384835151317
477.75000000007435	1.208242739225381	2.072559821764636
477.80000000007436	1.2083036770290798	2.073031716733323
477.8500000000744	1.2083605528353807	2.0735351003244307
477.9000000000744	1.2084228574614149	2.074107120134402
477.9500000000744	1.208484682404602	2.074688808683084
478.0000000000744	1.2085449361213803	2.075294674554426
478.0500000000744	1.208599744266827	2.0758804885131936
478.10000000007443	1.2086539264922984	2.0764312212154454
478.15000000007444	1.208712743515207	2.076961034839021
478.20000000007445	1.2087672717756517	2.0774188326252947
478.25000000007446	1.2088263473006393	2.077855711006159
478.3000000000745	1.2088844048658123	2.0782201914200846
478.3500000000745	1.2089423706186169	2.078545462922481
478.4000000000745	1.209001908674321	2.0788208915888933
478.4500000000745	1.2090613379113389	2.0790398050692853
478.5000000000745	1.209124007606056	2.079247186118133
478.55000000007453	1.2091825569052401	2.0794138698746556
478.60000000007454	1.2092421926337318	2.0796106632821334
478.65000000007456	1.2093018994835336	2.079824294595748
478.70000000007457	1.2093637487773532	2.080089249726171
478.7500000000746	1.209421012930415	2.080411877497308
478.8000000000746	1.2094785771175596	2.080760895749642
478.8500000000746	1.2095334681357208	2.0811534366277002
478.9000000000746	1.2095886243249998	2.0815209918222313
478.9500000000746	1.20964551775052	2.0818767560334175
479.00000000007464	1.2097029674234094	2.082180489708461
479.05000000007465	1.209761026655131	2.0824351653808333
479.10000000007466	1.2098193384889253	2.0826636167442283
479.15000000007467	1.2098801778721933	2.0828655845247876
479.2000000000747	1.209940009075883	2.083088341132046
479.2500000000747	1.2099984358699507	2.08333253704733
479.3000000000747	1.2100548342601867	2.0836103912806028
479.3500000000747	1.2101137803947544	2.0839322610619573
479.4000000000747	1.210170576765591	2.0842538726948945
479.45000000007474	1.2102302294255773	2.084594585417465
479.50000000007475	1.210290146721543	2.084899330553588
479.55000000007476	1.2103470343821594	2.0851796126758524
479.6000000000748	1.210402491127176	2.085423569446213
479.6500000000748	1.2104609545639906	2.0856225174786935
479.7000000000748	1.2105198843938088	2.08581286420847
479.7500000000748	1.2105793188009204	2.0859585739154607
479.8000000000748	1.2106405192632728	2.086110492964287
479.85000000007483	1.2107007130686682	2.0862370305729008
479.90000000007484	1.2107602773934978	2.0863599886654693
479.95000000007485	1.2108188477413873	2.086492406354358
480.00000000007486	1.2108729176952497	2.0866155985279375
480.0500000000749	1.2109269841522414	2.0867871162403513
480.1000000000749	1.2109851362593211	2.086971813385725
480.1500000000749	1.2110439635007981	2.087215804565978
480.2000000000749	1.211101293144216	2.087486499936267
480.2500000000749	1.21116220631983	2.0877764220525323
480.30000000007493	1.2112253706137217	2.0880755797251322
480.35000000007494	1.211287025482025	2.0883191455835632
480.40000000007495	1.2113450452483514	2.0885233634658675
480.45000000007497	1.2114054595377661	2.0886360802819324
480.500000000075	1.2114616711641728	2.0886870604724876
480.550000000075	1.211518693092315	2.088683478851725
480.600000000075	1.2115752965387356	2.0886493458055178
480.650000000075	1.2116331054337368	2.088637859929454
480.700000000075	1.2116947742075155	2.0886517668707536
480.75000000007503	1.211752043732717	2.0887281921970815
480.80000000007504	1.2118111311970876	2.0888579746800127
480.85000000007506	1.2118722795126864	2.089030709695111
480.90000000007507	1.2119290479938025	2.089243086637707
480.9500000000751	1.2119864942369436	2.089451237140608
481.0000000000751	1.2120449950527674	2.0896757438654
481.0500000000751	1.2121046164740128	2.0898818397640824
481.1000000000751	1.212159451044541	2.090083390576405
481.1500000000751	1.2122155837252206	2.0902887980860902
481.20000000007514	1.21227164581226	2.0904828717561137
481.25000000007515	1.2123276614015903	2.0906999160232616
481.30000000007516	1.2123840575993006	2.0909024618683123
481.35000000007517	1.2124416863918885	2.091119647975664
481.4000000000752	1.2125037046657228	2.091334312340726
481.4500000000752	1.2125635557616052	2.0915409225523
481.5000000000752	1.2126256147832282	2.09177082777832
481.5500000000752	1.2126879771666164	2.091986068352844
481.6000000000752	1.212746797557615	2.0922373944401147
481.65000000007524	1.2128094016056687	2.092475257847174
481.70000000007525	1.2128668704505592	2.0927184783829276
481.75000000007526	1.2129259019376535	2.0929342090893575
481.8000000000753	1.2129881966831655	2.0930941990280942
481.8500000000753	1.2130483143337305	2.0932054831942906
481.9000000000753	1.2131067122992598	2.093221453082904
481.9500000000753	1.2131677824882185	2.0931964402732617
482.0000000000753	1.2132281535946146	2.0931149912605282
482.05000000007533	1.2132872570920141	2.0930303826078656
482.10000000007534	1.213346662214202	2.092973709797988
482.15000000007535	1.213406984803996	2.092957004014835
482.20000000007536	1.213467447579843	2.0930171187012245
482.2500000000754	1.21353123621145	2.0931233308843846
482.3000000000754	1.213594148456666	2.0932781466929438
482.3500000000754	1.2136515470145786	2.0934437737569898
482.4000000000754	1.2137121867863379	2.093592221303416
482.4500000000754	1.2137729184048114	2.093722450959766
482.50000000007543	1.213834232130524	2.0937955058037985
482.55000000007544	1.2138962803147366	2.093841239980212
482.60000000007545	1.2139580591038568	2.093844116172472
482.65000000007547	1.2140192207801888	2.0938220029979395
482.7000000000755	1.214078521858947	2.0937921716676513
482.7500000000755	1.2141400952559964	2.093740893100082
482.8000000000755	1.2142009233770392	2.0937018373792116
482.8500000000755	1.2142615206942915	2.093651267251334
482.9000000000755	1.214324160787327	2.093616310484158
482.95000000007553	1.2143836114665816	2.093602467521116
483.00000000007554	1.2144464639653068	2.093604657759275
483.05000000007556	1.2145069926121763	2.0936630021589973
483.10000000007557	1.2145684648524098	2.0937327035196485
483.1500000000756	1.2146280354276502	2.0938517346756376
483.2000000000756	1.2146857638808983	2.0939643073319916
483.2500000000756	1.2147498934975571	2.09407549825654
483.3000000000756	1.2148148544891724	2.094164781854103
483.3500000000756	1.2148741145390654	2.094198226302491
483.40000000007564	1.21493240635203	2.094218197618132
483.45000000007565	1.2149903960656672	2.094196575981035
483.50000000007566	1.2150541410412106	2.094199036923419
483.55000000007567	1.2151173087956286	2.0942197688240305
483.6000000000757	1.2151806980091082	2.0942841434019748
483.6500000000757	1.21524018871175	2.094404420745587
483.7000000000757	1.2153050800412246	2.094547916582327
483.7500000000757	1.2153680634293667	2.094721385953058
483.8000000000757	1.215427967144138	2.094862841357495
483.85000000007574	1.2154874293495288	2.0949702685424403
483.90000000007575	1.215544419451616	2.0950171811236986
483.95000000007576	1.2156073040674178	2.094996624775311
484.0000000000758	1.2156718080564	2.0949349394560093
484.0500000000758	1.2157322695769421	2.0948224494826344
484.1000000000758	1.2157934102210126	2.094705156832856
484.1500000000758	1.2158520546917437	2.0945883874368643
484.2000000000758	1.2159114368072372	2.094486970697721
484.25000000007583	1.2159702473382463	2.094424559657516
484.30000000007584	1.21603331915365	2.0943848684795516
484.35000000007585	1.2160972810394657	2.094397861407438
484.40000000007586	1.2161609241192384	2.094446605506316
484.4500000000759	1.2162209668933601	2.0945397445345373
484.5000000000759	1.2162799657995866	2.0946889352332887
484.5500000000759	1.2163446657594685	2.094862722224315
484.6000000000759	1.2164088070872134	2.0950853630720876
484.6500000000759	1.2164679287948938	2.0952878684934855
484.70000000007593	1.2165290494641348	2.095491392532601
484.75000000007594	1.2165931296957093	2.0956489860579435
484.80000000007595	1.216658483510611	2.095756866045949
484.85000000007597	1.216716989121555	2.0958270899824623
484.900000000076	1.2167768259227678	2.0958486935673415
484.950000000076	1.2168350394961671	2.095884396646621
485.000000000076	1.2168943887932755	2.095922668477584
485.050000000076	1.2169529161649426	2.096010986343581
485.100000000076	1.217017035425989	2.096148337676767
485.15000000007603	1.2170795352754142	2.0963153844577436
485.20000000007605	1.2171446327063984	2.0965197733514445
485.25000000007606	1.2172109189845806	2.0966972264486508
485.30000000007607	1.2172740046907926	2.0968619600969176
485.3500000000761	1.217335032614742	2.09696580533225
485.4000000000761	1.2173919088967646	2.097026425198503
485.4500000000761	1.2174529652287702	2.0970532659271894
485.5000000000761	1.2175163398784936	2.097051942365302
485.5500000000761	1.2175746446531186	2.0970589117724914
485.60000000007614	1.2176399848294186	2.0970714916466915
485.65000000007615	1.2177040377172115	2.0971117318751324
485.70000000007616	1.2177684599858107	2.097172872555901
485.75000000007617	1.2178309806190182	2.0972435001317558
485.8000000000762	1.2178936979923203	2.0973346391327667
485.8500000000762	1.2179570611726696	2.0974184038896846
485.9000000000762	1.2180186585205524	2.0975099731094082
485.9500000000762	1.2180826500357447	2.09759582103168
486.0000000000762	1.2181447003528054	2.0976649838057884
486.05000000007624	1.2182066983604598	2.0977284344313545
486.10000000007625	1.218264238195221	2.097739352135549
486.15000000007626	1.2183241690940774	2.0977283661435666
486.2000000000763	1.218384096857422	2.0976483720060224
486.2500000000763	1.218444534889611	2.0975280174135094
486.3000000000763	1.2185084095761898	2.0973719493576453
486.3500000000763	1.218570065642159	2.0971928588893896
486.4000000000763	1.2186342833657118	2.097052411497362
486.45000000007633	1.218698473150313	2.0969428800911314
486.50000000007634	1.2187621953033825	2.0969271826253886
486.55000000007635	1.2188226128848665	2.0969793848780185
486.60000000007636	1.2188829162307986	2.097108948666444
486.6500000000764	1.2189465543194549	2.097295879434978
486.7000000000764	1.2190083273768486	2.0974848534293256
486.7500000000764	1.2190742910751573	2.0976846327151333
486.8000000000764	1.2191371002571039	2.097827858900592
486.8500000000764	1.2192008890992747	2.097948708036544
486.90000000007643	1.219268548863452	2.098024418302999
486.95000000007644	1.2193312995794319	2.098078417060728
487.00000000007645	1.219394366819013	2.0981329032999687
487.05000000007647	1.219459257852951	2.098185954479578
487.1000000000765	1.219519052961009	2.098263210094202
487.1500000000765	1.2195796272458865	2.098345143698307
487.2000000000765	1.2196405072728662	2.0984389319306187
487.2500000000765	1.2197026428982174	2.0985361609569964
487.3000000000765	1.2197627427470403	2.0986184182289573
487.35000000007653	1.2198252191912275	2.0987053693306295
487.40000000007655	1.219886285415895	2.0987724114266135
487.45000000007656	1.2199484579270004	2.098839399993175
487.50000000007657	1.2200083774353556	2.098894823525266
487.5500000000766	1.2200701250117225	2.0989294248464683
487.6000000000766	1.2201337327044792	2.0989555774880437
487.6500000000766	1.220193112190069	2.098937576755074
487.7000000000766	1.2202557293619438	2.0989098664369688
487.7500000000766	1.2203178468518057	2.0988580022554975
487.80000000007664	1.2203761069444354	2.0988090601769693
487.85000000007665	1.2204378590386495	2.098798106862908
487.90000000007666	1.2204977054565875	2.0988212722131396
487.95000000007667	1.2205574962021721	2.098928818396675
488.0000000000767	1.2206203928333283	2.099082210942171
488.0500000000767	1.2206830480793907	2.099297531276072
488.1000000000767	1.2207449450025243	2.0995244519488065
488.1500000000767	1.2208092005688171	2.0997325798637645
488.2000000000767	1.2208722843356055	2.099908312776687
488.25000000007674	1.2209324462005706	2.099997825562473
488.30000000007675	1.220993931188979	2.1000455498726414
488.35000000007676	1.221059083047574	2.1000207577553343
488.4000000000768	1.2211252372826078	2.0999832344337586
488.4500000000768	1.2211897800613958	2.09993755673509
488.5000000000768	1.2212530905080201	2.099912566650563
488.5500000000768	1.2213151344275497	2.099933204148186
488.6000000000768	1.2213778895923477	2.0999839637745104
488.65000000007683	1.2214455551012864	2.100085911500817
488.70000000007684	1.2215103136884702	2.100207937572524
488.75000000007685	1.2215757681035848	2.1003511484297603
488.80000000007686	1.221640753407054	2.1005117889804352
488.8500000000769	1.2217064990811215	2.1006700674774614
488.9000000000769	1.2217715066159303	2.100841951215706
488.9500000000769	1.221834471275634	2.100998294344754
489.0000000000769	1.2218953796363625	2.1011440834463384
489.0500000000769	1.2219573034564677	2.101264416649905
489.10000000007693	1.222023290616226	2.1013416133389815
489.15000000007694	1.2220881800569539	2.1013860467597136
489.20000000007695	1.2221532823708925	2.1013794264590193
489.25000000007697	1.2222143697596106	2.101352297537078
489.300000000077	1.2222786106207302	2.101316764032762
489.350000000077	1.2223436284701679	2.1012868919000236
489.400000000077	1.222408562477664	2.101294214887566
489.450000000077	1.2224749760688778	2.1013098949475078
489.500000000077	1.2225402206398224	2.1013578366412435
489.55000000007703	1.2226077719971151	2.1013832400040093
489.60000000007705	1.2226753321153132	2.101383133859938
489.65000000007706	1.2227395581043135	2.1013282394870814
489.70000000007707	1.222803991789267	2.101199190248501
489.7500000000771	1.22286737922796	2.1010319664271173
489.8000000000771	1.222931952973103	2.100808655676232
489.8500000000771	1.2229988963304235	2.1006042675425314
489.9000000000771	1.223063708850158	2.1004117541710485
489.9500000000771	1.2231237255992302	2.1002789825823833
490.00000000007714	1.223184413196174	2.1002145771236886
490.05000000007715	1.223246392545939	2.1002079722459555
490.10000000007716	1.223307887037755	2.1002689509430112
490.15000000007717	1.223369339216412	2.1003511397048777
490.2000000000772	1.2234295918658962	2.1004627285591835
490.2500000000772	1.2234950190560834	2.1005736960203105
490.3000000000772	1.2235626890665605	2.10067853244005
490.3500000000772	1.2236299318974657	2.100776978017939
490.4000000000772	1.2236965756801341	2.100846279929015
490.45000000007724	1.223762772115841	2.1009030708379157
490.50000000007725	1.2238281030562348	2.100921069730317
490.55000000007726	1.2238908064185159	2.1009087672927365
490.6000000000773	1.2239538448269782	2.1008663689423015
490.6500000000773	1.2240159969762041	2.1007956769554053
490.7000000000773	1.224077112127175	2.1007268718827077
490.7500000000773	1.2241383557005125	2.1006689810356303
490.8000000000773	1.2241975899383	2.1006500226571547
490.85000000007733	1.2242610922913273	2.1006905455217346
490.90000000007734	1.2243231315958443	2.100773465143177
490.95000000007735	1.2243873393155134	2.100915970424926
491.00000000007736	1.2244507348813487	2.1010576713120543
491.0500000000774	1.2245078048495799	2.101201919510147
491.1000000000774	1.2245717717317108	2.1013022173376794
491.1500000000774	1.2246333919489043	2.101352631188257
491.2000000000774	1.2246982077199922	2.101360640921555
491.2500000000774	1.2247571469804113	2.101315490894443
491.30000000007743	1.2248190556386567	2.1012793851359794
491.35000000007744	1.2248785912967275	2.101236892345862
491.40000000007745	1.2249377507175758	2.101242436213649
491.45000000007747	1.224995984459782	2.1012789816348265
491.5000000000775	1.2250620464696567	2.1013522941390628
491.5500000000775	1.2251289774945773	2.1014525079198685
491.6000000000775	1.2251932086725035	2.1015348407622514
491.6500000000775	1.2252579687412604	2.1016154068141977
491.7000000000775	1.225320533906502	2.101650081968173
491.75000000007753	1.2253854316461754	2.1016636656749554
491.80000000007755	1.225447647540377	2.101644798259212
491.85000000007756	1.2255125068255104	2.1016019584824073
491.90000000007757	1.2255774987645627	2.1015557679814054
491.9500000000776	1.2256438655914164	2.1014902320334277
492.0000000000776	1.2257055947449897	2.101432339287473
492.0500000000776	1.2257721409727385	2.101372718682228
492.1000000000776	1.2258353641420694	2.1013303376121932
492.1500000000776	1.2259007530943695	2.101319173676913
492.20000000007764	1.2259614837138404	2.101346687683343
492.25000000007765	1.2260222703216774	2.1014371370014406
492.30000000007766	1.2260852058531304	2.101589848767511
492.35000000007767	1.2261487083539873	2.101797019474657
492.4000000000777	1.2262135185366543	2.10204812389092
492.4500000000777	1.2262801039581301	2.1022919415044807
492.5000000000777	1.2263466580257774	2.1025204420908072
492.5500000000777	1.2264089381610683	2.10267238257839
492.6000000000777	1.2264699346401224	2.1027570542003855
492.65000000007774	1.2265332403107987	2.1027630311605154
492.70000000007775	1.22659984379363	2.1027063747128905
492.75000000007776	1.2266670139665106	2.102629924249487
492.8000000000778	1.226733122911514	2.102534698510188
492.8500000000778	1.2267944512841729	2.1024766474678622
492.9000000000778	1.2268589577908031	2.102439795002528
492.9500000000778	1.226925523848412	2.1024437770270383
493.0000000000778	1.2269879402556272	2.102465626329454
493.05000000007783	1.2270520491038945	2.1024811863552966
493.10000000007784	1.2271150166794902	2.1024980684884436
493.15000000007785	1.2271793961750737	2.1024737762862356
493.20000000007786	1.2272428283147674	2.102443231747535
493.2500000000779	1.2273044896741108	2.1023794101661677
493.3000000000779	1.2273700359526192	2.1023148138886096
493.3500000000779	1.2274325010372154	2.102247657621762
493.4000000000779	1.2274970843015962	2.1021779853013647
493.4500000000779	1.2275585415283807	2.1021237144589975
493.50000000007793	1.2276196892510152	2.102064345368699
493.55000000007794	1.227679514954945	2.1020248048354837
493.60000000007796	1.2277436711821432	2.1019982264453594
493.65000000007797	1.2278012529317557	2.101995336912385
493.700000000078	1.2278659803545804	2.1020333102780606
493.750000000078	1.2279266758071667	2.102102276500721
493.800000000078	1.227987416444628	2.1022082817681405
493.850000000078	1.22804928653603	2.102329963398822
493.900000000078	1.228108582840399	2.102440949154145
493.95000000007803	1.2281670744354332	2.102527325768868
494.00000000007805	1.228226242095585	2.10255315508326
494.05000000007806	1.2282865650721644	2.1025345086982106
494.10000000007807	1.2283482767402236	2.1024618957553796
494.1500000000781	1.2284090330895594	2.102372559571953
494.2000000000781	1.2284740486111572	2.1023010333345593
494.2500000000781	1.2285377542501958	2.1022680105108935
494.3000000000781	1.228600432382528	2.1023180189256903
494.3500000000781	1.228666846985043	2.1024362418466875
494.40000000007814	1.228733306675879	2.10263697202758
494.45000000007815	1.2287984826728937	2.1028805711592087
494.50000000007816	1.2288623466294881	2.103142091258976
494.55000000007817	1.2289277415515478	2.1034067547947246
494.6000000000782	1.2289921807427566	2.1036260610448263
494.6500000000782	1.2290570725678158	2.103827127974393
494.7000000000782	1.229123899791752	2.1039686397173103
494.7500000000782	1.2291899203127217	2.104091322906633
494.8000000000782	1.2292550335139907	2.104174398107828
494.85000000007824	1.2293217501647404	2.1042364952906873
494.90000000007825	1.229388752607101	2.1042818914717825
494.95000000007826	1.2294536487621828	2.104296568480426
495.0000000000783	1.2295183086030215	2.1043079559844973
495.0500000000783	1.2295826823340794	2.104299768064641
495.1000000000783	1.2296479460417031	2.1043032575762073
495.1500000000783	1.2297140937801156	2.1043191266413475
495.2000000000783	1.2297798246010354	2.104357004510966
495.25000000007833	1.2298472212122058	2.104424857674128
495.30000000007834	1.2299161136667456	2.10450325964741
495.35000000007835	1.229984568563741	2.104585001704448
495.40000000007836	1.230053892733194	2.1046458206886642
495.4500000000784	1.2301206202065107	2.1046678888669925
495.5000000000784	1.2301854640503438	2.104656159896123
495.5500000000784	1.230252862307248	2.1046087605924635
495.6000000000784	1.230320504850079	2.104561041586366
495.6500000000784	1.2303853288343458	2.1045297170650437
495.70000000007843	1.2304497386603521	2.104546337293743
495.75000000007844	1.230511246995894	2.1046334194090153
495.80000000007846	1.2305794794389917	2.1047818440462893
495.85000000007847	1.230647032224345	2.104992892520357
495.9000000000785	1.2307123863971645	2.105217283271493
495.9500000000785	1.2307815774880857	2.10543946505052
496.0000000000785	1.2308433954559779	2.105620986826907
496.0500000000785	1.2309083873704587	2.1057380431222037
496.1000000000785	1.2309727187234651	2.105807084733931
496.15000000007853	1.2310385437336242	2.1058027849295797
496.20000000007855	1.231105930645825	2.1057782336912907
496.25000000007856	1.2311731543581192	2.1057147377921943
496.30000000007857	1.2312373743306726	2.105652168199223
496.3500000000786	1.2313035585952148	2.1055901021982306
496.4000000000786	1.2313682518572109	2.1055321062702625
496.4500000000786	1.2314311355011147	2.105496938888587
496.5000000000786	1.2314987908141015	2.105470599855003
496.5500000000786	1.231564391404776	2.105480707487524
496.60000000007864	1.2316300629053174	2.105512238685834
496.65000000007865	1.2316956915387796	2.1055795350577102
496.70000000007866	1.231758626311686	2.1056725000415724
496.75000000007867	1.2318193314672794	2.1057694810456082
496.8000000000787	1.2318835693393344	2.1058655591705384
496.8500000000787	1.2319415112145569	2.1059152077460874
496.9000000000787	1.2320073882641687	2.105921710926413
496.9500000000787	1.232070266707982	2.1058616895015496
497.0000000000787	1.232137071280251	2.1057491900285745
497.05000000007874	1.2322030498644798	2.1056044320944305
497.10000000007875	1.2322714412672533	2.1054532661303367
497.15000000007876	1.2323320778795424	2.1053244432369995
497.2000000000788	1.2323939938094322	2.1052433117816802
497.2500000000788	1.232453101970142	2.105208254847702
497.3000000000788	1.2325159957880791	2.1052260648719585
497.3500000000788	1.2325808249565617	2.1052578339697123
497.4000000000788	1.2326456202298548	2.1052946402797055
497.45000000007883	1.232709580299363	2.1053018684273557
497.50000000007884	1.2327726893084119	2.105272902907013
497.55000000007885	1.2328363754673617	2.1052190920051084
497.60000000007886	1.2328994327341471	2.105134934047853
497.6500000000789	1.232960159372257	2.1050694587868324
497.7000000000789	1.2330248071549423	2.1050129565582423
497.7500000000789	1.2330879240194919	2.105009649743267
497.8000000000789	1.2331501524022437	2.1050418750923803
497.8500000000789	1.2332131386030687	2.1051227996568804
497.90000000007893	1.233275283850367	2.105245713496683
497.95000000007894	1.2333392433314772	2.1053924580892094
498.00000000007896	1.2334079891885465	2.1055778405948327
498.05000000007897	1.2334776158729694	2.1057702604034976
498.100000000079	1.2335470360097462	2.1059823147638492
498.150000000079	1.2336103815424169	2.1061869102787756
498.200000000079	1.2336799942289804	2.1063763345920754
498.250000000079	1.2337439200651976	2.1065330703490512
498.300000000079	1.2338089623486657	2.1066240315606275
498.35000000007904	1.2338789459804493	2.106659346903756
498.40000000007905	1.2339486132295352	2.1066127623044286
498.45000000007906	1.2340171089027319	2.1065149346037413
498.50000000007907	1.2340872728228	2.1063808922133003
498.5500000000791	1.2341525416205972	2.1062469312326524
498.6000000000791	1.2342193738636744	2.106147929694486
498.6500000000791	1.2342877376979768	2.1061054316382606
498.7000000000791	1.2343527714505838	2.106123485596659
498.7500000000791	1.2344228600559333	2.106198405445194
498.80000000007914	1.2344920640611343	2.106294966639167
498.85000000007915	1.2345612594014863	2.106395049574832
498.90000000007916	1.2346282775657411	2.1064588607183565
498.95000000007917	1.234696463981415	2.1064817962144247
499.0000000000792	1.2347639452084398	2.1064582399967615
499.0500000000792	1.2348263711049974	2.106391465951206
499.1000000000792	1.2348900978642188	2.1063181779129576
499.1500000000792	1.2349505105127196	2.1062330065140666
499.2000000000792	1.2350107839593416	2.106177328498326
499.25000000007924	1.235075227678411	2.106134366221536
499.30000000007925	1.2351439771541237	2.1061206010732487
499.35000000007926	1.2352116842660696	2.1061191024683636
499.4000000000793	1.2352803367900913	2.1061197843419595
499.4500000000793	1.2353443937189512	2.1061302553233574
499.5000000000793	1.2354088869355195	2.106128169850887
499.5500000000793	1.2354749893820196	2.106139923847785
499.6000000000793	1.23553976556718	2.1061395951642097
499.65000000007933	1.2356066554491387	2.106140139363518
499.70000000007934	1.2356739769015845	2.1061266265836966
499.75000000007935	1.235739797117582	2.106082710311625
499.80000000007936	1.235808860195563	2.106019664150195
499.8500000000794	1.2358767368255652	2.105915726333522
499.9000000000794	1.2359465054878913	2.1058085769102326
499.9500000000794	1.2360164663730262	2.1056984873146494
500.0000000000794	1.2360849814243355	2.1056274663306405
500.0500000000794	1.2361558963619044	2.1056107354568123
500.10000000007943	1.2362232671142956	2.1056615306718043
500.15000000007944	1.2362890712440389	2.105775134177104
500.20000000007946	1.2363533476802917	2.105929744555087
500.25000000007947	1.2364205166495776	2.106091508532929
500.3000000000795	1.236485716049362	2.106225552729068
500.3500000000795	1.2365532479838004	2.1062942048352373
500.4000000000795	1.2366206258739567	2.10628857391048
500.4500000000795	1.236687302964552	2.106199424099179
500.5000000000795	1.2367554655804027	2.106048676418513
500.55000000007954	1.236825263073072	2.1058631097305196
500.60000000007955	1.2368956594729983	2.1056630524507356
500.65000000007956	1.2369647367226364	2.105483458018428
500.70000000007957	1.2370328057459328	2.1053234433551116
500.7500000000796	1.2371008110808432	2.105201686400879
500.8000000000796	1.237165935477687	2.1051059233218243
500.8500000000796	1.2372298466158158	2.10503201615586
500.9000000000796	1.2372930257821853	2.1049863671440274
500.9500000000796	1.2373591739443537	2.1049511057991768
501.00000000007964	1.2374272023581385	2.1049515365893985
501.05000000007965	1.2374895315647203	2.1049567968621834
501.10000000007966	1.237552566114728	2.104989158672495
501.1500000000797	1.237615269055235	2.1050231105387422
501.2000000000797	1.2376797252311644	2.10505408300365
501.2500000000797	1.237745319593429	2.1050779877323276
501.3000000000797	1.2378110784426108	2.105075869524506
501.3500000000797	1.2378777345195466	2.1050766962210785
501.40000000007973	1.2379454992220973	2.105070901055249
501.45000000007974	1.2380125594378368	2.1051009219554038
501.50000000007975	1.2380799660798638	2.1051664298954673
501.55000000007976	1.2381500361254796	2.105289071499052
501.6000000000798	1.2382176577934796	2.105454475036569
501.6500000000798	1.2382863499626475	2.1056452429998633
501.7000000000798	1.23835168525379	2.105829973033664
501.7500000000798	1.2384221645016522	2.1059794275351527
501.8000000000798	1.2384922391198754	2.106064843240377
501.85000000007983	1.2385631503440757	2.106079391826075
501.90000000007984	1.238632023706374	2.1060235169276056
501.95000000007985	1.2386996452833459	2.105925603625002
502.00000000007987	1.2387679053889316	2.10581437998205
502.0500000000799	1.2388351599647547	2.105720125308977
502.1000000000799	1.238903842002161	2.1056702424559166
502.1500000000799	1.2389695061842918	2.105664533354212
502.2000000000799	1.2390367257763006	2.105709635493961
502.2500000000799	1.2391056223165289	2.1057850151871973
502.30000000007993	1.2391735208425443	2.105874075163038
502.35000000007994	1.2392395741719655	2.105964561961538
502.40000000007996	1.239304796123637	2.1060321102437833
502.45000000007997	1.2393714814288825	2.1060900733912793
502.50000000008	1.2394393619365303	2.106108512657291
502.55000000008	1.239507270252115	2.1061068116706037
502.60000000008	1.23957621535347	2.106056502054599
502.65000000008	1.2396437632092248	2.105964628180823
502.70000000008	1.2397103248876526	2.105822492029816
502.75000000008004	1.2397790606664167	2.105630661886997
502.80000000008005	1.2398460198303163	2.10541357480821
502.85000000008006	1.2399146189079469	2.1051753668721886
502.90000000008007	1.2399841894264914	2.1049632051377767
502.9500000000801	1.2400542759167346	2.1047825272357574
503.0000000000801	1.2401242686491445	2.104662972258147
503.0500000000801	1.2401953799564938	2.1045988605150057
503.1000000000801	1.2402614446941937	2.104574246989934
503.1500000000801	1.2403327813796872	2.1045728146928826
503.20000000008014	1.2404023051348265	2.104554655966808
503.25000000008015	1.240470199703293	2.1045044579932366
503.30000000008016	1.2405392941799964	2.1044061883774776
503.3500000000802	1.2406059970672958	2.1042682520606433
503.4000000000802	1.2406734302237883	2.1041096333188287
503.4500000000802	1.2407398567622736	2.1039568567983413
503.5000000000802	1.2408076686480998	2.1038360296134617
503.5500000000802	1.2408722674152246	2.103761146616734
503.60000000008023	1.2409368799182172	2.103732804956709
503.65000000008024	1.240999505857134	2.103740293406582
503.70000000008025	1.2410660293512163	2.103762668942478
503.75000000008026	1.2411308423747185	2.1037728315817064
503.8000000000803	1.2411912435892818	2.103754288422135
503.8500000000803	1.241254123729843	2.1036868282091135
503.9000000000803	1.241317342851187	2.103582404720395
503.9500000000803	1.2413795976458974	2.103419483874288
504.0000000000803	1.2414442847337188	2.103229434928839
504.05000000008033	1.2415068724755465	2.1029896603844214
504.10000000008034	1.241572797741012	2.102727622616182
504.15000000008035	1.2416379130483353	2.1024322292003066
504.20000000008037	1.241704435198574	2.102118446048928
504.2500000000804	1.2417622527745733	2.1017988661613707
504.3000000000804	1.2418283255023264	2.1014911481124754
504.3500000000804	1.2418932276040717	2.10122765890579
504.4000000000804	1.241958036218178	2.1010115217035463
504.4500000000804	1.2420154566717474	2.100861247637465
504.50000000008043	1.2420720308510447	2.100765000621475
504.55000000008044	1.2421289320956366	2.1007049841336447
504.60000000008046	1.2421851086156988	2.1006522029545653
504.65000000008047	1.242241761140708	2.100564471328506
504.7000000000805	1.2423075766666145	2.100430458643724
504.7500000000805	1.2423691173081512	2.1002184672743542
504.8000000000805	1.2424339844180934	2.0999496894690295
504.8500000000805	1.2424967376808675	2.0996337250366777
504.9000000000805	1.242559407350818	2.099308649465396
504.95000000008054	1.2426204908328298	2.0989994230899325
505.00000000008055	1.2426816612460618	2.0987297867538115
505.05000000008056	1.2427427686169397	2.0985052926529613
505.10000000008057	1.2428049929075935	2.098319378218022
505.1500000000806	1.2428671332276036	2.0981552235910375
505.2000000000806	1.2429277439432607	2.0979887903861862
505.2500000000806	1.242987183107259	2.0978089087699656
505.3000000000806	1.2430441270932913	2.0975960595652987
505.3500000000806	1.243100485480253	2.0973640014890202
505.40000000008064	1.2431571104964214	2.097100904508314
505.45000000008065	1.243214053871259	2.0968328637626996
505.50000000008066	1.2432746184040777	2.0965468163211
505.5500000000807	1.243330677065793	2.096257089691619
505.6000000000807	1.2433856164221921	2.0959521358125452
505.6500000000807	1.2434426984838376	2.0956386257439203
505.7000000000807	1.243498882318622	2.095318486599828
505.7500000000807	1.243553763517322	2.0949904720031762
505.80000000008073	1.2436076627106845	2.094675782183211
505.85000000008074	1.2436627798796556	2.094368756341152
505.90000000008075	1.243721189821061	2.094083505313919
505.95000000008076	1.2437824682912877	2.093799023786151
506.0000000000808	1.243840590442104	2.093494651143139
506.0500000000808	1.2439015106089468	2.093145667169347
506.1000000000808	1.243959795250067	2.0927135946200686
506.1500000000808	1.2440175176218342	2.0921929209664785
506.2000000000808	1.2440770726705603	2.0915665488031903
506.25000000008083	1.2441340364698277	2.0908653067794294
506.30000000008084	1.2441909432957379	2.09010568782998
506.35000000008085	1.244247907831563	2.089343143953296
506.40000000008087	1.244305926714006	2.088603424191706
506.4500000000809	1.2443614464692356	2.0879214559431145
506.5000000000809	1.244416486341568	2.08730046374011
506.5500000000809	1.2444740370339804	2.086738980027166
506.6000000000809	1.2445296564814492	2.0862124980866845
506.6500000000809	1.2445864310961765	2.085695875728114
506.70000000008093	1.2446388795695666	2.0851671311177293
506.75000000008095	1.24469302336495	2.084607045329996
506.80000000008096	1.244743567922231	2.084017451756921
506.85000000008097	1.2447961010251172	2.083392009065294
506.900000000081	1.2448483630051923	2.082747851523507
506.950000000081	1.244901595968473	2.082078972341489
507.000000000081	1.2449538438333492	2.081395291443617
507.050000000081	1.2450063547677017	2.0806912042799617
507.100000000081	1.2450603801753182	2.079967427774444
507.15000000008104	1.245114947659126	2.0792292932609127
507.20000000008105	1.2451658178931557	2.0784734475962274
507.25000000008106	1.2452165926224703	2.0777221734921296
507.30000000008107	1.2452683161769935	2.076974342808455
507.3500000000811	1.2453217175340408	2.076244555161286
507.4000000000811	1.245375618269411	2.0755198740827883
507.4500000000811	1.2454303175777452	2.074787571817001
507.5000000000811	1.245482513003874	2.0740260129791266
507.5500000000811	1.2455349003229974	2.073205744380807
507.60000000008114	1.2455891607484477	2.07232531149492
507.65000000008115	1.2456415598588981	2.0713640536734634
507.70000000008116	1.2456944817723707	2.070356895074392
507.7500000000812	1.2457447302276428	2.069309353378795
507.8000000000812	1.2457961526512464	2.068276330247523
507.8500000000812	1.2458499177746165	2.0672700831675686
507.9000000000812	1.2459033478494064	2.066320108490976
507.9500000000812	1.245953470546957	2.065412218487125
508.00000000008123	1.246003840007278	2.0645360633443324
508.05000000008124	1.2460524003905729	2.0636565960412683
508.10000000008125	1.2461026186352626	2.0627400976562322
508.15000000008126	1.2461507479969336	2.061760831204565
508.2000000000813	1.2462018900514389	2.060698217763599
508.2500000000813	1.2462515742567026	2.0595573335586215
508.3000000000813	1.2463018595849524	2.058340065336496
508.3500000000813	1.246352971795705	2.0570718436919715
508.4000000000813	1.2464071833745018	2.0557648054572306
508.45000000008133	1.2464579084188865	2.0544327728290286
508.50000000008134	1.246506198271778	2.0530867270980893
508.55000000008135	1.2465573425869934	2.0517323416733975
508.60000000008137	1.2466065789477943	2.050381666666621
508.6500000000814	1.2466548694685353	2.0490325946444528
508.7000000000814	1.2467046321932915	2.0477080209503717
508.7500000000814	1.2467518315945252	2.046400185362474
508.8000000000814	1.2468025293524705	2.045124372254132
508.8500000000814	1.2468492158449627	2.043858787709641
508.90000000008143	1.2468969098266705	2.04259115829406
508.95000000008145	1.2469470602717607	2.041295224463115
509.00000000008146	1.246996443807995	2.039936235831008
509.05000000008147	1.2470440995059704	2.0385013278078645
509.1000000000815	1.2470930030735288	2.036970912079426
509.1500000000815	1.247141387530063	2.0353671825835855
509.2000000000815	1.2471905055952315	2.033695711487417
509.2500000000815	1.2472397478282444	2.032000635280263
509.3000000000815	1.2472879781539712	2.0302918778104924
509.35000000008154	1.2473372496091826	2.028596154156514
509.40000000008155	1.2473850172054626	2.0269003150510287
509.45000000008156	1.2474345671630642	2.025191543556262
509.50000000008157	1.2474843024360724	2.0234382771923656
509.5500000000816	1.2475375014830885	2.0216088751561956
509.6000000000816	1.2475903295991042	2.0196831083357414
509.6500000000816	1.247646030317921	2.0176469458321904
509.7000000000816	1.2476996103535756	2.0155117917837924
509.7500000000816	1.247752301916686	2.0132912299885724
509.80000000008164	1.2478050889882177	2.011014868821216
509.85000000008165	1.2478597962291795	2.0087060197239226
509.90000000008166	1.247914067271281	2.0063769310971735
509.9500000000817	1.2479675962630088	2.004042985555385
510.0000000000817	1.2480218479069376	2.001695175658284
510.0500000000817	1.2480742624942829	1.9993441512004242
510.1000000000817	1.2481220707285645	1.9969675380734748
510.1500000000817	1.2481675077293	1.9945831953381263
510.20000000008173	1.2482167152932746	1.9921746737722437
510.25000000008174	1.2482619772058179	1.9897472096558706
510.30000000008175	1.2483115509873643	1.9872809638419142
510.35000000008176	1.2483583120835295	1.984762103712955
510.4000000000818	1.2484079898493592	1.9821665006328437
510.4500000000818	1.2484574323855344	1.9794697669361183
510.5000000000818	1.2485038888846647	1.97666120130179
510.5500000000818	1.2485562055801496	1.9737401893839215
510.6000000000818	1.2486025567431203	1.970727218777526
510.65000000008183	1.248649838967837	1.9676451341296064
510.70000000008184	1.2487039338095733	1.9645464362453147
510.75000000008185	1.2487553940931904	1.961446788652566
510.80000000008187	1.2488029243451166	1.9583716578375143
510.8500000000819	1.248852288321304	1.9553182762426613
510.9000000000819	1.2489000662397813	1.9522663742328938
510.9500000000819	1.2489500566196794	1.9491874848158572
511.0000000000819	1.249000205498521	1.9460406571195834
511.0500000000819	1.24904665295416	1.9428013985444734
511.10000000008193	1.2490967378641533	1.939453122619005
511.15000000008195	1.249145431346225	1.936001206744582
511.20000000008196	1.249194688063753	1.9324560568287266
511.25000000008197	1.2492408768920902	1.928836788448185
511.300000000082	1.249287328464573	1.9251643411963897
511.350000000082	1.2493377081518506	1.9214443180276108
511.400000000082	1.2493892150482093	1.9176846432677512
511.450000000082	1.2494393381887332	1.9138620787770222
511.500000000082	1.2494906489942654	1.9099839920081476
511.55000000008204	1.2495396879427199	1.9060199139911893
511.60000000008205	1.24959065935219	1.901985795042277
511.65000000008206	1.2496402209827584	1.89785928366467
511.70000000008207	1.2496920842968895	1.8936572928664175
511.7500000000821	1.249741990687629	1.889361680263441
511.8000000000821	1.24979700503183	1.8849765260095628
511.8500000000821	1.2498464699100533	1.8804791681265511
511.9000000000821	1.2498939118861139	1.8758618341798632
511.9500000000821	1.2499439003495534	1.8711286897952757
512.0000000000821	1.2499933250762956	1.8662786503188655
512.050000000082	1.2500418254503496	1.861342429525729
512.100000000082	1.250089513373036	1.8563429710113273
512.150000000082	1.2501399310430077	1.851322969680612
512.2000000000819	1.2501871171806092	1.846299421447556
512.2500000000819	1.250237285008485	1.8412880809162773
512.3000000000818	1.250286357946346	1.836275502041234
512.3500000000818	1.2503367602074482	1.8312277847064857
512.4000000000817	1.2503889123819416	1.8261113266177602
512.4500000000817	1.250440202847034	1.8208701995973335
512.5000000000816	1.2504957060598476	1.815488262575705
512.5500000000816	1.2505483017477874	1.8099321367336199
512.6000000000815	1.2506008459201228	1.8042208115814424
512.6500000000815	1.2506529910516617	1.7983631938242948
512.7000000000814	1.2507060457518326	1.792393545299586
512.7500000000814	1.250757221893933	1.78633198361818
512.8000000000814	1.2508052757443568	1.7801903978303735
512.8500000000813	1.2508551606928646	1.7739834039449633
512.9000000000813	1.2509028623584024	1.7676927062214243
512.9500000000812	1.2509488683715426	1.7613223573438905
513.0000000000812	1.2509969822627713	1.7548500577875632
513.0500000000811	1.2510479160292571	1.7482870251972389
513.1000000000811	1.2510971399181032	1.7416138072242817
513.150000000081	1.2511521640698466	1.7348484545202247
513.200000000081	1.2511983664167394	1.727966157278945
513.250000000081	1.251249551326121	1.7209773958918466
513.3000000000809	1.2513004893488675	1.71386018894282
513.3500000000809	1.2513500247126261	1.7066032257587782
513.4000000000808	1.2514019373770342	1.6992032875083187
513.4500000000808	1.251450927226145	1.6916554626710836
513.5000000000807	1.2515021115100255	1.6839817901178142
513.5500000000807	1.2515557993402702	1.6762018839775534
513.6000000000806	1.2516034881776097	1.6683384822027603
513.6500000000806	1.251654562397543	1.6604170076789133
513.7000000000805	1.2517042536685519	1.652433270217435
513.7500000000805	1.2517546894613003	1.6443836064684612
513.8000000000804	1.251802004710749	1.636223222150836
513.8500000000804	1.2518513053743912	1.627933260895439
513.9000000000804	1.2519018803758726	1.6194616921596863
513.9500000000803	1.2519505618368456	1.610805168065421
514.0000000000803	1.2520002534381285	1.6019463328968944
514.0500000000802	1.252050203537792	1.5929215170560063
514.1000000000802	1.2520976161725963	1.5837495576414413
514.1500000000801	1.2521478730633775	1.574481949388289
514.2000000000801	1.252198912256521	1.565145271879878
514.25000000008	1.252242990128018	1.5557532028226608
514.30000000008	1.2522896888895048	1.5463211454251937
514.35000000008	1.2523377275026002	1.5368261347262693
514.4000000000799	1.252385845553806	1.527269251840245
514.4500000000799	1.252439162676198	1.5176154484874032
514.5000000000798	1.2524893661013172	1.5078588325569056
514.5500000000798	1.2525419151080381	1.497979540703745
514.6000000000797	1.2525921696564466	1.4879784394479252
514.6500000000797	1.252643877509905	1.4778366417852415
514.7000000000796	1.252691668986488	1.4675500095469056
514.7500000000796	1.2527419755555549	1.4571100519436477
514.8000000000795	1.2527944608200698	1.4464994793071833
514.8500000000795	1.2528456570522717	1.4357180683922526
514.9000000000794	1.2528973904473857	1.4247622848594537
514.9500000000794	1.252946568737697	1.4136537022502418
515.0000000000794	1.2529947340590581	1.4024123513593953
515.0500000000793	1.253046005738417	1.391071826350393
515.1000000000793	1.2530982706019131	1.3796520702565338
515.1500000000792	1.2531496568575542	1.3681528461660295
515.2000000000792	1.253201195502052	1.3565735904136482
515.2500000000791	1.253249681179727	1.3448708048201532
515.3000000000791	1.253305542695913	1.3330374341092748
515.350000000079	1.2533592229823096	1.321014774020332
515.400000000079	1.2534116362544125	1.3088121857653132
515.450000000079	1.2534626719251705	1.2964096091131736
515.5000000000789	1.2535171003495305	1.283854644958448
515.5500000000789	1.2535685567429313	1.2711597589691297
515.6000000000788	1.2536202889701826	1.2583762549554076
515.6500000000788	1.2536681700867363	1.2455209939005134
515.7000000000787	1.253717707464135	1.232611272005304
515.7500000000787	1.25376929077657	1.21964164717747
515.8000000000786	1.2538208816922187	1.2065856144426836
515.8500000000786	1.2538725070695271	1.193425591586829
515.9000000000785	1.2539236261405389	1.1801287239759273
515.9500000000785	1.2539718505644597	1.1666876364461838
516.0000000000784	1.2540201293329831	1.1530913176805349
516.0500000000784	1.2540721663304601	1.1393460855883217
516.1000000000784	1.2541233881859624	1.125454911597701
516.1500000000783	1.2541726407643972	1.1114147728897796
516.2000000000783	1.2542211368482736	1.0972384715397876
516.2500000000782	1.254271425160704	1.0829144485605564
516.3000000000782	1.2543211212294265	1.0684655192130794
516.3500000000781	1.2543726216833349	1.0538869503616541
516.4000000000781	1.254423174162352	1.0392191981117773
516.450000000078	1.2544728046111455	1.0244740108857022
516.500000000078	1.2545261738903493	1.0096912239875993
516.550000000078	1.2545781797129338	0.9948765822884944
516.6000000000779	1.2546303917556116	0.9800297242433211
516.6500000000779	1.2546805103406482	0.9651372370638924
516.7000000000778	1.2547317757517809	0.9501491854913183
516.7500000000778	1.2547826420570611	0.9350484909683118
516.8000000000777	1.2548281252624056	0.9197690574027796
516.8500000000777	1.2548749432055715	0.9043331684355689
516.9000000000776	1.2549224536694643	0.8887098081719363
516.9500000000776	1.254969513459093	0.8729618139519275
517.0000000000775	1.2550158743476	0.8570920407573679
517.0500000000775	1.255066835490827	0.8411728111301221
517.1000000000774	1.255115615379685	0.8252024328025623
517.1500000000774	1.2551637839613028	0.8092158343704242
517.2000000000774	1.2552090967286684	0.7931903673337486
517.2500000000773	1.2552545563775415	0.7771210500231663
517.3000000000773	1.2553024037198972	0.7609851802693899
517.3500000000772	1.2553530386969247	0.744771335731769
517.4000000000772	1.2553989596444812	0.7284780516982916
517.4500000000771	1.2554471676064107	0.712115936855049
517.5000000000771	1.2554982503486378	0.6957065187899917
517.550000000077	1.2555499389302134	0.6792692575092782
517.600000000077	1.2556007507122904	0.662818528806675
517.650000000077	1.2556507581608174	0.6463750557906304
517.7000000000769	1.255699133597552	0.629942880556536
517.7500000000769	1.2557481218223634	0.6135466813859293
517.8000000000768	1.2557953022539166	0.5971927044056496
517.8500000000768	1.2558426599196553	0.5809197271189539
517.9000000000767	1.2558910187461845	0.5647435411398252
517.9500000000767	1.2559402218716016	0.5486959229675138
518.0000000000766	1.2559900596311748	0.532784780415342
518.0500000000766	1.2560357917161435	0.5170017525267763
518.1000000000765	1.256082021246993	0.5013408061318126
518.1500000000765	1.2561281472746497	0.48576159978517436
518.2000000000764	1.2561750184777374	0.47027320339560985
518.2500000000764	1.2562256797052453	0.45484865620719844
518.3000000000764	1.2562750244085197	0.4395529187012726
518.3500000000763	1.2563238542309756	0.42440505444008014
518.4000000000763	1.256371423066702	0.4095268721770435
518.4500000000762	1.2564199406291336	0.3949670402984288
518.5000000000762	1.256469984913456	0.3808470278531947
518.5500000000761	1.256523038254782	0.36719516673421726
518.6000000000761	1.2565705106864753	0.35408129805127514
518.650000000076	1.256620098455513	0.3415148674805267
518.700000000076	1.256664001225574	0.3295371907890064
518.7500000000759	1.2567091747573698	0.3181802423810759
518.8000000000759	1.2567519472791007	0.30750384420324955
518.8500000000759	1.2567966899041345	0.29759867539004636
518.9000000000758	1.2568426932450123	0.2885547714936404
518.9500000000758	1.2568887321450055	0.28049822122307
519.0000000000757	1.2569365257999963	0.27351487603534
519.0500000000757	1.2569827684486308	0.26772389824018417
519.1000000000756	1.2570342513317059	0.2631882722109434
519.1500000000756	1.2570822715960794	0.26000162677469013
519.2000000000755	1.2571297168772262	0.2581978831716189
519.2500000000755	1.2571773346799036	0.2578473137775861
519.3000000000754	1.2572291078821418	0.2589457177615014
519.3500000000754	1.2572778817228276	0.2614945274526405
519.4000000000754	1.2573285720764376	0.2654266741428599
519.4500000000753	1.2573768232688527	0.27067141161711034
519.5000000000753	1.2574308545233013	0.27711995772790915
519.5500000000752	1.257482026368831	0.28467132366893705
519.6000000000752	1.2575339922768949	0.2932328195180418
519.6500000000751	1.2575869703815383	0.3027419429000849
519.7000000000751	1.2576392925065047	0.3131396401986108
519.750000000075	1.2576910932797174	0.32437891463334745
519.800000000075	1.2577404851540661	0.3363949985311459
519.8500000000749	1.2577882117996722	0.349109641297018
519.9000000000749	1.2578389108824615	0.36242691853130055
519.9500000000749	1.2578931706716396	0.3762270031479605
520.0000000000748	1.2579468761196142	0.39040159674880537
520.0500000000748	1.2579989100341382	0.4048582074746897
520.1000000000747	1.2580528821227035	0.4195382261120097
520.1500000000747	1.258107813968143	0.43440875915613647
520.2000000000746	1.2581572780278862	0.4494604743226822
520.2500000000746	1.2582094113244435	0.46470280651219975
520.3000000000745	1.258262129317544	0.4801548917249827
520.3500000000745	1.2583161473822582	0.4958021872750426
520.4000000000744	1.2583697038753476	0.5116548467257603
520.4500000000744	1.2584212954157987	0.5276628752659887
520.5000000000744	1.258473262530797	0.5438329496229888
520.5500000000743	1.258524602283016	0.5601054713212142
520.6000000000743	1.2585756474503766	0.5764969964951324
520.6500000000742	1.258625795600736	0.5929524893005607
520.7000000000742	1.258675321041042	0.6094922008408556
520.7500000000741	1.2587287737106916	0.6260642600881918
520.8000000000741	1.2587780115742178	0.6426658494985852
520.850000000074	1.258829629660495	0.6592479761718882
520.900000000074	1.2588790074797636	0.6757983812948948
520.9500000000739	1.25892731021535	0.6922900910127965
521.0000000000739	1.2589778554465778	0.7087279774582642
521.0500000000739	1.2590311704308021	0.7251273100382232
521.1000000000738	1.2590809404756698	0.7414958745877622
521.1500000000738	1.2591357000796872	0.7578793584525327
521.2000000000737	1.2591840764412374	0.7742702900886062
521.2500000000737	1.2592406289662215	0.7906915843296515
521.3000000000736	1.259294163223907	0.8070872222696712
521.3500000000736	1.2593448100058662	0.823438670553812
521.4000000000735	1.2593985589499752	0.8396910845920296
521.4500000000735	1.2594490040637898	0.8558171016937698
521.5000000000734	1.2595005743984065	0.8717925483934935
521.5500000000734	1.2595538341237054	0.8876291184642332
521.6000000000734	1.2596050613742003	0.9033403207746908
521.6500000000733	1.2596582448452585	0.9189652430964876
521.7000000000733	1.2597089122918284	0.9345286721059493
521.7500000000732	1.259760359206693	0.9500551844079023
521.8000000000732	1.2598126277079702	0.9655389729973443
521.8500000000731	1.2598652815214113	0.9809864972569606
521.9000000000731	1.2599195058759385	0.9963628839785638
521.950000000073	1.2599725980641585	1.011651308575921
522.000000000073	1.260027601785179	1.0268190497383767
522.0500000000729	1.2600815003185153	1.0418662115913622
522.1000000000729	1.260131450412663	1.0567618763749
522.1500000000729	1.2601848668722027	1.0715304580551162
522.2000000000728	1.2602372168355838	1.0861413874793036
522.2500000000728	1.2602912901293761	1.1006130041307223
522.3000000000727	1.2603444553270817	1.114915585146384
522.3500000000727	1.260394835002007	1.1290546050667412
522.4000000000726	1.2604456059375009	1.1430336286482423
522.4500000000726	1.2604975753190646	1.1568806820945499
522.5000000000725	1.2605490428787616	1.170618249371311
522.5500000000725	1.2605990157527327	1.1842783154897765
522.6000000000724	1.2606485199114101	1.1978916067205925
522.6500000000724	1.2606974953200574	1.211469525071321
522.7000000000724	1.2607509518338753	1.225017953831788
522.7500000000723	1.2608045394028062	1.2385011243220898
522.8000000000723	1.2608539091732531	1.2518836818485302
522.8500000000722	1.2609077791828764	1.2651277446114022
522.9000000000722	1.2609599713077555	1.2782009401122243
522.9500000000721	1.2610126257729244	1.2910879910798727
523.0000000000721	1.261063742300628	1.303794870750565
523.050000000072	1.2611129843871902	1.3163454997990602
523.100000000072	1.261161722531763	1.3287691328831006
523.1500000000719	1.2612097909793207	1.3410954064332414
523.2000000000719	1.2612585127511204	1.3533400686773398
523.2500000000719	1.2613103992206625	1.3655052288392382
523.3000000000718	1.2613618830129494	1.3775744078012957
523.3500000000718	1.261410870049333	1.3895187460725626
523.4000000000717	1.2614600736417685	1.4013255134054312
523.4500000000717	1.26151013657185	1.4129691052076452
523.5000000000716	1.2615643782703616	1.424459502373202
523.5500000000716	1.2616194113165327	1.4357790192268443
523.6000000000715	1.2616706158438085	1.4469467921970358
523.6500000000715	1.2617209301051056	1.4579534663689258
523.7000000000714	1.261768789614578	1.4688187400046258
523.7500000000714	1.2618182411234808	1.4795315427147302
523.8000000000713	1.2618681157649199	1.490108815624185
523.8500000000713	1.2619164223684713	1.500543766949488
523.9000000000713	1.2619652987725873	1.5108632452828292
523.9500000000712	1.262013309636845	1.521080305646136
524.0000000000712	1.2620646422563424	1.5312258848024307
524.0500000000711	1.2621135498139147	1.5413088735555087
524.1000000000711	1.262162972267932	1.5513344401752176
524.150000000071	1.262214034498719	1.5612896128492588
524.200000000071	1.2622658759386374	1.5711419318840416
524.2500000000709	1.2623143485687591	1.5808486724265427
524.3000000000709	1.2623655440455916	1.5903779088346475
524.3500000000708	1.262416189960279	1.599700756699552
524.4000000000708	1.262465840270089	1.6088145576987498
524.4500000000708	1.262514171028043	1.6177341814600812
524.5000000000707	1.2625631729402043	1.6265008149404472
524.5500000000707	1.2626084989290556	1.6351459964684203
524.6000000000706	1.2626592716635805	1.6437193679451805
524.6500000000706	1.2627114405185083	1.6522338765619426
524.7000000000705	1.2627575087772265	1.660693185747661
524.7500000000705	1.2628081824682251	1.6690918916945632
524.8000000000704	1.2628580635229114	1.677405644463288
524.8500000000704	1.2629089563984608	1.6856162024242136
524.9000000000703	1.2629607279338044	1.6937030606968373
524.9500000000703	1.263012549780125	1.7016625825064493
525.0000000000703	1.2630634548758795	1.709488565016969
525.0500000000702	1.2631124213298304	1.7171919962084046
525.1000000000702	1.263164007264008	1.7247718523303122
525.1500000000701	1.2632166390895607	1.7322358089543481
525.2000000000701	1.2632626388684056	1.7395668734253709
525.25000000007	1.263310698266297	1.7467759144146164
525.30000000007	1.2633619721548808	1.7538582172886583
525.3500000000699	1.2634088468828075	1.7608193402635122
525.4000000000699	1.2634578332748845	1.7676731530425476
525.4500000000698	1.2635078265123996	1.7744369654352599
525.5000000000698	1.263559209198389	1.7811193537241665
525.5500000000698	1.2636083818382873	1.7877204798884554
525.6000000000697	1.2636568685876228	1.7942251010652162
525.6500000000697	1.2637037390004764	1.8006120877478442
525.7000000000696	1.263754407446807	1.8068508140123387
525.7500000000696	1.2638058587394907	1.8129209072452925
525.8000000000695	1.2638530188323749	1.8188001156745746
525.8500000000695	1.2638976316252342	1.8245084779034055
525.9000000000694	1.2639472771386975	1.8300697111235573
525.9500000000694	1.2639894039287984	1.8355282562075208
526.0000000000693	1.264035024243507	1.8409253229436395
526.0500000000693	1.2640780411680683	1.8463035733888804
526.1000000000693	1.2641226509758603	1.8516743651605871
526.1500000000692	1.2641713739656957	1.8570466719963477
526.2000000000692	1.2642189105014119	1.8623903125965509
526.2500000000691	1.264271139607342	1.867685360623954
526.3000000000691	1.2643200933187329	1.872892790826823
526.350000000069	1.2643690746976173	1.8779934012873474
526.400000000069	1.2644183311745238	1.8829760673398315
526.4500000000689	1.2644663759624202	1.8878373713270313
526.5000000000689	1.2645142127157822	1.892586751876845
526.5500000000688	1.2645654464802285	1.8972323791769934
526.6000000000688	1.264609231255324	1.9017765071195607
526.6500000000688	1.2646560833371867	1.9062281335421865
526.7000000000687	1.2646998048210447	1.9105888390503876
526.7500000000687	1.2647446010363042	1.9148662856743073
526.8000000000686	1.2647908794060567	1.9190731916691348
526.8500000000686	1.2648375179146558	1.9232235867089933
526.9000000000685	1.2648868199495997	1.9273364765354855
526.9500000000685	1.2649353202394022	1.9314197374276283
527.0000000000684	1.2649852194460478	1.9354781698215222
527.0500000000684	1.2650367896510033	1.939497362684365
527.1000000000683	1.2650891690272292	1.9434583698087888
527.1500000000683	1.265137680569874	1.9473246280070515
527.2000000000683	1.2651865739354995	1.9510819942439752
527.2500000000682	1.2652343546147629	1.954708867645638
527.3000000000682	1.265282050376784	1.9582206977136922
527.3500000000681	1.265326508877558	1.9616270912082039
527.4000000000681	1.2653721930812003	1.9649740041669017
527.450000000068	1.2654200646855003	1.9682849016126405
527.500000000068	1.2654655773293184	1.9715909832294054
527.5500000000679	1.2655102899070343	1.9748921717909018
527.6000000000679	1.2655576153660153	1.9781873977938185
527.6500000000678	1.2656077176711977	1.9814438494884257
527.7000000000678	1.2656611031368517	1.9846342056796076
527.7500000000678	1.2657128093455359	1.9877220315107842
527.8000000000677	1.2657625389458749	1.990691903664098
527.8500000000677	1.2658174964891638	1.9935429328434522
527.9000000000676	1.2658700930664277	1.996283132985117
527.9500000000676	1.2659168250172956	1.998927710990212
528.0000000000675	1.265962478740378	2.0015045207644793
528.0500000000675	1.266012917647796	2.0040338720715236
528.1000000000674	1.2660572829872545	2.006527230190091
528.1500000000674	1.2661058068270465	2.0089962522229556
528.2000000000673	1.2661504192915074	2.011449014894551
528.2500000000673	1.26619960342211	2.0138934581658017
528.3000000000673	1.2662483119671153	2.01634035108643
528.3500000000672	1.2662949646918693	2.018790972950093
528.4000000000672	1.2663378806848709	2.021250244168279
528.4500000000671	1.2663891358922565	2.0237137693105915
528.5000000000671	1.2664381408312737	2.0261585768347703
528.550000000067	1.2664892966310028	2.0285583464054864
528.600000000067	1.2665387434440376	2.03087923622236
528.6500000000669	1.2665858749290424	2.0330969435797677
528.7000000000669	1.2666321031373786	2.0351955216292503
528.7500000000668	1.2666810440332124	2.0371853395847856
528.8000000000668	1.2667271772569173	2.039079455432671
528.8500000000668	1.2667708708251697	2.0409157349880793
528.9000000000667	1.2668160301754627	2.0427247064307728
528.9500000000667	1.266862185373526	2.044536798783271
529.0000000000666	1.2669105956303666	2.04635731953693
529.0500000000666	1.2669576316018427	2.048180746708517
529.1000000000665	1.2670056899075854	2.0499816429972957
529.1500000000665	1.2670499458661877	2.0517328664559877
529.2000000000664	1.2670979741854687	2.053409377084843
529.2500000000664	1.2671426938638106	2.054997399325253
529.3000000000663	1.2671877441110302	2.0564950082960856
529.3500000000663	1.2672298052713415	2.0579191795175715
529.4000000000663	1.2672746074262216	2.059288578943703
529.4500000000662	1.2673207436252965	2.060631293518192
529.5000000000662	1.2673650212220786	2.0619553473629346
529.5500000000661	1.2674101238799675	2.063280004568018
529.6000000000661	1.2674524621259196	2.064596891180457
529.650000000066	1.2674949340360042	2.065914929223263
529.700000000066	1.267541067776131	2.0672239685109286
529.7500000000659	1.2675885669488838	2.068530106627539
529.8000000000659	1.2676325069832521	2.069821745886242
529.8500000000658	1.2676828241064433	2.07110908062715
529.9000000000658	1.2677300680108665	2.072374401871497
529.9500000000658	1.267777187857539	2.0736112887965965
530.0000000000657	1.2678242663383608	2.074798590417771
530.0500000000657	1.267868336963354	2.0759187174608726
530.1000000000656	1.2679117989258042	2.0769594117048227
530.1500000000656	1.2679561935889703	2.0779214139621054
530.2000000000655	1.2680012277447616	2.078820364662541
530.2500000000655	1.2680476935872393	2.0796856720006573
530.3000000000654	1.2680944343304215	2.0805554992114903
530.3500000000654	1.2681353078994728	2.0814623876203995
530.4000000000653	1.268182160392002	2.08243809154401
530.4500000000653	1.268230187309109	2.0834866232930094
530.5000000000653	1.2682772225971173	2.084593785922301
530.5500000000652	1.2683271490605306	2.0857315838327333
530.6000000000652	1.2683778174092892	2.0868626308297764
530.6500000000651	1.268424621383069	2.0879494694235703
530.7000000000651	1.268473386920232	2.0889739471832627
530.750000000065	1.2685248396998323	2.089926520358347
530.800000000065	1.2685719038135097	2.090813530183743
530.8500000000649	1.2686222594714727	2.091650555213798
530.9000000000649	1.2686699197882159	2.0924577474281936
530.9500000000648	1.2687167702153448	2.0932447428179577
531.0000000000648	1.268762827611751	2.094025240706574
531.0500000000648	1.2688087890801434	2.094793055794867
531.1000000000647	1.2688558537115064	2.095551499719717
531.1500000000647	1.2689036117782335	2.0962894987377654
531.2000000000646	1.2689521795149363	2.0970117195323223
531.2500000000646	1.269003038413738	2.097714603727915
531.3000000000645	1.269047698478443	2.0984015758193886
531.3500000000645	1.2690945936385416	2.0990725528823915
531.4000000000644	1.269139682364976	2.0997256081515414
531.4500000000644	1.2691853063003864	2.100349568000502
531.5000000000643	1.2692263534023092	2.10093543079381
531.5500000000643	1.2692735066477419	2.101477694454106
531.6000000000643	1.2693139612754025	2.101975641568111
531.6500000000642	1.2693584313896944	2.1024438641610836
531.7000000000642	1.2694017946849314	2.1029094533602923
531.7500000000641	1.2694441902245148	2.1033973289142587
531.8000000000641	1.2694883115018296	2.1039413290271023
531.850000000064	1.2695296452545644	2.1045483232305973
531.900000000064	1.269572014342117	2.1052233054341474
531.9500000000639	1.269617483821959	2.10594042554215
532.0000000000639	1.2696594604755556	2.106666981242332
532.0500000000638	1.2697027276722168	2.1073608314837338
532.1000000000638	1.269745399300656	2.1079911383999255
532.1500000000638	1.2697874113986187	2.1085346357436183
532.2000000000637	1.2698316884566025	2.1089934907878525
532.2500000000637	1.2698717235253898	2.109378290288116
532.3000000000636	1.2699129841177172	2.1097183374177724
532.3500000000636	1.2699496878192964	2.110039724030244
532.4000000000635	1.2699897652486998	2.110369318925596
532.4500000000635	1.270030392101205	2.110721577774206
532.5000000000634	1.270072494037689	2.1110994265067045
532.5500000000634	1.2701141269186038	2.111500350967155
532.6000000000633	1.270155550464214	2.1119150077239834
532.6500000000633	1.2702008285359228	2.1123412191962743
532.7000000000633	1.2702428081181225	2.112768040283442
532.7500000000632	1.2702878876884565	2.1131982864417607
532.8000000000632	1.2703274287047626	2.1136191486126434
532.8500000000631	1.2703695957595516	2.114029738153757
532.9000000000631	1.2704077070960613	2.1144091009918955
532.950000000063	1.2704471762594765	2.114750588160464
533.000000000063	1.2704835054195511	2.1150347552910347
533.0500000000629	1.2705235544494742	2.115268463883527
533.1000000000629	1.2705626120509914	2.1154511060445476
533.1500000000628	1.2706046706182312	2.1156115970601386
533.2000000000628	1.2706445360658707	2.1157661888651096
533.2500000000628	1.2706886299562594	2.1159504076125235
533.3000000000627	1.270731849033771	2.1161705651755054
533.3500000000627	1.2707764900236793	2.1164357747743066
533.4000000000626	1.2708183713085803	2.116722836266676
533.4500000000626	1.27086163466914	2.1170135802702665
533.5000000000625	1.2709016939438975	2.117270742828228
533.5500000000625	1.2709389462700398	2.117476473539611
533.6000000000624	1.2709765372543154	2.117618413774063
533.6500000000624	1.2710096123466417	2.11770705108952
533.7000000000623	1.2710475201018723	2.1177667784085346
533.7500000000623	1.271083192626349	2.1178308311827196
533.8000000000623	1.2711241886151585	2.1179321188694784
533.8500000000622	1.271162433249336	2.1180941722797937
533.9000000000622	1.2712052802533111	2.118328118306067
533.9500000000621	1.271243364374289	2.1186280210858937
534.0000000000621	1.2712845818171732	2.1189808779190513
534.050000000062	1.2713227815469748	2.1193658644118987
534.100000000062	1.2713625080516895	2.1197648661087607
534.1500000000619	1.2713998210320216	2.1201613577355323
534.2000000000619	1.271437402647944	2.120544719897428
534.2500000000618	1.271475791756286	2.120905908001778
534.3000000000618	1.2715110964984864	2.1212344333202444
534.3500000000618	1.2715503470716207	2.1215228436084934
534.4000000000617	1.2715879989474526	2.121760259475102
534.4500000000617	1.2716286342505008	2.1219418656544806
534.5000000000616	1.2716666207813487	2.1220694150988324
534.5500000000616	1.2717075090472438	2.122156584234873
534.6000000000615	1.2717442876984413	2.1222252635417487
534.6500000000615	1.2717861883727726	2.1223051401797175
534.7000000000614	1.2718249265250952	2.1224209781557706
534.7500000000614	1.2718664183344404	2.1225883927839337
534.8000000000613	1.271902731230921	2.1228081489601918
534.8500000000613	1.2719414431830687	2.123064667905615
534.9000000000613	1.2719789846409006	2.1233327005767535
534.9500000000612	1.2720153654027841	2.123575272084431
535.0000000000612	1.2720526208764111	2.123771240240301
535.0500000000611	1.2720903346532129	2.1239015855040986
535.1000000000611	1.2721295185012444	2.1239763655451416
535.150000000061	1.2721670330655144	2.1240075182109104
535.200000000061	1.272207483587926	2.1240315806633085
535.2500000000609	1.2722430044776727	2.1240666847716323
535.3000000000609	1.2722830616528493	2.1241436286808932
535.3500000000608	1.2723178342329908	2.1242577920244154
535.4000000000608	1.2723571255077668	2.1244130937395966
535.4500000000608	1.2723915230723097	2.12458174669124
535.5000000000607	1.2724308718661235	2.1247547913139058
535.5500000000607	1.2724660757316952	2.124904849642673
535.6000000000606	1.2725018775567811	2.125030022195867
535.6500000000606	1.2725376424673704	2.1251214186066805
535.7000000000605	1.2725727987146147	2.1251861626386437
535.7500000000605	1.2726088940640778	2.1252241211488685
535.8000000000604	1.2726433719204913	2.125242191147722
535.8500000000604	1.272681917056166	2.1252419673108482
535.9000000000603	1.2727171531253592	2.1252269551088885
535.9500000000603	1.2727547924062472	2.1252040577448708
536.0000000000603	1.2727883445729524	2.1251848918612324
536.0500000000602	1.2728276466897137	2.125190312574789
536.1000000000602	1.2728631633162508	2.125236404701694
536.1500000000601	1.2729016092137468	2.1253417605716862
536.2000000000601	1.2729368561370804	2.125508168882043
536.25000000006	1.272977628328585	2.1257310350119574
536.30000000006	1.2730139796345126	2.125978871000166
536.3500000000599	1.2730534456815126	2.1262217269931747
536.4000000000599	1.2730885194689234	2.1264147499082924
536.4500000000598	1.273127438144566	2.12653455239569
536.5000000000598	1.273164567727655	2.126559674939869
536.5500000000598	1.273202054467081	2.126500383548124
536.6000000000597	1.2732398735791808	2.1263744666165425
536.6500000000597	1.273277109525449	2.126219679219673
536.7000000000596	1.2733157760602545	2.126065955913023
536.7500000000596	1.2733509004193793	2.1259427754465747
536.8000000000595	1.2733886666778076	2.125860229413758
536.8500000000595	1.2734233421833927	2.1258197797086495
536.9000000000594	1.2734632057244288	2.1258073101566306
536.9500000000594	1.2734983398022937	2.1258075151479545
537.0000000000593	1.2735392690258642	2.1258052230847904
537.0500000000593	1.2735722055330956	2.1257917620079634
537.1000000000593	1.2736129399043983	2.1257683484262864
537.1500000000592	1.2736483502952933	2.1257392423010235
537.2000000000592	1.2736885533606168	2.125710429372381
537.2500000000591	1.2737253527260366	2.1256885792927904
537.3000000000591	1.273763851780985	2.1256733875519265
537.350000000059	1.2738028889806436	2.125669774031095
537.400000000059	1.2738422989822746	2.125674205262416
537.4500000000589	1.2738804222825526	2.125695155366106
537.5000000000589	1.273917314352917	2.125737320404687
537.5500000000588	1.273956653394379	2.1258178664290743
537.6000000000588	1.2739919961037958	2.1259388497358995
537.6500000000588	1.2740314205364154	2.1261090704552363
537.7000000000587	1.2740657945110587	2.1263106889981405
537.7500000000587	1.2741057915398175	2.126529795422233
537.8000000000586	1.27414163406835	2.1267289214854563
537.8500000000586	1.2741831743828367	2.1268850853203998
537.9000000000585	1.274219395739886	2.126969411505362
537.9500000000585	1.274260280093248	2.1269832143321943
538.0000000000584	1.2742981767602055	2.126934460178334
538.0500000000584	1.2743365872456154	2.126855052980173
538.1000000000583	1.27437584571266	2.126781305080241
538.1500000000583	1.2744140294941073	2.1267479940023994
538.2000000000583	1.2744524182649208	2.126779892284561
538.2500000000582	1.2744904063927205	2.1268834532047127
538.3000000000582	1.2745294008166417	2.1270500911416907
538.3500000000581	1.2745634705931757	2.127251912316074
538.4000000000581	1.2746018233168988	2.127466228452392
538.450000000058	1.2746362121220673	2.1276595377595426
538.500000000058	1.2746751473108755	2.1278201678205106
538.5500000000579	1.2747088642774467	2.1279309269598303
538.6000000000579	1.274749372046132	2.1280016537694175
538.6500000000578	1.2747861821300424	2.1280276372112867
538.7000000000578	1.2748261652599162	2.128023536567682
538.7500000000578	1.2748642917200328	2.12798638139552
538.8000000000577	1.2749037249844708	2.1279276533427427
538.8500000000577	1.2749400763994005	2.1278438520632545
538.9000000000576	1.2749772063192197	2.127751944503156
538.9500000000576	1.275013947245582	2.127657664174158
539.0000000000575	1.2750511697375955	2.1275843482714065
539.0500000000575	1.2750913262911237	2.127540626579163
539.1000000000574	1.2751261690504214	2.1275376654209066
539.1500000000574	1.2751663003756508	2.127571069909254
539.2000000000573	1.2752027849590872	2.1276298239727107
539.2500000000573	1.2752425481837613	2.127688810367686
539.3000000000573	1.2752788942130238	2.1277280921992774
539.3500000000572	1.2753189928781596	2.127728451316008
539.4000000000572	1.2753523692599853	2.127687268640836
539.4500000000571	1.2753922228585124	2.127617758654594
539.5000000000571	1.2754270775820833	2.1275444774010883
539.550000000057	1.2754660331363816	2.1274985081895568
539.600000000057	1.2755007873521786	2.1275072303437326
539.6500000000569	1.2755402935796745	2.127587258213147
539.7000000000569	1.2755780472259752	2.1277362709681302
539.7500000000568	1.275616106553776	2.127934280377908
539.8000000000568	1.2756535633435628	2.1281510383699223
539.8500000000568	1.275692017324345	2.1283518013242815
539.9000000000567	1.275731156786879	2.12850728177962
539.9500000000567	1.2757658037267052	2.1285976250948986
540.0000000000566	1.2758038008513317	2.1286221614169496
540.0500000000566	1.2758386422594008	2.1285873214633853
540.1000000000565	1.2758787196623955	2.1285110281267077
540.1500000000565	1.275912354015939	2.128407077213948
540.2000000000564	1.275952396199897	2.1282942580751465
540.2500000000564	1.2759875624684307	2.1281816096969495
540.3000000000563	1.276028917127291	2.1280805155188816
540.3500000000563	1.2760658064943833	2.1279982736753844
540.4000000000563	1.2761055380233925	2.1279447558621376
540.4500000000562	1.2761426488694496	2.127931449156871
540.5000000000562	1.276181685461124	2.1279638741686306
540.5500000000561	1.2762192895782136	2.128045363392675
540.6000000000561	1.2762570896492185	2.1281632984794947
540.650000000056	1.2762962144125871	2.1283037594532077
540.700000000056	1.2763331407859173	2.128434561148492
540.7500000000559	1.2763743634510734	2.12853736633351
540.8000000000559	1.276411457425771	2.1285841752235184
540.8500000000558	1.276452909193264	2.12857875572191
540.9000000000558	1.2764885202231475	2.128522022224882
540.9500000000558	1.2765282225605972	2.128448905281087
541.0000000000557	1.27656156720063	2.128381232017521
541.0500000000557	1.2766008690478852	2.1283601971639436
541.1000000000556	1.2766355901956918	2.1283944958101015
541.1500000000556	1.2766754362195836	2.1284968076213895
541.2000000000555	1.2767107288342041	2.128643202744693
541.2500000000555	1.276749063778767	2.1288171937670244
541.3000000000554	1.2767853406020715	2.1289823830349004
541.3500000000554	1.2768214353460898	2.1291220033267253
541.4000000000553	1.2768578362936942	2.1292199593258285
541.4500000000553	1.276890483053857	2.1292817932994508
541.5000000000553	1.2769277815254387	2.1293202291978566
541.5500000000552	1.2769605661034646	2.1293542960008156
541.6000000000552	1.2769998910034948	2.1294031715928927
541.6500000000551	1.2770333840671713	2.129477075318097
541.7000000000551	1.2770721592032186	2.1295830680386585
541.750000000055	1.2771062953799701	2.1297179723474984
541.800000000055	1.2771462598929915	2.129880149295539
541.8500000000549	1.2771802763379938	2.130060551886619
541.9000000000549	1.2772188888045504	2.1302584436715883
541.9500000000548	1.2772534740226351	2.1304646384589554
542.0000000000548	1.2772909893341793	2.130674238511043
542.0500000000548	1.277327052275755	2.130870692993678
542.1000000000547	1.2773640885578754	2.131037780075412
542.1500000000547	1.2774017057603217	2.13115103744715
542.2000000000546	1.2774384566921893	2.131193028984392
542.2500000000546	1.277476480951607	2.13115046201253
542.3000000000545	1.277512211794904	2.131029344139476
542.3500000000545	1.2775515170070573	2.130847538779073
542.4000000000544	1.2775872195344509	2.1306397083934034
542.4500000000544	1.2776277961299911	2.130443227487617
542.5000000000543	1.2776623598042913	2.130294068554145
542.5500000000543	1.2777014707388807	2.130213597847213
542.6000000000543	1.2777339936374483	2.130207287571724
542.6500000000542	1.277773681208985	2.130260939206556
542.7000000000542	1.2778077882496732	2.130348022351586
542.7500000000541	1.2778464503398184	2.1304351671664827
542.8000000000541	1.2778811396141885	2.130498726625333
542.850000000054	1.2779182645171272	2.130520570791978
542.900000000054	1.2779553669244932	2.130505588045465
542.9500000000539	1.2779919590332376	2.130458687588591
543.0000000000539	1.2780294416683509	2.1304042701031456
543.0500000000538	1.2780681418883095	2.1303542586742497
543.1000000000538	1.278106103740316	2.130325252713435
543.1500000000538	1.278142867821412	2.1303164389745834
543.2000000000537	1.2781815648781816	2.1303318236228934
543.2500000000537	1.2782166868721907	2.1303588797135187
543.3000000000536	1.2782576490184447	2.1304003476238393
543.3500000000536	1.278293017791995	2.1304436003210063
543.4000000000535	1.2783319990779436	2.1304941535239976
543.4500000000535	1.2783683335346265	2.1305439508342463
543.5000000000534	1.278407153581268	2.1305926722360753
543.5500000000534	1.27844309886184	2.130626581791655
543.6000000000533	1.2784824066948497	2.130638080242859
543.6500000000533	1.278519629671731	2.130611927676985
543.7000000000533	1.2785570050929564	2.1305447791376886
543.7500000000532	1.2785940005997993	2.13044112578664
543.8000000000532	1.2786304188562443	2.1303188281081726
543.8500000000531	1.278668812539875	2.1302062953123224
543.9000000000531	1.278704543356611	2.130130957600812
543.950000000053	1.2787428919358523	2.130120096494527
544.000000000053	1.2787772730134281	2.1301799262436574
544.0500000000529	1.2788176342503732	2.130308777486057
544.1000000000529	1.278851939573985	2.1304741452810037
544.1500000000528	1.2788920651267637	2.1306476610954093
544.2000000000528	1.278927079461428	2.1307838052926544
544.2500000000528	1.278966811960517	2.1308606885768806
544.3000000000527	1.2790034285148313	2.130856951305818
544.3500000000527	1.279043000327649	2.1307826187741155
544.4000000000526	1.2790818587671424	2.1306503813305575
544.4500000000526	1.2791206016462962	2.1304922976700724
544.5000000000525	1.2791600481370389	2.130332241306569
544.5500000000525	1.2791971693426305	2.130196553695997
544.6000000000524	1.279235850397	2.130095101995388
544.6500000000524	1.2792726720121936	2.1300365201931926
544.7000000000523	1.2793106745507412	2.130014609443342
544.7500000000523	1.279344314937128	2.1300291051905806
544.8000000000523	1.2793846663085895	2.1300752543528674
544.8500000000522	1.2794189629076769	2.130151111393102
544.9000000000522	1.2794591454360447	2.1302525076717105
544.9500000000521	1.279492003472566	2.1303739523607934
545.0000000000521	1.279530202610667	2.130504315617425
545.050000000052	1.2795660546906502	2.1306324200096793
545.100000000052	1.279603873440092	2.1307393131745904
545.1500000000519	1.2796376268580945	2.130818233568582
545.2000000000519	1.2796746810627466	2.13086573171905
545.2500000000518	1.2797108594112552	2.1308950788497856
545.3000000000518	1.2797470369191728	2.1309201394169763
545.3500000000518	1.2797854392574024	2.130968107513109
545.4000000000517	1.2798222737042988	2.131050461704268
545.4500000000517	1.27986078148471	2.131177954137657
545.5000000000516	1.2798968017270855	2.13133640256822
545.5500000000516	1.279935327480485	2.1315063137399877
545.6000000000515	1.2799704562485668	2.1316510367813324
545.6500000000515	1.2800110397416702	2.1317435578001884
545.7000000000514	1.2800468827520843	2.13175668128667
545.7500000000514	1.2800854148083305	2.131687317108807
545.8000000000513	1.2801211125376675	2.131545799403201
545.8500000000513	1.2801597171967947	2.1313595973654054
545.9000000000513	1.280195940941255	2.1311621418359694
545.9500000000512	1.2802335861648526	2.1309845487465355
546.0000000000512	1.2802700806690215	2.1308519013127944
546.0500000000511	1.2803095417094799	2.130772422695445
546.1000000000511	1.28034670159205	2.1307452367376856
546.150000000051	1.2803843081781259	2.130755873238829
546.200000000051	1.2804211492679176	2.130793841373357
546.2500000000509	1.280457590525872	2.1308402759231435
546.3000000000509	1.2804967555126636	2.130890798287993
546.3500000000508	1.2805327216578264	2.130928632300836
546.4000000000508	1.2805724283187105	2.1309549329169477
546.4500000000507	1.2806072751297077	2.130951869927743
546.5000000000507	1.2806485609878429	2.1309215738719254
546.5500000000507	1.280683219384878	2.1308451725603326
546.6000000000506	1.280723683614731	2.130732324573697
546.6500000000506	1.2807580670517469	2.1305791862531094
546.7000000000505	1.2807977909646378	2.1304139938841673
546.7500000000505	1.2808344697640595	2.1302529531026693
546.8000000000504	1.2808743723400937	2.1301320849044005
546.8500000000504	1.2809108450598725	2.130066257266617
546.9000000000503	1.280948327177578	2.130073689296953
546.9500000000503	1.2809866320777603	2.1301448887601904
547.0000000000502	1.2810234215207394	2.130263408016841
547.0500000000502	1.2810631201609215	2.130396936915199
547.1000000000502	1.2810981109496478	2.130515029895309
547.1500000000501	1.2811387132291754	2.1305951657168953
547.2000000000501	1.2811723015498957	2.130626663934313
547.25000000005	1.2812120300238372	2.130619692457747
547.30000000005	1.2812460636203005	2.1305929820192273
547.3500000000499	1.281285525892644	2.1305750790795996
547.4000000000499	1.2813190550711566	2.130587318233729
547.4500000000498	1.2813577832635916	2.1306458822798326
547.5000000000498	1.281393433461956	2.130749209166475
547.5500000000497	1.2814321418678032	2.130885912282371
547.6000000000497	1.2814681843128002	2.1310347784840675
547.6500000000497	1.2815056988965408	2.131175373518236
547.7000000000496	1.2815440964688396	2.1312906155355145
547.7500000000496	1.2815796137345892	2.1313681456580507
547.8000000000495	1.2816175555866307	2.13140631973711
547.8500000000495	1.2816519641886153	2.1314043642863583
547.9000000000494	1.2816910324259068	2.131367723923056
547.9500000000494	1.2817232879803688	2.1312968633897387
548.0000000000493	1.2817629550704621	2.1312005012185704
548.0500000000493	1.2817971960167953	2.1310835900119134
548.1000000000492	1.2818358611575391	2.130959959778787
548.1500000000492	1.2818700562545449	2.130848880567927
548.2000000000492	1.2819079807803897	2.1307727900431197
548.2500000000491	1.2819433225286854	2.130756999029761
548.3000000000491	1.2819798359370786	2.130813787244248
548.350000000049	1.282014144657766	2.1309511362059568
548.400000000049	1.2820511298770985	2.1311524508007755
548.4500000000489	1.2820862279525862	2.131395063364013
548.5000000000489	1.282123619711223	2.1316379641083825
548.5500000000488	1.282160488485449	2.1318510834664943
548.6000000000488	1.282196177503815	2.132000783104749
548.6500000000487	1.2822340267457246	2.1320858599694787
548.7000000000487	1.282269181628081	2.132105137187166
548.7500000000487	1.2823077541896737	2.132091264944762
548.8000000000486	1.2823425040957284	2.1320641675781062
548.8500000000486	1.282382841429595	2.1320624747385484
548.9000000000485	1.2824181666212549	2.1320931979255264
548.9500000000485	1.2824580653801627	2.132170483202526
549.0000000000484	1.2824926246505557	2.132275743347501
549.0500000000484	1.2825314475038712	2.1324009533002424
549.1000000000483	1.2825653232483394	2.132518626639847
549.1500000000483	1.2826023009078764	2.1326207337428746
549.2000000000482	1.2826393592658403	2.132694405603733
549.2500000000482	1.2826766501965636	2.1327408551323273
549.3000000000482	1.2827137688520818	2.13276145355919
549.3500000000481	1.2827494140938978	2.1327618782497817
549.4000000000481	1.2827880083078687	2.132747158010521
549.450000000048	1.282824632288202	2.1327174719778106
549.500000000048	1.2828650213082966	2.1326777233429466
549.5500000000479	1.2828987857329985	2.1326268460001003
549.6000000000479	1.2829388562683917	2.132580305466102
549.6500000000478	1.282971929863919	2.132542135446604
549.7000000000478	1.2830120905351796	2.132532724021878
549.7500000000477	1.2830450550813177	2.13255067595845
549.8000000000477	1.2830843786202326	2.1326030701448504
549.8500000000477	1.2831204287048283	2.1326689225587776
549.9000000000476	1.2831602389811543	2.1327304059046455
549.9500000000476	1.2831978826463748	2.132751993576835
550.0000000000475	1.283236795810622	2.1327129762005654
550.0500000000475	1.2832745398075378	2.132594063513938
550.1000000000474	1.2833106838229866	2.132402239413769
550.1500000000474	1.283349672502057	2.1321564957735926
550.2000000000473	1.2833851496038733	2.1318931788619895
550.2500000000473	1.2834247543783548	2.1316514652968412
550.3000000000472	1.2834591781682843	2.1314673255043917
550.3500000000472	1.283499615898556	2.1313636741151143
550.4000000000472	1.2835350366415232	2.131345672151966
550.4500000000471	1.2835752333899242	2.1314014677496793
550.5000000000471	1.2836120959114026	2.1315101578740347
550.550000000047	1.283651049205802	2.1316423423886732
550.600000000047	1.2836870241616776	2.1317778353858894
550.6500000000469	1.283725079459675	2.131897164177782
550.7000000000469	1.28375990536115	2.131996029404972
550.7500000000468	1.2837963374779555	2.1320698328393632
550.8000000000468	1.2838346006779602	2.1321266289862995
550.8500000000467	1.2838709071073826	2.1321610046047366
550.9000000000467	1.2839074318701267	2.132180494463619
550.9500000000467	1.2839406592248892	2.132178553119052
551.0000000000466	1.2839784975275297	2.132166779193707
551.0500000000466	1.2840112876352106	2.132142100374244
551.1000000000465	1.2840502307653854	2.132124723428457
551.1500000000465	1.284084599531138	2.1321169033912937
551.2000000000464	1.2841243731795626	2.132135783193963
551.2500000000464	1.2841581950224523	2.1321739170220644
551.3000000000463	1.2841972541195148	2.1322304123686022
551.3500000000463	1.284231642136564	2.132280150428526
551.4000000000462	1.2842693282350124	2.1323053930501144
551.4500000000462	1.2843018719064987	2.132280715834643
551.5000000000462	1.2843401409386912	2.1322009660369665
551.5500000000461	1.2843755556282153	2.1320667063715333
551.6000000000461	1.284413480804225	2.1318991186097422
551.650000000046	1.2844510655533437	2.1317291747704052
551.700000000046	1.2844858126513805	2.1315871197899026
551.7500000000459	1.2845249576698607	2.131506566372549
551.8000000000459	1.2845606512170378	2.1314934752061254
551.8500000000458	1.2846000523271304	2.13155069005018
551.9000000000458	1.2846343782873517	2.1316487123155836
551.9500000000457	1.2846737971677145	2.1317669017700887
552.0000000000457	1.2847093272551486	2.1318634216760683
552.0500000000457	1.2847490895088391	2.1319225135205495
552.1000000000456	1.2847833203254275	2.1319193633695908
552.1500000000456	1.2848223598069406	2.131864085468675
552.2000000000455	1.2848555312309389	2.131754063542428
552.2500000000455	1.284894765011109	2.1316159830081474
552.3000000000454	1.2849301746084587	2.131453734585622
552.3500000000454	1.2849657452829153	2.1312888075823655
552.4000000000453	1.2850021697140068	2.1311255779397493
552.4500000000453	1.2850391039232378	2.1309794589313436
552.5000000000452	1.285076407466763	2.1308537638940557
552.5500000000452	1.2851115878194808	2.130763147636906
552.6000000000452	1.2851493400169272	2.1307128867147243
552.6500000000451	1.2851833492729279	2.1307093979632303
552.7000000000451	1.2852236889798094	2.1307483665074773
552.750000000045	1.2852573633310564	2.130813930707733
552.800000000045	1.2852965244677315	2.1308839641956414
552.8500000000449	1.2853284532950982	2.1309279949719446
552.9000000000449	1.2853675119421455	2.1309232054232177
552.9500000000448	1.285399695932975	2.130849727416936
553.0000000000448	1.2854391951495794	2.130709621318004
553.0500000000447	1.2854737101709732	2.13051333052121
553.1000000000447	1.2855108634999444	2.1302876960822474
553.1500000000447	1.2855468351991428	2.130062565897335
553.2000000000446	1.2855834879877754	2.129862145338987
553.2500000000446	1.2856208611246973	2.12970010416908
553.3000000000445	1.2856567535643282	2.129570850206396
553.3500000000445	1.2856955482543768	2.1294590653669907
553.4000000000444	1.285730710473293	2.129335450213578
553.4500000000444	1.2857690019551509	2.129177576510227
553.5000000000443	1.2858012137340107	2.1289642293215154
553.5500000000443	1.2858394371996456	2.1286960587077246
553.6000000000442	1.2858700688167173	2.1283768657260786
553.6500000000442	1.285908455733814	2.1280315145808397
553.7000000000442	1.2859428830078652	2.1276795378599482
553.7500000000441	1.2859787175879838	2.1273426109972324
553.8000000000441	1.2860114580046862	2.1270371790369147
553.850000000044	1.2860488058248585	2.126772862838558
553.900000000044	1.2860840387537222	2.1265538406817126
553.9500000000439	1.286119905061536	2.126377966397153
554.0000000000439	1.2861563238118663	2.126248738869923
554.0500000000438	1.286191656544128	2.1261580352963603
554.1000000000438	1.2862300818128662	2.1261075849612645
554.1500000000437	1.2862658001179565	2.126078259959462
554.2000000000437	1.2863035987593185	2.1260609948186375
554.2500000000437	1.286337267115218	2.1260236355187003
554.3000000000436	1.2863764863643152	2.1259525778845654
554.3500000000436	1.2864099073656914	2.1258152549865614
554.4000000000435	1.2864500961413923	2.1256150657929522
554.4500000000435	1.2864838504967304	2.125344200535101
554.5000000000434	1.2865241519978756	2.1250366615555483
554.5500000000434	1.2865601211373423	2.1247118957375783
554.6000000000433	1.2865995823622938	2.12441493575458
554.6500000000433	1.2866348065290079	2.1241635457330585
554.7000000000432	1.2866725848469631	2.1239807818901437
554.7500000000432	1.286708758562996	2.1238544363689154
554.8000000000432	1.2867476277550223	2.1237714675530066
554.8500000000431	1.286785860065639	2.1236952300736323
554.9000000000431	1.2868224018930439	2.123598677323769
554.950000000043	1.2868614965461491	2.1234565899083133
555.000000000043	1.2868980831316674	2.1232590055817306
555.0500000000429	1.286937327762197	2.1230085829445846
555.1000000000429	1.2869718210463086	2.122716795047494
555.1500000000428	1.2870110460594324	2.1224043353900406
555.2000000000428	1.28704411847895	2.122082388191593
555.2500000000427	1.2870846937588443	2.12176747871419
555.3000000000427	1.287119065140634	2.1214553432697105
555.3500000000427	1.2871588687901234	2.121150528169385
555.4000000000426	1.287194627779965	2.1208418678259275
555.4500000000426	1.2872328255917642	2.1205304555185207
555.5000000000425	1.287269657983994	2.1202085953308774
555.5500000000425	1.2873077776498885	2.119878706240816
555.6000000000424	1.2873462609171846	2.119533068357913
555.6500000000424	1.2873859431058716	2.1191695351582833
555.7000000000423	1.287426382799094	2.118773249840327
555.7500000000423	1.287464921944474	2.1183365104406784
555.8000000000422	1.2875061607685343	2.1178489892595738
555.8500000000422	1.2875426084896984	2.1173130573934618
555.9000000000422	1.2875845201841953	2.116741068080153
555.9500000000421	1.2876219464700411	2.1161573565969234
556.0000000000421	1.2876638949535386	2.115591763561218
556.050000000042	1.2876984729713612	2.115073918202288
556.100000000042	1.2877382001096214	2.1146253397883945
556.1500000000419	1.2877748455254134	2.1142516352109735
556.2000000000419	1.2878141225776307	2.113935644705408
556.2500000000418	1.287851321038071	2.1136494463264817
556.3000000000418	1.287889338217848	2.1133496480949785
556.3500000000417	1.2879284604197658	2.113002882604972
556.4000000000417	1.2879655700829948	2.1125736289879438
556.4500000000417	1.2880063242297517	2.112056630733609
556.5000000000416	1.2880420760758675	2.11144611343273
556.5500000000416	1.2880806706569694	2.1107677072740922
556.6000000000415	1.2881142874701261	2.1100360176927837
556.6500000000415	1.2881543397256638	2.109284002570465
556.7000000000414	1.2881905491755268	2.1085185599605305
556.7500000000414	1.288229575222007	2.107755739219606
556.8000000000413	1.2882622858484487	2.1069882984850046
556.8500000000413	1.288300973954625	2.1062237741580336
556.9000000000412	1.2883339909195177	2.1054492537826084
556.9500000000412	1.2883712224403998	2.1046706417293257
557.0000000000412	1.2884055835484327	2.103879698015397
557.0500000000411	1.2884407353678025	2.1030782802787487
557.1000000000411	1.2884779378548687	2.102259271308839
557.150000000041	1.2885127790702007	2.10141289317743
557.200000000041	1.2885515196581059	2.10053000740491
557.2500000000409	1.2885872222453356	2.0995987017082003
557.3000000000409	1.2886255371801292	2.098619192593773
557.3500000000408	1.2886594620444052	2.0975948321311924
557.4000000000408	1.2886997249825356	2.096549187978125
557.4500000000407	1.288732984215776	2.095497130851459
557.5000000000407	1.2887729643214358	2.0944709468364815
557.5500000000407	1.2888074671239684	2.0934765907293724
557.6000000000406	1.2888481903885225	2.0925246240687394
557.6500000000406	1.2888843737146682	2.091590201449767
557.7000000000405	1.2889242831806436	2.0906538065693607
557.7500000000405	1.2889589701396527	2.089671076246282
557.8000000000404	1.288997618888109	2.0886214968544965
557.8500000000404	1.2890346282453364	2.0874768700796182
557.9000000000403	1.289071894764876	2.0862426938552336
557.9500000000403	1.2891099995728776	2.0849277669502135
558.0000000000402	1.289147900243622	2.083566265144621
558.0500000000402	1.2891877888119638	2.082184402575682
558.1000000000402	1.2892237151060746	2.080814276472944
558.1500000000401	1.2892640202094208	2.0794707202277305
558.2000000000401	1.2893004824911802	2.078161018863001
558.25000000004	1.2893418347111314	2.07687580538018
558.30000000004	1.2893762583838781	2.0756009021203075
558.3500000000399	1.2894177338709132	2.0743198388424124
558.4000000000399	1.2894537342436951	2.0730151313214185
558.4500000000398	1.289494648268147	2.071671690397873
558.5000000000398	1.2895317154491	2.07027679314216
558.5500000000397	1.2895708804980301	2.0688153960378157
558.6000000000397	1.289605476534363	2.0672746815357343
558.6500000000397	1.2896419357300437	2.065641124551486
558.7000000000396	1.2896791599753281	2.063908644933936
558.7500000000396	1.2897135503548212	2.062070842177215
558.8000000000395	1.2897516661797899	2.0601429169480516
558.8500000000395	1.2897857157684536	2.058137762248372
558.9000000000394	1.289825505842186	2.0560883785466584
558.9500000000394	1.2898604917915322	2.054014393373339
559.0000000000393	1.289900537060162	2.0519411462286494
559.0500000000393	1.2899357888845808	2.0498688250779904
559.1000000000392	1.2899749347700733	2.047791877966421
559.1500000000392	1.290010474833184	2.0456835372775406
559.2000000000392	1.2900490501257378	2.0435166930917843
559.2500000000391	1.2900831313957797	2.0412617548489047
559.3000000000391	1.2901207267437709	2.038905763587991
559.350000000039	1.2901581735648013	2.036449179347456
559.400000000039	1.2901940246223011	2.0339052033607308
559.4500000000389	1.2902342020584463	2.031307488713317
559.5000000000389	1.290270435736823	2.028677749296556
559.5500000000388	1.2903085650405348	2.0260461200535635
559.6000000000388	1.2903443743955059	2.0234168631067755
559.6500000000387	1.2903847416651095	2.0207938402454144
559.7000000000387	1.2904189093573994	2.0181498746008617
559.7500000000387	1.2904582262628215	2.0154729731815797
559.8000000000386	1.2904907205548817	2.012727032079885
559.8500000000386	1.2905299667404482	2.0099052619159123
559.9000000000385	1.2905629130094072	2.0069809613000715
559.9500000000385	1.2906011510752193	2.0039592399313815
560.0000000000384	1.290635747028766	2.0008253807424787
560.0500000000384	1.2906749505312123	1.9975887613878964
560.1000000000383	1.2907110571108014	1.9942383372177113
560.1500000000383	1.2907489830981222	1.9907861064818206
560.2000000000382	1.2907858469097122	1.9872315218941372
560.2500000000382	1.2908233811146907	1.9835966534203786
560.3000000000382	1.2908609305555427	1.9798951164450558
560.3500000000381	1.290895202598583	1.9761551788039438
560.4000000000381	1.2909340997710068	1.972396088334803
560.450000000038	1.2909706502325387	1.968630864443111
560.500000000038	1.2910121003520294	1.96485417694949
560.5500000000379	1.291047854198021	1.9610443379382037
560.6000000000379	1.2910890163138589	1.957169353978567
560.6500000000378	1.2911246499985538	1.953188152127934
560.7000000000378	1.2911654799003514	1.9490687162432387
560.7500000000377	1.2912016014650236	1.9447880540856446
560.8000000000377	1.2912411483586541	1.9403457611159
560.8500000000377	1.2912758152897361	1.9357557490041248
560.9000000000376	1.2913149342020387	1.9310504561081856
560.9500000000376	1.291350718500464	1.9262588170235055
561.0000000000375	1.2913890008846907	1.9214098841542726
561.0500000000375	1.2914262564571393	1.916515161356334
561.1000000000374	1.2914610048845383	1.9115730107728162
561.1500000000374	1.2915004154338587	1.906573405725475
561.2000000000373	1.2915345114373966	1.901492319215209
561.2500000000373	1.2915757861137374	1.896316196237559
561.3000000000372	1.2916126083429456	1.8910271988260938
561.3500000000372	1.2916551508621128	1.8856228786815679
561.4000000000372	1.2916892273885119	1.8800995418049673
561.4500000000371	1.2917300254843769	1.874467232478288
561.5000000000371	1.2917631228626831	1.8687271761234228
561.550000000037	1.2918025536917752	1.8628864460287957
561.600000000037	1.2918383198243601	1.8569469641593053
561.6500000000369	1.2918779402108915	1.8509103981556698
561.7000000000369	1.2919160171489819	1.8447857949774966
561.7500000000368	1.2919552532798484	1.8385767692021018
561.8000000000368	1.2919938470331798	1.8322998809548672
561.8500000000367	1.292030152260266	1.8259528680952957
561.9000000000367	1.2920685665707938	1.8195443040309756
561.9500000000367	1.2921036614310406	1.8130479730826967
562.0000000000366	1.2921435073327638	1.80644891353486
562.0500000000366	1.2921778044841985	1.7996955895457065
562.1000000000365	1.2922178149574919	1.7927655618503524
562.1500000000365	1.2922528057410896	1.7856151233204398
562.2000000000364	1.2922931795499402	1.7782466254062834
562.2500000000364	1.2923273319003796	1.7706539037567368
562.3000000000363	1.2923671199304059	1.7628785445504962
562.3500000000363	1.2924029261831762	1.7549465018260093
562.4000000000362	1.2924407140161662	1.7469068705023167
562.4500000000362	1.2924752679480684	1.7387808294615628
562.5000000000362	1.2925112653533557	1.730589383130059
562.5500000000361	1.2925476149435786	1.7223232343528034
562.6000000000361	1.292580594994171	1.7139641945973723
562.650000000036	1.2926194674722404	1.70548876016183
562.700000000036	1.2926533942399965	1.696866120666805
562.7500000000359	1.2926924970815814	1.6880819360665376
562.8000000000359	1.2927260824460771	1.6791209934569922
562.8500000000358	1.2927636046574507	1.669987695856796
562.9000000000358	1.2927987754607322	1.6606827375726239
562.9500000000357	1.2928355413834494	1.6512134991132827
563.0000000000357	1.2928673999852411	1.6415790846935263
563.0500000000357	1.2929048081726207	1.631789782971791
563.1000000000356	1.2929370192150498	1.621840334783576
563.1500000000356	1.2929750262229265	1.6117454129763564
563.2000000000355	1.293009409617766	1.6015062833898728
563.2500000000355	1.2930461153423007	1.591141315414022
563.3000000000354	1.2930817256298195	1.5806549463954773
563.3500000000354	1.293116987250708	1.570054433289334
563.4000000000353	1.2931528682621205	1.5593280541672627
563.4500000000353	1.2931896838632146	1.5484624641013904
563.5000000000352	1.293229091491456	1.537426468199731
563.5500000000352	1.2932652040266752	1.5261969368168762
563.6000000000352	1.2933042803360175	1.5147540103191324
563.6500000000351	1.2933371700672491	1.5030968163780118
563.7000000000351	1.2933760776798469	1.4912414437349202
563.750000000035	1.2934106249161517	1.4792198902112283
563.800000000035	1.2934509812390154	1.467066311194782
563.8500000000349	1.2934849228724845	1.4548160473556444
563.9000000000349	1.2935239850190996	1.442486360491992
563.9500000000348	1.2935597294737455	1.4300798648189164
564.0000000000348	1.2935983252461343	1.4175720342821108
564.0500000000347	1.2936361153806524	1.4049370749483971
564.1000000000347	1.2936729543655652	1.392127324269605
564.1500000000347	1.2937117073978226	1.3791215160043633
564.2000000000346	1.2937474093544161	1.3658856779752284
564.2500000000346	1.2937855326087397	1.3524266504519744
564.3000000000345	1.2938209674726995	1.3387373762659667
564.3500000000345	1.293861965080219	1.324846572983044
564.4000000000344	1.293897360160339	1.310754599924416
564.4500000000344	1.2939372464761423	1.2964918658851383
564.5000000000343	1.2939717003387	1.28205723281394
564.5500000000343	1.2940131039011418	1.2674779315105895
564.6000000000342	1.2940491926436026	1.2527543782065826
564.6500000000342	1.294087465517938	1.2379099784248513
564.7000000000342	1.2941220950982328	1.2229537107825965
564.7500000000341	1.2941615299232785	1.2079029615812584
564.8000000000341	1.294196664771018	1.192755178394502
564.850000000034	1.2942342983129127	1.1775050693294813
564.900000000034	1.294272002306953	1.1621357759735094
564.9500000000339	1.294305729781098	1.1466145849740417
565.0000000000339	1.29434383201815	1.130928386449845
565.0500000000338	1.294377557750674	1.115048674701597
565.1000000000338	1.2944163502024733	1.0989912667675483
565.1500000000337	1.2944505828810797	1.0827570473913912
565.2000000000337	1.294490911883769	1.0663964489940507
565.2500000000337	1.2945269906926253	1.049924364068596
565.3000000000336	1.294568474107762	1.0333915708445154
565.3500000000336	1.2946037738930445	1.0167901362203593
565.4000000000335	1.2946416237193787	1.0001379518330777
565.4500000000335	1.2946775345312869	0.9833931593782025
565.5000000000334	1.2947162714288518	0.966544289618614
565.5500000000334	1.2947523324443024	0.9495410857266123
565.6000000000333	1.294788583355678	0.932377855006466
565.6500000000333	1.294826262867039	0.9150349355652362
565.7000000000332	1.2948618764094793	0.8975359888221551
565.7500000000332	1.2948999732164348	0.8798921312381859
565.8000000000332	1.2949355446214175	0.8621429994433762
565.8500000000331	1.294974802550052	0.8443083728311536
565.9000000000331	1.2950078855414213	0.8264168293724277
565.950000000033	1.2950478595164525	0.8084804593279483
566.000000000033	1.2950797698349943	0.790512327643609
566.0500000000329	1.2951177055776286	0.7725195524677841
566.1000000000329	1.2951499241495172	0.7545106720280583
566.1500000000328	1.2951901612319492	0.7364928300904963
566.2000000000328	1.2952241581873576	0.718466405483428
566.2500000000327	1.295263643754203	0.7004318679351214
566.3000000000327	1.2952975678971022	0.6823746835048693
566.3500000000327	1.295337265404347	0.6642854150549513
566.4000000000326	1.2953745435157638	0.6461426405071244
566.4500000000326	1.2954118613484038	0.6279471604679219
566.5000000000325	1.2954488272873466	0.6097035364395436
566.5500000000325	1.2954849447029542	0.5914538590118972
566.6000000000324	1.2955250603435253	0.5732427631956534
566.6500000000324	1.2955607495583623	0.5551455791558013
566.7000000000323	1.2956002715376063	0.5372182172458124
566.7500000000323	1.2956352668660178	0.5195322460888456
566.8000000000322	1.2956764242588215	0.5021120884738347
566.8500000000322	1.2957104746360422	0.4849942332259726
566.9000000000322	1.295750935463085	0.46816541290045544
566.9500000000321	1.2957856970994932	0.451652074486841
567.0000000000321	1.295824885225277	0.43544836452865454
567.050000000032	1.2958622198747467	0.4196163647571806
567.100000000032	1.295901417841996	0.40419429117314104
567.1500000000319	1.29594036523392	0.38929381004380753
567.2000000000319	1.295979696257737	0.3749920184137195
567.2500000000318	1.296018776424876	0.36141762406989963
567.3000000000318	1.296056332695266	0.3486557557650946
567.3500000000317	1.2960954103754136	0.33682054820032953
567.4000000000317	1.296131651133333	0.325995646308426
567.4500000000317	1.2961731965530308	0.31628337976137977
567.5000000000316	1.2962076069850759	0.3077749081807757
567.5500000000316	1.2962479960257793	0.3005664853501716
567.6000000000315	1.296282048806045	0.2947568952445137
567.6500000000315	1.296321687213139	0.2904149486743399
567.7000000000314	1.296356559689119	0.28762275784952684
567.7500000000314	1.2963969370696757	0.28640240655556526
567.8000000000313	1.2964330993808417	0.28680384062741804
567.8500000000313	1.2964717390537235	0.2888099731288704
567.9000000000312	1.2965084573531105	0.2924490122874808
567.9500000000312	1.296546319587266	0.29767329426794126
568.0000000000312	1.2965855583785928	0.3044665675046154
568.0500000000311	1.2966214262393123	0.3127203224115205
568.1000000000311	1.2966624759602297	0.32234500248580655
568.150000000031	1.2966968228169455	0.33316542416140943
568.200000000031	1.2967373161406317	0.3450359809422283
568.2500000000309	1.296771581936904	0.3577753455238399
568.3000000000309	1.2968098857758354	0.3712490090861151
568.3500000000308	1.2968427982991084	0.3853423373949762
568.4000000000308	1.296881260923901	0.3999867608100672
568.4500000000307	1.2969140521515166	0.41514086575490206
568.5000000000307	1.2969531350439498	0.4307769258321393
568.5500000000306	1.2969885820018332	0.44687975010052794
568.6000000000306	1.2970260211268698	0.46340556140165867
568.6500000000306	1.297060194657599	0.4803234890289353
568.7000000000305	1.2970942427170453	0.4975617725798518
568.7500000000305	1.297128201310506	0.5150777721738112
568.8000000000304	1.2971629283168715	0.532794065017329
568.8500000000304	1.2971996196322981	0.5506824262449515
568.9000000000303	1.2972315759549855	0.5686785747606585
568.9500000000303	1.297267581340975	0.5867818098047353
569.0000000000302	1.297301742029978	0.604944917986019
569.0500000000302	1.2973399208522052	0.6231697026485609
569.1000000000301	1.297373926885172	0.6414137366461002
569.1500000000301	1.2974119843444956	0.6596832818396762
569.2000000000301	1.2974444837350314	0.677943835539918
569.25000000003	1.2974827780964215	0.6962162906166998
569.30000000003	1.2975178191958694	0.7144829347435323
569.3500000000299	1.2975559258679075	0.7327649159184441
569.4000000000299	1.2975918755445564	0.7510528997503059
569.4500000000298	1.2976319474004157	0.7693513210185415
569.5000000000298	1.2976683252138557	0.7876280942819924
569.5500000000297	1.2977064460387253	0.8058593027060886
569.6000000000297	1.2977445125405342	0.8240041613875101
569.6500000000296	1.2977817438290105	0.8420284284791765
569.7000000000296	1.2978206461039283	0.8599138384493497
569.7500000000296	1.2978565673375762	0.8776519359141335
569.8000000000295	1.2978974024478125	0.8952734550357871
569.8500000000295	1.2979330625185697	0.9127950649117862
569.9000000000294	1.2979759910874515	0.9302758431516761
569.9500000000294	1.2980119036847277	0.947722890778518
570.0000000000293	1.298053568344999	0.9651748419856395
570.0500000000293	1.298087701651667	0.9826010424008991
570.1000000000292	1.298126748193903	1.0000026250641358
570.1500000000292	1.2981617668867385	1.017321162012816
570.2000000000291	1.2981996919612608	1.034539892740993
570.2500000000291	1.2982376757204026	1.0516066620046849
570.3000000000291	1.298275999818668	1.0685155479926374
570.350000000029	1.2983165714920208	1.085240322023498
570.400000000029	1.2983525080541636	1.1017878173924356
570.4500000000289	1.2983938961967525	1.118153633333252
570.5000000000289	1.298429357105323	1.134345283392134
570.5500000000288	1.2984695335467427	1.1503614744890844
570.6000000000288	1.2985058935744922	1.1662138050762818
570.6500000000287	1.2985465591761418	1.1819036411829056
570.7000000000287	1.2985829995295646	1.1974478080889877
570.7500000000286	1.2986255474090456	1.2128592105178615
570.8000000000286	1.2986606196420123	1.2281480906664886
570.8500000000286	1.298700218987495	1.2433260125235928
570.9000000000285	1.2987380923408027	1.258389872281952
570.9500000000285	1.2987782941764883	1.2733245059303862
571.0000000000284	1.2988180527086821	1.288103433508076
571.0500000000284	1.2988548211311137	1.3026939050115078
571.1000000000283	1.2988944964484401	1.3170763634025902
571.1500000000283	1.2989315927215426	1.3312356144884183
571.2000000000282	1.298971102210175	1.3451774407782675
571.2500000000282	1.2990051542945826	1.3589212174986662
571.3000000000281	1.2990451980325712	1.3725038833381944
571.3500000000281	1.2990797850512554	1.385954587369678
571.4000000000281	1.2991212615536876	1.3993012045653312
571.450000000028	1.2991565834953862	1.4125472340394516
571.500000000028	1.2991973188795791	1.42568466660858
571.5500000000279	1.2992325970666059	1.4386866083242418
571.6000000000279	1.2992716985782562	1.4515212233015495
571.6500000000278	1.2993056016435394	1.4641586664938242
571.7000000000278	1.299343038509919	1.4765793885857355
571.7500000000277	1.2993799927185758	1.4887805887791772
571.8000000000277	1.2994168524297502	1.5007630660919913
571.8500000000276	1.2994553143548109	1.5125501420023366
571.9000000000276	1.2994897398512577	1.5241504619456916
571.9500000000276	1.2995287289465374	1.5355953668816917
572.0000000000275	1.2995629800014017	1.5468869250393453
572.0500000000275	1.2996049077000782	1.5580525492425246
572.1000000000274	1.299638566465429	1.5690843119918252
572.1500000000274	1.2996802972899946	1.5800100101994485
572.2000000000273	1.299713883820479	1.5908187756842573
572.2500000000273	1.2997538916125733	1.6015320070142325
572.3000000000272	1.2997896479220454	1.6121329316070976
572.3500000000272	1.2998291806306304	1.6226199461860162
572.4000000000271	1.299865085433377	1.6329581768272319
572.4500000000271	1.299904223256068	1.6431276341928827
572.5000000000271	1.2999402601320138	1.6530866889812308
572.550000000027	1.2999785956486798	1.6628223213832212
572.600000000027	1.3000175838512522	1.6723193869312605
572.6500000000269	1.3000563453473162	1.6815927548312808
572.7000000000269	1.3000964472589465	1.6906644662567627
572.7500000000268	1.3001338044971427	1.6995735405129737
572.8000000000268	1.3001736751679613	1.708354976793582
572.8500000000267	1.3002078934602368	1.7170342137712593
572.9000000000267	1.3002507514610513	1.7256283828107548
572.9500000000266	1.3002848204454032	1.7341212142124445
573.0000000000266	1.3003271057865406	1.7425022577127576
573.0500000000266	1.3003628884195806	1.7507376268472163
573.1000000000265	1.3004055968171075	1.7588126921528808
573.1500000000265	1.3004420836535449	1.7667069605025616
573.2000000000264	1.3004825221477834	1.7744284315802938
573.2500000000264	1.3005203283250713	1.781985262055176
573.3000000000263	1.3005575933927358	1.7894001283882988
573.3500000000263	1.300596790813099	1.7966943755522287
573.4000000000262	1.30063362148519	1.8038851392625281
573.4500000000262	1.3006739736140738	1.8109844008086253
573.5000000000261	1.3007125450772583	1.8179987383635074
573.5500000000261	1.3007556905960538	1.8249284366779688
573.6000000000261	1.3007918542185757	1.8317711926912212
573.650000000026	1.3008347567146572	1.838528463658765
573.700000000026	1.3008713944451271	1.8451954132114234
573.7500000000259	1.3009127700900573	1.8517644984234742
573.8000000000259	1.3009480658498944	1.8582234818018146
573.8500000000258	1.300988019393725	1.864552200459768
573.9000000000258	1.3010238063471322	1.8707323094660944
573.9500000000257	1.3010640143712568	1.8767425234366488
574.0000000000257	1.3011031161925377	1.8825791635212281
574.0500000000256	1.3011412886546982	1.8882391380915355
574.1000000000256	1.3011800862104022	1.893753279890209
574.1500000000256	1.301216591930876	1.899145574002567
574.2000000000255	1.301256364834923	1.9044666635771932
574.2500000000255	1.3012913911242463	1.909738791305732
574.3000000000254	1.3013296790769224	1.9149949417331857
574.3500000000254	1.3013616105430978	1.9202247617000563
574.4000000000253	1.301400565102604	1.925425656656184
574.4500000000253	1.3014318079447356	1.9305523174336223
574.5000000000252	1.3014720462108533	1.935584425268098
574.5500000000252	1.3015033083561485	1.9404750698566016
574.6000000000251	1.3015405942531986	1.9452176638302796
574.6500000000251	1.3015744157631963	1.9497988199643979
574.700000000025	1.3016131051793125	1.9542349723148507
574.750000000025	1.301646309687218	1.9585356363614792
574.800000000025	1.3016825132030432	1.962727206027003
574.8500000000249	1.301719202013352	1.96682462199235
574.9000000000249	1.3017549712510514	1.9708387964227134
574.9500000000248	1.3017934061190217	1.9747785138650866
575.0000000000248	1.3018275764132732	1.9786415781351365
575.0500000000247	1.3018671901101486	1.9824366278704457
575.1000000000247	1.3019027186283756	1.986158117515438
575.1500000000246	1.3019423116602555	1.9898145661698714
575.2000000000246	1.3019766628958163	1.9933978607940224
575.2500000000246	1.3020153284732752	1.9969123252765226
575.3000000000245	1.3020506066501127	2.00034241079757
575.3500000000245	1.3020913095012725	2.003686238927278
575.4000000000244	1.3021254137477845	2.006925013230898
575.4500000000244	1.3021639031249226	2.0100675741550234
575.5000000000243	1.3022001293672698	2.013114582661606
575.5500000000243	1.302238337489161	2.0160929052563414
575.6000000000242	1.3022756106720106	2.0190237771720105
575.6500000000242	1.3023152274316696	2.0219434566501335
575.7000000000241	1.3023530828427585	2.024866178374611
575.7500000000241	1.302392017819628	2.0278073055827086
575.800000000024	1.3024313436145682	2.030750288195936
575.850000000024	1.3024680350521103	2.033673304591726
575.900000000024	1.3025098922948177	2.036537451285744
575.9500000000239	1.3025459565203776	2.0393053502528664
576.0000000000239	1.3025877933168557	2.0419470489873754
576.0500000000238	1.302622714336799	2.0444479604948014
576.1000000000238	1.302664094462961	2.046811877032192
576.1500000000237	1.3026980523512517	2.0490565924542374
576.2000000000237	1.302738013021174	2.0512104028325067
576.2500000000236	1.3027758420783009	2.0533048790732953
576.3000000000236	1.3028135044573144	2.055359477294229
576.3500000000236	1.302851263137617	2.0573971907261224
576.4000000000235	1.3028865506069582	2.0594187369381785
576.4500000000235	1.3029239087881035	2.0614330946633195
576.5000000000234	1.302958248596581	2.063429719313048
576.5500000000234	1.3029987384749646	2.0654133235267556
576.6000000000233	1.303032025554292	2.067367549900499
576.6500000000233	1.3030739115489325	2.0692971157739986
576.7000000000232	1.303106766232576	2.0711807226142036
576.7500000000232	1.3031472557557908	2.0730168224229715
576.8000000000231	1.3031815891689051	2.0747841674275205
576.8500000000231	1.3032213243106783	2.076478501990211
576.900000000023	1.3032567754564341	2.078091377761896
576.950000000023	1.3032932782577211	2.079630206779167
577.000000000023	1.3033272490956387	2.081111571606724
577.0500000000229	1.3033636977200738	2.082559815346314
577.1000000000229	1.3034015148613642	2.0840041593240675
577.1500000000228	1.3034384627765971	2.0854605051057287
577.2000000000228	1.3034767990138842	2.086943604856746
577.2500000000227	1.303512494745371	2.0884403669122356
577.3000000000227	1.3035493032473093	2.0899385711264222
577.3500000000226	1.303582299872572	2.091402171532172
577.4000000000226	1.3036199281155394	2.0928142972153014
577.4500000000226	1.3036538132994604	2.094145334890273
577.5000000000225	1.3036914118040521	2.0954013374890974
577.5500000000225	1.3037255660736042	2.0965833516025114
577.6000000000224	1.3037661938394323	2.097727159733404
577.6500000000224	1.3037998812051326	2.098849006185283
577.7000000000223	1.303838682750079	2.0999889175861632
577.7500000000223	1.303873987144935	2.101154866049074
577.8000000000222	1.303911385104157	2.102362286612217
577.8500000000222	1.3039457986340157	2.103597317663463
577.9000000000221	1.303982653319686	2.104853919712275
577.9500000000221	1.3040206367930012	2.106107171688538
578.000000000022	1.3040554084886298	2.107340765374823
578.050000000022	1.3040931864324048	2.1085358271043733
578.100000000022	1.3041278402709204	2.109679461121273
578.1500000000219	1.3041671329250508	2.110758903925551
578.2000000000219	1.3042008150791529	2.111762497324714
578.2500000000218	1.304242224724227	2.1126850365203453
578.3000000000218	1.3042755884738062	2.1135187755819453
578.3500000000217	1.3043165523897011	2.114272134391443
578.4000000000217	1.3043507067450963	2.114954155799624
578.4500000000216	1.304392689279567	2.1155918210313542
578.5000000000216	1.3044297501845785	2.116209993862239
578.5500000000216	1.3044724633847065	2.1168410104831534
578.6000000000215	1.3045099010554815	2.1175040753291356
578.6500000000215	1.3045492245251349	2.1182112243835904
578.7000000000214	1.3045880576532278	2.1189569718601056
578.7500000000214	1.3046261005631263	2.1197206805786744
578.8000000000213	1.3046647590867004	2.120475453696982
578.8500000000213	1.3047035456667773	2.1211924719951307
578.9000000000212	1.3047438432281604	2.1218516142955157
578.9500000000212	1.304778418442126	2.1224432069313757
579.0000000000211	1.3048197131226418	2.122980836152763
579.0500000000211	1.3048558924308984	2.1234808545766595
579.100000000021	1.30489731383033	2.12397254195738
579.150000000021	1.3049331189589	2.124476972829858
579.200000000021	1.3049749841484743	2.125012025255313
579.2500000000209	1.305012508988102	2.1255794451460868
579.3000000000209	1.3050537306103747	2.1261711688531304
579.3500000000208	1.3050899828837719	2.126771948399843
579.4000000000208	1.3051298010019547	2.12736279954048
579.4500000000207	1.3051665365305238	2.1279301531841504
579.5000000000207	1.3052038697547674	2.128459068019367
579.5500000000206	1.3052420832609688	2.1289506184857077
579.6000000000206	1.3052768774128756	2.1293948863297523
579.6500000000206	1.3053191644498705	2.1298052085503594
579.7000000000205	1.305355252683369	2.1301708525505862
579.7500000000205	1.3053979049721718	2.1305101921758434
579.8000000000204	1.3054327520325837	2.1308175848633804
579.8500000000204	1.305474737613817	2.131120452766142
579.9000000000203	1.3055112401125726	2.1314231269706436
579.9500000000203	1.3055490826528335	2.1317555901897354
580.0000000000202	1.3055814387450815	2.1321253037279564
580.0500000000202	1.3056163886547771	2.132551897660491
580.1000000000201	1.3056520376099452	2.133025265016196
580.1500000000201	1.30569065939752	2.133534553942413
580.20000000002	1.3057274107026675	2.1340431665406365
580.25000000002	1.3057606443024363	2.134519879922319
580.30000000002	1.3057977899119937	2.1349320205590523
580.3500000000199	1.3058327782426569	2.135258665589377
580.4000000000199	1.3058705635067651	2.1354946522843745
580.4500000000198	1.3059027575438806	2.135651095235692
580.5000000000198	1.3059403608899607	2.1357589510930817
580.5500000000197	1.3059747766649779	2.1358488231321764
580.6000000000197	1.3060129323418654	2.13595569556444
580.6500000000196	1.306046574375383	2.136098116858838
580.7000000000196	1.3060852561058578	2.136291670066908
580.7500000000196	1.3061207162578967	2.136528327817024
580.8000000000195	1.3061593780673204	2.1368014859328257
580.8500000000195	1.306195304236045	2.137090415297311
580.9000000000194	1.3062320883010086	2.137385813057829
580.9500000000194	1.3062675067809664	2.137674032963995
581.0000000000193	1.3063039981983502	2.1379556404108118
581.0500000000193	1.3063428116189622	2.1382268969190665
581.1000000000192	1.3063774775742207	2.138489955221818
581.1500000000192	1.3064178338220098	2.1387464316858877
581.2000000000191	1.3064543170577476	2.13899757177645
581.2500000000191	1.3064966289216384	2.1392456784425296
581.300000000019	1.3065327116726737	2.1394943915486238
581.350000000019	1.3065737154036723	2.139751720908039
581.400000000019	1.306607321836719	2.140025955479183
581.4500000000189	1.3066490116155074	2.1403273615107254
581.5000000000189	1.3066847885144233	2.1406565485435474
581.5500000000188	1.3067260675170644	2.1410067565388586
581.6000000000188	1.3067627122974796	2.1413606575839603
581.6500000000187	1.3068024363540032	2.1416909154641277
581.7000000000187	1.3068397353177352	2.141971555506325
581.7500000000186	1.3068784543657608	2.1421752774433216
581.8000000000186	1.3069196869431094	2.142295854218932
581.8500000000186	1.306959008343262	2.1423302616791187
581.9000000000185	1.3070022371656904	2.142307491206457
581.9500000000185	1.3070389003271445	2.1422502521305904
582.0000000000184	1.307082676880207	2.142207001936321
582.0500000000184	1.3071202773721902	2.1421980442349775
582.1000000000183	1.3071623029464305	2.142252556561099
582.1500000000183	1.3071991632300552	2.142364521767069
582.2000000000182	1.307242116249812	2.1425320779031245
582.2500000000182	1.3072769274228895	2.142722070706172
582.3000000000181	1.3073181555075521	2.14291946989021
582.3500000000181	1.3073549480642543	2.143092238784816
582.400000000018	1.307391810098957	2.143229638336401
582.450000000018	1.3074288781417172	2.143321151555392
582.500000000018	1.3074648646417182	2.143368014606085
582.5500000000179	1.3075034319333758	2.1433743074382297
582.6000000000179	1.3075375117748314	2.143344625609482
582.6500000000178	1.3075779184732674	2.1432913445552093
582.7000000000178	1.307611232157511	2.143217485036596
582.7500000000177	1.3076512531427869	2.143141516739862
582.8000000000177	1.3076862626178811	2.143070324449971
582.8500000000176	1.307726064544438	2.143025573128447
582.9000000000176	1.3077591643054463	2.1430128576011356
582.9500000000176	1.3077978795278096	2.143049523467771
583.0000000000175	1.3078319632450766	2.143126028582904
583.0500000000175	1.3078701210610608	2.1432400306562855
583.1000000000174	1.3079036860824726	2.1433625838413963
583.1500000000174	1.307939695247968	2.1434793376546475
583.2000000000173	1.3079753960045029	2.1435622634760643
583.2500000000173	1.308009669465294	2.143606518566982
583.3000000000172	1.3080465302607232	2.143609669141842
583.3500000000172	1.3080814208451041	2.1435930552289126
583.4000000000171	1.3081171025480844	2.1435762825624907
583.4500000000171	1.3081517842841743	2.143593106696293
583.500000000017	1.308187926508464	2.1436581247905218
583.550000000017	1.3082202729876686	2.143783796923805
583.600000000017	1.308260140072795	2.1439606386422256
583.6500000000169	1.3082955107524539	2.1441682769348103
583.7000000000169	1.3083317067994236	2.144373105083923
583.7500000000168	1.3083668315315897	2.144550267573998
583.8000000000168	1.3084030683581604	2.144671418907077
583.8500000000167	1.3084364057019064	2.144727702225084
583.9000000000167	1.3084742258962567	2.1447174249054752
583.9500000000166	1.3085107486995546	2.1446523092471166
584.0000000000166	1.3085460621475713	2.1445443363604997
584.0500000000166	1.3085832134549387	2.1444169293853714
584.1000000000165	1.3086190793537156	2.144283402571629
584.1500000000165	1.3086571343187268	2.1441640997705846
584.2000000000164	1.308691300460324	2.144068263574367
584.2500000000164	1.3087309825341178	2.1440148080400303
584.3000000000163	1.3087646365696748	2.1440079780186907
584.3500000000163	1.3088067490189357	2.14406264280286
584.4000000000162	1.3088405767766407	2.1441713392123294
584.4500000000162	1.3088816486567012	2.1443332066668757
584.5000000000161	1.3089149170349783	2.144523922459449
584.5500000000161	1.3089547643957087	2.1447247853957707
584.600000000016	1.308989145339233	2.1449041025456905
584.650000000016	1.3090297201240109	2.145043283682352
584.700000000016	1.3090660222399468	2.145126679311749
584.7500000000159	1.309105456307619	2.14515796999925
584.8000000000159	1.3091445804484128	2.145153995796117
584.8500000000158	1.309180967777034	2.1451375897432006
584.9000000000158	1.3092216517775679	2.145143472916513
584.9500000000157	1.3092565173041864	2.1451868419438
585.0000000000157	1.3092977933840002	2.1452871909726987
585.0500000000156	1.3093324077635153	2.1454303027458845
585.1000000000156	1.3093736060471723	2.1456085995975105
585.1500000000156	1.3094079915786954	2.145786047902927
585.2000000000155	1.3094482047362341	2.1459475698172596
585.2500000000155	1.309481882214821	2.146063438938616
585.3000000000154	1.3095228311634004	2.146137701674099
585.3500000000154	1.3095597549965308	2.1461633240321194
585.4000000000153	1.3095987061248975	2.1461617172782024
585.4500000000153	1.3096371365804096	2.146142343314934
585.5000000000152	1.3096730904224185	2.146126835832323
585.5500000000152	1.3097108983547272	2.1461229982076513
585.6000000000151	1.309749264407826	2.1461439729484226
585.6500000000151	1.3097900053442537	2.1461864542032947
585.700000000015	1.3098268568569107	2.146253669503078
585.750000000015	1.3098680702898413	2.146340232898937
585.800000000015	1.3099042873512845	2.1464437217472643
585.8500000000149	1.3099458600209717	2.146554762793329
585.9000000000149	1.309979761564236	2.146661045013237
585.9500000000148	1.3100195192980584	2.1467462369878056
586.0000000000148	1.310050484417319	2.1467894694868104
586.0500000000147	1.3100858766001426	2.1467741769965056
586.1000000000147	1.310121579619163	2.14669167447438
586.1500000000146	1.3101580902980139	2.1465389426411954
586.2000000000146	1.310194229353617	2.1463333722480744
586.2500000000146	1.3102302829806618	2.146100650114913
586.3000000000145	1.3102672211650332	2.1458791296819038
586.3500000000145	1.310300714162516	2.1457018994420594
586.4000000000144	1.3103402214007605	2.14560143378458
586.4500000000144	1.310374744893791	2.145585833369124
586.5000000000143	1.3104148469183028	2.1456541984261275
586.5500000000143	1.3104497620946143	2.1457833160984126
586.6000000000142	1.3104902264227603	2.1459462794381254
586.6500000000142	1.3105242594083526	2.1461101900601878
586.7000000000141	1.3105637886667891	2.1462529453820687
586.7500000000141	1.3105983661610505	2.146361519050045
586.800000000014	1.310638435030858	2.1464359482329805
586.850000000014	1.3106710910354047	2.1464847614166707
586.900000000014	1.3107098152148804	2.1465227870186148
586.9500000000139	1.3107468451908977	2.1465657991757974
587.0000000000139	1.310784380838113	2.1466186351018064
587.0500000000138	1.310822644187765	2.146691846176458
587.1000000000138	1.3108594020700848	2.1467778566222413
587.1500000000137	1.3108985246260039	2.1468815546331657
587.2000000000137	1.3109355110301408	2.146990703608403
587.2500000000136	1.3109779007970026	2.1471107539257623
587.3000000000136	1.3110152123200551	2.1472258258695858
587.3500000000136	1.3110562033414237	2.1473387878268264
587.4000000000135	1.3110906475804294	2.147429591213337
587.4500000000135	1.3111330777699566	2.1474991978300295
587.5000000000134	1.3111680589037487	2.1475249733941926
587.5500000000134	1.3112096544952625	2.147513374053855
587.6000000000133	1.3112448295344827	2.1474570401210844
587.6500000000133	1.3112872718353985	2.147381374870635
587.7000000000132	1.3113239541103425	2.1472997152803734
587.7500000000132	1.311363611420403	2.1472490032107188
587.8000000000131	1.3114036021471511	2.1472501026923285
587.8500000000131	1.3114401364134396	2.1473212286949606
587.900000000013	1.3114828979533681	2.1474642537843227
587.950000000013	1.311518355957908	2.147660567484051
588.000000000013	1.311561434137392	2.1478851014137845
588.0500000000129	1.311598112424876	2.148098750082566
588.1000000000129	1.3116419319379502	2.148272417225213
588.1500000000128	1.311676621994091	2.1483782531885143
588.2000000000128	1.31171973111866	2.1484151902218147
588.2500000000127	1.3117558125658464	2.148385823205663
588.3000000000127	1.3117971953708014	2.1483145768005265
588.3500000000126	1.3118341413094994	2.1482237097639407
588.4000000000126	1.3118744810413874	2.148141584358397
588.4500000000126	1.311913384061707	2.148085852481668
588.5000000000125	1.3119513713042714	2.148068896872342
588.5500000000125	1.3119912307115118	2.148095240073906
588.6000000000124	1.3120263475545761	2.148161548484133
588.6500000000124	1.3120657398538884	2.1482651863197764
588.7000000000123	1.3120989146911248	2.1483970946925597
588.7500000000123	1.3121406760264793	2.1485527690437465
588.8000000000122	1.3121747953587313	2.14871770276115
588.8500000000122	1.3122157204268576	2.1488811059876785
588.9000000000121	1.312250304271612	2.1490266447324027
588.9500000000121	1.3122921227018605	2.1491408429457604
589.000000000012	1.3123266565390104	2.1492124370404797
589.050000000012	1.3123677307695634	2.1492388756186642
589.100000000012	1.3124018283775198	2.1492277092863588
589.1500000000119	1.312438686004467	2.1491926391653076
589.2000000000119	1.312475460668004	2.1491608030847313
589.2500000000118	1.3125111634604798	2.149144186807054
589.3000000000118	1.312549190575968	2.1491638039613834
589.3500000000117	1.3125822921819674	2.1492080745864235
589.4000000000117	1.3126200425485601	2.149274739077096
589.4500000000116	1.3126536250376184	2.1493279003367087
589.5000000000116	1.3126924363116592	2.1493509708184133
589.5500000000116	1.3127244286761466	2.149307815934683
589.6000000000115	1.3127619532859414	2.149198935987312
589.6500000000115	1.3127940898045267	2.1490168221534405
589.7000000000114	1.312832395505644	2.1487914118173292
589.7500000000114	1.3128660955997677	2.148541666812327
589.8000000000113	1.3129042207671955	2.148308836131066
589.8500000000113	1.3129380702840945	2.148113343662202
589.9000000000112	1.3129767218533102	2.147981762030541
589.9500000000112	1.3130118615151745	2.1479147699766012
590.0000000000111	1.3130483249540177	2.1479128010268487
590.0500000000111	1.3130852516445577	2.147962638403157
590.100000000011	1.3131222897123318	2.1480495208024304
590.150000000011	1.3131608033189794	2.148158129208408
590.200000000011	1.3131956242618106	2.148270486451976
590.2500000000109	1.313237543604524	2.1483788242027546
590.3000000000109	1.3132714904202825	2.148461649070501
590.3500000000108	1.3133125574460043	2.1485166759296037
590.4000000000108	1.3133454818239692	2.1485259620444204
590.4500000000107	1.313387498791829	2.148497562133468
590.5000000000107	1.3134204429642864	2.1484248486756163
590.5500000000106	1.313461349535691	2.1483334184744893
590.6000000000106	1.3134989309447969	2.1482362649902234
590.6500000000106	1.3135380614426573	2.1481652792307018
590.7000000000105	1.313574497631297	2.1481372934520175
590.7500000000105	1.313613320962304	2.1481728675099054
590.8000000000104	1.313653239616466	2.148267275862106
590.8500000000104	1.313690831263987	2.148409518574161
590.9000000000103	1.3137328010377827	2.1485726090459485
590.9500000000103	1.3137687385327081	2.148726519197797
591.0000000000102	1.3138122178848508	2.1488459582927875
591.0500000000102	1.3138477252270713	2.1489127342176424
591.1000000000101	1.3138893892050303	2.148926819602179
591.1500000000101	1.3139221581260239	2.148899044683006
591.20000000001	1.3139624959124172	2.1488538048825974
591.25000000001	1.3139996736616746	2.148815949011018
591.30000000001	1.3140395806200125	2.1488025566509674
591.3500000000099	1.3140777068202296	2.1488271361676063
591.4000000000099	1.3141167559144469	2.1488840316416273
591.4500000000098	1.314156367895435	2.148967519095015
591.5000000000098	1.3141943543702466	2.149054254645189
591.5500000000097	1.3142342408622203	2.149134115466895
591.6000000000097	1.3142702857142459	2.1491848723677096
591.6500000000096	1.3143107307884576	2.149206731782652
591.7000000000096	1.3143472859234262	2.1491865661559846
591.7500000000095	1.314388882359337	2.1491334317528277
591.8000000000095	1.3144217694648523	2.149039176160035
591.8500000000095	1.314460357237425	2.148920598805838
591.9000000000094	1.314495521216874	2.1487786433034266
591.9500000000094	1.3145326272178164	2.1486330344779523
592.0000000000093	1.3145644088307185	2.1484959180061223
592.0500000000093	1.3145991812733544	2.1483956597856606
592.1000000000092	1.3146357762834167	2.148351433567504
592.1500000000092	1.3146743810235604	2.148380586358831
592.2000000000091	1.3147115790759967	2.1484860064341182
592.2500000000091	1.3147467218155295	2.1486581580504285
592.300000000009	1.314782874069671	2.148876114841772
592.350000000009	1.3148183894499672	2.1491042517806145
592.400000000009	1.3148563877683679	2.149310057951519
592.4500000000089	1.3148900447797884	2.1494564720577576
592.5000000000089	1.3149282607114137	2.149533370457628
592.5500000000088	1.314961502948993	2.1495305992412517
592.6000000000088	1.3149999547562523	2.1494723953378387
592.6500000000087	1.315032212129358	2.1493732503305942
592.7000000000087	1.3150707077702153	2.149273435900859
592.7500000000086	1.3151037911700163	2.1491851885547817
592.8000000000086	1.3151424320180811	2.149134557248977
592.8500000000085	1.3151785367578144	2.1491129475618833
592.9000000000085	1.3152169163576746	2.1491216160237885
592.9500000000085	1.3152545113095442	2.149137473646568
593.0000000000084	1.315291548935318	2.149152876504382
593.0500000000084	1.315329738013638	2.1491494726857487
593.1000000000083	1.3153671449912452	2.149127023643448
593.1500000000083	1.3154056412221269	2.1490779958557407
593.2000000000082	1.315440358154017	2.149009138182513
593.2500000000082	1.315481953911381	2.1489232291517153
593.3000000000081	1.3155194973857984	2.1488265356241936
593.3500000000081	1.3155622306359758	2.1487238649156355
593.400000000008	1.3155987394864466	2.148623333625711
593.450000000008	1.3156428408651157	2.1485371475011044
593.500000000008	1.3156775248425885	2.148474593801781
593.5500000000079	1.3157197172758255	2.148451872474575
593.6000000000079	1.3157575630638114	2.148475033694313
593.6500000000078	1.3157988354523287	2.1485444602137442
593.7000000000078	1.3158378783156246	2.1486493681715646
593.7500000000077	1.3158761865051734	2.1487675535610906
593.8000000000077	1.3159145757621453	2.148874099908557
593.8500000000076	1.3159511273720215	2.1489400909495564
593.9000000000076	1.315991958517601	2.148950376384005
593.9500000000075	1.3160302153055945	2.1488961932071917
594.0000000000075	1.316074839918885	2.148793588360153
594.0500000000075	1.3161120412212675	2.148662281070018
594.1000000000074	1.3161545252836317	2.1485422804458323
594.1500000000074	1.3161902268077026	2.1484630183748026
594.2000000000073	1.3162344109628195	2.148456825912404
594.2500000000073	1.3162712986628666	2.148529899317012
594.3000000000072	1.3163122853490963	2.148682271230832
594.3500000000072	1.316349953780455	2.148895222991786
594.4000000000071	1.31638912887331	2.149143422836363
594.4500000000071	1.3164283699364816	2.1494019399398563
594.500000000007	1.3164664986161352	2.1496441729759654
594.550000000007	1.3165079946090734	2.149859309576001
594.600000000007	1.3165431856763998	2.1500301467949403
594.6500000000069	1.3165834555936244	2.150163092001919
594.7000000000069	1.3166180968040182	2.1502497460312786
594.7500000000068	1.3166590257662811	2.1503040229798183
594.8000000000068	1.316694535742637	2.1503205348828485
594.8500000000067	1.316734381690475	2.1503168217740245
594.9000000000067	1.3167690296959234	2.1502927118957293
594.9500000000066	1.3168074113586579	2.1502712416970997
595.0000000000066	1.3168426721255668	2.150255880279769
595.0500000000065	1.316881085150357	2.1502664004081384
595.1000000000065	1.3169140832564683	2.150295460280382
595.1500000000065	1.3169514560838271	2.1503492849847574
595.2000000000064	1.316989354768424	2.150405014793769
595.2500000000064	1.317025409404506	2.150449182933647
595.3000000000063	1.3170642790807259	2.1504575425554573
595.3500000000063	1.3171008887691757	2.1504219132590765
595.4000000000062	1.3171381707124918	2.1503361648822086
595.4500000000062	1.3171724436589314	2.1502182106721603
595.5000000000061	1.317211075102738	2.1500903447738158
595.5500000000061	1.3172445098640884	2.1499841938597344
595.600000000006	1.3172831631687407	2.149927630592601
595.650000000006	1.3173164861813504	2.149938218779342
595.700000000006	1.3173568934245397	2.15002119609538
595.7500000000059	1.3173913947362923	2.150161025265193
595.8000000000059	1.317431294285255	2.1503358024514916
595.8500000000058	1.3174651112417113	2.150510948836606
595.9000000000058	1.3175059412334118	2.1506626273775047
595.9500000000057	1.3175421966076355	2.15076393049479
596.0000000000057	1.3175810695467378	2.1508081743080103
596.0500000000056	1.3176194336286609	2.1507926613645396
596.1000000000056	1.317656630499906	2.150727767628194
596.1500000000055	1.31769870016579	2.1506272665840758
596.2000000000055	1.317736864786633	2.1505057849709988
596.2500000000055	1.3177793405218596	2.1503783118586592
596.3000000000054	1.3178168505011292	2.1502588789824078
596.3500000000054	1.3178604695089406	2.150160740155264
596.4000000000053	1.3178963681715166	2.1500943139507904
596.4500000000053	1.317940106219495	2.150070181543453
596.5000000000052	1.3179755105663513	2.150090441697139
596.5500000000052	1.318018227162411	2.1501526053018982
596.6000000000051	1.3180552477383864	2.150243914605976
596.6500000000051	1.3180963991621983	2.1503416531303206
596.700000000005	1.3181364448321464	2.1504237120778202
596.750000000005	1.3181752934183626	2.1504589216207575
596.800000000005	1.3182174406621128	2.1504379559302125
596.8500000000049	1.318253819312865	2.1503456431405095
596.9000000000049	1.3182971604725333	2.1502034788768807
596.9500000000048	1.3183344237076584	2.1500217593985256
597.0000000000048	1.3183772220945975	2.1498400497857917
597.0500000000047	1.3184136655893015	2.149674954410575
597.1000000000047	1.318459211490746	2.149557819338213
597.1500000000046	1.3184954249446752	2.1494808553491644
597.2000000000046	1.318539399111608	2.149448327828182
597.2500000000045	1.3185779397508686	2.1494302761024384
597.3000000000045	1.3186192673247747	2.149411476301172
597.3500000000045	1.3186600475116712	2.1493657195950706
597.4000000000044	1.3187009594437382	2.1492856716533066
597.4500000000044	1.318742887519274	2.1491673846498824
597.5000000000043	1.3187797796381648	2.149021630243403
597.5500000000043	1.3188193622696747	2.1488655257913054
597.6000000000042	1.318853739024667	2.1487178759583005
597.6500000000042	1.3188984561583295	2.1486003437170043
597.7000000000041	1.3189349090228921	2.148519429023624
597.7500000000041	1.3189777638330475	2.1484868671508126
597.800000000004	1.3190110860625401	2.148499589010189
597.850000000004	1.3190507638870737	2.1485621757110063
597.900000000004	1.3190844893255973	2.148665167415479
597.9500000000039	1.3191245282184438	2.148804559299809
598.0000000000039	1.3191611424558376	2.148961734249543
598.0500000000038	1.319197920303985	2.149118923094417
598.1000000000038	1.319233675163856	2.1492508493208096
598.1500000000037	1.3192688605309915	2.149334416347925
598.2000000000037	1.3193036938835578	2.1493469046599127
598.2500000000036	1.3193403356621412	2.149280581961642
598.3000000000036	1.3193787333938836	2.1491342885811693
598.3500000000035	1.3194158830744251	2.1489274150443687
598.4000000000035	1.3194547895579873	2.148685416662662
598.4500000000035	1.319489105706954	2.1484441525174045
598.5000000000034	1.3195307739557867	2.148234363204443
598.5500000000034	1.3195643495233929	2.148075292070802
598.6000000000033	1.3196043461086209	2.1479722775167143
598.6500000000033	1.3196391483997927	2.1479161290937068
598.7000000000032	1.3196796591367423	2.147881818356076
598.7500000000032	1.319713230518745	2.1478430001550155
598.8000000000031	1.3197530127578587	2.147772834957891
598.8500000000031	1.319789551501902	2.1476583667875713
598.900000000003	1.319826831665217	2.1474890358801524
598.950000000003	1.319864450609848	2.147279053752781
599.000000000003	1.3199015676078658	2.147034461733078
599.0500000000029	1.319940804378968	2.1467806722860225
599.1000000000029	1.319978313308352	2.1465236846031304
599.1500000000028	1.3200183729285822	2.1462823057479086
599.2000000000028	1.3200547277918435	2.1460521643972643
599.2500000000027	1.320098365084747	2.145844623865664
599.3000000000027	1.3201338495190633	2.1456452647807063
599.3500000000026	1.320177243562159	2.145462690965123
599.4000000000026	1.320212636182473	2.145280731510669
599.4500000000025	1.3202558134849103	2.1451032070802207
599.5000000000025	1.3202921960433036	2.144911346578608
599.5500000000025	1.3203351225868978	2.1447018637175255
599.6000000000024	1.320371810197089	2.1444559125396823
599.6500000000024	1.3204122943697438	2.1441704863914257
599.7000000000023	1.3204522898294915	2.1438424772072713
599.7500000000023	1.3204916362118302	2.143480255015517
599.8000000000022	1.3205347931215756	2.1431065214394316
599.8500000000022	1.3205723513037997	2.142741881591733
599.9000000000021	1.320616603807804	2.1424219489712595
599.9500000000021	1.3206535896062392	2.1421591024568465
600.000000000002	1.3206964969510988	2.1419709727347955
600.050000000002	1.320731411126384	2.1418399737203684
600.100000000002	1.3207752692224006	2.1417538977031687
600.1500000000019	1.320809541310404	2.1416656237337905
600.2000000000019	1.3208514954888828	2.1415500114880293
600.2500000000018	1.3208888285621772	2.1413654395411528
600.3000000000018	1.3209303135922486	2.141101347608381
600.3500000000017	1.3209698627051938	2.1407465571300297
600.4000000000017	1.3210080926515788	2.1403165211088284
600.4500000000016	1.3210487674275897	2.1398288729103867
600.5000000000016	1.3210867711952474	2.139310562306875
600.5500000000015	1.321128056815347	2.1387824105855198
600.6000000000015	1.3211622399286815	2.138261689645566
600.6500000000015	1.3212048138843526	2.137761038082081
600.7000000000014	1.3212394540037269	2.1372821359088614
600.7500000000014	1.3212801280727733	2.136826535696589
600.8000000000013	1.321315590829592	2.1363920136644667
600.8500000000013	1.321354851076106	2.135973013876718
600.9000000000012	1.321389824106914	2.1355650747603345
600.9500000000012	1.3214284682793558	2.1351574170602547
601.0000000000011	1.3214642697358103	2.1347419166994097
601.0500000000011	1.3215019673830342	2.134303315905961
601.100000000001	1.3215376105376642	2.1338361910473775
601.150000000001	1.3215726091830793	2.1333314588661443
601.200000000001	1.321609893657539	2.132800812660562
601.2500000000009	1.3216448042203508	2.1322496041555037
601.3000000000009	1.3216837835789426	2.1317057400083192
601.3500000000008	1.3217183159445585	2.1311801629650224
601.4000000000008	1.3217573335643484	2.130696366911985
601.4500000000007	1.3217900006474226	2.1302481077698525
601.5000000000007	1.3218294312287036	2.12983471780819
601.5500000000006	1.3218633726580562	2.1294232893220233
601.6000000000006	1.3219035695775023	2.1289904913957636
601.6500000000005	1.3219384647345949	2.1284970549354534
601.7000000000005	1.3219782679456675	2.1279256043524932
601.7500000000005	1.3220137367661435	2.1272613330643146
601.8000000000004	1.322055091335903	2.1265152234700913
601.8500000000004	1.3220906154434335	2.125702104113813
601.9000000000003	1.3221309302610118	2.1248532660945845
601.9500000000003	1.3221710178328872	2.123997271181533
602.0000000000002	1.3222103071104585	2.1231533926415236
602.0500000000002	1.322253571414952	2.1223407786600155
602.1000000000001	1.3222926847518521	2.1215522281036234
602.1500000000001	1.322335780465842	2.120789400983958
602.2	1.3223723287283216	2.1200271540674356
602.25	1.3224177153584644	2.119263100796688
602.3	1.3224517444154151	2.1184629124422485
602.3499999999999	1.322496567779437	2.117628644020075
602.3999999999999	1.3225309719721112	2.1167266590552263
602.4499999999998	1.3225746557348328	2.115760914302493
602.4999999999998	1.322611944020951	2.1147046841766457
602.5499999999997	1.3226546607905734	2.1135656163345846
602.5999999999997	1.3226937165691794	2.112332766642335
602.6499999999996	1.322733110027826	2.1110263383838994
602.6999999999996	1.322773770706492	2.109659596255704
602.7499999999995	1.3228123647141503	2.108263776829053
602.7999999999995	1.3228567543211947	2.1068632386759067
602.8499999999995	1.322895748611383	2.10547930566639
602.8999999999994	1.3229416418793565	2.104122515222785
602.9499999999994	1.3229804271382872	2.102786368691576
602.9999999999993	1.3230265361696967	2.10145580623921
603.0499999999993	1.3230624541803353	2.1000996282465896
603.0999999999992	1.3231077379674316	2.0986969605474015
603.1499999999992	1.3231443389883462	2.097221281947616
603.1999999999991	1.3231883976025414	2.09567033069924
603.2499999999991	1.3232250520248408	2.0940451622847265
603.299999999999	1.3232662987411383	2.092368012828959
603.349999999999	1.3233047100305844	2.090660658293695
603.399999999999	1.3233423125954662	2.088945143335478
603.4499999999989	1.323383389115504	2.0872394671612304
603.4999999999989	1.3234186330446516	2.085540566657867
603.5499999999988	1.3234585287512015	2.083845446445602
603.5999999999988	1.3234942015468176	2.0821308742646765
603.6499999999987	1.3235359913366063	2.080379914337493
603.6999999999987	1.3235727067064795	2.0785645913841133
603.7499999999986	1.323615960009675	2.0766720992920895
603.7999999999986	1.3236517230483282	2.074682160135023
603.8499999999985	1.3236938807652154	2.072592799393042
603.8999999999985	1.3237305371067924	2.070395448663741
603.9499999999985	1.3237718116333212	2.0680942487757332
603.9999999999984	1.3238064283134372	2.0656903520691605
604.0499999999984	1.3238440802846974	2.0631968737500492
604.0999999999983	1.3238829990627838	2.0606327867465195
604.1499999999983	1.3239196962511646	2.0580143421767296
604.1999999999982	1.3239585154934215	2.0553723410341846
604.2499999999982	1.3239932538258141	2.052719742664779
604.2999999999981	1.3240311895749581	2.050078556583894
604.3499999999981	1.3240682755069777	2.0474404311022854
604.399999999998	1.32410844554878	2.044798375203905
604.449999999998	1.324143740827723	2.0421129643239535
604.499999999998	1.3241836815993107	2.0393611253248114
604.5499999999979	1.3242175580439015	2.036494840670669
604.5999999999979	1.3242590022516485	2.0335048169033647
604.6499999999978	1.32429623819432	2.030366547555294
604.6999999999978	1.3243389006947561	2.0271010582174136
604.7499999999977	1.3243754722936316	2.0237141819553783
604.7999999999977	1.3244165937204793	2.020248473197095
604.8499999999976	1.3244547340402864	2.0167185820930973
604.8999999999976	1.3244948624014135	2.0131543876565265
604.9499999999975	1.3245356370915458	2.0095544165463535
604.9999999999975	1.3245724828625995	2.0059171615562006
605.0499999999975	1.3246136217656175	2.00222601749899
605.0999999999974	1.324651237396787	1.9984630391345197
605.1499999999974	1.3246954090445755	1.9946110424267005
605.1999999999973	1.3247324277071615	1.9906525439768974
605.2499999999973	1.324777274955051	1.9865846693718026
605.2999999999972	1.32481492705976	1.982398051795792
605.3499999999972	1.3248598978627624	1.9780998739192555
605.3999999999971	1.3248959977072021	1.9736837349205858
605.4499999999971	1.3249390818375597	1.9691624509409562
605.499999999997	1.3249788998701817	1.9645340776866071
605.549999999997	1.3250207970569627	1.9598105150127327
605.599999999997	1.3250615116508258	1.9549975061449723
605.6499999999969	1.3251014153996574	1.9501070547281956
605.6999999999969	1.3251447278586177	1.9451449532754088
605.7499999999968	1.3251819916122405	1.9401074932348854
605.7999999999968	1.3252270820156404	1.9349872469696487
605.8499999999967	1.3252630138438362	1.9297548545122247
605.8999999999967	1.325306565516689	1.9243842595924185
605.9499999999966	1.3253405282577726	1.918836067175757
605.9999999999966	1.3253841045634305	1.9130885623147404
606.0499999999965	1.3254194483265098	1.907121286143813
606.0999999999965	1.3254635363478675	1.9009422513855558
606.1499999999965	1.3254987475068825	1.8945673776422818
606.1999999999964	1.325539049320744	1.8880333144689103
606.2499999999964	1.3255753602258682	1.881379489090646
606.2999999999963	1.3256138702020512	1.8746376681991364
606.3499999999963	1.3256540903867418	1.8678364034613628
606.3999999999962	1.3256890783627613	1.8609704418642579
606.4499999999962	1.325729383306059	1.8540429849356814
606.4999999999961	1.325762694902559	1.8470180264050193
606.5499999999961	1.3258050795834193	1.83988628045072
606.599999999996	1.3258418637147145	1.8326068009721213
606.649999999996	1.3258856311666603	1.825175915719101
606.699999999996	1.3259203066860086	1.817565119809459
606.7499999999959	1.3259617083020558	1.8097873011349153
606.7999999999959	1.3259972993958096	1.8018278810493205
606.8499999999958	1.3260372079796126	1.7937029262496773
606.8999999999958	1.3260743334538354	1.7854057700232124
606.9499999999957	1.3261126594755537	1.7769504428096585
606.9999999999957	1.3261484843594433	1.7683366221942944
607.0499999999956	1.3261844094662936	1.759580590018052
607.0999999999956	1.3262220122879729	1.7506877054698877
607.1499999999955	1.3262584376774575	1.7416681258337314
607.1999999999955	1.3262979809657551	1.7325209683426401
607.2499999999955	1.3263349180804165	1.7232377349276462
607.2999999999954	1.326375388352429	1.7138016056976173
607.3499999999954	1.326411468743112	1.7041850976554547
607.3999999999953	1.3264540821309974	1.694367415503807
607.4499999999953	1.3264902493650395	1.684320620694103
607.4999999999952	1.3265333749356107	1.6740459192476342
607.5499999999952	1.3265690049197516	1.6635414332238074
607.5999999999951	1.3266119946440582	1.6528407551266946
607.6499999999951	1.3266488246439205	1.6419640103174333
607.699999999995	1.326689981212737	1.630952740702013
607.749999999995	1.3267260494052373	1.6198198070669156
607.799999999995	1.3267666022089566	1.608583788536712
607.8499999999949	1.3268043316116267	1.5972240051225903
607.8999999999949	1.3268436529618934	1.585724370409486
607.9499999999948	1.3268859482938098	1.5740452616108807
607.9999999999948	1.3269239730988085	1.5621557075879662
608.0499999999947	1.3269686346679777	1.5500278529565064
608.0999999999947	1.3270041664593606	1.5376456759310413
608.1499999999946	1.3270482424340995	1.525007592276887
608.1999999999946	1.3270847624247313	1.5121216573941723
608.2499999999945	1.327128880084442	1.4990014624842585
608.2999999999945	1.3271655046568012	1.4856658798456641
608.3499999999945	1.3272098642895367	1.47213104804701
608.3999999999944	1.3272507880068736	1.4584205039010842
608.4499999999944	1.3272960005248824	1.4445416875928612
608.4999999999943	1.3273377732364724	1.4305158324013927
608.5499999999943	1.327380022413367	1.4163470186812868
608.5999999999942	1.3274196361160233	1.402049356192052
608.6499999999942	1.3274586075193193	1.3876144983195506
608.6999999999941	1.327502048316987	1.3730460637093782
608.7499999999941	1.3275376609307397	1.3583059392592463
608.799999999994	1.3275821031145465	1.3433873316246578
608.849999999994	1.3276176902407268	1.328243072154013
608.899999999994	1.3276621757378502	1.3128729611424559
608.9499999999939	1.327696157323646	1.2972506160198622
608.9999999999939	1.3277405774473872	1.2814035712332421
609.0499999999938	1.3277763526184025	1.2653379550645463
609.0999999999938	1.3278182747251757	1.2490962374576184
609.1499999999937	1.3278565307707484	1.2326983667194331
609.1999999999937	1.3278974411324445	1.216168500650064
609.2499999999936	1.3279373822187115	1.1995091795558026
609.2999999999936	1.327976270726226	1.1827054655259102
609.3499999999935	1.3280172503840855	1.1657386021109477
609.3999999999935	1.3280546332442098	1.1485705042930858
609.4499999999935	1.3280966119956887	1.1311891559763136
609.4999999999934	1.3281319723519354	1.1135656565624166
609.5499999999934	1.3281726092404715	1.0957177807397924
609.5999999999933	1.3282079577256845	1.077642442308018
609.6499999999933	1.3282498916443322	1.059382440143741
609.6999999999932	1.3282849250726283	1.0409446040211672
609.7499999999932	1.3283249519169518	1.02237655663019
609.7999999999931	1.3283586768901836	1.0036801924599088
609.8499999999931	1.3283976909250166	0.9848937541481229
609.899999999993	1.3284342551233312	0.9660104894735135
609.949999999993	1.3284701612229064	0.9470564164722297
609.999999999993	1.3285083160282567	0.928022050803249
610.0499999999929	1.3285440969920066	0.9089221658225097
610.0999999999929	1.328582575411816	0.8897354582243436
610.1499999999928	1.328618552281617	0.8704646172797236
610.1999999999928	1.3286561846795801	0.8510778309294657
610.2499999999927	1.3286938299230437	0.8315733931087416
610.2999999999927	1.328733866272601	0.8119253974312166
610.3499999999926	1.3287667480764267	0.7921484017889484
610.3999999999926	1.3288067953969447	0.772252689081826
610.4499999999925	1.3288392893687897	0.7522847784085053
610.4999999999925	1.3288812824710896	0.7322883367356391
610.5499999999925	1.3289173927189475	0.7123239743865243
610.5999999999924	1.3289595623269008	0.6924362452106361
610.6499999999924	1.3289973092947591	0.6726634861672598
610.6999999999923	1.3290379348609562	0.65301969409271
610.7499999999923	1.3290760640673627	0.6335060278815255
610.7999999999922	1.3291142881717475	0.614113039142028
610.8499999999922	1.3291548748523234	0.594830148083432
610.8999999999921	1.3291918743530204	0.5756628563785132
610.9499999999921	1.3292353545942723	0.5566246071175248
610.999999999992	1.3292725556553688	0.5377617094373273
611.049999999992	1.3293189372673195	0.5191184883322718
611.099999999992	1.329354406824416	0.5007707891605329
611.1499999999919	1.3293997775452973	0.48277423098905814
611.1999999999919	1.3294359915990268	0.46521617249806346
611.2499999999918	1.329481289306873	0.4481417622875805
611.2999999999918	1.3295197937171528	0.4316427269876658
611.3499999999917	1.3295667600745686	0.4157647184488499
611.3999999999917	1.3296078022958757	0.4006115614602094
611.4499999999916	1.3296526597555909	0.3862402168439732
611.4999999999916	1.3296954822754057	0.37277384758945425
611.5499999999915	1.3297371113807004	0.360285120133592
611.5999999999915	1.329783741668705	0.34891393494786505
611.6499999999915	1.3298228960396907	0.33875332194843694
611.6999999999914	1.3298677272412798	0.3299584400785655
611.7499999999914	1.3299051317908888	0.3226585858463157
611.7999999999913	1.329953685451299	0.31701384900768836
611.8499999999913	1.3299919891676795	0.313156771494684
611.8999999999912	1.3300389018587806	0.31119471246785385
611.9499999999912	1.330076303145904	0.311195144914512
611.9999999999911	1.3301205679689838	0.3131357588653107
612.0499999999911	1.3301623541542602	0.31696950596405477
612.099999999991	1.330207852010495	0.32254354973760224
612.149999999991	1.3302499091288273	0.3297370937680844
612.199999999991	1.3302917302317794	0.338363708392975
612.2499999999909	1.3303345031547595	0.34831975558426603
612.2999999999909	1.3303709732849383	0.35945918108101044
612.3499999999908	1.3304131895408953	0.3717283865210265
612.3999999999908	1.3304474967299378	0.3850168956729828
612.4499999999907	1.3304917522972877	0.39928306747909087
612.4999999999907	1.3305284488399405	0.41441636314948826
612.5499999999906	1.330571385470721	0.4303421128142973
612.5999999999906	1.330606093639157	0.4469472148889175
612.6499999999905	1.3306469098612719	0.46414201152980755
612.6999999999905	1.330682403519729	0.4818285157044287
612.7499999999905	1.3307208229297156	0.4999213621599415
612.7999999999904	1.330758865945096	0.5183600145932958
612.8499999999904	1.3307960994909884	0.5370713658103053
612.8999999999903	1.3308330064037257	0.5560235466679795
612.9499999999903	1.3308704252041474	0.5751603058230806
612.9999999999902	1.330907744134695	0.5944641778486439
613.0499999999902	1.3309423993840939	0.6138916323389221
613.0999999999901	1.3309820100480785	0.6334521824200894
613.1499999999901	1.3310163228061094	0.653107821453666
613.19999999999	1.3310596268009487	0.6728856212752672
613.24999999999	1.3310935616615056	0.6927404292917292
613.29999999999	1.3311370293098408	0.7126949745743874
613.3499999999899	1.3311701698314948	0.7326847506984477
613.3999999999899	1.331214977032037	0.7527120416751774
613.4499999999898	1.3312514580030925	0.7726967734704248
613.4999999999898	1.3312948316349764	0.7926272434929652
613.5499999999897	1.3313303961989968	0.8124414169737877
613.5999999999897	1.3313726866803177	0.8321539383071606
613.6499999999896	1.3314103643832569	0.8517436120386884
613.6999999999896	1.3314524169709951	0.8712518960640302
613.7499999999895	1.3314952028767966	0.8906915668240505
613.7999999999895	1.3315356775061107	0.9100963149519697
613.8499999999894	1.3315788495934726	0.9294790985299539
613.8999999999894	1.3316184944044869	0.9488380525742964
613.9499999999894	1.3316640662279748	0.968159296223788
613.9999999999893	1.331701241291334	0.987397554607198
614.0499999999893	1.3317481627575527	1.0065314303245594
614.0999999999892	1.3317854848254251	1.025501552351237
614.1499999999892	1.3318336175358105	1.0443000777163887
614.1999999999891	1.331874448742227	1.0628818507976354
614.2499999999891	1.3319208354472043	1.0812558125049234
614.299999999989	1.3319617491941445	1.0993991169583526
614.349999999989	1.33200744991111	1.1173370113653112
614.399999999989	1.3320515993788298	1.1350560829699254
614.4499999999889	1.3320956907946577	1.15258307125499
614.4999999999889	1.3321421680776369	1.1699175366194763
614.5499999999888	1.3321824996654836	1.187083698837118
614.5999999999888	1.332229427070991	1.2040929559963047
614.6499999999887	1.3322674517100768	1.220962924096303
614.6999999999887	1.3323156759337207	1.2377019988841715
614.7499999999886	1.3323528748703772	1.254304693339132
614.7999999999886	1.3323998468104126	1.2707606378745795
614.8499999999885	1.332437190246398	1.2870432777613754
614.8999999999885	1.3324837509694125	1.30312801922806
614.9499999999884	1.332522023875421	1.3189863606726782
614.9999999999884	1.3325674374048941	1.334606177489069
615.0499999999884	1.3326086117968359	1.3499880770644404
615.0999999999883	1.3326516795141192	1.3651436835779078
615.1499999999883	1.332695916550034	1.3801068099856129
615.1999999999882	1.3327353775988975	1.3948962244182774
615.2499999999882	1.3327818445936865	1.4095513704647382
615.2999999999881	1.3328212849952898	1.4240699751902883
615.3499999999881	1.3328659564326772	1.4384604773689866
615.399999999988	1.3329044096118754	1.4526935407845682
615.449999999988	1.3329488506022338	1.4667515495493701
615.499999999988	1.33298444660943	1.480592611449215
615.5499999999879	1.3330259557036916	1.4942040717156477
615.5999999999879	1.3330617391880486	1.507563855759806
615.6499999999878	1.3331044415847535	1.52067903873137
615.6999999999878	1.3331422050124904	1.5335514947369087
615.7499999999877	1.3331820827314793	1.5461995871017082
615.7999999999877	1.3332204031140105	1.558641914456498
615.8499999999876	1.3332597911782142	1.570895846166047
615.8999999999876	1.333299211017913	1.5829804553308557
615.9499999999875	1.3333354419613759	1.594904069660226
615.9999999999875	1.3333761332888008	1.606689045496811
616.0499999999874	1.333414156154764	1.6183353175941444
616.0999999999874	1.3334555468439866	1.6298540596784887
616.1499999999874	1.333492379422046	1.6412299849596652
616.1999999999873	1.3335335297313102	1.6524608382813033
616.2499999999873	1.333569522473134	1.6635119367090518
616.2999999999872	1.3336116130746012	1.674368386608572
616.3499999999872	1.3336481937150721	1.6849873240201358
616.3999999999871	1.3336929384165392	1.6953631238955114
616.4499999999871	1.3337288473250108	1.705469663873717
616.499999999987	1.3337731927527872	1.7153348218591895
616.549999999987	1.333811360646107	1.7249656045271984
616.599999999987	1.3338533680400388	1.734411006043029
616.6499999999869	1.3338967854512092	1.7436995208256152
616.6999999999869	1.3339381529029577	1.7528670616208308
616.7499999999868	1.33398344209701	1.761927629553151
616.7999999999868	1.334022086008121	1.7708823343328293
616.8499999999867	1.334070300496722	1.7797214576569147
616.8999999999867	1.3341096997121256	1.7884184413424087
616.9499999999866	1.3341565405707474	1.7969543263819783
616.9999999999866	1.3341928426621101	1.805307828736311
617.0499999999865	1.334240446103916	1.8134804043065549
617.0999999999865	1.3342763148831027	1.8214678462058909
617.1499999999864	1.3343204714867924	1.8292898433050777
617.1999999999864	1.3343609915588246	1.8369618473683154
617.2499999999864	1.3344054354323704	1.8445002448693975
617.2999999999863	1.3344490737715393	1.8519225450569496
617.3499999999863	1.334492803447138	1.859232785717102
617.3999999999862	1.334538117597837	1.8664416246789695
617.4499999999862	1.3345804261677454	1.8735431922082424
617.4999999999861	1.3346263574104662	1.880542265908872
617.5499999999861	1.3346665025241158	1.8874245895003328
617.599999999986	1.3347147005767859	1.8941891536034587
617.649999999986	1.3347538984167064	1.9008093989873274
617.699999999986	1.334801918328172	1.9072761544598096
617.7499999999859	1.3348409088891209	1.9135596504522896
617.7999999999859	1.3348858924745577	1.9196492265799487
617.8499999999858	1.334925251588189	1.925534234019028
617.8999999999858	1.3349679180959475	1.9312207746309966
617.9499999999857	1.3350085179703914	1.9367323295806644
617.9999999999857	1.3350516066039073	1.9420974575082481
618.0499999999856	1.3350956091883543	1.9473610489394413
618.0999999999856	1.33513406376324	1.9525465209023982
618.1499999999855	1.3351790413359885	1.9576946145331038
618.1999999999855	1.3352154348454228	1.96279545830884
618.2499999999854	1.3352602562586269	1.9678585664934594
618.2999999999854	1.3352971624452372	1.9728409041740838
618.3499999999854	1.335345002698458	1.9777316274944103
618.3999999999853	1.335380007993444	1.9824771941164772
618.4499999999853	1.3354249367556943	1.9870784092450098
618.4999999999852	1.3354601035305507	1.991505575870218
618.5499999999852	1.3354980070809828	1.9957784308221802
618.5999999999851	1.3355344200848438	1.9999006064933167
618.6499999999851	1.3355742000416664	2.003902560436967
618.699999999985	1.335610309240805	2.0077941412871656
618.749999999985	1.3356465134318718	2.0116021039711525
618.799999999985	1.3356849970139268	2.015335276394051
618.8499999999849	1.3357202652284583	2.0190045508016286
618.8999999999849	1.3357589531751681	2.0226140392240555
618.9499999999848	1.3357958323569472	2.0261672428369746
618.9999999999848	1.3358371420092696	2.0296630236290136
619.0499999999847	1.3358726037507194	2.0330948848653834
619.0999999999847	1.335917576850769	2.036461373784027
619.1499999999846	1.335952689620136	2.039743528560933
619.1999999999846	1.3359978647442505	2.0429390983093922
619.2499999999845	1.3360342063378006	2.04603002337605
619.2999999999845	1.3360782588425888	2.0490217819722036
619.3499999999844	1.3361123390702991	2.0519124439548224
619.3999999999844	1.336155060156627	2.0547292165094215
619.4499999999844	1.3361933180877161	2.0574893422083553
619.4999999999843	1.3362341168405727	2.060222574433875
619.5499999999843	1.3362739386851596	2.062946998916039
619.5999999999842	1.3363154690149808	2.06567368281734
619.6499999999842	1.3363579962856267	2.0683943276386727
619.6999999999841	1.336398789010845	2.0710871420262063
619.7499999999841	1.3364446113659845	2.0737219381747023
619.799999999984	1.3364846807060786	2.0762607683400005
619.849999999984	1.336532507054274	2.078678777355354
619.899999999984	1.3365709051205954	2.080953449724611
619.9499999999839	1.3366163892562788	2.0830885943774877
619.9999999999839	1.3366543125281751	2.085095298653578
620.0499999999838	1.3367010811746738	2.0870026698829216
620.0999999999838	1.336741835093283	2.088839032745321
620.1499999999837	1.3367888418084657	2.090633993981756
620.1999999999837	1.336832350751931	2.092412395616831
620.2499999999836	1.3368746285897897	2.0941836012261934
620.2999999999836	1.3369171344724775	2.095962704375804
620.3499999999835	1.3369571878769586	2.0977409634192603
620.3999999999835	1.337002783391782	2.0995262478327916
620.4499999999834	1.3370408980416641	2.101295278647714
620.4999999999834	1.3370885459845443	2.1030541558006592
620.5499999999834	1.3371260530979543	2.104770732957296
620.5999999999833	1.337173195142909	2.1064486537226568
620.6499999999833	1.3372097677583277	2.1080547546852566
620.6999999999832	1.3372551883360675	2.1095961171937625
620.7499999999832	1.3372935644056685	2.1110529933435296
620.7999999999831	1.3373366316006103	2.1124441888536007
620.8499999999831	1.3373764778135062	2.113773882061191
620.899999999983	1.337415767612191	2.1150713702224677
620.949999999983	1.337459001508157	2.1163570261807965
620.999999999983	1.3374965960856773	2.117649975249681
621.0499999999829	1.3375412681850152	2.118961858670285
621.0999999999829	1.3375805269624328	2.120285331914001
621.1499999999828	1.337627083957253	2.121607583744687
621.1999999999828	1.3376645457994103	2.1228962571961247
621.2499999999827	1.3377098259282136	2.1241324684688307
621.2999999999827	1.337744825414078	2.12528576907592
621.3499999999826	1.3377898583915193	2.1263583076345225
621.3999999999826	1.3378238713546682	2.1273426176679604
621.4499999999825	1.3378659794822507	2.128268402381225
621.4999999999825	1.3379011590580054	2.129150388725413
621.5499999999824	1.3379404826686683	2.1300245432856038
621.5999999999824	1.3379789998452742	2.130905527206909
621.6499999999824	1.3380171156690068	2.131810104071021
621.6999999999823	1.3380560120269038	2.132734630114305
621.7499999999823	1.3380944373444712	2.133675702016314
621.7999999999822	1.3381343885394597	2.134613776984117
621.8499999999822	1.3381717572511478	2.1355350472159342
621.8999999999821	1.338214707138853	2.1364191950538487
621.9499999999821	1.3382500171131593	2.137249564235417
621.999999999982	1.3382937647528543	2.1380139843376056
622.049999999982	1.3383275093306424	2.1386995529929056
622.099999999982	1.3383706810318738	2.139303682827513
622.1499999999819	1.3384052706609673	2.1398240034943936
622.1999999999819	1.3384469017284741	2.1402704081430115
622.2499999999818	1.3384828223212704	2.1406596411756786
622.2999999999818	1.338523980003822	2.1410163563536844
622.3499999999817	1.33856050543422	2.141370935471962
622.3999999999817	1.3386001526250737	2.1417510619656497
622.4499999999816	1.3386400830115996	2.1421832800295753
622.4999999999816	1.3386794845135694	2.1426732077420225
622.5499999999815	1.3387242348306314	2.1432248873319573
622.5999999999815	1.3387626491463838	2.143810403281277
622.6499999999814	1.338810265111524	2.144414850062585
622.6999999999814	1.3388508313138034	2.144996874027355
622.7499999999814	1.3388989699889875	2.1455444585838177
622.7999999999813	1.338937135324315	2.1460326558886553
622.8499999999813	1.3389861495462712	2.1464771517575447
622.8999999999812	1.3390257436808273	2.146877829863729
622.9499999999812	1.3390728682540556	2.1472677064258336
622.9999999999811	1.339113781110057	2.147658543971801
623.0499999999811	1.3391606940495417	2.1480761560838895
623.099999999981	1.33920488109204	2.1485205063791892
623.149999999981	1.3392483269833146	2.148992247978295
623.199999999981	1.3392945509761696	2.149479528926882
623.2499999999809	1.3393344615929799	2.1499641059265513
623.2999999999809	1.339383893487665	2.150435505845543
623.3499999999808	1.3394215590536975	2.1508703228000177
623.3999999999808	1.3394711714045293	2.151269719711139
623.4499999999807	1.3395083811919015	2.1516167223788294
623.4999999999807	1.3395577726469006	2.1519232169656033
623.5499999999806	1.3395961385672863	2.1521795223736455
623.5999999999806	1.3396442239129245	2.1524048926418073
623.6499999999805	1.3396835327950813	2.1525987642196815
623.6999999999805	1.3397300201002436	2.1527887055306394
623.7499999999804	1.339772403040447	2.1529841545613237
623.7999999999804	1.3398159969880505	2.1532134230876068
623.8499999999804	1.3398606934545185	2.1534873355872928
623.8999999999803	1.339899386700799	2.1538184393408164
623.9499999999803	1.3399451735552665	2.154203080265606
623.9999999999802	1.3399807500873164	2.15462522452147
624.0499999999802	1.3400271843311176	2.155059832694816
624.0999999999801	1.3400627884933185	2.1554723926589325
624.1499999999801	1.3401078983813104	2.155833016019571
624.19999999998	1.3401421261822675	2.1561191988449324
624.24999999998	1.3401844967033951	2.156324228233372
624.29999999998	1.3402193944840508	2.156458274751959
624.3499999999799	1.3402605950361524	2.156542294495616
624.3999999999799	1.3402979130690897	2.156610295455957
624.4499999999798	1.3403374854502594	2.156689041412767
624.4999999999798	1.3403743849097332	2.1568082410704865
624.5499999999797	1.3404137977840302	2.1569775421037556
624.5999999999797	1.3404540169896437	2.1572035405183114
624.6499999999796	1.340492963918102	2.157471050740461
624.6999999999796	1.34053300812734	2.1577706332593496
624.7499999999795	1.3405701646817567	2.1580793103006997
624.7999999999795	1.34061166949157	2.15838834666562
624.8499999999794	1.3406476413026813	2.1586789808096873
624.8999999999794	1.3406900701714528	2.158951512353109
624.9499999999794	1.3407264245294932	2.1591953955253675
624.9999999999793	1.3407698520204543	2.1594165556953797
625.0499999999793	1.3408061300310028	2.1596099633752033
625.0999999999792	1.3408509894556775	2.159786604325647
625.1499999999792	1.340889438153977	2.1599478991267196
625.1999999999791	1.3409346772601842	2.160108372037326
625.2499999999791	1.3409746777759108	2.1602749301985336
625.299999999979	1.3410156663606572	2.16045657070606
625.349999999979	1.3410585333627234	2.160658917800646
625.399999999979	1.3411006240575545	2.1608722895904724
625.4499999999789	1.3411464574410896	2.1610869330366986
625.4999999999789	1.3411872819645085	2.1612734384070813
625.5499999999788	1.3412353842806641	2.161416561341601
625.5999999999788	1.3412733028769215	2.161484336019633
625.6499999999787	1.3413212343439718	2.16148038673338
625.6999999999787	1.3413581483124042	2.161395700004302
625.7499999999786	1.3414084766663952	2.161265499063519
625.7999999999786	1.3414463966754415	2.1611044061163533
625.8499999999785	1.3414938946103667	2.1609631527085673
625.8999999999785	1.3415339602573764	2.1608619769614235
625.9499999999784	1.3415798224001272	2.16083474915221
625.9999999999784	1.341623873960422	2.1608809355831933
626.0499999999784	1.3416679920384764	2.1610001973187587
626.0999999999783	1.3417141173249074	2.1611692461126975
626.1499999999783	1.3417578601536149	2.161367252619299
626.1999999999782	1.3418056143760524	2.161565641361982
626.2499999999782	1.3418474792077035	2.161745163911801
626.2999999999781	1.3418975038532575	2.1618917445256525
626.3499999999781	1.3419357720131695	2.161996593524085
626.399999999978	1.3419875456873678	2.1620648464401793
626.449999999978	1.3420253697954476	2.1620957744626725
626.499999999978	1.3420739656873446	2.162102564696422
626.5499999999779	1.342114249882317	2.162094595584108
626.5999999999779	1.3421592990022295	2.162085097646927
626.6499999999778	1.3421998837863323	2.1620913677259352
626.6999999999778	1.3422400100593896	2.162123923577967
626.7499999999777	1.3422834276938127	2.162201525982719
626.7999999999777	1.3423231066040093	2.162320960096814
626.8499999999776	1.3423700916801728	2.162488206001577
626.8999999999776	1.3424057497889457	2.1626778386779186
626.9499999999775	1.3424511601020634	2.1628820989423123
626.9999999999775	1.3424866216310283	2.1630659074667555
627.0499999999774	1.3425303892375966	2.163218549051957
627.0999999999774	1.3425674374766936	2.163320481292398
627.1499999999774	1.3426094296648334	2.1633773680643267
627.1999999999773	1.342648305255749	2.1633994084980093
627.2499999999773	1.3426895060960649	2.1634095945063487
627.2999999999772	1.3427261321796606	2.163433020848131
627.3499999999772	1.3427671569074575	2.1634918760314363
627.3999999999771	1.3428071682158071	2.1635991044906837
627.4499999999771	1.34284472833837	2.163746368084897
627.499999999977	1.342885272770821	2.1639264672369958
627.549999999977	1.342920504823315	2.1641049240565935
627.599999999977	1.3429631828210615	2.164267843400925
627.6499999999769	1.3429967573921182	2.1643771381603676
627.6999999999769	1.3430404080696565	2.164434947811799
627.7499999999768	1.3430731118417836	2.1644199526405052
627.7999999999768	1.3431172750292841	2.164357182885606
627.8499999999767	1.3431500524149493	2.1642424508574702
627.8999999999767	1.3431943241886024	2.164113112589965
627.9499999999766	1.3432300085589213	2.1639724047232822
627.9999999999766	1.3432724298935605	2.1638545678579
628.0499999999765	1.3433093990651344	2.1637644626934502
628.0999999999765	1.3433509785844615	2.163728362192766
628.1499999999764	1.3433902366734614	2.1637468524685213
628.1999999999764	1.3434321873769557	2.163832568010726
628.2499999999764	1.3434747897860209	2.1639753227061456
628.2999999999763	1.3435127612942668	2.1641656118547425
628.3499999999763	1.343556639294797	2.164382567563759
628.3999999999762	1.3435943569080886	2.16459803800029
628.4499999999762	1.3436405580206332	2.1647864721530783
628.4999999999761	1.3436758020259447	2.164919049549991
628.5499999999761	1.3437228452096481	2.164989907185137
628.599999999976	1.3437616201784945	2.164993077539724
628.649999999976	1.3438077995331152	2.164947168477482
628.699999999976	1.3438466918159107	2.164871510144621
628.7499999999759	1.343893970313973	2.164799118106874
628.7999999999759	1.3439332842735912	2.164747894260554
628.8499999999758	1.3439778601041574	2.1647364149602826
628.8999999999758	1.3440208003770442	2.164762846235274
628.9499999999757	1.344062554134374	2.164814574921962
628.9999999999757	1.3441094266709932	2.1648744594846328
629.0499999999756	1.344151542397635	2.164915170020183
629.0999999999756	1.3441993598551245	2.1649227953960852
629.1499999999755	1.3442418108405239	2.16488249804637
629.1999999999755	1.3442893574976553	2.1647986219928117
629.2499999999754	1.3443279052592776	2.1646752260504774
629.2999999999754	1.3443777300656448	2.1645357663299665
629.3499999999754	1.3444175768056152	2.1643899766682835
629.3999999999753	1.3444666958572447	2.1642604531435836
629.4499999999753	1.344509404861853	2.1641554940087664
629.4999999999752	1.3445534138219903	2.164083319227614
629.5499999999752	1.3445990159021235	2.1640520339645306
629.5999999999751	1.3446419599784336	2.164054581958681
629.6499999999751	1.3446876652348192	2.1640939417189933
629.699999999975	1.3447303823471166	2.1641523051705285
629.749999999975	1.3447794816990049	2.16422643058691
629.799999999975	1.3448138119342155	2.1642819077844715
629.8499999999749	1.34485956646229	2.1643186160183343
629.8999999999749	1.3448960851706646	2.164302070938885
629.9499999999748	1.3449418914310163	2.1642387132148846
629.9999999999748	1.3449787730752418	2.1641129486520443
630.0499999999747	1.3450225696949274	2.163954573217513
630.0999999999747	1.3450605023319986	2.1637748060558297
630.1499999999746	1.3451020079414382	2.1636191906746007
630.1999999999746	1.3451406883674897	2.1635093359068795
630.2499999999745	1.34517980081859	2.1634801788057842
630.2999999999745	1.3452185718318175	2.163535296643106
630.3499999999744	1.3452575785287695	2.1636777093611648
630.3999999999744	1.3453013332493442	2.163883249311794
630.4499999999744	1.3453368472643832	2.164122972993827
630.4999999999743	1.3453790906079164	2.1643663071249235
630.5499999999743	1.3454140210229029	2.1645839455772062
630.5999999999742	1.3454569203968962	2.164760704189161
630.6499999999742	1.3454902684671324	2.164885169703561
630.6999999999741	1.3455335301544653	2.1649680939861167
630.7499999999741	1.3455691434176111	2.16501424264964
630.799999999974	1.345611431729875	2.165043714031582
630.849999999974	1.3456503240443496	2.1650647981929105
630.8999999999739	1.3456925461795497	2.165091411163478
630.9499999999739	1.3457325130960298	2.165124989752328
630.9999999999739	1.3457731710451277	2.165171502328046
631.0499999999738	1.345815243849843	2.1652272139699584
631.0999999999738	1.3458549291949142	2.165290803038509
631.1499999999737	1.3458972318600113	2.165354616839742
631.1999999999737	1.3459355795355021	2.1654123778805543
631.2499999999736	1.345980768109549	2.1654537693829536
631.2999999999736	1.3460183330600295	2.1654668562193757
631.3499999999735	1.3460671072018906	2.1654460210912747
631.3999999999735	1.3461042530148204	2.165383793386281
631.4499999999734	1.3461528978913337	2.165290530834313
631.4999999999734	1.3461900236628972	2.165177006349205
631.5499999999734	1.3462376091164805	2.165070475103369
631.5999999999733	1.3462787804764302	2.1649960578485663
631.6499999999733	1.3463242690033608	2.1649768895013786
631.6999999999732	1.346368649336425	2.1650314025500803
631.7499999999732	1.346416055905249	2.165156792873841
631.7999999999731	1.3464620833789989	2.1653423747350793
631.8499999999731	1.3465067458753255	2.165555679883522
631.899999999973	1.346557105230982	2.165771811176056
631.949999999973	1.3465991250490699	2.165946292350739
631.9999999999729	1.3466494174684494	2.1660675441741013
632.0499999999729	1.3466895697501486	2.1661103212537616
632.0999999999729	1.3467414147015349	2.1660932211039894
632.1499999999728	1.3467815985771798	2.166016172545664
632.1999999999728	1.3468317282854958	2.165917841308895
632.2499999999727	1.3468724551236884	2.1658095452992554
632.2999999999727	1.3469177002305743	2.1657247743162826
632.3499999999726	1.3469588132874906	2.165670466785173
632.3999999999726	1.3470023215715674	2.1656626679148827
632.4499999999725	1.3470463827923491	2.1656973723047033
632.4999999999725	1.347090657913717	2.16577436895857
632.5499999999724	1.347136313494905	2.1658815018458384
632.5999999999724	1.3471775827959993	2.166008071665536
632.6499999999724	1.3472261305231363	2.1661418140486126
632.6999999999723	1.3472652579068694	2.1662621915200804
632.7499999999723	1.347313473078021	2.1663592170971007
632.7999999999722	1.3473502299297089	2.166412242166384
632.8499999999722	1.3473977947004445	2.1664225208239936
632.8999999999721	1.3474339571835494	2.1663818310120386
632.9499999999721	1.3474784858004234	2.166309345574759
632.999999999972	1.347517596624785	2.1662165741334825
633.049999999972	1.3475600615040495	2.166130981496153
633.0999999999719	1.3476018720351093	2.1660697528137947
633.1499999999719	1.347642663245313	2.166049170130485
633.1999999999719	1.3476891941863678	2.1660709333791033
633.2499999999718	1.3477281775481018	2.166122782424713
633.2999999999718	1.3477738085060171	2.166185524274528
633.3499999999717	1.3478104164410525	2.166233321385824
633.3999999999717	1.3478510801583297	2.1662438383503297
633.4499999999716	1.3478853972169942	2.166207161264229
633.4999999999716	1.3479257877126491	2.166121834897873
633.5499999999715	1.3479639553912852	2.1660065048484762
633.5999999999715	1.3480050337482627	2.1658794234851597
633.6499999999714	1.3480437194838897	2.165775704637316
633.6999999999714	1.3480859099038798	2.1657155586955787
633.7499999999714	1.3481233681742748	2.1657228704696583
633.7999999999713	1.3481647628998619	2.1658011152097703
633.8499999999713	1.348202871222064	2.1659529918214138
633.8999999999712	1.3482425691436801	2.166160855911163
633.9499999999712	1.3482857154357193	2.1664159520497384
633.9999999999711	1.3483265460966223	2.166687386005929
634.0499999999711	1.348372427925023	2.1669644448943375
634.099999999971	1.3484111499159643	2.167214968546339
634.149999999971	1.3484588327423173	2.1674347624048584
634.1999999999709	1.3484958028398992	2.1675955560045788
634.2499999999709	1.3485445462700012	2.167703939332519
634.2999999999709	1.3485801690165895	2.167743602069286
634.3499999999708	1.3486258797323003	2.1677364552194947
634.3999999999708	1.3486630770550214	2.167688245414154
634.4499999999707	1.3487093395514178	2.1676321487075993
634.4999999999707	1.3487489625656695	2.16758552897069
634.5499999999706	1.3487915828248676	2.1675758856735
634.5999999999706	1.3488322465246438	2.167614986870233
634.6499999999705	1.348873668552174	2.167704539307141
634.6999999999705	1.3489203666498404	2.16783536375469
634.7499999999704	1.348959603201761	2.1679771147590214
634.7999999999704	1.349009705015381	2.168112710034428
634.8499999999704	1.3490501084362465	2.1682055184526563
634.8999999999703	1.3491016589650984	2.168251866211906
634.9499999999703	1.3491399719245172	2.168234802631401
634.9999999999702	1.3491907864495511	2.1681793853154825
635.0499999999702	1.3492307966437036	2.168091610827401
635.0999999999701	1.3492821481295691	2.168008876631225
635.1499999999701	1.3493238248664317	2.167939237283601
635.19999999997	1.3493702203444713	2.167906819367786
635.24999999997	1.3494148646054986	2.16790854851168
635.2999999999699	1.3494603775488985	2.167944123990962
635.3499999999699	1.3495076096991292	2.1679968465961403
635.3999999999699	1.349548502352446	2.1680516833900185
635.4499999999698	1.3495984681270006	2.1680953602150095
635.4999999999698	1.3496393320129476	2.1681122593062008
635.5499999999697	1.3496884682539312	2.1680970988369013
635.5999999999697	1.3497288043069133	2.168044324254124
635.6499999999696	1.3497770046160185	2.1679566774357975
635.6999999999696	1.349816740933056	2.167838280608654
635.7499999999695	1.3498652783790588	2.1677010362325286
635.7999999999695	1.3499053554052067	2.1675590310465784
635.8499999999694	1.3499518964077404	2.167431487276631
635.8999999999694	1.3499937304209066	2.1673412795074567
635.9499999999694	1.3500354750373198	2.167302396734259
635.9999999999693	1.3500793684394692	2.167335782807537
636.0499999999693	1.350119385172979	2.1674332945860226
636.0999999999692	1.3501662314227605	2.1675953648289443
636.1499999999692	1.350203104182727	2.1677830610122233
636.1999999999691	1.3502488136631827	2.1679788153644166
636.2499999999691	1.3502874013550703	2.1681343271098776
636.299999999969	1.3503311135584928	2.1682319151159164
636.349999999969	1.3503679104239292	2.1682436007715986
636.3999999999689	1.350411803044755	2.168178927428989
636.4499999999689	1.3504448879034707	2.168039333289285
636.4999999999688	1.3504870353952798	2.16786226519428
636.5499999999688	1.3505243137343514	2.1676686356200725
636.5999999999688	1.3505657374337332	2.1674914730212373
636.6499999999687	1.350604248749089	2.1673460207146564
636.6999999999687	1.3506469480138699	2.1672436209979433
636.7499999999686	1.3506886686191768	2.1671810565765877
636.7999999999686	1.3507283990324321	2.167145982914338
636.8499999999685	1.3507727292932894	2.16713095720546
636.8999999999685	1.3508134509820795	2.167114999547489
636.9499999999684	1.3508609999602275	2.167097682457599
636.9999999999684	1.3509001038101385	2.167060970166319
637.0499999999683	1.350949751440023	2.1670184771483614
637.0999999999683	1.350989094050812	2.166955768180697
637.1499999999683	1.351039156655261	2.166894534297093
637.1999999999682	1.351077142980206	2.1668239629162054
637.2499999999682	1.3511278069324164	2.166773393205429
637.2999999999681	1.3511672795272847	2.166735582375739
637.3499999999681	1.3512164793093024	2.166740535678739
637.399999999968	1.3512598683269035	2.16678296911376
637.449999999968	1.3513083869771332	2.166880483538838
637.4999999999679	1.3513554040736366	2.1670184688331195
637.5499999999679	1.351402979186164	2.167191529222039
637.5999999999678	1.3514539054956922	2.1673710763235543
637.6499999999678	1.3514983136474372	2.167531813743156
637.6999999999678	1.351549544430188	2.1676471209618073
637.7499999999677	1.3515892849992923	2.1676961162842208
637.7999999999677	1.3516393926049817	2.1676775287397905
637.8499999999676	1.3516790310418596	2.1675964230480873
637.8999999999676	1.3517293948875746	2.1674805128274595
637.9499999999675	1.351772677157653	2.167357369747875
637.9999999999675	1.3518222949949024	2.1672613485020946
638.0499999999674	1.351868189111599	2.167217149759189
638.0999999999674	1.351915184116553	2.167237136485452
638.1499999999673	1.351961926224818	2.167322555963411
638.1999999999673	1.3520065589059418	2.1674559294703855
638.2499999999673	1.3520566613099518	2.1676199247955394
638.2999999999672	1.3520967253026277	2.167778934401806
638.3499999999672	1.3521489533372648	2.167920221362798
638.3999999999671	1.3521893667588876	2.1680124003051366
638.4499999999671	1.3522386329203184	2.16805489746798
638.499999999967	1.3522769471756924	2.168033612214143
638.549999999967	1.3523262800443563	2.1679615879712935
638.5999999999669	1.3523659708617626	2.1678359323003225
638.6499999999669	1.352413154274037	2.1676758192377332
638.6999999999668	1.3524554238148547	2.167489904095107
638.7499999999668	1.3524978061995192	2.1672963500530287
638.7999999999668	1.3525400932737335	2.1671128301576195
638.8499999999667	1.3525773492557263	2.166950653625039
638.8999999999667	1.3526198296559961	2.166826641356124
638.9499999999666	1.352656315025623	2.1667357907801557
638.9999999999666	1.3527006683144396	2.166681207666124
639.0499999999665	1.3527386530100518	2.1666380184596563
639.0999999999665	1.3527822763868005	2.1665968416473436
639.1499999999664	1.3528180967888515	2.166527817232797
639.1999999999664	1.3528629280728663	2.1664321103046937
639.2499999999663	1.352899893892279	2.166293933133206
639.2999999999663	1.3529402909067185	2.1661358435230413
639.3499999999663	1.3529752940186506	2.1659675148202453
639.3999999999662	1.3530155850494494	2.165827938367805
639.4499999999662	1.3530539105088257	2.1657302580182423
639.4999999999661	1.3530930250054292	2.1656999372178207
639.5499999999661	1.3531310146840299	2.1657301535866416
639.599999999966	1.353170515794014	2.165819364428544
639.649999999966	1.3532105365781988	2.165935224061795
639.6999999999659	1.3532475888641624	2.1660556044417243
639.7499999999659	1.3532894279226764	2.166146095135624
639.7999999999658	1.3533261087594064	2.1661871838693085
639.8499999999658	1.3533715356785627	2.1661635461654094
639.8999999999658	1.353411293784684	2.166073559818163
639.9499999999657	1.3534608425215937	2.165924173783211
639.9999999999657	1.3534977936901367	2.1657252735481785
640.0499999999656	1.3535458935224685	2.1654999431762585
640.0999999999656	1.353585794242019	2.165263591029176
640.1499999999655	1.353632502110103	2.165038272563946
640.1999999999655	1.353672910474807	2.164838311587994
640.2499999999654	1.3537177254931154	2.1646802025653744
640.2999999999654	1.353761182295803	2.164571393165667
640.3499999999653	1.3538027971456907	2.1645131531027038
640.3999999999653	1.3538498551989198	2.164502014075337
640.4499999999653	1.353893392075688	2.164519735878379
640.4999999999652	1.3539411590955988	2.1645453653767857
640.5499999999652	1.3539823685692496	2.1645509704760086
640.5999999999651	1.354032557596024	2.1645170184831954
640.6499999999651	1.3540706942389922	2.1644223251860675
640.699999999965	1.3541219822906694	2.1642707751558357
640.749999999965	1.3541593332627866	2.164064606881802
640.7999999999649	1.3542102179125297	2.163832522609983
640.8499999999649	1.3542503419566068	2.163595955103057
640.8999999999648	1.3542939528534674	2.1633819291511687
640.9499999999648	1.35433625762605	2.1632124682972735
640.9999999999648	1.3543775294482272	2.1630875748436886
641.0499999999647	1.3544219630147494	2.1630081054997556
641.0999999999647	1.3544593697704768	2.1629454916032036
641.1499999999646	1.354507177998868	2.162891097408275
641.1999999999646	1.354546873653936	2.162808311508144
641.2499999999645	1.3545948225127358	2.162695171957121
641.2999999999645	1.3546268502949423	2.1625285974620825
641.3499999999644	1.354671375682007	2.1623316633315777
641.3999999999644	1.3547041579026655	2.162099000038091
641.4499999999643	1.3547475860874254	2.1618620461408713
641.4999999999643	1.3547850250091247	2.161623143286773
641.5499999999643	1.3548329242877903	2.1614084297450025
641.5999999999642	1.3548809361791871	2.1612165423545875
641.6499999999642	1.3549271785172465	2.1610556742092855
641.6999999999641	1.3549760259329577	2.1609211372018553
641.7499999999641	1.3550147685149292	2.160805541895219
641.799999999964	1.3550607251095215	2.160700184145367
641.849999999964	1.3550975460717678	2.1605855070079856
641.8999999999639	1.355142619475822	2.1604431071564245
641.9499999999639	1.3551796824793079	2.1602462457506597
641.9999999999638	1.3552251254781313	2.159975472868192
642.0499999999638	1.3552537129992182	2.159607029899367
642.0999999999638	1.3552976812369186	2.1591459620305598
642.1499999999637	1.355330040353209	2.1585908178803384
642.1999999999637	1.3553683328765016	2.1579669085757085
642.2499999999636	1.3554033079710548	2.157304063048708
642.2999999999636	1.3554400395112927	2.1566367104321023
642.3499999999635	1.355478778042546	2.155998934069117
642.3999999999635	1.3555164791590397	2.155408735398134
642.4499999999634	1.3555596277115178	2.154876883452107
642.4999999999634	1.355595862144195	2.154388454429864
642.5499999999633	1.3556410937657608	2.153930032893342
642.5999999999633	1.3556753004030793	2.153466854383307
642.6499999999633	1.3557165848094113	2.1529795531136977
642.6999999999632	1.3557550365737097	2.1524472058535067
642.7499999999632	1.3558006648938818	2.151861917371527
642.7999999999631	1.3558391129934593	2.15122378155416
642.8499999999631	1.3558837524931222	2.1505439415502487
642.899999999963	1.3559248251193319	2.149838494916719
642.949999999963	1.3559718271986883	2.149119377849644
642.9999999999629	1.3560116247158323	2.1483998436264033
643.0499999999629	1.3560578684882516	2.1476857460423124
643.0999999999628	1.3561016763081433	2.146984065497009
643.1499999999628	1.3561471523580235	2.146286041165271
643.1999999999628	1.3561948621078737	2.1455957854956553
643.2499999999627	1.3562384652105388	2.1448923554907573
643.2999999999627	1.3562893678605494	2.14417914816445
643.3499999999626	1.3563307307865473	2.1434248295953457
643.3999999999626	1.3563832830562859	2.1426341285509465
643.4499999999625	1.35642407647095	2.141773951358197
643.4999999999625	1.356475293200526	2.1408557196779308
643.5499999999624	1.3565194303606751	2.139863007514534
643.5999999999624	1.356569834021862	2.1388199046859877
643.6499999999623	1.3566121072027524	2.137731802789185
643.6999999999623	1.3566557488953095	2.136634546611422
643.7499999999623	1.356695112048926	2.135545297264697
643.7999999999622	1.3567372148156738	2.1344909059929367
643.8499999999622	1.3567825590882359	2.1334743996542525
643.8999999999621	1.3568206576594282	2.1324844951627364
643.9499999999621	1.356867327053853	2.1315038859342708
643.999999999962	1.3569030177984083	2.1304911738363312
644.049999999962	1.3569504371225667	2.129421768182579
644.0999999999619	1.3569837092117474	2.128252042465744
644.1499999999619	1.3570284287144034	2.126976444207879
644.1999999999618	1.3570618903457485	2.125577840359325
644.2499999999618	1.3571070176651148	2.12407913199238
644.2999999999618	1.3571434392734343	2.1224883202341602
644.3499999999617	1.3571874478665442	2.1208413216310285
644.3999999999617	1.3572276479170713	2.119155245559235
644.4499999999616	1.357268331171834	2.117455618743806
644.4999999999616	1.3573117163642974	2.1157548344566335
644.5499999999615	1.3573451031811752	2.1140554695376745
644.5999999999615	1.3573897576352523	2.112365419268305
644.6499999999614	1.3574222830740201	2.1106698147777196
644.6999999999614	1.3574685242613058	2.108968750750566
644.7499999999613	1.3574986553080794	2.1072364165210105
644.7999999999613	1.3575435202096209	2.1054691356780677
644.8499999999613	1.3575742372855955	2.1036383784723034
644.8999999999612	1.357616542066905	2.101737636685048
644.9499999999612	1.3576491089921368	2.0997487095018794
644.9999999999611	1.3576895214434186	2.0976718086329234
645.0499999999611	1.3577207601250425	2.0955070375991602
645.099999999961	1.3577534182887252	2.093267022586366
645.149999999961	1.357785075223607	2.0909737441436107
645.1999999999609	1.3578163757451576	2.0886387859662947
645.2499999999609	1.3578533398295658	2.086283465294454
645.2999999999608	1.3578830875164978	2.083894277358643
645.3499999999608	1.3579212761616462	2.0814746889138496
645.3999999999608	1.35795036757094	2.078983457598433
645.4499999999607	1.3579898655891465	2.0764089702990436
645.4999999999607	1.3580173938613214	2.0737006367728803
645.5499999999606	1.3580580993588929	2.0708584236335628
645.5999999999606	1.3580833739391076	2.0678488905975385
645.6499999999605	1.3581308139802601	2.064707723880761
645.6999999999605	1.358163509034696	2.0614253552369526
645.7499999999604	1.3582071419780835	2.0580518308927416
645.7999999999604	1.3582384231474223	2.0545961181220322
645.8499999999603	1.3582806090132227	2.0511026857715335
645.8999999999603	1.3583181727035585	2.0475720279966874
645.9499999999603	1.3583560463193802	2.0440164031262746
645.9999999999602	1.358401483737811	2.040429975687903
646.0499999999602	1.3584445438821837	2.0367954601651705
646.0999999999601	1.3584921928203064	2.0330953371942044
646.1499999999601	1.358529892320794	2.029300895639732
646.19999999996	1.3585780063190689	2.0254028382998754
646.24999999996	1.358614736780331	2.0213678276015585
646.2999999999599	1.3586621153468792	2.0171948352738776
646.3499999999599	1.35869918463773	2.01285722841108
646.3999999999598	1.3587481880525127	2.008368875779748
646.4499999999598	1.3587876738703433	2.0037173198900864
646.4999999999598	1.3588354660181194	1.9989336626866274
646.5499999999597	1.3588777098289262	1.9940250499204555
646.5999999999597	1.358923026497978	1.9890294669627824
646.6499999999596	1.358965078706964	1.9839589589335256
646.6999999999596	1.3590091178058463	1.9788414973196093
646.7499999999595	1.3590581003189197	1.973673729292904
646.7999999999595	1.359098382537071	1.9684442524440107
646.8499999999594	1.3591489611945424	1.963132769974228
646.8999999999594	1.3591858670616566	1.9577014816875424
646.9499999999593	1.359234548353652	1.952127382403469
646.9999999999593	1.359272040724555	1.9463802532515317
647.0499999999593	1.3593210447215993	1.940455630493643
647.0999999999592	1.3593605340863706	1.9343506553113632
647.1499999999592	1.3594055755830734	1.9280827226887163
647.1999999999591	1.3594453677456177	1.9216727735941135
647.2499999999591	1.3594874885520334	1.9151385355551003
647.299999999959	1.3595311360762796	1.9084989032364323
647.349999999959	1.3595696126705479	1.9017454105864244
647.3999999999589	1.359614946087796	1.8948829612366145
647.4499999999589	1.3596515384687753	1.8878776557448531
647.4999999999588	1.3597005183598574	1.8807261091289005
647.5499999999588	1.359732222179938	1.8733803441909367
647.5999999999588	1.3597812376833378	1.8658479004352944
647.6499999999587	1.3598133644321524	1.8580864329367632
647.6999999999587	1.359860122224321	1.8501122594043389
647.7499999999586	1.3598929556621062	1.841899316256488
647.7999999999586	1.3599364803636202	1.83347101903126
647.8499999999585	1.3599730994935972	1.8248221520133419
647.8999999999585	1.3600140094932518	1.815978863102707
647.9499999999584	1.3600566022449116	1.806958344966877
647.9999999999584	1.3600933113426912	1.7977813119251569
648.0499999999583	1.3601365239318737	1.7884773669317222
648.0999999999583	1.3601695242794238	1.7790530888881082
648.1499999999583	1.3602132999632879	1.7695279680000595
648.1999999999582	1.3602437624116321	1.759876618677193
648.2499999999582	1.3602885683716701	1.7500952106828997
648.2999999999581	1.360320164724782	1.7401294118467723
648.3499999999581	1.3603653083364564	1.7299615729860618
648.399999999958	1.360397107301095	1.7195362839758335
648.449999999958	1.3604419207216374	1.7088526107113196
648.4999999999579	1.3604736382777451	1.6978811972646746
648.5499999999579	1.3605189826144184	1.6866553952321985
648.5999999999578	1.3605553055821573	1.6751761044905973
648.6499999999578	1.3605984050736835	1.663488896194538
648.6999999999578	1.360634113357993	1.6516010077685404
648.7499999999577	1.3606710442802838	1.639545110852999
648.7999999999577	1.3607123108503008	1.6273195189787089
648.8499999999576	1.3607495603578064	1.6149217317621023
648.8999999999576	1.3607953616619417	1.6023343722327827
648.9499999999575	1.3608349183648327	1.5895403415450626
648.9999999999575	1.3608841079707394	1.5765177692548853
649.0499999999574	1.3609190293461335	1.5632472962845043
649.0999999999574	1.360969263955067	1.5497273023374665
649.1499999999573	1.3610041919672105	1.5359452781528984
649.1999999999573	1.3610521250880128	1.5219086318343813
649.2499999999573	1.3610913550011259	1.5076203815267049
649.2999999999572	1.3611368922974973	1.4930868171556484
649.3499999999572	1.361179011657913	1.478324596146861
649.3999999999571	1.36122314809512	1.4633400702007506
649.4499999999571	1.361268049541011	1.448157481817793
649.499999999957	1.3613091334122713	1.4327758950423775
649.549999999957	1.3613568629205515	1.4172170207132873
649.5999999999569	1.361394930879528	1.4014595007599988
649.6499999999569	1.361444869968437	1.3855107103075195
649.6999999999568	1.3614841659933017	1.3693257738442741
649.7499999999568	1.361534736563491	1.3528954183998816
649.7999999999568	1.3615721253835724	1.3361728184759714
649.8499999999567	1.3616216593410053	1.3191596227081575
649.8999999999567	1.3616602610280157	1.301837539127488
649.9499999999566	1.3617066615061686	1.2842342389751609
649.9999999999566	1.3617475187354597	1.2663742870166486
650.0499999999565	1.361792145629238	1.2483000073985628
650.0999999999565	1.361836453485973	1.2300573411984952
650.1499999999564	1.361878276917957	1.211671521514906
650.1999999999564	1.3619264851374049	1.1931785574549207
650.2499999999563	1.3619651938574848	1.1745609854197514
650.2999999999563	1.3620132402311236	1.1558317043348234
650.3499999999563	1.3620436547078842	1.1369428921352351
650.3999999999562	1.3620923661313944	1.1179085333253709
650.4499999999562	1.3621243327483548	1.0986689799359706
650.4999999999561	1.3621691808801684	1.0792453498768384
650.5499999999561	1.3622024940283395	1.0595978969486308
650.599999999956	1.3622465003732869	1.0397606300250894
650.649999999956	1.362285003333376	1.0197116015867567
650.6999999999559	1.3623236397929	0.9994857327675115
650.7499999999559	1.3623681208346048	0.9790861590940366
650.7999999999558	1.362403969830321	0.9585400714168776
650.8499999999558	1.3624476461943733	0.9378654205259371
650.8999999999558	1.3624798961913236	0.9170866728958084
650.9499999999557	1.3625242597119533	0.8962244908517474
650.9999999999557	1.3625566552415354	0.8752913120798668
651.0499999999556	1.3625978957094713	0.8542955420319
651.0999999999556	1.362628359924233	0.8332329204774849
651.1499999999555	1.362668608156305	0.8120959307216161
651.1999999999555	1.3626990170234778	0.7908723813975701
651.2499999999554	1.3627404368851483	0.7695623163210223
651.2999999999554	1.3627735008604722	0.7481714288362162
651.3499999999553	1.36281563912848	0.7267314821143532
651.3999999999553	1.3628491071777162	0.7052796106186003
651.4499999999553	1.3628890633520108	0.6838806042453635
651.4999999999552	1.3629277949149925	0.6625922528371178
651.5499999999552	1.3629668866981532	0.6414746151948109
651.5999999999551	1.363008124704193	0.6205703464253252
651.6499999999551	1.3630435127482807	0.5999125124693226
651.699999999955	1.363089251223382	0.5795177742730818
651.749999999955	1.363120971726702	0.5593970191639618
651.7999999999549	1.3631674315772966	0.5395631993977194
651.8499999999549	1.3632047337066886	0.5200513629968915
651.8999999999548	1.3632520983672638	0.5008927813874511
651.9499999999548	1.3632886228724266	0.48217273924239984
651.9999999999548	1.363336909224544	0.4639694887038507
652.0499999999547	1.3633755727120025	0.44641856470235763
652.0999999999547	1.3634238026200542	0.42962724944459085
652.1499999999546	1.363464592117759	0.41376720968216035
652.1999999999546	1.3635109644340375	0.3989614552758241
652.2499999999545	1.3635541716654056	0.38539670457144326
652.2999999999545	1.3635981308386942	0.37319819970784646
652.3499999999544	1.3636468140505753	0.3625384647577529
652.3999999999544	1.3636871186684205	0.3535204505461656
652.4499999999543	1.3637364320119594	0.34627184181927906
652.4999999999543	1.36377287468724	0.3408599353555845
652.5499999999543	1.363822257466614	0.33735022828211947
652.5999999999542	1.363859837735423	0.335781160575339
652.6499999999542	1.363908567921155	0.3361636402139516
652.6999999999541	1.3639486083296992	0.3385272205938781
652.7499999999541	1.3639961612336622	0.3428342849354817
652.799999999954	1.3640388839748478	0.34908497448605014
652.849999999954	1.3640837311896634	0.35717035326025487
652.8999999999539	1.3641266851197753	0.3670253084196273
652.9499999999539	1.3641668717184063	0.3784658150932387
652.9999999999538	1.3642141347566357	0.3913690743887047
653.0499999999538	1.3642520065233972	0.40551108876477415
653.0999999999538	1.3643017206705315	0.42076301696123153
653.1499999999537	1.364335092738069	0.436935869929617
653.1999999999537	1.3643818077721135	0.4539438414224633
653.2499999999536	1.3644148870086914	0.47167134749853246
653.2999999999536	1.364460216931619	0.49006408845104005
653.3499999999535	1.3644968027157738	0.5090573384431009
653.3999999999535	1.3645410247289373	0.5285936203326319
653.4499999999534	1.3645802166455234	0.5486231927806791
653.4999999999534	1.3646217723851022	0.5690650088831044
653.5499999999533	1.3646634612629245	0.5898711412902897
653.5999999999533	1.364700111535682	0.6109408983263085
653.6499999999533	1.3647449226205903	0.6322408805326795
653.6999999999532	1.3647756460853406	0.6536624731704326
653.7499999999532	1.3648208861622482	0.6751953440506797
653.7999999999531	1.3648532016140262	0.6967437747557145
653.8499999999531	1.364897710535411	0.7183081367670879
653.899999999953	1.3649279566678663	0.7398188329971208
653.949999999953	1.3649731684873525	0.7612998701371784
653.9999999999529	1.3650051671096326	0.7827089959789524
654.0499999999529	1.3650473374152554	0.8040848662758066
654.0999999999528	1.3650803287359725	0.8254145860399832
654.1499999999528	1.3651222680190713	0.8467400610001492
654.1999999999528	1.3651602282702413	0.8680492376888939
654.2499999999527	1.3652013046763143	0.8893540624257896
654.2999999999527	1.36524122486028	0.9106223395884142
654.3499999999526	1.3652800603040067	0.931828562126706
654.3999999999526	1.3653233000651894	0.952924970435942
654.4499999999525	1.3653546969021528	0.9738602209540582
654.4999999999525	1.3653970603531833	0.9946080643714055
654.5499999999524	1.3654316703116016	1.0151310562709748
654.5999999999524	1.3654775845465048	1.035434925081516
654.6499999999523	1.3655091585307781	1.0555084202824367
654.6999999999523	1.3655582873283025	1.0753952476850865
654.7499999999523	1.3655942171951896	1.095094695202449
654.7999999999522	1.3656436318737222	1.114649410873768
654.8499999999522	1.3656815848704293	1.1340452448036258
654.8999999999521	1.3657288436524433	1.1533059472257672
654.9499999999521	1.3657686512943337	1.1723986042625567
654.999999999952	1.365811848259094	1.1913270051748834
655.049999999952	1.3658573826589058	1.2100605585576063
655.0999999999519	1.3658974668357902	1.2285877447825384
655.1499999999519	1.3659451103486333	1.2468925575696592
655.1999999999518	1.365985032826916	1.2649668165918235
655.2499999999518	1.3660341741431434	1.282803119866824
655.2999999999518	1.3660727878711079	1.30040033211896
655.3499999999517	1.3661212407857122	1.3177637618914615
655.3999999999517	1.3661598815166291	1.3349014616727868
655.4499999999516	1.3662096790448572	1.3518306698994154
655.4999999999516	1.3662496450497115	1.3685636566706672
655.5499999999515	1.3662979257871266	1.3851182612793254
655.5999999999515	1.3663410433837484	1.401509327089233
655.6499999999514	1.366385330617791	1.4177312086404357
655.6999999999514	1.3664307960022943	1.433785021086037
655.7499999999513	1.366470939339983	1.4496314937521764
655.7999999999513	1.3665197412196595	1.465258128890914
655.8499999999513	1.3665586931748903	1.4806060147436624
655.8999999999512	1.3666101008033187	1.4956672749263162
655.9499999999512	1.3666473556990741	1.5103963530517144
655.9999999999511	1.3666962229286652	1.524814479606297
656.0499999999511	1.3667349857564157	1.5389184205762894
656.099999999951	1.366782773478998	1.552755717062227
656.149999999951	1.366816923224851	1.566342068320726
656.1999999999509	1.3668601731350078	1.5797317910715885
656.2499999999509	1.3668998715842053	1.5929430564883296
656.2999999999508	1.366937670198131	1.6059913039811404
656.3499999999508	1.3669813601219791	1.6188872268457857
656.3999999999508	1.367016377203367	1.6316070444444535
656.4499999999507	1.367062672558043	1.6441532727985235
656.4999999999507	1.3670967318806955	1.656485580017337
656.5499999999506	1.3671435104428122	1.6686111271581137
656.5999999999506	1.3671729811957816	1.680488917707629
656.6499999999505	1.3672184436584602	1.6921434386626553
656.6999999999505	1.367248764276213	1.7035418133987061
656.7499999999504	1.3672917017456339	1.7147143976264247
656.7999999999504	1.3673250850118905	1.7256448984324224
656.8499999999503	1.3673685147865446	1.7363673340329921
656.8999999999503	1.367404690975299	1.746877802110214
656.9499999999503	1.3674453572428096	1.75720995219283
656.9999999999502	1.3674842197049952	1.767368813719585
657.0499999999502	1.367522007380556	1.7773741462244652
657.0999999999501	1.3675640106181948	1.7872264053356546
657.1499999999501	1.3676013842969295	1.7969189325664214
657.19999999995	1.367644908314713	1.8064358269963345
657.24999999995	1.3676792229595667	1.8157498482875523
657.2999999999499	1.3677262241485306	1.824846427125087
657.3499999999499	1.3677592839261403	1.8336967148378802
657.3999999999498	1.3678099006719475	1.8423113829870759
657.4499999999498	1.367843176203353	1.8506829422841002
657.4999999999498	1.3678920954291331	1.8588519110637731
657.5499999999497	1.3679252044999723	1.8668359450344012
657.5999999999497	1.3679721613906448	1.8746831108729605
657.6499999999496	1.3680081298511257	1.8824105181272346
657.6999999999496	1.3680528319970997	1.8900401023838558
657.7499999999495	1.3680950497949755	1.8975710700253299
657.7999999999495	1.368137156081323	1.9049843526584982
657.8499999999494	1.3681834366178884	1.9122655371987407
657.8999999999494	1.3682234090247851	1.919373179467333
657.9499999999493	1.3682701677932683	1.9262961221972945
657.9999999999493	1.3683070757242888	1.9329981667985854
658.0499999999493	1.3683592413111278	1.9394911151123644
658.0999999999492	1.3683955579847988	1.9457490731059381
658.1499999999492	1.368446823466414	1.9518039922067139
658.1999999999491	1.368482483325793	1.9576481158066155
658.2499999999491	1.3685292603882266	1.963321101282001
658.299999999949	1.3685660565296507	1.9688321370507564
658.349999999949	1.3686121845792778	1.9742195790094348
658.3999999999489	1.3686526020368657	1.9794995112215779
658.4499999999489	1.3686947177375386	1.9846960545139924
658.4999999999488	1.36874006012337	1.9898273182163653
658.5499999999488	1.3687795666310036	1.9948875939353223
658.5999999999487	1.3688280886392068	1.999884340190529
658.6499999999487	1.3688650681990786	2.0047818337389316
658.6999999999487	1.36891437066007	2.009580015369409
658.7499999999486	1.3689464332949906	2.0142308987256867
658.7999999999486	1.368995572314935	2.018749011269293
658.8499999999485	1.3690288106156636	2.0231007883084278
658.8999999999485	1.3690738789612364	2.027321691555038
658.9499999999484	1.3691143150355536	2.0314119974918805
658.9999999999484	1.3691616065579646	2.035416183543965
659.0499999999483	1.3692067085653363	2.039344306856707
659.0999999999483	1.3692485513799746	2.0432256086345433
659.1499999999482	1.3692955814882604	2.0470613490021363
659.1999999999482	1.369334410864405	2.05084775803013
659.2499999999482	1.369385038978893	2.054568611557377
659.2999999999481	1.3694212063703077	2.058194283761017
659.3499999999481	1.3694698728427461	2.06170697865195
659.399999999948	1.369505466855533	2.065081979139883
659.449999999948	1.3695522840649361	2.068316557323204
659.4999999999479	1.369587465158852	2.071406328294345
659.5499999999479	1.369630933769874	2.0743675392396788
659.5999999999478	1.369665056822313	2.077213255734841
659.6499999999478	1.3697078111064314	2.0799710604685804
659.6999999999477	1.3697453324575937	2.082659260332724
659.7499999999477	1.3697867788806208	2.085301427326671
659.7999999999477	1.3698287453116216	2.0879147821721085
659.8499999999476	1.369867539125627	2.090508972053046
659.8999999999476	1.3699030992827117	2.093090038838161
659.9499999999475	1.3699368982299593	2.095656606413566
659.9999999999475	1.3699807167865012	2.0982027349354513
660.0499999999474	1.3700149217818183	2.100699853362966
660.0999999999474	1.370058750372918	2.103131048549567
660.1499999999473	1.370095166901021	2.1054636599675636
660.1999999999473	1.3701393273959181	2.107681897132962
660.2499999999472	1.3701762731352474	2.1097692651207627
660.2999999999472	1.3702197593004966	2.1117318134832295
660.3499999999472	1.370256607845116	2.1135818839515275
660.3999999999471	1.3702988081454321	2.1153501812291693
660.4499999999471	1.3703371329115521	2.1170690503359926
660.499999999947	1.3703791235364786	2.1187708935666407
660.549999999947	1.370420439625861	2.1204810887907497
660.5999999999469	1.3704618448173325	2.122206641198015
660.6499999999469	1.3705110156766487	2.1239527610839786
660.6999999999468	1.3705495202561786	2.125690409421061
660.7499999999468	1.3705990043788463	2.1274140352826443
660.7999999999467	1.3706361315031181	2.1290841027006087
660.8499999999467	1.3706877768196133	2.1307028222319673
660.8999999999467	1.370722538077448	2.132239683792129
660.9499999999466	1.3707749115154757	2.1337188158677978
660.9999999999466	1.370811740678216	2.135124872737649
661.0499999999465	1.3708626945444646	2.136491725231351
661.0999999999465	1.3709030652981733	2.137813667157969
661.1499999999464	1.3709517605996844	2.1391193699323403
661.1999999999464	1.3709976246843647	2.1404049186325724
661.2499999999463	1.3710432183382864	2.1416833886904256
661.2999999999463	1.3710891282873647	2.1429471729644627
661.3499999999462	1.371132068568662	2.144196990929017
661.3999999999462	1.3711802756178977	2.145419525277995
661.4499999999462	1.371218872467713	2.1466008345450307
661.4999999999461	1.3712687098604102	2.1477263481217346
661.5499999999461	1.3713069556514363	2.148773491963515
661.599999999946	1.371355121532806	2.149730488218358
661.649999999946	1.3713938497724083	2.150585179271996
661.6999999999459	1.3714418172475804	2.151342555844002
661.7499999999459	1.3714845076873763	2.152014020607524
661.7999999999458	1.3715324292544786	2.152625525361346
661.8499999999458	1.3715800308339117	2.1532107766251896
661.8999999999457	1.3716228044819072	2.1538001515723093
661.9499999999457	1.3716723734833411	2.1544300681419637
661.9999999999457	1.3717113340198301	2.155109575879893
662.0499999999456	1.3717623521920188	2.1558513220301703
662.0999999999456	1.3717983984525897	2.1566314314435733
662.1499999999455	1.3718468914648871	2.1574360433566526
662.1999999999455	1.3718805250519872	2.1582259158503927
662.2499999999454	1.3719255316131098	2.1589805716201997
662.2999999999454	1.3719576652585992	2.1596729651246505
662.3499999999453	1.372001661442576	2.160299246000803
662.3999999999453	1.3720359880724913	2.1608577979837467
662.4499999999452	1.3720743598885377	2.1613595113655943
662.4999999999452	1.3721137020017204	2.161828125556876
662.5499999999452	1.3721556633143512	2.162275664258521
662.5999999999451	1.3722005780705286	2.1627281998950107
662.6499999999451	1.3722382808283036	2.1631862726479247
662.699999999945	1.3722790431872465	2.163671864322777
662.749999999945	1.3723117991969067	2.1641745379695303
662.7999999999449	1.3723519759125162	2.164707861854453
662.8499999999449	1.3723844648607424	2.1652504362604836
662.8999999999448	1.3724314699557634	2.165809993587713
662.9499999999448	1.3724650654647217	2.166352620188573
662.9999999999447	1.3725101764608025	2.16688210582732
663.0499999999447	1.372544768990414	2.167368513085446
663.0999999999447	1.3725899169151126	2.1678193036439994
663.1499999999446	1.372627626622647	2.1682196056504526
663.1999999999446	1.3726729687399146	2.1685893988982508
663.2499999999445	1.372711773081238	2.1689338867283947
663.2999999999445	1.3727558425012711	2.1692843217619164
663.3499999999444	1.3728027945297194	2.1696570705051252
663.3999999999444	1.3728435212173409	2.1700659684500003
663.4499999999443	1.3728913601204067	2.170517900527676
663.4999999999443	1.3729300791909642	2.1709985408642143
663.5499999999442	1.3729810887373248	2.171494293508905
663.5999999999442	1.3730184478951886	2.171966332146784
663.6499999999442	1.3730707454550346	2.172396422921904
663.6999999999441	1.3731063322448085	2.1727477799087875
663.7499999999441	1.3731579244934247	2.1730220383304495
663.799999999944	1.3731965705808606	2.1732088590129557
663.849999999944	1.3732470797834193	2.17333383439335
663.8999999999439	1.3732869738301392	2.1734123572353354
663.9499999999439	1.3733333050125458	2.173480869791917
663.9999999999438	1.3733813505067003	2.17356603786988
664.0499999999438	1.373425822787404	2.1736881470746083
664.0999999999437	1.3734791328624905	2.173867655656566
664.1499999999437	1.3735200785995358	2.1741008979289616
664.1999999999437	1.3735731799310338	2.174395497856905
664.2499999999436	1.3736141821114647	2.1747323531043534
664.2999999999436	1.373669490359231	2.1751069357273645
664.3499999999435	1.3737092567254434	2.1754899149231
664.3999999999435	1.3737611842597015	2.175870322113466
664.4499999999434	1.3738018282926108	2.176221735414713
664.4999999999434	1.3738524579284226	2.1765325168065917
664.5499999999433	1.373897832016107	2.1767909944275425
664.5999999999433	1.3739431520055154	2.1769911718303616
664.6499999999432	1.373989800648598	2.177148307982702
664.6999999999432	1.374033577848575	2.1772688375298346
664.7499999999432	1.374084554837481	2.1773868638313565
664.7999999999431	1.3741227351695424	2.17750578008395
664.8499999999431	1.3741757022104228	2.1776626286663636
664.899999999943	1.3742117792255462	2.1778389168017704
664.949999999943	1.3742613142170104	2.1780513866741917
664.9999999999429	1.3742995088891925	2.1782621448372037
665.0499999999429	1.3743480099125867	2.178467129281438
665.0999999999428	1.3743871529938354	2.178624385658982
665.1499999999428	1.374435092413459	2.17873386865908
665.1999999999427	1.3744802091881767	2.178774808843417
665.2499999999427	1.374523707338414	2.1787622454355926
665.2999999999427	1.3745691245870217	2.1787075419226403
665.3499999999426	1.374608363553181	2.1786380946349326
665.3999999999426	1.3746563231372055	2.1785798501531675
665.4499999999425	1.3746909041531348	2.1785490807646344
665.4999999999425	1.3747408637317533	2.178567764460898
665.5499999999424	1.3747746667114693	2.1786276231558404
665.5999999999424	1.374823332530669	2.178734264524264
665.6499999999423	1.3748550475411112	2.1788607180440955
665.6999999999423	1.374900584427199	2.1790035783974564
665.7499999999422	1.3749337948911151	2.1791313270308974
665.7999999999422	1.3749770007435904	2.1792384011609505
665.8499999999422	1.3750119746202556	2.179299053057004
665.8999999999421	1.3750547166592257	2.1793138231001463
665.9499999999421	1.3750910977708193	2.179268720497004
665.999999999942	1.3751285078235018	2.1791759340455985
666.049999999942	1.3751674396350657	2.1790435833296278
666.0999999999419	1.3752028582958067	2.178895292802292
666.1499999999419	1.3752457949714592	2.1787569442687036
666.1999999999418	1.3752786950311122	2.178654414060314
666.2499999999418	1.3753274518658902	2.1786182317428877
666.2999999999417	1.3753628434225147	2.1786566302305355
666.3499999999417	1.375412707258837	2.178778990210299
666.3999999999417	1.3754471127303456	2.178966480771064
666.4499999999416	1.3754987140176753	2.1792049367802266
666.4999999999416	1.3755309412858499	2.1794534636854266
666.5499999999415	1.3755814435080418	2.1796930138108777
666.5999999999415	1.3756196167728536	2.179891053015823
666.6499999999414	1.3756678296488818	2.18003930624758
666.6999999999414	1.3757136159691312	2.1801378104796125
666.7499999999413	1.3757629747717088	2.1801958146473663
666.7999999999413	1.3758133351397879	2.1802362839567366
666.8499999999412	1.37585876409882	2.1802713733064407
666.8999999999412	1.3759126886049315	2.180328488888846
666.9499999999412	1.375953846954535	2.1804011735049795
666.9999999999411	1.3760081318939332	2.180506088533776
667.0499999999411	1.3760489798709243	2.1806176342425063
667.099999999941	1.376102903166898	2.1807400089717572
667.149999999941	1.3761444688258582	2.1808413779148355
667.1999999999409	1.3761972930101805	2.180924536848355
667.2499999999409	1.3762407606086717	2.180964659695224
667.2999999999408	1.3762923180487567	2.1809695527954003
667.3499999999408	1.3763423947040103	2.180929208178446
667.3999999999407	1.3763904093047896	2.180853736716101
667.4499999999407	1.3764442367501641	2.1807526122321135
667.4999999999407	1.3764871711292535	2.1806385361688663
667.5499999999406	1.3765412188305168	2.1805368084884322
667.5999999999406	1.3765823501316972	2.1804612387800604
667.6499999999405	1.376635234674379	2.1804390664599786
667.6999999999405	1.3766772372065006	2.180475967290076
667.7499999999404	1.3767301836382266	2.180583456799224
667.7999999999404	1.3767712417734095	2.1807437801236063
667.8499999999403	1.3768216678994705	2.180945820251651
667.8999999999403	1.37686659156058	2.1811532743592306
667.9499999999402	1.3769151790997674	2.1813394357363807
667.9999999999402	1.376962287135433	2.1814711995457245
668.0499999999402	1.3770039994395518	2.1815315490014378
668.0999999999401	1.3770549843254782	2.18151909353097
668.1499999999401	1.3770940524087503	2.181440245112475
668.19999999994	1.3771472391612627	2.1813241835262347
668.24999999994	1.3771853581618498	2.1811939054780884
668.2999999999399	1.3772364003156838	2.181083941770797
668.3499999999399	1.3772721289133045	2.1810125438199988
668.3999999999398	1.37732006804591	2.1809961222086103
668.4499999999398	1.377353748578269	2.181032696551484
668.4999999999397	1.3774001158031624	2.1811156806754064
668.5499999999397	1.3774381656453127	2.1812289647126315
668.5999999999397	1.377481694391997	2.1813501166263625
668.6499999999396	1.3775208392466385	2.1814663349867702
668.6999999999396	1.3775619641976555	2.1815562154016517
668.7499999999395	1.3776007010772258	2.1816170430775825
668.7999999999395	1.377634773079285	2.181634035387174
668.8499999999394	1.3776752684300877	2.1816213040196635
668.8999999999394	1.3777081639007904	2.1815698891915787
668.9499999999393	1.3777536845178049	2.1815059966656642
668.9999999999393	1.3777861186655365	2.1814238505723527
669.0499999999392	1.377833037243212	2.18135617661731
669.0999999999392	1.3778614870638906	2.181296020152189
669.1499999999392	1.3779098267982848	2.181274308288639
669.1999999999391	1.3779386491045194	2.1812712378931653
669.2499999999391	1.3779894848498053	2.181301441776581
669.299999999939	1.3780282764224079	2.181332329993892
669.349999999939	1.378078737614631	2.181355773138526
669.3999999999389	1.3781221573134874	2.1813424493571745
669.4499999999389	1.3781704083581976	2.1812828359771523
669.4999999999388	1.378217542172874	2.1811706259185644
669.5499999999388	1.3782633595290024	2.1810135981793475
669.5999999999387	1.3783137159292131	2.18083770435738
669.6499999999387	1.3783558292852636	2.180665423161695
669.6999999999387	1.3784112556181407	2.1805411074528327
669.7499999999386	1.378449212213944	2.180475991805099
669.7999999999386	1.3785045085046548	2.180505467266698
669.8499999999385	1.378540571117399	2.18061335103283
669.8999999999385	1.3785968942023967	2.1808096755637822
669.9499999999384	1.3786383289268205	2.1810534744028884
669.9999999999384	1.3786890690944484	2.181330767371855
670.0499999999383	1.378731925566249	2.1816016886696454
670.0999999999383	1.3787788035639437	2.181850600915094
670.1499999999382	1.378827050543551	2.182055008533349
670.1999999999382	1.3788702940494433	2.1822066692335125
670.2499999999382	1.3789231299108557	2.182306922326249
670.2999999999381	1.3789629030503971	2.1823560026309847
670.3499999999381	1.379015372535079	2.1823725871992545
670.399999999938	1.3790514195596906	2.1823641908243894
670.449999999938	1.37910449300773	2.1823583408786735
670.4999999999379	1.3791388437233358	2.182362028840962
670.5499999999379	1.3791898719921536	2.1824000961386685
670.5999999999378	1.3792269766790346	2.1824743586136854
670.6499999999378	1.379274564334449	2.182590302340099
670.6999999999377	1.3793175154015556	2.182740070109709
670.7499999999377	1.3793607342093797	2.182901961945287
670.7999999999377	1.379407323570038	2.1830636097444907
670.8499999999376	1.3794444084752844	2.1831891798867202
670.8999999999376	1.3794952424754827	2.1832805549522267
670.9499999999375	1.3795274927012693	2.1833074215528514
670.9999999999375	1.379577548329305	2.1832994433390507
671.0499999999374	1.3796078800816884	2.1832475413064834
671.0999999999374	1.3796577239988017	2.183200807339438
671.1499999999373	1.379687824730464	2.1831587139389175
671.1999999999373	1.3797341179921152	2.1831639175567847
671.2499999999372	1.3797688773876136	2.183207522389972
671.2999999999372	1.3798129404231816	2.183301543476003
671.3499999999372	1.3798520079261962	2.183420955402035
671.3999999999371	1.3798905620726054	2.183549084876977
671.4499999999371	1.379934686883363	2.183662209769071
671.499999999937	1.3799707174873452	2.1837345992597124
671.549999999937	1.38001707215472	2.1837612735999823
671.5999999999369	1.3800514234107473	2.1837278543287075
671.6499999999369	1.3800986009496106	2.183653774542446
671.6999999999368	1.3801332746573598	2.1835388105981126
671.7499999999368	1.380182636693892	2.1834183402680907
671.7999999999367	1.3802155452031954	2.183294796359733
671.8499999999367	1.3802640593019055	2.183209012126115
671.8999999999367	1.3802976010372277	2.1831582948067405
671.9499999999366	1.3803468369597218	2.1831762878962344
671.9999999999366	1.3803816335454657	2.1832478043792656
672.0499999999365	1.3804285747879612	2.183390988329539
672.0999999999365	1.3804665492890837	2.18357659378317
672.1499999999364	1.3805112231321184	2.1838003992785118
672.1999999999364	1.3805551837183527	2.184023772270814
672.2499999999363	1.3805978845167772	2.1842261193337733
672.2999999999363	1.3806446960550605	2.184374710358355
672.3499999999362	1.380683154460025	2.1844533518561007
672.3999999999362	1.3807316323761336	2.184455350924733
672.4499999999362	1.380764669774521	2.184383708990684
672.4999999999361	1.3808149960831824	2.1842654755772632
672.5499999999361	1.3808528515677914	2.184121137602698
672.599999999936	1.3809015709418064	2.183983597382167
672.649999999936	1.380938920620622	2.1838722286669796
672.6999999999359	1.3809900676892093	2.1838066609225573
672.7499999999359	1.3810309998956851	2.1837819394001077
672.7999999999358	1.3810780125163642	2.183790703934867
672.8499999999358	1.3811240111767533	2.1838158078830534
672.8999999999357	1.381170838182016	2.1838343214470197
672.9499999999357	1.3812175443025065	2.1838327042063677
672.9999999999357	1.3812598821808315	2.1837971833206264
673.0499999999356	1.3813093118983106	2.18373589274266
673.0999999999356	1.3813488201338702	2.183646962894882
673.1499999999355	1.381399752044729	2.183556678845203
673.1999999999355	1.3814375581093603	2.183468796026221
673.2499999999354	1.3814867039463596	2.183412619106161
673.2999999999354	1.3815259566737936	2.1833900023499813
673.3499999999353	1.3815742848561459	2.1834192880233667
673.3999999999353	1.3816156765123049	2.1834945484206156
673.4499999999352	1.3816620632008787	2.1836190086875553
673.4999999999352	1.3817079219331192	2.183780044675957
673.5499999999352	1.3817542586612332	2.1839636786881584
673.5999999999351	1.3818020685517554	2.184150502957625
673.6499999999351	1.3818395324416506	2.184313137890219
673.699999999935	1.381888949723371	2.1844418402128807
673.749999999935	1.3819231152728793	2.184507746241045
673.7999999999349	1.3819739368330537	2.1845210523933023
673.8499999999349	1.3820053454272598	2.1844682364758152
673.8999999999348	1.3820559027612154	2.184387610749264
673.9499999999348	1.3820926316038893	2.1842872507211037
673.9999999999347	1.3821411850171954	2.184214389638251
674.0499999999347	1.3821798438187907	2.1841820308912276
674.0999999999347	1.382221664844395	2.184220932343348
674.1499999999346	1.382265766152955	2.184329366370396
674.1999999999346	1.3823022529024753	2.184500510182429
674.2499999999345	1.3823510053237233	2.1847132526015276
674.2999999999345	1.3823867627862245	2.1849343019879344
674.3499999999344	1.3824363293591428	2.1851357524764956
674.3999999999344	1.3824706097434962	2.1852876549033393
674.4499999999343	1.382515139638715	2.1853762256902103
674.4999999999343	1.3825395265679463	2.185392861701983
674.5499999999342	1.3825861162969009	2.185353337794528
674.5999999999342	1.3826117748630158	2.185261497304913
674.6499999999342	1.3826594078857726	2.1851453712486633
674.6999999999341	1.3826916859623521	2.1850152640362674
674.7499999999341	1.3827381408833828	2.18489141666408
674.799999999934	1.3827756596964302	2.184782615909102
674.849999999934	1.3828202136652317	2.1846948379620854
674.8999999999339	1.3828617926422575	2.1846316458467063
674.9499999999339	1.382904263506402	2.184585774085706
674.9999999999338	1.382949143191138	2.184555203434548
675.0499999999338	1.382985898499605	2.1845204567763608
675.0999999999337	1.3830355228705284	2.184481959738889
675.1499999999337	1.3830719972984007	2.18441551507006
675.1999999999337	1.383123802080712	2.1843284563668774
675.2499999999336	1.3831570150605246	2.184205844263498
675.2999999999336	1.3832095482784827	2.184072595052088
675.3499999999335	1.383241291037626	2.18392947984012
675.3999999999335	1.38329014232575	2.1838136492842377
675.4499999999334	1.3833290713400783	2.1837394558268626
675.4999999999334	1.3833768197269627	2.1837291752144257
675.5499999999333	1.3834205622584292	2.183789011581561
675.5999999999333	1.3834657578162588	2.18391021345903
675.6499999999332	1.3835146125232909	2.1840799817561267
675.6999999999332	1.383556058352587	2.1842581370302914
675.7499999999332	1.3836058867802672	2.1844247076707908
675.7999999999331	1.383644414273844	2.184534101238997
675.8499999999331	1.3836976895160529	2.184583758349694
675.899999999933	1.3837316711663672	2.184544034694645
675.949999999933	1.3837835036748973	2.1844444903907947
675.9999999999329	1.3838194519067244	2.1842811323399007
676.0499999999329	1.3838688667803722	2.184098450046893
676.0999999999328	1.383909306514092	2.183907302969943
676.1499999999328	1.3839575088978409	2.1837452738690715
676.1999999999327	1.3840028076345583	2.183619766021038
676.2499999999327	1.384048100503233	2.183547155437392
676.2999999999327	1.384098011599515	2.1835258491996683
676.3499999999326	1.3841422066660496	2.1835506685899784
676.3999999999326	1.384195373374005	2.183611953435959
676.4499999999325	1.3842337516647285	2.1836883189320693
676.4999999999325	1.3842874123516742	2.1837703794400385
676.5499999999324	1.3843233215419721	2.1838301337818655
676.5999999999324	1.3843758278299647	2.183862891110426
676.6499999999323	1.384413538717656	2.183849855193185
676.6999999999323	1.384461591224846	2.1837951696975315
676.7499999999322	1.3845050328602355	2.183704495125192
676.7999999999322	1.3845503201508502	2.1835909772478193
676.8499999999322	1.3845970489325943	2.1834813306879157
676.8999999999321	1.3846359944188615	2.1833884777619827
676.9499999999321	1.3846872880780907	2.1833448844459165
676.999999999932	1.384719971731439	2.183340525782418
677.049999999932	1.384769285049436	2.1833936346470506
677.0999999999319	1.3848003174493966	2.1834702930922503
677.1499999999319	1.3848484715624263	2.1835688110921163
677.1999999999318	1.3848762346288626	2.1836446330975003
677.2499999999318	1.3849227597776261	2.183698312007427
677.2999999999317	1.384952053406984	2.1837005828254754
677.3499999999317	1.3849953173174425	2.1836684634780834
677.3999999999317	1.3850281482481557	2.183603320706122
677.4499999999316	1.385069182781713	2.183534374862931
677.4999999999316	1.3851060109918703	2.1834813850368477
677.5499999999315	1.3851431046341007	2.1834656973953805
677.5999999999315	1.3851830822041336	2.1835064770859702
677.6499999999314	1.3852201963983644	2.1836012375927023
677.6999999999314	1.385263870357619	2.1837538655131503
677.7499999999313	1.3852969973820863	2.183935668923995
677.7999999999313	1.385343949802494	2.184144682623659
677.8499999999312	1.3853770458525592	2.1843368581298015
677.8999999999312	1.385427785382504	2.1845118300856083
677.9499999999312	1.3854577068297997	2.184621422858253
677.9999999999311	1.3855087520938352	2.1846780873850498
678.0499999999311	1.3855400986930215	2.1846433585748146
678.099999999931	1.3855905539767526	2.1845439106644022
678.149999999931	1.3856253909789737	2.1843615962469447
678.1999999999309	1.3856746438525316	2.1841373920596747
678.2499999999309	1.3857177094041173	2.183876592420249
678.2999999999308	1.3857640951758143	2.1836214852737035
678.3499999999308	1.3858111111216638	2.183389156006788
678.3999999999307	1.385854478938544	2.1832067189558333
678.4499999999307	1.3859042140181466	2.1830806171607957
678.4999999999307	1.3859413607546491	2.1830060318326434
678.5499999999306	1.3859969367663427	2.18297552248702
678.5999999999306	1.3860327972794753	2.182953463462456
678.6499999999305	1.386084196930204	2.182925171778176
678.6999999999305	1.3861202576493357	2.1828583606938023
678.7499999999304	1.3861739775958102	2.182752714589184
678.7999999999304	1.386213706256366	2.182595719933151
678.8499999999303	1.3862659480806099	2.1824093428454963
678.8999999999303	1.386312999476193	2.182205239225201
678.9499999999302	1.3863617374831811	2.1820081562454203
678.9999999999302	1.3864097015231407	2.1818354678241354
679.0499999999302	1.386452864781752	2.181698062325062
679.0999999999301	1.3865074666968265	2.181604437182597
679.1499999999301	1.3865477327123537	2.1815376342974138
679.19999999993	1.3866030059106076	2.1814956865977426
679.24999999993	1.386638460460977	2.1814476659664805
679.2999999999299	1.3866908007335952	2.181390987497775
679.3499999999299	1.3867283298951394	2.1812987294649964
679.3999999999298	1.3867782413133147	2.1811703056074743
679.4499999999298	1.386818533734039	2.180993435610996
679.4999999999297	1.386865627945994	2.180774086497389
679.5499999999297	1.3869113086919442	2.1805191052329453
679.5999999999297	1.3869529458315504	2.1802371885325553
679.6499999999296	1.3870040444048728	2.179955940276973
679.6999999999296	1.3870436195824796	2.179682368624922
679.7499999999295	1.3870968882399926	2.179451822897128
679.7999999999295	1.387128951910312	2.179258609052797
679.8499999999294	1.387179550997712	2.17913132254963
679.8999999999294	1.3872106023190707	2.179041509590562
679.9499999999293	1.3872593572823613	2.1789937639422345
679.9999999999293	1.387290328818415	2.1789384209871008
680.0499999999292	1.3873348283690699	2.178863365863913
680.0999999999292	1.3873710825743681	2.178721089637097
680.1499999999292	1.387410001969618	2.1785007140165935
680.1999999999291	1.3874484986095614	2.178184426541866
680.2499999999291	1.3874830954046538	2.1777838908583607
680.299999999929	1.3875234162657355	2.1773152864418845
680.349999999929	1.3875552219099156	2.1768080520096875
680.3999999999289	1.3875987197972446	2.1762941491352668
680.4499999999289	1.3876278934743327	2.175796529533316
680.4999999999288	1.3876731162915052	2.175339578970179
680.5499999999288	1.3877040200478725	2.1749243836539796
680.5999999999287	1.3877513773517107	2.174553884655564
680.6499999999287	1.3877786202086118	2.1742065266596926
680.6999999999287	1.387826568768738	2.1738785400532494
680.7499999999286	1.387855368844728	2.1735406908986175
680.7999999999286	1.387900691809996	2.1731894067724298
680.8499999999285	1.3879338494040578	2.1728050981407465
680.8999999999285	1.3879782865967931	2.1723891218906624
680.9499999999284	1.388017382691928	2.171936019009632
680.9999999999284	1.388058871790804	2.171451315690948
681.0499999999283	1.3881053131775072	2.1709447729563127
681.0999999999283	1.3881461546299154	2.170421669197782
681.1499999999282	1.3881937802998519	2.1698981811448377
681.1999999999282	1.388230240364763	2.1693780094226764
681.2499999999281	1.3882832933328921	2.168876814201867
681.2999999999281	1.3883178504977118	2.1683803991852204
681.3499999999281	1.3883699518312391	2.1678903102821914
681.399999999928	1.3884066756219675	2.1673777920524757
681.449999999928	1.388460214303417	2.1668264415868297
681.4999999999279	1.3884997554025968	2.1662027085552893
681.5499999999279	1.38854924775886	2.1654881559790695
681.5999999999278	1.3885934395811463	2.1646721065026204
681.6499999999278	1.388642302865176	2.1637521458211975
681.6999999999277	1.3886915352705973	2.162750958675688
681.7499999999277	1.3887371776435158	2.161684228426643
681.7999999999276	1.3887882842795545	2.1605972984940705
681.8499999999276	1.3888283867646318	2.1595037814575964
681.8999999999276	1.3888831417511043	2.158447363004853
681.9499999999275	1.3889215466349825	2.1574150722097287
681.9999999999275	1.3889743522233993	2.156425930379231
682.0499999999274	1.389013256601271	2.155442688317368
682.0999999999274	1.3890659268803018	2.154461593678257
682.1499999999273	1.3891067384333704	2.1534367582539984
682.1999999999273	1.3891584891478908	2.152360401754459
682.2499999999272	1.3892069900816948	2.1512009714097515
682.2999999999272	1.3892518400985214	2.149951768998288
682.3499999999271	1.3893042747987423	2.1486114476672054
682.3999999999271	1.3893456146733234	2.147179628713253
682.4499999999271	1.3893981197499243	2.1456756298366653
682.499999999927	1.3894345401571144	2.144104736502194
682.549999999927	1.3894880662798421	2.1424997538114074
682.5999999999269	1.3895213727045406	2.1408631291640576
682.6499999999269	1.3895719575330514	2.1392285726010956
682.6999999999268	1.3896084470194041	2.137593141767542
682.7499999999268	1.389657367903072	2.1359718756790556
682.7999999999267	1.3896966370821042	2.134348630753519
682.8499999999267	1.3897395580097556	2.132713467009599
682.8999999999266	1.3897832519766269	2.1310444626613654
682.9499999999266	1.3898215895992754	2.1293134500695485
682.9999999999266	1.3898679616124725	2.127507917434304
683.0499999999265	1.3899008527817391	2.1256033724464616
683.0999999999265	1.3899502945602287	2.1236154821315316
683.1499999999264	1.3899819754451583	2.1215364522423976
683.1999999999264	1.3900314697464755	2.1194039913304747
683.2499999999263	1.3900615245680275	2.117220382909459
683.2999999999263	1.390112351972577	2.1150240833606793
683.3499999999262	1.3901421581690494	2.1128033165723092
683.3999999999262	1.3901888293705684	2.1105725195787204
683.4499999999261	1.3902197514277512	2.1083009797298424
683.4999999999261	1.3902650473954985	2.1059749454783994
683.5499999999261	1.3903004069844154	2.1035555990949892
683.599999999926	1.3903443566130451	2.1010189751038544
683.649999999926	1.3903855348100613	2.098343779200089
683.6999999999259	1.39042816983443	2.0955139068557265
683.7499999999259	1.3904771219778658	2.0925398497115566
683.7999999999258	1.3905195480229378	2.089415979827643
683.8499999999258	1.3905684732227308	2.086176421431428
683.8999999999257	1.3906071145782715	2.082824360927465
683.9499999999257	1.3906590488098318	2.0794061437491247
683.9999999999256	1.3906945399005648	2.075915847329034
684.0499999999256	1.3907500656318643	2.0724015949923795
684.0999999999256	1.3907858763011969	2.068840482876412
684.1499999999255	1.3908371650208147	2.065264742609897
684.1999999999255	1.3908779572654077	2.061640760085762
684.2499999999254	1.3909282128840235	2.057971638594336
684.2999999999254	1.3909734220064183	2.054213623584801
684.3499999999253	1.3910210890031418	2.05034905232434
684.3999999999253	1.3910701950477455	2.0463399056262004
684.4499999999252	1.3911147944677795	2.042165757707805
684.4999999999252	1.3911641357462512	2.0378138073598744
684.5499999999251	1.3912039429565917	2.0332808562364817
684.5999999999251	1.3912570555899648	2.0285911601805213
684.6499999999251	1.391294914098478	2.02375243794172
684.699999999925	1.3913497722883723	2.018808359144774
684.749999999925	1.391387723773906	2.0137593870614525
684.7999999999249	1.3914404292757627	2.008637090741167
684.8499999999249	1.3914830056671699	2.003422420992917
684.8999999999248	1.391531562683512	1.9981132337553864
684.9499999999248	1.391581224799165	1.9926783196751612
684.9999999999247	1.3916291407061812	1.9870926045546
685.0499999999247	1.391680546238775	1.981329533926351
685.0999999999246	1.39172460838934	1.9753705625771507
685.1499999999246	1.3917776522111476	1.9692131913916593
685.1999999999246	1.391817045484435	1.9628519086602914
685.2499999999245	1.3918686635358446	1.9563080472019165
685.2999999999245	1.3919046120830423	1.9495848973947614
685.3499999999244	1.391958664306044	1.9427133563734578
685.3999999999244	1.391998886632055	1.9356919429504336
685.4499999999243	1.392049782627381	1.9285373892303683
685.4999999999243	1.3920942011825497	1.9212463001423246
685.5499999999242	1.3921410472031155	1.9138128119052986
685.5999999999242	1.3921892576108896	1.9062301884695365
685.6499999999241	1.3922333195499925	1.898469406778143
685.6999999999241	1.3922838419752355	1.890520122080302
685.7499999999241	1.3923210094867355	1.882336718928586
685.799999999924	1.3923733815892556	1.8739203948681182
685.849999999924	1.3924054820707008	1.8652224138564264
685.8999999999239	1.392455746480299	1.8562667913935378
685.9499999999239	1.3924853069735281	1.8470244464573173
685.9999999999238	1.3925344802524466	1.8375470274045405
686.0499999999238	1.3925643548720186	1.8278309030904198
686.0999999999237	1.3926076769956781	1.817938977496571
686.1499999999237	1.3926407725387824	1.8078801666847917
686.1999999999236	1.392679396587035	1.797694757182889
686.2499999999236	1.3927166784969447	1.7873793915925493
686.2999999999236	1.3927549322200052	1.7769336991367672
686.3499999999235	1.3927954684998656	1.76632852067895
686.3999999999235	1.3928314047525265	1.7555326578532926
686.4499999999234	1.3928760213266487	1.7445137211019888
686.4999999999234	1.3929082482995432	1.7332336263242425
686.5499999999233	1.3929573069621364	1.721686039697812
686.5999999999233	1.3929895530454297	1.7098459129711792
686.6499999999232	1.3930392084674645	1.6977339525122663
686.6999999999232	1.3930707748307145	1.685342409817999
686.7499999999231	1.393121470303182	1.6727074090723222
686.7999999999231	1.3931525088903536	1.6598213570259988
686.849999999923	1.3932019607978054	1.6467184013754135
686.899999999923	1.3932394286633063	1.633385411982445
686.949999999923	1.3932891871494129	1.6198378191874079
686.9999999999229	1.3933328213602576	1.6060566997058108
687.0499999999229	1.3933788263978526	1.592039655142349
687.0999999999228	1.3934293952932855	1.577769090184562
687.1499999999228	1.393472411613591	1.5632260562365778
687.1999999999227	1.3935232966568831	1.548396483652993
687.2499999999227	1.3935629831813707	1.5332626488514098
687.2999999999226	1.3936199751569642	1.5178249537593274
687.3499999999226	1.3936569529612886	1.502071802380688
687.3999999999226	1.3937151203797147	1.486028639850534
687.4499999999225	1.3937536782280706	1.4697043555201081
687.4999999999225	1.393805812589	1.453133930288944
687.5499999999224	1.393847766336563	1.436345072191206
687.5999999999224	1.3938970968237607	1.4193561425750953
687.6499999999223	1.393942607220135	1.4021853071571524
687.6999999999223	1.3939895057883007	1.3848158574299585
687.7499999999222	1.3940358876384586	1.3672429717831347
687.7999999999222	1.3940789735581391	1.349417199360723
687.8499999999221	1.3941324147155536	1.331329805264704
687.8999999999221	1.3941712365233343	1.312919060936572
687.949999999922	1.394226077389369	1.294201866058047
687.999999999922	1.394262661989401	1.275138801029704
688.049999999922	1.3943184882959696	1.2557807020112035
688.0999999999219	1.394357898196784	1.2361172066904316
688.1499999999219	1.394410484731674	1.2162117877414456
688.1999999999218	1.3944577957067124	1.1960760701324051
688.2499999999218	1.3945076966580627	1.175753908269734
688.2999999999217	1.3945567522751765	1.1552606739300364
688.3499999999217	1.3946025637393649	1.134610858407859
688.3999999999216	1.3946534221259954	1.1138151075920177
688.4499999999216	1.3946925992937733	1.0928572589837275
688.4999999999216	1.3947463946956848	1.0717506177697171
688.5499999999215	1.394779625868046	1.0504516118829097
688.5999999999215	1.3948313442552793	1.0289845786150582
688.6499999999214	1.394863555637122	1.0072986196168836
688.6999999999214	1.3949129658435826	0.9854265821866838
688.7499999999213	1.3949491564622054	0.963332813038792
688.7999999999213	1.3949957481649131	0.9410611324337101
688.8499999999212	1.3950376020688409	0.9186073044809324
688.8999999999212	1.395078319781157	0.8960225305735061
688.9499999999211	1.3951242130305122	0.8733343491439755
688.9999999999211	1.3951639719984046	0.8505881281735839
689.049999999921	1.3952113912345734	0.8278084504581688
689.099999999921	1.3952469117087842	0.8050175646699579
689.149999999921	1.3952950036334635	0.7822248944420171
689.1999999999209	1.3953265376770112	0.7594242846306273
689.2499999999209	1.3953753995529476	0.736621647385427
689.2999999999208	1.3954052257116942	0.713808929811328
689.3499999999208	1.3954564809249046	0.6910146792063172
689.3999999999207	1.3954854291091205	0.6682635298340494
689.4499999999207	1.395535950681944	0.6456264423771595
689.4999999999206	1.3955679048181038	0.6231697447723644
689.5499999999206	1.3956164926638988	0.6009900150655189
689.5999999999206	1.395655041733119	0.5791804711264156
689.6499999999205	1.3957026284178198	0.5578278801855294
689.6999999999205	1.3957488505374784	0.5370276950884963
689.7499999999204	1.3957963333393248	0.5168459881827774
689.7999999999204	1.39584806314689	0.49736816218144353
689.8499999999203	1.3958910108948022	0.47865461578475577
689.8999999999203	1.3959425257891773	0.4607989542563573
689.9499999999202	1.3959825069399194	0.44388730909135793
689.9999999999202	1.3960370868220864	0.42803564924036747
690.0499999999201	1.3960743184535522	0.41337303976411216
690.0999999999201	1.3961298852069175	0.40005173828467555
690.14999999992	1.3961697810407696	0.38825670317204886
690.19999999992	1.3962229922186693	0.37815712146910285
690.24999999992	1.3962679164482126	0.3699731654352964
690.2999999999199	1.3963192854159447	0.363843619373235
690.3499999999199	1.3963654010241884	0.35995001093851364
690.3999999999198	1.3964131675746205	0.35833982272410414
690.4499999999198	1.39646412339432	0.35907676200621347
690.4999999999197	1.3965071098337278	0.3620720103920043
690.5499999999197	1.3965626053590534	0.3672643060786187
690.5999999999196	1.3966045190480831	0.37447969320686686
690.6499999999196	1.3966601998288033	0.3835904570850741
690.6999999999196	1.3966994346261508	0.39442907853299003
690.7499999999195	1.3967539759326844	0.40686199952151003
690.7999999999195	1.3967959195264126	0.42076748372419653
690.8499999999194	1.396848454921434	0.43600758016162083
690.8999999999194	1.3968942611686457	0.45248960563658136
690.9499999999193	1.3969437410240901	0.47004855608508345
690.9999999999193	1.3969920869193726	0.4885932388396188
691.0499999999192	1.3970395410612255	0.5079387738636361
691.0999999999192	1.3970915925044949	0.5280012033121588
691.1499999999191	1.3971295879790424	0.548602632904615
691.1999999999191	1.397182685750491	0.5696974728517268
691.249999999919	1.3972177201706617	0.5911464267409029
691.299999999919	1.3972707717481685	0.6129377723108559
691.349999999919	1.3973051541507806	0.6349811319438098
691.3999999999189	1.3973550778167825	0.6572791949954813
691.4499999999189	1.3973958406874902	0.6797842770403361
691.4999999999188	1.3974459853721455	0.702486374554101
691.5499999999188	1.3974926475920575	0.7253593363293246
691.5999999999187	1.397535839361196	0.7483683345610788
691.6499999999187	1.397586765195787	0.7715048117238467
691.6999999999186	1.3976250107657155	0.7946992058539508
691.7499999999186	1.3976752689844407	0.8179405136673363
691.7999999999186	1.3977071583461154	0.8411384431136784
691.8499999999185	1.3977568123365471	0.8642819716065795
691.8999999999185	1.397788065559306	0.8872768159584982
691.9499999999184	1.3978356537455232	0.9101214847649344
691.9999999999184	1.3978648768361799	0.9327468390580516
692.0499999999183	1.39791033257162	0.9551851146662151
692.0999999999183	1.3979409773551028	0.9774065678188795
692.1499999999182	1.3979839331118171	0.9994656937485883
692.1999999999182	1.3980174271268866	1.021361070478648
692.2499999999181	1.398059362992204	1.0431422885139805
692.2999999999181	1.3980986336113792	1.0648043677957457
692.349999999918	1.3981402400625746	1.0863624432811894
692.399999999918	1.3981821270177912	1.1077873874168194
692.449999999918	1.3982215038432875	1.1290614079164158
692.4999999999179	1.3982696401420598	1.150145917776005
692.5499999999179	1.3983052733405381	1.1710048715562715
692.5999999999178	1.3983580256854733	1.1916222356220463
692.6499999999178	1.398392207071805	1.2119660195250477
692.6999999999177	1.398446540060177	1.2320505143835625
692.7499999999177	1.3984770403470022	1.2518544480639862
692.7999999999176	1.3985281365939128	1.2714141695220285
692.8499999999176	1.3985631439745545	1.2907239028865114
692.8999999999176	1.398613923710544	1.3098121941957228
692.9499999999175	1.3986570964519953	1.3286763264628307
692.9999999999175	1.398705401510928	1.3473253785766885
693.0499999999174	1.3987540450067408	1.365758965212987
693.0999999999174	1.398800156115717	1.3839642023029952
693.1499999999173	1.3988511893635627	1.4019358384475842
693.1999999999173	1.3988914881386227	1.419643341525365
693.2499999999172	1.3989486361730548	1.4370868339017482
693.2999999999172	1.3989857035733957	1.4542189031034336
693.3499999999171	1.399045219632358	1.4710535678836456
693.3999999999171	1.399084859167117	1.4875539824491304
693.449999999917	1.3991417548563965	1.503748151583151
693.499999999917	1.3991854950980724	1.5196352278838816
693.549999999917	1.399241255687354	1.535254533274973
693.5999999999169	1.3992914696741978	1.5506322211143462
693.6499999999169	1.3993409555620036	1.565790869853016
693.6999999999168	1.3993953495743823	1.580765029858874
693.7499999999168	1.3994387790940812	1.5955367471287412
693.7999999999167	1.399494942116715	1.6101243382802144
693.8499999999167	1.3995321090746733	1.6244673227958202
693.8999999999166	1.3995874600693818	1.6385719669399985
693.9499999999166	1.3996223792744154	1.652362627838177
693.9999999999166	1.399676136174005	1.665853567009128
694.0499999999165	1.3997143085217694	1.6789901710879018
694.0999999999165	1.3997661527640608	1.6918045109503153
694.1499999999164	1.399808974537622	1.7042791585985086
694.1999999999164	1.3998577809444273	1.716458124766463
694.2499999999163	1.3999074542462928	1.7283544794110388
694.2999999999163	1.3999514876061647	1.7400021034315876
694.3499999999162	1.4000034757582753	1.7514271386922662
694.3999999999162	1.400041793182388	1.7626425038084061
694.4499999999161	1.400096608289087	1.7736762510842585
694.4999999999161	1.4001291486085519	1.7845127942442716
694.549999999916	1.4001800756667857	1.7951747252105303
694.599999999916	1.400210240563059	1.805631422243922
694.649999999916	1.4002616623063555	1.8158966161071395
694.6999999999159	1.4002962145954574	1.8259307069150161
694.7499999999159	1.400343413884841	1.835739703817649
694.7999999999158	1.4003818220252977	1.8452992685533698
694.8499999999158	1.4004261099907849	1.854618101386191
694.8999999999157	1.4004686769086812	1.863698056878649
694.9499999999157	1.4005090839497127	1.8725582973974004
694.9999999999156	1.4005542579552306	1.8812262390031198
695.0499999999156	1.4005917006191109	1.8897218693415787
695.0999999999156	1.4006388849694227	1.8980753968736297
695.1499999999155	1.4006736302578269	1.9062861411751773
695.1999999999155	1.4007235113068095	1.9143675423055186
695.2499999999154	1.4007556138587445	1.9222861947967105
695.2999999999154	1.4008076775744756	1.9300388789636482
695.3499999999153	1.4008397220754398	1.9375746813603452
695.3999999999153	1.4008924198137447	1.944892005872651
695.4499999999152	1.4009255212940541	1.9519542817792075
695.4999999999152	1.4009790718886213	1.9587825549692792
695.5499999999151	1.4010178081208033	1.9653720810034983
695.5999999999151	1.4010679189823794	1.971759745094338
695.649999999915	1.4011119383199795	1.9779709550713638
695.699999999915	1.401159484075424	1.9840387157036128
695.749999999915	1.4012077715247868	1.9899947313226294
695.7999999999149	1.4012526612658913	1.9958496627060092
695.8499999999149	1.4013074162498969	2.001627602959605
695.8999999999148	1.401348469232413	2.0073065605972054
695.9499999999148	1.401402923633585	2.0129016804409297
695.9999999999147	1.40144020518338	2.0183705725768912
696.0499999999147	1.4014970361890415	2.0237239070928816
696.0999999999146	1.4015344980793578	2.028908300416338
696.1499999999146	1.4015886913009519	2.033935310315503
696.1999999999146	1.4016338064649574	2.038766482713537
696.2499999999145	1.4016851514918462	2.043414779014485
696.2999999999145	1.4017334684839198	2.047869829432198
696.3499999999144	1.4017831000268661	2.052159358415902
696.3999999999144	1.4018336856330826	2.056298920578115
696.4499999999143	1.4018779654405387	2.060324004917264
696.4999999999143	1.4019343150508599	2.0642673388162645
696.5499999999142	1.4019737747435317	2.0681448955605073
696.5999999999142	1.4020295072741822	2.0719826469850453
696.6499999999141	1.4020687550043203	2.075768889722144
696.6999999999141	1.402125414615037	2.0795064660405544
696.749999999914	1.4021669834114947	2.083160113618743
696.799999999914	1.402219244522974	2.0867188219191086
696.849999999914	1.402265139847695	2.090154294125916
696.8999999999139	1.4023162893968202	2.0934632261212527
696.9499999999139	1.402366834653644	2.096641760122071
696.9999999999138	1.402412388628314	2.0997027727864395
697.0499999999138	1.40246552220185	2.102669166422523
697.0999999999137	1.402505446953571	2.1055577541767057
697.1499999999137	1.4025605389492495	2.108398075683846
697.1999999999136	1.4025958004368801	2.111191575824153
697.2499999999136	1.4026518745156848	2.11395603664668
697.2999999999136	1.4026863283589641	2.116671574128353
697.3499999999135	1.4027366918118644	2.119335821711286
697.3999999999135	1.402776292224845	2.121925554492703
697.4499999999134	1.402823446317368	2.1244205725417884
697.4999999999134	1.4028675946730278	2.1268059597216142
697.5499999999133	1.4029083784859162	2.1290563030031207
697.5999999999133	1.4029555851544346	2.131177826824933
697.6499999999132	1.4029927459882128	2.13315148830234
697.6999999999132	1.4030423761069333	2.1350065820311137
697.7499999999131	1.4030749435140892	2.1367359701293496
697.7999999999131	1.4031248004549797	2.1383909022037613
697.849999999913	1.4031563049377098	2.1399754818410734
697.899999999913	1.4032051618038686	2.1415463819140648
697.949999999913	1.4032361825360475	2.143105923058655
697.9999999999129	1.4032838839798014	2.144694775449509
698.0499999999129	1.4033134331541475	2.146294791640474
698.0999999999128	1.4033604469497263	2.147919137696596
698.1499999999128	1.403393334961353	2.1495268926857554
698.1999999999127	1.403439372566644	2.151106670708789
698.2499999999127	1.4034786357353495	2.152616542630474
698.2999999999126	1.4035208552447895	2.1540412803464744
698.3499999999126	1.403565568722025	2.1553670736770703
698.3999999999126	1.4036061681916903	2.156594776647623
698.4499999999125	1.4036575808712808	2.1577443562111975
698.4999999999125	1.4036968126620994	2.158828972733588
698.5499999999124	1.4037496852921114	2.1598858773594443
698.5999999999124	1.403785776162998	2.1609248718364427
698.6499999999123	1.4038411635747734	2.1619791833485764
698.6999999999123	1.4038766768192559	2.1630376852805053
698.7499999999122	1.4039317067195758	2.1641167923998657
698.7999999999122	1.4039695666816574	2.165189738249445
698.8499999999121	1.4040231683207796	2.16625843420843
698.8999999999121	1.404070929495666	2.167297514846967
698.949999999912	1.4041228760075548	2.1682987350816036
698.999999999912	1.4041733320844334	2.1692491234982785
699.049999999912	1.4042207674979452	2.1701445325641378
699.0999999999119	1.4042737567715238	2.170988970800427
699.1499999999119	1.4043171139639057	2.1717841059479626
699.1999999999118	1.4043743605925847	2.172550712284694
699.2499999999118	1.4044162493770276	2.173293862662719
699.2999999999117	1.4044714177543212	2.1740406505191765
699.3499999999117	1.4045137239840364	2.174798636705446
699.3999999999116	1.404568675950123	2.1755845181319717
699.4499999999116	1.4046137971210761	2.176394536467572
699.4999999999116	1.404665844733472	2.177220405681072
699.5499999999115	1.404713532177622	2.178044566397015
699.5999999999115	1.4047629214898403	2.178835266879832
699.6499999999114	1.4048162460323854	2.1795733079320745
699.6999999999114	1.4048616836672605	2.180219797241422
699.7499999999113	1.4049181002177356	2.1807789191662468
699.7999999999113	1.4049575380593846	2.181227988184648
699.8499999999112	1.4050125969971146	2.181606694001843
699.8999999999112	1.4050519919973796	2.1819172887561837
699.9499999999111	1.4051085243862629	2.182218211080376
699.9999999999111	1.4051476411465642	2.1825177778365625
700.049999999911	1.405200059489524	2.1828674941970347
700.099999999911	1.4052466494866356	2.1832671472481944
700.149999999911	1.40529690144226	2.183733610300411
700.1999999999109	1.4053457322051943	2.1842497878050575
700.2499999999109	1.4053898736314796	2.184804342559324
700.2999999999108	1.405443185861392	2.1853770527328695
700.3499999999108	1.4054794308597847	2.185937925743741
700.3999999999107	1.4055334310108092	2.1864802745029364
700.4499999999107	1.4055662483150702	2.1869740167511593
700.4999999999106	1.405617773420027	2.1874288838281393
700.5499999999106	1.4056487613236677	2.1878254886438087
700.5999999999106	1.4056999761572524	2.188188889059653
700.6499999999105	1.4057349556600114	2.1885103269912274
700.6999999999105	1.4057817623977997	2.1888195451812433
700.7499999999104	1.4058206009205343	2.189119041976765
700.7999999999104	1.4058640542502634	2.1894328233083007
700.8499999999103	1.4059051411278034	2.1897617476651714
700.8999999999103	1.4059459973841637	2.190113465018511
700.9499999999102	1.4059913320801842	2.190476883247422
700.9999999999102	1.4060304470143117	2.190838026374903
701.0499999999101	1.4060805246066077	2.1911781185624073
701.0999999999101	1.406117963964858	2.191471738820047
701.14999999991	1.4061686434142815	2.1917078113932162
701.19999999991	1.4062040412150543	2.19187268927178
701.24999999991	1.406258067200709	2.1919808212155014
701.2999999999099	1.4062908085166415	2.1920372699691013
701.3499999999099	1.4063448518673571	2.1920808845078006
701.3999999999098	1.406379095552922	2.1921272019002687
701.4499999999098	1.406430962990729	2.192213002228255
701.4999999999097	1.4064705524689378	2.192346845235745
701.5499999999097	1.4065218978349119	2.1925386615391043
701.5999999999096	1.406568733763983	2.192777430066584
701.6499999999096	1.406615526370719	2.1930410437361036
701.6999999999096	1.4066666923996711	2.193311009163144
701.7499999999095	1.4067097184091377	2.1935509778499545
701.7999999999095	1.406766571101909	2.193753638063465
701.8499999999094	1.4068059075959023	2.193885595524247
701.8999999999094	1.406861158659629	2.193961708982606
701.9499999999093	1.4069000527744784	2.1939669865714997
701.9999999999093	1.4069551510055183	2.1939343158179896
702.0499999999092	1.4069944877559517	2.1938636044055047
702.0999999999092	1.4070508048803954	2.1937981480468496
702.1499999999091	1.4070937022851118	2.193743107567865
702.1999999999091	1.4071422326074607	2.1937349165336375
702.249999999909	1.4071908726716797	2.1937834230173205
702.299999999909	1.4072364176866132	2.1939018025068586
702.349999999909	1.4072845147348723	2.1940873487094237
702.3999999999089	1.4073271886929006	2.19433012577723
702.4499999999089	1.4073780289384281	2.1946124024510016
702.4999999999088	1.4074182612188437	2.194903981335221
702.5499999999088	1.4074720640883227	2.195186793829074
702.5999999999087	1.4075097813436104	2.1954283562113104
702.6499999999087	1.4075602856169804	2.1956278342869573
702.6999999999086	1.4076032083330223	2.1957764378815643
702.7499999999086	1.4076519953947848	2.195890915667385
702.7999999999086	1.4076995382384163	2.1959859925536733
702.8499999999085	1.4077468920574168	2.1960854028501977
702.8999999999085	1.4077965957825505	2.1962058894418144
702.9499999999084	1.407839050295647	2.1963571048148562
702.9999999999084	1.4078888833514336	2.1965403166493025
703.0499999999083	1.4079202859990412	2.196738064277525
703.0999999999083	1.4079771953211646	2.1969443072578865
703.1499999999082	1.4080102453980794	2.1971218514005413
703.1999999999082	1.4080611800313847	2.197261366143082
703.2499999999081	1.4080933283841093	2.1973416808436976
703.2999999999081	1.4081400188967148	2.1973639679133607
703.349999999908	1.4081802853514371	2.197334038219618
703.399999999908	1.408225019240497	2.1972603660137917
703.449999999908	1.4082698704743681	2.1971713312016856
703.4999999999079	1.4083097254336099	2.197076385407742
703.5499999999079	1.4083570182043474	2.197013337327023
703.5999999999078	1.4083923082067875	2.1969819004778315
703.6499999999078	1.4084405135338152	2.1970161334544374
703.6999999999077	1.4084726199279443	2.197099319931964
703.7499999999077	1.4085228991694947	2.1972519501434205
703.7999999999076	1.4085544459956088	2.197436964660947
703.8499999999076	1.4086064837020857	2.1976586124061455
703.8999999999075	1.4086364770524287	2.1978657319709756
703.9499999999075	1.4086853550218081	2.1980550034177724
703.9999999999075	1.4087162734828618	2.198181490540704
704.0499999999074	1.4087648384087796	2.1982493615694683
704.0999999999074	1.408801371851831	2.198239056140892
704.1499999999073	1.4088484923520634	2.198172626869297
704.1999999999073	1.408891123617546	2.198063833300968
704.2499999999072	1.4089373234250306	2.1979451279997755
704.2999999999072	1.4089877929820325	2.1978471084524127
704.3499999999071	1.4090329849725363	2.1977890221494145
704.3999999999071	1.409083763504964	2.1977919916901953
704.449999999907	1.4091223939060857	2.1978472888351925
704.499999999907	1.4091777279202722	2.1979590707220567
704.549999999907	1.409213320186085	2.1980873861678596
704.5999999999069	1.4092708951794657	2.1982296658584275
704.6499999999069	1.4093048804749353	2.1983394513711763
704.6999999999068	1.4093592709423337	2.198423318251526
704.7499999999068	1.4093995547610663	2.1984543882494454
704.7999999999067	1.409451701669946	2.1984486070653
704.8499999999067	1.4095037517435762	2.1984060585422784
704.8999999999066	1.4095566288607955	2.198344013370444
704.9499999999066	1.4096162764093239	2.1982769280780854
704.9999999999065	1.4096624326538667	2.1982127643987335
705.0499999999065	1.40972309876862	2.1981707416171625
705.0999999999065	1.4097663686635888	2.1981455585654084
705.1499999999064	1.4098293913156545	2.1981496466250414
705.1999999999064	1.4098655891809357	2.198159883887453
705.2499999999063	1.4099225465434717	2.198181578009192
705.2999999999063	1.4099641423601805	2.198187993011551
705.3499999999062	1.4100188208986828	2.198170236544618
705.3999999999062	1.4100638796156577	2.198109111708163
705.4499999999061	1.410113155550543	2.197995743963776
705.4999999999061	1.4101624405805087	2.1978343875634083
705.549999999906	1.4102087126019365	2.197627467232699
705.599999999906	1.4102639104284065	2.197408737710114
705.649999999906	1.410305644142661	2.197189441675041
705.6999999999059	1.4103607609904387	2.1970211537966797
705.7499999999059	1.410397030380258	2.196909393041991
705.7999999999058	1.4104525378514237	2.1968981552135016
705.8499999999058	1.4104885081522733	2.19696677081374
705.8999999999057	1.4105401387125642	2.197129069861781
705.9499999999057	1.4105807791445983	2.1973420784065567
705.9999999999056	1.4106295092044503	2.197590660307484
706.0499999999056	1.4106775669155278	2.1978309276342523
706.0999999999055	1.410721784813614	2.1980393115206236
706.1499999999055	1.4107731595868163	2.1981961452647036
706.1999999999055	1.4108097711116228	2.198288796025933
706.2499999999054	1.4108607150208536	2.1983311174133466
706.2999999999054	1.4108927439042978	2.1983243965446473
706.3499999999053	1.4109443270039832	2.1983035957813977
706.3999999999053	1.4109750418286309	2.198271025084603
706.4499999999052	1.4110266507946907	2.1982640374087743
706.4999999999052	1.4110587119556603	2.1982754655818066
706.5499999999051	1.411106512769162	2.1983310188700105
706.5999999999051	1.4111416026799342	2.198413892698531
706.649999999905	1.4111851307947259	2.198531914675475
706.699999999905	1.4112237995995138	2.1986612047190803
706.749999999905	1.4112647643947973	2.1987960564771214
706.7999999999049	1.4113073616166194	2.198912301914022
706.8499999999049	1.4113476962567058	2.199001280164986
706.8999999999048	1.411393986665836	2.1990480448796537
706.9499999999048	1.4114310807987325	2.199051982062628
706.9999999999047	1.411481508080567	2.199020540087914
707.0499999999047	1.4115157546702182	2.1989646674309116
707.0999999999046	1.4115666937721805	2.1989106510917273
707.1499999999046	1.4115968354733275	2.198872519078684
707.1999999999045	1.4116511480133376	2.1988793954043517
707.2499999999045	1.4116812341718115	2.198926863884152
707.2999999999045	1.4117342346535489	2.1990256045562213
707.3499999999044	1.4117741956732568	2.1991523689381376
707.3999999999044	1.4118274767158845	2.199288555801475
707.4499999999043	1.4118737877520784	2.1994040579704808
707.4999999999043	1.4119230227361754	2.1994731685445323
707.5499999999042	1.4119723274749238	2.1994837706661263
707.5999999999042	1.4120198678889746	2.1994262527229904
707.6499999999041	1.4120740380346288	2.199317128216076
707.6999999999041	1.4121158204441402	2.199163891480208
707.749999999904	1.4121689723682935	2.199007511186131
707.799999999904	1.412209217072995	2.198862993164426
707.849999999904	1.412264369751243	2.198770694927902
707.8999999999039	1.412302856505406	2.1987320628978266
707.9499999999039	1.4123546188155351	2.1987709309779784
707.9999999999038	1.4123953328836318	2.198873185136985
708.0499999999038	1.4124441869943491	2.199038294662869
708.0999999999037	1.4124886309288618	2.199241178162849
708.1499999999037	1.4125377783987785	2.199464042392743
708.1999999999036	1.4125889195618428	2.199679791631227
708.2499999999036	1.4126380164442713	2.1998639918381477
708.2999999999035	1.4126980012925412	2.2000025936941587
708.3499999999035	1.4127389925137237	2.200070594439122
708.3999999999035	1.4128005468435774	2.2000830935490883
708.4499999999034	1.412841212252666	2.2000292507622694
708.4999999999034	1.4129000289125029	2.199943932850276
708.5499999999033	1.412941916613772	2.1998337031320307
708.5999999999033	1.4129961846732286	2.1997367568014194
708.6499999999032	1.4130470662639956	2.199664722714245
708.6999999999032	1.4130966992063958	2.1996322057234052
708.7499999999031	1.4131515161808652	2.199640254607352
708.7999999999031	1.4131956657801048	2.199674549101033
708.849999999903	1.413252173754499	2.199723068377515
708.899999999903	1.4132883243123302	2.199754380703844
708.949999999903	1.413341986081504	2.1997616208008277
708.9999999999029	1.4133732399182775	2.199722649421787
709.0499999999029	1.4134251571287109	2.199650389466326
709.0999999999028	1.413457975265529	2.1995460091414505
709.1499999999028	1.4135076134113946	2.1994372896166037
709.1999999999027	1.4135447266384462	2.199343845628217
709.2499999999027	1.4135893309552976	2.199288239077964
709.2999999999026	1.4136331017928354	2.1992930213208
709.3499999999026	1.4136722337439738	2.1993540863388277
709.3999999999025	1.4137197979778788	2.1994847832160103
709.4499999999025	1.413756996440121	2.199655042321831
709.4999999999025	1.4138077787583412	2.1998673472893024
709.5499999999024	1.4138430940113993	2.200076871077933
709.5999999999024	1.4138891063849506	2.2002822209511996
709.6499999999023	1.413925451039205	2.200445647561583
709.6999999999023	1.4139754550930697	2.2005713838569645
709.7499999999022	1.4140099763643064	2.2006318952002317
709.7999999999022	1.4140543477696383	2.2006464933807384
709.8499999999021	1.4140893951810096	2.2006117916872525
709.8999999999021	1.4141345475878557	2.2005597896016007
709.949999999902	1.41417043095377	2.200503424108229
709.999999999902	1.4142141179603387	2.20047888487439
710.049999999902	1.4142513014468845	2.2005020500726924
710.0999999999019	1.4142938216425827	2.2005928240440027
710.1499999999019	1.4143389016703747	2.200754891700577
710.1999999999018	1.414376853446029	2.20097181653675
710.2499999999018	1.4144344989680273	2.2012374837432302
710.2999999999017	1.4144766455523632	2.201501898578123
710.3499999999017	1.414536534105358	2.2017533231611637
710.3999999999016	1.4145775212018643	2.2019425616119377
710.4499999999016	1.4146381202824356	2.2020759330733437
710.4999999999015	1.4146807686666345	2.202125626416768
710.5499999999015	1.414740492581449	2.2021221995020865
710.5999999999015	1.4147855081914944	2.2020624801924287
710.6499999999014	1.4148418080186858	2.2019879471042314
710.6999999999014	1.414894838696454	2.201907663899072
710.7499999999013	1.4149489218244389	2.2018473486372714
710.7999999999013	1.4150056333891599	2.201810012763192
710.8499999999012	1.415054529056199	2.201797345432989
710.8999999999012	1.415114871653496	2.201804579638566
710.9499999999011	1.41515676653098	2.2018121025704676
710.9999999999011	1.4152193483762119	2.2018182925317418
711.049999999901	1.4152617208903893	2.2017974571716246
711.099999999901	1.415323570862048	2.201753688190683
711.149999999901	1.4153681706054628	2.201671969751491
711.1999999999009	1.4154287981307925	2.201565684748805
711.2499999999009	1.4154790728814146	2.201436535617369
711.2999999999008	1.415533176881067	2.2013009408123194
711.3499999999008	1.4155881378942026	2.201180518570499
711.3999999999007	1.4156381793891317	2.2010881870657744
711.4499999999007	1.4156981166266458	2.2010531906528943
711.4999999999006	1.415741261770097	2.201070738090954
711.5499999999006	1.415801731605673	2.201163775999519
711.5999999999005	1.4158420164782968	2.2013020226881945
711.6499999999005	1.4159008491546086	2.2014884997526316
711.6999999999005	1.4159407413142158	2.2016729239422
711.7499999999004	1.4159934136728884	2.201842698327131
711.7999999999004	1.4160349828684282	2.2019522560551215
711.8499999999003	1.4160825525420602	2.2019932005483493
711.8999999999003	1.4161317370023079	2.2019507092244233
711.9499999999002	1.4161765970039326	2.201833102595212
711.9999999999002	1.4162300010978284	2.2016619130664474
712.0499999999001	1.416268261967308	2.201458458262573
712.0999999999001	1.4163237365768433	2.2012658135449197
712.1499999999	1.4163594172947864	2.201097257137542
712.1999999999	1.416407965611264	2.2009850861626283
712.2499999999	1.416438479689928	2.2009235354442724
712.2999999998999	1.4164855246370427	2.2009245108730235
712.3499999998999	1.4165164861933097	2.200958858139639
712.3999999998998	1.41656053694805	2.2010229667972276
712.4499999998998	1.416594710649486	2.201082328416799
712.4999999998997	1.4166340556830903	2.2011291018018646
712.5499999998997	1.416669547023691	2.201139928252668
712.5999999998996	1.416708616527983	2.201117025355343
712.6499999998996	1.416746758676008	2.2010505827561406
712.6999999998995	1.4167830134099653	2.2009543693128086
712.7499999998995	1.4168260829473838	2.2008351109625486
712.7999999998995	1.4168613633849212	2.2007113618709715
712.8499999998994	1.41690920822263	2.200599685953124
712.8999999998994	1.416945480383499	2.2005152089074738
712.9499999998993	1.4169969067643369	2.2004704838176816
712.9999999998993	1.4170300734891401	2.200464601051857
713.0499999998992	1.4170840523301593	2.200499831815521
713.0999999998992	1.4171185796712717	2.200554709594994
713.1499999998991	1.4171728689396117	2.2006175974501416
713.1999999998991	1.4172095612148414	2.200659729982902
713.249999999899	1.417263206203918	2.200670345260539
713.299999999899	1.4173108274403945	2.200638199971843
713.349999999899	1.4173611568612035	2.200562206555989
713.3999999998989	1.417414432711108	2.200463322048987
713.4499999998989	1.4174604522447947	2.2003541738343078
713.4999999998988	1.4175210618269574	2.20027695086837
713.5499999998988	1.4175613178168536	2.2002371923189816
713.5999999998987	1.4176233942037382	2.200274477181312
713.6499999998987	1.4176600187254036	2.2003703973070152
713.6999999998986	1.4177214531336437	2.200540563540988
713.7499999998986	1.4177605127295858	2.200743073677796
713.7999999998985	1.4178180357479884	2.2009681734817343
713.8499999998985	1.417864430579863	2.201172795846084
713.8999999998985	1.41791903582729	2.2013354978701205
713.9499999998984	1.4179719886531035	2.2014321176081513
713.9999999998984	1.418024353518749	2.2014481300396347
714.0499999998983	1.4180813606441607	2.2013866466571606
714.0999999998983	1.418126702723814	2.2012445581447846
714.1499999998982	1.418186725887462	2.2010522727289317
714.1999999998982	1.4182271644070035	2.2008117110490253
714.2499999998981	1.4182871085167852	2.2005674895411986
714.2999999998981	1.4183255703929782	2.2003209859332538
714.349999999898	1.4183834667683344	2.2001137640933774
714.399999999898	1.4184253171339154	2.1999392568080545
714.449999999898	1.4184775139342276	2.1998168052103444
714.4999999998979	1.4185263703289164	2.199731027659925
714.5499999998979	1.4185744909809261	2.199672428502125
714.5999999998978	1.4186310368157653	2.199621029448039
714.6499999998978	1.4186739215690463	2.1995488421363296
714.6999999998977	1.4187299363671821	2.199445556777679
714.7499999998977	1.418766645813575	2.1992910037895985
714.7999999998976	1.418825744373056	2.199100572602374
714.8499999998976	1.4188600220222853	2.1988696427092997
714.8999999998975	1.418915732364689	2.198633924048294
714.9499999998975	1.4189512375470346	2.1984034117100526
714.9999999998975	1.4190012608985478	2.19820875956238
715.0499999998974	1.4190435520633715	2.198059455071358
715.0999999998974	1.4190871410992283	2.1979546969042048
715.1499999998973	1.4191330841732652	2.19789258115893
715.1999999998973	1.4191728579991758	2.1978425895988583
715.2499999998972	1.4192225425045486	2.1977964361107656
715.2999999998972	1.4192595152566705	2.197712309681017
715.3499999998971	1.419309729448187	2.1975925620930132
715.3999999998971	1.4193432355593594	2.19740550026779
715.449999999897	1.4193931119969263	2.1971751212616186
715.499999999897	1.4194265505924744	2.196888100750314
715.549999999897	1.4194766519578093	2.1965841910441366
715.5999999998969	1.4195082773227798	2.196260939115828
715.6499999998969	1.4195603992255326	2.195964070964091
715.6999999998968	1.4195930054458712	2.195688730690168
715.7499999998968	1.4196434338482649	2.1954706952025544
715.7999999998967	1.4196815493858288	2.1952990973087103
715.8499999998967	1.419731361152234	2.1951847819240258
715.8999999998966	1.4197742580355814	2.1951058482176444
715.9499999998966	1.4198189462772095	2.1950458466912326
715.9999999998965	1.419871117730749	2.1949821637888687
716.0499999998965	1.419913519061554	2.194875826475308
716.0999999998965	1.4199716798362578	2.1947160344633665
716.1499999998964	1.4200090222475625	2.1944627190375963
716.1999999998964	1.4200673122487868	2.1941339791008367
716.2499999998963	1.420103166781053	2.193709829537648
716.2999999998963	1.4201637153527478	2.1932384709518455
716.3499999998962	1.4202001127533364	2.1927167470090208
716.3999999998962	1.4202560294427182	2.1922041794154294
716.4499999998961	1.4202991500145226	2.191704081592508
716.4999999998961	1.4203552585482855	2.191256302286486
716.549999999896	1.42040874020404	2.1908501172277637
716.599999999896	1.4204623653936768	2.190490022423011
716.649999999896	1.4205192793381674	2.190151734577798
716.6999999998959	1.4205668227779416	2.189817246635694
716.7499999998959	1.420628810428116	2.18946741636968
716.7999999998958	1.4206730515233281	2.1890790685689674
716.8499999998958	1.4207294191822621	2.1886495230540963
716.8999999998957	1.4207714009553527	2.1881738685407233
716.9499999998957	1.420827794574569	2.187666570132834
716.9999999998956	1.420871417986051	2.1871335366613227
717.0499999998956	1.4209286583258496	2.1865957604826876
717.0999999998955	1.4209779156650333	2.186060517176726
717.1499999998955	1.4210308168970625	2.185537690571223
717.1999999998955	1.4210842711396074	2.1850325255218386
717.2499999998954	1.4211299695419806	2.184533870082421
717.2999999998954	1.4211899724655812	2.1840440825446343
717.3499999998953	1.4212307665763593	2.1835275462344277
717.3999999998953	1.4212891898237685	2.1829826170438076
717.4499999998952	1.4213275569745485	2.1823663894372407
717.4999999998952	1.421384427163114	2.1816774622423765
717.5499999998951	1.4214259212593978	2.180882140046979
717.5999999998951	1.4214809737445533	2.179988695530884
717.649999999895	1.421525623160963	2.178989313855112
717.699999999895	1.4215736511753576	2.1779081373272025
717.749999999895	1.4216253455482104	2.176770176807182
717.7999999998949	1.4216666881979634	2.175599694099347
717.8499999998949	1.4217201056276028	2.1744359468176238
717.8999999998948	1.4217554885637915	2.173286452368563
717.9499999998948	1.421810834968651	2.172178600481792
717.9999999998947	1.4218436703888244	2.1710861770140175
718.0499999998947	1.4218915222142685	2.170008576806078
718.0999999998946	1.4219242761546358	2.1689017845005796
718.1499999998946	1.4219716268772764	2.1677497612573067
718.1999999998945	1.4220059507367917	2.1665084317192407
718.2499999998945	1.4220493697125047	2.1651705033200237
718.2999999998945	1.422083384548393	2.1637143378662187
718.3499999998944	1.42212520836748	2.1621548009387266
718.3999999998944	1.4221654135544135	2.1604954718393845
718.4499999998943	1.422206810066454	2.1587623767132555
718.4999999998943	1.4222516536905196	2.1569722093846684
718.5499999998942	1.4222912328800101	2.155147143204279
718.5999999998942	1.4223419927796566	2.1533032446430105
718.6499999998941	1.4223798919199302	2.1514451646836164
718.6999999998941	1.422427630174603	2.1495772663699886
718.749999999894	1.4224620777066208	2.1476910904062776
718.799999999894	1.4225166432623304	2.145781809193455
718.849999999894	1.4225488553902015	2.1438208676214408
718.8999999998939	1.422605321054494	2.141803961325769
718.9499999998939	1.422641401982513	2.1397009200865402
718.9999999998938	1.4226973138754477	2.1375094152750926
719.0499999998938	1.4227404109204427	2.135216353868852
719.0999999998937	1.422796202643939	2.1328281415516743
719.1499999998937	1.4228492097076586	2.1303571399110552
719.1999999998936	1.4229014715832051	2.127812726073691
719.2499999998936	1.4229583171198126	2.12522427086817
719.2999999998935	1.4230054097887026	2.1225917880687297
719.3499999998935	1.42306646075558	2.1199402266970595
719.3999999998935	1.4231091737701167	2.1172411430605798
719.4499999998934	1.4231725704627258	2.1145004429274716
719.4999999998934	1.423214159285141	2.111663135516268
719.5499999998933	1.4232698681290448	2.1087160848089916
719.5999999998933	1.4233133136842573	2.1056123191322116
719.6499999998932	1.4233666413763646	2.1023385308460854
719.6999999998932	1.4234167570576677	2.0988775902797223
719.7499999998931	1.423470656444234	2.095232460515519
719.7999999998931	1.4235224731566212	2.0914195076792708
719.849999999893	1.4235703818630356	2.087457482669803
719.899999999893	1.4236300531211208	2.0833899547308743
719.949999999893	1.4236709994454226	2.0792208721728382
719.9999999998929	1.4237350286135846	2.0750015390435887
720.0499999998929	1.4237713897804165	2.070707393464088
720.0999999998928	1.4238292749696584	2.0663752976607794
720.1499999998928	1.4238734992046937	2.0619676661366304
720.1999999998927	1.4239330280155764	2.0574907425171527
720.2499999998927	1.4239849320171234	2.052899648108478
720.2999999998926	1.4240381569321876	2.048180325249095
720.3499999998926	1.4240922107721294	2.0432990116261918
720.3999999998925	1.4241376866215587	2.0382345951932184
720.4499999998925	1.4241978831256257	2.03297870473767
720.4999999998925	1.4242380543080042	2.027510238857671
720.5499999998924	1.424297985493422	2.0218516917338922
720.5999999998924	1.4243341029591405	2.015995100834982
720.6499999998923	1.4243919766427435	2.0099824971056184
720.6999999998923	1.424428059193972	2.0038119884192573
720.7499999998922	1.4244814332876587	1.9975189079645728
720.7999999998922	1.4245211528111457	1.9910955466205587
720.8499999998921	1.4245686787305563	1.9845454467959842
720.8999999998921	1.424614654447571	1.9778500354462065
720.949999999892	1.424657519494311	1.9709765160193637
720.999999999892	1.4247074658899952	1.963906691744297
721.049999999892	1.4247446817208969	1.9565954420539606
721.0999999998919	1.4247956585861654	1.949047295306734
721.1499999998919	1.4248300190885923	1.9412304044574438
721.1999999998918	1.4248798963854898	1.9331776138238554
721.2499999998918	1.4249166304509213	1.9248801279152827
721.2999999998917	1.4249657535041627	1.9163831293524676
721.3499999998917	1.4249977618811702	1.907682189842778
721.3999999998916	1.425048123113493	1.8988207735826974
721.4499999998916	1.4250808012952687	1.8897746355368028
721.4999999998915	1.4251311621341614	1.8805658439174353
721.5499999998915	1.4251659830080134	1.8711515312250722
721.5999999998915	1.4252167043703718	1.8615325972152357
721.6499999998914	1.4252581656917758	1.851660775687334
721.6999999998914	1.4253085561564984	1.8415226770253033
721.7499999998913	1.4253586288748403	1.8310851659993275
721.7999999998913	1.4254042946813363	1.8203287217555584
721.8499999998912	1.4254608414697512	1.8092541100008597
721.8999999998912	1.4255007738808987	1.7978425675681975
721.9499999998911	1.42555856705022	1.786130759635971
721.9999999998911	1.4255949032304716	1.7741093804241406
722.049999999891	1.4256547872790386	1.7618412617437051
722.099999999891	1.4256925910667044	1.7493182019709521
722.149999999891	1.4257511605620554	1.7366034409164157
722.1999999998909	1.4257911215649821	1.7236770163761792
722.2499999998909	1.425847429048952	1.7105772048068293
722.2999999998908	1.4258969143851878	1.6972654384262666
722.3499999998908	1.4259507629462487	1.6837390829568648
722.3999999998907	1.426005954761854	1.669949319017396
722.4499999998907	1.426057164746699	1.6558742168792602
722.4999999998906	1.4261161578811958	1.6414767513629884
722.5499999998906	1.426160632470462	1.626739210338729
722.5999999998905	1.4262224212144057	1.6116629819712678
722.6499999998905	1.4262632059062381	1.5962459978046337
722.6999999998905	1.4263220777925734	1.5805189582556363
722.7499999998904	1.4263674498794878	1.5644956481252543
722.7999999998904	1.4264242639067297	1.548201160103856
722.8499999998903	1.4264740006302663	1.5316468453373628
722.8999999998903	1.4265288472353186	1.5148340105079248
722.9499999998902	1.4265823210468824	1.4977602198514333
722.9999999998902	1.4266313292965467	1.4804014230106675
723.0499999998901	1.4266887158521575	1.4627528984768405
723.0999999998901	1.426730303242706	1.44477518778239
723.14999999989	1.4267918906529113	1.426478809590769
723.19999999989	1.4268306764959033	1.4078233347868874
723.24999999989	1.42688910230535	1.3888356014739172
723.2999999998899	1.4269285013748958	1.3694961605246228
723.3499999998899	1.426984871298331	1.34984334463759
723.3999999998898	1.4270295847395866	1.3298783097602882
723.4499999998898	1.4270800205553702	1.3096376241027774
723.4999999998897	1.4271316486788281	1.2891505485432984
723.5499999998897	1.4271739556304186	1.2684303024801675
723.5999999998896	1.427225661230266	1.247512514268914
723.6499999998896	1.4272598871091842	1.2263792079370932
723.6999999998895	1.427314565959408	1.205056784499529
723.7499999998895	1.4273471817052201	1.1834927756079288
723.7999999998895	1.4273959034723547	1.1616946988881989
723.8499999998894	1.4274286273340975	1.1396053708677116
723.8999999998894	1.4274731032432715	1.1172308243415559
723.9499999998893	1.4275075752744564	1.0945366710903215
723.9999999998893	1.4275490016714243	1.0715550413002528
724.0499999998892	1.4275831431043406	1.0482893449399433
724.0999999998892	1.4276240521031511	1.0248008201805563
724.1499999998891	1.4276613829495737	1.0011180078794948
724.1999999998891	1.4277021891877963	0.9773093364325737
724.249999999889	1.427744267305806	0.9534005627868131
724.299999999889	1.4277828844681475	0.9294379940031136
724.349999999889	1.4278327770046764	0.9054316378564883
724.3999999998889	1.4278706856169177	0.8813907753523589
724.4499999998889	1.4279252089849515	0.8573182001241405
724.4999999998888	1.4279627962185935	0.833207087974781
724.5499999998888	1.4280180420388988	0.8090638756013945
724.5999999998887	1.4280518900455808	0.7848902936313806
724.6499999998887	1.4281070550775279	0.7607138306562476
724.6999999998886	1.4281433678076687	0.7365588687430582
724.7499999998886	1.4281989159113213	0.7124773684995351
724.7999999998885	1.4282378288242594	0.6885178844414045
724.8499999998885	1.4282926653051502	0.664752533267475
724.8999999998885	1.428342298012611	0.641252384366332
724.9499999998884	1.4283929701526221	0.6180937805179835
724.9999999998884	1.4284480108857613	0.5953565352779969
725.0499999998883	1.4284961548826574	0.5731203599497525
725.0999999998883	1.4285588287681819	0.5514575132465205
725.1499999998882	1.4285996872904052	0.5304502134167642
725.1999999998882	1.42866503143584	0.5101801611043727
725.2499999998881	1.4287047920845397	0.49075476413986935
725.2999999998881	1.4287669773536857	0.4722859888447764
725.349999999888	1.4288111030220139	0.454952718179567
725.399999999888	1.4288701493630975	0.4389172932498193
725.449999999888	1.4289216565582619	0.42443792752161735
725.4999999998879	1.428977944078758	0.41170874515983485
725.5499999998879	1.4290379584575168	0.40100073059060487
725.5999999998878	1.4290891465763766	0.3924706634473399
725.6499999998878	1.4291489515062563	0.3863124285352697
725.6999999998877	1.429190750016706	0.382584385614789
725.7499999998877	1.4292556765650115	0.38135239400462656
725.7999999998876	1.4292972240099675	0.38256226076212746
725.8499999998876	1.429362361725537	0.3861603871531076
725.8999999998875	1.4294053993871063	0.39204417409953196
725.9499999998875	1.4294641835561586	0.4000864278541241
725.9999999998875	1.4295147665241084	0.410189420091126
726.0499999998874	1.4295694998475093	0.42217686606332605
726.0999999998874	1.4296258639663142	0.4359597818870627
726.1499999998873	1.4296735770184632	0.4513336583730112
726.1999999998873	1.429733058093535	0.46820675255802224
726.2499999998872	1.4297748320588994	0.48635821145720604
726.2999999998872	1.429837725219605	0.5056880305717252
726.3499999998871	1.429875983885183	0.5259739427146833
726.3999999998871	1.4299341631203168	0.5471115929645897
726.449999999887	1.429970997172205	0.5689129612800317
726.499999999887	1.4300212650905273	0.5912739409315398
726.549999999887	1.43005772897924	0.6140634636342666
726.5999999998869	1.4301017168626509	0.637200109125291
726.6499999998869	1.430144535862314	0.6606244494296206
726.6999999998868	1.4301886590805566	0.6842742360401604
726.7499999998868	1.4302372078644694	0.708142540284811
726.7999999998867	1.4302763688552496	0.7321780425541753
726.8499999998867	1.4303278451879289	0.7563954651833364
726.8999999998866	1.4303625035075131	0.7807246479987773
726.9499999998866	1.4304111463999793	0.8051703053267637
726.9999999998865	1.430446925041224	0.829644023354656
727.0499999998865	1.43049235173657	0.854125565973887
727.0999999998864	1.4305236070696439	0.8785246164193304
727.1499999998864	1.4305674262082406	0.9028326996611064
727.1999999998864	1.4305995762739832	0.9269801960391058
727.2499999998863	1.4306454204050443	0.9509856703929692
727.2999999998863	1.4306816928223158	0.9748128805522303
727.3499999998862	1.430728513355198	0.9985019104021347
727.3999999998862	1.430767899688075	1.0220375787584888
727.4499999998861	1.4308147131309266	1.0454581803486342
727.4999999998861	1.4308634440257457	1.0687510244303724
727.549999999886	1.4309072129495957	1.0919214635887875
727.599999999886	1.4309635383520545	1.114955081933431
727.649999999886	1.4310039169628446	1.1378178643245154
727.6999999998859	1.4310625796180936	1.1604930150784944
727.7499999998859	1.4311014480021251	1.1829228152182683
727.7999999998858	1.4311612473685194	1.2050943171009034
727.8499999998858	1.431201914720902	1.2269516108364535
727.8999999998857	1.431260729942378	1.2484890637698356
727.9499999998857	1.4313040091828715	1.269669796755765
727.9999999998856	1.4313625571066177	1.290509255972561
728.0499999998856	1.431413335445268	1.310998460878043
728.0999999998855	1.4314665506739186	1.3311654539759865
728.1499999998855	1.4315230054872323	1.3510359980311546
728.1999999998854	1.4315724800591467	1.3706350187000182
728.2499999998854	1.4316338265664754	1.389996019435277
728.2999999998854	1.431681353745652	1.4091208782584839
728.3499999998853	1.431743920918895	1.4280241763245969
728.3999999998853	1.43178889923683	1.4466774385695036
728.4499999998852	1.4318512353020432	1.4650726814740833
728.4999999998852	1.4318979458928702	1.4831674213764923
728.5499999998851	1.4319568240876113	1.500942907296673
728.5999999998851	1.432009810987823	1.5183803810607355
728.649999999885	1.43206446072607	1.5354633491574468
728.699999999885	1.432122144975151	1.5522130905445852
728.749999999885	1.4321719375033863	1.568623656018615
728.7999999998849	1.4322307867630175	1.584745171363877
728.8499999998849	1.4322749343984764	1.6005708010316377
728.8999999998848	1.4323402630956437	1.6161596987589772
728.9499999998848	1.432382700324327	1.631477129216673
728.9999999998847	1.432441167230595	1.6465650329760912
729.0499999998847	1.4324827139421052	1.6613794503697996
729.0999999998846	1.4325419066143257	1.675943034134889
729.1499999998846	1.4325899843336982	1.6902071116074782
729.1999999998845	1.4326439832393232	1.7041753340613632
729.2499999998845	1.432695713515577	1.7178174405664777
729.2999999998844	1.4327445074822236	1.7311315469356545
729.3499999998844	1.4328003621215843	1.7441163750574105
729.3999999998844	1.4328448227675397	1.756770911281284
729.4499999998843	1.4329035832009005	1.7691260295127063
729.4999999998843	1.4329386475746126	1.7811829554427743
729.5499999998842	1.4329911465338692	1.792996980689314
729.5999999998842	1.4330246072340669	1.8045713077417478
729.6499999998841	1.4330720183711059	1.8159546431201
729.6999999998841	1.4331084795815006	1.827142857653002
729.749999999884	1.4331519876014396	1.8381518784541757
729.799999999884	1.433189886960747	1.8489573391140286
729.849999999884	1.4332310511135091	1.8595435423811442
729.8999999998839	1.4332710514349278	1.869872014482054
729.9499999998839	1.4333128407687914	1.8799165807728944
729.9999999998838	1.4333542905708183	1.8896467987443333
730.0499999998838	1.433393067545313	1.8990526857087486
730.0999999998837	1.4334386639433216	1.9081401604333927
730.1499999998837	1.433475646040685	1.9169206414102662
730.1999999998836	1.4335254774477098	1.9254345948379876
730.2499999998836	1.4335583487715375	1.9337005506131806
730.2999999998835	1.4336113111472286	1.941773417409849
730.3499999998835	1.4336459589287167	1.9496586368704232
730.3999999998834	1.4336983035772775	1.9573926258598457
730.4499999998834	1.4337321575582869	1.9649627847432254
730.4999999998834	1.4337836099089938	1.972384915075211
730.5499999998833	1.4338270775491506	1.9796374184417533
730.5999999998833	1.4338830719495925	1.9867154879446092
730.6499999998832	1.4339305398025846	1.993599818241258
730.6999999998832	1.4339822722713091	2.000282177928263
730.7499999998831	1.434036486127832	2.006765269922417
730.7999999998831	1.4340845362952905	2.0130392611150567
730.849999999883	1.4341366428069522	2.019127633396102
730.899999999883	1.4341782927118054	2.025029660230899
730.949999999883	1.4342332142183434	2.0307884041022235
730.9999999998829	1.4342742363566465	2.036400695594491
731.0499999998829	1.4343393090859449	2.0419170332120675
731.0999999998828	1.4343809298349264	2.0473130030140134
731.1499999998828	1.4344353770028426	2.0526227392104457
731.1999999998827	1.4344845539191509	2.0578194796891376
731.2499999998827	1.4345367619153757	2.0629000416542342
731.2999999998826	1.4345860461761846	2.0678273877598574
731.3499999998826	1.4346343974585778	2.0725855995318736
731.3999999998825	1.434690317003741	2.077150369509742
731.4499999998825	1.4347346959179779	2.0815076367358376
731.4999999998824	1.4347925404331332	2.0856685738222493
731.5499999998824	1.4348333442072834	2.089639083457814
731.5999999998824	1.434890738730485	2.093463002444696
731.6499999998823	1.4349349994833984	2.097162255364044
731.6999999998823	1.4349925887128077	2.1007853891298667
731.7499999998822	1.4350406938009812	2.104348194997988
731.7999999998822	1.4350949722323716	2.107877650672918
731.8499999998821	1.4351525784025887	2.1113725553442713
731.8999999998821	1.4352050890686403	2.1148235494634324
731.949999999882	1.4352690126783891	2.1182150462845732
731.999999999882	1.435313889601137	2.1215137253288376
732.049999999882	1.4353759061553817	2.124706822971651
732.0999999998819	1.4354149697019907	2.1277613349868068
732.1499999998819	1.4354771703568672	2.130679322628942
732.1999999998818	1.4355177850090055	2.1334431821061695
732.2499999998818	1.4355741688110042	2.136067372409116
732.2999999998817	1.4356204375296922	2.138562304577083
732.3499999998817	1.435667728854237	2.1409432483790343
732.3999999998816	1.4357190243634044	2.14324674031063
732.4499999998816	1.4357640598965247	2.1454818192265135
732.4999999998815	1.4358190025942885	2.1476893932557632
732.5499999998815	1.43585992931143	2.1498623892183613
732.5999999998814	1.435915332436178	2.1520312970930875
732.6499999998814	1.4359513128823083	2.1541663335032717
732.6999999998814	1.4360067714010418	2.1562826835994504
732.7499999998813	1.4360408496254635	2.158333610459792
732.7999999998813	1.4360958333128035	2.1603272159501987
732.8499999998812	1.4361294488272294	2.16222075954863
732.8999999998812	1.4361819237401432	2.1640324936896125
732.9499999998811	1.4362172775138395	2.1657442114533483
732.9999999998811	1.4362675664422468	2.167389788063654
733.049999999881	1.4363098558302312	2.1689768042606192
733.099999999881	1.4363609348237052	2.1705401813316283
733.149999999881	1.4364095406286197	2.1720932042833296
733.1999999998809	1.4364602324549927	2.173651636388115
733.2499999998809	1.436512653292418	2.1752143002700968
733.2999999998808	1.4365591241679292	2.1767665881656244
733.3499999998808	1.436617644369103	2.1782952904912762
733.3999999998807	1.4366597956874478	2.179760783532844
733.4499999998807	1.4367188877360604	2.181152356937531
733.4999999998806	1.4367600004444832	2.1824314433789165
733.5499999998806	1.436819668668997	2.183602305467991
733.5999999998805	1.436861942611934	2.1846454208491037
733.6499999998805	1.4369234990592548	2.185586748352808
733.6999999998804	1.4369679323280207	2.186425905514259
733.7499999998804	1.4370253835946782	2.187201619054006
733.7999999998804	1.437082077061386	2.1879341706027398
733.8499999998803	1.4371328807375474	2.18864952765057
733.8999999998803	1.4371857757210584	2.189374353734633
733.9499999998802	1.4372349060413399	2.1901244524863435
733.9999999998802	1.4372943801236706	2.190912263682204
734.0499999998801	1.4373392543734789	2.1917255731374876
734.0999999998801	1.4373964939657453	2.1925611530820985
734.14999999988	1.4374389928853162	2.1933885785479856
734.19999999988	1.4374935504881927	2.194190373459885
734.24999999988	1.437539857008039	2.194937539646084
734.2999999998799	1.4375940141828778	2.195613674894602
734.3499999998799	1.4376440739122829	2.196212213185049
734.3999999998798	1.4377023128480737	2.196736167455621
734.4499999998798	1.437765100530413	2.197207597828431
734.4999999998797	1.4378153935907392	2.1976336393633025
734.5499999998797	1.43788151502786	2.1980630807360493
734.5999999998796	1.4379262552330516	2.1984924912330466
734.6499999998796	1.4379907396464888	2.1989657046184745
734.6999999998795	1.4380350092993477	2.1994579398076093
734.7499999998795	1.438093022752632	2.199987900703321
734.7999999998794	1.4381364396047678	2.2005166456371206
734.8499999998794	1.4381929677931393	2.20104712702822
734.8999999998794	1.4382417840292008	2.201540751304527
734.9499999998793	1.4382938604626316	2.2019972617886423
734.9999999998793	1.4383452373250583	2.2023997898054692
735.0499999998792	1.4383932713159817	2.2027574827029106
735.0999999998792	1.4384519076555293	2.2030800548370353
735.1499999998791	1.4384889433778965	2.2033741778182914
735.1999999998791	1.4385473861260603	2.2036728092337534
735.249999999879	1.4385830859382471	2.2039767037325273
735.299999999879	1.4386394022573388	2.204317236192487
735.349999999879	1.4386766692121002	2.2046853068711614
735.3999999998789	1.438724545108844	2.205094745933719
735.4499999998789	1.4387659066366179	2.2055282950219404
735.4999999998788	1.4388083628214927	2.205975613403613
735.5499999998788	1.4388507231035943	2.206410650527514
735.5999999998787	1.4388950531630345	2.2068132999753582
735.6499999998787	1.438949659925699	2.207157831613455
735.6999999998786	1.4389918905259689	2.207421158890903
735.7499999998786	1.4390468011585191	2.2075999335949428
735.7999999998785	1.4390879519001134	2.207693350634167
735.8499999998785	1.439143661541807	2.2077247079248203
735.8999999998784	1.4391813466982097	2.207714060671191
735.9499999998784	1.439239375004849	2.2077047434515733
735.9999999998784	1.4392748519350924	2.207717680185415
736.0499999998783	1.439331520461843	2.207792469634631
736.0999999998783	1.43936389660853	2.207930601223849
736.1499999998782	1.4394201793732828	2.2081481227623896
736.1999999998782	1.4394619429896895	2.208422147632777
736.2499999998781	1.4395151820841372	2.2087364354048957
736.2999999998781	1.439562864453803	2.2090632085099826
736.349999999878	1.4396155699565503	2.2093765046455425
736.399999999878	1.4396662418328166	2.209659314473026
736.449999999878	1.439715488406871	2.2098966683945425
736.4999999998779	1.439771624214094	2.2100963464808516
736.5499999998779	1.4398150863129986	2.2102524817711933
736.5999999998778	1.4398738623707632	2.2103950223375577
736.6499999998778	1.439913624326457	2.210519481793338
736.6999999998777	1.4399733477238321	2.210661911409074
736.7499999998777	1.440012423998043	2.2108109654582155
736.7999999998776	1.440068616504981	2.21099352983313
736.8499999998776	1.440113211857	2.211191623895832
736.8999999998775	1.4401686877552349	2.2114121184106152
736.9499999998775	1.440230584169375	2.2116352434835145
736.9999999998774	1.44028481364095	2.211842503120684
737.0499999998774	1.4403498704605624	2.2120198519993464
737.0999999998774	1.4403961748307628	2.2121435201227535
737.1499999998773	1.4404606266078679	2.212215977231949
737.1999999998773	1.4405058342798602	2.2122245583704223
737.2499999998772	1.4405713759793495	2.2121924418478542
737.2999999998772	1.4406178106542245	2.2121248540522727
737.3499999998771	1.440678546783782	2.2120581564311164
737.3999999998771	1.4407285270997434	2.212010874295702
737.449999999877	1.4407850170114325	2.21201123252446
737.499999999877	1.4408360258057495	2.2120693858964136
737.549999999877	1.4408861200919545	2.2121872845040675
737.5999999998769	1.4409438490631483	2.2123560995422946
737.6499999998769	1.4409913721891299	2.2125447807862524
737.6999999998768	1.4410490044114705	2.2127311920513284
737.7499999998768	1.4410883593938355	2.2128759006563974
737.7999999998767	1.4411470530015136	2.21296894322117
737.8499999998767	1.4411858898213534	2.2129844892162844
737.8999999998766	1.4412427209487428	2.2129339884128347
737.9499999998766	1.4412863466969519	2.2128221507364545
737.9999999998765	1.441340556329466	2.2126737198534547
738.0499999998765	1.4413930000571318	2.212518321068357
738.0999999998764	1.4414421240036837	2.2123730742010714
738.1499999998764	1.4414989426478308	2.212276963985103
738.1999999998764	1.4415396121955764	2.212226140132876
738.2499999998763	1.441599913813108	2.212256858752873
738.2999999998763	1.4416359237705487	2.2123376510665804
738.3499999998762	1.4416952806556809	2.2124920984969503
738.3999999998762	1.4417319874965766	2.2126725077306464
738.4499999998761	1.4417878819133956	2.2128886559636474
738.4999999998761	1.4418243476689998	2.2130918852025747
738.549999999876	1.4418786958108119	2.2132897681546857
738.599999999876	1.4419161784261758	2.213444362367917
738.649999999876	1.441967579616616	2.2135722769799155
738.6999999998759	1.4420117570750293	2.2136607427711628
738.7499999998759	1.4420621253329293	2.2137341279802105
738.7999999998758	1.4421127878419	2.213802112970772
738.8499999998758	1.4421597405677486	2.2138854370158394
738.8999999998757	1.4422140602502083	2.214000617901494
738.9499999998757	1.4422586303471405	2.2141485674341883
738.9999999998756	1.4423171794237124	2.2143344316791396
739.0499999998756	1.4423583972651601	2.214529322695613
739.0999999998755	1.4424164796935968	2.214726865379516
739.1499999998755	1.4424536117122468	2.2148840707732003
739.1999999998754	1.4425127492610426	2.2150012078933465
739.2499999998754	1.442551039755064	2.215043306548544
739.2999999998754	1.442607562654171	2.2150295684147587
739.3499999998753	1.4426511356627012	2.2149530301215905
739.3999999998753	1.4427059320069864	2.2148492673513296
739.4499999998752	1.4427565513725793	2.214734523924994
739.4999999998752	1.4428097159604958	2.214644035675842
739.5499999998751	1.442862150176747	2.214596321692142
739.5999999998751	1.442910850338404	2.214610504187819
739.649999999875	1.4429706894324332	2.214695665870539
739.699999999875	1.4430148777754601	2.214839397529732
739.749999999875	1.443077630251637	2.21503948761822
739.7999999998749	1.4431193388368484	2.2152611714088257
739.8499999998749	1.443180291334082	2.2154943980332167
739.8999999998748	1.4432254358957848	2.2157025234971677
739.9499999998748	1.4432826995415657	2.215872563820285
739.9999999998747	1.4433327566899083	2.2159843949163096
740.0499999998747	1.443388410225964	2.2160329465235624
740.0999999998746	1.4434443784327402	2.2160242285314053
740.1499999998746	1.4434948717277463	2.21596509816225
740.1999999998745	1.4435517131993667	2.2158882922794483
740.2499999998745	1.4435995582571333	2.215807767198695
740.2999999998744	1.4436602560818075	2.215764700100009
740.3499999998744	1.4437020049403895	2.2157582549549297
740.3999999998744	1.4437574308023655	2.215819235861838
740.4499999998743	1.4437988983126404	2.2159254904441332
740.4999999998743	1.4438573037427924	2.216083641230641
740.5499999998742	1.4439049813495268	2.2162509152333922
740.5999999998742	1.44396210995949	2.216418626854757
740.6499999998741	1.4440243582903785	2.216553922151275
740.6999999998741	1.4440746679674374	2.2166418777852024
740.749999999874	1.4441399196420852	2.2166815683507806
740.799999999874	1.444182014374775	2.2166697438615643
740.849999999874	1.4442449925840726	2.21663352221949
740.8999999998739	1.4442856917153923	2.216580355152903
740.9499999998739	1.4443489099486353	2.2165429954035933
740.9999999998738	1.4443913794967695	2.2165221596765283
741.0499999998738	1.444447385100079	2.216534937453214
741.0999999998737	1.4444929448362471	2.2165725767392854
741.1499999998737	1.4445399609358363	2.2166277025640326
741.1999999998736	1.4445897134998475	2.2166868111391835
741.2499999998736	1.4446327463980377	2.216726615572762
741.2999999998735	1.444687810774391	2.216737049701695
741.3499999998735	1.4447256873806769	2.216693032824896
741.3999999998734	1.444780472050585	2.2165993686682635
741.4499999998734	1.4448159432668928	2.216444357772042
741.4999999998734	1.4448699828715554	2.2162490281116587
741.5499999998733	1.4449069064147453	2.2160214656472554
741.5999999998733	1.44495750406802	2.215793317048363
741.6499999998732	1.444995321666182	2.21558902778061
741.6999999998732	1.4450453027554055	2.2154385705984647
741.7499999998731	1.4450805132043016	2.2153608065274817
741.7999999998731	1.4451303632640178	2.215371298198882
741.849999999873	1.4451689225552404	2.215467724454992
741.899999999873	1.4452195946801674	2.215636473595311
741.949999999873	1.4452671206907879	2.21585549826032
741.9999999998729	1.4453156705504089	2.2160847248601807
742.0499999998729	1.4453708537553134	2.2163041312379756
742.0999999998728	1.4454147904093286	2.216469659692593
742.1499999998728	1.4454744342111017	2.216586318681393
742.1999999998727	1.4455169844942284	2.2166280649284706
742.2499999998727	1.4455824313414563	2.216630309352811
742.2999999998726	1.445622117658169	2.216583934618881
742.3499999998726	1.4456873735117808	2.2165423240686413
742.3999999998725	1.4457279176765643	2.216500936361237
742.4499999998725	1.4457890400611515	2.216502097153212
742.4999999998724	1.4458380451198753	2.216536266517547
742.5499999998724	1.4458977259269228	2.216616149544312
742.5999999998724	1.4459573117051283	2.2167253726084706
742.6499999998723	1.446011910428694	2.216848724525169
742.6999999998723	1.446076487776791	2.2169736076107958
742.7499999998722	1.4461285388268539	2.217074500374861
742.7999999998722	1.4461994612788898	2.2171515832429063
742.8499999998721	1.446248800545456	2.2171804231554635
742.8999999998721	1.4463126800464563	2.2171762396592456
742.949999999872	1.446359200619132	2.2171318107564666
742.999999999872	1.4464201819678117	2.217073758470859
743.0499999998719	1.4464708280760603	2.217008219456841
743.0999999998719	1.4465335035320441	2.2169632357114835
743.1499999998719	1.4465945671930456	2.216948689783934
743.1999999998718	1.4466498322003964	2.2169728553326173
743.2499999998718	1.4467180716684893	2.217045790038717
743.2999999998717	1.4467660092648231	2.2171444611669906
743.3499999998717	1.4468339995301194	2.2172688230246735
743.3999999998716	1.446879801769686	2.2173763270582274
743.4499999998716	1.4469476467782325	2.2174601705971573
743.4999999998715	1.4469921983268126	2.2174795763810553
743.5499999998715	1.4470563978176385	2.217439440518078
743.5999999998714	1.4471056667664601	2.2173264153068883
743.6499999998714	1.447162822125759	2.2171609360932214
743.6999999998714	1.4472203284938967	2.216968049035031
743.7499999998713	1.4472674945311972	2.216769976248703
743.7999999998713	1.4473312040551498	2.2166162820981974
743.8499999998712	1.4473749217669667	2.216510778587824
743.8999999998712	1.4474356461316054	2.2164928163960225
743.9499999998711	1.4474764228723416	2.216541128345981
743.9999999998711	1.4475368940421935	2.216672480300114
744.049999999871	1.4475767889021784	2.216840018815506
744.099999999871	1.4476316600787893	2.217043271224694
744.1499999998709	1.447674240433172	2.217232310242324
744.1999999998709	1.4477228980092909	2.2174009881437144
744.2499999998709	1.4477677085703289	2.217515908821202
744.2999999998708	1.447812970205919	2.217579113159209
744.3499999998708	1.4478579027513585	2.217578143325533
744.3999999998707	1.4479009391874404	2.2175289431711662
744.4499999998707	1.4479490300777058	2.2174387495689563
744.4999999998706	1.4479894147065917	2.2173291700269906
744.5499999998706	1.448039354682496	2.2172190736449227
744.5999999998705	1.4480769908064932	2.217123199618069
744.6499999998705	1.4481308115687705	2.2170596193604037
744.6999999998704	1.448169750457378	2.2170237586148596
744.7499999998704	1.4482242095916362	2.21702051153633
744.7999999998704	1.4482618985873728	2.21702567571343
744.8499999998703	1.4483162107163177	2.217034723523577
744.8999999998703	1.4483564014105168	2.217015468810284
744.9499999998702	1.4484096239816278	2.216966735317737
744.9999999998702	1.4484504531799969	2.2168690885005504
745.0499999998701	1.4485019260847103	2.2167409410908028
745.0999999998701	1.4485554079861402	2.2165895997639216
745.14999999987	1.4486053451947498	2.2164410598332314
745.19999999987	1.4486666022128236	2.21632303665409
745.2499999998699	1.4487134047130525	2.2162544893799803
745.2999999998699	1.4487791672367263	2.2162594547447156
745.3499999998699	1.4488220199162023	2.216330387454262
745.3999999998698	1.4488869817148076	2.216471562438462
745.4499999998698	1.4489303711140704	2.2166519237523845
745.4999999998697	1.4489938555532769	2.2168566027023706
745.5499999998697	1.4490387789276293	2.2170479553198117
745.5999999998696	1.449102394053042	2.2172104555499077
745.6499999998696	1.449155832251561	2.217321199906472
745.6999999998695	1.4492140746323559	2.217372310160192
745.7499999998695	1.4492779172348689	2.2173739739024723
745.7999999998694	1.4493277672954343	2.217323115937894
745.8499999998694	1.4493948935570868	2.2172595312628
745.8999999998694	1.4494380004853182	2.217182645016205
745.9499999998693	1.4495068526500552	2.217144645941745
745.9999999998693	1.44954948972166	2.2171383560849427
746.0499999998692	1.4496159214294817	2.217205406448667
746.0999999998692	1.4496632919619865	2.2173275350975623
746.1499999998691	1.4497252306761272	2.2175189513888913
746.1999999998691	1.4497803584652629	2.217750969368831
746.249999999869	1.4498372415762393	2.2180078997705546
746.299999999869	1.4498985656148724	2.2182589137758573
746.3499999998689	1.4499458863802042	2.2184720160624822
746.3999999998689	1.4500129630259266	2.218636438859961
746.4499999998689	1.4500533325048057	2.218723730195496
746.4999999998688	1.450121308984495	2.2187541439231473
746.5499999998688	1.4501616677907865	2.2187192321674374
746.5999999998687	1.450223778066136	2.2186570470113236
746.6499999998687	1.4502637737684223	2.218576870366194
746.6999999998686	1.450317387276383	2.218512319261518
746.7499999998686	1.4503663815251189	2.218474586620014
746.7999999998685	1.4504153245408018	2.218466220016958
746.8499999998685	1.4504693202637684	2.218487539033336
746.8999999998684	1.4505102267360361	2.2185129647345057
746.9499999998684	1.4505662518220106	2.2185394412476858
746.9999999998684	1.4506025236813709	2.2185308341453753
747.0499999998683	1.4506603533822477	2.2184937745737594
747.0999999998683	1.4506933817265923	2.2184014099598857
747.1499999998682	1.450749709913806	2.218279355972575
747.1999999998682	1.450784091996316	2.218120908125756
747.2499999998681	1.4508342300976966	2.2179595942093417
747.2999999998681	1.4508716768720165	2.2178072517468523
747.349999999868	1.4509181821698318	2.2176906593159766
747.399999999868	1.450956029802029	2.217624507051039
747.4499999998679	1.4509975179321941	2.2176186859962534
747.4999999998679	1.451039870773833	2.217681001845956
747.5499999998679	1.4510821887749719	2.2177949029595374
747.5999999998678	1.4511291630328698	2.217954957549558
747.6499999998678	1.451170895327726	2.2181227520358417
747.6999999998677	1.4512246010527587	2.218288440044771
747.7499999998677	1.4512638487459077	2.2184005321397797
747.7999999998676	1.4513233924793651	2.2184629810265815
747.8499999998676	1.4513627265941038	2.218432021545619
747.8999999998675	1.4514257887300523	2.2183379265166017
747.9499999998675	1.4514637802853216	2.2181589252013065
747.9999999998674	1.4515239349400113	2.2179501404124617
748.0499999998674	1.4515658181258697	2.2177126422423497
748.0999999998674	1.4516235689046877	2.217502236299644
748.1499999998673	1.4516758036952575	2.2173261068680516
748.1999999998673	1.4517291920313404	2.2172102312906725
748.2499999998672	1.4517900779064554	2.2171529155148697
748.2999999998672	1.4518396558367082	2.2171410857883136
748.3499999998671	1.4519048275221669	2.2171623415867554
748.3999999998671	1.4519462724836723	2.2171778109926548
748.449999999867	1.4520172914537375	2.217184808609274
748.499999999867	1.4520591944361314	2.217139484239296
748.5499999998669	1.4521291025903316	2.217057243004334
748.5999999998669	1.4521761402543405	2.21691486450348
748.6499999998668	1.4522404094450552	2.216740673907534
748.6999999998668	1.452292840184962	2.216534606742305
748.7499999998668	1.4523528777253532	2.216325695253616
748.7999999998667	1.4524149108805575	2.216125468192399
748.8499999998667	1.4524673289062093	2.215945891439662
748.8999999998666	1.452537018419081	2.215803334599436
748.9499999998666	1.4525861226218701	2.2156853642374252
748.9999999998665	1.4526564439510166	2.2156005697220778
749.0499999998665	1.4527031067000364	2.2155203965096515
749.0999999998664	1.4527684907187264	2.21544352068139
749.1499999998664	1.4528145603697717	2.215338846341809
749.1999999998663	1.4528770339811536	2.2152029131295827
749.2499999998663	1.452930564848834	2.2150182503433253
749.2999999998663	1.4529858365209016	2.2147848091059603
749.3499999998662	1.4530478188060159	2.2145176660211
749.3999999998662	1.4530951256959475	2.2142212932019674
749.4499999998661	1.4531598426656975	2.213938573095077
749.4999999998661	1.453201639560251	2.2136731847858475
749.549999999866	1.4532641369900152	2.2134712953076447
749.599999999866	1.4532984583049664	2.2133191492689743
749.6499999998659	1.453360711862948	2.2132466313192007
749.6999999998659	1.453397975650959	2.213210332832548
749.7499999998658	1.4534546653310314	2.213209432391558
749.7999999998658	1.4535005283305749	2.2131911182548034
749.8499999998658	1.453548363535484	2.2131325128095685
749.8999999998657	1.4536001293720355	2.2129984572023433
749.9499999998657	1.4536422156840691	2.212769523075982
749.9999999998656	1.453696692147485	2.2124418826583154


==> Pics/kdv__tol_1em3_relaxation_new.txt <==
# t	quadratic	error_l2
0.0	0.9428090415791005	0.0
0.04981330934400696	0.9428090415791005	0.0011338810832674344
0.09962624438176013	0.9428090415791015	0.0020143002159524396
0.1494341294792843	0.9428090415791012	0.0026344202825402284
0.19926994641895912	0.9428090415791005	0.00309671384555333
0.24909178976667884	0.9428090415791008	0.0034609202496164587
0.29890444937371263	0.942809041579102	0.0037521458017618667
0.34876135435047273	0.9428090415791028	0.003992133079915938
0.3985819888253713	0.9428090415791035	0.004194726857261984
0.44843080290917486	0.9428090415791023	0.004366271294393183
0.49827681368315246	0.9428090415791008	0.004515653274138949
0.5481278958123563	0.9428090415791008	0.004646158467894072
0.5979884556710686	0.9428090415791008	0.004760918405289386
0.6478330548337042	0.9428090415791008	0.004865761334446929
0.6976926762531884	0.9428090415791028	0.004953728089600856
0.7475492584709897	0.9428090415791015	0.0050369741453231125
0.7974175179595047	0.942809041579102	0.005122585660354864
0.8472921360666735	0.942809041579102	0.005211458736298959
0.8971594273507739	0.942809041579102	0.005277552304340082
0.9470334943927821	0.9428090415791028	0.0052905888643458385
0.996898176687868	0.942809041579102	0.005298433574409218
1.046781990728089	0.9428090415791012	0.005380837998904805
1.0966581032385232	0.9428090415791008	0.00554111175580034
1.1465328767602756	0.9428090415790976	0.0056893692378060514
1.1964232724197363	0.9428090415790985	0.005731843869612456
1.2462889161889965	0.9428090415790982	0.005671671500290783
1.2961761779137708	0.9428090415790996	0.005566425165179953
1.3460534287823394	0.9428090415790982	0.005490592032017446
1.3959231423723766	0.9428090415790993	0.00549557199567953
1.4457998521507696	0.9428090415790996	0.005596290107796068
1.495681156777779	0.9428090415791	0.005771100249520246
1.545585571246909	0.9428090415791	0.005969939205177944
1.595467618868306	0.942809041579102	0.006149680443545622
1.6453447017368583	0.9428090415791005	0.006277914153279188
1.695225441687214	0.9428090415791023	0.006330329363724246
1.7451154582775774	0.9428090415791028	0.006305625222006663
1.7949884546533907	0.9428090415791023	0.0062257978470004255
1.8448702332162483	0.9428090415791005	0.006119204344111499
1.8947662424824965	0.9428090415791012	0.006008401955167467
1.9446521735216729	0.9428090415791005	0.00588427256616163
1.9945347940912999	0.9428090415791008	0.005759387699897248
2.0444369885617815	0.9428090415791005	0.005686949582157185
2.094332667049948	0.9428090415791012	0.005724912659109649
2.144235360550514	0.9428090415791005	0.0058682169500528574
2.194134026548979	0.942809041579102	0.00604534717092664
2.244038163157057	0.9428090415791008	0.006196368801367958
2.2939382423887826	0.9428090415791	0.0063107738868615525
2.3438359725713678	0.9428090415791	0.006429042565445044
2.3937369592949596	0.9428090415790996	0.006584393603209286
2.4436342419410777	0.9428090415790988	0.006784817041391641
2.4935340834291204	0.9428090415791	0.006996365229609706
2.543438547113009	0.9428090415791005	0.00717541320417539
2.593338707486952	0.9428090415791015	0.007283010844997514
2.6432443044562386	0.9428090415791023	0.007302250539139486
2.693147301335206	0.9428090415791032	0.007238644761775407
2.7430561943123046	0.9428090415791032	0.007112812682643621
2.7929628682727383	0.9428090415791032	0.0069678646368701086
2.842871360127562	0.9428090415791012	0.006847906881709167
2.892781191025415	0.9428090415791	0.006785194906120225
2.942691641672593	0.9428090415790988	0.00676545001491978
2.9926010049404077	0.942809041579097	0.006754348564541038
3.0425067861098403	0.9428090415790958	0.006726041323961897
3.092414381265248	0.9428090415790946	0.006685674945711536
3.142324497161075	0.9428090415790958	0.006647785771859931
3.192231908864594	0.9428090415790953	0.006602142278306391
3.242135351798769	0.9428090415790946	0.00652561149589467
3.2920437456304428	0.9428090415790943	0.006401888703595353
3.341951466632724	0.9428090415790926	0.006263033619634593
3.391858883546832	0.9428090415790934	0.00616677458879112
3.4417657472235548	0.942809041579095	0.006174053608935767
3.4916720578622913	0.942809041579095	0.006297962192814449
3.5415784024090087	0.9428090415790943	0.006505508421908632
3.591482066351031	0.942809041579095	0.006743275827045531
3.6413906690200064	0.9428090415790946	0.006967092098039386
3.6912968185995743	0.9428090415790934	0.007160308654921767
3.741204496293606	0.9428090415790934	0.007320516892030015
3.7911084486052706	0.942809041579094	0.007467065878949503
3.8410109993659813	0.9428090415790943	0.007614978707350523
3.8909150522860387	0.9428090415790934	0.007776135093639638
3.940818247177952	0.9428090415790934	0.007931634828712493
3.9907199877492556	0.9428090415790934	0.008050217323508135
4.040620244030557	0.9428090415790931	0.008104323525868734
4.090522028001569	0.9428090415790931	0.008096400752942174
4.140423364964391	0.9428090415790926	0.008060901163968646
4.190324024548809	0.9428090415790931	0.00803443811426241
4.240223609716983	0.942809041579095	0.008043697400336315
4.290120790594582	0.9428090415790946	0.008086400250874084
4.340017586654901	0.9428090415790934	0.008162376244123337
4.3899167099994205	0.9428090415790943	0.008273332477936594
4.43981603372596	0.9428090415790943	0.008426718086595507
4.489712765854094	0.9428090415790934	0.00861360509747688
4.539612155069354	0.9428090415790934	0.008804206014930293
4.5895097198746875	0.9428090415790926	0.008959467238557105
4.6394080578324335	0.9428090415790916	0.009043761288866392
4.6893078945251565	0.942809041579092	0.009049193705534909
4.739208418392518	0.9428090415790916	0.008983703796221579
4.789105825601568	0.9428090415790907	0.008881595675116462
4.839001238419087	0.9428090415790907	0.008777503474232475
4.888897045412227	0.9428090415790911	0.008705966592927295
4.938791362129604	0.94280904157909	0.0086746572626966
4.98868618946346	0.94280904157909	0.008664078061259938
5.038578717447094	0.94280904157909	0.008638469352630624
5.088472882351892	0.9428090415790904	0.008567417298808971
5.1383675054859115	0.94280904157909	0.008452743059407332
5.188262652172993	0.9428090415790911	0.008313976099108765
5.238156380578318	0.9428090415790916	0.008182942145882836
5.288050510632186	0.9428090415790904	0.008068447542436024
5.337946295756375	0.9428090415790916	0.007966854003370667
5.387838716472569	0.942809041579092	0.007865526388440451
5.437735111578341	0.9428090415790904	0.007764345702263603
5.487631554654038	0.9428090415790904	0.007676245447469825
5.537530744577724	0.9428090415790893	0.007612302385121192
5.587427102950836	0.9428090415790884	0.007582156832571969
5.637324512098925	0.9428090415790887	0.007579901308708342
5.687220379118877	0.9428090415790893	0.007609724937044617
5.737117974916024	0.9428090415790881	0.00767209897616324
5.787012832574263	0.9428090415790904	0.007780540284789046
5.836907425893989	0.9428090415790904	0.00793812235664736
5.886802230340752	0.9428090415790904	0.008141545728398192
5.936696621881096	0.94280904157909	0.008367635949327499
5.986594617954348	0.9428090415790893	0.00857727856884885
6.036492877324455	0.9428090415790884	0.008728433746261137
6.08639285561222	0.9428090415790887	0.008785435152553926
6.136291318769561	0.9428090415790887	0.00874805736808971
6.186190058108985	0.9428090415790873	0.00864012480878458
6.236086705389988	0.9428090415790881	0.008514329793795093
6.285981802665434	0.9428090415790873	0.008413132228256457
6.335878127964682	0.942809041579087	0.008359243967319045
6.38576986532742	0.9428090415790887	0.00834711928752249
6.4356635890036396	0.94280904157909	0.008359871903822322
6.485560505312529	0.9428090415790887	0.00838889606320036
6.5354595945464276	0.9428090415790887	0.008427660932584315
6.585354603448323	0.9428090415790896	0.008481415586295667
6.635252791921981	0.9428090415790881	0.008544870310936557
6.685148600955523	0.9428090415790881	0.008617282253204777
6.735039689081753	0.9428090415790884	0.008689807070509733
6.784934155059647	0.9428090415790873	0.008765406027549256
6.834826750020398	0.9428090415790881	0.008845968411809794
6.884722568136551	0.9428090415790893	0.008936862402520864
6.934615033928361	0.9428090415790896	0.009042428633748104
6.984508238095687	0.94280904157909	0.00915572466972544
7.034401818338084	0.9428090415790916	0.00927035142991656
7.084297833633672	0.9428090415790931	0.009371756705863321
7.134194386032741	0.9428090415790926	0.009462278221569484
7.184087156768734	0.9428090415790911	0.009552195642591946
7.233985826333331	0.9428090415790896	0.009668017667252542
7.283876754131378	0.9428090415790904	0.009825492008997867
7.333769941373248	0.9428090415790896	0.010022369659845414
7.383658208528236	0.9428090415790887	0.010231953752967883
7.433550416002067	0.9428090415790881	0.010420701956401258
7.483441896221082	0.9428090415790887	0.010567634606576495
7.533334039877867	0.9428090415790893	0.010668924350357172
7.583224684057264	0.9428090415790887	0.010746751132899322
7.633115738591857	0.9428090415790904	0.010826430316992604
7.6830090705248075	0.9428090415790904	0.010935868906732002
7.732897414919435	0.9428090415790907	0.01108754227573648
7.782786211198656	0.94280904157909	0.011284135798206009
7.8326728047844485	0.942809041579092	0.0115180207540957
7.882562893436734	0.9428090415790907	0.011775606256639034
7.932451951482047	0.9428090415790907	0.012043131653264757
7.9823415724913644	0.94280904157909	0.012300785725540013
8.03223207168841	0.9428090415790907	0.012535132276983121
8.082119924453153	0.94280904157909	0.012725965873902357
8.132012381642037	0.9428090415790904	0.012866910678500426
8.181903154064008	0.9428090415790907	0.012953865321981993
8.231797841173753	0.9428090415790907	0.013000099194049377
8.281687479851193	0.9428090415790907	0.013020720486275133
8.331576186323737	0.9428090415790904	0.013028950784760863
8.38146704601535	0.94280904157909	0.013026930849782032
8.431363122038825	0.9428090415790907	0.013004341723229052
8.481257145461951	0.9428090415790907	0.012954765021310707
8.53114990386331	0.94280904157909	0.012877927014587641
8.581044414356825	0.9428090415790911	0.012793318043317932
8.630934317200277	0.9428090415790916	0.012724677160673041
8.680830841142859	0.9428090415790916	0.012695984740161509
8.730725619462726	0.9428090415790916	0.012715046111817018
8.780622700456192	0.9428090415790916	0.012772526660939115
8.83051552707798	0.942809041579092	0.01284960237602548
8.880412397462358	0.9428090415790911	0.012923204131517933
8.930310736920367	0.942809041579092	0.012983344168759426
8.980206361915187	0.9428090415790923	0.013025830880278663
9.030104358452448	0.9428090415790931	0.013061876940632489
9.079999687969497	0.9428090415790934	0.013100992573304417
9.129895456037353	0.9428090415790946	0.01315654480744475
9.179789681579065	0.9428090415790958	0.01323491168542761
9.229684386025065	0.9428090415790966	0.013341848607702628
9.279567385298538	0.9428090415790962	0.013479227449550372
9.329460374902325	0.9428090415790958	0.013643357040126614
9.379358558642089	0.9428090415790946	0.013823777986779105
9.42925374665123	0.9428090415790946	0.01399720002847383
9.479141041113804	0.9428090415790943	0.014143010302778073
9.529022188252101	0.942809041579095	0.014244985867798673
9.57890553600912	0.9428090415790958	0.014307356686160495
9.628791151754276	0.9428090415790966	0.014344838506629785
9.678677518033219	0.942809041579097	0.014379280215941426
9.72856894149474	0.9428090415790962	0.01442896619336822
9.778468741922069	0.9428090415790962	0.014498892793868403
9.828365400038876	0.9428090415790966	0.01458529097305722
9.878249913769698	0.9428090415790973	0.01467606697411616
9.928144589030333	0.9428090415790976	0.014769999891859564
9.97803355109181	0.9428090415790982	0.014867270289337276
10.02791483466613	0.9428090415790973	0.014979021619455838
10.077810106200905	0.9428090415790988	0.015114256669839758
10.127697511639886	0.9428090415790988	0.015273353544527085
10.177580731699386	0.9428090415790996	0.015446912614623068
10.227466115102796	0.9428090415791005	0.015618435049080835
10.277349833559368	0.9428090415790988	0.015773581822118823
10.327236330943535	0.9428090415790996	0.0158968989550966
10.377118354392776	0.9428090415791005	0.015984731720527987
10.4270018816845	0.942809041579102	0.01603257025051342
10.47689269608095	0.9428090415791032	0.01604591680986652
10.52677774248012	0.9428090415791038	0.016028197491438682
10.57666905637622	0.9428090415791035	0.01599570402722968
10.626576750340838	0.9428090415791032	0.015967313756508044
10.67646874118896	0.9428090415791023	0.015964122482938273
10.726370245376048	0.9428090415791028	0.016000875391547417
10.776269471235084	0.9428090415791035	0.016076682685576067
10.82616863744049	0.9428090415791038	0.016179491920258002
10.876066827932389	0.9428090415791028	0.01628739291237247
10.9259579628632	0.9428090415791038	0.01638521828271553
10.97585856819847	0.9428090415791051	0.016465292868396195
11.025758912811844	0.9428090415791046	0.016534744949906092
11.075644200386614	0.9428090415791046	0.016608138462251308
11.125543248232443	0.9428090415791055	0.01669865608065569
11.175439800919673	0.9428090415791058	0.016813536153929467
11.225328385648528	0.9428090415791074	0.01694685860406925
11.275227562043982	0.9428090415791068	0.01709084210307209
11.325114160447287	0.9428090415791065	0.01723312859661675
11.37500939760757	0.9428090415791062	0.017371306511725998
11.424907153546291	0.9428090415791055	0.01750080579813622
11.47479604300203	0.9428090415791055	0.017623774269674108
11.52468876917467	0.9428090415791055	0.017736445076844503
11.574583673474125	0.9428090415791042	0.017834282910109293
11.62447609242927	0.9428090415791051	0.017912557199000007
11.674369894851717	0.9428090415791042	0.01796608396793862
11.724265631442366	0.9428090415791028	0.017993605732990626
11.774165380766409	0.9428090415791035	0.01798953372861406
11.824057675669359	0.9428090415791012	0.01795116609533868
11.873952476737188	0.9428090415791015	0.017872041431803425
11.923840874393994	0.9428090415791005	0.01775428389498973
11.973736256235371	0.9428090415791008	0.017606765302368113
12.023637115092589	0.9428090415791012	0.017449591771334254
12.073539306595464	0.9428090415791023	0.01730924203258136
12.123427630106793	0.9428090415791023	0.017207762465141822
12.173326110608825	0.9428090415791015	0.017157911775537393
12.223226674424993	0.942809041579102	0.017151144149460167
12.273116612084259	0.9428090415791035	0.017170397582019645
12.323006782939137	0.9428090415791035	0.017189240154489232
12.372897015004323	0.9428090415791035	0.017191153331356148
12.422791770094861	0.9428090415791042	0.017168010822691586
12.47268771595589	0.9428090415791042	0.017122735863356685
12.522581579690202	0.9428090415791042	0.017064749926349192
12.572464901129905	0.9428090415791058	0.017000447482532013
12.622357319752243	0.9428090415791051	0.01693946296948151
12.672240645505717	0.9428090415791046	0.016880426556304992
12.722134522374507	0.9428090415791042	0.016830740500761148
12.772017578341648	0.9428090415791042	0.01678876500593961
12.821909726775841	0.9428090415791042	0.016760444861810882
12.871807876468308	0.9428090415791065	0.016743129046078758
12.921708875983944	0.9428090415791077	0.016736093067927407
12.971603978546685	0.9428090415791082	0.016738227498601075
13.021502468695944	0.9428090415791074	0.016751949023198036
13.071396625517613	0.9428090415791062	0.016783253101653045
13.12129362093417	0.9428090415791058	0.0168359568349381
13.171187358791471	0.9428090415791058	0.016912252135686263
13.22108052672164	0.9428090415791062	0.01700462825769712
13.270973202356398	0.9428090415791055	0.017101609936026496
13.32086427084517	0.9428090415791058	0.017191652248666988
13.370752467833476	0.9428090415791062	0.01727082904444401
13.420639501352467	0.9428090415791068	0.017346107998622396
13.470532608349973	0.9428090415791094	0.017430962443976353
13.520428778810178	0.9428090415791104	0.01754368474928782
13.570314788772446	0.9428090415791104	0.017687791365208125
13.620199935211353	0.9428090415791112	0.0178608244757106
13.670097059137392	0.9428090415791104	0.018046060104284542
13.71998540242583	0.9428090415791108	0.01822213473583459
13.769868780541703	0.9428090415791104	0.01836859467081292
13.819767578952225	0.94280904157911	0.01847556421066266
13.869665189893148	0.9428090415791097	0.01853831135289347
13.919552660361587	0.94280904157911	0.01855710590726502
13.969448751380474	0.9428090415791088	0.01854217927139227
14.01933591150543	0.9428090415791097	0.018504128036575057
14.069221532348285	0.942809041579112	0.018460466827090547
14.11911626896264	0.9428090415791108	0.018424754388307377
14.16901395284351	0.942809041579112	0.01841185620676255
14.218909973224198	0.9428090415791127	0.01842505513554471
14.268805126293342	0.9428090415791135	0.018467241559440274
14.318698527962265	0.9428090415791139	0.018530232228445992
14.368595940154497	0.9428090415791135	0.01860986093549379
14.418495256009557	0.9428090415791147	0.01870328904400458
14.468397585425846	0.9428090415791157	0.018812038288617633
14.51829291820553	0.9428090415791163	0.018941475218041025
14.568191950993171	0.942809041579117	0.019090601653760912
14.618086295531828	0.942809041579115	0.019254124071876544
14.667985472048008	0.942809041579115	0.01941770532450074
14.717880651193157	0.9428090415791157	0.019567538662362827
14.767770337943796	0.9428090415791154	0.019693110011166456
14.817665444418541	0.9428090415791163	0.019793124984556473
14.86756444178357	0.9428090415791163	0.01987793848459958
14.91745679311962	0.9428090415791163	0.019959394908140714
14.967352950290993	0.9428090415791157	0.02005138974081997
15.017243307313436	0.9428090415791163	0.020157595425521223
15.067131464175928	0.9428090415791144	0.0202790554319185
15.11702338414804	0.9428090415791127	0.020407090070148123
15.166912384137296	0.942809041579112	0.020532841802729428
15.21681134267677	0.9428090415791127	0.02064514530603292
15.266705364018213	0.9428090415791124	0.020735364202873523
15.316593823373523	0.9428090415791124	0.020798038949204314
15.366480197247636	0.942809041579112	0.020831893511666786
15.416378101159236	0.9428090415791135	0.02084581154809158
15.466273246428859	0.9428090415791139	0.02085119988305016
15.516169908212309	0.9428090415791144	0.020865669070352512
15.566059929042359	0.942809041579115	0.02090131808804364
15.615956082323319	0.942809041579115	0.020965143344248826
15.665845013139228	0.9428090415791147	0.021052448877497933
15.715736674567864	0.9428090415791163	0.021151454101316042
15.765628299623852	0.9428090415791144	0.021247906203225465
15.815515325886155	0.9428090415791144	0.021330891004738894
15.865407792482014	0.9428090415791154	0.021400096433337804
15.915303407540334	0.942809041579117	0.021455172251299854
15.96518989140122	0.9428090415791163	0.021501672264193732
16.015082064403956	0.9428090415791163	0.021539062803704614
16.064971233445387	0.9428090415791154	0.021565470514124625
16.11486412028906	0.9428090415791163	0.02157538327616178
16.164752194233838	0.942809041579117	0.021565514742904975
16.2146464853458	0.9428090415791166	0.02153926324308984
16.264536682395004	0.9428090415791157	0.021504144639851914
16.314433514128275	0.9428090415791166	0.021475260591288695
16.364328653271773	0.9428090415791166	0.021465580540238543
16.41422130570104	0.9428090415791174	0.02149069865078313
16.464113231338455	0.9428090415791189	0.02155827230620382
16.514004468345057	0.9428090415791197	0.021673603961769334
16.563899655331532	0.94280904157912	0.021833214027411944
16.613793606315152	0.94280904157912	0.022028303360738265
16.663685980950916	0.9428090415791216	0.022243389976093236
16.71357963285157	0.9428090415791213	0.02246259308258371
16.763471834240498	0.9428090415791216	0.0226720752302375
16.81336185370611	0.9428090415791204	0.022864408635464083
16.863264657606123	0.94280904157912	0.02304480058407493
16.913152277692873	0.94280904157912	0.023221281219332857
16.96303909296467	0.9428090415791216	0.023406634454123963
17.012937156734033	0.9428090415791216	0.023606739890332455
17.06282456612008	0.9428090415791224	0.023820134818917864
17.112711896819004	0.9428090415791213	0.024037318563605213
17.162598217965428	0.9428090415791219	0.024245773989822465
17.21249710842927	0.9428090415791213	0.024435776117891016
17.262387200468794	0.9428090415791209	0.02460070113523145
17.31227388856786	0.9428090415791219	0.02474247397024729
17.362160422067568	0.9428090415791228	0.024862869352398377
17.412058268348172	0.9428090415791216	0.024967788066317647
17.461958934225446	0.9428090415791224	0.02505886656687676
17.511855643808218	0.9428090415791228	0.025138462625580907
17.561753891094494	0.9428090415791233	0.025207807644080555
17.611652381819205	0.9428090415791239	0.02526862528166764
17.66153734569914	0.9428090415791243	0.025325090474918512
17.711428846268536	0.9428090415791246	0.02538033972697346
17.76132367115517	0.9428090415791266	0.0254417338632488
17.811219125617885	0.9428090415791246	0.025512303497345717
17.86111153641226	0.9428090415791246	0.025600640934484005
17.911002534778216	0.9428090415791246	0.025710076915190415
17.96088529241336	0.9428090415791263	0.02584202481140459
18.010771579423313	0.9428090415791266	0.025990754054890194
18.06067003408681	0.9428090415791269	0.026144545264761506
18.110557850115146	0.9428090415791275	0.026285687390650406
18.160454399955576	0.9428090415791278	0.026396606516583303
18.21033878723824	0.9428090415791266	0.026467425264744607
18.260228888652275	0.9428090415791266	0.02649707919215603
18.3101138865146	0.9428090415791266	0.026496581749240772
18.360001391121948	0.9428090415791275	0.026481765481642435
18.409893738669677	0.9428090415791275	0.026469989982073568
18.45978024927713	0.9428090415791255	0.026473583641054566
18.509671476183772	0.9428090415791246	0.026497516037197456
18.559564819818625	0.9428090415791239	0.026541603941179916
18.609455302895984	0.9428090415791255	0.02659924701517482
18.65934136849121	0.9428090415791263	0.026665898316378864
18.709234340930657	0.9428090415791252	0.026735925166145275
18.759132487873238	0.9428090415791233	0.026808339983780904
18.80902928593055	0.9428090415791239	0.02687861220684237
18.858917786306545	0.9428090415791239	0.026947646983254473
18.908807819255713	0.9428090415791246	0.02701491409808876
18.958695849443412	0.9428090415791243	0.02708049054575253
19.008584811092923	0.9428090415791252	0.027144068934779914
19.058472783871586	0.9428090415791239	0.027201917245276094
19.108363263996562	0.9428090415791239	0.027251217991503606
19.158251681950674	0.9428090415791233	0.027284741396378636
19.20814113610407	0.9428090415791228	0.027302584988561713
19.258027386492607	0.9428090415791233	0.027303706589654208
19.307921981816396	0.9428090415791236	0.027296141065868664
19.357808086234144	0.9428090415791246	0.02728500323239461
19.407697710193933	0.9428090415791236	0.027275859867508884
19.457587914595884	0.9428090415791224	0.027266540247425572
19.507483050628014	0.9428090415791228	0.027248875131429918
19.5573745263342	0.9428090415791228	0.02721222529748517
19.607265512046332	0.9428090415791233	0.0271451537014974
19.65715889104193	0.9428090415791236	0.027046338455827223
19.70704964987899	0.9428090415791216	0.026919838532725504
19.75694375390589	0.9428090415791219	0.026781423196422564
19.80683720162789	0.9428090415791216	0.026648710995663103
19.856730202218174	0.9428090415791213	0.02653994084157567
19.906620805923485	0.9428090415791219	0.026468945884795477
19.95651246207712	0.9428090415791224	0.026442831105900462
20.006402367655394	0.9428090415791193	0.02646240848686441
20.056293154195853	0.942809041579118	0.026520937393776853
20.106184731625017	0.9428090415791186	0.02660945712337951
20.156076216604188	0.942809041579117	0.026713923294519142
20.205969505950385	0.9428090415791163	0.026824385069317235
20.25585727909343	0.9428090415791157	0.026931266993523936
20.305744386065722	0.942809041579115	0.027032504374761724
20.355633232191423	0.9428090415791157	0.02712882679480448
20.405521199621898	0.942809041579117	0.027221965949834594
20.455410345420454	0.942809041579117	0.02731401401372542
20.505295463415305	0.9428090415791166	0.027401904237141488
20.555185304635877	0.9428090415791163	0.027484361998132617
20.605073071132992	0.9428090415791177	0.02755645728087294
20.65496543962908	0.9428090415791163	0.027620769659885885
20.704851963510016	0.9428090415791166	0.027681514594695953
20.754741169210405	0.9428090415791144	0.027748589014205106
20.804629983182032	0.9428090415791139	0.027829900505729616
20.854520605677646	0.9428090415791144	0.02792972818102786
20.904410145989466	0.942809041579113	0.028045442305983083
20.954300365792946	0.9428090415791127	0.028166760572706527
21.00418927139996	0.9428090415791139	0.028283295240411097
21.054080463455886	0.942809041579115	0.028384085623760717
21.10397371732101	0.942809041579113	0.02846440061193626
21.153864936290972	0.9428090415791127	0.028523207668167665
21.203758063229472	0.9428090415791127	0.02856708836446222
21.253649506697535	0.9428090415791139	0.02860385621974625
21.30353864124044	0.9428090415791135	0.028642399839330538
21.353427098638154	0.942809041579113	0.02869140952758981
21.403315492525696	0.9428090415791147	0.028753703099228117
21.45320701265332	0.9428090415791139	0.02882864057506812
21.503093745888616	0.9428090415791144	0.028905709694593634
21.552983351404148	0.9428090415791117	0.02897494738548234
21.602870424037366	0.942809041579112	0.029021671610701075
21.652761054018182	0.9428090415791124	0.02903897109303283
21.702650821453787	0.9428090415791135	0.029023649888782345
21.75254470000617	0.9428090415791135	0.02898179797464828
21.802438042468225	0.9428090415791139	0.028923226284534365
21.852329822059538	0.9428090415791135	0.028859140724862467
21.90222347541798	0.9428090415791139	0.028800304834414894
21.95211570233133	0.9428090415791127	0.028750670904685586
22.00200869933473	0.9428090415791139	0.02871344733307916
22.05190296547998	0.942809041579115	0.02869061778839433
22.101797652378934	0.942809041579115	0.02868598035219231
22.15169494430824	0.9428090415791166	0.028705406445339497
22.201591441941396	0.9428090415791174	0.02875404068547801
22.251483952115922	0.9428090415791186	0.028835565105376954
22.301379447587383	0.9428090415791193	0.02894688054461844
22.35127301621204	0.9428090415791189	0.029081896149722716
22.40116757934292	0.9428090415791186	0.029227460061964864
22.451059048512626	0.942809041579118	0.029371868657591296
22.500955708560262	0.9428090415791193	0.029500349068692276
22.550845321419533	0.9428090415791189	0.02960468771180398
22.600741497804904	0.9428090415791189	0.02967916056812746
22.65063241468733	0.94280904157912	0.029725971597015226
22.700522481894644	0.9428090415791204	0.02975257986472822
22.750414017508497	0.9428090415791204	0.02976974985356988
22.800314898958696	0.9428090415791216	0.029790399680536657
22.85020490874946	0.9428090415791219	0.029821480632432663
22.90010171370293	0.9428090415791213	0.029866027441028054
22.949997722137052	0.9428090415791213	0.02991806745317109
22.999896902758657	0.9428090415791219	0.02996882937852079
23.049784812256927	0.9428090415791228	0.03000807884430531
23.099682736234573	0.9428090415791216	0.030030796591526743
23.149581221598094	0.9428090415791209	0.030038539425375245
23.199478918938315	0.9428090415791204	0.030037295762007685
23.249366451943416	0.9428090415791228	0.030038057260543784
23.29926338074894	0.9428090415791228	0.030049006956396226
23.349163834562454	0.9428090415791209	0.030077747690668944
23.399054176146223	0.9428090415791204	0.030125234301655517
23.4489373896684	0.94280904157912	0.03019142571424962
23.49882266106003	0.9428090415791209	0.03027458384642434
23.54871733135386	0.9428090415791219	0.03037418760995821
23.59861153111552	0.9428090415791204	0.03048891982632004
23.648499974997396	0.9428090415791216	0.03061718129842519
23.69838766392415	0.94280904157912	0.03075776816257622
23.74827199202715	0.9428090415791197	0.03090806115522696
23.798167282253615	0.9428090415791186	0.031066235367519592
23.848062140576488	0.942809041579118	0.03122445826475332
23.897957853535623	0.942809041579117	0.031377396055303014
23.947846111927575	0.942809041579118	0.03151625319265373
23.997741100522987	0.9428090415791189	0.03163913353216733
24.047637567312776	0.9428090415791189	0.03174590497265659
24.09754289058606	0.9428090415791177	0.03184430134527703
24.147443044250142	0.942809041579118	0.03194682891889262
24.197341677916533	0.942809041579118	0.03206823419214725
24.247239793367868	0.9428090415791193	0.032222569648044284
24.297142489821987	0.942809041579118	0.03241543865984647
24.347042309468858	0.9428090415791186	0.03264607759950794
24.396937020574214	0.9428090415791166	0.03290250192642067
24.44683731404665	0.9428090415791166	0.033170523670383985
24.49673944727267	0.942809041579117	0.03343464403762121
24.546635550193248	0.942809041579117	0.033683688641338826
24.5965360368807	0.9428090415791177	0.03391229892224916
24.64643785398644	0.942809041579118	0.0341185213167282
24.696339447143046	0.9428090415791193	0.03430558346713678
24.746240225492304	0.9428090415791197	0.034474368962435276
24.79613537340456	0.9428090415791197	0.03462857316720449
24.846035347636562	0.9428090415791197	0.034767798380242965
24.895937434547086	0.9428090415791204	0.03489249012736423
24.94583691834815	0.9428090415791204	0.03500056825586661
24.99573858879891	0.9428090415791193	0.035090287696978244
25.045635575141254	0.9428090415791193	0.03516155072529677
25.09553631116981	0.94280904157912	0.03521487200245353
25.145433198303994	0.9428090415791193	0.03525491840257054
25.19532903008466	0.9428090415791186	0.035284882112807024
25.245221146956656	0.9428090415791189	0.035309162610731
25.29511686685385	0.9428090415791186	0.03532973853043884
25.3450216698714	0.942809041579118	0.03534620408631089
25.394912592368087	0.9428090415791193	0.03535480320002421
25.44480163635485	0.9428090415791177	0.035353453930061285
25.494688141719223	0.942809041579118	0.03534476542652085
25.54458660061832	0.942809041579118	0.03533521567017001
25.594487718557016	0.9428090415791177	0.03533659484748458
25.644380919906506	0.94280904157912	0.03536022882901518
25.69426450174556	0.9428090415791186	0.03541632241302233
25.744151384888692	0.9428090415791166	0.03550755180103817
25.79405291109132	0.9428090415791166	0.03562936908217662
25.843952093074844	0.9428090415791157	0.03576945134432189
25.893848005586737	0.942809041579115	0.035912283634983964
25.943730383656767	0.9428090415791154	0.03604287576090157
25.993621237102502	0.9428090415791157	0.03615052445554519
26.043512388585093	0.9428090415791154	0.0362299308205444
26.09340393914036	0.9428090415791157	0.0362801664797744
26.1432978201829	0.9428090415791166	0.03630870772314502
26.193189382610292	0.942809041579117	0.03632228959234619
26.243074263491337	0.9428090415791174	0.03633142164991491
26.292962661420937	0.9428090415791166	0.03634382502610058
26.342857709732417	0.9428090415791163	0.036364894812711546
26.39273996656838	0.9428090415791166	0.03639500138690279
26.442623702600137	0.9428090415791174	0.03643325447847805
26.49251378183633	0.9428090415791177	0.03647911842580003
26.542401154727514	0.9428090415791174	0.036530641893092575
26.59229042603511	0.9428090415791163	0.03659054259630038
26.642176105751552	0.942809041579117	0.036658501002968386
26.692066007819626	0.942809041579117	0.036736185292022744
26.741948930430947	0.942809041579118	0.036818156170617976
26.791837001695857	0.9428090415791177	0.036898876354131235
26.841724378478773	0.942809041579117	0.03696971536611346
26.891621514289493	0.942809041579115	0.03702348904620913
26.941509428653248	0.9428090415791163	0.0370576000305349
26.991400167741297	0.9428090415791166	0.03707407817651493
27.041290410666868	0.9428090415791157	0.03708101682792528
27.09118474714679	0.9428090415791135	0.03708687487521777
27.141076083195962	0.9428090415791135	0.03710124506081556
27.190971720887724	0.9428090415791147	0.037128014289826115
27.240861655015973	0.942809041579115	0.03716693067104736
27.29074831150186	0.9428090415791157	0.03721299602948005
27.340637284164067	0.9428090415791157	0.03725843824661559
27.39053196705947	0.942809041579115	0.03729672981843771
27.44043196961623	0.9428090415791147	0.037320538225914364
27.49033756829377	0.9428090415791157	0.03732994349481978
27.54023075648489	0.9428090415791147	0.037328342441376165
27.59012778680807	0.942809041579113	0.03732754241531786
27.640025467007515	0.9428090415791135	0.03733920747381048
27.68993199072775	0.942809041579112	0.03737644611645591
27.73982884902995	0.942809041579112	0.03744651178701611
27.789725630976704	0.9428090415791135	0.03755161563108635
27.839623934279945	0.942809041579113	0.03768753002127555
27.8895233267309	0.9428090415791139	0.03784611990905749
27.939424654460808	0.942809041579115	0.038018987870448835
27.989326133565374	0.942809041579115	0.03819754485272004
28.039226081059983	0.9428090415791166	0.03837710926853316
28.089126016305872	0.9428090415791154	0.03855174199529037
28.139028022132536	0.942809041579115	0.0387170197533586
28.18892292096884	0.9428090415791144	0.038866093407992075
28.23882482558529	0.9428090415791127	0.038991598972981184
28.288728486043915	0.9428090415791127	0.03908675653753856
28.338632974821792	0.9428090415791117	0.03914632955414136
28.388534606529994	0.9428090415791127	0.039171991460044936
28.438432510319643	0.9428090415791135	0.03916664128287262
28.48832960817463	0.942809041579113	0.03914095135571699
28.538229443879736	0.942809041579112	0.03910450786097399
28.588120230592448	0.942809041579112	0.03906984297853145
28.638016349255132	0.9428090415791117	0.039044392465753336
28.68790795616843	0.942809041579112	0.03903247704732045
28.73779518573324	0.9428090415791127	0.03903104739821965
28.78769091518771	0.9428090415791127	0.039034098330094295
28.83759454653708	0.942809041579113	0.039032262075897974
28.88748640947152	0.9428090415791144	0.03901598637613199
28.937375169556265	0.942809041579113	0.03898075629292265
28.98726277752413	0.9428090415791139	0.03892824933684482
29.037163988646892	0.9428090415791124	0.038866111459790076
29.087051816059883	0.9428090415791112	0.03880354726188093
29.136943805754473	0.9428090415791117	0.03875023482024786
29.18682440657767	0.9428090415791104	0.03871183855616769
29.23671614504001	0.9428090415791097	0.038689945718503385
29.286601952449633	0.94280904157911	0.03868110594446101
29.336486864704845	0.9428090415791117	0.038677543427122235
29.386368560689938	0.9428090415791104	0.03867412173419083
29.43626322583992	0.9428090415791124	0.038666068034455964
29.486156280775347	0.9428090415791124	0.03865327084939292
29.536043240183115	0.942809041579112	0.03863525010489254
29.5859325860247	0.942809041579113	0.038614523277523856
29.6358183135294	0.9428090415791127	0.03859199707451488
29.685712910432414	0.9428090415791127	0.03857023251401948
29.735602441432235	0.9428090415791127	0.0385509281636266
29.78549073374848	0.9428090415791135	0.03853438197565231
29.83538072330615	0.9428090415791139	0.03852485439837151
29.885277611656853	0.942809041579113	0.03852558055338128
29.935171204523456	0.9428090415791127	0.03854428527824977
29.985072182187903	0.9428090415791135	0.03858713532118053
30.03497380172906	0.942809041579113	0.03866159308446561
30.084859731986285	0.9428090415791139	0.03876917795172831
30.134758906169736	0.942809041579113	0.03890852221968465
30.184655186475858	0.9428090415791117	0.039070255056098555
30.23455879494273	0.9428090415791117	0.03923898675993004
30.284446173585337	0.942809041579112	0.03939928335086
30.33433812107822	0.94280904157911	0.03953598032199807
30.384227657726882	0.9428090415791094	0.03964092372071706
30.434113530934336	0.9428090415791077	0.03971184846512819
30.484007050468673	0.9428090415791077	0.039756405658209315
30.533903391267582	0.9428090415791065	0.03978402474530025
30.58379873431369	0.9428090415791062	0.03980512069519605
30.63369163800313	0.9428090415791051	0.039828623134508065
30.68359241684925	0.9428090415791038	0.03985909112555326
30.73348616130181	0.9428090415791055	0.03989861993166566
30.783382700792814	0.9428090415791046	0.03994478689419548
30.83327922073986	0.9428090415791051	0.039997077296651425
30.883176468030637	0.9428090415791051	0.040052896847356724
30.933073465825753	0.9428090415791046	0.04011362236073766
30.982970473850216	0.9428090415791055	0.04018065467392852
31.032868072799406	0.9428090415791055	0.04025756694434128
31.082765703655767	0.9428090415791062	0.04034752592362424
31.132661375852297	0.9428090415791051	0.04045169649022647
31.182559688828224	0.9428090415791046	0.04057105470701818
31.232458760364477	0.9428090415791028	0.04070326497797185
31.282359051350955	0.9428090415791012	0.04084698463996612
31.33225810657233	0.9428090415791008	0.0410002705722846
31.382160502078804	0.9428090415791012	0.04116482272825342
31.432062646356503	0.9428090415791008	0.041341556677182326
31.48195597862589	0.9428090415791	0.041533701050894684
31.53185009052176	0.9428090415790996	0.041741313179820064
31.581753638451854	0.9428090415790996	0.04196072519051886
31.631649240838165	0.9428090415790993	0.04218383935032564
31.68155146204145	0.9428090415791	0.042397467083420466
31.731447219111192	0.9428090415791005	0.04259036469971086
31.78134507353602	0.9428090415791028	0.042752332335008275
31.83123721813913	0.9428090415791028	0.04288120703564555
31.881128224132922	0.9428090415791042	0.042979551376235596
31.93101819515811	0.9428090415791038	0.04305732867066072
31.980911059648754	0.9428090415791042	0.043127265788549356
32.03080216256271	0.9428090415791042	0.04320155358414574
32.08069290786296	0.9428090415791051	0.04329061799302191
32.13058241321764	0.9428090415791062	0.04339779882380666
32.18047248135985	0.9428090415791068	0.04352351251757021
32.23036433451783	0.9428090415791077	0.043660817393632215
32.280251970131104	0.9428090415791062	0.04380283099315579
32.330138223119626	0.9428090415791068	0.04393970927824098
32.38002727401878	0.9428090415791065	0.044065699714609705
32.42991725814596	0.9428090415791062	0.044175878110557384
32.47980318215767	0.9428090415791074	0.04426807002209643
32.52968623704176	0.9428090415791065	0.04434342933207625
32.5795718320556	0.9428090415791065	0.04440167021216367
32.629462395662635	0.9428090415791074	0.04444394447782486
32.679351196662886	0.9428090415791088	0.04446743598059114
32.7292466781901	0.9428090415791082	0.044473457484032045
32.77913619720014	0.9428090415791085	0.04446244453284819
32.82903469635718	0.9428090415791082	0.044440860822979905
32.878925458096155	0.9428090415791082	0.04441581078938502
32.928819566856255	0.9428090415791085	0.0443968187475053
32.97871030525885	0.94280904157911	0.04439142083947671
33.02860893276174	0.9428090415791112	0.04440365230726198
33.07849985338798	0.9428090415791112	0.04443302149586533
33.12839870664195	0.9428090415791112	0.044475077109095255
33.17829620014646	0.9428090415791127	0.04452334797870096
33.22819203076833	0.9428090415791127	0.04457357439641062
33.27808758358171	0.9428090415791135	0.04462406409292492
33.32798624753987	0.9428090415791117	0.04467731883700904
33.377888697915	0.9428090415791135	0.04473961440348499
33.427789008816085	0.9428090415791144	0.04482038049726111
33.477680888601185	0.9428090415791135	0.04492610618957252
33.527578075442726	0.9428090415791135	0.04506468299565222
33.57747476472118	0.942809041579113	0.04523389674550641
33.62737397696049	0.9428090415791127	0.045429323506685264
33.67727046754175	0.942809041579113	0.04563764561790608
33.7271727694623	0.9428090415791139	0.04584701101975655
33.777061131621394	0.9428090415791166	0.046042176697356316
33.82695969324866	0.9428090415791166	0.04621642356129903
33.8768510823906	0.9428090415791154	0.04636369223943223
33.92674900962943	0.942809041579115	0.046485493088723566
33.97664114597883	0.9428090415791154	0.04658389517637342
34.026536209751505	0.942809041579115	0.04666334458334554
34.07642811542969	0.942809041579115	0.04672795018512688
34.12632047828091	0.9428090415791166	0.046780657387235046
34.17621263411405	0.9428090415791163	0.046825389881528096
34.2261041592541	0.9428090415791163	0.046866088782394615
34.27599794142905	0.9428090415791177	0.046908670051895286
34.32588982124873	0.9428090415791189	0.04696035276447262
34.375782694515934	0.9428090415791197	0.047026653696953226
34.42567590553206	0.94280904157912	0.04711309202785862
34.475570556782245	0.9428090415791204	0.047218557168162416
34.525463552922176	0.94280904157912	0.04733961583542317
34.57535712290943	0.94280904157912	0.04746716387727101
34.62525100098924	0.9428090415791197	0.047592230945227895
34.6751436896684	0.94280904157912	0.047704838453534314
34.725037052220266	0.9428090415791197	0.04779956435897071
34.77493333224907	0.9428090415791197	0.047874408599028424
34.824830104543636	0.9428090415791197	0.04793356839202476
34.87472899125152	0.942809041579118	0.04798502070914354
34.924625829178204	0.9428090415791186	0.04803694701689899
34.97452404405877	0.9428090415791193	0.04809904621275269
35.02441307759522	0.9428090415791186	0.04817327403691323
35.07430584396922	0.9428090415791189	0.04825972509880727
35.12420036928315	0.9428090415791197	0.04835157304591916
35.17409883073444	0.9428090415791197	0.0484420070148595
35.22398628832652	0.9428090415791193	0.04852238291168954
35.273881636091375	0.9428090415791189	0.04858951545522029
35.32377781995296	0.9428090415791189	0.04864377092548006
35.37367761037034	0.9428090415791189	0.048689335878007514
35.42357488982223	0.942809041579118	0.04873169973637128
35.47346946576094	0.942809041579118	0.04877625895217107
35.52336439084795	0.942809041579118	0.048827665983449765
35.57326127793239	0.9428090415791197	0.04888717178199815
35.62315427775948	0.9428090415791209	0.04895500532730592
35.67304790584912	0.9428090415791224	0.04903003614896463
35.722945780586095	0.9428090415791228	0.04911032215185678
35.77284337017036	0.9428090415791233	0.04919487732292012
35.822738233994315	0.9428090415791233	0.049280165678247057
35.872631485058456	0.9428090415791246	0.049365104165146834
35.92252487891058	0.9428090415791246	0.04944355017414845
35.972420482025115	0.9428090415791252	0.04951066766410731
36.02231227218656	0.9428090415791252	0.04955610085119509
36.07220802849259	0.9428090415791239	0.04957240824554273
36.12209909629439	0.9428090415791255	0.049550530492104235
36.171996086409465	0.9428090415791259	0.049487890216136636
36.22189067323245	0.9428090415791255	0.04938561877796148
36.27178708007951	0.9428090415791255	0.049252670728445885
36.32168433064197	0.9428090415791255	0.04910256603757114
36.371581160956495	0.9428090415791255	0.04895035911828234
36.42147600224231	0.9428090415791255	0.048811527846302764
36.471370155157096	0.9428090415791252	0.04869499488061526
36.52126359990649	0.9428090415791246	0.04860549935113682
36.57115720221997	0.9428090415791243	0.048541088004463454
36.62105389456983	0.9428090415791243	0.04849534402773789
36.67094610215089	0.9428090415791259	0.048461674617873984
36.720837941771926	0.9428090415791252	0.0484348251212653
36.77073008014936	0.9428090415791263	0.04841371446301289
36.82062633057076	0.9428090415791246	0.048397689027982964
36.87051722782682	0.9428090415791246	0.04839116564312657
36.92041301516642	0.9428090415791255	0.048396462239047255
36.97030470512313	0.9428090415791266	0.048416151737458134
37.020196797994025	0.9428090415791252	0.04845024196327794
37.070089324423506	0.9428090415791236	0.04849777814715645
37.1199827348994	0.9428090415791233	0.04855628049819425
37.169870972211875	0.9428090415791228	0.048622533441012666
37.21976692624133	0.9428090415791243	0.04869579279289885
37.26965821022438	0.9428090415791239	0.048772870473055265
37.3195498635918	0.9428090415791252	0.04885503056933025
37.36943797082436	0.9428090415791259	0.048940264705055386
37.41933096367905	0.9428090415791255	0.0490287910513072
37.46923483902815	0.9428090415791252	0.049115433597601205
37.51912745850192	0.9428090415791259	0.04919639070019418
37.56902408501166	0.9428090415791275	0.049267063390139025
37.61892446434929	0.9428090415791275	0.04932516346887401
37.668823745477304	0.9428090415791266	0.04937365619957664
37.718720801626255	0.9428090415791266	0.049418548474672405
37.76861670940921	0.9428090415791259	0.049470512922212294
37.81851074038236	0.9428090415791252	0.04953930924451426
37.86840966601357	0.9428090415791252	0.049633095889067856
37.918302753422694	0.9428090415791246	0.04975349244808056
37.96819496418939	0.9428090415791263	0.04989649965630578
38.01808893019111	0.9428090415791263	0.05005251743143443
38.06798527265804	0.9428090415791266	0.05020880074353337
38.11788271001975	0.9428090415791252	0.05035330480759466
38.16778185616739	0.9428090415791255	0.05047416488950767
38.21767674179473	0.9428090415791269	0.05056726437397526
38.26757446711549	0.9428090415791269	0.050631102945722206
38.31747095715963	0.9428090415791275	0.05067101792538758
38.36736930887752	0.9428090415791266	0.05069272743926135
38.41726593519405	0.9428090415791278	0.05070458498863949
38.46716217582049	0.9428090415791281	0.05071276799972668
38.51705999419505	0.9428090415791286	0.05072349016405431
38.56695998028178	0.9428090415791298	0.05073976361759052
38.61685408780666	0.9428090415791286	0.05076311865657952
38.66674613016952	0.9428090415791286	0.05079733381457479
38.71663765216351	0.9428090415791305	0.05084503719199503
38.76653309544084	0.9428090415791316	0.05091010051368562
38.81642146592608	0.9428090415791321	0.05099402710032938
38.86631511411746	0.9428090415791313	0.05109679858159704
38.916202975032434	0.9428090415791308	0.051215115424547576
38.96609615147833	0.9428090415791321	0.0513426392396397
39.0159880341183	0.9428090415791325	0.05147340143293143
39.06588128532204	0.9428090415791328	0.05160100716274527
39.11577276177787	0.9428090415791339	0.05172402215711032
39.165666464527575	0.9428090415791328	0.05184271661709035
39.21555780383638	0.9428090415791331	0.051961969876735604
39.26545115577089	0.9428090415791328	0.05208598012297382
39.315342614054394	0.9428090415791339	0.05221883233241005
39.365237396760485	0.9428090415791348	0.05235987308544374
39.41512930233839	0.9428090415791331	0.052504510620779876
39.465022389782916	0.9428090415791313	0.0526449659987864
39.51491444915779	0.9428090415791305	0.05276915285070807
39.56481173954957	0.9428090415791298	0.05286873561241541
39.614708147758805	0.9428090415791289	0.05293455032724265
39.66460693817749	0.9428090415791293	0.05296720538792204
39.714503703148175	0.9428090415791313	0.05296818091096799
39.76440263552813	0.9428090415791293	0.05294886750772287
39.814299786107206	0.9428090415791308	0.05291842478598191
39.86420089052516	0.9428090415791313	0.052890469978515084
39.91409623957611	0.9428090415791335	0.052871925049359315
39.963993719109965	0.9428090415791335	0.05286964889840698
40.0138865289822	0.9428090415791355	0.05288624605625374
40.06378752207743	0.9428090415791361	0.05291987407114878
40.11368079164538	0.9428090415791375	0.052970591933630275
40.16358003963428	0.9428090415791361	0.05303508723437269
40.213473119614775	0.9428090415791367	0.05311328810184025
40.263367735589576	0.9428090415791367	0.05320181983145632
40.31325968074296	0.9428090415791375	0.05329692323877709
40.36315064854967	0.9428090415791367	0.05339458956202344
40.413041163066005	0.9428090415791361	0.05348795937455071
40.46293157470026	0.9428090415791358	0.053572704115863616
40.51282226774097	0.9428090415791367	0.05364422014781496
40.56271511264959	0.9428090415791378	0.0537048705656908
40.61260455612399	0.9428090415791387	0.05375756985682411
40.66249722310212	0.9428090415791387	0.05381213348925747
40.71239179143046	0.9428090415791375	0.05387699367790977
40.76228312000433	0.9428090415791375	0.05396214920838377
40.81217078757072	0.942809041579137	0.05407300086900335
40.86205959162505	0.9428090415791394	0.05421115799080284
40.91195342456868	0.9428090415791397	0.05437331889476463
40.96184636952208	0.9428090415791394	0.054551072886730695
41.01174214291998	0.9428090415791397	0.054736252085594427
41.06163294287242	0.942809041579141	0.05492026276094077
41.111525746074584	0.9428090415791405	0.055101120588554854
41.16141668169975	0.9428090415791401	0.0552781362866132
41.21131330632833	0.942809041579139	0.055456707157001954
41.26121069005932	0.9428090415791394	0.055641475770574836
41.31110472990265	0.9428090415791397	0.05583730566014943
41.36099614747816	0.9428090415791397	0.0560451714153622
41.41088681316654	0.942809041579139	0.056262531180288546
41.46077708232704	0.9428090415791378	0.056484046781581185
41.510668472846454	0.9428090415791378	0.056701842473570074
41.56055992446812	0.9428090415791375	0.05690897360114708
41.610453112269425	0.9428090415791378	0.057098833167469075
41.66034868459396	0.942809041579137	0.057267601717578616
41.710243904286344	0.9428090415791367	0.05741167575905943
41.76013580348073	0.9428090415791358	0.05753000119854143
41.81002741257249	0.9428090415791367	0.05762260371174283
41.85991931165202	0.942809041579137	0.057688112831634566
41.90981286464988	0.9428090415791355	0.05772866911337591
41.95970612615929	0.9428090415791361	0.057745931763663175
42.00960290556405	0.942809041579137	0.057747022287646894
42.05950282008177	0.9428090415791358	0.05773849760523204
42.10940251250531	0.9428090415791367	0.05773236719553753
42.1593008904953	0.9428090415791367	0.057738818479402924
42.209202526055876	0.9428090415791351	0.05776840089657533
42.259103400858585	0.9428090415791331	0.0578267815669801
42.3090054791313	0.9428090415791335	0.05791405828473486
42.35890409215778	0.9428090415791331	0.05802380371365762
42.408802338630956	0.9428090415791339	0.05814595623201566
42.45870399475578	0.9428090415791344	0.05826938423684688
42.508603724290616	0.9428090415791351	0.0583821762146516
42.5585053269101	0.9428090415791351	0.058478085155817434
42.60840477472269	0.9428090415791355	0.058555421230371496
42.658304641847494	0.9428090415791351	0.058616812121321325
42.70820322225327	0.9428090415791344	0.05866848899179337
42.758104227530985	0.9428090415791348	0.05871586624532089
42.808005587218446	0.9428090415791358	0.05876408397936246
42.85790457255533	0.9428090415791361	0.05881442248885333
42.90780755578149	0.9428090415791375	0.05886695244550054
42.957702029167244	0.9428090415791381	0.0589168566375071
43.00760306057736	0.9428090415791375	0.05896192928193533
43.05749624088122	0.9428090415791378	0.058999024580272126
43.10739239077597	0.9428090415791375	0.05902734289320189
43.15729071152704	0.9428090415791387	0.05904746954527907
43.20718203182438	0.942809041579139	0.059060065635143315
43.2570810379875	0.9428090415791381	0.05906782504977736
43.30697601590618	0.9428090415791401	0.0590704716543477
43.356872543515145	0.9428090415791401	0.05906929139450491
43.40676661455152	0.9428090415791401	0.059063119258606474
43.45666309647563	0.9428090415791401	0.05905375135123323
43.50656316798852	0.9428090415791394	0.05904246854446954
43.55646068180523	0.942809041579139	0.059033629381027214
43.60635960718093	0.9428090415791394	0.05903172129254758
43.656262266249804	0.942809041579139	0.05904039852111458
43.70616125282542	0.9428090415791401	0.059060372969637794
43.75606010163551	0.9428090415791394	0.059089239717124174
43.805962499041456	0.942809041579141	0.05911971909822712
43.855862205482694	0.942809041579141	0.05914159821314318
43.905762750208325	0.9428090415791394	0.05914503776605173
43.95566271223455	0.9428090415791405	0.05912283576359618
44.00556395611472	0.9428090415791397	0.05907215065356667
44.0554633139667	0.9428090415791394	0.05899782794360057
44.10536237302164	0.942809041579139	0.05890796021924435
44.155262208729944	0.9428090415791381	0.05881680165260726
44.205164516998494	0.942809041579139	0.05873600353201629
44.25506253153649	0.9428090415791375	0.0586791787675767
44.304963021923385	0.9428090415791387	0.05865218907358727
44.35486037306532	0.9428090415791397	0.05865976297134528
44.404761514720114	0.9428090415791397	0.05869941267904788
44.45466089863993	0.9428090415791405	0.05876802511274652
44.50455814107451	0.9428090415791414	0.05886001543797914
44.5544582498309	0.942809041579142	0.0589705491765463
44.60435863614513	0.942809041579142	0.059096007131433065
44.65425365486353	0.9428090415791417	0.059232258561306
44.704150409184265	0.942809041579141	0.05937662519878907
44.75404545301567	0.942809041579141	0.05952417646974305
44.80394313272136	0.942809041579141	0.0596711684175732
44.853841957233435	0.9428090415791401	0.05981193499880851
44.90374364127695	0.942809041579141	0.05994364048747221
44.95364344884579	0.942809041579141	0.06006436380744265
45.00354468945287	0.9428090415791414	0.060174863106481666
45.05344225304879	0.9428090415791417	0.0602782617426782
45.10334219378343	0.9428090415791428	0.060377226751961756
45.15324436526335	0.942809041579142	0.060474564428156206
45.203142086506084	0.942809041579141	0.06056828569003747
45.2530446204226	0.9428090415791401	0.06065569491246058
45.30294700886372	0.9428090415791401	0.060729959123445656
45.352848918190844	0.9428090415791397	0.0607849999920037
45.40275077064765	0.9428090415791397	0.06081646499900712
45.45265207645704	0.942809041579141	0.06082315065510436
45.502552901741375	0.9428090415791417	0.06081047469199537
45.55245367637606	0.9428090415791417	0.0607852590037276
45.602354921635374	0.942809041579142	0.06076024311032999
45.65225262365987	0.9428090415791424	0.06074458994361569
45.70215178544831	0.9428090415791417	0.060748123431038074
45.75204954662465	0.942809041579142	0.060772994108227216
45.80194627810974	0.9428090415791417	0.06081838456115155
45.85184394509783	0.9428090415791428	0.06087758956084027
45.90174836903798	0.942809041579142	0.06094205834549216
45.95164996863135	0.9428090415791432	0.061003371163887044
46.001545577772504	0.9428090415791424	0.06105408132484636
46.05144624333103	0.942809041579142	0.06109093686332605
46.10134618857661	0.9428090415791417	0.06111180173647305
46.15124537154932	0.9428090415791417	0.06111813265003812
46.20114903819992	0.942809041579142	0.0611111865802799
46.25105327715991	0.942809041579142	0.06109375875977675
46.30095837208233	0.942809041579141	0.06106866331961636
46.350857988859275	0.942809041579142	0.061039252038400514
46.400760461512	0.942809041579142	0.06101204730210321
46.45065586487099	0.9428090415791424	0.060991978003848306
46.500558570500225	0.9428090415791447	0.060988239153192875
46.550454749514834	0.9428090415791428	0.061005550894532315
46.6003613342784	0.9428090415791428	0.06104966200634827
46.65026718379349	0.9428090415791428	0.06111958270887122
46.70017340291182	0.9428090415791424	0.06121239502658746
46.7500773166307	0.9428090415791424	0.06131987068433956
46.79997510460219	0.9428090415791414	0.06143247801881124
46.84987787567573	0.9428090415791401	0.06154143846278951
46.89977838715783	0.9428090415791378	0.06163943940768046
46.949684164537885	0.9428090415791375	0.06172511391211825
46.99957928011674	0.942809041579137	0.061799329754770226
47.049477538418834	0.942809041579137	0.061868096921768104
47.09937240171587	0.942809041579137	0.06193652277437528
47.149269950157716	0.9428090415791381	0.06200991419199126
47.199162851498734	0.942809041579139	0.06208876368578356
47.24905928619745	0.9428090415791381	0.062170637055826546
47.29895343638352	0.942809041579137	0.06224956063370066
47.34885247258601	0.9428090415791375	0.06231874509707587
47.3987501811942	0.9428090415791378	0.06237240399516925
47.44864920167672	0.9428090415791375	0.06240732953352327
47.49854906447451	0.942809041579139	0.06242600182492685
47.54844936908459	0.9428090415791375	0.06243147583203107
47.598350092804715	0.9428090415791358	0.062430499752637335
47.64825086740402	0.9428090415791355	0.062429763471137906
47.69815001260695	0.9428090415791355	0.06243638237245487
47.74804839271915	0.9428090415791351	0.06245797504200209
47.797946968414855	0.9428090415791351	0.062498338875866054
47.847847926509594	0.9428090415791355	0.0625625171956029
47.89774433957251	0.9428090415791361	0.06265304582546555
47.94764487555983	0.9428090415791361	0.06277411894428775
47.99754348828867	0.9428090415791361	0.06292595297454004
48.047444830054054	0.9428090415791361	0.06310809224897951
48.09734160880663	0.9428090415791355	0.06331541891065919
48.14724103333174	0.9428090415791348	0.06353977538960576
48.19713323108321	0.9428090415791331	0.06377158037879357
48.24702893799884	0.9428090415791335	0.06399904540051193
48.29692470288263	0.9428090415791348	0.06421303315510954
48.346821169686365	0.9428090415791331	0.06440612024045511
48.396717902745195	0.9428090415791344	0.06457818406617076
48.44661439267748	0.9428090415791355	0.06473248944413837
48.49651327635381	0.942809041579137	0.06487822600154972
48.54640842111715	0.942809041579137	0.06502396180851723
48.59630599101735	0.9428090415791361	0.0651780427109722
48.646199744644036	0.9428090415791375	0.06534508563778817
48.69609542114964	0.9428090415791367	0.06552452766977566
48.745990628603806	0.9428090415791367	0.06571288752623865
48.79588944239313	0.942809041579137	0.06590317732324937
48.84578672342658	0.9428090415791358	0.06608954038779143
48.89568376047463	0.9428090415791351	0.06626576207783189
48.94558140681497	0.9428090415791367	0.06643002520113049
48.99547858726371	0.9428090415791375	0.06658159516328173
49.04537444563402	0.9428090415791367	0.06672243679902158
49.09526781926238	0.9428090415791361	0.06685467331538282
49.145161457142784	0.9428090415791358	0.06697943679114654
49.19505927797158	0.9428090415791355	0.06709855549161063
49.24495264777262	0.9428090415791367	0.06720917932553244
49.2948457076848	0.9428090415791358	0.06731177726856115
49.344736635010065	0.9428090415791367	0.0674040526293356
49.394632542019345	0.9428090415791351	0.06748770543937542
49.44452900461388	0.9428090415791348	0.06756155693030823
49.4944261548933	0.9428090415791339	0.0676257048950675
49.544318182108874	0.9428090415791348	0.06767931774466614
49.594211117917126	0.9428090415791361	0.06772025468144796
49.644107406014	0.9428090415791361	0.06774668901884821
49.694002000755596	0.9428090415791344	0.06775402452516693
49.7438988852662	0.9428090415791361	0.06774194159647563
49.793795167038674	0.9428090415791358	0.06771060222331708
49.84369045188159	0.9428090415791351	0.06766661850380595
49.893583812894896	0.9428090415791344	0.06761971337174567
49.94347760108653	0.9428090415791351	0.06758276364495018
49.99337420547888	0.9428090415791348	0.0675684865356088
50.043271069271135	0.9428090415791351	0.06758593217783035
50.09316299444222	0.9428090415791361	0.06764016621390119
50.14305658091737	0.9428090415791348	0.06772970510329153
50.192949696658765	0.9428090415791348	0.06784845832498397
50.24284147648976	0.9428090415791348	0.0679846901278635
50.29273750251122	0.9428090415791339	0.06812825804980259
50.342633097466305	0.9428090415791344	0.06826788506369082
50.39252769824405	0.9428090415791335	0.0683961716349021
50.442422061429085	0.9428090415791335	0.06850914026147513
50.49231532836616	0.9428090415791351	0.06860589857339133
50.54220849778619	0.9428090415791344	0.0686877588606179
50.59209926325038	0.9428090415791348	0.06875651793195335
50.64199367077455	0.9428090415791339	0.06881503382975425
50.691885791363234	0.9428090415791339	0.06886361136066499
50.74177968347984	0.9428090415791335	0.06890390096206642
50.79167488834877	0.9428090415791321	0.06893724039580584
50.84157153620451	0.9428090415791328	0.0689652043939713
50.89146572598755	0.9428090415791316	0.06899148817433336
50.94136426021565	0.9428090415791325	0.0690183811193039
50.99125840991811	0.9428090415791321	0.0690482798175007
51.04115031524708	0.9428090415791316	0.0690797268353456
51.091041563390434	0.9428090415791308	0.06911242402733914
51.1409335925309	0.9428090415791301	0.06914250090187837
51.19083075328382	0.9428090415791298	0.06916899305763051
51.2407275203852	0.9428090415791293	0.06918888914814325
51.290623101582256	0.9428090415791305	0.06920473916064428
51.34051777750697	0.9428090415791301	0.06922108469541562
51.390415542906695	0.9428090415791301	0.0692452534452387
51.440309893512875	0.9428090415791305	0.06928377434431333
51.490210157225725	0.9428090415791298	0.06934199845152954
51.540108799190094	0.9428090415791293	0.06942172647360041
51.59000112546921	0.9428090415791289	0.06951794949721586
51.63989308966634	0.9428090415791286	0.06962458695672058
51.68978903688797	0.9428090415791298	0.06973161642171305
51.739684653694525	0.9428090415791308	0.06982922322761206
51.789580291970104	0.9428090415791316	0.0699098907177106
51.83947715049738	0.9428090415791305	0.06997072488115909
51.88937090957538	0.9428090415791301	0.07001313468350116
51.939265474053926	0.9428090415791281	0.07004297877921767
51.98916033423675	0.9428090415791289	0.0700689918766336
52.03905542142158	0.9428090415791278	0.07009828019908522
52.08895292653215	0.9428090415791289	0.07013915305881097
52.13884559651168	0.9428090415791293	0.07019516849299985
52.18873929764263	0.9428090415791281	0.07026947900829365
52.23862993632208	0.9428090415791278	0.0703623148755487
52.288523408809006	0.9428090415791281	0.07047237419432548
52.338419937478434	0.9428090415791281	0.07059927329842744
52.38831702344102	0.9428090415791269	0.07073841365332707
52.438209032539035	0.9428090415791266	0.07088579189409915
52.48810095706487	0.9428090415791266	0.0710338981207058
52.5379945506597	0.9428090415791263	0.07117658652757904
52.58788823784637	0.9428090415791266	0.07130263712418389
52.637779931258315	0.9428090415791266	0.07140597675635517
52.68767287188963	0.9428090415791243	0.07148001070481572
52.737571746686086	0.9428090415791233	0.07152348462889194
52.78746843191306	0.9428090415791228	0.0715373480565806
52.83736196133051	0.9428090415791239	0.07152697340851753
52.88725806766281	0.9428090415791255	0.07150048923382844
52.93715432798999	0.9428090415791252	0.07146483605365436
52.987047186820014	0.9428090415791239	0.07142533863882455
53.036941065168826	0.9428090415791255	0.0713837540576946
53.08683891603617	0.9428090415791269	0.07133859428351677
53.13673409987347	0.9428090415791266	0.07128569503919847
53.186631501093075	0.9428090415791252	0.07122050947371687
53.23652396407277	0.9428090415791239	0.07114085613274843
53.28641765868526	0.9428090415791239	0.071047151155191
53.336309175575366	0.9428090415791236	0.07094512263484502
53.38620161166839	0.9428090415791233	0.07084141155835787
53.43609375998944	0.9428090415791224	0.07074703215707734
53.48598469877004	0.9428090415791233	0.07066919373634928
53.53588068323829	0.9428090415791239	0.0706153586328202
53.585772053822815	0.9428090415791228	0.07058742960251234
53.63566767039331	0.9428090415791228	0.07058503463464176
53.68556077851508	0.9428090415791224	0.07060589935967464
53.73545047482581	0.9428090415791228	0.07064410105889773
53.785342653488875	0.9428090415791224	0.07069601807888222
53.83522973411949	0.9428090415791224	0.07075556442856688
53.88512400746174	0.9428090415791219	0.07081999646680154
53.935016505894374	0.94280904157912	0.07088222985313099
53.98491447231743	0.9428090415791193	0.07093902060267132
54.03480706783274	0.9428090415791193	0.0709847970598563
54.08469912173495	0.9428090415791193	0.07101760497819136
54.13459380973556	0.9428090415791177	0.07103636034019303
54.18449154165535	0.9428090415791177	0.07104426421942413
54.2343904180601	0.9428090415791177	0.07104694014961707
54.28428556620417	0.9428090415791166	0.07105301237309619
54.334183668618145	0.9428090415791154	0.07107257062182616
54.384081823720244	0.9428090415791154	0.07111360947563995
54.43397930444432	0.9428090415791147	0.07118145654208669
54.483875249192344	0.9428090415791139	0.07127583529288709
54.533769615670295	0.9428090415791139	0.07139199846475416
54.58366161276672	0.942809041579115	0.07152151372831578
54.633551636029146	0.942809041579115	0.07165360002988722
54.6834471110924	0.942809041579115	0.07178064889576037
54.73334272985207	0.9428090415791163	0.07189558290630967
54.783236163276065	0.942809041579115	0.07199746018103689
54.83312664240604	0.9428090415791157	0.07208618423761591
54.88301918515055	0.9428090415791154	0.0721678867197268
54.93291228430144	0.9428090415791166	0.07224612793477893
54.98280424758545	0.9428090415791174	0.0723248470021129
55.03270218662178	0.942809041579118	0.07240590917092088
55.08259509874022	0.9428090415791189	0.07248843012510778
55.13248956695704	0.9428090415791193	0.072571103355375
55.182383242013245	0.9428090415791197	0.07265226866055566
55.232278063639654	0.9428090415791189	0.07273149628892459
55.28217500410285	0.9428090415791193	0.07280749244933504
55.332077671064475	0.9428090415791177	0.07288268695849429
55.38197654818427	0.9428090415791177	0.07295824784531962
55.43187451902295	0.9428090415791174	0.07303609371869242
55.48177176229247	0.942809041579117	0.07311720811626025
55.531670616366135	0.942809041579118	0.0732041529727794
55.58157066800196	0.9428090415791177	0.07329871398586205
55.63147055796327	0.9428090415791186	0.07340370739537277
55.68137069935437	0.9428090415791189	0.07352349708786321
55.73126905256044	0.9428090415791186	0.0736636655579546
55.78116814840826	0.9428090415791186	0.07382914855308872
55.831067955094056	0.9428090415791186	0.07402219197426682
55.880967448900584	0.942809041579118	0.07424133068758515
55.930863932953606	0.942809041579118	0.07448078908506285
55.98076074456585	0.9428090415791174	0.07472971395700251
56.03065821811182	0.9428090415791174	0.07497587251132579
56.080555024685616	0.9428090415791197	0.07520466762914005
56.130452400601364	0.9428090415791216	0.07540645252429137
56.18034610378557	0.9428090415791213	0.0755728696529441
56.23024307900346	0.9428090415791197	0.07570464216533095
56.28013710714471	0.9428090415791189	0.07580300351457891
56.33003262939163	0.9428090415791209	0.07587720697920106
56.379927065073176	0.9428090415791209	0.07593479417178013
56.42982536975056	0.9428090415791216	0.07598406224427447
56.47971777972177	0.94280904157912	0.07603109336171374
56.529609947575736	0.94280904157912	0.0760789001041586
56.579502906715476	0.9428090415791197	0.07612895223873825
56.629394199822144	0.9428090415791189	0.07617973558116427
56.67928723855547	0.9428090415791186	0.07623087936558562
56.729177832123625	0.942809041579118	0.07628065164097292
56.77907186336344	0.9428090415791174	0.07632957176461247
56.82896551908063	0.9428090415791166	0.07637758955695409
56.87885892985154	0.9428090415791166	0.07642352322856599
56.92875265683969	0.9428090415791174	0.07646731585186807
56.97865113802766	0.9428090415791174	0.0765070439587932
57.0285499444	0.9428090415791177	0.0765427065291376
57.07844868971214	0.9428090415791177	0.07657338079584043
57.1283440685719	0.9428090415791189	0.07660187096020406
57.178242778010265	0.9428090415791193	0.07663115677910903
57.22814258274694	0.9428090415791186	0.07666639762943436
57.27804317149311	0.942809041579118	0.07671160224320131
57.327942257942375	0.9428090415791166	0.07676833641859031
57.3778417751676	0.9428090415791157	0.0768365407820839
57.427739064739654	0.9428090415791144	0.07691112657476161
57.477639647612754	0.9428090415791144	0.07698747197769758
57.52753693021611	0.9428090415791135	0.07705800248313081
57.57743825478465	0.9428090415791139	0.07712038783130279
57.62733575082827	0.9428090415791135	0.07717258313940616
57.67723773779887	0.9428090415791117	0.07721979936952472
57.72713734351339	0.9428090415791112	0.07726841043068772
57.777038574177816	0.9428090415791127	0.07732892114931224
57.826941485353466	0.9428090415791124	0.07741067321735808
57.876843430903065	0.9428090415791135	0.07752033239345611
57.92674229510691	0.942809041579113	0.0776609927094655
57.97664464684294	0.9428090415791124	0.07783027230049219
58.026543896718394	0.9428090415791108	0.07802310262920396
58.07644506046244	0.9428090415791112	0.07823022867196565
58.12634591096607	0.9428090415791117	0.07844246796410664
58.176244462494275	0.942809041579112	0.07865120556629918
58.226141256534454	0.942809041579112	0.07884856327056229
58.27603756129964	0.942809041579112	0.07902951366633185
58.32593497596101	0.942809041579113	0.07918925929430928
58.37583435913725	0.9428090415791139	0.07932593082020119
58.4257308416583	0.9428090415791124	0.07943682225396874
58.47562881976347	0.9428090415791108	0.07952297263132163
58.52552464088494	0.9428090415791112	0.07958554541231523
58.575421511012905	0.9428090415791112	0.07962983572424862
58.625320650641356	0.9428090415791124	0.07966211615001205
58.675220898526945	0.9428090415791112	0.07969022733098863
58.72511993362144	0.9428090415791104	0.0797217104246994
58.775017731830694	0.9428090415791097	0.07976198068870995
58.82491374265289	0.9428090415791082	0.0798147081413333
58.87481124147047	0.9428090415791068	0.0798783615773527
58.924713182992	0.9428090415791068	0.07994982978304055
58.974611500441924	0.9428090415791068	0.08002322343981301
59.02451202142346	0.9428090415791074	0.08009443157817198
59.074408733773105	0.9428090415791077	0.08016075333781592
59.12430950420602	0.9428090415791074	0.08022313108959106
59.17420816502839	0.9428090415791068	0.08028588479233452
59.224106774929886	0.9428090415791077	0.08035448901204845
59.2740053688666	0.9428090415791097	0.08043538393820156
59.32390242033923	0.9428090415791097	0.08053115637535771
59.37379939055659	0.9428090415791112	0.08064350191114969
59.42369765089731	0.9428090415791108	0.08076780731911205
59.47359549951108	0.9428090415791108	0.08089761466095947
59.52349259757554	0.9428090415791108	0.08102384687980282
59.57339023694398	0.9428090415791104	0.08113884273047697
59.6232872760881	0.9428090415791104	0.08123650939410804
59.67318406159036	0.9428090415791097	0.08131301209352644
59.7230813125008	0.9428090415791094	0.08136811788190892
59.77297450589498	0.9428090415791094	0.081402457574872
59.82287184155723	0.9428090415791097	0.08141986851310318
59.87276450977461	0.9428090415791088	0.08142302370558283
59.9226615484332	0.9428090415791094	0.08141696431726103
59.97255347410237	0.9428090415791094	0.0814059215592723
60.02244987523329	0.9428090415791085	0.0813942429727444
60.072341242409266	0.9428090415791082	0.0813879720165914
60.12223662807249	0.9428090415791097	0.08139027224681253
60.17212786915951	0.9428090415791104	0.08140560209539022
60.222018559503724	0.94280904157911	0.08143330614194333
60.27191131191987	0.9428090415791104	0.08147149134814685
60.3218007024953	0.9428090415791094	0.08151320814761251
60.371692971997994	0.9428090415791097	0.08155002874288332
60.42158195851743	0.9428090415791077	0.08157214247070094
60.47147444736306	0.9428090415791085	0.08157070538042906
60.521364945006724	0.9428090415791088	0.08154116487806524
60.57126011161719	0.9428090415791077	0.08148140293187688
60.62115076006681	0.9428090415791082	0.08139755299478411
60.671047717309385	0.9428090415791068	0.0812962005836743
60.72094089634403	0.9428090415791094	0.08118791668563188
60.770830793000265	0.94280904157911	0.08108083121824965
60.82072391226389	0.94280904157911	0.0809827408866465
60.87061455261091	0.9428090415791104	0.08089627908942137
60.92051125673897	0.942809041579112	0.08082338082366561
60.97041044895422	0.942809041579112	0.080761795212802
61.0203130884683	0.942809041579112	0.08070950591579619
61.070212644190036	0.942809041579112	0.08066557537473958
61.12011174557436	0.942809041579112	0.08063011395253007
61.17001287063075	0.942809041579113	0.08060580481084839
61.219908047878626	0.942809041579113	0.08059543534600512
61.269807940149555	0.9428090415791135	0.08060298844476602
61.31970633782222	0.9428090415791144	0.08063074174957709
61.369605066084894	0.942809041579115	0.08068000872693179
61.41950198622366	0.942809041579115	0.08075121407261723
61.46940138992093	0.9428090415791144	0.08084296700287869
61.519297746246515	0.9428090415791139	0.08095475109200898
61.56919880475845	0.9428090415791135	0.08108334244492361
61.6191002549323	0.9428090415791117	0.081227030576966
61.66899972843963	0.942809041579112	0.08138079265769756
61.71889549637966	0.9428090415791127	0.08153948728791735
61.768791393391446	0.942809041579113	0.08169493428693063
61.818687526843604	0.9428090415791112	0.08183879130704795
61.86858695536667	0.9428090415791124	0.08196293508494311
61.918484565449305	0.942809041579112	0.08206067434970125
61.9683823970944	0.9428090415791124	0.0821305342191946
62.01827853403779	0.9428090415791124	0.08217349594100638
62.068176356462864	0.942809041579113	0.08219853235024262
62.118072414281144	0.9428090415791117	0.0822142767541328
62.167972363388145	0.9428090415791127	0.08223359506599703
62.21787021088847	0.9428090415791139	0.08226497204948144
62.26776749084981	0.9428090415791144	0.08231570620255615
62.31766189370578	0.9428090415791144	0.08238706459208753
62.367557620480554	0.9428090415791144	0.0824765889030854
62.4174536156972	0.9428090415791135	0.08257849489705278
62.46735128789986	0.9428090415791117	0.08268553501253921
62.51724941119206	0.942809041579112	0.08279039025241072
62.56714720867315	0.9428090415791124	0.08288907578725775
62.61705081493624	0.9428090415791117	0.08297851601337136
62.666948219738345	0.942809041579112	0.0830576157606371
62.71684613226405	0.9428090415791112	0.08312860772294207
62.766741196028946	0.9428090415791112	0.08319250303227912
62.81663998753888	0.9428090415791124	0.08325105560513363
62.86653412290014	0.9428090415791108	0.08330588961850079
62.916427276841766	0.9428090415791112	0.08335782618542273
62.96632675824323	0.9428090415791135	0.08341054833167384
63.01622766369904	0.942809041579115	0.0834646209750549
63.06612465339633	0.9428090415791135	0.08352370099342916
63.11602081959429	0.942809041579113	0.08358851273347143
63.16591670308034	0.9428090415791117	0.0836606470507345
63.215812116879334	0.942809041579113	0.08373856713559548
63.26570612412015	0.9428090415791139	0.08381990011043304
63.31560094991631	0.9428090415791147	0.08390129552682964
63.36549265037994	0.9428090415791163	0.08397939182305994
63.41538861280779	0.9428090415791177	0.08405427632205421
63.465279848796136	0.942809041579117	0.08412691735941205
63.51517431282664	0.9428090415791163	0.08420294607036331
63.56506583647595	0.9428090415791177	0.08428680307902603
63.61496139463906	0.9428090415791177	0.0843852102873909
63.66485156492614	0.9428090415791174	0.08450209818809583
63.71474397487709	0.9428090415791154	0.08463708767606526
63.764637308666465	0.9428090415791154	0.08478579273624907
63.81453326260561	0.942809041579115	0.08493922135724014
63.864425703717814	0.9428090415791154	0.08508683161549362
63.91431625367819	0.9428090415791147	0.08521707285678938
63.96421320860321	0.942809041579115	0.0853218680611763
64.01411315305036	0.9428090415791157	0.08539541467672947
64.0640128304177	0.9428090415791147	0.08543685859333855
64.11391222102728	0.9428090415791166	0.08544917546110765
64.16380688757704	0.9428090415791163	0.08543750111273596
64.2137057281897	0.9428090415791157	0.0854106256533164
64.26360181419156	0.9428090415791174	0.08537514451498926
64.31350090972548	0.9428090415791189	0.08534023394803764
64.36339824668937	0.942809041579118	0.08531054179802823
64.41329654065493	0.9428090415791193	0.08529389111303697
64.4631896608451	0.9428090415791193	0.08529358284071614
64.51308426237249	0.9428090415791193	0.08531504441959821
64.56297751933322	0.94280904157912	0.08535938261190511
64.61287206273526	0.9428090415791197	0.08542788570250255
64.66276541008105	0.9428090415791197	0.08551839824440417
64.71265844007146	0.94280904157912	0.0856261859435842
64.76255154782754	0.9428090415791209	0.08574592583836214
64.81244206266244	0.9428090415791216	0.08587165979617134
64.86233577960321	0.94280904157912	0.08599998173726481
64.91222487825947	0.9428090415791209	0.0861285679175573
64.96211798286677	0.94280904157912	0.08625891494261369
65.01200750100139	0.9428090415791209	0.08639506382371194
65.06190002635167	0.9428090415791213	0.08654184180882137
65.1117914491463	0.9428090415791213	0.0867030481271084
65.16168247951659	0.9428090415791216	0.08687888569689876
65.21157318664554	0.9428090415791213	0.08706802919905808
65.26146416515203	0.9428090415791213	0.08726419189069734
65.31135685450492	0.9428090415791209	0.08746108098312097
65.36124947630883	0.9428090415791209	0.08765034700493887
65.41114197583035	0.9428090415791219	0.0878274910380833
65.46103593278525	0.9428090415791216	0.08799023614350637
65.51093089148607	0.9428090415791224	0.08813900460500483
65.56082663021122	0.9428090415791213	0.08827952635313678
65.61072175296783	0.9428090415791209	0.0884165423311111
65.66061759436961	0.9428090415791213	0.08855727729399199
65.7105133710061	0.9428090415791224	0.08870554502825216
65.76040955628035	0.9428090415791219	0.08886461598919548
65.8103023353063	0.9428090415791216	0.08903338998931784
65.86020050679687	0.9428090415791209	0.08921126496401052
65.91009415852828	0.9428090415791209	0.08939385488063785
65.95999076616368	0.9428090415791213	0.08957737256194398
66.009886414321	0.9428090415791204	0.08975647247393018
66.05978688085516	0.9428090415791209	0.08992558969291277
66.10968696451148	0.9428090415791204	0.09007906928532841
66.15958542767356	0.9428090415791204	0.09021012807943099
66.20948397421712	0.9428090415791189	0.09031390542756942
66.25938174929324	0.9428090415791177	0.09038625732477634
66.3092836573729	0.9428090415791177	0.09042719770911162
66.35918488729325	0.9428090415791186	0.09043961952744396
66.4090842822089	0.9428090415791189	0.09042983778777128
66.45898378787942	0.9428090415791189	0.09040832770422265
66.50888213478677	0.9428090415791166	0.09038532912923604
66.55878306590304	0.942809041579117	0.09037254139156696
66.6086796441697	0.9428090415791166	0.09037608194494479
66.65858209761868	0.9428090415791157	0.09040069524713709
66.70848127718796	0.9428090415791157	0.09044433341816284
66.75837909648746	0.9428090415791157	0.09050362699422743
66.80827753037246	0.9428090415791166	0.09057185054717783
66.8581765997684	0.9428090415791166	0.0906435829780946
66.90807363196635	0.9428090415791174	0.09071466414445686
66.95797104952129	0.9428090415791157	0.09078361915952124
67.00787247245496	0.942809041579115	0.09085230851415935
67.0577709085098	0.9428090415791144	0.0909216974155376
67.10767259359902	0.9428090415791166	0.0909956257935123
67.15756901787525	0.9428090415791163	0.09107409355125241
67.20746953440145	0.942809041579115	0.09115741233733245
67.2573648308287	0.9428090415791163	0.09124193171811407
67.30726223233792	0.942809041579117	0.09132430790096949
67.35715619320445	0.9428090415791189	0.09140019014058941
67.40705510410108	0.9428090415791186	0.09146511116777083
67.45695394663608	0.9428090415791189	0.09151640078694748
67.506852540316	0.9428090415791197	0.09155042639046092
67.55675145157875	0.9428090415791193	0.09156641371103151
67.60664858489721	0.9428090415791193	0.09156225549957968
67.65655099719893	0.9428090415791197	0.09153828523804079
67.70645087047541	0.94280904157912	0.09149536979535247
67.75634967095556	0.94280904157912	0.0914361198315836
67.80624994219177	0.9428090415791186	0.09136622835278266
67.85615071161476	0.9428090415791189	0.09129268718664861
67.90605257051128	0.94280904157912	0.09122541876637588
67.95595033052953	0.9428090415791213	0.09117206178003377
68.00585490003854	0.9428090415791197	0.09114114335280035
68.05575543500703	0.9428090415791204	0.09113503884849218
68.10565917312434	0.94280904157912	0.09115389009985493
68.15555791657196	0.9428090415791197	0.0911911554084186
68.20546031999231	0.9428090415791186	0.09123916203171455
68.25536201228614	0.9428090415791174	0.09128766278384036
68.30526297005268	0.942809041579117	0.09132772215503622
68.35516501247571	0.9428090415791174	0.09135418824591564
68.40506814792664	0.9428090415791177	0.09136465200510388
68.4549724118063	0.9428090415791177	0.09136234827609764
68.50487490280628	0.9428090415791189	0.09135210880080272
68.5547771645653	0.9428090415791186	0.0913414633480493
68.60467738038021	0.9428090415791189	0.09133684809215814
68.65457837960767	0.9428090415791193	0.0913436663077506
68.7044794776445	0.9428090415791186	0.09136553739695033
68.75438191449832	0.9428090415791174	0.09140336449949356
68.804282953023	0.942809041579118	0.09145787984976142
68.85418103559086	0.9428090415791186	0.09152787227572963
68.9040813345135	0.9428090415791186	0.09161336570468617
68.95398488960453	0.9428090415791193	0.09171197487533098
69.00389006730425	0.9428090415791197	0.09182266012452861
69.05378842521766	0.9428090415791189	0.09194219988378693
69.1036922367485	0.9428090415791186	0.0920681841982845
69.15359251191056	0.9428090415791186	0.092197281751175
69.20349426447262	0.9428090415791193	0.09232666170986324
69.25339659939242	0.9428090415791189	0.09245494685057291
69.30329832575315	0.9428090415791189	0.09258126279750334
69.35320258378718	0.9428090415791193	0.0927074024684646
69.40310135752041	0.9428090415791193	0.09283344821516382
69.45300419184598	0.9428090415791204	0.0929609148936167
69.50290198681796	0.9428090415791204	0.0930870230042315
69.55280435524801	0.9428090415791197	0.09320825432318827
69.60270291145024	0.9428090415791204	0.09331718563942212
69.6525994349977	0.94280904157912	0.09340577064061822
69.70249965928002	0.9428090415791193	0.09346628137206443
69.75239972045233	0.9428090415791193	0.0934929831043873
69.80230083592276	0.9428090415791197	0.09348571454863021
69.85220204587966	0.9428090415791213	0.09344627452411984
69.90210356226709	0.9428090415791219	0.09338336424316493
69.95200451060806	0.9428090415791233	0.09330667749511645
70.00190327688335	0.9428090415791259	0.09322884502825697
70.05180369352642	0.9428090415791269	0.09316045218970202
70.10170320555947	0.9428090415791281	0.09310862322950764
70.15160206037055	0.9428090415791289	0.09307869029912512
70.20149890406404	0.9428090415791281	0.09307083474506964
70.25139974102638	0.9428090415791293	0.0930849051947326
70.30129790550663	0.9428090415791305	0.09311541417623961
70.35119833236426	0.9428090415791308	0.09315962290489116
70.40109629869492	0.9428090415791313	0.09321157431779008
70.45099389160579	0.9428090415791308	0.09326807842223023
70.50089286394076	0.9428090415791308	0.09332433182367929
70.55079383969702	0.9428090415791286	0.09337664418004185
70.60069515359329	0.9428090415791275	0.09342217168140182
70.65059331633684	0.9428090415791281	0.0934585842187249
70.70049661191374	0.9428090415791269	0.09348674494891035
70.7503975230297	0.9428090415791281	0.09350808967351694
70.8002971345043	0.9428090415791278	0.09352732456584911
70.8501971093734	0.9428090415791269	0.09354897041010737
70.90009821221531	0.9428090415791263	0.09357913686005687
70.94999886467107	0.9428090415791259	0.09362036282899781
70.99989733866893	0.9428090415791259	0.09367307116775088
71.04979670362063	0.9428090415791255	0.09373526647884348
71.09969736347534	0.9428090415791255	0.09380254901930249
71.14959976173779	0.9428090415791255	0.0938700352366065
71.19949879391464	0.9428090415791255	0.09393155983138768
71.24939995475519	0.9428090415791246	0.09398691443283215
71.29930101376986	0.9428090415791236	0.0940359763536302
71.34920160520988	0.9428090415791228	0.09408338495115379
71.39910281627179	0.9428090415791236	0.09413371056725774
71.44900293934086	0.9428090415791243	0.0941945516556374
71.49890457608798	0.9428090415791243	0.09426978821374062
71.54880400604313	0.9428090415791246	0.09435967254368959
71.59870389076265	0.9428090415791246	0.0944639104727436
71.64860282376674	0.9428090415791252	0.09457589480866528
71.69849965007607	0.9428090415791263	0.09469046148768394
71.74839630026298	0.9428090415791252	0.09479969977150962
71.79829885986459	0.9428090415791252	0.09489869839097673
71.84819760648077	0.9428090415791263	0.09498352601861644
71.8980935587408	0.9428090415791243	0.09505190337047038
71.94798957221961	0.9428090415791243	0.09510512801056682
71.99789208581137	0.9428090415791252	0.09514518109834644
72.04779245559655	0.9428090415791243	0.09517669338932347
72.09769457031425	0.9428090415791252	0.09520394794574008
72.14759341958919	0.9428090415791252	0.09523460861902167
72.19749495396464	0.9428090415791255	0.09527579632212153
72.24739767644398	0.9428090415791252	0.09533580913453785
72.29729817959623	0.9428090415791266	0.09542251517945004
72.34719897588054	0.9428090415791252	0.0955412271382238
72.39709948127624	0.9428090415791263	0.09569540204090009
72.4469974525434	0.9428090415791246	0.09588248577009367
72.49689773679937	0.9428090415791246	0.09609893940810703
72.54679523149521	0.9428090415791259	0.09633467588777844
72.59669464672832	0.9428090415791252	0.09658070470306855
72.64659032042047	0.9428090415791233	0.09682580299546184
72.6964896495547	0.9428090415791243	0.09706389310746442
72.74638839650642	0.9428090415791228	0.09728940910721375
72.7962863735652	0.9428090415791228	0.09750280758163357
72.84618287715674	0.9428090415791224	0.09770520687264352
72.89607966974172	0.9428090415791219	0.097900485727638
72.9459764213605	0.9428090415791216	0.09809125169377066
72.99587124532619	0.9428090415791209	0.09827890155607787
73.0457670241459	0.9428090415791197	0.09846275706639389
73.0956617988679	0.9428090415791197	0.09863845399672311
73.14555695007493	0.9428090415791189	0.0988018739301939
73.19544972603015	0.9428090415791166	0.09894911337018103
73.24534683239098	0.9428090415791166	0.0990766291171007
73.29523913031788	0.9428090415791174	0.09918408994250312
73.3451336060823	0.9428090415791163	0.0992716054949225
73.39502813762081	0.9428090415791147	0.09934336971212535
73.44492379560322	0.9428090415791147	0.09940159868398933
73.49481822936788	0.9428090415791139	0.0994513337976199
73.54471351097797	0.942809041579113	0.0994961771153418
73.59461001750536	0.9428090415791108	0.09954048640364031
73.64450492153404	0.9428090415791112	0.09958741727714464
73.6943995888964	0.9428090415791108	0.09964042855784586
73.74429433557967	0.9428090415791104	0.09970202379666399
73.79418480074699	0.9428090415791104	0.09977252983439644
73.8440782143003	0.9428090415791094	0.09985197755125903
73.89396912955948	0.9428090415791088	0.09993532771838225
73.94386609613362	0.9428090415791094	0.1000189744361298
73.99376309113265	0.9428090415791104	0.10009389830930185
74.04366338802502	0.9428090415791112	0.10015356971474977
74.0935604647441	0.942809041579112	0.10019128386535521
74.14345951146932	0.9428090415791117	0.10020571400687774
74.1933557931254	0.9428090415791127	0.10019816723522992
74.24325273934751	0.9428090415791127	0.10017553277173635
74.29314851414236	0.942809041579113	0.10014749754209774
74.34304412071442	0.942809041579112	0.10012457223236476
74.39294017036636	0.9428090415791112	0.10011695260512479
74.44283569064102	0.9428090415791117	0.10013182564434862
74.49273258888073	0.942809041579112	0.10017225642590681
74.54263078651974	0.9428090415791108	0.10023805233185995
74.59252991824626	0.9428090415791104	0.10032510516605667
74.64243016039201	0.9428090415791108	0.1004286413824481
74.69232786089621	0.9428090415791104	0.10054114215969963
74.74222665424502	0.9428090415791108	0.10065912852261358
74.79212475650719	0.942809041579112	0.10077697193684715
74.84202336604136	0.9428090415791124	0.10089386633327553
74.89192195486687	0.942809041579112	0.10100591487182921
74.9418225737901	0.9428090415791112	0.10111337048036859
74.99172222908761	0.9428090415791104	0.10121373463361957
75.0416238291443	0.9428090415791112	0.10130681015921032
75.09152476534439	0.9428090415791104	0.10139158987148782
75.1414257183683	0.9428090415791108	0.10146802131563973
75.19132764538891	0.9428090415791097	0.10153689787095352
75.24122567151166	0.9428090415791088	0.10159815060019366
75.29112664524644	0.9428090415791094	0.10165282326211872
75.34102453090128	0.9428090415791088	0.10169955668123917
75.39092567887508	0.9428090415791085	0.10173713776930485
75.44082440370738	0.9428090415791088	0.10176135612639907
75.49072127463687	0.9428090415791097	0.1017726569201172
75.5406207755466	0.9428090415791108	0.10176983508307547
75.59052117321058	0.9428090415791112	0.10175380682149192
75.64042009726963	0.9428090415791117	0.10172896048799758
75.69031850438196	0.9428090415791127	0.10170503674355987
75.74021883197578	0.9428090415791135	0.10169204728316383
75.79011970249948	0.942809041579115	0.10169869278838128
75.84001857573232	0.942809041579115	0.10173278582560105
75.88991538972226	0.942809041579115	0.1017979614251014
75.93981468265683	0.942809041579117	0.10189338591879464
75.98971112792262	0.9428090415791174	0.1020143254433269
76.03960699740355	0.9428090415791186	0.10215147169897881
76.08950472034648	0.9428090415791189	0.10229653387810175
76.13940004166977	0.942809041579118	0.10243813281837057
76.1892983874052	0.94280904157912	0.10257107101394622
76.23918885879245	0.94280904157912	0.10268929217138495
76.28908877208468	0.9428090415791216	0.10279174720604214
76.33898159159416	0.9428090415791228	0.10287670210940772
76.38887954271564	0.9428090415791224	0.10294814633247382
76.43877298892161	0.9428090415791209	0.10300928328610745
76.4886710987919	0.9428090415791216	0.10306326991550936
76.53856510813529	0.9428090415791213	0.10311424971236015
76.58846106250283	0.9428090415791209	0.10316509400080234
76.63835869034605	0.9428090415791224	0.10322036556201139
76.68825328043509	0.9428090415791219	0.10328078581648706
76.73814896788176	0.9428090415791216	0.10334770611597335
76.78803992895293	0.9428090415791209	0.10342065816068484
76.8379352778593	0.94280904157912	0.10349772310125016
76.8878284979961	0.9428090415791193	0.10357347034575545
76.93772219941532	0.9428090415791186	0.10364125712144034
76.98761577925069	0.9428090415791193	0.10369681047922397
77.03751094897343	0.942809041579118	0.10373531493357611
77.08740643870189	0.942809041579118	0.10375694113990878
77.13730213755396	0.9428090415791186	0.10376212718927105
77.18719867596153	0.9428090415791193	0.10375582469069924
77.23709474572146	0.9428090415791193	0.10374204813731489
77.28698996599451	0.9428090415791177	0.10372543501463859
77.33688585817633	0.942809041579118	0.10370803912942088
77.38677958746626	0.9428090415791174	0.10368825911022826
77.43667473976159	0.942809041579118	0.10366368961145209
77.48656668310758	0.9428090415791174	0.10362801916861321
77.53646349826332	0.942809041579117	0.10357784930898474
77.58635440543497	0.9428090415791166	0.10350803297003135
77.63625067028569	0.942809041579118	0.10341984645835092
77.68614305889352	0.9428090415791157	0.10331487127586013
77.73603806334353	0.9428090415791154	0.10320011661316476
77.78593030474514	0.9428090415791147	0.10308321569639058
77.83582522119251	0.9428090415791166	0.10297352112010841
77.88572000154271	0.9428090415791166	0.10287974328722092
77.93561352096381	0.9428090415791157	0.10280896190985812
77.98550905820639	0.9428090415791157	0.1027668186612147
78.03540379058666	0.9428090415791154	0.1027557327871516
78.08530102931051	0.942809041579117	0.1027769302633201
78.13519424258735	0.9428090415791177	0.10282884574617492
78.18509003891704	0.942809041579117	0.102908610736478
78.2349834102093	0.942809041579117	0.10301084166036387
78.2848782862628	0.9428090415791174	0.10312739866177426
78.33477423312388	0.9428090415791189	0.10325063477281927
78.3846661367412	0.9428090415791189	0.10337015490082337
78.43455974474428	0.94280904157912	0.10347975484487083
78.48445245833945	0.9428090415791209	0.10357268892226824
78.53434839026242	0.9428090415791213	0.10364940719353968
78.58424426711768	0.9428090415791204	0.10371056607084106
78.63413986836022	0.9428090415791204	0.10376190723069746
78.68403273292202	0.94280904157912	0.10380933541320134
78.73392543779553	0.9428090415791197	0.10385957507852261
78.78382016527293	0.94280904157912	0.10391793948868826
78.83371271757825	0.9428090415791186	0.1039856739613853
78.88360738627645	0.9428090415791193	0.10406225126048038
78.93349763096919	0.9428090415791186	0.10414353414375577
78.98339016613919	0.9428090415791186	0.10422636002962024
79.03328135469025	0.942809041579117	0.10430545819957282
79.0831745143292	0.9428090415791163	0.10437998616985271
79.13306421184878	0.9428090415791154	0.10445045897934299
79.18295968675022	0.9428090415791154	0.10451886644656819
79.23285491923806	0.9428090415791163	0.10459060438154773
79.2827517025375	0.9428090415791157	0.10466913273748196
79.33264547050815	0.9428090415791163	0.10475815449351106
79.3825366530589	0.942809041579117	0.10485845751931652
79.43243074161818	0.9428090415791177	0.10497076962969636
79.4823225783536	0.9428090415791193	0.10509350492847137
79.53221554327854	0.9428090415791177	0.10522421892507554
79.58210777653967	0.9428090415791177	0.10535961098934071
79.63199865232822	0.9428090415791166	0.10549591728013552
79.68189132203247	0.9428090415791154	0.10563022088483177
79.7317817057014	0.9428090415791154	0.10575813544731584
79.78167500063013	0.9428090415791157	0.10587743986001184
79.83156346934481	0.9428090415791163	0.10598460763773682
79.88145907894561	0.9428090415791157	0.1060797633593158
79.93135254001527	0.9428090415791147	0.10616512644058343
79.98124844354282	0.9428090415791163	0.1062449355331513
80.03113977702525	0.9428090415791163	0.10632481027870633
80.08103132658964	0.9428090415791163	0.1064139737627583
80.13092378240812	0.9428090415791157	0.1065206381218844
80.18081399702218	0.9428090415791174	0.10665164184798191
80.23070529759994	0.942809041579117	0.10680963639396093
80.28059510657994	0.9428090415791174	0.10699299248194687
80.33048599577242	0.9428090415791166	0.1071964578180163
80.38037975818159	0.9428090415791163	0.10741091513202138
80.43027086565529	0.9428090415791147	0.10762553777463107
80.48016374863195	0.9428090415791154	0.10782924847735238
80.53005991816823	0.9428090415791157	0.1080143300015383
80.57995978419054	0.9428090415791163	0.10817543894566703
80.62985820714701	0.9428090415791163	0.10831049480591823
80.67975269837318	0.9428090415791157	0.10842119955087466
80.72964429138959	0.9428090415791154	0.10850933558457122
80.77953805869429	0.942809041579117	0.10857971905673507
80.82943156369087	0.942809041579118	0.1086339423630472
80.8793252939169	0.942809041579118	0.10867592550529911
80.92922182214292	0.942809041579117	0.10870667718017608
80.97911630520757	0.942809041579118	0.10872799581020304
81.02900667439445	0.9428090415791193	0.10874064021882797
81.07889904198625	0.9428090415791193	0.10874664265110731
81.12878971720777	0.9428090415791189	0.10874771950164551
81.17868813164435	0.94280904157912	0.10874513649881039
81.2285902810398	0.9428090415791204	0.10874100360879004
81.27848912650059	0.94280904157912	0.10873531798585312
81.32838775302159	0.9428090415791224	0.10873091743991267
81.37828418928444	0.9428090415791219	0.10872987747957599
81.42818404933644	0.9428090415791216	0.10873589976493458
81.47807918215148	0.9428090415791209	0.10875331825144871
81.52797676592722	0.9428090415791209	0.10878720192317608
81.57787429655501	0.9428090415791204	0.10884342251144394
81.62777145899643	0.9428090415791204	0.10892557381908238
81.67767098337809	0.94280904157912	0.10903390949463466
81.72756820382935	0.9428090415791213	0.10916222102305906
81.77746429453867	0.94280904157912	0.10930547814935208
81.82736085231623	0.94280904157912	0.10945422875819662
81.87725800815545	0.9428090415791197	0.10960102388621878
81.92715706189159	0.9428090415791197	0.10973665036814823
81.97705138681867	0.9428090415791204	0.10985557378927575
82.02695023115518	0.9428090415791197	0.10995751304965079
82.07684522551712	0.9428090415791209	0.11004523056645969
82.12674554789197	0.9428090415791219	0.11012502449474706
82.17664076048486	0.9428090415791224	0.1102037436345077
82.22653890562867	0.9428090415791216	0.11029021944535239
82.27643606246359	0.9428090415791243	0.11038956310973062
82.3263332520744	0.9428090415791243	0.11050555905246869
82.37622891059485	0.9428090415791259	0.11063873232632873
82.4261262919456	0.9428090415791255	0.11078843339243305
82.47602525549743	0.9428090415791252	0.11095184781649843
82.525923175839	0.9428090415791246	0.1111239907800584
82.57581930276119	0.9428090415791224	0.11130033295110554
82.62571273586764	0.9428090415791228	0.11147507900250553
82.67560725053994	0.9428090415791228	0.11164370582207622
82.72550173876573	0.9428090415791228	0.11180060592003732
82.77539662170447	0.9428090415791228	0.11194168988138489
82.82529192305543	0.9428090415791216	0.11206397125872118
82.87518338571954	0.9428090415791228	0.11216688166375562
82.92507907770165	0.9428090415791213	0.11225201396910929
82.97496896457068	0.9428090415791216	0.11232299218585225
83.02486458668702	0.9428090415791216	0.11238436525817203
83.0747536930632	0.9428090415791209	0.11244050855194908
83.12464868388727	0.9428090415791219	0.11249564925530231
83.17454405259238	0.94280904157912	0.11254984363104521
83.22444062067562	0.94280904157912	0.11260285282313834
83.2743357367444	0.9428090415791209	0.11265098542501054
83.324230151002	0.9428090415791213	0.11269236148738986
83.37412898747614	0.9428090415791216	0.11272338416975203
83.42402186229407	0.9428090415791216	0.11274513143943596
83.47392041722794	0.9428090415791216	0.11276093816149622
83.52381474426728	0.9428090415791209	0.11277820461324788
83.57371402502088	0.9428090415791213	0.1128033372598945
83.623610750132	0.9428090415791228	0.11284123779099396
83.67350390212543	0.9428090415791228	0.11290103897663875
83.72340215018758	0.9428090415791233	0.11298473582978964
83.77329730408924	0.9428090415791224	0.11309123897981159
83.8231928773216	0.9428090415791219	0.11321619486242056
83.87308695146851	0.9428090415791213	0.11335241061483148
83.92298426033341	0.9428090415791219	0.11349288641904318
83.97287977482564	0.9428090415791216	0.11362831544608544
84.02277712459703	0.9428090415791224	0.11375151134879355
84.07267249799294	0.9428090415791219	0.113855414409691
84.12256936498709	0.9428090415791216	0.1139351308248182
84.17246650086568	0.9428090415791219	0.11398748128930138
84.22236231480747	0.9428090415791216	0.11401085576759953
84.27226062951583	0.9428090415791216	0.11400684154332841
84.32215766059275	0.9428090415791219	0.11397790147750093
84.37205663386423	0.9428090415791224	0.11393104522532961
84.42195413576752	0.9428090415791233	0.11387188632042171
84.4718511169918	0.9428090415791233	0.11380952884198287
84.52174679168928	0.9428090415791219	0.11375054658332405
84.57164407123972	0.9428090415791233	0.11370057454096168
84.62154038528648	0.9428090415791233	0.11366113977305
84.67143871728219	0.9428090415791243	0.11363121650318996
84.72133301673249	0.9428090415791243	0.113605759761899
84.77122648039236	0.9428090415791233	0.11357977974032281
84.82112080677364	0.9428090415791236	0.11354900635335112
84.87101646317575	0.9428090415791228	0.11350953653875208
84.92091006138314	0.9428090415791228	0.11346270216942934
84.97080485109147	0.9428090415791236	0.11340891535789362
85.02069840031764	0.9428090415791233	0.11335165120515744
85.07059042824561	0.9428090415791224	0.11329562098841944
85.12047699758952	0.9428090415791224	0.11324809490601617
85.17037192548193	0.9428090415791216	0.11321106615189601
85.22025717449972	0.9428090415791216	0.1131850164716418
85.27015107468777	0.9428090415791219	0.11316722701177079
85.32003719654112	0.9428090415791216	0.11315750515033475
85.36993253679898	0.9428090415791219	0.11315222161979378
85.4198279265001	0.9428090415791216	0.11314604297417018
85.46972152018743	0.9428090415791213	0.11314019915732704
85.51961458843047	0.9428090415791224	0.11313690124668842
85.56951093794909	0.9428090415791233	0.11313641096715187
85.61940525067045	0.9428090415791224	0.11314107403443388
85.66929851934786	0.9428090415791224	0.1131535599633964
85.71919456467282	0.9428090415791213	0.11317878142261152
85.7690888083923	0.9428090415791213	0.11322014024853447
85.81898511890077	0.9428090415791216	0.11328237885905787
85.86887520249672	0.9428090415791216	0.11336792989033148
85.91876676441947	0.9428090415791219	0.11347982391076551
85.96865532878657	0.9428090415791213	0.11361822288374376
86.01854592748111	0.9428090415791209	0.11378058652842452
86.06843774512106	0.94280904157912	0.1139612604921872
86.11832961346371	0.9428090415791219	0.11415084397687246
86.16822003854585	0.9428090415791216	0.11433937036444645
86.21810854868603	0.9428090415791213	0.11451491922037949
86.26799873898248	0.9428090415791204	0.11466813679352263
86.31788840240561	0.9428090415791213	0.11479220128376678
86.36778136596871	0.9428090415791209	0.1148853716571273
86.41767470190983	0.9428090415791219	0.1149497337242708
86.46756703751558	0.9428090415791233	0.11498936566277589
86.51745806057536	0.9428090415791233	0.1150135578547972
86.5673469630635	0.9428090415791216	0.11503010974106251
86.6172404555657	0.9428090415791216	0.11504712255992122
86.66712860049422	0.9428090415791216	0.11506758880834642
86.71702164329808	0.9428090415791209	0.1150953719609885
86.76691788587274	0.9428090415791209	0.11512938099510113
86.81681419150215	0.9428090415791209	0.11516959867509075
86.86671007468975	0.9428090415791213	0.11521332274374774
86.91660436500577	0.9428090415791219	0.11526034426145568
86.96650171283305	0.9428090415791216	0.11531028662479258
87.01639992925182	0.9428090415791216	0.11536362003396922
87.06629875827197	0.9428090415791209	0.11542131193015794
87.11619585497778	0.9428090415791204	0.11548344670395197
87.16609319572953	0.94280904157912	0.11555182886126909
87.21599170869948	0.9428090415791216	0.11562638810805356
87.2658876872132	0.9428090415791224	0.11570826531391883
87.31578194319871	0.9428090415791228	0.11579820126045906
87.36567630541973	0.9428090415791224	0.11589621951160381
87.41556810654895	0.9428090415791228	0.11600225996734763
87.4654627221318	0.9428090415791216	0.11611358291371425
87.51535387358719	0.9428090415791204	0.11622840442338953
87.56525079337332	0.9428090415791209	0.11633948885136106
87.61514190405049	0.9428090415791197	0.1164437387457179
87.66503677894869	0.9428090415791209	0.11653375738884403
87.71492993530029	0.9428090415791219	0.11660695475356928
87.76482495004241	0.9428090415791213	0.11666197114690245
87.81472047978312	0.94280904157912	0.11670114210048126
87.86461803683072	0.9428090415791193	0.11673062046537777
87.91451324385612	0.9428090415791193	0.11675705895784126
87.96440679845303	0.9428090415791197	0.11679122663929054
88.01429945505389	0.9428090415791209	0.11683962324478579
88.06419432370178	0.9428090415791216	0.11690782430891915
88.1140850617243	0.9428090415791219	0.11699567097168419
88.16397897285515	0.9428090415791204	0.11710149233765466
88.21387020322513	0.942809041579118	0.11721819107828196
88.26376763544833	0.9428090415791177	0.11733867489549506
88.31366184179042	0.942809041579117	0.11745403916590492
88.36355700271706	0.9428090415791166	0.11755822163603948
88.41345254199054	0.9428090415791174	0.1176458918452855
88.46334822425692	0.9428090415791177	0.11771454610772607
88.5132447881122	0.9428090415791177	0.1177640072993726
88.56313981079666	0.9428090415791177	0.11779520240601314
88.61303604713657	0.942809041579118	0.11781118631001396
88.66293163474798	0.9428090415791193	0.11781661250161432
88.71282889142005	0.9428090415791177	0.11781589549709494
88.76272593117321	0.9428090415791177	0.11781567634758659
88.81262606095898	0.942809041579117	0.11782094988814415
88.86252506663163	0.9428090415791157	0.11783828513309277
88.91242420199038	0.9428090415791166	0.11787059348552442
88.96232295438347	0.942809041579118	0.11792137752807776
89.01222166741579	0.942809041579117	0.11799003371622227
89.06212229058428	0.942809041579117	0.11807612624780944
89.11202159335414	0.9428090415791177	0.11817622066110346
89.16192255255382	0.942809041579118	0.11828857534319928
89.21182325395039	0.9428090415791174	0.11841147184495635
89.2617221490129	0.9428090415791163	0.11854517951361085
89.31161832845763	0.9428090415791166	0.11869209615886878
89.36151326841258	0.9428090415791154	0.11885498892366829
89.41141181314161	0.942809041579115	0.11903894002521331
89.46130747715826	0.9428090415791144	0.11924397150956725
89.51120174001943	0.9428090415791139	0.1194706766611958
89.56109300146554	0.9428090415791139	0.11971399816128363
89.61098720199102	0.942809041579113	0.11996707150232262
89.66087859609523	0.94280904157911	0.12022019093667229
89.71077284147538	0.9428090415791117	0.12046383101303738
89.76066704781412	0.9428090415791108	0.12068970532957343
89.81056331329546	0.94280904157911	0.12089081773526068
89.86045735383522	0.9428090415791082	0.12106570434021871
89.91035491486714	0.9428090415791077	0.12121386362339348
89.96025387197211	0.9428090415791065	0.12133906247870883
90.0101521489366	0.9428090415791051	0.12144586834602815
90.06005047172172	0.9428090415791038	0.12154023310957741
90.10994861648587	0.9428090415791032	0.12162854303915191
90.15984563267071	0.9428090415791023	0.1217157514853967
90.20974384255359	0.9428090415791008	0.12180801800066494
90.25964079152644	0.9428090415790996	0.12190695908818064
90.30953575897344	0.9428090415791008	0.12201622184343398
90.35943107800232	0.9428090415790993	0.12213373346696997
90.4093294761574	0.9428090415790996	0.1222590836967811
90.45922421896068	0.9428090415791	0.12238602049636288
90.50912120935463	0.9428090415790973	0.12250951942596057
90.55901707256771	0.9428090415790976	0.1226219761546226
90.60891757872125	0.9428090415790976	0.12271798231997652
90.6588160687057	0.9428090415790985	0.12279349254400138
90.70871622817513	0.9428090415790996	0.122847253248165
90.75861678690289	0.9428090415791005	0.12288192745724073
90.80851433102767	0.9428090415790988	0.12290219485436367
90.85841445019283	0.9428090415790982	0.12291502338362151
90.90831208631498	0.9428090415790988	0.12292631325456238
90.9582108831995	0.9428090415790996	0.12294155021111325
91.00810841528249	0.9428090415790988	0.12296299706969212
91.05800612228396	0.9428090415790996	0.12299023724627993
91.10790244032891	0.9428090415791005	0.12302201575717524
91.15779869725802	0.9428090415790993	0.12305438490517558
91.20769663098584	0.9428090415790988	0.1230856347114086
91.25759552304281	0.9428090415790993	0.12311300628356507
91.30749209075552	0.9428090415790993	0.1231382497495294
91.35738843738596	0.9428090415790993	0.12316281222490964
91.40728559241009	0.9428090415790982	0.1231908082675014
91.4571835474172	0.9428090415790976	0.12322638856115263
91.50708176492759	0.9428090415790982	0.1232723227139363
91.55698084067834	0.9428090415790976	0.12333075870493536
91.60687773417068	0.9428090415790976	0.12340116836901924
91.65677773372677	0.9428090415790966	0.12348275996069522
91.70667385802841	0.942809041579097	0.12357101195330067
91.75657235851376	0.9428090415790976	0.12366310060263896
91.80646947933533	0.9428090415790973	0.12375185567193316
91.85636709464167	0.9428090415790958	0.12383266798331163
91.90626104291276	0.9428090415790958	0.12389785830212542
91.9561600623002	0.9428090415790966	0.12394199352986074
92.00605700124272	0.9428090415790966	0.12395950914037161
92.0559581031137	0.9428090415790958	0.12394765769248338
92.10585622039801	0.9428090415790958	0.12390640190289282
92.15575448233096	0.9428090415790958	0.12383936447204438
92.20565389056472	0.9428090415790973	0.1237541363439819
92.25555238206978	0.9428090415790962	0.12365990292884681
92.30545079147558	0.942809041579097	0.12356783242205369
92.35534773828931	0.9428090415790988	0.12348847913465141
92.40524393895987	0.9428090415790985	0.12342934614007676
92.45513971224183	0.9428090415790993	0.1233958922838622
92.5050343157365	0.9428090415790996	0.12338698987746147
92.55493020642848	0.9428090415791	0.12340005525737671
92.6048179220455	0.9428090415791015	0.1234313525540991
92.65471487644078	0.9428090415791008	0.12347500293371133
92.70460853265216	0.9428090415791012	0.12352485343898374
92.75450358592367	0.942809041579102	0.12357809100467738
92.80439583289174	0.9428090415791035	0.12363385483208485
92.85429156915573	0.9428090415791035	0.12369296368527213
92.90418584648216	0.9428090415791035	0.12375663948874531
92.95407920186888	0.9428090415791008	0.1238262657625045
93.00397692121396	0.9428090415790993	0.12390374278882028
93.05387145951903	0.9428090415791012	0.12398852672102731
93.10377050135378	0.9428090415791008	0.12408083219017606
93.15366420970108	0.942809041579102	0.12417860947281029
93.20356393796033	0.9428090415791028	0.12428070213114514
93.25345804543763	0.942809041579102	0.12438437050173297
93.30335449696015	0.942809041579102	0.12448771934219466
93.35324850983434	0.942809041579102	0.1245887195138931
93.40314555653322	0.9428090415791015	0.12468450641931819
93.45304139779691	0.942809041579102	0.12477349433073015
93.50293701796713	0.9428090415791012	0.12485392501273583
93.55283436989782	0.9428090415791015	0.12492713173320208
93.60272951555304	0.942809041579102	0.1249945745845509
93.65262748726072	0.9428090415791015	0.12506082263995394
93.70252281302582	0.942809041579102	0.12513042100970398
93.75241826730489	0.9428090415791023	0.125207782015554
93.80231691105014	0.942809041579102	0.12529637485450407
93.85221585169862	0.942809041579102	0.12539594409842772
93.90211402455328	0.9428090415791012	0.1255043245806225
93.95201082221794	0.9428090415791005	0.12561352553732427
94.00190784340703	0.9428090415791	0.12571666949875582
94.05180481342512	0.9428090415791012	0.12580285073412292
94.10170060361673	0.9428090415791005	0.12586441393027875
94.15159372356558	0.9428090415791008	0.12589465640185368
94.20149223855853	0.9428090415791	0.12589274028599276
94.25138797594293	0.9428090415791	0.12586033525919876
94.30128433834619	0.9428090415791015	0.12580254913468855
94.35118163005868	0.9428090415791008	0.12572751895739093
94.40107867200098	0.9428090415790996	0.1256436046858442
94.45097539349392	0.9428090415791008	0.1255597787457449
94.50087070022423	0.9428090415791015	0.12548252035817137
94.55076694770894	0.9428090415791023	0.1254183385113791
94.60066280094175	0.9428090415791032	0.12537077644622419
94.65055937956912	0.9428090415791028	0.12534251907891983
94.70045541496528	0.9428090415791032	0.12533396003985792
94.75035023265572	0.9428090415791023	0.12534450111189008
94.80024777273098	0.9428090415791023	0.12537255006249268
94.85014398870433	0.9428090415791023	0.12541368754609558
94.90004090090879	0.9428090415791015	0.1254657760980025
94.94993738680915	0.9428090415791023	0.1255245039403031
94.99983305685753	0.9428090415791012	0.12558781663864207
95.04972756954417	0.9428090415791015	0.12565364797325437
95.09962530622086	0.9428090415791005	0.1257224804807991
95.14952419391092	0.9428090415791005	0.12579521664222612
95.1994199459934	0.9428090415791008	0.12587343152290398
95.24931582160396	0.9428090415791008	0.12595860781602244
95.29920607702002	0.9428090415791	0.12605035121426106
95.34909973330221	0.9428090415791	0.1261464730018704
95.398990683756	0.9428090415790996	0.12624096126233153
95.44888589409862	0.9428090415790985	0.12633001295299767
95.49877945246368	0.9428090415790973	0.12640670470670942
95.54867757401564	0.9428090415790993	0.12646705633581842
95.5985717849923	0.9428090415790993	0.1265089914220605
95.64847023633799	0.9428090415790993	0.1265338547260133
95.6983666155895	0.9428090415790988	0.12654680229520443
95.74825597206275	0.9428090415790982	0.12655567571652934
95.79815117820053	0.9428090415790953	0.12656805901584242
95.84804689274921	0.9428090415790962	0.12659201486648186
95.89794472443754	0.9428090415790982	0.12663396688623443
95.94784052818922	0.9428090415790985	0.1266971511069164
95.99773682759749	0.942809041579097	0.1267820624638658
96.04763212843424	0.9428090415790973	0.12688704708254395
96.09752741452095	0.9428090415790973	0.12700768193819176
96.14742465535076	0.9428090415790976	0.12713937135456846
96.19731892423754	0.9428090415790958	0.1272755343135844
96.24721702391936	0.9428090415790962	0.12741143555681417
96.29711073744521	0.9428090415790962	0.12754080179573987
96.34700723202468	0.9428090415790962	0.1276616106014444
96.39690155315111	0.9428090415790946	0.12777021668685903
96.4467976043882	0.942809041579095	0.1278673533985004
96.49669102234951	0.9428090415790953	0.12795534939158415
96.54658693405158	0.9428090415790958	0.12803882700366706
96.59648321836842	0.942809041579095	0.1281248414389363
96.64637879662087	0.9428090415790946	0.12821948244321882
96.69627627130268	0.9428090415790946	0.1283304657246213
96.74617128927135	0.9428090415790934	0.12846124812489268
96.79606893085992	0.9428090415790923	0.12861506947576629
96.8459631384508	0.9428090415790916	0.12878948850232805
96.89585993890948	0.9428090415790907	0.1289812541347778
96.94575511869296	0.9428090415790916	0.1291839072572111
96.99565062227154	0.94280904157909	0.12939216875423956
97.04554687215142	0.9428090415790884	0.12960156019053615
97.0954430196384	0.9428090415790887	0.12980840689731485
97.14533850979512	0.9428090415790881	0.13001268177471192
97.19523314171555	0.9428090415790881	0.13021475335001645
97.24512694001525	0.9428090415790877	0.13041681189984816
97.29501664835772	0.9428090415790864	0.13061915819230493
97.34490772572119	0.9428090415790864	0.1308221261961245
97.39480259608753	0.9428090415790857	0.13102286395324117
97.44469622202881	0.9428090415790851	0.1312173793644659
97.49459099232678	0.9428090415790854	0.13140030591564625
97.54448363896475	0.9428090415790861	0.1315645744703252
97.5943773501006	0.9428090415790861	0.13170643691161593
97.6442686512041	0.9428090415790851	0.13182034095175565
97.6941634284869	0.9428090415790861	0.13190534343443136
97.7440539010989	0.942809041579087	0.13195992452633415
97.79394823563638	0.9428090415790884	0.13198710143751258
97.84384005445716	0.9428090415790881	0.13198998713246365
97.89373440338275	0.9428090415790854	0.13197410086692493
97.94362735059121	0.9428090415790837	0.13194705781503885
97.99352278640747	0.9428090415790851	0.13191560079104384
98.04341799064464	0.9428090415790851	0.13189074325779498
98.09331064578674	0.9428090415790834	0.1318791116337037
98.14320448724341	0.9428090415790831	0.13188763280774063
98.19309760562241	0.9428090415790857	0.1319187357184466
98.24299043660454	0.9428090415790857	0.13197235125968396
98.29288439786315	0.942809041579087	0.1320449176296852
98.34277718518142	0.9428090415790857	0.1321295424362653
98.39266873240886	0.9428090415790846	0.13221849001383096
98.44255754257674	0.9428090415790842	0.13230313206743904
98.49244791030075	0.9428090415790857	0.1323784277744626
98.54234225065461	0.9428090415790846	0.1324404767564739
98.59223475816819	0.9428090415790842	0.132490510379158
98.64212988359998	0.9428090415790842	0.1325306568925994
98.6920219906463	0.9428090415790846	0.13256643961458375
98.74191177134121	0.9428090415790842	0.1326027908449614
98.79180218123858	0.9428090415790834	0.13264414824740844
98.84169108109727	0.9428090415790834	0.13269398105880692
98.89158132891909	0.9428090415790846	0.1327528537308042
98.9414732013528	0.9428090415790842	0.13282012618633465
98.99136252297711	0.9428090415790842	0.13289333986351753
99.04125352747332	0.9428090415790842	0.13297069217821403
99.09114310703781	0.9428090415790831	0.13304960573064356
99.14103365044245	0.9428090415790819	0.1331292705659886
99.19092457281596	0.9428090415790824	0.1332086144840408
99.24081615418174	0.9428090415790834	0.13328710801408822
99.29070709706694	0.9428090415790837	0.13336567175683406
99.34059796286093	0.9428090415790837	0.13344423129993382
99.39048911595503	0.9428090415790837	0.1335244943393793
99.44038215963666	0.9428090415790837	0.13360736396334522
99.4902788703621	0.9428090415790815	0.13369512891583302
99.54017304417303	0.9428090415790811	0.13378690861105952
99.5900669819249	0.9428090415790819	0.13388318601441146
99.63996136055471	0.9428090415790824	0.13397990926597966
99.68985323029139	0.9428090415790837	0.13407474638135622
99.7397473081676	0.9428090415790846	0.13416273412935317
99.78964120659137	0.9428090415790842	0.13423820849425772
99.8395366656495	0.9428090415790857	0.1342965403547225
99.88943013091938	0.9428090415790846	0.13433183354719416
99.93932636891735	0.9428090415790842	0.13434352418827997
99.98921909569452	0.9428090415790854	0.13433367035800065
100.03911464514448	0.9428090415790857	0.13430935650718343
100.08900678854992	0.9428090415790861	0.13427912155390725
100.1389012475159	0.9428090415790857	0.134254012741396
100.18879589908339	0.9428090415790842	0.13424423649184586
100.2386908388841	0.9428090415790851	0.13425740968187816
100.28858161212267	0.9428090415790851	0.13429870981060846
100.3384760380238	0.9428090415790857	0.13436863745964508
100.38837074153034	0.942809041579087	0.13446560829547854
100.4382615608669	0.9428090415790884	0.1345838148593627
100.48815112832088	0.9428090415790893	0.13471734273405725
100.53804487611067	0.9428090415790884	0.13485953290489822
100.58793650871341	0.9428090415790884	0.13500375909310341
100.63782836334912	0.9428090415790884	0.13514484499263418
100.68771787185136	0.9428090415790873	0.135277776205618
100.73760961821284	0.9428090415790864	0.13540059330075097
100.7874991808237	0.9428090415790854	0.1355101924725515
100.83739173677792	0.9428090415790846	0.13560737781417073
100.88728296868891	0.9428090415790857	0.13569050532384458
100.93717378450633	0.9428090415790857	0.13576291379364686
100.9870654655782	0.9428090415790864	0.13582441995133923
101.03695622969875	0.9428090415790864	0.1358779925950395
101.08684759960929	0.9428090415790851	0.13592364968131715
101.13673732435215	0.942809041579087	0.1359603054048947
101.1866263055318	0.942809041579087	0.13598732942309047
101.23652230215136	0.9428090415790873	0.13600187157561522
101.28642111003914	0.942809041579087	0.13600169247426105
101.3363066578363	0.9428090415790873	0.13598400500463026
101.3861933565723	0.9428090415790861	0.13594950635713784
101.43607964988936	0.9428090415790864	0.13590038027429138
101.48597213650646	0.9428090415790846	0.1358406595194711
101.53585762595588	0.9428090415790846	0.13577820467218482
101.58574797552053	0.9428090415790846	0.13571889028445747
101.63563650850547	0.9428090415790834	0.13567005929353945
101.68552579967476	0.9428090415790854	0.13563339886795886
101.73541576143529	0.9428090415790842	0.13561138509851395
101.78530499094285	0.9428090415790846	0.13559957552833377
101.8351913601622	0.9428090415790854	0.13559410089216528
101.88508399406179	0.9428090415790864	0.13558778478895947
101.93497486063018	0.9428090415790854	0.13557450375866173
101.98486298931556	0.9428090415790857	0.13554941744924257
102.03475980667028	0.9428090415790857	0.13550946084417245
102.0846502419966	0.942809041579087	0.13545500334924254
102.1345411501975	0.9428090415790861	0.1353871539764629
102.18443415433795	0.9428090415790857	0.1353121744493501
102.23433122702973	0.9428090415790864	0.13523522794075107
102.28422758233413	0.9428090415790864	0.13516404032423074
102.33411767729154	0.9428090415790861	0.13510490354584803
102.38401302425038	0.9428090415790864	0.13506560012131036
102.43390366367936	0.9428090415790864	0.13505118887924583
102.48379719848882	0.9428090415790861	0.13506548328670434
102.5336844865627	0.9428090415790861	0.13511030002410165
102.58357364228448	0.942809041579087	0.13518422311931177
102.63347180320173	0.9428090415790877	0.13528456165303232
102.68336831192744	0.9428090415790887	0.13540379526004853
102.73326705953609	0.9428090415790904	0.13553464453366124
102.78315958949263	0.9428090415790907	0.1356691129269309
102.83305238944534	0.9428090415790896	0.1358009694531123
102.88294423195325	0.9428090415790893	0.13592670754128205
102.93284567357038	0.9428090415790887	0.13604463996004962
102.9827432530069	0.9428090415790873	0.13615644228052126
103.03264372601615	0.9428090415790873	0.13626300385889492
103.08254292581888	0.9428090415790884	0.1363682146860454
103.13244120900785	0.9428090415790896	0.1364717548324381
103.18233941703312	0.9428090415790877	0.13657469746131615
103.23223564864527	0.9428090415790881	0.13667391622377595
103.28213609772057	0.942809041579087	0.1367668494433033
103.33203262119473	0.9428090415790861	0.13684870020259296
103.38192944490278	0.9428090415790846	0.13691911535508428
103.43182883332314	0.9428090415790831	0.136976367454786
103.48172798993173	0.9428090415790834	0.13702050236311356
103.53162785890612	0.9428090415790834	0.13705354041319498
103.58152316229872	0.9428090415790834	0.13708307528115238
103.63142347816559	0.9428090415790831	0.1371160200080002
103.68132092603035	0.9428090415790824	0.13715805997965885
103.7312181228135	0.9428090415790824	0.13721504121749473
103.7811147227812	0.9428090415790824	0.13729159666718868
103.83101028042175	0.9428090415790824	0.1373907368569559
103.88090578214361	0.9428090415790842	0.13751350747635083
103.93080045783121	0.9428090415790851	0.1376581334955477
103.98069303446614	0.9428090415790837	0.13782197923860826
104.03058785904759	0.9428090415790842	0.13799897662915772
104.08048381782395	0.9428090415790837	0.13818328572693367
104.13037979142828	0.9428090415790854	0.13836581965160044
104.18027296457305	0.9428090415790861	0.13853930494342453
104.23016597818771	0.9428090415790861	0.13869784716493203
104.28005877811529	0.9428090415790864	0.13883735527592878
104.32995351944793	0.9428090415790881	0.13895821265467717
104.3798531052897	0.9428090415790887	0.1390623105718061
104.4297510665011	0.94280904157909	0.13915688748106958
104.47964414879473	0.9428090415790907	0.13924770891113464
104.52954001665968	0.9428090415790911	0.139342942576148
104.57943201526385	0.9428090415790911	0.13944678878585925
104.62932676018464	0.9428090415790923	0.1395629085294071
104.67921992803142	0.9428090415790934	0.13969085278442248
104.72911855800939	0.9428090415790934	0.13982850341080483
104.77901662100149	0.9428090415790926	0.1399707593659085
104.82891592989378	0.942809041579092	0.1401113384789332
104.87881285497403	0.9428090415790916	0.14024569823627608
104.92871115888525	0.942809041579092	0.1403700128374542
104.97861124947359	0.9428090415790916	0.14048314539520504
105.02850928469188	0.9428090415790916	0.1405842311451218
105.07840737931525	0.9428090415790911	0.14067446367108982
105.12830607277452	0.9428090415790916	0.14075509314691528
105.17820519665256	0.9428090415790911	0.14082699419913294
105.22810422689153	0.9428090415790916	0.14089179747493621
105.27800300306586	0.9428090415790931	0.14094888465823677
105.32790223935541	0.9428090415790911	0.1409994744303795
105.37780138809882	0.94280904157909	0.1410413903327348
105.42770278956723	0.9428090415790884	0.14107551921129746
105.47760108502456	0.94280904157909	0.14109957179011576
105.52750238197044	0.9428090415790884	0.14111346632310104
105.57740171077336	0.9428090415790887	0.14111569407506247
105.62730027568105	0.9428090415790907	0.14110645860419394
105.67719762741545	0.9428090415790916	0.141087465453878
105.72709370152512	0.9428090415790916	0.14106227266626734
105.77699209734125	0.9428090415790916	0.1410376059843798
105.82688912055679	0.9428090415790904	0.14102001016982768
105.87678578553303	0.9428090415790911	0.14101947451365718
105.92668098087849	0.94280904157909	0.1410433713631092
105.97657912256092	0.94280904157909	0.14110011409928006
106.02647080587832	0.9428090415790904	0.14119237212993566
106.07636814454037	0.94280904157909	0.141319582112909
106.12625901902899	0.94280904157909	0.14147875867635568
106.17615349873326	0.9428090415790907	0.14166160911420808
106.22604603160413	0.9428090415790907	0.14185850810186046
106.27593983338116	0.9428090415790904	0.1420585625886358
106.32583624311063	0.9428090415790887	0.14225372009661483
106.37572890116334	0.9428090415790893	0.14243732499039646
106.42562633556673	0.9428090415790896	0.1426051497899723
106.47552655094736	0.94280904157909	0.1427578652772115
106.52542359956108	0.94280904157909	0.1428967858084158
106.57532045479854	0.94280904157909	0.14302471171657224
106.62521351193949	0.9428090415790904	0.14314402001411897
106.67510657295644	0.942809041579092	0.14325952881211973
106.72500687775405	0.9428090415790926	0.14337288845516036
106.77490727126217	0.9428090415790926	0.14348787270668023
106.82480613837284	0.9428090415790923	0.14360405350563674
106.87470876500396	0.9428090415790946	0.14372256962012217
106.92460551262185	0.9428090415790962	0.1438408107459738
106.97450504125476	0.942809041579097	0.14395857526961206
107.02440036870051	0.9428090415790973	0.14407342985643398
107.07429972144355	0.9428090415790976	0.14418335388610676
107.12419573520476	0.9428090415790973	0.1442863592019803
107.17409281295284	0.9428090415790953	0.14438147944874263
107.22399104848593	0.9428090415790958	0.14446982362992516
107.27388791973746	0.9428090415790976	0.1445523431513025
107.32378508585688	0.9428090415790962	0.14463319071725078
107.37368200781295	0.942809041579095	0.14471551709624644
107.42357969310174	0.9428090415790934	0.1448012900727914
107.47347465385684	0.9428090415790943	0.14489179673843858
107.52337167221933	0.942809041579094	0.14498538437795155
107.57327001353424	0.9428090415790943	0.1450790879239493
107.62316326032435	0.9428090415790931	0.14516617589459388
107.67306023012557	0.9428090415790911	0.14524193487824316
107.722957102719	0.9428090415790926	0.1453002843296556
107.77285156583117	0.9428090415790916	0.14533970796429088
107.8227482160103	0.9428090415790923	0.1453602929241072
107.87264159652024	0.9428090415790931	0.14536613158740136
107.92253726431773	0.9428090415790926	0.14536343039971664
107.97242948683676	0.9428090415790946	0.14535937269786542
108.02232538350209	0.942809041579094	0.14536236624078933
108.07221563908942	0.9428090415790943	0.14537870954130547
108.12210752879426	0.942809041579095	0.1454142631624813
108.1719984518994	0.9428090415790943	0.14547027963459902
108.22188957352108	0.9428090415790962	0.14554700672611476
108.27177870228647	0.9428090415790973	0.1456405942169227
108.32166973982396	0.9428090415790973	0.14574670331412423
108.37155949732427	0.9428090415790982	0.1458582668199761
108.42145079801826	0.9428090415790985	0.14596818390181507
108.47134653500939	0.9428090415790982	0.14606865473426334
108.52124227083225	0.9428090415790976	0.1461524598740175
108.5711378302285	0.942809041579097	0.14621407270261297
108.62103259830762	0.9428090415790958	0.1462495494967513
108.67092876328915	0.9428090415790953	0.14625833687242704
108.7208259629915	0.9428090415790966	0.1462416726625292
108.7707226681099	0.9428090415790962	0.14620328367621702
108.82062031454792	0.9428090415790962	0.1461490416882531
108.87051684629766	0.9428090415790958	0.14608414016921778
108.92041190180339	0.9428090415790962	0.14601470216772502
108.97030643338242	0.9428090415790953	0.14594263715440156
109.02020462962717	0.942809041579097	0.1458709168517424
109.07009770124802	0.9428090415790962	0.14579771739034872
109.11999552494854	0.9428090415790966	0.14572283065996677
109.16988923250936	0.9428090415790953	0.1456436956244245
109.21978616064247	0.9428090415790953	0.14556206525252824
109.26968185321218	0.9428090415790946	0.14547925315985616
109.31957875676626	0.9428090415790946	0.14539910545674709
109.36947607694601	0.942809041579095	0.145327210127944
109.41937179730965	0.9428090415790962	0.1452692143181612
109.46926826868355	0.9428090415790958	0.14523105337836123
109.51916208164394	0.942809041579095	0.14521564283783928
109.56905937897038	0.9428090415790962	0.14522514599483308
109.61895282880644	0.942809041579095	0.14525821077594697
109.66884639316784	0.9428090415790943	0.14531114630345549
109.71874123277493	0.9428090415790946	0.14537920450559574
109.76863828525896	0.942809041579094	0.14545584135992431
109.818531504248	0.9428090415790931	0.14553596871131477
109.86842126573816	0.9428090415790923	0.14561314539328818
109.91831174281984	0.9428090415790923	0.145684358287338
109.96820833198036	0.9428090415790926	0.14574668301010962
110.01810485985203	0.9428090415790931	0.1458003832874824
110.06799627954332	0.9428090415790926	0.14584612669796806
110.1178882977485	0.9428090415790923	0.1458875842164456
110.1677814536606	0.9428090415790911	0.14593106389806865
110.21767302197881	0.9428090415790907	0.1459820511318782
110.26756476614501	0.9428090415790907	0.1460480332642572
110.31745655732416	0.942809041579092	0.1461333273465401
110.36735218186521	0.9428090415790926	0.1462417150047706
110.4172451576146	0.9428090415790931	0.1463706386971396
110.46713918077995	0.9428090415790926	0.14651828530569014
110.51702978521469	0.9428090415790926	0.1466765266564809
110.56692310525112	0.9428090415790926	0.1468377657881291
110.61681768597613	0.9428090415790923	0.14699282542314823
110.66671694051627	0.9428090415790934	0.14713513911148007
110.71661333481902	0.9428090415790943	0.14725892521228431
110.76650946631406	0.9428090415790931	0.1473624759001973
110.81640701800607	0.942809041579094	0.14744587651685087
110.86630187343185	0.9428090415790946	0.14751279434803974
110.91619986241757	0.9428090415790958	0.14756628084632334
110.96609435325396	0.9428090415790962	0.14761064084721442
111.01599048031713	0.942809041579097	0.1476478080994998
111.06588277786416	0.9428090415790973	0.14768050641235914
111.11577621627826	0.9428090415790973	0.1477082891084132
111.1656695932801	0.9428090415790976	0.1477320175002349
111.21556152545314	0.9428090415790976	0.14775043697417542
111.26545566648184	0.942809041579097	0.14776549963367044
111.3153490015841	0.9428090415790966	0.14777637891443507
111.36524396920643	0.942809041579097	0.1477858062783845
111.41513744193364	0.942809041579097	0.14779498728587984
111.46503538812952	0.9428090415790973	0.14780830406337156
111.51493204215635	0.942809041579097	0.14782881201248024
111.56482876748419	0.9428090415790958	0.14786070596160386
111.61472385554852	0.9428090415790958	0.1479082136558008
111.66461709807724	0.9428090415790946	0.14797493011285187
111.71451627311491	0.9428090415790943	0.14806376427084697
111.76440900107154	0.9428090415790943	0.14817467092200623
111.81430234423824	0.9428090415790943	0.1483061414786528
111.86419539948452	0.9428090415790923	0.14845288959781477
111.9140885077389	0.9428090415790923	0.14860801121990597
111.96398189788583	0.9428090415790911	0.1487623852388712
112.01387640568711	0.9428090415790896	0.14890657171698637
112.06376786984978	0.9428090415790907	0.14903241104042572
112.11365841309738	0.9428090415790904	0.14913359070232104
112.1635503796984	0.9428090415790904	0.1492081494756898
112.21344464143024	0.9428090415790884	0.14925765650256856
112.26333748417592	0.9428090415790873	0.14928738034764555
112.31323013907561	0.942809041579087	0.1493037878734892
112.36312384894974	0.9428090415790877	0.14931551423082834
112.4130157184852	0.9428090415790877	0.14932976858173558
112.46290827545373	0.9428090415790877	0.14935185294431857
112.51280118848048	0.9428090415790873	0.14938564053645345
112.56269176034976	0.9428090415790873	0.14943104722210163
112.61258498622297	0.9428090415790873	0.14948766940422684
112.6624750609766	0.942809041579087	0.1495517302508184
112.71236862871757	0.9428090415790877	0.1496220304275288
112.76226341804575	0.9428090415790877	0.14969405999608382
112.812161944655	0.9428090415790877	0.14976616998107697
112.86205658688903	0.9428090415790873	0.14983440095567355
112.91195232325651	0.9428090415790873	0.14990006290075636
112.96184765562286	0.9428090415790861	0.1499625150321331
113.01174420788546	0.9428090415790846	0.15002270063901438
113.06164056240975	0.9428090415790837	0.15008215755409202
113.11153399658227	0.9428090415790831	0.1501454642106503
113.1614333782307	0.9428090415790827	0.15021471100127667
113.21132892271352	0.9428090415790831	0.15029202492987292
113.26122626039347	0.9428090415790815	0.15037841343078914
113.3111200313185	0.9428090415790811	0.15047439404632118
113.3610175120696	0.9428090415790819	0.15057800843714084
113.41091232741567	0.9428090415790827	0.15068742906303273
113.46080619232006	0.9428090415790834	0.15079956690433996
113.51070303765452	0.9428090415790827	0.1509128574767724
113.56059890173557	0.9428090415790824	0.15102619040574894
113.61049794913423	0.9428090415790807	0.15114238172516398
113.66039708345531	0.9428090415790815	0.15126446345165986
113.71029624194095	0.9428090415790834	0.15139921991694444
113.76019049004127	0.9428090415790827	0.15155206306806543
113.81008863427388	0.9428090415790834	0.15172855955368236
113.85998573814301	0.9428090415790827	0.15193104601632942
113.90988186077514	0.9428090415790819	0.15215849647457427
113.95977912785803	0.9428090415790807	0.15240737216991346
114.00967337299598	0.9428090415790811	0.15266984424694588
114.05957054729693	0.9428090415790807	0.15293767087490873
114.10946145168714	0.9428090415790824	0.15319999215993077
114.15935663991688	0.9428090415790842	0.1534485711196276
114.20924678064323	0.9428090415790831	0.1536743197871216
114.25914090609099	0.9428090415790827	0.1538725725389271
114.30903164041236	0.9428090415790834	0.15403965527955144
114.35892496898012	0.9428090415790837	0.15417529209240716
114.40881656549175	0.9428090415790837	0.1542813231669026
114.45871081073405	0.9428090415790834	0.15436193842505042
114.50860519772175	0.9428090415790831	0.1544228456206236
114.55849948442531	0.9428090415790831	0.1544699164923118
114.60839364374519	0.9428090415790834	0.1545097437867415
114.65828909743013	0.9428090415790831	0.1545479251753371
114.70818338303084	0.9428090415790834	0.15458900572879888
114.75807777922681	0.9428090415790834	0.1546356020868458
114.8079740918444	0.9428090415790837	0.15468720217067566
114.85786904612166	0.9428090415790834	0.15474311844112257
114.90776318320974	0.9428090415790831	0.1547990384781407
114.95766016990245	0.9428090415790831	0.15485347696960475
115.00755623692662	0.9428090415790837	0.1549023917747096
115.05745269137293	0.9428090415790824	0.15494695456285748
115.10734829565847	0.9428090415790815	0.15498730664576907
115.15724664379391	0.9428090415790815	0.1550272688204268
115.20714140860785	0.9428090415790834	0.1550695588195935
115.25703667223858	0.9428090415790851	0.1551177094608228
115.30693209746192	0.9428090415790857	0.15517376083562273
115.35682427700748	0.9428090415790851	0.15523700603783433
115.40671711664847	0.9428090415790857	0.15530534276911367
115.45660723474607	0.9428090415790861	0.15537419057125826
115.50650082761207	0.942809041579087	0.15543909756895868
115.55639005381494	0.9428090415790873	0.15549463257149052
115.60628185189606	0.9428090415790877	0.1555370832365626
115.65617178944782	0.9428090415790881	0.15556474831915837
115.7060636847813	0.9428090415790877	0.15557847822351967
115.75595487856152	0.9428090415790881	0.15558048774891114
115.80584229049629	0.9428090415790893	0.15557511652382808
115.85573185377197	0.9428090415790893	0.1555684454634308
115.90562477749889	0.9428090415790896	0.15556550793886711
115.95551381416239	0.9428090415790904	0.15557203929274033
116.00540428765585	0.9428090415790887	0.1555913205839062
116.05529741382456	0.9428090415790884	0.15562623978724655
116.10518526070462	0.9428090415790887	0.15567724977782685
116.15507527853592	0.9428090415790896	0.1557422755427854
116.20496595066521	0.9428090415790896	0.15581727899399359
116.25485622490251	0.9428090415790916	0.15589531233355716
116.30474853877872	0.9428090415790916	0.15596971257806327
116.35464466561673	0.9428090415790911	0.1560312161527523
116.40453634765456	0.9428090415790926	0.15607418927354022
116.45442338050742	0.942809041579094	0.15609268386624126
116.50431662720145	0.942809041579092	0.1560869012554979
116.5542071178	0.9428090415790923	0.15605777990798061
116.60410066176071	0.9428090415790923	0.15601117467866257
116.65399047081343	0.9428090415790923	0.15595356545880554
116.70388300972631	0.9428090415790931	0.15589302546126257
116.75377555536132	0.9428090415790926	0.15583798068027793
116.80367011595987	0.942809041579092	0.15579339773292294
116.85356316875	0.9428090415790907	0.15576300692517692
116.9034533372488	0.9428090415790923	0.1557474583690472
116.953348142933	0.9428090415790916	0.1557468039825122
117.00324122697116	0.9428090415790916	0.15575957530386678
117.05313411378124	0.9428090415790911	0.15578371357689996
117.10302592120621	0.9428090415790911	0.15581930170848576
117.15291867284503	0.9428090415790904	0.1558655325688808
117.20281238747852	0.9428090415790907	0.15592466129595764
117.25270348253335	0.9428090415790904	0.1559968318640908
117.30259662805763	0.9428090415790893	0.15608522977326952
117.35248769274257	0.9428090415790884	0.15618886881987143
117.40238249622448	0.9428090415790881	0.15630845675171787
117.4522703089371	0.9428090415790877	0.1564430102347528
117.50216235177798	0.9428090415790873	0.15658961304150834
117.55205527799603	0.942809041579087	0.15674446353189822
117.60194637391588	0.9428090415790861	0.15690226117740746
117.65183849448674	0.942809041579087	0.15705728719376139
117.70172801851979	0.9428090415790877	0.15720232522317693
117.75161663007435	0.9428090415790877	0.15733197224091156
117.80150533280916	0.9428090415790884	0.15743962265700082
117.85140198698952	0.9428090415790884	0.15752300596019217
117.90129158019037	0.9428090415790884	0.1575801059162413
117.95118371840566	0.9428090415790887	0.15761330682006483
118.0010739442676	0.9428090415790884	0.15762773091710708
118.05096710618737	0.9428090415790887	0.15763069057345167
118.1008605362457	0.9428090415790881	0.15763000876548647
118.15075083835373	0.9428090415790881	0.15763349722144762
118.20064630432444	0.9428090415790884	0.15764730931969495
118.25053803778856	0.9428090415790873	0.15767418249254755
118.30042992943956	0.9428090415790877	0.15771380917222283
118.35032130139068	0.9428090415790884	0.15776218924371127
118.4002123037344	0.9428090415790896	0.15781365296696925
118.45010297994911	0.9428090415790887	0.1578618690068376
118.4999988116315	0.9428090415790893	0.1578998388205357
118.54989357784007	0.9428090415790896	0.15792378140409571
118.5997863508997	0.9428090415790896	0.1579301872262887
118.64967753105994	0.9428090415790911	0.15792008454390935
118.69956751498937	0.9428090415790896	0.15789388110906996
118.74946086876695	0.9428090415790887	0.15785658524771612
118.79935055817982	0.9428090415790861	0.15781055292865961
118.84924120010596	0.9428090415790857	0.1577614888603231
118.89913115689585	0.9428090415790861	0.15771389158712715
118.9490219248765	0.9428090415790861	0.1576713645156286
118.99891471201464	0.942809041579087	0.1576370485399652
119.04880568048048	0.9428090415790864	0.1576126331353817
119.09869599205298	0.9428090415790873	0.15759965349682153
119.14858781053039	0.9428090415790884	0.15759757627575105
119.19848029869684	0.94280904157909	0.157605099642324
119.24836990831864	0.9428090415790884	0.1576213291941421
119.2982629526215	0.9428090415790884	0.15764592885375822
119.34815286940703	0.9428090415790873	0.15767841447633604
119.39804518989219	0.942809041579087	0.15771918181714972
119.44793859093971	0.9428090415790861	0.15777191559694626
119.49783071098645	0.9428090415790857	0.1578381962321197
119.5477198927332	0.9428090415790861	0.1579215025280726
119.59761427767602	0.9428090415790861	0.15802248473327993
119.64750566160426	0.9428090415790864	0.15814137983685744
119.69739494700427	0.9428090415790881	0.15827418566657334
119.74728629484582	0.9428090415790861	0.15841574604361755
119.79717515700433	0.9428090415790864	0.15855750400718008
119.84706476316717	0.9428090415790861	0.15869098639514487
119.89695576472786	0.942809041579087	0.15880809584866343
119.94684491390439	0.9428090415790881	0.15890268762216167
119.99673690901253	0.9428090415790877	0.15897268180248417
120.04662795163907	0.9428090415790864	0.15901740177157864
120.09652193460545	0.9428090415790857	0.15904208811871678
120.14641300782749	0.9428090415790861	0.15905101576139338
120.19630495947602	0.942809041579087	0.15905368413139342
120.24619708039367	0.9428090415790857	0.15905762650991218
120.29609117606661	0.942809041579087	0.15907156575322942
120.34598445032441	0.9428090415790877	0.1591019456729424
120.39587603182491	0.9428090415790884	0.15915243633469484
120.44576972572979	0.9428090415790881	0.15922596981896073
120.49566221640487	0.942809041579087	0.1593221349123651
120.5455589052318	0.9428090415790873	0.1594393509380633
120.59545394283019	0.9428090415790857	0.15957372366857114
120.64534545571593	0.9428090415790857	0.15972074416017473
120.69523711896647	0.9428090415790854	0.15987565991539876
120.74513371923315	0.9428090415790851	0.1600332650339516
120.79502769488035	0.9428090415790846	0.16019135052880695
120.84492283473196	0.9428090415790846	0.1603466729349907
120.8948204106347	0.9428090415790857	0.16050085976712106
120.94471256712092	0.9428090415790861	0.16065453131814922
120.99460794581779	0.9428090415790861	0.16081173528611878
121.0444989002	0.9428090415790864	0.1609740213357462
121.09439209985831	0.9428090415790857	0.1611438909310681
121.1442815745174	0.9428090415790854	0.16132115867175476
121.19417421049282	0.9428090415790851	0.16150386450264825
121.24406657764133	0.9428090415790857	0.16168862032544715
121.29395923287557	0.9428090415790861	0.16187089531299395
121.34385312308376	0.9428090415790851	0.1620471024309459
121.39374779053583	0.9428090415790851	0.16221396530802223
121.4436419189046	0.9428090415790851	0.1623709302848975
121.49353289565414	0.9428090415790842	0.16251866606472823
121.54342618972352	0.9428090415790851	0.16266092221093065
121.59331906704848	0.9428090415790846	0.16280126073738285
121.64321035598239	0.9428090415790851	0.16294379999840436
121.69310511968915	0.9428090415790834	0.16309264183524896
121.74299900572261	0.9428090415790846	0.1632476503308887
121.79289316161443	0.9428090415790851	0.1634090359699624
121.84278542917124	0.9428090415790842	0.16357238264513393
121.89268100564809	0.9428090415790837	0.16373427048571554
121.94257470796794	0.9428090415790824	0.16388749913417605
121.99246874375315	0.9428090415790807	0.16402629643298597
122.04236487059883	0.9428090415790811	0.1641435377185534
122.0922557815837	0.9428090415790815	0.16423454383557695
122.1421491740875	0.9428090415790819	0.16429602550845857
122.19204378331936	0.9428090415790819	0.16432611391820942
122.24193779647707	0.9428090415790819	0.16432659842223313
122.29183129371063	0.9428090415790819	0.16430111579277293
122.34172834956514	0.9428090415790804	0.16425755528853178
122.39162082480841	0.9428090415790807	0.16420322888450545
122.44151499184971	0.9428090415790815	0.16414914779569584
122.49140678168982	0.9428090415790807	0.16410404786116833
122.54129911400726	0.9428090415790792	0.16407551574461862
122.59119126151306	0.9428090415790772	0.16406860537228773
122.64108303386969	0.9428090415790769	0.16408418270720915
122.69097582554716	0.9428090415790772	0.1641217671405886
122.74086702868344	0.9428090415790775	0.16417683533179717
122.79076454136496	0.9428090415790775	0.16424565723106885
122.84065764138288	0.9428090415790784	0.16432287274035656
122.89054876963904	0.9428090415790775	0.16440515557845575
122.94044813586854	0.9428090415790784	0.16449045767883558
122.99034621089953	0.9428090415790781	0.1645784938257295
123.04024262397199	0.9428090415790772	0.16467073957021
123.09013765426465	0.9428090415790769	0.1647672546037574
123.14003371282314	0.9428090415790765	0.16487004681007622
123.18993022321945	0.9428090415790769	0.16497767109704922
123.23982908845686	0.9428090415790775	0.16508975067517434
123.28972620032121	0.9428090415790769	0.16520253071286767
123.33962470870893	0.9428090415790757	0.1653132995282309
123.38952289904672	0.9428090415790753	0.16541770819149978
123.43942064421955	0.9428090415790742	0.16551253089875037
123.48931127779618	0.9428090415790739	0.165595169835728
123.5392025021728	0.9428090415790739	0.16566381214593207
123.58909429321706	0.9428090415790735	0.1657188554808862
123.63898694478071	0.9428090415790742	0.1657609382288203
123.68888169316509	0.9428090415790735	0.16579428678965763
123.7387779061757	0.9428090415790722	0.16582273077971027
123.788677623513	0.9428090415790726	0.16585212064384486
123.83857315642562	0.9428090415790719	0.16588855693772636
123.88847247388195	0.9428090415790715	0.16593669793959595
123.93836816460188	0.9428090415790715	0.16600108249592754
123.98826452294472	0.9428090415790735	0.16608191134929756
124.03816134652224	0.9428090415790726	0.16617809002256878
124.088053484752	0.942809041579073	0.16628467804118233
124.13794861307211	0.9428090415790722	0.16639604379452821
124.18784253203883	0.9428090415790726	0.16650339945740092
124.23773828845934	0.9428090415790722	0.16659944877581806
124.28763273901374	0.9428090415790735	0.16667815626565216
124.33752894227833	0.9428090415790735	0.16673643402030255
124.38742612471869	0.9428090415790739	0.16677494518480998
124.43732141091223	0.9428090415790745	0.16679658483170723
124.4872197075338	0.9428090415790765	0.16680866765639138
124.53711693005772	0.9428090415790769	0.16681618928583974
124.58701428544342	0.9428090415790765	0.16682754334020405
124.63690794037397	0.9428090415790765	0.16684772267344145
124.68680369331032	0.9428090415790765	0.1668824615780825
124.73669739755496	0.9428090415790765	0.16693261089675793
124.78659539051334	0.9428090415790749	0.16699853644428567
124.83649006093037	0.9428090415790757	0.16707887390197682
124.88638274472247	0.9428090415790745	0.16717119822337562
124.93627448174453	0.9428090415790749	0.16727118161567778
124.98616458196355	0.9428090415790742	0.1673766529534826
125.03605889796958	0.9428090415790739	0.16748342707291033
125.08595499951065	0.9428090415790739	0.16758966410640366
125.1358474641774	0.9428090415790739	0.16769261355934786
125.18573616615481	0.9428090415790742	0.16779144930375522
125.23562355760828	0.942809041579073	0.16788520341218627
125.28551098769866	0.9428090415790715	0.1679740990985465
125.33540052099922	0.9428090415790715	0.16805688086700044
125.38529803262362	0.9428090415790715	0.16813353119419822
125.43519087041557	0.9428090415790719	0.16820154170622367
125.48508825136777	0.9428090415790726	0.16825896444292807
125.53498484128255	0.9428090415790735	0.16830044640582614
125.58488306833424	0.9428090415790726	0.16832205372931655
125.63477960206156	0.9428090415790722	0.1683184369362583
125.6846718898915	0.9428090415790726	0.16828649669743295
125.73457048410883	0.9428090415790735	0.16822584880125022
125.78447070367983	0.942809041579073	0.16813842325420364
125.83436600889735	0.9428090415790735	0.16803022930340336
125.88426234166693	0.9428090415790722	0.16790847813551998
125.9341570705034	0.9428090415790726	0.16778387506420278
125.98405144544729	0.9428090415790739	0.1676650177851614
126.03394869409233	0.9428090415790739	0.16756162716662976
126.0838428393365	0.9428090415790735	0.16747873279089057
126.1337394857729	0.9428090415790715	0.16741956389534704
126.18363069400318	0.9428090415790719	0.1673841419896221
126.2335284460523	0.9428090415790712	0.1673699690787043
126.28342206774823	0.9428090415790715	0.1673719801320693
126.33331652892596	0.942809041579073	0.1673841224622191
126.38321160526773	0.9428090415790739	0.1674013317135154
126.4331070486243	0.9428090415790757	0.16741812536163045
126.48300504324558	0.9428090415790753	0.1674315566610662
126.53290265511178	0.9428090415790749	0.1674391910498291
126.5827987294462	0.9428090415790745	0.16744187529059884
126.63269687439873	0.9428090415790745	0.1674414894211352
126.68259383762161	0.9428090415790749	0.16744070252059018
126.73249251936491	0.9428090415790742	0.16744468136980348
126.78239144304347	0.9428090415790739	0.16745706999226737
126.8322930847866	0.9428090415790735	0.16748308725309835
126.8821903598413	0.9428090415790742	0.16752423289953056
126.93209068021746	0.9428090415790742	0.16758280443780232
126.9819851244003	0.9428090415790739	0.16765620657602223
127.03188383035919	0.9428090415790742	0.16774373572313692
127.08177705679456	0.9428090415790739	0.16784010746775338
127.13167438794675	0.9428090415790745	0.16794237282701135
127.18156995901866	0.9428090415790749	0.16804726065870793
127.23146716836749	0.9428090415790745	0.16815268201266576
127.28136711674549	0.9428090415790739	0.16825939688660496
127.3312643273379	0.9428090415790742	0.1683683562889967
127.38116426915553	0.9428090415790739	0.16848231159809512
127.43106205641217	0.9428090415790742	0.1686028231941164
127.48095981768758	0.9428090415790745	0.16873122552566477
127.53085277636178	0.9428090415790742	0.16886622376025992
127.58075060517041	0.9428090415790735	0.1690050320826536
127.63064615017423	0.9428090415790739	0.1691431868278301
127.68054499314222	0.9428090415790735	0.16927401203403486
127.73044266401325	0.9428090415790742	0.16939275834741183
127.7803416134646	0.9428090415790742	0.16949347665145154
127.83023750289206	0.9428090415790762	0.16957371358067763
127.8801309194671	0.9428090415790772	0.1696326568157429
127.93002429176006	0.9428090415790762	0.16967336243074702
127.97991731994598	0.9428090415790762	0.16969974404407484
128.029812689269	0.9428090415790769	0.16971838219429855
128.0797099600639	0.9428090415790757	0.16973719899609854
128.12960673329965	0.9428090415790753	0.16976327491267096
128.17950352725688	0.9428090415790749	0.16980547690954395
128.22939818099687	0.9428090415790749	0.1698689331547983
128.27929497528393	0.9428090415790739	0.16995945595652018
128.3291940012225	0.9428090415790739	0.17007750099807784
128.37908962571686	0.9428090415790745	0.17022293602161168
128.4289818374397	0.9428090415790745	0.1703903957192479
128.47887618668233	0.9428090415790745	0.17057384676897397
128.5287699253979	0.9428090415790735	0.1707650996891642
128.57866456433027	0.942809041579073	0.1709561743910025
128.62855799708524	0.9428090415790742	0.17114074405807053
128.67845348343442	0.9428090415790742	0.1713128575445725
128.7283517333422	0.9428090415790749	0.171471640182671
128.77825089174252	0.9428090415790762	0.17161605888386977
128.82814879876554	0.9428090415790749	0.1717488292523024
128.87804350314553	0.9428090415790753	0.17187196838245913
128.92793862308338	0.9428090415790745	0.17198853302205233
128.9778323165062	0.9428090415790742	0.17210063773421713
129.02772458247816	0.9428090415790739	0.17220840768681686
129.07761802541015	0.9428090415790742	0.17231131604712577
129.12751266605832	0.9428090415790735	0.1724060344042786
129.1774069511402	0.942809041579073	0.17249098676723815
129.227303930855	0.9428090415790735	0.17256365486142802
129.2772000116725	0.9428090415790739	0.17262407317641532
129.32709332336634	0.9428090415790735	0.17267196461133563
129.37698998992846	0.9428090415790735	0.17271019857208947
129.42688653650774	0.942809041579073	0.17274166768076146
129.4767839574113	0.9428090415790726	0.1727705780142642
129.52667730771225	0.942809041579073	0.17280079924511504
129.57657234775547	0.9428090415790735	0.1728354740448584
129.62646636568564	0.942809041579073	0.1728787721747489
129.67636057764085	0.9428090415790742	0.17293125479987792
129.7262553929812	0.9428090415790745	0.17299282375625163
129.77614607899167	0.9428090415790735	0.17306169749610192
129.82603969552096	0.9428090415790753	0.17313435860265222
129.87593280463062	0.9428090415790753	0.1732064660171595
129.92582512950523	0.9428090415790749	0.17327204689194134
129.9757181518763	0.9428090415790749	0.1733271395858368
130.02561799906678	0.9428090415790762	0.17336814435498857
130.075515946535	0.9428090415790757	0.1733952521036732
130.1254129466925	0.9428090415790762	0.17340951957136777
130.17530881570346	0.9428090415790765	0.17341650042006296
130.22520422135145	0.9428090415790775	0.17342342993550375
130.27510277554148	0.9428090415790772	0.17343909159327386
130.32499752713127	0.9428090415790781	0.17347295867859555
130.37489471818606	0.9428090415790789	0.17353195758526704
130.4247913743609	0.9428090415790792	0.17362155536047483
130.47468661195387	0.9428090415790775	0.17374185495523733
130.52458405307132	0.9428090415790772	0.17389211720636497
130.57447790756282	0.9428090415790762	0.1740665858434107
130.62437464838249	0.9428090415790765	0.17425954884687514
130.67426831327	0.9428090415790765	0.17446328615378365
130.72416556797722	0.9428090415790757	0.1746715710661014
130.77406110017205	0.9428090415790762	0.17487769467761832
130.82396037564908	0.9428090415790784	0.17507855341666909
130.87385706961456	0.9428090415790789	0.1752714076446238
130.92375702063538	0.9428090415790775	0.17545419212167185
130.97365339529466	0.9428090415790772	0.17562679853233892
131.02355381542841	0.9428090415790789	0.1757886911887109
131.07345266436792	0.9428090415790801	0.17594081001313341
131.12335129970293	0.9428090415790807	0.17608298261262323
131.17324609069934	0.9428090415790807	0.17621501805029705
131.22314070590406	0.9428090415790801	0.17633639926250994
131.27303416275447	0.9428090415790807	0.17644544522129763
131.3229277980056	0.9428090415790824	0.1765417434742644
131.3728235156391	0.9428090415790819	0.17662268927711142
131.42271958628095	0.9428090415790815	0.17668875057323374
131.47261062984848	0.9428090415790807	0.17673890666070535
131.52250536181384	0.9428090415790807	0.17677606214643174
131.57239984578135	0.9428090415790811	0.1768032009047495
131.62229764148785	0.9428090415790815	0.1768266408464138
131.6721912193128	0.9428090415790801	0.1768521522874159
131.7220871302422	0.9428090415790807	0.17688612565242795
131.77197892587594	0.9428090415790807	0.17693508309098083
131.8218761700981	0.9428090415790804	0.17700219456954572
131.87177203690342	0.9428090415790789	0.17708804036306283
131.92166173923457	0.9428090415790784	0.17718874134589
131.97155666261767	0.9428090415790769	0.17729983136733085
132.02144813060627	0.9428090415790769	0.17741355897324376
132.0713484432154	0.9428090415790762	0.1775227800447435
132.12124121641793	0.9428090415790765	0.1776190792887607
132.17113555702093	0.9428090415790757	0.17769787265125744
132.2210343279178	0.9428090415790753	0.17775663455434423
132.2709279177304	0.9428090415790749	0.17779511056568534
132.32082105797497	0.9428090415790735	0.17781663071915468
132.37071679896943	0.9428090415790735	0.1778251431595564
132.4206111036051	0.9428090415790745	0.177826754744476
132.47050581420487	0.9428090415790739	0.1778271029836596
132.5204005808463	0.9428090415790745	0.17783164022763218
132.57029634750282	0.9428090415790753	0.17784351608461613
132.6201907963766	0.9428090415790742	0.17786570115796282
132.6700850027389	0.9428090415790753	0.17789965764623536
132.71997801688312	0.9428090415790749	0.17794241476621844
132.76987202983923	0.9428090415790739	0.1779917565031037
132.81976650634394	0.9428090415790739	0.17804220031665466
132.86966194475886	0.9428090415790739	0.17808985975179412
132.91955210096836	0.9428090415790739	0.17812912498176176
132.96944546451581	0.9428090415790749	0.17815742440966467
133.0193401936233	0.9428090415790753	0.17817190796984347
133.06923632174875	0.9428090415790749	0.17817283867457714
133.11912953960578	0.9428090415790765	0.1781615424716626
133.16902487644728	0.9428090415790765	0.17814024632927528
133.2189194212895	0.9428090415790769	0.17811190275433852
133.26881380454833	0.9428090415790784	0.17807766676986614
133.31870488765134	0.9428090415790781	0.17803995789408872
133.3685969876451	0.9428090415790769	0.1779975437079828
133.41849181166222	0.9428090415790792	0.17794888534102693
133.46838460087793	0.9428090415790795	0.17789134649870422
133.51828096404134	0.9428090415790804	0.17782324609488884
133.5681762727659	0.9428090415790804	0.17774378679582736
133.6180707239561	0.9428090415790789	0.17765434406694738
133.66796626715777	0.9428090415790795	0.1775598937126907
133.7178612053136	0.9428090415790789	0.17746545427432273
133.7677570587894	0.9428090415790789	0.17737990243374588
133.81765033972744	0.9428090415790781	0.1773101844084743
133.86754476301007	0.9428090415790772	0.17726470574384054
133.91743832878277	0.9428090415790769	0.17724855128851746
133.9673348194608	0.9428090415790757	0.17726584366651713
134.0172298282369	0.9428090415790757	0.17731719376736726
134.06712544474112	0.9428090415790753	0.17740043879337924
134.11702061904927	0.9428090415790753	0.1775109087177574
134.16691171883085	0.9428090415790745	0.17764192348067662
134.21680766281554	0.9428090415790753	0.1777865891862445
134.26670492065105	0.9428090415790757	0.17793528261847982
134.3166029381489	0.9428090415790775	0.17808098019456922
134.36649961821706	0.9428090415790781	0.1782165498215689
134.41640080826707	0.9428090415790775	0.17833835834906175
134.46629764217556	0.9428090415790789	0.17844427046092418
134.51619660494822	0.9428090415790784	0.17853553852049586
134.56609458815564	0.9428090415790784	0.17861585993941234
134.61599259381038	0.9428090415790781	0.17868949144803759
134.66589147548132	0.9428090415790775	0.17876243472853812
134.71579218798902	0.9428090415790781	0.17883831713046597
134.76569024085146	0.9428090415790772	0.1789204394671987
134.81559011980892	0.9428090415790772	0.17900922833429236
134.86548845327331	0.9428090415790772	0.17910307412948562
134.91538584253178	0.9428090415790772	0.17919904273110296
134.96528264326287	0.9428090415790769	0.1792928987212887
135.01518165609681	0.9428090415790781	0.1793821224022765
135.06507928322583	0.9428090415790792	0.17946323820780524
135.11497745025116	0.9428090415790807	0.17953646324280692
135.16487213117702	0.9428090415790792	0.17960207607718245
135.21477035719127	0.9428090415790804	0.17966316210770805
135.26466437683587	0.9428090415790792	0.17972095730572682
135.3145617984353	0.9428090415790801	0.17977914106712461
135.36445451084032	0.9428090415790792	0.17983852819216656
135.41435191017166	0.9428090415790781	0.1798997108587444
135.46424697574417	0.9428090415790769	0.1799615831585052
135.51414276900184	0.9428090415790792	0.18002175726369574
135.5640404011984	0.9428090415790789	0.18007791736269124
135.61393318882932	0.9428090415790792	0.18012621322912867
135.66382812181757	0.9428090415790792	0.1801646726945504
135.71372327434983	0.9428090415790789	0.18019141690593582
135.76362059478075	0.9428090415790772	0.18020625912033542
135.81351692732844	0.9428090415790772	0.18021045631687774
135.86341481636458	0.9428090415790781	0.18020713229985727
135.91331227231746	0.9428090415790784	0.18020242228886457
135.96320909318214	0.9428090415790775	0.1802018146764529
136.01310506544516	0.9428090415790781	0.1802137438539538
136.06300107605045	0.9428090415790789	0.1802439318704771
136.11290039736292	0.9428090415790804	0.18029917231231468
136.16279627536952	0.9428090415790811	0.18038099824173545
136.2126935326798	0.9428090415790811	0.18048984120382697
136.2625916505148	0.9428090415790801	0.180622150979656
136.31248951812643	0.9428090415790819	0.18077070717704438
136.36238933290758	0.9428090415790807	0.1809275681530186
136.41228723815917	0.9428090415790801	0.18108231134487116
136.46218858259434	0.9428090415790801	0.1812273682725037
136.51208624367848	0.9428090415790804	0.1813548170808875
136.56198860041195	0.9428090415790795	0.18146209829860951
136.6118879961603	0.9428090415790811	0.18154715474691616
136.6617878519314	0.9428090415790804	0.18161233733473015
136.71168473481325	0.9428090415790789	0.18166018958748292
136.76158332612295	0.9428090415790789	0.18169569807289265
136.81147824281683	0.9428090415790792	0.18172318815148839
136.86137476201299	0.9428090415790781	0.18174632153245446
136.91127083480086	0.9428090415790775	0.18176843839796464
136.96116624271357	0.9428090415790775	0.18179109918523667
137.0110655503149	0.9428090415790789	0.18181601643726764
137.06096321001792	0.9428090415790784	0.18184276083183878
137.1108608856614	0.9428090415790769	0.18187199112110916
137.16075769633952	0.9428090415790762	0.18190396753354085
137.21065450936518	0.9428090415790762	0.1819392609053476
137.26054992266728	0.9428090415790762	0.1819797701123291
137.3104475940451	0.9428090415790753	0.18202682775672033
137.36034536849428	0.9428090415790745	0.18208437823204238
137.41024106115836	0.9428090415790745	0.18215522272213955
137.46014238363074	0.9428090415790765	0.18224354707399185
137.51004032719462	0.9428090415790753	0.18235066158978727
137.55994063990943	0.9428090415790762	0.18247895334478945
137.60983812307148	0.9428090415790762	0.18262723674820427
137.6597371466967	0.9428090415790769	0.182793113979952
137.7096345393966	0.9428090415790769	0.1829715847978433
137.75953211718084	0.9428090415790753	0.1831565300971743
137.8094309240379	0.9428090415790762	0.18334138183723714
137.85932972910328	0.9428090415790772	0.1835191250519293
137.90922690486488	0.9428090415790772	0.18368622790320835
137.9591239559619	0.9428090415790765	0.18384012110968675
138.00902328340166	0.9428090415790769	0.18398283113165181
138.05892047908722	0.9428090415790775	0.1841178782351903
138.10881895193992	0.9428090415790775	0.1842513921116045
138.15871906331913	0.9428090415790765	0.18439024182655142
138.20862043595662	0.9428090415790749	0.18454008667552504
138.25852089728158	0.9428090415790742	0.18470588107135805
138.30842167857068	0.9428090415790745	0.184889066163295
138.35832376331516	0.9428090415790749	0.18508965813464667
138.4082242403593	0.9428090415790749	0.18530318329730514
138.45812315424845	0.9428090415790749	0.18552536774480274
138.50802664149344	0.9428090415790769	0.18574897410648375
138.55792774789109	0.9428090415790784	0.18596702613858415
138.60782874914412	0.9428090415790765	0.18617238108796946
138.65772795453114	0.9428090415790765	0.18635874141210207
138.70762989872492	0.9428090415790762	0.18652274405622354
138.75752920969177	0.9428090415790757	0.1866608463954252
138.80742990298066	0.9428090415790749	0.1867735961921423
138.85732786286007	0.9428090415790749	0.18686179848500464
138.9072297335958	0.9428090415790745	0.1869292896338014
138.95713130753248	0.9428090415790745	0.1869793032878506
139.00702925265074	0.9428090415790735	0.18701657607308034
139.05693106842702	0.9428090415790722	0.18704457340310343
139.10683520404478	0.9428090415790722	0.1870657696959547
139.1567324949105	0.9428090415790726	0.18708193638999024
139.20663499430208	0.9428090415790742	0.18709264555401023
139.2565343194081	0.9428090415790762	0.18709831068313176
139.3064330999059	0.9428090415790765	0.18709776763335345
139.35633204989497	0.9428090415790753	0.18709228038216805
139.40623023110444	0.9428090415790757	0.18708358175407658
139.4561308261883	0.9428090415790762	0.18707570899230627
139.50603111098363	0.9428090415790772	0.1870738279324714
139.55593254756607	0.9428090415790772	0.18708315789623062
139.60583551964044	0.9428090415790795	0.18710953292879315
139.6557378937698	0.9428090415790807	0.1871553159641477
139.70563780506677	0.9428090415790807	0.18722220716457805
139.75553796800943	0.9428090415790811	0.1873078180754875
139.80544217046406	0.9428090415790811	0.1874087266634744
139.85534328426948	0.9428090415790807	0.18751770145997992
139.90524919714042	0.9428090415790804	0.18762795145080816
139.95515454335208	0.9428090415790811	0.18773123866850044
140.00506001112547	0.9428090415790819	0.18782054468417286
140.05496062457408	0.9428090415790824	0.18789086655606815
140.1048635120545	0.9428090415790795	0.18793892228304968
140.15476685885986	0.9428090415790784	0.18796529571451318
140.2046692988812	0.9428090415790795	0.18797124502762164
140.2545748365412	0.9428090415790789	0.18796183760183302
140.30447295057	0.9428090415790804	0.18794186817917963
140.35437323922727	0.9428090415790801	0.1879184508143127
140.40427331392655	0.9428090415790804	0.1878980635692467
140.45417564104793	0.9428090415790804	0.1878863121263864
140.50407435585808	0.9428090415790811	0.18788754643081723
140.55397465200826	0.9428090415790819	0.1879022214595739
140.60387640367182	0.9428090415790804	0.18793014405105748
140.65377614543914	0.9428090415790801	0.18796686630579673
140.70367462056163	0.9428090415790792	0.18800823397110794
140.75357979057785	0.9428090415790801	0.18804852379121975
140.8034783755405	0.9428090415790795	0.18808370474488714
140.8533854145707	0.9428090415790789	0.18811063504977021
140.9032895362416	0.9428090415790795	0.18812853521873305
140.95319589625566	0.9428090415790795	0.1881390785748081
141.00309766654192	0.9428090415790784	0.18814433614683668
141.0530044044607	0.9428090415790772	0.1881487711056736
141.10290758076022	0.9428090415790775	0.1881549414781968
141.15281667351442	0.9428090415790772	0.18816630984407545
141.2027120237761	0.9428090415790772	0.18818340146187074
141.25262072207528	0.9428090415790772	0.1882067332816059
141.3025285580172	0.9428090415790772	0.18823469651784863
141.35242763702007	0.9428090415790757	0.18826590904784177
141.40233143121688	0.9428090415790753	0.18829855437706414
141.45222876754323	0.9428090415790762	0.18833159194939136
141.50212489059382	0.9428090415790749	0.188366322419932
141.55202507400696	0.9428090415790745	0.18840409132498034
141.60192489646977	0.9428090415790749	0.18844836626212247
141.65182734717155	0.9428090415790745	0.18850260944396902
141.70173290667506	0.9428090415790739	0.18857101170377166
141.75163264215408	0.9428090415790742	0.1886574807925083
141.8015376439541	0.9428090415790742	0.18876386251892321
141.85144165643337	0.9428090415790722	0.18889184020503189
141.90134437345782	0.9428090415790726	0.18903928889054533
141.95124634430772	0.9428090415790735	0.18920356493953258
142.0011488597339	0.942809041579073	0.18937759761959894
142.05105207094468	0.9428090415790735	0.18955400012073179
142.1009533596538	0.9428090415790739	0.18972279176174175
142.15085721681834	0.9428090415790726	0.18987573968673924
142.2007615693505	0.9428090415790726	0.19000338943922832
142.25066475651366	0.9428090415790726	0.19010051190817384
142.30056601404067	0.9428090415790722	0.19016448469195238
142.3504709599181	0.9428090415790719	0.1901955176915576
142.400373200166	0.9428090415790712	0.1901980377173602
142.45027318465077	0.9428090415790715	0.19017738612909327
142.50017670097034	0.9428090415790726	0.1901424185903464
142.55007944007428	0.9428090415790726	0.190099646241206
142.59998664521822	0.9428090415790735	0.1900564300151708
142.64988797808186	0.9428090415790726	0.1900168339547477
142.69978600210473	0.942809041579073	0.18998344479384183
142.74968601039092	0.9428090415790715	0.18995672516672416
142.79958879163965	0.9428090415790706	0.18993504165326955
142.84949140810323	0.9428090415790719	0.18991712589041587
142.89939391766924	0.9428090415790722	0.18990035370204109
142.94929306823258	0.9428090415790726	0.18988424680874325
142.99919711590704	0.9428090415790742	0.1898677952245463
143.0490957776452	0.9428090415790739	0.18985225372559542
143.0989933975302	0.942809041579073	0.18983855353651763
143.14889253832962	0.9428090415790719	0.18982854093483356
143.1987915994898	0.942809041579073	0.18982467417025886
143.24868854874222	0.9428090415790726	0.1898277121877398
143.29858727657202	0.9428090415790742	0.18983983273652646
143.34848520065705	0.942809041579073	0.1898603021803308
143.39838704972172	0.942809041579073	0.18988931096917916
143.4482885886378	0.942809041579073	0.18992359067592013
143.4981918572055	0.9428090415790722	0.18996090102866867
143.5480890803239	0.9428090415790719	0.1899972564648715
143.59798977522453	0.9428090415790726	0.19003053635199685
143.64788870869728	0.9428090415790726	0.19005872684459094
143.69779088716348	0.9428090415790726	0.19008179730001576
143.74769158807297	0.9428090415790715	0.19010197871586076
143.79759281735497	0.9428090415790722	0.19012276179817386
143.84749729696614	0.9428090415790735	0.19015045180237888
143.89739882759812	0.9428090415790739	0.19019069215646006
143.94730092694803	0.9428090415790745	0.19024961483539518
143.99720478649832	0.9428090415790742	0.19033066334552923
144.04711128315256	0.9428090415790753	0.19043538026712772
144.09701502561148	0.9428090415790749	0.1905617387690757
144.146920034971	0.9428090415790742	0.19070440859249105
144.19682379715857	0.9428090415790762	0.19085658908258227
144.24672485015077	0.9428090415790765	0.19100951134223135
144.2966298822977	0.9428090415790762	0.19115600357582962
144.34653455426007	0.9428090415790757	0.1912879925330607
144.39644081647705	0.9428090415790749	0.1914014651111573
144.44634516219904	0.9428090415790757	0.19149380321873152
144.49624880334923	0.9428090415790749	0.19156574346429414
144.54615242170513	0.9428090415790739	0.19162009244798126
144.5960560012186	0.9428090415790745	0.19166154762022194
144.64596060520574	0.9428090415790762	0.1916965503353444
144.6958614973539	0.9428090415790753	0.19173053831210207
144.7457653818668	0.9428090415790762	0.19177065633774473
144.79566627122185	0.9428090415790765	0.1918209632528067
144.84557133715538	0.9428090415790772	0.19188605948155352
144.89547375712837	0.9428090415790769	0.1919668291432283
144.9453768547087	0.9428090415790765	0.1920644390818837
144.99527738995516	0.9428090415790765	0.19217744660893757
145.0451801711459	0.9428090415790775	0.19230407154001428
145.0950779486989	0.9428090415790781	0.19244244792257575
145.14498242178774	0.9428090415790781	0.1925907802770041
145.194880818131	0.9428090415790792	0.19274877003242977
145.2447843431103	0.9428090415790784	0.19291627001877157
145.29468370472915	0.9428090415790772	0.19309451100293268
145.34458742020493	0.9428090415790753	0.1932848146768932
145.39448762069708	0.9428090415790745	0.19348762390202784
145.4443873004188	0.942809041579073	0.19370230524730297
145.49428403683444	0.9428090415790749	0.19392646979532638
145.54418100633222	0.9428090415790749	0.19415588363293884
145.594076430651	0.9428090415790735	0.19438343928307006
145.64397561768843	0.942809041579073	0.19460314303628373
145.69387843440356	0.9428090415790735	0.1948069627251006
145.74377974700752	0.9428090415790735	0.19498990099583846
145.79368245607702	0.9428090415790739	0.19514807117173025
145.8435841381272	0.9428090415790749	0.1952804093053916
145.89348292838372	0.9428090415790772	0.19538929532539323
145.9433837540156	0.9428090415790769	0.195478696367644
145.9932858349278	0.9428090415790769	0.1955549724198387
146.04318655783246	0.9428090415790753	0.19562367257065227
146.0930908819828	0.9428090415790749	0.19569215449425995
146.14298887983676	0.9428090415790765	0.1957645831180563
146.192896382888	0.9428090415790769	0.19584520992895396
146.24279710397286	0.9428090415790757	0.19593438741313443
146.29270312863025	0.9428090415790757	0.19603141640692825
146.34260386536405	0.9428090415790765	0.19613264181685522
146.39251002547314	0.9428090415790775	0.19623318969121684
146.44241228004876	0.9428090415790784	0.1963270940430868
146.4923137636872	0.9428090415790784	0.19640866135212587
146.54221754540126	0.9428090415790775	0.1964737803692939
146.59212100368282	0.9428090415790789	0.19651843814568187
146.64202322779835	0.9428090415790792	0.19654271914605792
146.69192652323065	0.9428090415790795	0.19654798838525955
146.74182705866025	0.9428090415790795	0.1965387080708167
146.79172721868812	0.9428090415790804	0.19652076977598598
146.8416314541801	0.9428090415790815	0.19650066010882533
146.89153414348945	0.9428090415790811	0.19648434871020296
146.94143499837062	0.9428090415790804	0.1964761757722896
146.99133293086084	0.9428090415790795	0.1964793966021887
147.0412305565646	0.9428090415790792	0.19649485576515063
147.09112874129323	0.9428090415790792	0.1965221298627276
147.14102378851385	0.9428090415790784	0.19655946352345008
147.19092060435904	0.9428090415790801	0.1966058567180186
147.24081724331782	0.9428090415790792	0.1966603728243598
147.2907154271691	0.9428090415790795	0.19672308818384035
147.34061048118048	0.9428090415790784	0.19679541357168
147.3905084406083	0.9428090415790789	0.19687879726263907
147.44040530668175	0.9428090415790792	0.19697648276961333
147.49030369717482	0.9428090415790781	0.19708896761977446
147.54020427400425	0.9428090415790801	0.1972174055766126
147.59010302284045	0.9428090415790801	0.19735894595468162
147.63999938167382	0.9428090415790795	0.1975117900578383
147.6898984510303	0.9428090415790807	0.1976713663226507
147.73980368480863	0.9428090415790811	0.1978312142052494
147.78970346439536	0.9428090415790801	0.1979845609103071
147.83960512613768	0.9428090415790815	0.19812415487372098
147.8895069455582	0.9428090415790781	0.19824460955343323
147.93940876150685	0.9428090415790775	0.19834047608457567
147.98931185244726	0.9428090415790772	0.19841064748813975
148.03921303148815	0.9428090415790775	0.19845493767849698
148.08911832457355	0.9428090415790775	0.19847668009157265
148.13901785355185	0.9428090415790749	0.19848172840018236
148.188921139151	0.9428090415790739	0.19847762970962568
148.23882122833925	0.9428090415790726	0.19847363097873763
148.2887210689604	0.9428090415790739	0.19847722175030819
148.3386176170992	0.9428090415790757	0.1984955190911413
148.38851364089206	0.9428090415790745	0.1985319448237828
148.43841308763993	0.9428090415790745	0.19858808377422638
148.48830669288535	0.9428090415790757	0.19866137776256182
148.53820530456898	0.9428090415790757	0.19874858076318344
148.58809917772433	0.9428090415790757	0.1988432075935342
148.63799680147568	0.9428090415790762	0.19893966789634573
148.6878949728203	0.9428090415790775	0.1990335557731865
148.73779327288779	0.9428090415790784	0.19912097685732189
148.78769202078584	0.9428090415790775	0.19920148560835632
148.83758812498783	0.9428090415790792	0.1992745336794325
148.88748700322833	0.9428090415790795	0.19934289394217194
148.93738878818795	0.9428090415790784	0.1994079986548152
148.98728639854554	0.9428090415790789	0.19947295230216397
149.03718684796536	0.9428090415790784	0.1995390107952413
149.08708124424092	0.9428090415790789	0.19960693245964592
149.13697925211443	0.9428090415790781	0.19967681607411492
149.18688184529793	0.9428090415790775	0.19974684620960864
149.23678532886063	0.9428090415790792	0.19981636335535138
149.286687366049	0.9428090415790795	0.19988230747300786
149.33659022820706	0.9428090415790807	0.19994383483489506
149.3864912888038	0.9428090415790811	0.19999845725278528
149.43639067687596	0.9428090415790819	0.2000466900282304
149.48629220214156	0.9428090415790811	0.20008831834678517
149.5361908064574	0.9428090415790811	0.2001259588745321
149.586086868285	0.9428090415790815	0.200161836824731
149.63598518774367	0.9428090415790804	0.2001990062244023
149.68588252325708	0.9428090415790784	0.20024032670479877
149.73578314270497	0.9428090415790781	0.20028647924261003
149.7856830186936	0.9428090415790784	0.20033802745285043
149.8355817067503	0.9428090415790789	0.20039202749148885
149.8854829461476	0.9428090415790772	0.2004440455555523
149.93538166958717	0.9428090415790769	0.20048688878126913
149.98528185381824	0.9428090415790762	0.2005133816881602
150.0351792827208	0.9428090415790762	0.20051779962208618
150.08507990546954	0.9428090415790765	0.2004936154848056
150.13497582110034	0.9428090415790765	0.20044010224694359
150.18487295691858	0.9428090415790765	0.20035651832519005
150.23476946092794	0.9428090415790757	0.20024883513967645
150.2846650584454	0.9428090415790769	0.20012206804401642
150.33456159084716	0.9428090415790769	0.1999863183059338
150.3844558767339	0.9428090415790769	0.19985039739939364
150.43435296887355	0.9428090415790781	0.1997238845521028
150.48424682910215	0.9428090415790772	0.19961411534148693
150.5341431734719	0.9428090415790769	0.19952647189349193
150.5840392647739	0.9428090415790781	0.19946366777283245
150.6339309868047	0.9428090415790757	0.19942609868604
150.68382704319393	0.9428090415790745	0.1994134230294813
150.7337205860862	0.9428090415790745	0.19942141105655367
150.78361699005046	0.9428090415790742	0.19944740353932133
150.8335094341992	0.9428090415790739	0.19948704342968496
150.8834082877107	0.9428090415790742	0.19953780953771566
150.93330269475257	0.9428090415790739	0.1995961692623491
150.9831997347759	0.9428090415790742	0.19966125252340394
151.03309665122853	0.9428090415790739	0.19973229556218033
151.08299432298398	0.9428090415790745	0.19980968970211777
151.13289115633347	0.942809041579073	0.1998935450470601
151.1827859799183	0.9428090415790735	0.19998548652461465
151.23268264727508	0.9428090415790749	0.20008546258955937
151.28258144424967	0.9428090415790749	0.2001910025058851
151.33248065747554	0.9428090415790745	0.20030029487009474
151.3823785606907	0.9428090415790749	0.20040883215469255
151.4322779456861	0.9428090415790769	0.20051274501757357
151.4821750015188	0.9428090415790769	0.20060805079596422
151.5320722952216	0.9428090415790753	0.2006928978473769
151.58197112749542	0.9428090415790745	0.2007671506964609
151.6318679563374	0.9428090415790757	0.2008336324754479
151.68176711564595	0.9428090415790769	0.20089618660411596
151.73166758323453	0.9428090415790772	0.20096001982374165
151.78156919793307	0.9428090415790775	0.20103164061743384
151.83146903602957	0.9428090415790775	0.2011151846513278
151.88136799596148	0.9428090415790784	0.20121401503397895
151.9312663498915	0.9428090415790789	0.2013289280570756
151.98116719431837	0.9428090415790795	0.20145799341534218
152.03106948154854	0.9428090415790792	0.20159776015453434
152.08096901459504	0.9428090415790775	0.20174145853249165
152.1308707141127	0.9428090415790789	0.2018834177951094
152.18077051859396	0.9428090415790789	0.2020170183256451
152.23067442225806	0.9428090415790789	0.20213698923072013
152.28057703521185	0.9428090415790789	0.202239358146546
152.3304812103227	0.9428090415790795	0.20232263438269713
152.38038142839545	0.9428090415790795	0.20238827901908796
152.4302863662787	0.9428090415790801	0.20243885611454368
152.48018153529586	0.9428090415790792	0.20248059007467273
152.53008000020924	0.9428090415790781	0.20251930266645507
152.57997813462154	0.9428090415790769	0.20256340236305606
152.62987368335624	0.9428090415790781	0.20261856907863016
152.6797718013076	0.9428090415790789	0.20269059756882352
152.72967197359	0.9428090415790792	0.20278203680648013
152.77957038674737	0.9428090415790789	0.2028934232766743
152.829470583542	0.9428090415790789	0.20302267319157552
152.87936781606652	0.9428090415790801	0.20316531667683885
152.92926809841367	0.9428090415790784	0.2033180515559039
152.97916424007062	0.9428090415790801	0.20347480031163043
153.02906281359498	0.9428090415790784	0.2036329007177808
153.07896482945367	0.9428090415790784	0.20378849900721027
153.1288653266502	0.9428090415790772	0.20394149879347528
153.17876575182962	0.9428090415790781	0.20409083864041574
153.22866444375342	0.9428090415790784	0.20423738036939787
153.27856544403298	0.9428090415790775	0.2043812761861275
153.3284624130812	0.9428090415790769	0.20452142985320504
153.37835986233486	0.9428090415790753	0.20465644194926233
153.4282592822296	0.9428090415790757	0.2047826725874088
153.47815488734398	0.9428090415790762	0.20489614588082178
153.52804926246688	0.9428090415790769	0.20499211199196077
153.57794575406948	0.9428090415790762	0.2050674724728151
153.62784384407487	0.9428090415790789	0.20512016622385398
153.67774372941736	0.9428090415790795	0.20514934927372527
153.72763705549588	0.9428090415790784	0.2051562558746668
153.7775330352452	0.9428090415790792	0.20514443023111578
153.82742713736192	0.9428090415790807	0.20512048813904354
153.87732426171976	0.9428090415790807	0.2050904051157881
153.9272203587781	0.9428090415790811	0.2050631987428072
153.97712022823148	0.9428090415790819	0.20504539595749297
154.02702343157	0.9428090415790811	0.2050447770319831
154.07692482830433	0.9428090415790815	0.20506503110196989
154.12682768072693	0.9428090415790831	0.20510955844126874
154.1767304276344	0.9428090415790815	0.20517703804291024
154.22662877026463	0.9428090415790819	0.20526437034676984
154.27652680098814	0.9428090415790811	0.20536658091925533
154.32642686941557	0.9428090415790819	0.20547665996956446
154.37632506271754	0.9428090415790827	0.20558826526564603
154.4262270862098	0.9428090415790815	0.20569545992949725
154.47612815218417	0.9428090415790824	0.20579519444203395
154.52602387342952	0.9428090415790831	0.2058857819710331
154.57592674799363	0.9428090415790831	0.2059693723649883
154.62582380259676	0.9428090415790831	0.20604957164576457
154.67572065065391	0.9428090415790837	0.2061316864983473
154.7256233649521	0.9428090415790837	0.20622132658830133
154.7755211289999	0.9428090415790834	0.20632224340629185
154.82541717593443	0.9428090415790842	0.20643773087587847
154.87531961960124	0.9428090415790846	0.20656810621805272
154.92521817229857	0.9428090415790846	0.20671335852151163
154.97511965675156	0.9428090415790842	0.2068705002805396
155.0250161204106	0.9428090415790854	0.207036498028513
155.07491196307222	0.9428090415790842	0.2072081763932394
155.12480686768748	0.9428090415790837	0.20738226381929759
155.17470591982968	0.9428090415790837	0.20755738756360434
155.2246102990797	0.9428090415790842	0.2077306852111807
155.27450795381907	0.9428090415790842	0.2079026491222903
155.32440382509517	0.9428090415790834	0.20807198422863898
155.37430228448818	0.9428090415790851	0.20824031483959793
155.42420458799606	0.942809041579087	0.20840668751752967
155.4741048243607	0.9428090415790884	0.2085710337369327
155.5240004445062	0.94280904157909	0.20873084413329535
155.57390403520282	0.9428090415790893	0.20888435344914263
155.62380225978	0.9428090415790884	0.20902733815894095
155.67370505361464	0.9428090415790893	0.20915568398777057
155.72360261579024	0.94280904157909	0.20926476780914796
155.77350505367832	0.9428090415790893	0.2093500921332006
155.82340344738333	0.9428090415790887	0.20940934853877463
155.87330476728502	0.9428090415790887	0.20944250287347776
155.92320522430427	0.9428090415790896	0.20945124146030997
155.9731007740584	0.94280904157909	0.20944140542360107
156.02300566253862	0.9428090415790887	0.20942025730380615
156.07290360081052	0.9428090415790884	0.20939731247329282
156.12280212307152	0.9428090415790896	0.20938083326163712
156.1726973796132	0.9428090415790896	0.20937977717653286
156.22259498587607	0.9428090415790907	0.20939898544322338
156.27249386068604	0.9428090415790904	0.20944217248235147
156.32239160327464	0.9428090415790916	0.2095075170897938
156.37228799009745	0.942809041579092	0.2095924468778863
156.42218658782411	0.9428090415790931	0.20969109970587715
156.47208555489854	0.9428090415790934	0.2097967451086415
156.52199041459946	0.942809041579094	0.20990256192742876
156.57188749944552	0.9428090415790943	0.2100021148649594
156.62178701248814	0.942809041579094	0.2100912845009597
156.67168596936824	0.942809041579095	0.21016619166601058
156.7215862840575	0.942809041579095	0.21022692979617044
156.77148395616564	0.9428090415790953	0.210272722877325
156.82138554526847	0.9428090415790958	0.2103068170055011
156.8712881608499	0.9428090415790953	0.2103309560946725
156.92118540781894	0.9428090415790966	0.2103476866114332
156.9710860748017	0.9428090415790953	0.21035943708659657
157.02098258498845	0.9428090415790946	0.210366928881485
157.0708832229999	0.942809041579095	0.2103713841053555
157.12078010556468	0.9428090415790962	0.21037113917081404
157.17068233437965	0.942809041579095	0.2103658165622039
157.22057993556936	0.9428090415790931	0.2103526764456261
157.27047836720072	0.9428090415790931	0.2103312067785523
157.32037513927492	0.9428090415790931	0.210300927451151
157.3702728054966	0.9428090415790926	0.21026270169717234
157.4201693007219	0.9428090415790931	0.2102197172182309
157.47007021485126	0.9428090415790926	0.21017481216729253
157.51996688200032	0.942809041579092	0.21013352141877792
157.56986680328876	0.9428090415790907	0.210098584110701
157.6197655286458	0.9428090415790916	0.21007354523185595
157.66966348897358	0.94280904157909	0.21005868982842343
157.71956143300483	0.9428090415790896	0.21005324678157258
157.76946004161582	0.9428090415790887	0.2100533957979936
157.81935864187315	0.9428090415790887	0.2100542901958929
157.86925730924713	0.9428090415790884	0.21005114958635918
157.91915408541126	0.9428090415790887	0.21003899354630437
157.96905221378444	0.9428090415790896	0.21001510219162148
158.01894833560763	0.9428090415790887	0.2099781639096395
158.06884633760495	0.9428090415790904	0.20993060850368486
158.11874338474877	0.94280904157909	0.2098762850278689
158.16864158696148	0.9428090415790904	0.20982184120210084
158.2185386686343	0.9428090415790904	0.20977467418202936
158.26843794681398	0.9428090415790904	0.20974225159374585
158.31833551418495	0.9428090415790916	0.20973213589831355
158.36823540749793	0.9428090415790907	0.20974978792250287
158.41813522321996	0.9428090415790896	0.2097990114954702
158.46803421567517	0.9428090415790864	0.20987885405619633
158.51792924455305	0.9428090415790864	0.2099890756470216
158.56782671966013	0.9428090415790846	0.21012415831865783
158.61772410879337	0.9428090415790857	0.2102783726227504
158.66762210004887	0.9428090415790834	0.21044333601755338
158.71751806419164	0.9428090415790837	0.2106122145777683
158.76741821227387	0.9428090415790837	0.21077785243241248
158.81731473417233	0.9428090415790837	0.21093493258050428
158.8672122303382	0.9428090415790837	0.21108189654528975
158.9171080477623	0.9428090415790851	0.21121626753286527
158.96700821709913	0.9428090415790857	0.21133989097813144
159.01690309516775	0.9428090415790857	0.211451992404216
159.06680015075673	0.9428090415790857	0.21155626558833712
159.1166939537958	0.9428090415790842	0.21165204088023556
159.16659244828867	0.9428090415790851	0.21174016734306172
159.21648685469293	0.9428090415790846	0.21181894666602605
159.2663854906798	0.9428090415790846	0.21188634803352546
159.31628025697626	0.9428090415790842	0.2119407393292591
159.366177834235	0.9428090415790854	0.21198026176759702
159.4160752560248	0.9428090415790846	0.2120055002610992
159.4659708801272	0.9428090415790854	0.21201781136612902
159.51586877122415	0.9428090415790854	0.21202075507208537
159.5657642746379	0.9428090415790846	0.21201935825566512
159.61566032692483	0.9428090415790873	0.21201907964702507
159.66555598172366	0.9428090415790881	0.21202597420113117
159.7154553875217	0.9428090415790884	0.2120443074249124
159.7653545081029	0.9428090415790893	0.21207833544320806
159.81525179642793	0.9428090415790911	0.21212797581499226
159.86514902909963	0.9428090415790907	0.21219365998154452
159.9150459965723	0.942809041579092	0.21227141190227203
159.96494454095222	0.9428090415790931	0.21235775929468184
160.01484023925062	0.9428090415790934	0.21244569006712485
160.06473786924107	0.9428090415790934	0.21252971340468166
160.1146355712805	0.9428090415790926	0.21260385641869559
160.16453451294385	0.9428090415790923	0.21266399162364993
160.21443232554375	0.9428090415790931	0.2127086687521608
160.2643281390487	0.942809041579092	0.2127379894080551
160.31422913877506	0.9428090415790916	0.21275593805342138
160.36412434865676	0.9428090415790916	0.2127673723301841
160.41402663458294	0.9428090415790911	0.21277964273934816
160.46392296080822	0.942809041579092	0.2127994908216514
160.5138229852408	0.9428090415790911	0.212833144933177
160.56371951664607	0.9428090415790911	0.21288466413793644
160.61361861937658	0.942809041579092	0.21295565591972274
160.6635158105533	0.9428090415790911	0.21304439788078694
160.71341454025736	0.9428090415790911	0.21314706041318182
160.76331148978326	0.9428090415790911	0.21325954052334578
160.8132108875204	0.9428090415790911	0.2133758775520589
160.8631095285183	0.9428090415790907	0.21349129261757305
160.9130060515606	0.9428090415790923	0.2136023384502827
160.962904723681	0.9428090415790931	0.21370584269157888
161.01280194441995	0.9428090415790934	0.21380076266962525
161.06269799906528	0.9428090415790934	0.2138868028733703
161.1125963103032	0.9428090415790911	0.2139659593460109
161.16249290389868	0.9428090415790907	0.21403818877074263
161.21238917671226	0.9428090415790907	0.21410619454666835
161.26228406332956	0.9428090415790923	0.2141692112989754
161.31218135981766	0.9428090415790934	0.21422890191265126
161.36207556386168	0.9428090415790931	0.21428315986393323
161.41197166273514	0.9428090415790923	0.21433233539651342
161.4618663019874	0.9428090415790923	0.21437473207560653
161.51176554626167	0.942809041579092	0.21441067567997968
161.56165734299788	0.9428090415790916	0.21444076409678525
161.61155552405242	0.9428090415790923	0.21446670588080236
161.6614520806101	0.942809041579092	0.21449214737403724
161.71134923636944	0.9428090415790926	0.21452200118378112
161.76124675274423	0.9428090415790916	0.21456291743133696
161.8111436948773	0.9428090415790911	0.21462160579960096
161.86104083951838	0.9428090415790907	0.21470492792691373
161.91093623239843	0.9428090415790911	0.21481762435670207
161.96082830766244	0.9428090415790926	0.21496233565817335
162.0107254587462	0.9428090415790926	0.21513778002034586
162.06062229815737	0.9428090415790934	0.21534214258209233
162.1105182885708	0.9428090415790934	0.2155691787999815
162.1604086938657	0.9428090415790931	0.21580962013344052
162.2103057735324	0.9428090415790934	0.21605472618537144
162.26020096708592	0.942809041579094	0.21629532883288394
162.31009735825123	0.9428090415790934	0.2165248444410828
162.35999383261586	0.9428090415790934	0.21673798394253754
162.40989169763142	0.9428090415790931	0.2169328008780128
162.45978716847205	0.9428090415790926	0.21711036998137476
162.50968266368446	0.9428090415790931	0.21727251025643463
162.55957963773562	0.9428090415790934	0.21742449990000892
162.6094781233588	0.942809041579094	0.21756948173694582
162.65937634788716	0.9428090415790931	0.21771276743031653
162.7092723124712	0.9428090415790934	0.21785570644921534
162.75917382586755	0.9428090415790923	0.21800123623120457
162.80907015349973	0.9428090415790923	0.21814762363595236
162.85897033540888	0.9428090415790931	0.21829472056152643
162.9088690056316	0.942809041579092	0.21843837888003054
162.9587676473767	0.9428090415790926	0.21857743074183486
163.0086661528529	0.9428090415790911	0.21870828131177059
163.05856570201027	0.9428090415790911	0.218827771349078
163.10845901365133	0.9428090415790911	0.21893510073492126
163.15835854775088	0.94280904157909	0.21902940569670826
163.20825822839552	0.94280904157909	0.21911183165273213
163.2581564652431	0.9428090415790907	0.21918373929727633
163.30805345867728	0.94280904157909	0.21924777148072097
163.3579457222396	0.9428090415790884	0.21930685925754947
163.40784386154363	0.9428090415790887	0.2193604519624764
163.45773673766362	0.9428090415790884	0.2194105121475572
163.50763266953447	0.9428090415790884	0.219453737626047
163.55752771901115	0.9428090415790881	0.21948863207312705
163.60742245991457	0.9428090415790881	0.21951203384533657
163.657318277876	0.9428090415790877	0.2195222273583778
163.70721311302785	0.9428090415790877	0.21951719010864096
163.7571072374845	0.9428090415790904	0.21949805150242854
163.80700292593048	0.9428090415790887	0.21946841919000518
163.85689454488016	0.9428090415790893	0.21943364037109533
163.90679349707432	0.9428090415790893	0.21939976928331226
163.9566903563061	0.9428090415790881	0.2193750953638192
164.00658840787602	0.9428090415790864	0.21936706293828756
164.05648657809115	0.9428090415790864	0.21938098412902293
164.1063842824736	0.9428090415790861	0.21942062383773528
164.15628188224477	0.9428090415790864	0.21948576224384644
164.20617897721954	0.9428090415790864	0.21957386657655215
164.25607414804946	0.9428090415790857	0.21968018014938337
164.30597181825902	0.9428090415790864	0.2197974887962399
164.35586825963566	0.9428090415790873	0.21991850822703
164.40576692393415	0.9428090415790864	0.22003423426583504
164.45566475137161	0.9428090415790881	0.22013885777706907
164.5055631930383	0.9428090415790881	0.22022562594393655
164.55546226620663	0.9428090415790884	0.22029166970219793
164.60535338323731	0.9428090415790893	0.2203358166521561
164.65525164649463	0.9428090415790896	0.22035907802991703
164.70514455830076	0.9428090415790887	0.22036543064807107
164.7550418176938	0.9428090415790893	0.2203586520667246
164.8049392609526	0.9428090415790896	0.2203448481731878
164.854836236818	0.9428090415790896	0.22032734037170904
164.90473309357327	0.9428090415790907	0.2203113343011089
164.954622554585	0.942809041579092	0.22029738313470867
165.00451709278644	0.9428090415790931	0.2202869154356778
165.05440515022744	0.9428090415790923	0.22027870139098085
165.1042987065771	0.9428090415790923	0.2202731626223517
165.15419143317777	0.9428090415790916	0.22026783261045696
165.2040838966161	0.9428090415790911	0.22026355951662224
165.25397658767847	0.9428090415790907	0.22026192143945328
165.30387158483845	0.9428090415790911	0.22026489875612743
165.35376707103026	0.942809041579092	0.22027627699695063
165.403661610488	0.9428090415790923	0.22029912276174252
165.45355806259232	0.9428090415790931	0.2203366850840307
165.50345099046248	0.9428090415790926	0.2203899454903868
165.55334619545846	0.942809041579092	0.22045934509504087
165.60323898367645	0.942809041579092	0.22054241664006477
165.65313207843158	0.9428090415790934	0.22063520700161598
165.70302297523207	0.9428090415790943	0.22073305476854185
165.75291660838244	0.9428090415790943	0.22083019468666917
165.80280771784982	0.9428090415790934	0.22092268865940312
165.85270236965883	0.9428090415790931	0.22100503415188688
165.9025915496892	0.942809041579094	0.22107718656618336
165.95248282639741	0.9428090415790923	0.22113809421693018
166.00238025880694	0.9428090415790931	0.22118982904215223
166.05227670376135	0.9428090415790926	0.22123669779857136
166.10217644613184	0.9428090415790923	0.22128343331300956
166.1520753488929	0.942809041579092	0.22133563707150894
166.2019695005341	0.942809041579094	0.22139948215879918
166.25186831911657	0.9428090415790958	0.2214791591679392
166.30176108852254	0.9428090415790973	0.22157621214981169
166.3516549919626	0.9428090415790966	0.2216903191946626
166.40154654363405	0.9428090415790962	0.22181730899061441
166.45144379056873	0.9428090415790958	0.22195185577481377
166.5013396575518	0.9428090415790946	0.22208581741669453
166.55123736061734	0.9428090415790953	0.22221096579365038
166.60113194064132	0.9428090415790943	0.22232007125260667
166.6510281935549	0.9428090415790943	0.22240659660400763
166.70091882045475	0.9428090415790953	0.2224681046978714
166.75081594721934	0.942809041579095	0.22250258278453452
166.80070885286526	0.942809041579095	0.2225127024605958
166.8506033187306	0.9428090415790946	0.22250058966900868
166.9004975207889	0.9428090415790962	0.22247127976421366
166.95039129683195	0.942809041579095	0.22242904686482678
167.00028672535504	0.942809041579095	0.2223774637293635
167.0501846720097	0.9428090415790962	0.22232053701960566
167.10008315028992	0.942809041579095	0.2222596473398138
167.1499835941033	0.942809041579095	0.22219673960505007
167.19987908837587	0.9428090415790934	0.22213132573041106
167.24977309710388	0.9428090415790943	0.22206594127686452
167.29967132451787	0.942809041579094	0.22200000729188826
167.34956985100783	0.9428090415790934	0.22193665778511185
167.39946257585436	0.9428090415790934	0.22187918661163747
167.44936302153386	0.9428090415790926	0.22183128201204547
167.499257568618	0.9428090415790923	0.22179668584579348
167.54915423594397	0.942809041579092	0.2217792442459822
167.59904914988698	0.942809041579092	0.22178272942728328
167.6489434965946	0.9428090415790926	0.22180884222044656
167.69884180870886	0.9428090415790931	0.22185793813822224
167.74873547778722	0.9428090415790934	0.22192847383613384
167.79863346554916	0.9428090415790926	0.22201777531672914
167.84852984481944	0.9428090415790934	0.22211826680958396
167.89842417124436	0.9428090415790953	0.22222411726118566
167.94831907510024	0.9428090415790946	0.22232803578447913
167.99821717541298	0.9428090415790958	0.22242261279288963
168.0481075714936	0.9428090415790962	0.22250405858508265
168.0980066241483	0.942809041579095	0.2225687245701226
168.1479011707247	0.9428090415790953	0.22261799294989645
168.19779593342474	0.9428090415790958	0.22265518480912264
168.24769414575582	0.9428090415790958	0.22268639624087477
168.29759390028673	0.9428090415790943	0.22271658943060815
168.3474870051159	0.9428090415790946	0.22275486411497572
168.39738386829745	0.9428090415790953	0.22280665707451366
168.4472818997324	0.9428090415790946	0.22287515137763944
168.49717887804087	0.942809041579095	0.2229618367646039
168.54707470877844	0.9428090415790962	0.22306444835559838
168.59697173146185	0.9428090415790982	0.2231803079724297
168.64686219950767	0.9428090415790988	0.2233056123986717
168.69675830819668	0.9428090415790976	0.2234346798473001
168.7466519206073	0.9428090415790973	0.22356187939387964
168.79654365747496	0.9428090415790976	0.22368501610430572
168.8464390642588	0.9428090415790996	0.22380075341013778
168.89633078219615	0.9428090415790988	0.22390871105640053
168.94622635588553	0.9428090415790988	0.22400874978632962
168.99612114248472	0.9428090415791	0.2241027829080206
169.0460165686473	0.9428090415790996	0.2241942199831837
169.09591398690145	0.9428090415791015	0.2242849675391499
169.14581225802604	0.9428090415791	0.22437860786077715
169.1957098440277	0.9428090415791028	0.2244760511599069
169.24560804097896	0.9428090415791038	0.22457902833153512
169.29550549705647	0.9428090415791032	0.22468719701803985
169.34540286559505	0.9428090415791028	0.22479875497081966
169.39530026405254	0.9428090415791028	0.22491343722061502
169.4451977084943	0.9428090415791035	0.22502956457264134
169.4950962919969	0.9428090415791046	0.22514818531350933
169.5449936670608	0.9428090415791055	0.2252701047951184
169.594896463878	0.9428090415791046	0.22539831627735069
169.64479408442324	0.9428090415791032	0.22553647669996243
169.69469576048513	0.9428090415791028	0.2256885878613963
169.74459304790753	0.9428090415791042	0.2258588143773325
169.7944923708888	0.9428090415791038	0.22604875833346705
169.84439002447363	0.9428090415791046	0.22625803810699893
169.894285571651	0.9428090415791042	0.22648401113147223
169.94418449159784	0.9428090415791042	0.22672164006756912
169.9940832074902	0.9428090415791051	0.22696257365961758
170.04398181456685	0.9428090415791035	0.22719802692882324
170.09388361859678	0.9428090415791028	0.22741902749634701
170.14378783234213	0.9428090415791032	0.22761748645110863
170.19368840691286	0.9428090415791023	0.22778759585220118
170.243588877175	0.942809041579102	0.22792521485487863
170.29348925884406	0.9428090415791008	0.22803083533702323
170.34338883569328	0.9428090415791005	0.22810561048281564
170.3932883757173	0.9428090415791005	0.22815530883616844
170.4431885417642	0.9428090415790988	0.2281844820934331
170.4930896038474	0.9428090415790988	0.2282011273736626
170.54298934348157	0.9428090415790993	0.22821115628635613
170.59289072209748	0.9428090415790993	0.2282212160615995
170.64279115711167	0.9428090415790982	0.22823545166205195
170.692689651308	0.9428090415790973	0.22825588849647607
170.74258807586017	0.9428090415790958	0.22828326222608616
170.79248664726956	0.9428090415790946	0.2283163034064116
170.84238564565806	0.9428090415790953	0.2283529699773575
170.89228484696727	0.9428090415790943	0.22839035345804715
170.94218402066815	0.942809041579094	0.22842648715855293
170.99208627904207	0.9428090415790934	0.22845983757653388
171.0419867046332	0.9428090415790926	0.22849039869808815
171.09188473755026	0.9428090415790926	0.22851979039014514
171.14178495751537	0.9428090415790926	0.22855032797587652
171.19168573810964	0.9428090415790923	0.22858546746402883
171.24158487250136	0.9428090415790916	0.22862687949265054
171.29148168126196	0.9428090415790923	0.22867658134816898
171.34137920452494	0.9428090415790926	0.2287340549144219
171.39127684665644	0.942809041579094	0.22879799243902302
171.44117465944066	0.9428090415790923	0.22886579222000786
171.4910719582042	0.9428090415790916	0.2289339744341293
171.54096760560944	0.9428090415790926	0.22900041008959462
171.590863837849	0.9428090415790911	0.22906258761903767
171.640761650823	0.9428090415790926	0.22912149067572188
171.69065778807553	0.9428090415790923	0.2291773111877792
171.74055476141055	0.942809041579092	0.22923454970562038
171.7904502190989	0.9428090415790931	0.22929620625455885
171.84034776330114	0.9428090415790931	0.2293684005413968
171.8902428002396	0.9428090415790923	0.22945450720687974
171.9401383650067	0.9428090415790911	0.22955861631321237
171.99003230792215	0.9428090415790907	0.22968158585059073
172.03992712492462	0.9428090415790911	0.22982262248869914
172.08982503089615	0.9428090415790907	0.2299790250429474
172.13972439475992	0.9428090415790904	0.23014480757622047
172.18962459573726	0.9428090415790896	0.23031317021910727
172.23952152872323	0.9428090415790893	0.23047539881659124
172.28942159520486	0.9428090415790907	0.2306238971034231
172.33931844059555	0.9428090415790911	0.23075193584701265
172.38922011275537	0.94280904157909	0.23085486027621227
172.43911912420307	0.9428090415790911	0.23093072755611252
172.48901829946658	0.9428090415790911	0.23097968135889513
172.53891650089892	0.9428090415790893	0.23100646353531282
172.58881666400293	0.9428090415790881	0.23101589484284377
172.6387131723434	0.9428090415790884	0.23101616207524683
172.68861335870727	0.9428090415790887	0.23101360548928504
172.73851195817647	0.9428090415790881	0.2310151463450926
172.78840841269212	0.9428090415790893	0.23102482788925222
172.83830900752048	0.9428090415790884	0.23104542146524554
172.88820940283512	0.9428090415790887	0.23107779127929048
172.93810676355594	0.9428090415790893	0.23112073768398098
172.98800740767368	0.94280904157909	0.23117311382271336
173.03790376451727	0.9428090415790904	0.23123226135899513
173.08780544370703	0.9428090415790904	0.2312977283044851
173.13770477465243	0.9428090415790904	0.2313680491737377
173.187605973211	0.9428090415790893	0.23144405605178237
173.2375047558311	0.9428090415790893	0.2315258341251993
173.28740287309626	0.9428090415790887	0.23161415678376654
173.33730140972054	0.9428090415790896	0.2317100520914656
173.3871985632033	0.9428090415790884	0.23181274990157166
173.43709660859332	0.9428090415790887	0.23192119349544102
173.48699682899561	0.9428090415790881	0.23203203695401084
173.53689453613583	0.9428090415790881	0.23214169680493738
173.58679112179306	0.9428090415790864	0.23224486717150464
173.63669142351665	0.942809041579087	0.23233687047600632
173.68658994016113	0.9428090415790873	0.23241278858589892
173.73648907051077	0.9428090415790873	0.23246831267904686
173.78638746297625	0.9428090415790881	0.232501816727598
173.83628611693553	0.9428090415790873	0.23251243936361915
173.8861857458101	0.9428090415790881	0.23250332836489912
173.93608621209526	0.9428090415790881	0.23247752329584248
173.98598206398094	0.9428090415790877	0.23244239138132985
174.0358810224377	0.9428090415790877	0.23240357331812986
174.08577704125372	0.942809041579087	0.23236843733804063
174.13567509444457	0.9428090415790857	0.23234044749037525
174.18557237903678	0.9428090415790864	0.23232467168360196
174.23546748737715	0.9428090415790861	0.2323198898282375
174.2853644240614	0.9428090415790857	0.23232399305659163
174.33525806173597	0.9428090415790851	0.2323323145126478
174.38515595181406	0.9428090415790842	0.23233833323823802
174.43505221394528	0.9428090415790842	0.23233629372232878
174.4849433489713	0.9428090415790846	0.23232120551365693
174.53484144285395	0.9428090415790842	0.23228928834526444
174.58473516206794	0.9428090415790846	0.23223882069533228
174.63463116990803	0.9428090415790851	0.23217147740970995
174.68452578322874	0.9428090415790861	0.23209064893980336
174.73442072959634	0.9428090415790857	0.23200141519526174
174.78431480007822	0.9428090415790854	0.2319096979589746
174.83420520412466	0.9428090415790854	0.23182146219054403
174.88409937803368	0.9428090415790846	0.2317423874770523
174.93399096815742	0.9428090415790842	0.23167618453338623
174.98388518065536	0.9428090415790842	0.23162641474350393
175.0337801187122	0.9428090415790834	0.23159427618940165
175.08367555347274	0.9428090415790846	0.23158026033003817
175.1335721813931	0.9428090415790842	0.23158370326808647
175.18346773058414	0.9428090415790851	0.23160326767228956
175.2333631454814	0.9428090415790837	0.23163858645539528
175.28325762733618	0.9428090415790846	0.23168834428735724
175.33315643004767	0.9428090415790842	0.23175349167602333
175.38305036782535	0.9428090415790837	0.23183372346294212
175.4329480860923	0.9428090415790834	0.23193071191770792
175.48284259880896	0.9428090415790842	0.23204380447443004
175.53273939301312	0.9428090415790834	0.2321751390959612
175.58263433316534	0.9428090415790837	0.23232160050498077
175.6325301421176	0.9428090415790842	0.23248101507100946
175.6824247245203	0.9428090415790842	0.2326471272911469
175.73231866050006	0.9428090415790857	0.23281450031613787
175.7822135220694	0.9428090415790851	0.23297545870215777
175.83210731277225	0.9428090415790846	0.23312240123773992
175.88200239577824	0.9428090415790837	0.23324998642503839
175.9318953699572	0.9428090415790831	0.23335458334548767
175.9817925802401	0.9428090415790834	0.23343527166538106
176.0316852273747	0.9428090415790827	0.23349455540502942
176.08158134482872	0.9428090415790824	0.2335372145262292
176.1314726822792	0.9428090415790827	0.2335699828821998
176.18136583478793	0.9428090415790824	0.23359942783724286
176.23125831427822	0.9428090415790815	0.23363402627439228
176.28115053474886	0.9428090415790824	0.23367941533867737
176.33104512851335	0.9428090415790827	0.23374075727676114
176.3809369154426	0.9428090415790827	0.2338195591717497
176.43083154371953	0.9428090415790824	0.23391566457214233
176.48072574932823	0.9428090415790819	0.23402626995027678
176.53061972308413	0.9428090415790837	0.23414708633813605
176.58051447811613	0.9428090415790837	0.23427350985612053
176.6304089677773	0.9428090415790851	0.23440033307760055
176.68030378753926	0.9428090415790842	0.23452305766669979
176.73019615734378	0.9428090415790851	0.23463799180848519
176.78009056478842	0.9428090415790837	0.2347444586777016
176.82998312069296	0.9428090415790837	0.23484218980914176
176.87988106202738	0.9428090415790842	0.23493391004368414
176.9297779224375	0.9428090415790837	0.23502213342318173
176.97968027836689	0.9428090415790831	0.2351102984691378
177.02957832241813	0.9428090415790837	0.23520140407501852
177.07947763747632	0.9428090415790831	0.23529702838473054
177.12937280902062	0.9428090415790831	0.23539807972744886
177.1792700888326	0.9428090415790851	0.2355035079493532
177.2291672910481	0.9428090415790854	0.23561107785850577
177.27906288441898	0.9428090415790857	0.23571914688056586
177.32895755429666	0.9428090415790854	0.23582601043411278
177.37885485261035	0.942809041579087	0.23592918533662413
177.42875170210044	0.9428090415790873	0.23602917507676624
177.47864589529186	0.9428090415790877	0.23612843118578483
177.52854398372799	0.942809041579087	0.23622800870069416
177.57843863045093	0.942809041579087	0.2363314184230617
177.62833535400995	0.9428090415790881	0.23644045721068216
177.67823252020125	0.9428090415790887	0.23655773716389145
177.72813112592254	0.9428090415790884	0.23668127066049466
177.7780267481429	0.9428090415790877	0.23680980713262278
177.82792054486083	0.9428090415790881	0.2369384144362006
177.8778195229501	0.9428090415790887	0.2370622409938508
177.92771698728663	0.9428090415790884	0.23717459782381017
177.9776142438159	0.9428090415790873	0.23726937036934712
178.02751071532762	0.9428090415790893	0.23734189632033584
178.0774059481173	0.9428090415790877	0.23738826987908235
178.12730472859204	0.9428090415790877	0.2374089773338295
178.17720195969684	0.9428090415790864	0.23740505214347982
178.22710370135025	0.9428090415790873	0.2373815001542576
178.27700029644058	0.9428090415790881	0.23734349666135784
178.32689559285197	0.9428090415790857	0.2373009998594117
178.3767920471551	0.9428090415790854	0.2372635215648093
178.42669211576927	0.9428090415790861	0.23723888671868174
178.47658623612932	0.9428090415790864	0.23723428132519173
178.52648131813163	0.9428090415790873	0.23725435746749415
178.5763794763334	0.9428090415790887	0.23730217455381836
178.62627576923396	0.9428090415790893	0.23737599845216642
178.67617165299495	0.9428090415790877	0.2374736483562672
178.7260676988423	0.9428090415790861	0.23759048133003444
178.77596734202172	0.9428090415790851	0.23772172438763856
178.82586822848032	0.9428090415790831	0.23786292061460174
178.8757704805848	0.9428090415790831	0.2380099737950814
178.92567255768694	0.9428090415790827	0.23816124761198226
178.97557302565366	0.9428090415790827	0.2383153875541142
179.02547986424912	0.9428090415790827	0.2384734588083564
179.07537992700077	0.9428090415790819	0.23863542228860446
179.12528577245618	0.9428090415790811	0.23880221295578855
179.1751872528556	0.9428090415790807	0.2389732597782179
179.22509232399653	0.9428090415790792	0.23914760755737238
179.2749943495519	0.9428090415790795	0.2393228525834857
179.32489675280883	0.9428090415790804	0.23949562007306033
179.3747960868976	0.9428090415790789	0.23966314698344865
179.4246955363772	0.9428090415790795	0.23982207597724325
179.47459386511133	0.9428090415790775	0.23997069865679652
179.5244903221012	0.9428090415790781	0.24010749475396945
179.57438817069604	0.9428090415790772	0.2402330080815361
179.62428436449144	0.9428090415790772	0.24034907677622247
179.67418306942247	0.9428090415790757	0.24045969991985358
179.72408087210698	0.9428090415790757	0.24056797342959743
179.77397590207036	0.9428090415790742	0.24067789470344905
179.82387195879008	0.9428090415790715	0.2407939570482168
179.87376907085994	0.9428090415790703	0.240916294583055
179.92366291493855	0.9428090415790695	0.24104650298611202
179.97355762251058	0.9428090415790706	0.24118126404976528
180.02345389827607	0.9428090415790692	0.24131802215116935
180.0733495310807	0.94280904157907	0.24144955542481855
180.12324530352066	0.94280904157907	0.24156912526238655
180.17313987615213	0.94280904157907	0.24167074804602662
180.2230369941033	0.94280904157907	0.24174885391738687
180.2729356478905	0.9428090415790703	0.24180130054565724
180.32283205630978	0.9428090415790715	0.24182708389584834
180.37273117923866	0.9428090415790722	0.24183090469302385
180.42262608226164	0.9428090415790722	0.24181652256691788
180.4725227495214	0.9428090415790712	0.24179219589063258
180.5224171911419	0.9428090415790712	0.2417649295789468
180.57231713343114	0.94280904157907	0.24174294336514301
180.6222132998023	0.9428090415790703	0.24173210089373248
180.67211161245655	0.9428090415790689	0.24173602252963916
180.72200884788296	0.9428090415790692	0.24175722018903859
180.77190704550486	0.9428090415790692	0.2417943734539059
180.82180208307864	0.9428090415790703	0.24184622488747937
180.87169777323254	0.9428090415790703	0.24190867008774397
180.92159378478004	0.9428090415790706	0.24197854737734253
180.97149017796178	0.9428090415790703	0.2420512854017456
181.0213863540659	0.9428090415790722	0.2421243158439875
181.07128235412378	0.942809041579073	0.2421951638070233
181.12117887098103	0.9428090415790739	0.2422620188681711
181.17107562711175	0.9428090415790719	0.24232453661930384
181.22097019795913	0.9428090415790719	0.24238177454251408
181.270869051193	0.9428090415790719	0.24243448018116157
181.3207633417363	0.9428090415790719	0.24248094585213756
181.3706604933715	0.9428090415790726	0.24252102489391067
181.420558465826	0.9428090415790726	0.24255173438232697
181.4704582600562	0.9428090415790735	0.2425708154714793
181.52035442372778	0.942809041579073	0.2425749111515641
181.57025180214617	0.9428090415790726	0.24256073521930785
181.62014707192023	0.9428090415790739	0.24252686481806632
181.6700487587431	0.9428090415790719	0.24247235946059267
181.71994669640912	0.9428090415790719	0.242399824182711
181.7698477604127	0.9428090415790722	0.24231256934588405
181.8197468225269	0.9428090415790726	0.24221741513739634
181.86964752271436	0.9428090415790745	0.2421215925791213
181.91954760307806	0.9428090415790745	0.2420331501220701
181.96944774132984	0.9428090415790749	0.24195948048848237
182.01934719720938	0.9428090415790742	0.241905678513263
182.06924756118673	0.9428090415790749	0.2418753654340476
182.1191463265907	0.9428090415790753	0.24186802335197144
182.1690449258016	0.9428090415790745	0.2418822222280636
182.21894361280167	0.9428090415790753	0.24191222295483578
182.26884285220018	0.9428090415790749	0.24195241834748696
182.31874000317848	0.9428090415790739	0.24199714714813247
182.36863960430773	0.942809041579073	0.24204122456688956
182.4185411691518	0.942809041579073	0.24208064640180585
182.46843923929194	0.9428090415790712	0.24211335929847144
182.51833928282636	0.9428090415790719	0.24213954184836803
182.56823868484503	0.9428090415790719	0.24216065222853492
182.6181395884218	0.942809041579073	0.24218162525742323
182.66804019648333	0.9428090415790726	0.2422061836320639
182.71794113237854	0.9428090415790712	0.24224029570230982
182.76783649115765	0.9428090415790712	0.24228714442452995
182.81773695968417	0.9428090415790706	0.2423502233678526
182.86763494181957	0.94280904157907	0.2424312714801882
182.91753531958784	0.9428090415790712	0.24252924923035837
182.9674333417183	0.9428090415790706	0.24264270681615102
183.01733235533578	0.9428090415790703	0.24276695286714042
183.06723040938476	0.9428090415790703	0.24289900026954223
183.11712687377704	0.9428090415790715	0.24303415466151884
183.16702602079792	0.9428090415790726	0.24316990883423908
183.21692504391837	0.9428090415790735	0.2433037506547501
183.26682386283736	0.9428090415790726	0.24343515798198243
183.3167220402714	0.942809041579073	0.24356372718869596
183.36661864125728	0.9428090415790742	0.24368953267120338
183.41651642288065	0.9428090415790745	0.24381333587588097
183.4664152704268	0.9428090415790742	0.24393355093960772
183.51631298083512	0.9428090415790753	0.24404910034686256
183.56620974252198	0.9428090415790739	0.2441555186348554
183.61610767170563	0.9428090415790735	0.24424949717786484
183.66600403517	0.9428090415790735	0.2443256736739188
183.71590117194887	0.9428090415790719	0.24438070759380526
183.7657968564768	0.9428090415790739	0.24441170880480678
183.8156939028368	0.942809041579073	0.244418277568278
183.8655912025563	0.9428090415790735	0.244402327879613
183.91548823973923	0.942809041579073	0.2443677748527833
183.96538526767603	0.9428090415790735	0.244321826709351
184.01528218669824	0.9428090415790739	0.24427129329222913
184.0651788755503	0.9428090415790735	0.2442250620272508
184.11507435494246	0.9428090415790726	0.2441904493974689
184.16497059136438	0.9428090415790719	0.2441746457464248
184.21486586570848	0.9428090415790726	0.2441820250736055
184.26476442818907	0.9428090415790715	0.24421496575370955
184.31465867637172	0.9428090415790715	0.24427226350202444
184.3645515602249	0.9428090415790715	0.2443505680127275
184.41444781694528	0.9428090415790722	0.24444385038365524
184.46434120888978	0.9428090415790712	0.2445459390121885
184.51423673407584	0.9428090415790706	0.24465081461456997
184.56413086493825	0.9428090415790703	0.24475148092955776
184.61402604494208	0.9428090415790715	0.24484392651662323
184.6639197940355	0.9428090415790703	0.24492549561232438
184.7138153452629	0.9428090415790695	0.24499652685844708
184.76371053195376	0.9428090415790695	0.24505885753254678
184.81360488098778	0.94280904157907	0.2451151882677905
184.86350055854143	0.9428090415790692	0.2451695981467271
184.91339501315065	0.9428090415790695	0.2452246692383926
184.96329193863951	0.94280904157907	0.24528298910881272
185.01318447099052	0.9428090415790706	0.2453452158236118
185.06308086623176	0.9428090415790715	0.24541136618379916
185.11297408565778	0.9428090415790706	0.2454790191670794
185.1628695221048	0.94280904157907	0.24554624656378338
185.21276183066894	0.9428090415790715	0.24561217193197976
185.2626572601919	0.9428090415790715	0.24567532015404028
185.3125522361663	0.9428090415790722	0.24573666206596997
185.36244754774825	0.9428090415790722	0.24579655304702022
185.41234332073827	0.9428090415790722	0.24585862525449553
185.46223840726546	0.9428090415790742	0.2459238628605063
185.5121345763747	0.942809041579073	0.24599601168501706
185.56202969667535	0.9428090415790715	0.24607657339936356
185.61192856358383	0.9428090415790703	0.2461661720293947
185.66182234155232	0.94280904157907	0.2462644148810932
185.711717747041	0.9428090415790695	0.24636904338068788
185.76161177526146	0.9428090415790692	0.24647702323611517
185.81149720742567	0.9428090415790695	0.24658403215791602
185.86139122196116	0.9428090415790676	0.24668545896145513
185.9112798409971	0.9428090415790673	0.24677779812004677
185.96117484298756	0.9428090415790669	0.2468585798540615
186.01106231389846	0.9428090415790676	0.24692702038859163
186.06095312520446	0.9428090415790683	0.24698599401923865
186.11084924709715	0.942809041579068	0.24703879105543522
186.16073897223788	0.9428090415790669	0.24709411589599195
186.21063287742635	0.9428090415790676	0.2471588808691714
186.26052566883726	0.9428090415790689	0.24724018025350644
186.31041758275364	0.94280904157907	0.2473456184413572
186.3603079259567	0.9428090415790695	0.24747955996223275
186.4102030579763	0.9428090415790703	0.24764401480347195
186.4600926657203	0.9428090415790689	0.24783746351845257
186.5099851863212	0.9428090415790692	0.24805616376283765
186.55987555107316	0.942809041579068	0.2482936896697361
186.6097689264875	0.942809041579068	0.24854249568727382
186.65966068875807	0.9428090415790689	0.24879528493159633
186.70955465394476	0.9428090415790689	0.24904401189315936
186.75944633947236	0.9428090415790692	0.24928361680542943
186.80933746450125	0.942809041579068	0.24950942548496435
186.85923066049236	0.9428090415790676	0.24972043954769937
186.90912321726643	0.9428090415790673	0.24991441008812404
186.95901458054882	0.9428090415790665	0.2500926394625074
187.00890891623644	0.9428090415790673	0.2502564779800777
187.05880224011545	0.942809041579066	0.25040637942296823
187.10869510856094	0.9428090415790656	0.25054253256703085
187.15858344725297	0.9428090415790673	0.25066497951897737
187.20848306397082	0.9428090415790676	0.2507749962355393
187.25838541808056	0.9428090415790673	0.25087033790878105
187.30828330158965	0.942809041579068	0.25095087874787897
187.35818061257277	0.942809041579068	0.25101510723703124
187.408082358877	0.942809041579068	0.25106390241447524
187.4579797130752	0.942809041579068	0.25109812532613934
187.50787577213194	0.94280904157907	0.2511214258269289
187.55777164673273	0.9428090415790695	0.2511379373538836
187.6076695725645	0.9428090415790695	0.2511523052410183
187.65756762716083	0.9428090415790676	0.25117015696334216
187.70746266399277	0.9428090415790665	0.25119547307102297
187.75735980069598	0.9428090415790656	0.25123158672408863
187.80725511029442	0.9428090415790638	0.2512793121683625
187.8571502586556	0.9428090415790641	0.2513374885784134
187.90704246493036	0.9428090415790641	0.25140237540434346
187.95693362744254	0.9428090415790638	0.2514682976980662
188.00682543682007	0.9428090415790623	0.25153025304689386
188.0567219104266	0.9428090415790633	0.2515818817824651
188.1066173273862	0.9428090415790618	0.2516200281079232
188.1565136496514	0.9428090415790623	0.2516412798650866
188.20641319866593	0.9428090415790646	0.25164680114114285
188.25631034428582	0.9428090415790638	0.25163738603004243
188.30620752362097	0.9428090415790638	0.2516197134225096
188.35610396951986	0.9428090415790653	0.25159988042206827
188.4060021116356	0.9428090415790653	0.251586116700769
188.4559020282206	0.9428090415790656	0.25158247067731565
188.5057963932614	0.942809041579066	0.25159574720091227
188.55569328434004	0.9428090415790676	0.2516282358758124
188.60558743973874	0.9428090415790673	0.25167984175748426
188.65548311501436	0.9428090415790673	0.2517492912973218
188.70537697221897	0.942809041579068	0.25183266868979604
188.75527289379158	0.942809041579068	0.25192529851286866
188.80516728604698	0.9428090415790695	0.25202134156655653
188.85506441061597	0.9428090415790722	0.2521151969690913
188.90496045458545	0.9428090415790722	0.2522028949741577
188.95485705134956	0.9428090415790706	0.2522800354359928
189.00475536507187	0.9428090415790715	0.2523459694733242
189.05465026319652	0.94280904157907	0.25239967327046575
189.1045501124194	0.9428090415790689	0.2524429603447878
189.15444498483	0.94280904157907	0.252476955336088
189.20433984958805	0.9428090415790703	0.2525037644781964
189.25423652047144	0.9428090415790706	0.25252452555311156
189.3041304215682	0.9428090415790712	0.25253894560776363
189.35402666357615	0.9428090415790706	0.25254743921088174
189.40392066566824	0.9428090415790712	0.25254789198319594
189.45381820532916	0.9428090415790715	0.2525406911764407
189.50371383338805	0.9428090415790703	0.2525242313083264
189.5536127473713	0.9428090415790706	0.25250076495435947
189.60351021449222	0.9428090415790689	0.25247184471201484
189.65340896884163	0.942809041579068	0.25244291183226847
189.70330518390872	0.9428090415790676	0.2524190162685048
189.75320284027245	0.9428090415790673	0.25240695928981444
189.80310038112964	0.9428090415790665	0.2524126706963687
189.8529946651722	0.9428090415790656	0.252441248557834
189.90289034331443	0.942809041579066	0.2524961231105283
189.95278422441248	0.9428090415790653	0.2525767344735019
190.00267674035237	0.9428090415790646	0.252683772263084
190.05257050645696	0.942809041579065	0.25281091067369477
190.1024667599224	0.9428090415790638	0.252953613843947
190.15235859911155	0.9428090415790633	0.25310222504431806
190.20225376046517	0.9428090415790623	0.25325035962049397
190.25214551164146	0.9428090415790626	0.25338968202242
190.30203896224583	0.9428090415790614	0.25351419518817014
190.35193089600241	0.9428090415790614	0.2536211439348987
190.401822957442	0.9428090415790603	0.2537103828808742
190.45171990332034	0.9428090415790603	0.2537825860341967
190.5016132929796	0.9428090415790594	0.2538398816768911
190.55150552404638	0.942809041579058	0.25388734898750637
190.60139996610923	0.9428090415790588	0.2539300157869982
190.65129267200732	0.9428090415790594	0.25397241092584877
190.70118525734276	0.9428090415790594	0.25401795381441583
190.75107325908658	0.9428090415790594	0.2540675825401466
190.80096457517504	0.9428090415790606	0.25412141631019425
190.85084627721318	0.9428090415790603	0.25417751337680716
190.90073869960472	0.9428090415790606	0.2542318860937383
190.95062311203776	0.9428090415790614	0.2542810654845689
191.0005179546944	0.9428090415790611	0.25432161858520425
191.05040157608323	0.9428090415790603	0.25435149597274753
191.10028984080643	0.9428090415790588	0.2543696471638514
191.15017621177466	0.9428090415790594	0.2543755328831572
191.20006088758393	0.942809041579058	0.2543717689839421
191.2499553262733	0.9428090415790568	0.2543603559094181
191.29985270968515	0.9428090415790576	0.25434295359088166
191.34974930135138	0.9428090415790591	0.254321374625756
191.39964412217233	0.9428090415790594	0.2542961354359808
191.4495403438232	0.9428090415790591	0.2542671672885094
191.49943523520295	0.9428090415790576	0.254233350489364
191.54932962728927	0.9428090415790588	0.25419308880919167
191.59922652870029	0.9428090415790594	0.2541457904104857
191.64912293836343	0.9428090415790606	0.2540900255487495
191.6990218141565	0.9428090415790594	0.25402733494428414
191.74891684454056	0.9428090415790603	0.2539590110807124
191.79881325173034	0.9428090415790611	0.2538898923724905
191.84870638667894	0.9428090415790594	0.253824604562412
191.89860384548896	0.9428090415790603	0.2537709261507888
191.9484990452045	0.9428090415790603	0.25373458460594167
191.99839365380345	0.9428090415790614	0.2537222405191033
192.04828821435777	0.9428090415790626	0.25373897158045444
192.09818563762383	0.9428090415790623	0.25378703024535465
192.14808031686363	0.9428090415790606	0.2538664836548253
192.19797491714837	0.9428090415790603	0.2539737397642172
192.2478700108116	0.9428090415790603	0.25410373799351976
192.297760585111	0.9428090415790594	0.2542476660229902
192.34765441138407	0.9428090415790588	0.2543972418540894
192.39754496718552	0.9428090415790584	0.25454394325403334
192.44744020818825	0.942809041579058	0.2546812693169925
192.4973355413071	0.9428090415790571	0.2548032579944677
192.54722853209842	0.9428090415790568	0.25490823397550366
192.59712227583398	0.9428090415790561	0.2549968967458467
192.647016317918	0.9428090415790564	0.255071151099232
192.69690702839267	0.9428090415790561	0.25513557685462657
192.74679755139857	0.9428090415790549	0.25519393024040715
192.79669544465392	0.9428090415790541	0.2552512402495547
192.84658901200214	0.9428090415790522	0.255310919371311
192.8964825604412	0.9428090415790525	0.255375113922306
192.9463738313974	0.9428090415790522	0.2554453261124646
192.99626379803513	0.9428090415790538	0.2555207235809274
193.0461567537487	0.9428090415790538	0.25560168051143156
193.09604733737274	0.9428090415790549	0.2556855854155165
193.1459408252805	0.9428090415790544	0.255773621879105
193.19583109339644	0.9428090415790558	0.2558640773884752
193.24572537517093	0.9428090415790558	0.2559589691567113
193.29561847535103	0.9428090415790576	0.2560583449261622
193.34551370107954	0.9428090415790588	0.2561651427312517
193.39540534627469	0.9428090415790588	0.25628087079247414
193.44530013458564	0.9428090415790576	0.25640705668970754
193.49519115854667	0.9428090415790584	0.25654558659002275
193.54508382741534	0.9428090415790591	0.25669537582324287
193.5949774591374	0.94280904157906	0.25685511673260736
193.64487178084912	0.9428090415790584	0.2570207242964541
193.69476849895403	0.942809041579058	0.2571881326694907
193.74466285073083	0.9428090415790571	0.2573522569546377
193.79455602433816	0.9428090415790568	0.2575085868327024
193.84445045544194	0.9428090415790561	0.25765453905765606
193.8943456466256	0.9428090415790541	0.25778814920250953
193.9442386053462	0.9428090415790541	0.25791131340572276
193.99413278172574	0.9428090415790553	0.258026694991737
194.0440271567421	0.9428090415790561	0.25813963685183877
194.09391924301679	0.9428090415790561	0.25825532665931505
194.14381542614362	0.9428090415790568	0.25838114443688354
194.1937129477067	0.9428090415790584	0.2585206341261679
194.24360691185166	0.9428090415790588	0.2586765461777112
194.29349873693528	0.94280904157906	0.2588488495764924
194.3433954301697	0.9428090415790588	0.25903508569931744
194.39329471937063	0.9428090415790594	0.2592307150445826
194.4431862089014	0.9428090415790591	0.2594280126133487
194.4930801095077	0.9428090415790584	0.2596201965809423
194.5429721326142	0.9428090415790588	0.259799038764755
194.5928685076864	0.94280904157906	0.259958835074306
194.64275972805268	0.9428090415790594	0.2600937771321449
194.6926567318041	0.9428090415790588	0.2602023352224183
194.7425509248771	0.9428090415790591	0.26028348920751837
194.7924505691782	0.9428090415790584	0.26033906278177826
194.84234795685398	0.9428090415790576	0.2603717743962683
194.89224850091185	0.9428090415790576	0.2603862563927547
194.94214524072137	0.9428090415790571	0.26038846010242034
194.99204605321776	0.9428090415790576	0.2603820340824939
195.0419434687055	0.9428090415790584	0.2603704477264237
195.0918400856318	0.9428090415790576	0.26035552615841445
195.14173689553775	0.9428090415790568	0.2603398889278155
195.19163673996135	0.9428090415790564	0.26032420309706306
195.241535796759	0.9428090415790561	0.2603091910043613
195.29143534744316	0.9428090415790568	0.26029623347515124
195.34133381326438	0.9428090415790571	0.260286654413094
195.39123338479544	0.9428090415790576	0.260285433974251
195.44113215786612	0.9428090415790584	0.260293729159036
195.49103148056918	0.9428090415790584	0.26031589259026794
195.54092810876975	0.9428090415790588	0.2603549059495232
195.59083005586012	0.9428090415790588	0.2604146745477958
195.6407299874389	0.9428090415790588	0.2604960368864447
195.69062715494485	0.9428090415790611	0.2605980889311975
195.7405273815601	0.9428090415790614	0.2607181417491265
195.79042730103708	0.9428090415790623	0.2608508515939832
195.84032468837756	0.94280904157906	0.2609904783702501
195.89022288346683	0.9428090415790594	0.2611294253375133
195.94012165593216	0.9428090415790591	0.2612618685226918
195.9900151541091	0.94280904157906	0.26138250991320056
196.0399145511021	0.9428090415790591	0.26148898782498525
196.08981075638795	0.9428090415790606	0.2615802402471236
196.13970734630809	0.9428090415790591	0.261657400608996
196.18960292022956	0.9428090415790591	0.26172486015768176
196.23950178318404	0.9428090415790594	0.2617873993907747
196.28939905687446	0.94280904157906	0.2618511469859074
196.33929451372936	0.9428090415790594	0.26192120694520377
196.3891914230827	0.9428090415790594	0.26200309271673283
196.43908694213513	0.9428090415790584	0.26209868783650314
196.48898243982953	0.9428090415790588	0.26220838704276056
196.53887659911425	0.9428090415790571	0.2623301513643185
196.58877092938303	0.9428090415790571	0.26246000681692055
196.6386664913715	0.9428090415790588	0.2625927388404859
196.68855980467555	0.9428090415790594	0.26272149589441135
196.73845547962705	0.9428090415790591	0.2628419724458351
196.7883525098367	0.9428090415790611	0.26294876722726335
196.8382502698277	0.94280904157906	0.2630403752827451
196.88814660939425	0.9428090415790594	0.2631152162395714
196.93804366830403	0.9428090415790611	0.2631756345261057
196.98793903741114	0.9428090415790618	0.2632235207799658
197.0378374261468	0.9428090415790618	0.26326277931549674
197.08773344712526	0.94280904157906	0.2632960817813355
197.13762985167105	0.9428090415790594	0.26332673256554684
197.1875260545976	0.9428090415790614	0.26335642549260047
197.23741839616645	0.9428090415790623	0.2633858346796756
197.28731599941432	0.9428090415790606	0.26341484467865045
197.33721182264665	0.9428090415790633	0.2634420648471406
197.38710543652687	0.9428090415790633	0.2634683904453774
197.43699735164202	0.9428090415790618	0.2634938638878622
197.4868906520036	0.9428090415790623	0.2635198910788523
197.53678265478314	0.9428090415790623	0.26354885595189775
197.58667452491773	0.9428090415790633	0.26358358537721904
197.63656941561047	0.9428090415790646	0.2636281992630716
197.68646125085922	0.9428090415790653	0.2636853980314484
197.73635575929694	0.9428090415790653	0.2637578092988143
197.78624819364813	0.9428090415790665	0.26384620609623205
197.83614174007454	0.9428090415790665	0.2639499151764076
197.88603230461504	0.942809041579065	0.2640651303032397
197.93592450465067	0.9428090415790656	0.2641868945708797
197.98581642050044	0.9428090415790669	0.26430797204327794
198.03571016914748	0.9428090415790665	0.26442047866160934
198.08560399042213	0.9428090415790665	0.2645165801460199
198.13549512607077	0.942809041579066	0.2645886967830652
198.18538773367044	0.9428090415790665	0.26463279849724064
198.2352808539091	0.9428090415790653	0.2646458715549977
198.28517673568757	0.9428090415790669	0.26462876035187466
198.33506836175516	0.9428090415790665	0.2645843123310428
198.38496460659707	0.9428090415790676	0.2645180146956554
198.4348555533078	0.9428090415790689	0.2644376894300984
198.48475118454934	0.9428090415790689	0.2643508982913154
198.53464654753813	0.9428090415790665	0.26426478614988286
198.58454008720585	0.9428090415790656	0.26418381567916766
198.63443656457255	0.9428090415790656	0.2641124203676242
198.68433568673308	0.9428090415790665	0.26404983883666183
198.73423199285443	0.9428090415790653	0.26399754942849823
198.7841291652448	0.9428090415790665	0.26395288504558034
198.83402900434777	0.942809041579066	0.2639136996513739
198.88392621783086	0.9428090415790676	0.263877532843174
198.93382640968179	0.9428090415790683	0.2638422292027173
198.9837251082227	0.9428090415790692	0.2638076012978778
199.03362470622503	0.9428090415790689	0.26377346794402773
199.08352310669056	0.9428090415790692	0.2637420009147373
199.13342273214633	0.9428090415790692	0.2637147511229594
199.18332274471683	0.9428090415790695	0.26369462038439523
199.23321888093133	0.9428090415790703	0.263682913705073
199.2831189006447	0.9428090415790712	0.26368122561999446
199.33301706000273	0.9428090415790715	0.2636898804041787
199.38291351691925	0.9428090415790715	0.26370767076874574
199.43280551216026	0.9428090415790712	0.2637335298965436
199.4827028619308	0.9428090415790703	0.2637653762003088
199.53260066010486	0.9428090415790692	0.2638019288431567
199.58249856548113	0.9428090415790706	0.26384089750328715
199.6323955360569	0.9428090415790715	0.26388360676906714
199.6822933757066	0.9428090415790722	0.26393045287700023
199.73219033763294	0.9428090415790726	0.26398484284446794
199.78208634349937	0.9428090415790739	0.2640503510669481
199.83198227559004	0.9428090415790749	0.2641310006623361
199.88187654823957	0.9428090415790745	0.26423121183611387
199.93177492010082	0.9428090415790745	0.264352403632806
199.98166916984414	0.9428090415790742	0.26449594809155064
200.031568215477	0.9428090415790735	0.26465837972815043
200.08146391290498	0.9428090415790742	0.26483635390900606
200.13135948704257	0.9428090415790745	0.2650218687361798
200.18125531293666	0.9428090415790749	0.26520699916087864
200.23115244894376	0.9428090415790739	0.26538365328616004
200.2810502021726	0.9428090415790739	0.26554390495619756
200.33094493105952	0.9428090415790739	0.2656819101144257
200.38084098490492	0.9428090415790745	0.26579412658186385
200.43073931749714	0.9428090415790745	0.26588060223360055
200.48063473019778	0.9428090415790745	0.26594276242514253
200.53053277557675	0.9428090415790753	0.26598533258598867
200.58043117370943	0.9428090415790742	0.2660147470622339
200.63033568879712	0.9428090415790739	0.26603750898329037
200.6802350229645	0.9428090415790745	0.2660604690790859
200.730136621063	0.9428090415790749	0.2660883924459288
200.78003635363433	0.9428090415790735	0.26612614926491074
200.82993651999143	0.9428090415790712	0.26617534157672734
200.87983547464063	0.9428090415790715	0.266237524828108
200.92973546079583	0.9428090415790722	0.26631132243210065
200.97963420769668	0.9428090415790745	0.2663956754269395
201.0295330104402	0.9428090415790722	0.2664877963153468
201.07943197301537	0.9428090415790715	0.2665863152403006
201.12932850932643	0.9428090415790722	0.2666899754766815
201.17922320030934	0.9428090415790726	0.26679832109262197
201.22912002506726	0.9428090415790722	0.26691186533868855
201.27901629353968	0.942809041579073	0.2670315177693145
201.32891609214985	0.9428090415790719	0.267158698202851
201.37881070287713	0.9428090415790715	0.2672922572285793
201.42870826807095	0.9428090415790706	0.2674318568119784
201.47860331918002	0.94280904157907	0.26757376717175385
201.52849991819042	0.9428090415790673	0.26771591452936644
201.57839828402587	0.9428090415790673	0.267853001008101
201.62829962247812	0.9428090415790673	0.2679803125236381
201.6781954682957	0.942809041579068	0.26809393236188755
201.72809228005715	0.942809041579068	0.2681907026746176
201.7779881788806	0.9428090415790673	0.2682700205501683
201.82788397051658	0.9428090415790665	0.2683328498841877
201.8777808748425	0.9428090415790656	0.26838306992615635
201.92767446120996	0.942809041579065	0.26842515939870437
201.97757132284852	0.9428090415790656	0.2684655851504364
202.02746770168602	0.942809041579066	0.26851000124552393
202.0773654024099	0.9428090415790665	0.2685628805280946
202.12726257298985	0.942809041579066	0.2686270824095252
202.17715869020805	0.942809041579066	0.2687043617962554
202.22705469568788	0.9428090415790656	0.2687939343790812
202.27695030716154	0.9428090415790646	0.26889099387919735
202.3268446398083	0.942809041579065	0.26899137550171254
202.37674054512036	0.942809041579065	0.2690883938490432
202.42664142591113	0.9428090415790638	0.26917691924496484
202.47654127475533	0.9428090415790638	0.2692514506726095
202.52643890712483	0.9428090415790641	0.2693090105798461
202.57633661863875	0.9428090415790641	0.26934867188522
202.6262349046338	0.9428090415790646	0.269371754858585
202.67613458534376	0.9428090415790656	0.26938275868231093
202.72603512405124	0.942809041579066	0.2693864908149193
202.7759342085449	0.9428090415790653	0.2693899097279976
202.82583221055864	0.942809041579065	0.2693990106127128
202.8757334924728	0.942809041579066	0.2694194779971878
202.92562882512914	0.942809041579066	0.26945548698003374
202.97552733672237	0.942809041579066	0.26950925234484147
203.02542277790818	0.942809041579066	0.2695819550263068
203.07532112289582	0.9428090415790665	0.26967223758259673
203.12522118439207	0.9428090415790665	0.26977959644278127
203.17511726771792	0.9428090415790665	0.2699011857265428
203.2250144507314	0.942809041579066	0.2700367747134103
203.2749114221362	0.9428090415790653	0.2701849368601057
203.32481036151833	0.9428090415790646	0.2703463236235411
203.3747079079669	0.9428090415790653	0.2705209233696105
203.42460477687084	0.9428090415790641	0.2707087179410639
203.47450197683636	0.9428090415790653	0.2709096990527181
203.5243989290872	0.9428090415790653	0.2711216852377866
203.57429431843224	0.9428090415790656	0.2713428999283573
203.6241908264942	0.9428090415790653	0.2715677008250881
203.6740879139378	0.9428090415790656	0.2717920110568777
203.7239860533053	0.9428090415790665	0.2720084369521904
203.77388993347023	0.942809041579066	0.2722113413892766
203.82378956691943	0.9428090415790665	0.27239410777835693
203.87369243429555	0.9428090415790669	0.27255269041169067
203.9235933861363	0.9428090415790665	0.27268424693935717
203.97349514302712	0.9428090415790669	0.2727888054065351
204.02339809358156	0.942809041579066	0.272869523849019
204.07329855999373	0.9428090415790653	0.27293067735827947
204.12319927876814	0.942809041579066	0.27297916793464744
204.17309723117918	0.9428090415790673	0.27302186454095784
204.2229985915809	0.9428090415790676	0.2730658036934841
204.27289767530797	0.942809041579068	0.2731168150034761
204.3227965935265	0.942809041579068	0.2731779094600996
204.37269654794073	0.9428090415790683	0.27325106081760386
204.4225987165212	0.94280904157907	0.2733340857759903
204.47249888746575	0.9428090415790695	0.2734244268989851
204.52239787346878	0.9428090415790689	0.27351585213490304
204.57229788909515	0.9428090415790695	0.27360370302248055
204.62219858282705	0.9428090415790695	0.2736819141953379
204.6720938773969	0.9428090415790692	0.2737476530196507
204.7219896226806	0.9428090415790692	0.2737985679362575
204.77188533224987	0.94280904157907	0.27383521450434806
204.82178407473194	0.94280904157907	0.27385943372838456
204.87167978370175	0.9428090415790712	0.2738738241166896
204.92157940734256	0.9428090415790703	0.2738826904617403
204.97147686972536	0.9428090415790712	0.27388898184236193
205.0213756556539	0.9428090415790703	0.2738966144957087
205.07127222740044	0.9428090415790712	0.27390680373087883
205.12117170632965	0.94280904157907	0.27392107788645415
205.1710682403869	0.9428090415790712	0.2739389684404115
205.22096761864853	0.9428090415790703	0.27395956195427285
205.2708653784146	0.9428090415790683	0.2739817380301084
205.32076520187704	0.9428090415790689	0.2740039573090701
205.3706638078217	0.9428090415790692	0.27402601905965923
205.420563918039	0.9428090415790692	0.2740480556599854
205.47046428578736	0.9428090415790695	0.274071563120094
205.52036396254036	0.94280904157907	0.2740975201434806
205.57026371355357	0.9428090415790706	0.2741280583421142
205.62016145426915	0.9428090415790703	0.2741643393998034
205.67005870115676	0.9428090415790689	0.27420705189882133
205.71995559554676	0.9428090415790692	0.2742557871062997
205.76985793334384	0.9428090415790706	0.2743074515266402
205.81975527977087	0.9428090415790715	0.27435884705271857
205.8696551736219	0.9428090415790712	0.274403341187594
205.919550779969	0.9428090415790715	0.27443580294526065
205.96944716008124	0.9428090415790722	0.27444941232542386
206.0193441593768	0.942809041579073	0.2744403290266991
206.06923789084965	0.9428090415790722	0.2744056472578617
206.1191343880048	0.9428090415790726	0.27434648822501306
206.16903182690433	0.9428090415790712	0.27426583558689027
206.2189322204617	0.9428090415790719	0.27416965001923377
206.26883040886753	0.9428090415790719	0.27406562702531556
206.31872958308045	0.9428090415790683	0.27396240909282593
206.3686279642776	0.9428090415790665	0.27386864706006175
206.4185256035701	0.9428090415790692	0.27379199738523863
206.46842520485805	0.9428090415790689	0.2737383125086371
206.51832464211003	0.942809041579068	0.27371070659600444
206.56822449139517	0.9428090415790676	0.2737098980329018
206.61812286637326	0.9428090415790669	0.27373475047217105
206.66801794612954	0.9428090415790676	0.2737808759541009
206.7179161043427	0.9428090415790692	0.27384512580251863
206.76781098047763	0.94280904157907	0.27392165136139884
206.81770838337002	0.94280904157907	0.2740076043685456
206.86760641783764	0.94280904157907	0.27409822339956086
206.91750321057756	0.9428090415790695	0.2741923263791032
206.96740421134425	0.9428090415790692	0.2742884456995482
207.01730206931273	0.9428090415790692	0.2743868076461945
207.06719793043973	0.9428090415790689	0.274488152347739
207.11709948388346	0.9428090415790692	0.2745929303661797
207.16699543397073	0.94280904157907	0.27470192882287786
207.2168929725302	0.9428090415790703	0.27481412822187823
207.26679145843732	0.9428090415790715	0.2749286804221597
207.3166891430181	0.9428090415790703	0.2750422681022073
207.36658869770866	0.9428090415790692	0.2751529592973898
207.41648609107435	0.9428090415790692	0.2752560289738315
207.46638541058277	0.94280904157907	0.2753516298337053
207.516283683337	0.9428090415790703	0.2754378979518991
207.56618474889422	0.9428090415790703	0.27551576715744375
207.61608056433076	0.9428090415790706	0.27558695858283144
207.6659783263968	0.9428090415790703	0.2756549952577836
207.7158754865173	0.9428090415790719	0.2757235820748258
207.76577294597715	0.9428090415790722	0.2757956218788322
207.8156696124468	0.9428090415790739	0.27587416784359864
207.86556485568053	0.9428090415790739	0.27595993857668805
207.91546215571208	0.9428090415790726	0.2760517680112741
207.96535750558303	0.942809041579073	0.27614588271816204
208.01525369316877	0.9428090415790742	0.2762364102397766
208.0651458661868	0.942809041579073	0.2763194165489938
208.1150403009234	0.9428090415790712	0.27638771513210536
208.1649347989416	0.9428090415790726	0.2764372504052383
208.214829198359	0.9428090415790719	0.2764634930318479
208.2647243824267	0.9428090415790703	0.2764664651586659
208.31461721577645	0.9428090415790689	0.27644693822155614
208.3645138208139	0.942809041579068	0.27640975320922995
208.41440811180195	0.9428090415790676	0.2763605109346916
208.4643032426834	0.9428090415790673	0.27630661559743175
208.5141966976969	0.9428090415790689	0.2762562183859011
208.56409075279288	0.94280904157907	0.27621676247918714
208.61398661621095	0.9428090415790703	0.276194981133013
208.66387948883067	0.9428090415790706	0.27619425522346275
208.71377394659905	0.9428090415790695	0.2762166835895247
208.76366560111856	0.94280904157907	0.27626085535044526
208.81356109166538	0.9428090415790689	0.276325230913487
208.86345318073563	0.9428090415790683	0.2764050353873192
208.91334784114684	0.942809041579068	0.2764967675795831
208.9632420366898	0.9428090415790676	0.2765950133614689
209.01313254730428	0.942809041579066	0.27669784749613824
209.06302539135763	0.9428090415790665	0.2768024589358532
209.11291642237208	0.942809041579066	0.27690784442952104
209.16280917862744	0.9428090415790665	0.2770130383153769
209.2126997131092	0.9428090415790656	0.2771183553972803
209.26259284055288	0.9428090415790673	0.2772233143583403
209.31248844991785	0.942809041579068	0.2773279293748172
209.36238749242932	0.9428090415790683	0.2774297420366317
209.41228347521644	0.942809041579068	0.2775265585578578
209.4621776471669	0.9428090415790673	0.2776149730131705
209.51207173498696	0.9428090415790683	0.2776927700540747
209.56196282372508	0.9428090415790669	0.27775703718165873
209.61186040409936	0.942809041579066	0.2778076540524178
209.6617542468186	0.9428090415790665	0.27784468911743476
209.7116506155924	0.9428090415790656	0.2778711014421443
209.76154533030885	0.942809041579066	0.27789039143122357
209.8114432065249	0.9428090415790653	0.2779089454616631
209.86134016703284	0.9428090415790656	0.2779322836162517
209.91123374441776	0.9428090415790656	0.27796810203901456
209.96113148798074	0.9428090415790665	0.27802095489052686
210.01102836394986	0.9428090415790653	0.27809399657525075
210.06092514088044	0.942809041579065	0.2781887784718788
210.1108213050391	0.9428090415790665	0.27830500429454974
210.16071887669605	0.9428090415790669	0.2784396995739328
210.21061343496334	0.942809041579066	0.27858744216534886
210.26050683664207	0.9428090415790646	0.27874129805173986
210.31040442555334	0.9428090415790633	0.27889413332209634
210.36029454573182	0.9428090415790618	0.27904273392743634
210.41019324783548	0.9428090415790623	0.279183313718102
210.46008839377083	0.9428090415790618	0.27931367509153543
210.509984464145	0.9428090415790611	0.27943465741257095
210.5598798250381	0.9428090415790614	0.27954946972559463
210.60977669641338	0.9428090415790611	0.27966396463918636
210.65967149883832	0.9428090415790606	0.27978266166027543
210.70956668677772	0.9428090415790611	0.27991102077310037
210.75946314212229	0.9428090415790614	0.280053054199099
210.80935707404757	0.9428090415790618	0.28021003369889264
210.85925058337324	0.9428090415790638	0.28038313548695754
210.90914900491128	0.942809041579063	0.2805702956030975
210.95904740554502	0.942809041579063	0.2807692427893861
211.0089451626861	0.9428090415790618	0.2809752176697159
211.05884393850195	0.9428090415790623	0.2811848593310804
211.10874223228043	0.9428090415790626	0.2813939308501955
211.15863978768908	0.9428090415790603	0.28159953051057124
211.20853532080406	0.94280904157906	0.28179930762954386
211.2584336085831	0.9428090415790603	0.2819923219252244
211.30833081985594	0.94280904157906	0.2821773022617353
211.3582264351247	0.94280904157906	0.28235341479419873
211.4081237487647	0.9428090415790618	0.2825205323881918
211.4580216382776	0.9428090415790623	0.28267714837054103
211.5079204004569	0.9428090415790618	0.28282121165038865
211.55782002344162	0.9428090415790611	0.28294733947482065
211.60771464120052	0.9428090415790603	0.2830543341274775
211.65761028844457	0.9428090415790603	0.2831410751141478
211.7075105198386	0.94280904157906	0.2832030523110731
211.75740667459456	0.942809041579058	0.2832388611822258
211.8073017072485	0.9428090415790594	0.28324825677959564
211.85720259842412	0.9428090415790591	0.28323430525192805
211.90709920867408	0.9428090415790591	0.2832009652451988
211.95699709271517	0.9428090415790594	0.28315624050303445
212.0068929517938	0.9428090415790603	0.2831077182168056
212.0567886742958	0.9428090415790606	0.28306392510721595
212.10668477389999	0.94280904157906	0.2830325362406374
212.1565787537233	0.9428090415790591	0.28301932896254933
212.20647406126278	0.9428090415790594	0.2830281158627065
212.25637106367193	0.942809041579058	0.2830591960211927
212.30626856117973	0.9428090415790576	0.28311125914981916
212.35616640771428	0.942809041579058	0.2831788570251128
212.40606319295486	0.9428090415790584	0.2832566147517626
212.45595959987153	0.9428090415790591	0.2833380590005992
212.5058564049696	0.9428090415790584	0.28341731832116834
212.55575106103052	0.94280904157906	0.2834894886260901
212.60564560310462	0.9428090415790606	0.2835512030775763
212.65553976910985	0.9428090415790626	0.283601788955149
212.70543534420372	0.9428090415790633	0.28364227894459404
212.75533092443843	0.9428090415790641	0.2836750776524919
212.80522685741812	0.942809041579063	0.28370353998486786
212.8551235904881	0.942809041579065	0.28373146995034076
212.90502016046847	0.9428090415790641	0.2837613285949836
212.95491574404278	0.9428090415790626	0.28379496235561175
213.00481105221672	0.9428090415790633	0.2838337952238199
213.05470565010597	0.9428090415790641	0.283877254177168
213.1046028037269	0.9428090415790633	0.28392454027038433
213.1544992849714	0.9428090415790641	0.28397286032098157
213.20439611654513	0.9428090415790646	0.2840215503029321
213.2542898428445	0.9428090415790646	0.28406802367018485
213.3041892338972	0.9428090415790641	0.28411266042283834
213.35408454430376	0.9428090415790641	0.2841550628281173
213.4039813212895	0.942809041579065	0.2841967758539277
213.45387560146787	0.9428090415790641	0.284239534127746
213.50377389481437	0.9428090415790638	0.28428564725453886
213.55367168303647	0.9428090415790633	0.28433667987753786
213.6035685713512	0.9428090415790623	0.28439210705707557
213.6534656298274	0.9428090415790618	0.2844510641198351
213.70336156724196	0.9428090415790614	0.28451001286598887
213.75325733699384	0.9428090415790606	0.2845662684875702
213.80315304689483	0.9428090415790618	0.2846149556776839
213.85304908891047	0.942809041579063	0.28465258907241536
213.90294493479811	0.9428090415790646	0.2846764732414465
213.95284045281971	0.942809041579063	0.28468474283549494
214.00273593668018	0.9428090415790626	0.2846781277740973
214.0526301419901	0.9428090415790641	0.2846609390505394
214.10252517424615	0.9428090415790641	0.28464107720912524
214.15242119135593	0.9428090415790626	0.28462368876451644
214.20231464453164	0.942809041579063	0.28461672282048467
214.2522073589527	0.9428090415790633	0.2846266197321119
214.3021043695958	0.942809041579063	0.28465963431650537
214.35199959559273	0.9428090415790626	0.2847188550301774
214.40189509627172	0.9428090415790623	0.284805230830045
214.4517933605421	0.9428090415790623	0.28491698577663277
214.50168765164918	0.9428090415790638	0.28504931342003337
214.55158271952075	0.9428090415790633	0.2851967191494352
214.6014727689948	0.9428090415790626	0.2853509271027634
214.65136510350803	0.9428090415790633	0.2855050602144525
214.7012557403943	0.9428090415790623	0.2856519942546016
214.751151147166	0.942809041579063	0.2857868947093362
214.80104070770238	0.9428090415790623	0.2859062172774528
214.85092663786455	0.9428090415790611	0.2860082893127662
214.900816924286	0.9428090415790618	0.2860929157339074
214.9507140975342	0.9428090415790623	0.286160794240322
215.00060383350257	0.9428090415790633	0.286215324050496
215.05050022051032	0.942809041579063	0.2862563983464701
215.10039029645617	0.9428090415790623	0.2862866915224413
215.15028728092366	0.9428090415790618	0.2863041601796803
215.20017362087282	0.9428090415790623	0.28631259467346054
215.25005880359862	0.9428090415790626	0.28630969314064203
215.29995031814838	0.942809041579063	0.2862932023185637
215.34983328900287	0.9428090415790623	0.28626482369760087
215.39972524919145	0.9428090415790623	0.28622384976025034
215.44961099513043	0.9428090415790618	0.28617447525319
215.4995038675421	0.9428090415790623	0.286117655980469
215.54939683940518	0.9428090415790626	0.2860597921197415
215.5992883903529	0.9428090415790626	0.28600486973335115
215.64918495194237	0.9428090415790623	0.2859576867796402
215.69906864010818	0.942809041579063	0.28592157909954985
215.74895437072007	0.9428090415790646	0.28589836422813575
215.79884980433883	0.9428090415790653	0.28588737012639565
215.8487340198273	0.9428090415790646	0.2858875623394005
215.89863365151555	0.9428090415790638	0.28589504232614427
215.9485187715007	0.9428090415790626	0.2859057059390559
215.99841174173193	0.9428090415790618	0.28591434632530627
216.04829615269875	0.9428090415790614	0.28591663622075775
216.09819238044534	0.9428090415790611	0.2859092687010526
216.14808335145753	0.9428090415790623	0.285891869201008
216.19797718828187	0.9428090415790623	0.2858659034432522
216.24786824295663	0.9428090415790606	0.28583582266224156
216.29776060005406	0.9428090415790606	0.2858062648721275
216.34766026667998	0.94280904157906	0.2857853831795652
216.39756106840218	0.9428090415790594	0.2857787471324571
216.44746116703624	0.9428090415790584	0.2857929717540592
216.49735921443664	0.9428090415790594	0.28583039659912024
216.5472562340928	0.94280904157906	0.28589483257851933
216.59715500976904	0.9428090415790594	0.285985354943977
216.64705204977088	0.9428090415790594	0.2861003743652712
216.69695065207537	0.9428090415790588	0.2862337006840127
216.7468463997942	0.9428090415790571	0.28637900487101553
216.79674344328296	0.9428090415790571	0.2865302763051079
216.84664154095412	0.9428090415790564	0.28668153419101333
216.89654058696468	0.9428090415790571	0.2868287029148598
216.94643535091666	0.9428090415790571	0.286967921721655
216.9963331726032	0.9428090415790568	0.28709801859060685
217.04622655543227	0.9428090415790549	0.2872191944798027
217.0961251176282	0.9428090415790544	0.2873319589348733
217.1460163274034	0.9428090415790544	0.2874379990088159
217.1959119085427	0.9428090415790561	0.2875368995983101
217.2458048255602	0.9428090415790564	0.2876303085194182
217.2956911453472	0.9428090415790564	0.2877184240961767
217.3455828909764	0.9428090415790558	0.28780060921147915
217.39547379155024	0.9428090415790568	0.2878759421073406
217.44536845176978	0.9428090415790558	0.2879447186865154
217.4952621897999	0.9428090415790553	0.2880072147895022
217.54515779443867	0.9428090415790549	0.28806495679478045
217.59505327039167	0.9428090415790541	0.2881208287220982
217.64494812348784	0.9428090415790549	0.2881784372095497
217.69484349689537	0.9428090415790561	0.2882435536629582
217.74473640133687	0.9428090415790568	0.2883209813890162
217.79463258313638	0.9428090415790568	0.28841606166691797
217.84452529104854	0.942809041579058	0.28853255790589877
217.8944205259375	0.9428090415790576	0.28867321391218353
217.94431232245952	0.9428090415790568	0.288837509030471
217.9942086578845	0.9428090415790568	0.289023057744087
218.04410276227858	0.9428090415790564	0.28922495995544695
218.09399910447976	0.9428090415790576	0.2894360607480421
218.14389563587778	0.9428090415790568	0.2896491196407535
218.19379146717068	0.9428090415790564	0.28985569638453623
218.24368757317572	0.9428090415790558	0.29004982519621086
218.2935827099034	0.9428090415790549	0.2902267463866459
218.34348007656908	0.9428090415790553	0.29038460216900297
218.39337678180237	0.9428090415790549	0.29052416523374386
218.44327774915652	0.9428090415790553	0.2906476225885696
218.49317531446013	0.9428090415790558	0.29075943093598644
218.54307365295534	0.9428090415790558	0.2908639907579516
218.5929715991805	0.9428090415790558	0.2909670964580209
218.64287077195516	0.9428090415790549	0.29107180630499024
218.69276928534217	0.9428090415790564	0.2911817391302503
218.7426671179303	0.9428090415790549	0.29129585400012264
218.79256564298225	0.9428090415790558	0.29141395913894735
218.84246305793692	0.9428090415790549	0.291533611698209
218.89236458357487	0.9428090415790549	0.2916514900751055
218.94226465656348	0.9428090415790553	0.2917626364774483
218.99216473254225	0.9428090415790558	0.29186489163292845
219.04206660583236	0.9428090415790549	0.2919551460741126
219.09196629294428	0.9428090415790549	0.2920326102361942
219.14186726837195	0.9428090415790544	0.2920972877422956
219.1917668994258	0.9428090415790544	0.29215001192352125
219.2416659283866	0.9428090415790531	0.2921925704483974
219.29156442999604	0.9428090415790534	0.2922270147820455
219.3414634739269	0.9428090415790534	0.2922549433906029
219.39136199513234	0.9428090415790531	0.292277812377108
219.4412572394114	0.9428090415790549	0.2922951401292816
219.49115072851683	0.9428090415790561	0.29230718927689614
219.54104658659955	0.9428090415790544	0.29231227450843295
219.59094139671708	0.9428090415790553	0.29231039521437824
219.64083609516803	0.9428090415790553	0.29230091499140687
219.69073399836307	0.9428090415790534	0.29228593143110776
219.74063143623331	0.9428090415790525	0.292268242487388
219.7905299709375	0.9428090415790531	0.2922522760209729
219.84042615889066	0.9428090415790522	0.2922439540749636
219.89032348779875	0.9428090415790531	0.29224937175228405
219.9402226003042	0.9428090415790531	0.2922759670299343
219.99012333097883	0.9428090415790522	0.29232798925494924
220.04002579186533	0.9428090415790534	0.2924096397131773
220.0899271309381	0.9428090415790518	0.2925208002073274
220.1398289768272	0.9428090415790514	0.2926601914754405
220.18972846952363	0.9428090415790514	0.2928223175803388
220.23963111057571	0.9428090415790514	0.29300111077205543
220.28953362518774	0.9428090415790522	0.29318816316716717
220.33943240399512	0.9428090415790525	0.293374590217096
220.38933131803972	0.9428090415790522	0.29355291271061323
220.4392324565181	0.9428090415790522	0.2937172043015738
220.48913259060592	0.9428090415790531	0.29386334865954994
220.53903162308112	0.9428090415790541	0.2939896622839345
220.58893025018028	0.9428090415790541	0.29409656725642236
220.63883180100595	0.9428090415790561	0.2941869844161317
220.68873421320058	0.9428090415790553	0.2942648017772174
220.7386326810371	0.9428090415790544	0.29433505944856436
220.7885350364867	0.9428090415790541	0.29440115291995195
220.83843278618184	0.9428090415790538	0.2944674151893576
220.88832839534257	0.9428090415790538	0.2945347831452832
220.9382231423502	0.9428090415790541	0.2946049228783334
220.98811803332634	0.9428090415790538	0.2946761816867668
221.03801598297693	0.9428090415790558	0.2947481115349862
221.08791154352744	0.9428090415790561	0.2948181952951161
221.13780610889017	0.9428090415790553	0.294885702248517
221.1877005113315	0.9428090415790561	0.2949498275259703
221.23759407949834	0.9428090415790558	0.2950108639993741
221.2874905715321	0.9428090415790553	0.29507032737561334
221.3373841995862	0.9428090415790544	0.29512951575548296
221.38728032052583	0.9428090415790531	0.29519158068477663
221.43717616453935	0.9428090415790541	0.2952568891566349
221.48707270081306	0.9428090415790541	0.29532666466996355
221.5369662229482	0.9428090415790553	0.2953996834633284
221.5868625964498	0.9428090415790549	0.295474205954138
221.6367563650972	0.9428090415790564	0.29554690771354325
221.6866551243317	0.9428090415790576	0.2956142147198251
221.7365515345039	0.9428090415790564	0.2956723854665929
221.7864485951324	0.9428090415790568	0.2957188659723033
221.83634545626722	0.9428090415790561	0.29575254256177896
221.88624282062452	0.9428090415790549	0.29577365872949346
221.93614225183862	0.9428090415790549	0.2957850073677886
221.98604099742337	0.9428090415790553	0.29579039729028417
222.03593977240462	0.9428090415790549	0.29579507747887934
222.08583401818052	0.9428090415790549	0.2958051939569245
222.13573047738404	0.9428090415790549	0.29582564380908394
222.18562479163646	0.9428090415790544	0.29586106416243885
222.23552138064738	0.9428090415790544	0.29591297846204395
222.28541855364656	0.9428090415790544	0.29598160455074346
222.33531707074184	0.9428090415790553	0.29606239303080445
222.385216811135	0.9428090415790549	0.2961514992961483
222.4351148701628	0.9428090415790549	0.2962406990344222
222.48501400422037	0.9428090415790538	0.29632274927963576
222.53490884133362	0.9428090415790525	0.2963897863296362
222.58480755337155	0.9428090415790538	0.2964361126438942
222.63470506437568	0.9428090415790538	0.2964578919869344
222.68460257515252	0.9428090415790534	0.29645427961378407
222.7345030616973	0.9428090415790534	0.2964256443940367
222.78439897011478	0.9428090415790534	0.29637401913353334
222.83429855351443	0.9428090415790531	0.29630291231168154
222.88419298710568	0.9428090415790553	0.2962196270301205
222.93409091902828	0.9428090415790553	0.2961284495680461
222.98398639786612	0.9428090415790553	0.29603370745447827
223.03388399313002	0.9428090415790549	0.2959385345785969
223.08378145795416	0.9428090415790544	0.2958461340099423
223.13367629335036	0.9428090415790538	0.29575727698568677
223.1835695489263	0.9428090415790531	0.29567363195273716
223.23346211423407	0.9428090415790525	0.2955955840191568
223.2833564148453	0.9428090415790534	0.29552538294896896
223.33325164649932	0.9428090415790518	0.2954640371180391
223.38314578564032	0.9428090415790518	0.2954146831852617
223.43303964058467	0.9428090415790514	0.295380164655641
223.482936296037	0.9428090415790514	0.2953629633430597
223.53282932284762	0.9428090415790502	0.29536711775165386
223.58272792985326	0.9428090415790502	0.29539254178422675
223.632620320111	0.9428090415790505	0.295441773859458
223.68251558873763	0.9428090415790502	0.29551165063253637
223.7324085744021	0.9428090415790505	0.2956006856892555
223.78231094523525	0.9428090415790511	0.29570321701767627
223.832209718832	0.9428090415790505	0.295813807730946
223.88210962913834	0.9428090415790518	0.2959255707359441
223.93200768463976	0.9428090415790495	0.2960333594913177
223.98190624419385	0.9428090415790479	0.29613284847292115
224.03180499078277	0.9428090415790482	0.29622153883534874
224.0817031117527	0.9428090415790491	0.29630012631834446
224.13159985055518	0.9428090415790479	0.2963704533758583
224.18149662783134	0.9428090415790475	0.29643718116818946
224.23139199376155	0.9428090415790479	0.29650545842705756
224.2812909953439	0.9428090415790482	0.2965812482073459
224.33118736715065	0.9428090415790482	0.2966693654819878
224.38108436767683	0.9428090415790491	0.2967726153066322
224.43097822617065	0.9428090415790499	0.29689270542867213
224.48087265589376	0.9428090415790505	0.29702743806259113
224.5307668473665	0.9428090415790499	0.2971746066104944
224.58066376639064	0.9428090415790505	0.29732766312533676
224.6305582308866	0.9428090415790511	0.2974815579591092
224.6804518105481	0.9428090415790518	0.2976289731286728
224.73034615696457	0.9428090415790525	0.29776571010655106
224.78023907126865	0.9428090415790525	0.2978874303740221
224.8301329174579	0.9428090415790534	0.2979922556332219
224.8800263143169	0.9428090415790541	0.29808024930573607
224.92992467194804	0.9428090415790541	0.298152283273101
224.97982011122042	0.9428090415790549	0.29821214129396084
225.02971769310292	0.9428090415790558	0.29826228213399897
225.0796154594564	0.9428090415790561	0.2983070159149969
225.12951128732874	0.9428090415790561	0.29834876653389086
225.1794110215229	0.9428090415790568	0.2983911485158611
225.22930481183545	0.9428090415790568	0.2984341806370869
225.27920079642257	0.9428090415790584	0.29847875117411976
225.32909297965296	0.9428090415790584	0.2985252022192379
225.37898948198603	0.94280904157906	0.29857383892936135
225.42888408551954	0.9428090415790594	0.2986254705160592
225.47878256023287	0.9428090415790584	0.2986805723052923
225.52867634024497	0.9428090415790564	0.2987428824079415
225.57857144227302	0.9428090415790564	0.29881461174978347
225.6284685887449	0.9428090415790588	0.2988989159573534
225.6783627046076	0.9428090415790584	0.29899954756209585
225.72826017962643	0.9428090415790591	0.29911761736707915
225.77815629678935	0.942809041579058	0.2992534025141196
225.82804861036288	0.9428090415790576	0.29940479046700086
225.87794157622503	0.9428090415790571	0.2995690564237394
225.92783569883616	0.9428090415790564	0.29973889226474265
225.97773171954475	0.9428090415790568	0.2999074845124433
226.02762136988002	0.9428090415790568	0.3000666864912634
226.07751508048563	0.9428090415790549	0.3002103810612089
226.12741005423223	0.9428090415790544	0.30033197522543603
226.17730564218783	0.9428090415790561	0.30042819897814876
226.22720061123812	0.9428090415790564	0.30049838785999283
226.27709864790572	0.9428090415790561	0.3005445324347171
226.32699792602511	0.9428090415790549	0.30057095497846464
226.37689654790526	0.9428090415790544	0.30058305988423045
226.42679588533665	0.9428090415790558	0.3005881746335299
226.47669150083837	0.9428090415790553	0.30059266275814445
226.52659151325534	0.9428090415790549	0.3006028889737425
226.57648901617384	0.9428090415790541	0.30062311432294836
226.62638640540956	0.9428090415790525	0.30065544052718285
226.67628305712296	0.9428090415790514	0.30070055186664896
226.72617988428087	0.9428090415790505	0.30075628917237446
226.77607526677335	0.9428090415790505	0.30082080980272613
226.82597287098264	0.9428090415790499	0.30088970756797406
226.8758678668498	0.9428090415790499	0.3009614871523802
226.92576490165462	0.9428090415790499	0.3010324135900941
226.97566086082816	0.9428090415790511	0.301102584717857
227.02555717519883	0.9428090415790514	0.3011717801219139
227.0754562165357	0.9428090415790518	0.3012420485652665
227.12535501364934	0.9428090415790511	0.3013154557746579
227.17525500596435	0.9428090415790505	0.30139395441124406
227.2251551736657	0.9428090415790502	0.3014798930541297
227.2750526513415	0.9428090415790505	0.3015738115405811
227.3249495167392	0.9428090415790525	0.30167644259817766
227.37484545552817	0.9428090415790525	0.3017863986241938
227.42474409556803	0.9428090415790522	0.3019026285173447
227.47464097659935	0.9428090415790522	0.3020231495215547
227.52454025936422	0.9428090415790514	0.3021466521215262
227.57444066378667	0.9428090415790518	0.3022725861296154
227.6243441870487	0.9428090415790549	0.3024013952574527
227.67424571836852	0.9428090415790544	0.3025347794145944
227.7241472707685	0.9428090415790544	0.3026752309169127
227.7740482415518	0.9428090415790538	0.30282655642846573
227.8239500354942	0.9428090415790541	0.30299175255178884
227.87385219406832	0.9428090415790558	0.3031729287108877
227.92375250266187	0.9428090415790553	0.3033705858580248
227.97365315333903	0.9428090415790549	0.30358325408847353
228.02355431546832	0.9428090415790553	0.3038074832818509
228.0734585818345	0.9428090415790558	0.30403685057138546
228.12335889190166	0.9428090415790568	0.3042646688371454
228.17325937242177	0.9428090415790561	0.30448225760141523
228.2231590092023	0.9428090415790564	0.3046825861524376
228.27305837735065	0.9428090415790558	0.3048574508330183
228.32295851326606	0.9428090415790561	0.3050028880775799
228.37285749973452	0.9428090415790558	0.3051157633280461
228.42275603067455	0.9428090415790576	0.3051968179054641
228.47265315895774	0.9428090415790549	0.30524908551201496
228.52255293439202	0.9428090415790558	0.305277775624731
228.5724511038082	0.9428090415790549	0.30528992029528484
228.62235105415658	0.9428090415790564	0.30529236904097823
228.67225132675685	0.9428090415790571	0.30529226214328514
228.72215007405092	0.9428090415790558	0.3052942883817247
228.77205045775267	0.9428090415790558	0.30530244795029965
228.82194578601852	0.9428090415790549	0.3053181750427681
228.8718416241708	0.9428090415790538	0.3053417063780161
228.9217366566623	0.9428090415790538	0.3053721430995194
228.97163479985943	0.9428090415790525	0.30540727081972063
229.02152789496296	0.9428090415790531	0.3054456822174426
229.07142847788322	0.9428090415790531	0.30548543449233506
229.1213248316288	0.9428090415790522	0.305526383997959
229.1712274805294	0.9428090415790525	0.30556815209006566
229.22112488430562	0.9428090415790534	0.3056117788496678
229.27102283149307	0.9428090415790541	0.30565756990267673
229.32092348156232	0.9428090415790525	0.3057068586970453
229.37082475221314	0.9428090415790522	0.3057594200317091
229.42072386087509	0.9428090415790531	0.3058138835289408
229.47062241509724	0.9428090415790534	0.30586869475177797
229.52052406911383	0.9428090415790531	0.3059202404213633
229.57042478127497	0.9428090415790549	0.3059660013988987
229.62032403249836	0.9428090415790544	0.3060015165109553
229.67022455277606	0.9428090415790553	0.30602511199245336
229.72012400361103	0.9428090415790561	0.3060344737573978
229.77002339252456	0.9428090415790561	0.3060302249348117
229.81992348960716	0.9428090415790568	0.3060141426535626
229.8698264775429	0.9428090415790553	0.3059897384898488
229.91972664755616	0.9428090415790549	0.30596227973897405
229.96962752385681	0.9428090415790538	0.3059367545182932
230.01952911889296	0.9428090415790541	0.3059190259108267
230.06942874780717	0.9428090415790541	0.30591233725109424
230.11932912022644	0.9428090415790541	0.30591945137352006
230.16922713443512	0.9428090415790538	0.3059398091473451
230.21912850197467	0.9428090415790538	0.3059709286227935
230.26902525657712	0.9428090415790531	0.30600849454872053
230.31892544677802	0.9428090415790531	0.3060465103686398
230.3688249443081	0.9428090415790522	0.3060790098675724
230.41872229320796	0.9428090415790514	0.30609916112780194
230.46862543842215	0.9428090415790514	0.3061038824703481
230.51852447000002	0.9428090415790514	0.30608954135221167
230.56842176364248	0.9428090415790499	0.3060582482231976
230.61832645247372	0.9428090415790488	0.3060112726555034
230.66822592352142	0.9428090415790479	0.30595394618925076
230.7181269456941	0.9428090415790488	0.30589222597447074
230.76802424684797	0.9428090415790495	0.3058324613281055
230.81792047642364	0.9428090415790499	0.30578110879022863
230.86781997067646	0.9428090415790505	0.30574283708787536
230.91771999452783	0.9428090415790502	0.305722088359703
230.96761871278767	0.9428090415790499	0.3057197786932684
231.01751783892513	0.9428090415790491	0.3057378621489417
231.06741662568115	0.9428090415790505	0.30577432471824023
231.11731502829298	0.9428090415790514	0.3058289770666382
231.16721087012058	0.9428090415790514	0.30589935257652107
231.21711074074042	0.9428090415790525	0.3059842866757901
231.26701140355706	0.9428090415790518	0.3060825687164723
231.31691377532988	0.9428090415790511	0.3061930952114875
231.3668141344623	0.9428090415790514	0.3063160532777983
231.41671711586417	0.9428090415790522	0.3064507181786839
231.46661778148396	0.9428090415790525	0.30659669627109226
231.51651588225556	0.9428090415790525	0.30675155252406494
231.56641716108555	0.9428090415790518	0.30691293013827387
231.61631846109336	0.9428090415790514	0.30707633565732284
231.66622089741864	0.9428090415790522	0.30723620901060855
231.71612204125512	0.9428090415790518	0.3073868569484955
231.7660224164442	0.9428090415790531	0.30752178035103106
231.81592305756345	0.9428090415790522	0.3076362587185771
231.8658194303372	0.9428090415790531	0.3077264949193027
231.9157218249742	0.9428090415790518	0.3077928098247596
231.96562171074115	0.9428090415790522	0.3078346625463767
232.01552095625152	0.9428090415790534	0.30785698254427035
232.06541841831714	0.9428090415790541	0.3078644555762073
232.1153179190584	0.9428090415790525	0.3078642650631953
232.16521495133986	0.9428090415790522	0.30786284468225167
232.2151121842717	0.9428090415790531	0.30786613801578755
232.26500735249354	0.9428090415790522	0.30787933051217303
232.31490482105957	0.9428090415790534	0.3079041440202863
232.36480028166503	0.9428090415790534	0.3079410257939186
232.4146981384202	0.9428090415790534	0.3079871716563376
232.46459270759854	0.9428090415790522	0.3080393091992509
232.51448699871315	0.9428090415790518	0.3080923380737613
232.56438534183326	0.9428090415790518	0.30814121195344596
232.61428162954417	0.9428090415790538	0.3081818454018343
232.66418105009888	0.9428090415790541	0.30821085118803293
232.71407560656644	0.9428090415790541	0.3082273493050135
232.76397235328528	0.9428090415790541	0.3082319431649431
232.8138698471025	0.9428090415790544	0.3082279799541346
232.86376770046118	0.9428090415790544	0.3082183892903182
232.91366821251802	0.9428090415790553	0.30820861892597107
232.96356728476675	0.9428090415790561	0.308202320989051
233.0134684451243	0.9428090415790553	0.3082036238206096
233.06336913182187	0.9428090415790544	0.30821497086662586
233.11327013037643	0.9428090415790553	0.3082373719865524
233.1631701409663	0.9428090415790549	0.30827121195838064
233.21306939050274	0.9428090415790553	0.3083148344567961
233.26297135241103	0.9428090415790544	0.3083678206137226
233.31287028842542	0.9428090415790549	0.3084280534091978
233.36277298483594	0.9428090415790549	0.3084957194835563
233.41267261074427	0.9428090415790558	0.3085705297760097
233.46257534648964	0.9428090415790558	0.3086533758970306
233.51247703357987	0.9428090415790588	0.3087459366130395
233.56238388028973	0.9428090415790591	0.3088488752902728
233.61228491959133	0.94280904157906	0.3089629415907982
233.66218644156623	0.9428090415790603	0.3090872661024089
233.71208811071403	0.9428090415790603	0.30922020988977517
233.76199049856015	0.94280904157906	0.3093575953623816
233.8118918241072	0.9428090415790594	0.3094949061973302
233.8617925739144	0.9428090415790584	0.30962530406237704
233.91169346868546	0.9428090415790576	0.3097441525727483
233.96159390002026	0.9428090415790571	0.30984633183735205
234.01149488741487	0.9428090415790584	0.30992797272703226
234.06139424473184	0.9428090415790591	0.3099884034407473
234.11129312644044	0.9428090415790594	0.31002801555746645
234.1611930722946	0.9428090415790603	0.3100515189305467
234.21109177908485	0.9428090415790591	0.31006402801187727
234.26099637187295	0.9428090415790591	0.3100738491266144
234.31089940626717	0.9428090415790594	0.31008852388494645
234.36079760434333	0.9428090415790603	0.3101163550647825
234.41069499477857	0.9428090415790611	0.31016380642076347
234.46060098632657	0.9428090415790614	0.3102350630616457
234.51050156879043	0.9428090415790618	0.31033259762969934
234.56040712824657	0.9428090415790611	0.31045526987772143
234.61031043972616	0.9428090415790606	0.31060068501550736
234.66021447815024	0.9428090415790623	0.31076409055810505
234.71012000218244	0.9428090415790614	0.3109404264235203
234.7600224672454	0.9428090415790611	0.311124525795236
234.80992498635754	0.9428090415790611	0.3113120616360049
234.85982693485377	0.9428090415790606	0.3114999701939557
234.90973074916857	0.94280904157906	0.31168584205672817
234.95963558123933	0.9428090415790588	0.31187019102337327
235.00953499358047	0.9428090415790588	0.3120524872184637
235.0594392501561	0.9428090415790611	0.31223511609567806
235.10934394716347	0.94280904157906	0.3124175863178306
235.1592483352149	0.9428090415790594	0.31260114061806105
235.20915301421616	0.9428090415790594	0.31278423907706837
235.25905806842238	0.9428090415790606	0.31296582073850043
235.3089625857759	0.9428090415790611	0.3131435479814155
235.35886745227776	0.9428090415790603	0.3133149156178064
235.40877044660863	0.9428090415790603	0.31347804029035425
235.45867573022753	0.9428090415790591	0.31363089312205356
235.50857919672882	0.9428090415790588	0.3137739683178343
235.5584809545322	0.9428090415790594	0.3139070548050326
235.60838415168422	0.9428090415790603	0.314032788415917
235.65828356186992	0.9428090415790618	0.3141530656602589
235.70818733931088	0.9428090415790614	0.31427137642009023
235.75808623676542	0.9428090415790618	0.3143896348213825
235.8079886556663	0.9428090415790618	0.314509168955089
235.8578894217449	0.9428090415790614	0.3146299034957563
235.90778785097163	0.9428090415790614	0.314749582446993
235.95768940476012	0.9428090415790618	0.31486487170054284
236.00759063234062	0.9428090415790611	0.3149703638442564
236.057490811397	0.94280904157906	0.3150609240365894
236.10738980473374	0.9428090415790591	0.31513058120771215
236.15728963652668	0.9428090415790584	0.31517594937852283
236.20718994258036	0.9428090415790591	0.3151946996674811
236.25708926365715	0.9428090415790591	0.31518673280862164
236.30699046096768	0.942809041579058	0.3151557735702172
236.35689412398955	0.9428090415790588	0.3151063319103569
236.40679536525437	0.9428090415790611	0.3150470680291669
236.45669233957022	0.94280904157906	0.31498468612105596
236.5065937851211	0.9428090415790588	0.3149289293484289
236.5564917031345	0.9428090415790568	0.31488574015267284
236.60639044438466	0.9428090415790564	0.31486130607873314
236.65628986017776	0.9428090415790541	0.31485841696728467
236.7061878531395	0.9428090415790553	0.3148778674058864
236.75608557329141	0.9428090415790541	0.31491848341777184
236.8059852044065	0.9428090415790558	0.3149770168123295
236.85588768712287	0.9428090415790544	0.31504982754175653
236.90578749045918	0.9428090415790549	0.3151319838595568
236.9556904339311	0.9428090415790531	0.31522003327579406
237.00559019916724	0.9428090415790534	0.3153102263163302
237.05549182990868	0.9428090415790544	0.3154005206265109
237.10538964431439	0.9428090415790553	0.31548956807414635
237.1552902125316	0.9428090415790553	0.3155769837623413
237.2051879711338	0.9428090415790544	0.31566263086948965
237.25509134994482	0.9428090415790541	0.3157459012809295
237.3049904546446	0.9428090415790553	0.3158265928199586
237.35489281325155	0.9428090415790553	0.31590269485607564
237.40479386924213	0.9428090415790558	0.31597264635068806
237.45469379824527	0.9428090415790553	0.3160332978428294
237.5045959131881	0.9428090415790544	0.3160824720646056
237.55449657555414	0.9428090415790538	0.31611854186027327
237.60439944294833	0.9428090415790531	0.3161408264538755
237.65429941128536	0.9428090415790538	0.31615078243255196
237.70420144205724	0.9428090415790544	0.31615034686091614
237.75410298459326	0.9428090415790558	0.3161441186236524
237.80400013147167	0.9428090415790558	0.31613701899841323
237.85390216255672	0.9428090415790561	0.3161356171469024
237.9037976974634	0.942809041579058	0.3161442258532507
237.95369864737623	0.9428090415790603	0.3161678022309016
238.00359493513508	0.9428090415790606	0.3162079899983798
238.0534980375567	0.9428090415790603	0.3162649667368174
238.10339888049188	0.9428090415790606	0.31633664775462655
238.1533012463662	0.94280904157906	0.316418139940093
238.20320445085778	0.9428090415790588	0.3165045130799387
238.25310462769897	0.9428090415790611	0.31658906760017297
238.30300178379989	0.9428090415790614	0.31666700495200034
238.35289977255852	0.9428090415790623	0.3167334164482077
238.40279798217028	0.9428090415790618	0.3167867422663579
238.45269670297097	0.9428090415790606	0.3168268112979037
238.50259783513494	0.94280904157906	0.316855814446291
238.55249823803757	0.9428090415790614	0.31687818776654564
238.60239913829102	0.942809041579063	0.31689864878458657
238.6522971429468	0.9428090415790641	0.31692359740579773
238.70219551633076	0.9428090415790638	0.31695710360052815
238.75209524700176	0.942809041579065	0.3170043074304053
238.80199368563814	0.9428090415790638	0.3170662384149222
238.8518920566902	0.9428090415790641	0.31714382924642504
238.90179157862607	0.9428090415790641	0.3172352266069157
238.95169385767872	0.9428090415790641	0.31733767448229966
239.00159601046366	0.9428090415790656	0.3174466935513219
239.05149801208893	0.9428090415790656	0.3175578127258921
239.10139816066962	0.9428090415790665	0.3176675738258992
239.15129686129913	0.9428090415790656	0.3177721715150224
239.2011949691932	0.9428090415790656	0.31787011123259146
239.25110258923144	0.9428090415790665	0.3179596100290496
239.30100131940375	0.9428090415790673	0.3180407554605979
239.35090337959875	0.9428090415790673	0.31811264153913404
239.40080527326012	0.9428090415790673	0.31817489706925467
239.45070191203672	0.942809041579068	0.3182265455146502
239.5006005314961	0.9428090415790695	0.31826505962274526
239.55049852451617	0.9428090415790695	0.31828874557709813
239.60039521332558	0.94280904157907	0.3182937058972386
239.65029834119747	0.94280904157907	0.31827862431138376
239.70019433313243	0.9428090415790695	0.3182406080243036
239.75009551710488	0.94280904157907	0.31818084884232245
239.79999174145712	0.9428090415790692	0.3181000151380132
239.8498964245623	0.9428090415790695	0.3180026779730863
239.8997933615861	0.9428090415790689	0.31789421250022815
239.9496926020185	0.9428090415790689	0.31778219624471715
239.99959205705068	0.9428090415790692	0.31767476233841163
240.0494904954917	0.9428090415790683	0.3175787114441355
240.09939166879806	0.9428090415790695	0.3175020593596177
240.14928821618008	0.9428090415790695	0.31744858374019735
240.19919099186146	0.9428090415790689	0.3174218298129714
240.2490936264793	0.94280904157907	0.3174204680712892
240.29899026887617	0.942809041579068	0.3174424770390226
240.34889184335842	0.942809041579068	0.31748334090065533
240.39878889689265	0.9428090415790695	0.3175364094194712
240.4486938554125	0.9428090415790695	0.31759616043752814
240.49859817859635	0.9428090415790706	0.3176566839812031
240.54849676332358	0.9428090415790706	0.3177142664903394
240.59839869542373	0.9428090415790712	0.3177660866051438
240.6483028563336	0.9428090415790712	0.317812341152791
240.69820220692054	0.9428090415790726	0.31785500179715065
240.74810653859	0.9428090415790712	0.3178967768623279
240.79800821451778	0.94280904157907	0.31794207307307254
240.8479130138892	0.9428090415790692	0.3179939224016618
240.89781187925374	0.9428090415790683	0.3180559404942356
240.94771174642398	0.9428090415790692	0.3181290817553619
240.99760971831347	0.9428090415790695	0.3182146654522646
241.04751085836656	0.94280904157907	0.31831070576402143
241.0974120760067	0.9428090415790692	0.31841612043958384
241.1473125525655	0.9428090415790683	0.31852764975599984
241.19721243987405	0.94280904157907	0.31864355814502565
241.24711134840643	0.9428090415790712	0.3187616178910768
241.29701237163422	0.9428090415790706	0.31888080986647227
241.34691369640808	0.9428090415790703	0.31900127093453795
241.39681539292093	0.9428090415790722	0.31912319852173265
241.4467133798934	0.9428090415790739	0.3192478906146723
241.49661443938467	0.9428090415790735	0.3193755618371334
241.54651299181714	0.9428090415790735	0.31950681298037104
241.59641285954868	0.9428090415790742	0.31964037122187194
241.64631070111392	0.9428090415790742	0.31977430337434554
241.69621034111043	0.9428090415790735	0.3199058095873694
241.7461081997491	0.9428090415790742	0.32003093156915585
241.79600945666243	0.9428090415790735	0.3201465768044554
241.84590663590737	0.9428090415790735	0.320248953440885
241.8958008446458	0.9428090415790739	0.3203371118927401
241.94569498085244	0.9428090415790735	0.32041016498090796
241.99559245509192	0.9428090415790739	0.3204714155863153
242.04549176108648	0.9428090415790749	0.320524308380712
242.09539243410714	0.9428090415790753	0.32057456472837503
242.14528674123136	0.9428090415790749	0.32063026229147845
242.1951865698096	0.9428090415790753	0.32069807290319025
242.24508195558582	0.9428090415790765	0.3207854342513882
242.2949825480193	0.9428090415790765	0.32089625754397694
242.34488126275713	0.9428090415790772	0.3210336821502229
242.39477612598438	0.9428090415790753	0.32119610506750185
242.44467212320686	0.9428090415790765	0.32138168225864483
242.49457183735822	0.9428090415790769	0.3215844092165007
242.54446874638322	0.9428090415790775	0.3217976036067106
242.59436747949823	0.9428090415790781	0.3220134599981706
242.6442698514417	0.9428090415790784	0.32222492203404335
242.69417192332926	0.9428090415790775	0.32242578760273205
242.74407208192417	0.9428090415790769	0.32261176553246806
242.79397385192135	0.9428090415790769	0.32278034580110887
242.84387247543796	0.9428090415790781	0.3229307315398206
242.8937741865494	0.9428090415790795	0.3230637365885581
242.94367117311344	0.9428090415790804	0.32318102285506844
242.99356755753394	0.9428090415790795	0.3232846264512
243.04346350090347	0.9428090415790792	0.32337697668645077
243.0933582419334	0.9428090415790789	0.323458609596649
243.14325536840536	0.9428090415790784	0.3235313045343706
243.19315017222468	0.9428090415790765	0.323593683213329
243.24304557434087	0.9428090415790762	0.32364695046417935
243.29294318570234	0.9428090415790772	0.32368958260037095
243.3428388675697	0.9428090415790775	0.32372256977456043
243.392735494288	0.9428090415790772	0.32374631397270476
243.44263278902915	0.9428090415790772	0.32376310585260143
243.49253034054792	0.9428090415790781	0.3237755485584732
243.54242830730547	0.9428090415790789	0.3237873192440784
243.59232316785213	0.9428090415790792	0.3238024442393093
243.6422202240534	0.9428090415790789	0.32382448360208355
243.69211947877673	0.9428090415790789	0.32385628592262594
243.74201514262657	0.9428090415790789	0.323898126316324
243.79191088302056	0.9428090415790792	0.3239498171410642
243.84180798335046	0.9428090415790789	0.32400891646657276
243.89170656699017	0.9428090415790789	0.32407162257164707
243.9416027316692	0.9428090415790801	0.3241337366575724
243.99149922562265	0.9428090415790804	0.3241909384164655
244.04139821131176	0.9428090415790807	0.32424006741449257
244.0912951446798	0.9428090415790819	0.3242788640896194
244.14119094253002	0.9428090415790801	0.3243080853578309
244.19108735592718	0.9428090415790801	0.32433019243795475
244.24098899956206	0.9428090415790789	0.3243507201336903
244.29088430991368	0.9428090415790792	0.324374767239127
244.3407812089002	0.9428090415790772	0.32440936725771924
244.39067924636387	0.9428090415790762	0.32446086692236686
244.44057625226884	0.9428090415790762	0.3245338869192456
244.49046988058598	0.9428090415790762	0.3246320032703005
244.54036816368534	0.9428090415790753	0.3247551915904735
244.59026279362376	0.9428090415790757	0.324902057255025
244.64015910950565	0.9428090415790762	0.3250677090633829
244.6900578712154	0.9428090415790753	0.3252475338008612
244.73995132615178	0.9428090415790757	0.32543353365502303
244.78985072371168	0.9428090415790753	0.3256203586552002
244.83974531833678	0.9428090415790762	0.32580059715605963
244.8896420545477	0.9428090415790757	0.32597076399298347
244.93954079526443	0.9428090415790753	0.3261273185414548
244.9894377149486	0.9428090415790749	0.32626831698015907
245.03933330862574	0.9428090415790753	0.32639409599154956
245.08922837525023	0.9428090415790753	0.326505306291914
245.1391252878719	0.9428090415790745	0.3266036146353402
245.1890221876037	0.9428090415790739	0.3266898726860302
245.2389185449129	0.9428090415790712	0.32676501970525484
245.2888141673544	0.9428090415790706	0.32682959502596665
245.3387124362286	0.9428090415790695	0.3268831137632355
245.38860812662782	0.9428090415790695	0.326925698609795
245.43850910109126	0.94280904157907	0.3269566683710127
245.48840601181251	0.9428090415790692	0.32697757505180064
245.53830141860306	0.9428090415790689	0.32698944786301304
245.58819881372978	0.9428090415790683	0.3269963843249778
245.63809587033975	0.9428090415790692	0.3270016243798021
245.68799699967943	0.9428090415790689	0.32701073915513784
245.73789595348674	0.9428090415790689	0.32702884589279907
245.78779723566316	0.9428090415790689	0.3270601071833855
245.8376965930921	0.9428090415790689	0.3271080365383566
245.88759293030273	0.942809041579068	0.32717295716567163
245.93749344455716	0.942809041579068	0.32725477400541714
245.98738875699792	0.9428090415790653	0.32734930168422033
246.0372824127872	0.9428090415790653	0.32745232565714405
246.08717704111737	0.9428090415790653	0.32755649009209514
246.13707144608563	0.942809041579066	0.3276563242743171
246.18696479004544	0.9428090415790653	0.3277445138064324
246.2368623862584	0.9428090415790646	0.327817021215625
246.28675691672746	0.9428090415790646	0.3278702215151515
246.33665422478572	0.9428090415790653	0.327904000657243
246.3865510551186	0.942809041579065	0.3279203487177593
246.4364477043737	0.9428090415790641	0.32792249917892363
246.48634127496683	0.9428090415790633	0.3279157911659614
246.5362352037921	0.9428090415790638	0.3279056354555592
246.58612830478143	0.942809041579066	0.32789724148059723
246.63601547054554	0.9428090415790656	0.32789490673950045
246.6859118405204	0.9428090415790653	0.32790020140111276
246.73580332394062	0.942809041579065	0.3279136044981601
246.78569403124428	0.9428090415790646	0.3279331374203901
246.83558786579374	0.9428090415790638	0.3279557736928195
246.8854767698506	0.9428090415790646	0.3279776037184302
246.93537194195946	0.9428090415790641	0.3279944731959936
246.98526624593143	0.9428090415790641	0.3280029544307966
247.03516281943539	0.942809041579065	0.32800103961941446
247.0850588481076	0.9428090415790653	0.3279874130267789
247.13495540167128	0.9428090415790656	0.32796259628094704
247.18485265545797	0.9428090415790669	0.32792802782736835
247.23474976198304	0.9428090415790665	0.327884537501576
247.28464523336092	0.9428090415790669	0.32783594902767305
247.33454037145762	0.9428090415790665	0.32778277589231064
247.38443865751213	0.9428090415790676	0.3277267421232871
247.43433253597317	0.9428090415790676	0.32766697172625203
247.48422974298384	0.9428090415790683	0.3276049048569215
247.534125603787	0.9428090415790683	0.3275395966673013
247.5840204570386	0.9428090415790689	0.3274718755888877
247.63391033488415	0.9428090415790683	0.3274025629409743
247.68380059780475	0.9428090415790676	0.32733372473083017
247.73369545502587	0.9428090415790673	0.32726766403388996
247.78359082944996	0.9428090415790676	0.3272109737108636
247.83348931674035	0.942809041579068	0.32716836791441084
247.8833849072912	0.9428090415790683	0.32714708663380454
247.93328059234287	0.9428090415790703	0.32715259727316315
247.98317807272684	0.9428090415790706	0.32718824146850656
248.0330706167964	0.9428090415790719	0.327256313868052
248.08296173133402	0.9428090415790706	0.3273562654773339
248.1328585763231	0.9428090415790695	0.32748379013246587
248.18274893925508	0.9428090415790712	0.32763498313984274
248.2326453452914	0.9428090415790715	0.32780124321754767
248.28254018409086	0.9428090415790703	0.3279749000438049
248.33243503868925	0.94280904157907	0.32814721102642685
248.3823294293497	0.9428090415790706	0.32831154833806014
248.4322184440314	0.9428090415790703	0.32846197279178035
248.48211126115547	0.9428090415790703	0.32859510680969095
248.5320049842935	0.94280904157907	0.3287107476860639
248.581897872388	0.94280904157907	0.32881026417644993
248.63179001010633	0.9428090415790703	0.32889747864954416
248.68167824751762	0.9428090415790692	0.32897665707541407
248.73157214564628	0.9428090415790692	0.3290522011095864
248.78145883159576	0.9428090415790692	0.32912785161456276
248.83135366168943	0.94280904157907	0.3292062154094918
248.88124569390183	0.9428090415790695	0.32928789241052636
248.9311391331481	0.9428090415790695	0.32937365896023696
248.98103194703447	0.942809041579068	0.32946196469260247
249.03092799798299	0.9428090415790689	0.32955136380252165
249.08081947778567	0.9428090415790689	0.3296402270455541
249.13071555978635	0.9428090415790669	0.329726498477862
249.1806093838883	0.9428090415790692	0.32980989116921944
249.2305059097694	0.9428090415790692	0.32988957418630094
249.28040347530353	0.94280904157907	0.32996741842673427
249.33030168314139	0.9428090415790703	0.33004431822588254
249.38020064666617	0.9428090415790706	0.3301220261747612
249.43009994341443	0.9428090415790703	0.3302017669226988
249.47999964088507	0.9428090415790719	0.33028348379182454
249.52989767805946	0.9428090415790719	0.33036730343659293
249.57979585017236	0.9428090415790719	0.3304512703628893
249.62969733784558	0.9428090415790722	0.3305333084273023
249.6795952429187	0.9428090415790719	0.33060977639135575
249.7294941033191	0.942809041579073	0.3306794002183491
249.77939319168914	0.9428090415790722	0.3307400098960232
249.82929508462414	0.9428090415790726	0.33079181863406104
249.8791930954413	0.9428090415790719	0.3308361546204468
249.92909295389967	0.9428090415790735	0.3308764651809857
249.9789870760613	0.9428090415790726	0.33091819992354315
250.02888709540326	0.9428090415790735	0.3309659323307363
250.07878429883542	0.942809041579073	0.3310260919829355
250.1286829671559	0.942809041579073	0.33110255780215675
250.1785814369695	0.9428090415790719	0.33119929798699244
250.22847437947163	0.9428090415790722	0.3313167833568816
250.2783722858217	0.9428090415790706	0.3314523896336918
250.3282664468282	0.9428090415790712	0.3316013758776725
250.37816096264368	0.9428090415790719	0.3317587866003512
250.42805780761452	0.9428090415790719	0.33191731790906803
250.4779535882004	0.9428090415790735	0.33206890059450345
250.52784922122254	0.9428090415790726	0.3322068804412856
250.57774475361023	0.9428090415790715	0.332325403622177
250.62764157597618	0.9428090415790719	0.33242138048605546
250.67753831232872	0.9428090415790726	0.33249330798310284
250.72743478251468	0.942809041579073	0.3325434722232816
250.7773313990205	0.9428090415790735	0.33257539263177793
250.8272291870293	0.9428090415790735	0.3325931847328304
250.87712635169956	0.9428090415790735	0.33260151052889547
250.92701933099238	0.9428090415790753	0.33260632179950256
250.97691806092377	0.9428090415790753	0.33261096889851655
251.02681268376327	0.9428090415790753	0.3326189595084468
251.07670876601037	0.9428090415790757	0.3326328947025884
251.12660359528016	0.9428090415790749	0.33265388166583193
251.17650273040238	0.9428090415790745	0.33268235519559625
251.2263974839574	0.9428090415790735	0.33271890771646545
251.2762959815172	0.942809041579073	0.33276418247840645
251.32619278381708	0.942809041579073	0.33281929710040603
251.37609102283687	0.942809041579073	0.3328859217418316
251.42598603051383	0.9428090415790712	0.33296728524817526
251.4758847497934	0.9428090415790726	0.33306426330240063
251.52578148715702	0.942809041579073	0.33317923846339403
251.5756785848641	0.9428090415790719	0.33331352043215134
251.62557776800946	0.9428090415790706	0.3334667166162902
251.67547390347437	0.9428090415790712	0.33363535701813174
251.72536931936585	0.9428090415790722	0.33381621122096033
251.7752661948333	0.9428090415790722	0.33400409050294844
251.8251623336981	0.9428090415790735	0.3341941911227119
251.87505988930235	0.9428090415790726	0.33438081470814335
251.92495582539453	0.9428090415790735	0.3345586110334174
251.97485374108646	0.9428090415790726	0.3347249745795269
252.02475012872367	0.9428090415790726	0.33487780661456046
252.07464814434056	0.9428090415790715	0.3350191237455848
252.12454290749008	0.9428090415790715	0.3351517826909021
252.17444148456843	0.9428090415790715	0.3352799166960588
252.2243355588432	0.9428090415790706	0.3354091876794486
252.2742320636844	0.9428090415790712	0.3355438910638314
252.32412845585827	0.9428090415790712	0.33568804888346504
252.37402195952214	0.9428090415790715	0.33584319673651636
252.42391944951189	0.9428090415790722	0.3360093971434777
252.47381301404204	0.9428090415790719	0.336183911399869
252.52370986798044	0.9428090415790712	0.33636287732612297
252.57360551557144	0.9428090415790706	0.3365394044964559
252.62350266712312	0.942809041579073	0.336707625906805
252.67339784904323	0.9428090415790742	0.33686157217226925
252.72329310783638	0.9428090415790742	0.33699510943036204
252.77318764889216	0.9428090415790722	0.33710549509679866
252.82308304069124	0.9428090415790742	0.3371906462347276
252.8729771964929	0.9428090415790742	0.3372516907050156
252.92286985288013	0.9428090415790735	0.33729155165913616
252.97276453818452	0.9428090415790735	0.337313094285191
253.02265247941534	0.9428090415790739	0.33732097188151905
253.07254436392472	0.9428090415790749	0.337318907556514
253.12243471305018	0.9428090415790742	0.33731027539294617
253.17232547728253	0.942809041579073	0.3372975669728906
253.22221646582932	0.9428090415790722	0.3372828556269275
253.27210565757687	0.9428090415790715	0.3372680631722627
253.32200406761078	0.9428090415790722	0.33725150582326446
253.37189225968706	0.942809041579073	0.337236124690301
253.42178568751754	0.9428090415790739	0.3372242813976919
253.4716784274966	0.9428090415790735	0.3372167264817188
253.52157222484274	0.9428090415790722	0.3372155178773501
253.5714621531491	0.9428090415790722	0.3372235708518256
253.62135314875357	0.9428090415790735	0.3372437562127078
253.67124086636676	0.9428090415790753	0.33727884408710757
253.72112966278888	0.9428090415790753	0.3373293613655593
253.77102101749136	0.9428090415790765	0.33739576886619244
253.82091290214026	0.9428090415790757	0.33747458198630564
253.87080375583395	0.9428090415790757	0.3375620386432333
253.92069369359902	0.9428090415790757	0.3376519591452254
253.970585942349	0.9428090415790749	0.33773779848501573
254.02047719898178	0.9428090415790757	0.3378130621050902
254.07036896448795	0.9428090415790749	0.33787126338244866
254.12026238193587	0.9428090415790745	0.3379080642694888
254.17015318221334	0.9428090415790745	0.33792090643793243
254.22004668023942	0.9428090415790742	0.3379110529532976
254.26994289130988	0.9428090415790735	0.33788061910334144
254.3198411032216	0.942809041579073	0.33783535286843874
254.36973670788234	0.9428090415790745	0.33778078382347243
254.41963383674369	0.9428090415790739	0.33772377932936715
254.46952921162327	0.9428090415790735	0.33767074328223934
254.5194276049235	0.9428090415790739	0.33762715534419935
254.56932472141958	0.9428090415790745	0.33759650984380535
254.61922199866044	0.942809041579073	0.33757934621384683
254.66911977375935	0.9428090415790735	0.33757506668696224
254.71901645453607	0.9428090415790722	0.3375805774283627
254.76891459070927	0.9428090415790726	0.33759323870895663
254.81881103909902	0.9428090415790722	0.3376092982559335
254.8687082091058	0.9428090415790735	0.3376252417897774
254.91860473008072	0.942809041579073	0.33763947708214037
254.96850407736318	0.942809041579073	0.3376505506258775
255.01839523086898	0.942809041579073	0.3376599969461617
255.0682934262605	0.9428090415790722	0.33766816295311874
255.11819097150703	0.9428090415790719	0.3376782457034928
255.1680885351645	0.942809041579073	0.33769171062766457
255.21798482768256	0.9428090415790726	0.33771126111422994
255.26787722093164	0.9428090415790739	0.3377377037368092
255.3177704775097	0.9428090415790739	0.33777199571443806
255.36766388611426	0.942809041579073	0.33781376694984155
255.41755842282743	0.942809041579073	0.33786212472475746
255.46745229566983	0.942809041579073	0.3379160547173617
255.5173456196294	0.9428090415790726	0.33797406930682716
255.56723910841015	0.9428090415790712	0.33803676597814447
255.6171335754247	0.9428090415790719	0.3381042522723562
255.6670277607396	0.9428090415790726	0.3381795862892687
255.71691910222904	0.9428090415790715	0.33826444311200987
255.76681724807037	0.9428090415790712	0.33836210988652565
255.81671711966885	0.94280904157907	0.33847432834660707
255.86661181799627	0.9428090415790692	0.33860249861015124
255.91650583047903	0.94280904157907	0.3387468709300554
255.9664008382023	0.94280904157907	0.3389040761077
256.01629528428845	0.9428090415790676	0.33907048498855685
256.06619117011826	0.942809041579068	0.3392390333341868
256.11608917866505	0.9428090415790692	0.33940261202965477
256.1659843950616	0.9428090415790692	0.33955276284505825
256.2158791682285	0.9428090415790695	0.33968218440315956
256.2657722331617	0.9428090415790689	0.3397852365397365
256.31566745204606	0.9428090415790669	0.3398581422405702
256.3655633567597	0.9428090415790656	0.3399010779129817
256.41545801239556	0.9428090415790665	0.3399146248069706
256.46535229628336	0.9428090415790673	0.3399037865368008
256.5152480378675	0.942809041579066	0.33987382052522774
256.5651499463977	0.9428090415790656	0.3398324287932974
256.6150469863382	0.942809041579065	0.3397860513238705
256.6649477223099	0.9428090415790646	0.3397418952287915
256.7148443715188	0.9428090415790641	0.33970402360227303
256.7647443227121	0.9428090415790638	0.3396763222047423
256.8146401190686	0.9428090415790646	0.339660203061813
256.8645381400743	0.942809041579063	0.33965541165364116
256.91444149003	0.9428090415790633	0.3396605002304638
256.964343891414	0.942809041579065	0.3396734197464569
257.01424444423094	0.9428090415790641	0.3396929337137947
257.0641468689231	0.942809041579066	0.33971685353010594
257.1140476127849	0.9428090415790665	0.3397447612058083
257.1639441249365	0.9428090415790676	0.339776978157279
257.21384112433407	0.9428090415790683	0.3398137255669357
257.2637369315091	0.942809041579068	0.3398568066044653
257.3136340286234	0.9428090415790683	0.33990614096398
257.36352984816085	0.942809041579068	0.3399632393008934
257.41342393366244	0.942809041579068	0.3400262716390977
257.4633241199182	0.9428090415790673	0.34009451958127856
257.51321824903266	0.9428090415790676	0.340164809278821
257.56311796970374	0.9428090415790669	0.34023475061318026
257.6130184145004	0.9428090415790665	0.34030160073273236
257.66291972150583	0.9428090415790669	0.34036316163524394
257.71281590178637	0.9428090415790673	0.34041913347265684
257.7627159134466	0.9428090415790646	0.340469770927258
257.81261306534145	0.9428090415790653	0.34051826603095375
257.8625099373032	0.942809041579066	0.3405675816786998
257.91240891513	0.9428090415790638	0.34062304297765944
257.96230837157793	0.9428090415790623	0.3406884342044527
258.01220631124556	0.9428090415790614	0.34076804179640463
258.0621041742159	0.9428090415790633	0.340864068320245
258.1120027995062	0.9428090415790646	0.34097674473904327
258.16190101619594	0.9428090415790641	0.3411045777525833
258.2118033997618	0.9428090415790638	0.34124316323206694
258.26169844905087	0.9428090415790626	0.34138765388750486
258.31160060642065	0.9428090415790638	0.3415307244038161
258.36149722135747	0.942809041579065	0.34166653871854946
258.4113989271944	0.9428090415790641	0.3417895928903099
258.4612988380121	0.9428090415790638	0.34189618196769533
258.51119979462226	0.9428090415790646	0.341984809120305
258.5611021435454	0.9428090415790653	0.3420552011574773
258.6109990917741	0.9428090415790665	0.3421121281182256
258.6609007723735	0.9428090415790669	0.3421595055581984
258.7107992463532	0.9428090415790673	0.3422042889967947
258.76069813870754	0.942809041579068	0.3422513409272515
258.8105938578487	0.9428090415790689	0.3423087906751553
258.8604935193453	0.9428090415790695	0.3423803551357845
258.91039201879966	0.9428090415790706	0.34246956219583713
258.9602878031167	0.9428090415790692	0.3425767551893934
259.01018508668506	0.9428090415790695	0.34270270762136384
259.0600826464416	0.9428090415790692	0.342845795926976
259.10998051886276	0.94280904157907	0.3430040325527895
259.1598794639664	0.9428090415790692	0.34317538536140824
259.20977529850234	0.9428090415790692	0.34335730237480094
259.25967490484993	0.94280904157907	0.343549188664163
259.30957264691375	0.9428090415790695	0.34374949795275805
259.3594711189932	0.9428090415790692	0.343957617423016
259.40936548920865	0.9428090415790695	0.34417253950887716
259.4592650896419	0.94280904157907	0.34439300358026376
259.5091617792303	0.9428090415790703	0.3446169687958245
259.5590611657835	0.94280904157907	0.3448405600614991
259.6089566383386	0.9428090415790706	0.34505959811876097
259.65885385875043	0.94280904157907	0.3452689795384792
259.7087512277514	0.9428090415790706	0.3454635754107969
259.75864822698014	0.9428090415790695	0.34563822105324243
259.8085455131588	0.94280904157907	0.34578913401176953
259.85844241639217	0.9428090415790703	0.3459144694132626
259.9083399705638	0.9428090415790706	0.3460137390527327
259.9582365374659	0.9428090415790706	0.34608955517631496
260.0081338954498	0.9428090415790719	0.34614554728394237
260.0580346366467	0.9428090415790715	0.34618788394724004
260.1079313813944	0.9428090415790722	0.34622219493947043
260.15783127804076	0.9428090415790745	0.34625560427634616
260.20772642231765	0.9428090415790739	0.3462921900845415
260.25762486134505	0.9428090415790739	0.34633676409122555
260.30751868070263	0.942809041579073	0.3463896171048596
260.35741662957923	0.9428090415790735	0.34645015787982225
260.4073104527864	0.9428090415790735	0.3465151267574797
260.4572075766761	0.942809041579073	0.346580109288154
260.50710152331925	0.9428090415790742	0.34663976483927345
260.55699504906573	0.9428090415790739	0.3466896051682917
260.6068889098758	0.942809041579073	0.3467261132965031
260.6567828774216	0.9428090415790739	0.34674711027696936
260.7066778677421	0.9428090415790739	0.3467525545156855
260.7565712721068	0.9428090415790739	0.34674489468916303
260.80646555466893	0.9428090415790739	0.3467271291556045
260.85635623958063	0.9428090415790739	0.346704365444134
260.9062507549277	0.9428090415790735	0.3466812999547683
260.95614388744224	0.942809041579073	0.3466622689172611
261.0060376293604	0.942809041579073	0.3466516054498626
261.0559324440751	0.9428090415790745	0.34665140643358294
261.10582577082266	0.9428090415790745	0.3466642143598645
261.15571978147557	0.9428090415790753	0.34668954273437763
261.2056120566799	0.9428090415790753	0.34672614143909786
261.2555046357989	0.9428090415790749	0.34677284598141167
261.30539535586996	0.9428090415790762	0.3468287327590851
261.35528915410396	0.9428090415790753	0.34689214219738107
261.4051801552802	0.9428090415790749	0.34696424238345386
261.4550701087137	0.9428090415790749	0.34704416736444854
261.5049621231517	0.9428090415790749	0.3471331104888038
261.55485377806673	0.9428090415790765	0.3472303987776954
261.60474814018204	0.9428090415790772	0.3473366014064832
261.65464127344603	0.9428090415790742	0.3474495370070036
261.70453602400744	0.9428090415790742	0.34756660741570305
261.75442686572694	0.942809041579073	0.3476835723411232
261.8043239560956	0.9428090415790726	0.3477954434913556
261.8542184681987	0.9428090415790719	0.34789627586229
261.90411303293723	0.9428090415790706	0.34798094366903576
261.95400909416395	0.9428090415790719	0.3480455276753064
262.00390636830593	0.9428090415790712	0.34808680709049733
262.05380343980113	0.9428090415790712	0.3481042944540119
262.1036984252074	0.9428090415790715	0.34810036031549735
262.153595826256	0.9428090415790719	0.34807983294485006
262.20349232443596	0.9428090415790703	0.34804901090131796
262.253387561685	0.9428090415790703	0.34801545474675677
262.30328153365014	0.9428090415790706	0.3479873003394517
262.3531755616447	0.94280904157907	0.34797086195976973
262.4030709945057	0.9428090415790695	0.3479702144372175
262.4529619858865	0.9428090415790692	0.34799104246626117
262.5028604573941	0.9428090415790695	0.34803187103140115
262.55275088066435	0.9428090415790689	0.34809374188152964
262.60264695231683	0.9428090415790683	0.34817069955210084
262.65253753692747	0.942809041579068	0.348259774837559
262.70242929756853	0.9428090415790692	0.3483561482667776
262.75232310116047	0.9428090415790673	0.3484540451771719
262.80221286518747	0.9428090415790665	0.3485490845516363
262.8521051969274	0.942809041579066	0.34863975096427785
262.90199760240284	0.942809041579066	0.3487236584893764
262.9518903691036	0.942809041579066	0.3488024843441853
263.0017805596533	0.9428090415790653	0.3488763006659293
263.0516720534163	0.9428090415790641	0.34894737632943396
263.1015608352391	0.9428090415790638	0.3490167957207934
263.1514523119375	0.942809041579063	0.3490855588858704
263.20134478549153	0.9428090415790611	0.3491545114123082
263.25123601156224	0.9428090415790618	0.34922178078278576
263.3011247929125	0.9428090415790614	0.3492864320784989
263.35102013035004	0.9428090415790606	0.3493464815876105
263.4009167411938	0.94280904157906	0.34940034233497014
263.4508117558887	0.9428090415790606	0.3494463516882309
263.50070182437327	0.9428090415790618	0.34948471266803693
263.550596415198	0.9428090415790611	0.34951673819821244
263.60048816579655	0.9428090415790606	0.3495440018084193
263.6503804075732	0.9428090415790618	0.349568995892708
263.7002754355981	0.9428090415790623	0.3495940307157559
263.7501679035681	0.9428090415790618	0.34962149147862503
263.8000555383648	0.9428090415790618	0.3496509517839877
263.84994666201857	0.9428090415790618	0.3496819596354831
263.89983456999835	0.9428090415790614	0.3497112229661851
263.94973049374306	0.9428090415790611	0.3497345562179419
263.99962166063665	0.9428090415790618	0.34974879397417485
264.0495139415831	0.9428090415790618	0.34974806879508696
264.0994018398993	0.9428090415790618	0.34972823277594495
264.14929134420396	0.9428090415790618	0.3496858281123428
264.19918914321664	0.9428090415790611	0.3496217824856908
264.24908835669146	0.9428090415790614	0.349537043169081
264.29898669179516	0.9428090415790614	0.3494362665568068
264.3488809970292	0.9428090415790611	0.3493252188880708
264.39878041715764	0.9428090415790614	0.3492116837549229
264.44867589486273	0.9428090415790618	0.3491042934368832
264.49856936196846	0.9428090415790623	0.3490105998807352
264.54846535750585	0.9428090415790611	0.34893795455644033
264.59836067015635	0.9428090415790606	0.34889095106923385
264.64825885972533	0.94280904157906	0.34887268004074884
264.69815659799843	0.9428090415790614	0.34888260087152234
264.7480549866655	0.9428090415790614	0.3489192696011277
264.7979518093518	0.9428090415790614	0.3489783834700723
264.8478446901404	0.9428090415790611	0.3490556718186444
264.89774119391853	0.9428090415790618	0.3491462576600581
264.94763499515284	0.9428090415790623	0.3492457800637358
264.99752955689473	0.9428090415790623	0.3493512869491276
265.0474243291784	0.9428090415790626	0.3494602899558799
265.09731833378424	0.9428090415790626	0.34957281498363896
265.1472123527721	0.9428090415790633	0.3496872152730704
265.19710524056075	0.9428090415790638	0.34980410323721617
265.24699763338555	0.9428090415790626	0.3499219821976199
265.2968911135492	0.9428090415790626	0.35004110220277834
265.3467821490416	0.9428090415790618	0.3501593134121333
265.39667914204506	0.942809041579063	0.35027443144299636
265.44656872903636	0.9428090415790614	0.35038515029360895
265.49646612605613	0.9428090415790611	0.3504879825207897
265.54636073369056	0.9428090415790623	0.35058336228640985
265.59626034785333	0.9428090415790623	0.3506696485176517
265.6461597473193	0.9428090415790626	0.3507488137881274
265.6960576056416	0.9428090415790618	0.3508226376000108
265.74595731666676	0.942809041579063	0.350895251618837
265.7958552562035	0.9428090415790623	0.3509707157403223
265.8457544648348	0.9428090415790626	0.3510537257947535
265.895652691646	0.9428090415790618	0.3511482575942177
265.94555163124545	0.9428090415790614	0.35125628710554596
265.9954505465423	0.9428090415790611	0.35137923051394515
266.0453483350555	0.9428090415790594	0.35151547112660203
266.09524481759706	0.9428090415790594	0.3516623062437857
266.1451390098363	0.9428090415790603	0.35181443117555394
266.1950350631336	0.9428090415790606	0.3519666632579147
266.24493276567284	0.9428090415790603	0.3521129813326263
266.29483058156967	0.9428090415790594	0.3522487772391114
266.34472798192036	0.9428090415790603	0.35236997390366226
266.3946246798027	0.9428090415790606	0.3524760150388243
266.4445236792109	0.9428090415790614	0.35256874119205595
266.49442171913984	0.9428090415790618	0.3526507048940667
266.5443223227973	0.9428090415790614	0.35272716343969707
266.594218543188	0.9428090415790614	0.35280347811541557
266.64412060131	0.9428090415790626	0.3528862814627845
266.6940167759064	0.9428090415790641	0.3529803317243483
266.7439183968475	0.9428090415790633	0.35308921120474746
266.79381382415374	0.942809041579065	0.3532146349764025
266.8437138401961	0.9428090415790646	0.353355868492312
266.89361071858116	0.942809041579065	0.353511198690422
266.9435088877909	0.942809041579065	0.3536764767589338
266.9934055678254	0.9428090415790638	0.35384771775639695
267.04330145285695	0.942809041579063	0.3540202982061323
267.09319875291743	0.9428090415790633	0.35419066725868
267.1430936894276	0.942809041579063	0.3543559497678761
267.19298927966344	0.9428090415790633	0.35451367620373564
267.2428836878504	0.9428090415790626	0.35466262528294185
267.29277784413364	0.9428090415790623	0.3548015826746465
267.3426728940031	0.942809041579063	0.35493018060136794
267.3925654868363	0.9428090415790638	0.35504654725466817
267.44245842885334	0.942809041579063	0.35515144959205514
267.4923486181863	0.9428090415790633	0.35524206549952914
267.54224336360915	0.942809041579063	0.35531669384693115
267.5921335312708	0.9428090415790626	0.3553727729181651
267.64202878722364	0.942809041579063	0.35540965119019663
267.69192065742965	0.942809041579063	0.355426070182164
267.7418160028935	0.9428090415790614	0.3554222392051858
267.7917094071346	0.9428090415790618	0.35540155817524416
267.84160510159506	0.9428090415790611	0.355367326148555
267.89149933725656	0.9428090415790614	0.3553265075115291
267.94139255478603	0.9428090415790626	0.35528513352460245
267.9912855767257	0.9428090415790623	0.35525157907168664
268.0411760987005	0.9428090415790614	0.3552320228928549
268.09106991922795	0.9428090415790618	0.35523278452184026
268.14096329642786	0.942809041579063	0.35525647955312384
268.19085646474593	0.9428090415790633	0.3553044673829202
268.240748672776	0.942809041579063	0.35537565906726426
268.2906421736465	0.9428090415790641	0.35546588456461703
268.3405359911055	0.9428090415790646	0.3555703315980862
268.39042782920217	0.9428090415790633	0.35568239861584083
268.44032227438066	0.9428090415790633	0.3557965273593213
268.49021419341307	0.9428090415790633	0.35590779411781026
268.54010925006395	0.942809041579063	0.356013385437929
268.59000404950854	0.9428090415790633	0.3561119939210652
268.63989833234683	0.9428090415790638	0.3562036896632454
268.68979490465995	0.9428090415790626	0.3562914013747527
268.73969082198767	0.942809041579063	0.356377814038953
268.7895917050759	0.9428090415790626	0.3564672205585642
268.8394855703581	0.9428090415790623	0.3565626147410851
268.8893791074017	0.942809041579063	0.35666697576961887
268.9392677860181	0.9428090415790626	0.3567812326066922
268.9891600615107	0.9428090415790614	0.3569054907887857
269.03905108873465	0.9428090415790626	0.35703860174222657
269.0889484116505	0.9428090415790626	0.35717813536805504
269.13884445450026	0.9428090415790618	0.3573201914041978
269.1887372450194	0.9428090415790618	0.35746237325152846
269.23862959613894	0.9428090415790614	0.3576029006310635
269.28852397791354	0.9428090415790626	0.35773936134644957
269.33841614050215	0.9428090415790626	0.35787176515968017
269.3883087889705	0.9428090415790623	0.3579990610072021
269.4382022096808	0.9428090415790611	0.35812182614552696
269.488094013593	0.94280904157906	0.35823998141752517
269.5379872333405	0.9428090415790603	0.35835316983461785
269.5878796628347	0.9428090415790603	0.3584603902443671
269.6377724006536	0.9428090415790588	0.3585592454565652
269.68766553658014	0.9428090415790591	0.35864718466453094
269.7375570519814	0.9428090415790591	0.3587209490623272
269.7874510065843	0.9428090415790588	0.3587776199834499
269.8373406150247	0.9428090415790594	0.35881458683986583
269.8872319651949	0.94280904157906	0.35883157570556057
269.9371235788551	0.9428090415790611	0.3588302997674747
269.98701930826917	0.9428090415790606	0.358813611226973
270.0369143196927	0.9428090415790611	0.35878601856522185
270.0868095751673	0.9428090415790611	0.35875416326544934
270.13670318707375	0.9428090415790606	0.35872860082720226
270.18659917062735	0.9428090415790603	0.3587139843819067
270.2364924242506	0.9428090415790611	0.3587165054198533
270.28638305290724	0.9428090415790623	0.3587388516358323
270.3362765517027	0.9428090415790623	0.35878463553937806
270.3861707187303	0.9428090415790623	0.3588524123978569
270.4360668962593	0.9428090415790614	0.35893809367826857
270.4859608232464	0.9428090415790618	0.35903520999340466
270.53585403086157	0.9428090415790611	0.3591389465969206
270.5857495152276	0.9428090415790611	0.35924213730638194
270.6356436880939	0.9428090415790606	0.3593373903015998
270.6855380531002	0.9428090415790603	0.35942003257677035
270.7354336697434	0.9428090415790611	0.35948545561331835
270.78532898723	0.9428090415790618	0.35953354406630256
270.83522247916045	0.9428090415790606	0.3595637271952658
270.8851140256552	0.9428090415790603	0.35957769707098103
270.9350031426796	0.9428090415790606	0.35957845695506274
270.9848959861802	0.9428090415790606	0.35956873614482787
271.03478753139353	0.9428090415790611	0.3595514160474135
271.0846753732085	0.9428090415790603	0.35952703669633673
271.13456869889626	0.9428090415790603	0.35949758500982976
271.18446153079316	0.9428090415790594	0.35946259848322726
271.2343550855499	0.9428090415790591	0.3594225732511431
271.2842462914732	0.9428090415790588	0.3593769287934121
271.334142132028	0.942809041579058	0.3593248991037683
271.3840324668724	0.9428090415790564	0.3592688884941915
271.433924238356	0.9428090415790564	0.359210361211541
271.4838190076211	0.9428090415790558	0.3591522979481982
271.5337133454767	0.9428090415790561	0.35909701683232476
271.5836064535098	0.9428090415790571	0.359048440109312
271.6335009178868	0.9428090415790588	0.3590078322542195
271.68339308241764	0.9428090415790591	0.358978284383954
271.7332844958937	0.9428090415790588	0.3589594317331151
271.78317555559863	0.9428090415790576	0.358950796049047
271.8330648411704	0.9428090415790588	0.358949398333182
271.88295626595567	0.9428090415790588	0.3589515682132411
271.93284993168817	0.9428090415790588	0.3589541794960793
271.9827434422289	0.9428090415790584	0.3589536574762564
272.03264056573215	0.94280904157906	0.35894806337718904
272.08253413841345	0.9428090415790594	0.35893587691573065
272.1324300744864	0.9428090415790591	0.3589188441300596
272.1823234233387	0.9428090415790584	0.35890091575348715
272.23222091883036	0.9428090415790603	0.35888714833069824
272.28211473302264	0.9428090415790584	0.3588837519178634
272.3320086207681	0.9428090415790584	0.35889670566804205
272.3819037890029	0.9428090415790594	0.3589326680939659
272.4317984922267	0.9428090415790591	0.35899485368576584
272.48169627259074	0.9428090415790591	0.359086191384416
272.5315903385779	0.9428090415790584	0.3592053804030311
272.5814841720077	0.942809041579058	0.35934999370878173
272.6313783905864	0.9428090415790568	0.35951468515289653
272.6812743160232	0.9428090415790568	0.35969257500240875
272.7311690831468	0.9428090415790568	0.359876867057153
272.7810584590752	0.9428090415790571	0.3600602545517857
272.8309504017638	0.9428090415790571	0.3602369482005926
272.8808357001772	0.9428090415790576	0.36040292695143405
272.93072660328147	0.9428090415790576	0.3605547480901395
272.9806232499926	0.942809041579058	0.36069152847771746
273.03052209508365	0.942809041579058	0.36081378686491866
273.0804179557808	0.9428090415790576	0.3609221896660348
273.1303136251081	0.9428090415790576	0.36101782613675143
273.18020740403733	0.9428090415790576	0.3611017616613511
273.23010143641255	0.9428090415790594	0.3611753158292985
273.27999563584933	0.9428090415790603	0.36123938928467514
273.32988824842835	0.94280904157906	0.36129379228537906
273.37978310221325	0.9428090415790594	0.3613389787278106
273.42967467925024	0.94280904157906	0.3613752435811973
273.479571035782	0.9428090415790584	0.36140406846503736
273.5294637420434	0.9428090415790584	0.36142743318128895
273.5793606753179	0.942809041579058	0.3614481430702926
273.62925380772657	0.9428090415790584	0.36147070769054834
273.6791480910005	0.9428090415790584	0.36149884091277923
273.7290427018277	0.9428090415790611	0.3615378606792921
273.7789389246899	0.9428090415790626	0.3615905844429234
273.8288318302759	0.9428090415790633	0.36166043219747485
273.8787270284543	0.942809041579063	0.36174693812592196
273.9286244854665	0.9428090415790626	0.36184926520267274
273.9785211484193	0.9428090415790626	0.3619616315062009
274.02841489846907	0.9428090415790618	0.36208167338832026
274.0783086487926	0.9428090415790614	0.36220354876343996
274.12820724726157	0.9428090415790611	0.3623206370687787
274.1781017671851	0.9428090415790603	0.3624277188792263
274.22799546822483	0.9428090415790594	0.36252054941582784
274.27788997392344	0.9428090415790606	0.3625985833756384
274.3277839195196	0.9428090415790614	0.36266228890241947
274.37768153731406	0.9428090415790614	0.362714980918368
274.42757557116255	0.9428090415790603	0.36276096495442894
274.47747076949406	0.9428090415790614	0.3628055195725581
274.52736214562077	0.9428090415790623	0.36285429930124496
274.57725494604284	0.9428090415790626	0.362911835472273
274.6271446521144	0.9428090415790626	0.3629812243198898
274.6770351461897	0.9428090415790618	0.3630636388008142
274.7269267828764	0.9428090415790623	0.36315844548160275
274.7768193265626	0.9428090415790626	0.363263491324865
274.8267112168554	0.9428090415790626	0.36337458993372357
274.8766016467958	0.9428090415790626	0.36348771542856817
274.92649687370704	0.9428090415790646	0.36359852559366757
274.97639036425664	0.942809041579065	0.36370308883341074
275.02628304903334	0.942809041579065	0.36379802626987945
275.0761717458015	0.9428090415790633	0.3638828065102943
275.1260663434283	0.9428090415790618	0.36395705708364784
275.1759582869681	0.9428090415790618	0.36402255924785637
275.22585244577357	0.9428090415790606	0.3640801170782581
275.2757475118321	0.9428090415790614	0.3641321918565507
275.3256443171821	0.9428090415790614	0.3641781837536674
275.3755359529645	0.9428090415790623	0.3642222155045933
275.42542987527725	0.9428090415790626	0.3642638985835592
275.47532525425555	0.9428090415790623	0.3643033833006835
275.52521682165036	0.9428090415790611	0.36434077524278824
275.575110832037	0.9428090415790603	0.3643762037423246
275.6250061163536	0.9428090415790618	0.3644113412565871
275.6748991425549	0.9428090415790603	0.3644483991443059
275.7247933270695	0.9428090415790606	0.36449156543290157
275.77468443003215	0.9428090415790606	0.36454506297719336
275.82457694662213	0.9428090415790614	0.36461419761880887
275.8744667557579	0.9428090415790606	0.3647040148809235
275.9243585264298	0.94280904157906	0.36481887322052287
275.9742500985789	0.94280904157906	0.3649619375669756
276.02414235763416	0.9428090415790606	0.3651327969509207
276.0740318875082	0.9428090415790614	0.3653297714771932
276.1239227067856	0.9428090415790618	0.3655480729121615
276.1738215082636	0.9428090415790603	0.3657823413227843
276.22371934037596	0.9428090415790606	0.3660242060564568
276.2736139906783	0.9428090415790588	0.3662656686247492
276.3235047935968	0.9428090415790603	0.36649820605162864
276.373396704516	0.9428090415790576	0.3667157174917417
276.4232889778344	0.9428090415790584	0.3669142564054662
276.4731824551032	0.9428090415790576	0.3670911191856044
276.52307482762365	0.9428090415790571	0.367246663362966
276.57296738636285	0.9428090415790584	0.36738297043083135
276.62286723040256	0.9428090415790591	0.367504448844966
276.6727645804418	0.9428090415790591	0.36761417808139807
276.72266173716974	0.9428090415790591	0.3677175987703366
276.7725534155509	0.9428090415790603	0.3678178835038386
276.822452204342	0.9428090415790611	0.36791661294587436
276.87234377712787	0.9428090415790591	0.36801463925243855
276.92223819335584	0.9428090415790584	0.3681122661185721
276.9721348634522	0.942809041579058	0.36820692308319897
277.02202949783384	0.9428090415790584	0.36829679635549895
277.07192500715473	0.9428090415790591	0.3683796729063116
277.1218200968162	0.94280904157906	0.36845385717677404
277.17171782731725	0.9428090415790594	0.36851804597343735
277.22161088387935	0.9428090415790571	0.3685730844500753
277.2715094968394	0.9428090415790571	0.3686190356302322
277.32140297320086	0.9428090415790576	0.36865856649377665
277.371295712032	0.9428090415790571	0.36869324152845456
277.4211919508186	0.9428090415790568	0.3687241293733838
277.47108427789385	0.9428090415790576	0.3687511679006699
277.52097893050484	0.9428090415790584	0.3687741376058603
277.57087067153066	0.9428090415790594	0.3687920806455795
277.6207646472832	0.9428090415790588	0.3688034572753541
277.67065852254046	0.94280904157906	0.36880628028316825
277.7205515138017	0.9428090415790591	0.36879976988376323
277.7704434937408	0.9428090415790576	0.3687840908901971
277.82033551083214	0.942809041579058	0.36876011741497633
277.8702292040378	0.942809041579058	0.3687305379206539
277.92012551629307	0.9428090415790584	0.36869995539719363
277.970019602828	0.9428090415790576	0.368673529613485
278.019911971555	0.9428090415790588	0.3686563464285441
278.0698061606588	0.9428090415790588	0.36865418023087876
278.11969856245446	0.9428090415790568	0.3686707183477172
278.16959415723016	0.9428090415790564	0.36870723258125426
278.2194848745544	0.9428090415790549	0.3687644540797034
278.269383832301	0.9428090415790538	0.36883947361797215
278.31927512167465	0.9428090415790558	0.36892746093926426
278.3691698672104	0.9428090415790568	0.36902076890764685
278.41906241316656	0.942809041579058	0.36911333739994534
278.4689563296052	0.942809041579058	0.3691965840912315
278.51885071411203	0.9428090415790588	0.36926442313068975
278.5687419544211	0.9428090415790603	0.3693123620074873
278.6186395882989	0.9428090415790588	0.36933819443199417
278.66853443159835	0.942809041579058	0.3693414743815704
278.71842877691597	0.9428090415790564	0.3693239597177317
278.76832068161127	0.9428090415790561	0.36929033802359884
278.8182165589156	0.9428090415790549	0.36924460683681015
278.8681110521194	0.9428090415790549	0.3691930035903413
278.91800424050234	0.9428090415790576	0.36913929908071474
278.9678980664552	0.942809041579058	0.36908813159409287
279.0177909656743	0.942809041579058	0.36904183498057813
279.06768530748974	0.9428090415790576	0.3690026146003488
279.11757887136514	0.9428090415790564	0.36897144607276416
279.1674772255188	0.9428090415790568	0.36894858678922726
279.21737264738084	0.9428090415790571	0.36893414561698307
279.26726894054127	0.9428090415790584	0.3689284286522259
279.31716666785127	0.942809041579058	0.3689326612547187
279.367062554994	0.9428090415790571	0.36894780913335234
279.4169598697045	0.942809041579058	0.3689759122783695
279.46685655654977	0.9428090415790568	0.3690181366155493
279.5167520238928	0.9428090415790584	0.36907551686518625
279.5666456407361	0.9428090415790588	0.36914902015370127
279.6165427173763	0.9428090415790588	0.3692372763267671
279.66644024913364	0.9428090415790588	0.3693383864601984
279.71633622282087	0.9428090415790584	0.369447840439293
279.7662337444013	0.9428090415790576	0.3695621241380399
279.8161298474077	0.9428090415790558	0.3696752666093901
279.8660291558146	0.9428090415790553	0.3697834969798451
279.915925675241	0.9428090415790568	0.36988279005171393
279.9658218395809	0.9428090415790571	0.3699713368347165
280.01571715074834	0.9428090415790584	0.3700490568030085
280.065617841286	0.9428090415790584	0.37011763051038915
280.11551468451137	0.9428090415790588	0.37018125071805774
280.16540993738676	0.9428090415790576	0.37024372983997234
280.21530688606543	0.9428090415790568	0.370311046653613
280.26520145129535	0.9428090415790571	0.37038658099683675
280.31509643821573	0.9428090415790561	0.37047390172837286
280.3649874697362	0.9428090415790564	0.3705732686497865
280.4148802420128	0.9428090415790558	0.370684049964321
280.464769934821	0.9428090415790534	0.37080239880386573
280.5146646675181	0.9428090415790531	0.3709233377026592
280.5645600139905	0.9428090415790525	0.37103995371783627
280.6144555579198	0.9428090415790531	0.37114662764215595
280.66435085132713	0.9428090415790541	0.3712380926145077
280.71424704940546	0.9428090415790531	0.37130911001208117
280.7641430141101	0.9428090415790538	0.37135663890272574
280.81403569193833	0.9428090415790538	0.3713806170632749
280.863933019424	0.9428090415790549	0.37138230568376973
280.9138269898003	0.9428090415790534	0.3713652318004099
280.9637240447956	0.9428090415790541	0.37133271085701974
281.0136183266924	0.9428090415790541	0.3712902943114872
281.06351369776587	0.9428090415790538	0.3712421445036523
281.1134107880236	0.9428090415790538	0.3711921352881747
281.163305149362	0.9428090415790538	0.371142802478154
281.2132017507148	0.9428090415790549	0.37109758799943643
281.2630979326101	0.9428090415790531	0.371057137979214
281.3129932917292	0.9428090415790514	0.37102288520822424
281.3628857336431	0.9428090415790534	0.37099586670026224
281.4127810546711	0.9428090415790538	0.37097767957001543
281.46267631685606	0.9428090415790531	0.37097048515251224
281.51257021445446	0.9428090415790518	0.37097623575057326
281.562464093525	0.9428090415790525	0.370997831832783
281.612356502629	0.9428090415790531	0.3710368496134332
281.6622520773868	0.9428090415790534	0.37109630662339554
281.71214858154354	0.9428090415790534	0.37117615219804395
281.7620440880744	0.9428090415790544	0.37127534288775793
281.81194007434755	0.9428090415790568	0.3713906223496192
281.86183672830447	0.9428090415790561	0.3715170583045922
281.9117328251384	0.9428090415790568	0.3716490534735023
281.96163001027713	0.942809041579058	0.37177986282673287
282.0115284287523	0.942809041579058	0.3719038050442275
282.0614293968675	0.9428090415790588	0.37201499244435143
282.111329182528	0.9428090415790588	0.3721107958718542
282.16122939720935	0.9428090415790576	0.3721894405316451
282.21113011695553	0.9428090415790571	0.3722523002710682
282.26102822166257	0.9428090415790576	0.37230264858043294
282.31092915485465	0.9428090415790588	0.372345409969303
282.36082903979076	0.9428090415790588	0.3723869527902179
282.41072675198967	0.94280904157906	0.3724328142378871
282.46062373114626	0.9428090415790591	0.3724887119547772
282.5105209235111	0.9428090415790588	0.3725580663518472
282.5604173612033	0.9428090415790591	0.3726431844670574
282.610312201155	0.9428090415790584	0.37274345105659556
282.66020814911656	0.9428090415790576	0.37285684617107373
282.71009850589036	0.9428090415790561	0.372979891148604
282.7599934407459	0.9428090415790561	0.37310824018017497
282.8098863878778	0.9428090415790553	0.37323810153624665
282.8597802698019	0.9428090415790561	0.3733655956026743
282.9096715282697	0.9428090415790568	0.37348854410686494
282.9595656718405	0.9428090415790558	0.3736059281079269
283.00946166449575	0.9428090415790553	0.3737184472429465
283.0593543833693	0.9428090415790553	0.37382697717178937
283.10925561272137	0.9428090415790534	0.37393469972534604
283.1591546183961	0.9428090415790549	0.3740442928694526
283.2090556717324	0.9428090415790544	0.3741573782606555
283.2589517022836	0.9428090415790541	0.37427570442673946
283.3088520385767	0.9428090415790553	0.3743990155311182
283.3587493641503	0.9428090415790544	0.3745280963065556
283.40864706427834	0.9428090415790541	0.3746611290797991
283.45854188448834	0.9428090415790544	0.37479841975248607
283.5084386043404	0.9428090415790549	0.3749391072534092
283.55833609772856	0.9428090415790549	0.37508413665302454
283.6082329255101	0.9428090415790541	0.3752337135330653
283.65812964979165	0.9428090415790553	0.37538950936269727
283.708026881469	0.9428090415790541	0.3755543959766781
283.7579239398137	0.9428090415790553	0.3757293589530638
283.8078213229805	0.9428090415790538	0.37591669448655934
283.85771833379783	0.9428090415790534	0.37611548340541284
283.9076170649665	0.9428090415790525	0.37632576533094103
283.9575126024863	0.9428090415790511	0.3765429250387114
284.0074113377646	0.9428090415790525	0.37676245818929854
284.0573080308648	0.9428090415790531	0.3769751329562075
284.1072030511113	0.9428090415790531	0.37717746690221543
284.15709945549816	0.9428090415790525	0.3773608481387934
284.2069981330922	0.9428090415790538	0.37751838737492577
284.25689238406324	0.9428090415790541	0.3776440990208394
284.30678883095953	0.9428090415790544	0.37773626964999807
284.3566852291997	0.9428090415790544	0.3777961152339139
284.4065810473969	0.9428090415790538	0.3778273237322887
284.45647920233915	0.9428090415790538	0.37783405664445585
284.5063749718478	0.9428090415790541	0.3778213824680287
284.55626848030835	0.9428090415790549	0.37779760306100424
284.60616390509705	0.9428090415790558	0.3777701719605438
284.65606028866335	0.9428090415790558	0.3777447039824176
284.7059529177889	0.9428090415790564	0.37772688958753703
284.7558475306838	0.9428090415790571	0.3777179065838751
284.80574215045135	0.942809041579058	0.3777192287940416
284.8556349801139	0.9428090415790576	0.3777292519317494
284.90553035497925	0.9428090415790576	0.37774708243842714
284.95542395906773	0.9428090415790588	0.3777700583857289
285.0053158337599	0.942809041579058	0.37779633355273307
285.0552074215841	0.9428090415790594	0.3778246082547231
285.10509879530304	0.9428090415790594	0.3778539083169085
285.15498991185495	0.9428090415790568	0.377885314221167
285.2048812956347	0.9428090415790571	0.37791901887372215
285.2547732407114	0.9428090415790568	0.37795721919508385
285.3046637494033	0.9428090415790588	0.37799973988126523
285.35455504148257	0.942809041579058	0.3780473374498777
285.4044428635874	0.9428090415790568	0.37809921145466674
285.45433762856845	0.9428090415790588	0.3781546377603864
285.50423088971013	0.9428090415790591	0.3782118880010203
285.5541258309882	0.9428090415790588	0.37826859227589527
285.6040203465683	0.9428090415790588	0.37832313099263154
285.6539146592245	0.9428090415790603	0.3783734591374724
285.70380770101264	0.9428090415790606	0.3784202595956832
285.7537031989771	0.9428090415790588	0.3784641140832684
285.80359884769615	0.9428090415790594	0.3785079355278059
285.85349454026107	0.9428090415790591	0.37855457513175916
285.9033905950972	0.9428090415790588	0.37860813416165867
285.95328719739416	0.9428090415790588	0.3786722510913295
286.0031844632937	0.9428090415790584	0.3787492511145506
286.05308125000204	0.9428090415790588	0.3788406710360199
286.10297772328414	0.9428090415790594	0.3789447262842194
286.15287705393797	0.94280904157906	0.3790592675921271
286.20277539668444	0.9428090415790614	0.3791783696257648
286.25267379317955	0.9428090415790623	0.3792967458417537
286.3025676255916	0.942809041579063	0.3794070929164734
286.3524680025266	0.9428090415790623	0.37950361312788183
286.40236540844404	0.9428090415790626	0.3795804545071857
286.45226319716517	0.9428090415790638	0.37963510418718327
286.5021605560637	0.9428090415790638	0.3796671886396206
286.5520614311578	0.9428090415790638	0.3796782717427085
286.6019600837582	0.942809041579065	0.37967298527146537
286.6518582896385	0.9428090415790646	0.3796560329525736
286.7017575823791	0.9428090415790646	0.3796343226251144
286.7516537241084	0.9428090415790641	0.37961397864675533
286.8015523221725	0.942809041579065	0.37960090774469873
286.85144922345484	0.9428090415790638	0.37959983828300803
286.9013449086534	0.942809041579063	0.3796130692881372
286.9512402312767	0.9428090415790638	0.3796424504253802
287.0011389373586	0.942809041579065	0.37968692780515395
287.05103566960673	0.9428090415790665	0.37974583508620197
287.1009322702988	0.942809041579066	0.3798162031279129
287.15083063543744	0.9428090415790653	0.3798964640415165
287.2007283706729	0.942809041579066	0.37998411203690075
287.2506269715845	0.9428090415790676	0.3800781503464868
287.30052628056876	0.9428090415790656	0.3801773154295478
287.3504254832244	0.942809041579066	0.38028081626230326
287.40032223255423	0.9428090415790656	0.380387952304533
287.45022132530215	0.9428090415790653	0.38049692981697747
287.5001178185676	0.9428090415790653	0.3806064329198688
287.5500146458385	0.9428090415790656	0.380712816454903
287.5999145544381	0.9428090415790665	0.38081315648048136
287.6498111087134	0.9428090415790673	0.380902693206696
287.69971059682337	0.9428090415790665	0.38097720400492685
287.74960601973976	0.9428090415790669	0.3810326115460015
287.79950475169414	0.9428090415790673	0.38106621536136237
287.84940068903234	0.9428090415790665	0.38107756364390144
287.89929866341157	0.9428090415790665	0.38106728908352805
287.94919434709414	0.9428090415790676	0.38103882894366076
287.9990932754099	0.9428090415790683	0.3809967697157803
288.04899188834935	0.9428090415790692	0.38094740002550487
288.09889010702676	0.9428090415790692	0.3808960648810426
288.14878674991985	0.9428090415790695	0.3808481849594909
288.19868329872605	0.9428090415790692	0.38080693138104155
288.2485752056627	0.942809041579068	0.3807762741046073
288.2984702863387	0.942809041579068	0.3807567196340841
288.34836368421054	0.942809041579068	0.38074633896197146
288.398256663025	0.94280904157907	0.38074206759560464
288.448147874434	0.9428090415790719	0.38073877464179406
288.4980435577102	0.9428090415790735	0.3807320130291571
288.54793532893194	0.9428090415790745	0.38071719048462244
288.59783064938006	0.9428090415790739	0.3806925189506531
288.6477243159936	0.9428090415790739	0.38065613673331883
288.69761817287383	0.9428090415790735	0.3806085185164526
288.7475117874916	0.9428090415790719	0.38055282474820235
288.7974062667778	0.9428090415790715	0.3804930146093607
288.8473023753383	0.9428090415790722	0.3804348150290767
288.8971960772239	0.9428090415790712	0.3803828660956403
288.9470890649633	0.9428090415790703	0.380343142866281
288.99698217271975	0.9428090415790703	0.3803189930491781
289.0468759713716	0.9428090415790712	0.3803132506456115
289.0967682015817	0.9428090415790712	0.3803270158971391
289.1466623535939	0.9428090415790722	0.38036001777608003
289.1965545156602	0.9428090415790719	0.3804115157508409
289.2464486720401	0.9428090415790719	0.3804792980730021
289.29634129672326	0.9428090415790726	0.3805621225507516
289.3462335360796	0.9428090415790722	0.3806587434867594
289.39612575012967	0.9428090415790719	0.3807691211221638
289.4460167001478	0.9428090415790726	0.3808920882595489
289.4959081341939	0.9428090415790735	0.38102754778545134
289.545801166813	0.9428090415790722	0.3811749414825925
289.5956966248396	0.9428090415790712	0.3813327152273611
289.6455913477969	0.9428090415790715	0.38149830018905223
289.69548401250523	0.9428090415790706	0.3816678630757689
289.74537843080293	0.9428090415790683	0.38183783392513615
289.7952721684823	0.9428090415790689	0.38200145498176075
289.84516763605245	0.9428090415790692	0.382154493820596
289.895059837891	0.9428090415790695	0.3822917212486695
289.9449561797121	0.9428090415790695	0.3824096466500637
289.994849867662	0.9428090415790706	0.38250648559769096
290.0447482822538	0.9428090415790703	0.3825825750970779
290.0946431683857	0.9428090415790703	0.3826403422202086
290.14454001367255	0.9428090415790695	0.3826855137024292
290.1944363494023	0.9428090415790712	0.3827244275471699
290.2443337435567	0.9428090415790703	0.38276361199806286
290.294229810675	0.9428090415790712	0.38280990806437165
290.3441251583007	0.9428090415790706	0.38286954358721365
290.39402152706356	0.9428090415790722	0.3829472497232789
290.44391754222204	0.9428090415790722	0.3830447043459669
290.49381336056024	0.9428090415790715	0.3831614805755621
290.5437083667161	0.9428090415790722	0.38329484870631053
290.5936063440682	0.9428090415790715	0.38344071508622657
290.6435034480159	0.9428090415790703	0.38359437380717465
290.6933994663507	0.9428090415790703	0.38374976349086337
290.7432941003857	0.94280904157907	0.38390330082349183
290.79318975122175	0.9428090415790715	0.38405106074555917
290.84308727833536	0.9428090415790719	0.3841917083200418
290.892982826246	0.9428090415790719	0.38432434167863594
290.9428801588165	0.9428090415790715	0.3844504202425156
290.99277631367534	0.9428090415790712	0.3845718891282028
291.04267170786596	0.942809041579073	0.3846904828351007
291.092568036871	0.942809041579073	0.384808494983417
291.14246372885833	0.9428090415790719	0.3849264385619889
291.1923601856457	0.942809041579073	0.3850455907336159
291.24225473795644	0.942809041579073	0.38516454139131673
291.29215478810664	0.942809041579073	0.38528275680829976
291.34204938691215	0.9428090415790722	0.3853985061203868
291.391948751569	0.9428090415790719	0.385510677058815
291.4418430482082	0.9428090415790712	0.38561838332751286
291.49173978963665	0.9428090415790722	0.38572157531181966
291.54163335670324	0.9428090415790712	0.3858217084480552
291.5915298310226	0.9428090415790719	0.385919073158536
291.6414268305845	0.9428090415790719	0.38601622215983583
291.69132194026724	0.9428090415790706	0.3861136497143351
291.74121752843945	0.94280904157907	0.386212826717406
291.79111392495963	0.9428090415790695	0.38631295917082403
291.84101236795095	0.9428090415790703	0.38641264575132506
291.8909092085943	0.9428090415790692	0.3865087800973173
291.94080684052676	0.9428090415790692	0.38659702599298745
291.99070449504853	0.9428090415790689	0.3866730952758368
292.0406011391548	0.9428090415790683	0.38673213337673096
292.09049984750305	0.9428090415790689	0.3867710086023263
292.14039494865904	0.9428090415790689	0.38678753947336086
292.19029342879185	0.9428090415790689	0.38678246917883596
292.2401880056094	0.9428090415790683	0.3867581225961193
292.29008644366667	0.9428090415790689	0.386720087886486
292.33998176314566	0.94280904157907	0.3866754262373339
292.389876962256	0.9428090415790715	0.38663155704204794
292.4397689665445	0.9428090415790722	0.3865974163817422
292.48966286364504	0.9428090415790726	0.3865798197018478
292.5395555335093	0.9428090415790742	0.38658521045572375
292.58944818587025	0.9428090415790726	0.38661593247590176
292.6393416326089	0.9428090415790722	0.38667460339431053
292.6892334277616	0.9428090415790735	0.3867594952378818
292.73912921239486	0.942809041579073	0.38686840607227024
292.78902294252214	0.9428090415790726	0.3869958481608316
292.8389173032652	0.9428090415790742	0.3871380301356184
292.8888108960408	0.9428090415790739	0.3872900511370704
292.93870758411106	0.9428090415790753	0.38744706966202946
292.98860096888484	0.9428090415790753	0.38760569269303186
293.03849380133977	0.9428090415790745	0.38776326018929796
293.0883866249516	0.9428090415790735	0.38791959076912574
293.13828743845835	0.9428090415790735	0.3880741444324888
293.18819012236634	0.9428090415790719	0.38822668857735554
293.23808826234676	0.9428090415790722	0.38837654627697865
293.28798682339857	0.9428090415790722	0.38852285359273675
293.3378842672307	0.94280904157907	0.3886645186179017
293.38778068730943	0.94280904157907	0.38879877340671853
293.43767596163866	0.9428090415790703	0.3889248200731846
293.48757129576984	0.94280904157907	0.389040409978486
293.53747108473647	0.9428090415790703	0.3891445835499724
293.587366909685	0.9428090415790706	0.3892361285076708
293.63726456918374	0.9428090415790706	0.3893175886295512
293.68716074019113	0.94280904157907	0.3893909106538299
293.737060910603	0.94280904157907	0.38945934730948323
293.7869559515859	0.9428090415790703	0.3895267257957748
293.8368546634046	0.94280904157907	0.38959593753083505
293.8867500463542	0.9428090415790689	0.3896710786724256
293.9366468952051	0.9428090415790683	0.38975278621857434
293.9865445677585	0.9428090415790683	0.3898414543379494
294.0364387513749	0.9428090415790689	0.38993444760319007
294.0863370788066	0.9428090415790669	0.3900284097494549
294.1362323829547	0.9428090415790673	0.3901177263240359
294.1861276913104	0.942809041579068	0.39019759932060566
294.2360238341748	0.942809041579068	0.3902630912044907
294.28591947906756	0.9428090415790689	0.39031077335751907
294.3358160951706	0.94280904157907	0.3903392498245662
294.38571196408094	0.94280904157907	0.39034831284873617
294.43560939865773	0.9428090415790689	0.39034057918991955
294.4855040565593	0.94280904157907	0.3903204251708905
294.5354026538335	0.9428090415790689	0.39029420166413314
294.585298262053	0.9428090415790689	0.390267955514648
294.635195919387	0.9428090415790689	0.3902479832263839
294.6850908826953	0.9428090415790683	0.39023936390180153
294.7349881093048	0.9428090415790676	0.3902455877562493
294.7848840139577	0.9428090415790673	0.3902683705490715
294.83477937853735	0.9428090415790676	0.3903065838096762
294.884675016398	0.9428090415790669	0.39035868979156124
294.9345689798988	0.9428090415790656	0.39042057015242576
294.9844651157409	0.9428090415790656	0.3904882619369704
295.0343579333182	0.9428090415790646	0.39055723895482214
295.0842540587613	0.9428090415790656	0.39062343598076765
295.1341488969702	0.9428090415790656	0.3906845390465335
295.18404713914	0.9428090415790665	0.3907374465242252
295.23394011881976	0.9428090415790676	0.39078235195156735
295.2838371823059	0.9428090415790673	0.39081726640850417
295.33372893192205	0.942809041579066	0.3908431599745717
295.38362436198446	0.9428090415790669	0.39085845450961204
295.43351759592196	0.9428090415790669	0.39086309520430546
295.4834127284007	0.9428090415790665	0.39085499095941306
295.53330248061695	0.9428090415790676	0.3908337954423474
295.5831921960414	0.9428090415790676	0.3907976105245576
295.6330854462125	0.942809041579068	0.3907448410328514
295.682974994853	0.9428090415790683	0.39067601919625344
295.73286939124637	0.9428090415790692	0.3905922732192389
295.78276083702883	0.94280904157907	0.39049748697702397
295.8326541992489	0.9428090415790706	0.39039556563279776
295.8825500898567	0.9428090415790703	0.3902927825376838
295.9324415725931	0.94280904157907	0.3901962419512905
295.9823366940246	0.9428090415790706	0.3901126045832801
296.0322276139918	0.9428090415790712	0.39004788462054213
296.08212197995255	0.9428090415790722	0.3900055019939779
296.1320133573021	0.942809041579073	0.3899887814599526
296.18190651518796	0.9428090415790735	0.38999710250596853
296.23179801714025	0.9428090415790739	0.3900286155487529
296.28169119936337	0.9428090415790726	0.39007858243637455
296.33158462337593	0.9428090415790715	0.3901418736756761
296.3814794636375	0.9428090415790695	0.3902125721190874
296.4313714239544	0.9428090415790706	0.39028586135776056
296.48126748155966	0.94280904157907	0.3903565531131655
296.5311625767927	0.9428090415790689	0.3904219352004387
296.5810544964897	0.94280904157907	0.3904827940745575
296.63094995204233	0.9428090415790692	0.39053970945110017
296.68084339816136	0.94280904157907	0.3905967529696085
296.7307354630361	0.9428090415790706	0.3906567082258641
296.78062959904736	0.9428090415790706	0.39072438847855856
296.8305202618634	0.9428090415790712	0.3908024447097045
296.8804141954257	0.9428090415790722	0.39089355369531725
296.930311713965	0.9428090415790712	0.3909990873960117
296.98021001766045	0.94280904157907	0.39111794817915324
297.03010863842206	0.94280904157907	0.3912483219754818
297.0800077577192	0.9428090415790706	0.39138674592299016
297.12990746613883	0.9428090415790703	0.3915303732322422
297.17980718206303	0.9428090415790719	0.3916741678760505
297.2297042275491	0.9428090415790739	0.39181723847209143
297.27960124250427	0.9428090415790745	0.3919573622477373
297.32950156448317	0.9428090415790745	0.3920933006019051
297.3793973331976	0.9428090415790739	0.39222407225956646
297.429295352092	0.9428090415790739	0.3923493055072605
297.4791928965162	0.9428090415790735	0.3924689785092088
297.52908964602	0.9428090415790742	0.3925811168299916
297.57898525831934	0.9428090415790745	0.3926854325030048
297.62888041354876	0.9428090415790749	0.39277894482721526
297.67877725902304	0.9428090415790749	0.3928602893640251
297.7286722608064	0.9428090415790753	0.39292618138419894
297.7785677682549	0.9428090415790762	0.39297532462659795
297.8284613055644	0.9428090415790769	0.39300629126463044
297.8783566056614	0.9428090415790753	0.39301933987722476
297.9282519893498	0.9428090415790762	0.3930171355473782
297.97814707777957	0.9428090415790749	0.3930035676132715
298.0280438724496	0.9428090415790753	0.3929849352835994
298.0779365186947	0.9428090415790749	0.3929680605399664
298.1278351004957	0.9428090415790745	0.39296013853870854
298.1777256354388	0.9428090415790742	0.3929683056077245
298.2276221483884	0.9428090415790753	0.392997318482284
298.2775112278807	0.9428090415790745	0.3930509256693224
298.32740428922745	0.9428090415790749	0.3931295161400058
298.3772963196526	0.9428090415790753	0.39323174495619545
298.4271901147292	0.9428090415790739	0.3933522066751712
298.47708246892165	0.9428090415790726	0.39348634456157217
298.5269797133356	0.9428090415790742	0.39362664084568433
298.57687756875544	0.9428090415790749	0.39376695088518804
298.62677055904777	0.9428090415790742	0.39390080956554446
298.6766638206641	0.9428090415790735	0.3940240052855554
298.72656125547553	0.942809041579073	0.39413434002872705
298.7764599865899	0.9428090415790757	0.3942308090570958
298.82635545614454	0.9428090415790745	0.39431521295354094
298.87625015044415	0.9428090415790742	0.3943885878710965
298.9261441218252	0.9428090415790753	0.3944547314963517
298.9760385244851	0.9428090415790745	0.39451541496632775
299.02593450111124	0.9428090415790753	0.39457437299256043
299.07582860122807	0.9428090415790749	0.39463219539354727
299.1257224554618	0.9428090415790749	0.3946906052461794
299.175617141714	0.9428090415790753	0.3947492087972364
299.2255125850061	0.9428090415790739	0.39480744045967714
299.27540674262383	0.9428090415790722	0.3948645513185488
299.32530162915253	0.9428090415790735	0.3949203573138908
299.3751984566951	0.9428090415790739	0.39497597998148243
299.42509495179075	0.9428090415790749	0.3950317613717772
299.47499352545634	0.9428090415790762	0.39508976524600303
299.5248889978912	0.9428090415790762	0.3951523046903587
299.5747887390116	0.9428090415790772	0.39522135863658464
299.6246849833771	0.9428090415790772	0.395298697979879
299.67458360260633	0.9428090415790762	0.39538429027670063
299.7244771185462	0.9428090415790757	0.395478656159338
299.7743747672404	0.9428090415790769	0.39557918039678036
299.8242703648562	0.9428090415790772	0.3956837639383352
299.87416940573416	0.9428090415790789	0.3957883945487981
299.92406594432686	0.9428090415790789	0.39589003373388676
299.9739627579746	0.9428090415790795	0.39598537435506137
300.0238597516237	0.9428090415790795	0.3960733843077111
300.07375724984615	0.9428090415790807	0.3961545109841941
300.12365820437986	0.9428090415790801	0.3962307343311087
300.17355704742283	0.9428090415790804	0.39630664337252897
300.22345425695937	0.9428090415790807	0.3963870471128299
300.2733539011907	0.9428090415790801	0.39647874973494873
300.3232521675853	0.9428090415790804	0.3965864656464463
300.37315240609155	0.9428090415790811	0.39671620100457233
300.4230529316413	0.9428090415790831	0.3968703585700733
300.4729560270214	0.9428090415790827	0.3970499382569615
300.5228527547981	0.9428090415790819	0.39725248984552924
300.5727558655944	0.9428090415790819	0.39747460423209785
300.6226573764623	0.9428090415790827	0.39770952008821314
300.6725591958893	0.9428090415790824	0.39795072801658643
300.72245962817607	0.9428090415790846	0.39819080059307843
300.7723617326082	0.9428090415790851	0.39842241761866226
300.8222650676431	0.9428090415790857	0.3986401044931021
300.8721674109784	0.9428090415790857	0.39883961332030565
300.9220722046134	0.9428090415790873	0.39901847921058886
300.97197347829655	0.9428090415790873	0.3991756849641796
301.0218763856652	0.942809041579087	0.3993118935821882
301.07177797876017	0.9428090415790884	0.3994286143762922
301.121680485175	0.9428090415790881	0.39952738752924494
301.1715794387576	0.9428090415790877	0.39961051960668553
301.2214818892525	0.942809041579087	0.3996786591638078
301.2713801829706	0.9428090415790864	0.39973313857666515
301.32128186011295	0.9428090415790854	0.3997740064553528
301.3711806998255	0.9428090415790857	0.3998021131003338
301.4210782488788	0.942809041579087	0.3998180886988049
301.4709774420701	0.942809041579087	0.39982349990617005
301.5208756018036	0.9428090415790873	0.3998210905079197
301.57077294309585	0.9428090415790873	0.39981369237877157
301.62067254491035	0.9428090415790881	0.3998055242573412
301.67057435181215	0.9428090415790873	0.3998002819778943
301.72047133270553	0.9428090415790851	0.3998024636898683
301.7703708258206	0.9428090415790834	0.39981461406609403
301.82026671340384	0.9428090415790831	0.3998383287153015
301.8701649964258	0.9428090415790824	0.3998742023215707
301.92006376973046	0.9428090415790819	0.3999196743016202
301.96996240700605	0.9428090415790815	0.3999718375856539
302.01985981786686	0.9428090415790824	0.4000247474101364
302.0697589915354	0.9428090415790815	0.4000748977685835
302.11965746269436	0.9428090415790819	0.40011620533156195
302.1695595495978	0.9428090415790819	0.4001460074196412
302.21945812515196	0.9428090415790795	0.40016146325429297
302.2693621482637	0.9428090415790781	0.40016314521708773
302.3192605842908	0.9428090415790775	0.40015276103569536
302.3691647088346	0.9428090415790769	0.4001341742613526
302.4190683256314	0.9428090415790753	0.4001127919841038
302.4689669136894	0.9428090415790762	0.40009386029509975
302.51886999104613	0.9428090415790749	0.40008352183755475
302.5687709813071	0.9428090415790742	0.4000852724208499
302.61866994292353	0.9428090415790726	0.4001023205593586
302.668567749983	0.9428090415790735	0.4001343116250609
302.7184672673934	0.942809041579073	0.4001802446255827
302.7683656024518	0.9428090415790715	0.40023584518102057
302.8182609353112	0.9428090415790722	0.4002975871185574
302.86815801670224	0.942809041579073	0.4003603826727495
302.91805677276454	0.942809041579073	0.400419307210034
302.9679550904498	0.9428090415790735	0.40047111418035025
303.0178526782525	0.9428090415790726	0.4005121938728964
303.0677490148556	0.9428090415790739	0.40054189426979536
303.117644618753	0.942809041579073	0.40055970991602563
303.16754313755507	0.9428090415790735	0.4005674175380077
303.2174423147114	0.9428090415790722	0.4005661504921767
303.2673396426664	0.942809041579073	0.40055756007287247
303.3172339069268	0.9428090415790745	0.40054414693870927
303.3671309339494	0.9428090415790735	0.4005262818009297
303.41702675247205	0.9428090415790739	0.4005054029597422
303.46692352157265	0.9428090415790722	0.4004813678828483
303.5168198791556	0.942809041579073	0.4004556217115181
303.56671589039837	0.9428090415790719	0.40042861302996496
303.61661284806576	0.9428090415790706	0.40040303984143577
303.66651057641496	0.9428090415790689	0.4003809876215529
303.7164099788608	0.9428090415790692	0.40036660138889174
303.7663077880329	0.9428090415790689	0.40036404871011716
303.81620619468924	0.9428090415790673	0.40037773633505064
303.8661052264605	0.942809041579068	0.40041255249821406
303.9160031566028	0.9428090415790683	0.4004715270211446
303.9659023248324	0.9428090415790673	0.4005566010019063
304.0157989936869	0.9428090415790673	0.4006669016011107
304.06569791244635	0.9428090415790669	0.4008001652313002
304.115595172663	0.9428090415790669	0.40095116181376483
304.1654967392764	0.9428090415790673	0.40111301649616526
304.2153950665683	0.9428090415790673	0.40127867209815354
304.2652946043569	0.9428090415790676	0.40144001931598455
304.3151938916328	0.942809041579068	0.40158998438653615
304.36509275025463	0.94280904157907	0.4017236566590963
304.41499346548505	0.94280904157907	0.4018381379838501
304.46489550791273	0.9428090415790695	0.40193169828183994
304.51479558866276	0.9428090415790703	0.402005957655018
304.56469474694205	0.94280904157907	0.40206378423200234
304.61459539351273	0.9428090415790712	0.40210960787312167
304.66449412121125	0.9428090415790712	0.4021482709541337
304.7143938577751	0.9428090415790719	0.40218401832837086
304.764292079243	0.9428090415790722	0.40221997755668254
304.8141926107513	0.9428090415790726	0.402257635304841
304.86409213765546	0.9428090415790706	0.4022982045524227
304.9139930727843	0.9428090415790706	0.40233966608350763
304.9638902433228	0.9428090415790715	0.4023807463609806
305.01378864826165	0.9428090415790712	0.4024188179249501
305.0636889891831	0.9428090415790689	0.40245163686975644
305.1135848374353	0.9428090415790692	0.40247752646569057
305.16348369115104	0.9428090415790683	0.4024950871502748
305.21338246014614	0.942809041579068	0.4025050394163855
305.2632813381813	0.942809041579068	0.40250761733306
305.313178727779	0.9428090415790676	0.4025049773048765
305.3630757607691	0.942809041579066	0.40249813141320656
305.41297571918864	0.942809041579065	0.40248912456472713
305.4628722978897	0.9428090415790656	0.4024786366463436
305.5127730632612	0.942809041579065	0.4024674047553226
305.5626694551187	0.942809041579065	0.4024546871582213
305.6125682935447	0.942809041579066	0.4024395333108671
305.66246648662207	0.942809041579066	0.40242211916485743
305.7123683087401	0.9428090415790656	0.4024016325907176
305.7622663506949	0.942809041579066	0.40237962301360336
305.8121648372152	0.9428090415790656	0.402357387513465
305.86206466868606	0.9428090415790653	0.4023389574856963
305.9119659280457	0.942809041579065	0.402328681994512
305.961866956182	0.9428090415790638	0.4023318815978661
306.0117680471811	0.942809041579063	0.402353551428112
306.0616689560834	0.9428090415790646	0.4023979222653097
306.1115708752317	0.9428090415790653	0.4024682357167161
306.16147177491433	0.942809041579065	0.402564760146406
306.2113717343005	0.9428090415790633	0.4026862063687897
306.26126918968197	0.9428090415790638	0.402828306764964
306.31116913683354	0.9428090415790638	0.4029857597283834
306.3610682083161	0.942809041579065	0.4031509551126265
306.4109683721564	0.9428090415790665	0.4033161950017624
306.4608661965497	0.9428090415790653	0.4034741034809037
306.51076450673565	0.9428090415790665	0.40361883543064025
306.5606637567038	0.9428090415790665	0.40374673915890175
306.61056496805475	0.942809041579066	0.4038553192339652
306.66046139056346	0.9428090415790673	0.4039453472448755
306.71035988893	0.9428090415790673	0.40401884415506895
306.7602603505403	0.942809041579066	0.40408079049875223
306.81016161635125	0.9428090415790656	0.4041350404638636
306.86006435291506	0.9428090415790669	0.40418698496768823
306.9099591764275	0.942809041579068	0.40424072385710974
306.95985879319755	0.9428090415790683	0.40429957427813257
307.00975756965227	0.9428090415790689	0.4043664020815207
307.0596574329008	0.9428090415790695	0.4044416297651471
307.1095576613458	0.94280904157907	0.40452603250867275
307.1594582804289	0.9428090415790689	0.4046178642756124
307.20935582186024	0.9428090415790689	0.404718093534159
307.2592536878143	0.94280904157907	0.4048255919884573
307.3091547077155	0.9428090415790703	0.4049411010193863
307.3590525422736	0.9428090415790712	0.4050649163285335
307.408950578366	0.9428090415790706	0.40519836541827065
307.458852249227	0.9428090415790703	0.405342624767837
307.5087505476279	0.94280904157907	0.40549765961414874
307.5586484840918	0.94280904157907	0.4056637755346478
307.6085468962843	0.9428090415790695	0.4058388536362885
307.6584470255311	0.9428090415790689	0.40602081158099257
307.70834373189354	0.9428090415790676	0.40620587179335516
307.758244714184	0.9428090415790676	0.40638996019755763
307.80814367552193	0.9428090415790673	0.4065691467463837
307.8580453959274	0.9428090415790653	0.4067393199371175
307.90794243948625	0.942809041579065	0.4068989374827799
307.9578451757058	0.942809041579065	0.40704626221677676
308.0077431737782	0.9428090415790641	0.4071830234079391
308.057643737004	0.942809041579065	0.4073108078445961
308.1075443284112	0.9428090415790656	0.40743479648804404
308.157444302658	0.9428090415790633	0.4075581451018468
308.2073450427951	0.9428090415790641	0.4076863377631932
308.2572426357637	0.9428090415790633	0.40782188889122023
308.30714323477264	0.9428090415790623	0.4079675457027279
308.3570401559431	0.9428090415790611	0.4081226239900704
308.40693637266867	0.9428090415790614	0.4082849809578846
308.4568329208009	0.9428090415790606	0.4084505762543151
308.5067319991064	0.9428090415790618	0.40861281229662944
308.5566315665492	0.9428090415790614	0.4087664971300107
308.6065262493907	0.9428090415790626	0.40890411572357893
308.65642360543416	0.9428090415790626	0.40902068363079636
308.70632200564	0.9428090415790641	0.4091121349711988
308.75622163339096	0.942809041579063	0.40917660908525083
308.8061184121414	0.9428090415790623	0.4092146076427174
308.8560167619412	0.9428090415790633	0.40922836546633573
308.9059140740786	0.942809041579063	0.4092220619143515
308.9558125345146	0.9428090415790633	0.4091996941472894
309.0057122410258	0.942809041579063	0.40916715735117737
309.05561091896686	0.9428090415790633	0.40912867559340543
309.10551087654267	0.9428090415790623	0.40908878652419417
309.15540723780913	0.9428090415790618	0.4090502960474238
309.2053060349307	0.9428090415790638	0.40901553322852197
309.25520213519087	0.942809041579063	0.40898663821381276
309.3051006185737	0.9428090415790606	0.408964116879641
309.3549993985186	0.9428090415790618	0.4089501853218838
309.4048972642061	0.9428090415790606	0.40894526564398337
309.45479756668635	0.9428090415790594	0.4089521925347352
309.50469984919334	0.9428090415790611	0.40897203539627847
309.5545977577643	0.9428090415790614	0.4090073008735954
309.6044931962584	0.9428090415790626	0.40905955429504337
309.65439250894593	0.942809041579063	0.4091297066142772
309.70429440059155	0.942809041579063	0.40921746632514205
309.75419181886866	0.9428090415790641	0.4093204369783774
309.8040900318527	0.9428090415790633	0.40943538579280087
309.8539897128333	0.942809041579063	0.4095576999591291
309.90389036218556	0.9428090415790638	0.4096818170705551
309.9537871665891	0.9428090415790638	0.4098013814656939
310.00368709457496	0.942809041579063	0.40991093968329767
310.0535842128965	0.9428090415790641	0.4100064748130603
310.10348461254574	0.942809041579065	0.41008499420978534
310.1533791295469	0.942809041579065	0.41014700568737483
310.2032792337727	0.9428090415790646	0.4101938861669406
310.25317652143934	0.9428090415790646	0.4102299779167783
310.303074870612	0.9428090415790633	0.4102590463844459
310.35297179690593	0.942809041579063	0.41028840814958045
310.4028695347856	0.9428090415790638	0.41032232398196233
310.452767004188	0.942809041579065	0.4103658438395555
310.5026615773615	0.9428090415790641	0.41042039695236776
310.5525595411506	0.9428090415790626	0.4104874988418771
310.60245392408285	0.9428090415790618	0.4105652188245453
310.65234861784296	0.9428090415790623	0.41065060328747727
310.70224289745306	0.9428090415790614	0.4107392216392368
310.75213723401214	0.9428090415790606	0.41082677243663496
310.8020320857591	0.9428090415790614	0.4109084464574712
310.8519294915921	0.9428090415790603	0.41098071672978087
310.9018275935153	0.9428090415790606	0.411042190933384
310.95172387430296	0.9428090415790606	0.41109132003524457
311.0016194155681	0.9428090415790611	0.411129401062059
311.05151464209877	0.94280904157906	0.4111588720825443
311.10141008195626	0.9428090415790588	0.4111822480078867
311.15130563786767	0.9428090415790571	0.41120271110890944
311.20119885929597	0.9428090415790591	0.41122235360869813
311.2510954562379	0.9428090415790591	0.41124379591191146
311.30099062018564	0.9428090415790584	0.4112675321325376
311.35088874983046	0.9428090415790568	0.4112944548305478
311.4007844567462	0.9428090415790564	0.4113248199659775
311.45068267043075	0.9428090415790561	0.4113587680097204
311.50057874422185	0.9428090415790553	0.41139616627488607
311.55047428982834	0.9428090415790544	0.41143709249730887
311.6003706741148	0.9428090415790549	0.41148372167406255
311.6502708098396	0.9428090415790549	0.41153669124191505
311.7001682653072	0.9428090415790544	0.4115989643809349
311.75006708888026	0.9428090415790549	0.41167100551251606
311.7999643752908	0.9428090415790538	0.41175526795219
311.8498623587142	0.9428090415790561	0.41184980608004806
311.89975602162554	0.9428090415790558	0.4119536921924317
311.9496523958825	0.9428090415790564	0.41206215041355476
311.9995498964227	0.9428090415790571	0.4121709758738926
312.0494456537349	0.9428090415790584	0.4122731537266212
312.0993434466629	0.9428090415790591	0.41236189906385357
312.14924075824115	0.9428090415790588	0.4124306048366899
312.199137774227	0.9428090415790588	0.4124738479893836
312.2490359280087	0.9428090415790591	0.4124884960956323
312.29893150094676	0.9428090415790588	0.4124739135262308
312.3488327729835	0.9428090415790603	0.4124315477891304
312.39872849725367	0.9428090415790614	0.41236499559573914
312.448626722214	0.9428090415790623	0.412280022342926
312.498520558248	0.9428090415790626	0.4121841338708961
312.5484190809984	0.9428090415790618	0.4120842179376564
312.5983136517561	0.9428090415790618	0.4119872471815047
312.6482096902089	0.9428090415790638	0.4118982580884981
312.6981055249897	0.9428090415790641	0.4118217149665324
312.74800097200375	0.942809041579065	0.411759235683212
312.79789881616546	0.9428090415790633	0.4117110632960392
312.84779268744137	0.9428090415790633	0.41167630550962153
312.8976911225301	0.9428090415790623	0.4116522333458787
312.9475851084675	0.9428090415790626	0.4116373803907711
312.9974812269757	0.9428090415790623	0.41162881049109207
313.0473772367376	0.9428090415790626	0.41162574060252666
313.0972732086531	0.942809041579063	0.41162755385730737
313.1471681503286	0.9428090415790626	0.4116348582646235
313.19706276740953	0.9428090415790626	0.41164842559155085
313.2469586754905	0.942809041579063	0.411669832938401
313.2968539127599	0.9428090415790638	0.41170011839999376
313.34674686758245	0.942809041579065	0.41173966940953566
313.3966412412766	0.942809041579065	0.4117886179244756
313.44653903699003	0.9428090415790646	0.41184501211694313
313.4964334321206	0.942809041579065	0.41190896708073027
313.5463311799813	0.9428090415790646	0.4119780211621482
313.5962276387237	0.9428090415790641	0.41205061958147104
313.64612706115497	0.9428090415790646	0.4121264275340849
313.69602795359333	0.9428090415790656	0.4122056532651255
313.7459273045538	0.9428090415790665	0.41228961192628477
313.7958296723421	0.942809041579066	0.41237984166996394
313.845729641319	0.942809041579066	0.41247877695886737
313.8956252517609	0.9428090415790653	0.41259011443991916
313.94552453116825	0.9428090415790656	0.41271644857375306
313.99542698142807	0.942809041579065	0.41285834203005356
314.0453264021088	0.9428090415790653	0.41301587011916885
314.09522300678384	0.9428090415790653	0.4131856474395372
314.1451208308105	0.9428090415790656	0.41336412555673974
314.19502059539064	0.942809041579065	0.41354535030691625
314.24492068657287	0.9428090415790646	0.4137226668059575
314.29481739858693	0.942809041579065	0.41388949112449075
314.3447167558608	0.9428090415790641	0.414039665256025
314.39461432278586	0.9428090415790646	0.4141691099794386
314.44451090849515	0.9428090415790641	0.41427505656175095
314.49440818520566	0.9428090415790638	0.4143582506973225
314.5443043624834	0.942809041579063	0.4144211641784786
314.5942013166411	0.942809041579063	0.41446850878488156
314.6440952684234	0.9428090415790633	0.41450593761052434
314.6939921529444	0.9428090415790638	0.4145404221312763
314.74388579274176	0.9428090415790641	0.41457845329191745
314.79378228496734	0.9428090415790646	0.4146250667135673
314.84367609651343	0.9428090415790633	0.41468505420809665
314.8935745274989	0.9428090415790623	0.4147603353059464
314.9434706433841	0.9428090415790623	0.4148513076584673
314.99336716651294	0.942809041579063	0.41495732733641816
315.0432653961494	0.9428090415790633	0.4150760511254446
315.09316374801557	0.942809041579063	0.4152053759568328
315.1430632913929	0.942809041579063	0.41534350014429167
315.1929623994136	0.9428090415790626	0.4154885049371899
315.2428631047377	0.9428090415790618	0.415637892312809
315.29275902444425	0.9428090415790603	0.4157909113543518
315.3426531234103	0.9428090415790611	0.41594673699398943
315.3925523239684	0.9428090415790588	0.4161054999429564
315.44245078075676	0.9428090415790594	0.41626460588034586
315.4923480289394	0.9428090415790603	0.4164220574753509
315.5422441390485	0.94280904157906	0.4165752452262489
315.5921399605465	0.9428090415790603	0.41672184738944035
315.6420391058986	0.94280904157906	0.4168579887931869
315.6919401411698	0.9428090415790606	0.4169794551432356
315.7418364544453	0.9428090415790588	0.41708435531875765
315.7917369696833	0.9428090415790588	0.41717067375317113
315.84163529489297	0.942809041579058	0.41723871790197026
315.8915340770782	0.942809041579058	0.4172895282186861
315.9414334582904	0.9428090415790584	0.41732720469763074
315.9913308160053	0.9428090415790576	0.41735628974812117
316.04122900595456	0.94280904157906	0.41738220181967384
316.09112622540204	0.9428090415790606	0.41741037008272747
316.14102350103866	0.9428090415790614	0.4174447517943551
316.1909182068339	0.9428090415790626	0.41748914242460317
316.2408167863807	0.9428090415790623	0.41754408479420685
316.2907120135184	0.9428090415790614	0.41760931936258094
316.34060791936395	0.9428090415790626	0.4176811646672114
316.3905090158885	0.942809041579063	0.4177558665929451
316.44040614346727	0.9428090415790638	0.41782838687298257
316.490302103049	0.9428090415790633	0.4178942203035047
316.5401977881167	0.9428090415790626	0.41794935473771805
316.590101680155	0.9428090415790633	0.4179911852787659
316.6399985071075	0.9428090415790633	0.41802015631230904
316.68989728924504	0.9428090415790638	0.4180374351065941
316.7397966913174	0.9428090415790633	0.4180468249657608
316.789698557225	0.9428090415790623	0.41805312229024744
316.83959822554755	0.9428090415790614	0.41806201573552626
316.88949904845725	0.9428090415790623	0.41807857793155184
316.9394015028347	0.942809041579063	0.4181072706681766
316.98929980325266	0.9428090415790633	0.418152125722081
317.0392028193508	0.942809041579063	0.41821542256933014
317.08910442318586	0.9428090415790638	0.418297681090543
317.13900604521046	0.9428090415790646	0.418398349350472
317.18890900636467	0.9428090415790656	0.4185154206702139
317.2388095987682	0.9428090415790653	0.4186477695984825
317.2887112675446	0.9428090415790653	0.418792950000419
317.3386118640377	0.9428090415790669	0.41894927990902353
317.38851559729295	0.9428090415790689	0.4191151972737861
317.4384163764275	0.942809041579068	0.4192897246152053
317.48831899887784	0.9428090415790683	0.4194710696812885
317.5382194586461	0.942809041579068	0.41965846891470837
317.58812296396593	0.9428090415790692	0.4198488953118364
317.6380237620904	0.94280904157907	0.42004024998334766
317.6879222060593	0.9428090415790712	0.4202274470351805
317.7378177638627	0.9428090415790712	0.4204068976757756
317.78771619414493	0.9428090415790722	0.4205726784423739
317.83761287306373	0.9428090415790722	0.4207207409312773
317.88751154514114	0.9428090415790739	0.4208463974361383
317.93740986522135	0.9428090415790735	0.420946778813493
317.98730835900074	0.9428090415790749	0.4210215139865572
318.03720808281145	0.9428090415790742	0.42107193884423244
318.08710780996034	0.9428090415790745	0.42110195060552685
318.1370053693366	0.9428090415790749	0.4211162933948738
318.1869035393014	0.9428090415790762	0.42112174875138575
318.2368014413778	0.9428090415790765	0.4211251610775444
318.2866993574612	0.9428090415790762	0.4211327027772944
318.3365950498282	0.9428090415790769	0.42114973189837207
318.38649451615083	0.9428090415790772	0.42117865695038803
318.4363923425646	0.9428090415790772	0.42122155147113294
318.4862923679093	0.9428090415790775	0.4212765508639504
318.5361927749275	0.9428090415790792	0.4213413043378996
318.5860949755696	0.9428090415790792	0.42141037939420845
318.6359969812283	0.9428090415790795	0.42147977608078135
318.68589918601555	0.9428090415790815	0.421544175607934
318.73580271330457	0.9428090415790815	0.4216002312571123
318.78570435841556	0.9428090415790811	0.421645432331999
318.835609750881	0.9428090415790819	0.4216787615905661
318.88551284522833	0.9428090415790815	0.4217017002926949
318.93541839922784	0.9428090415790824	0.4217154513844887
318.9853227099751	0.9428090415790831	0.4217235753885339
319.035224921545	0.9428090415790834	0.42172826420166526
319.0851257425635	0.9428090415790811	0.4217326535089416
319.13502727910605	0.9428090415790795	0.4217384373158261
319.1849278263103	0.9428090415790795	0.42174675364109204
319.234830737869	0.9428090415790804	0.4217574566861571
319.2847317506206	0.9428090415790807	0.4217696401250535
319.33463319690003	0.9428090415790795	0.4217826305157154
319.3845347228859	0.9428090415790804	0.42179509926697156
319.43443666294974	0.9428090415790789	0.4218067791006224
319.4843392996492	0.9428090415790801	0.42181737368074623
319.53424405718715	0.9428090415790804	0.42182769413710364
319.58414520195055	0.9428090415790804	0.4218383622452707
319.6340446201386	0.9428090415790811	0.42185107466239874
319.6839445119968	0.9428090415790827	0.4218664704151327
319.73384501832396	0.9428090415790824	0.4218844179401305
319.7837453279894	0.9428090415790827	0.42190433891181156
319.83364489227057	0.9428090415790842	0.4219227682308145
319.88354149400203	0.9428090415790831	0.42193810930161535
319.9334399248124	0.9428090415790827	0.4219446972108115
319.98333732222477	0.9428090415790824	0.4219395419521192
320.03323463900256	0.9428090415790827	0.4219178886049487
320.0831357874416	0.9428090415790827	0.4218780475024795
320.13303571005196	0.9428090415790827	0.42181903316374103
320.18293410004054	0.9428090415790819	0.42174239005089825
320.2328345808654	0.9428090415790819	0.42165273783745294
320.28274072373614	0.9428090415790819	0.42155470772660514
320.3326450287705	0.9428090415790827	0.4214565000479702
320.3825503978563	0.9428090415790837	0.4213651105112714
320.43245777971475	0.9428090415790846	0.42128907472765176
320.4823559779525	0.9428090415790827	0.4212347138714313
320.532263602931	0.9428090415790824	0.42120719651981775
320.58216632039614	0.9428090415790831	0.42120926383909163
320.6320671120167	0.9428090415790842	0.4212408143687078
320.68196799946696	0.9428090415790851	0.42130039659107776
320.73187553528913	0.9428090415790846	0.4213834077505767
320.7817773070869	0.9428090415790846	0.42148592674698904
320.83167598014444	0.9428090415790846	0.4216017454454632
320.88157846546454	0.9428090415790851	0.42172686977000107
320.93148278328147	0.9428090415790846	0.42185643538336637
320.98138641165554	0.9428090415790854	0.4219881960538469
321.0312897615339	0.9428090415790851	0.4221197598999914
321.0811944560247	0.9428090415790854	0.4222501404507395
321.1310943225097	0.9428090415790861	0.4223795394330086
321.18099636026346	0.9428090415790861	0.42250723354037
321.23089403593804	0.9428090415790864	0.42263385357428623
321.2807976690544	0.9428090415790873	0.4227581281526782
321.3306963124948	0.9428090415790864	0.42287962031901977
321.3806007032683	0.9428090415790873	0.42299627158084574
321.43050151614466	0.942809041579087	0.4231067282970451
321.48040276905317	0.9428090415790864	0.42320914460492665
321.53030332557785	0.9428090415790881	0.4233031897923442
321.58020652223	0.9428090415790877	0.4233893220627035
321.630110945743	0.9428090415790881	0.42346819532571867
321.68001469623624	0.9428090415790904	0.42354211154826793
321.7299167774887	0.9428090415790916	0.42361325316122617
321.77981667813367	0.9428090415790896	0.42368521647437163
321.8297168115704	0.9428090415790893	0.423760228761596
321.8796195638327	0.9428090415790893	0.42384073915969134
321.9295177219049	0.9428090415790904	0.4239271460920931
321.9794183974301	0.9428090415790904	0.42401820445189353
322.02931677306964	0.9428090415790884	0.42411140592517155
322.0792179660658	0.9428090415790873	0.4242026424002608
322.12911444259413	0.942809041579087	0.4242876694169719
322.17901568797464	0.9428090415790864	0.42436114083976323
322.2289157341556	0.9428090415790877	0.4244199913113931
322.278816018487	0.9428090415790873	0.42446091940151054
322.32871088745316	0.9428090415790873	0.42448434660450995
322.37861172737314	0.9428090415790881	0.4244913787223301
322.42851167855673	0.9428090415790887	0.42448634717419914
322.47841124984853	0.9428090415790896	0.42447481533499487
322.528309535843	0.94280904157909	0.42446305224204944
322.578212878933	0.9428090415790887	0.4244583424665369
322.62811838247484	0.9428090415790884	0.4244661891702266
322.67802525857684	0.9428090415790873	0.42449224402972413
322.72792789252355	0.9428090415790893	0.42453877980664384
322.7778352667737	0.9428090415790896	0.4246070604725669
322.827735883437	0.94280904157909	0.42469536880101827
322.87764144145655	0.9428090415790896	0.4248012311853784
322.9275423428289	0.9428090415790887	0.42492032047577416
322.9774402524388	0.9428090415790887	0.4250478668724005
323.0273404319435	0.9428090415790893	0.4251802809143596
323.0772392668243	0.94280904157909	0.42531286965740356
323.1271410479106	0.94280904157909	0.42544269168649684
323.1770415376708	0.9428090415790884	0.4255680144368681
323.2269436372161	0.9428090415790877	0.42568735240673333
323.2768444608305	0.9428090415790873	0.4258004162870367
323.32674727161435	0.9428090415790854	0.4259063840837723
323.3766470827804	0.9428090415790851	0.42600509233809536
323.4265486333409	0.9428090415790854	0.426095053649566
323.476448128874	0.9428090415790842	0.4261759215092453
323.5263498379041	0.9428090415790837	0.4262453553288461
323.5762490957676	0.9428090415790842	0.4263035026396108
323.62614845586705	0.9428090415790834	0.4263488799125622
323.6760492938467	0.9428090415790831	0.42638307095570255
323.72594824482667	0.9428090415790827	0.42640686975557207
323.77584969958036	0.9428090415790837	0.42642420688731686
323.8257490708584	0.9428090415790846	0.426439142456854
323.8756528449752	0.9428090415790834	0.4264572672073044
323.9255554751616	0.9428090415790824	0.4264848360508795
323.97545564153535	0.9428090415790815	0.4265268698939114
324.0253554952621	0.9428090415790815	0.42658823367674475
324.07526071849014	0.9428090415790827	0.42667128203874766
324.125163619132	0.9428090415790819	0.42677734783929655
324.17506771106895	0.9428090415790811	0.4269043100908673
324.22497084834873	0.9428090415790804	0.4270488926817371
324.2748735206467	0.9428090415790784	0.4272061575538883
324.32477631308535	0.9428090415790775	0.4273699828613374
324.37467393666424	0.9428090415790795	0.4275352510688358
324.424575555347	0.9428090415790792	0.4276967032305691
324.4744787239471	0.9428090415790792	0.427851523988524
324.5243766251366	0.9428090415790792	0.4279974564786122
324.57427897867717	0.9428090415790795	0.428135760892929
324.62418036214694	0.9428090415790807	0.4282678829538323
324.67408155075725	0.9428090415790804	0.42839783552530103
324.72398313509285	0.9428090415790807	0.42852963276681727
324.7738858203879	0.9428090415790807	0.4286669694448512
324.8237891389421	0.9428090415790807	0.42881301414120054
324.8736883082833	0.9428090415790815	0.4289693683830472
324.92359067224925	0.9428090415790815	0.4291369442379945
324.97349013437184	0.9428090415790804	0.4293138578999526
325.02339040352945	0.9428090415790804	0.42949821125503584
325.07329096623516	0.9428090415790824	0.4296856510925844
325.1231935205089	0.9428090415790804	0.4298730715224806
325.17309382489753	0.9428090415790804	0.43005617185063694
325.2229949321301	0.9428090415790784	0.4302318873719576
325.2728952497517	0.9428090415790801	0.43039805428112904
325.3227974926229	0.9428090415790807	0.43055299100251804
325.3726987216564	0.9428090415790815	0.4306959619806668
325.42260049617784	0.9428090415790834	0.43082601701684586
325.4725034107109	0.9428090415790831	0.4309430898565794
325.5224039036164	0.9428090415790824	0.4310459433207668
325.5723045636583	0.9428090415790811	0.4311334586264085
325.62220353838336	0.9428090415790811	0.4312038412765594
325.67210466050665	0.9428090415790801	0.4312550216685179
325.7220019738112	0.9428090415790795	0.43128605198401876
325.77190352308975	0.9428090415790792	0.4312955784387848
325.8218012616563	0.9428090415790795	0.4312841051598798
325.87170134872645	0.9428090415790792	0.4312528041704034
325.9215995866331	0.9428090415790815	0.43120635291323334
325.97150241426294	0.9428090415790815	0.43114905121204583
326.0214034425426	0.9428090415790819	0.4310874365388651
326.07130344477713	0.9428090415790815	0.4310282707214627
326.12119962387015	0.9428090415790824	0.4309789046393666
326.1710969308842	0.9428090415790831	0.4309455041506613
326.22099756607025	0.9428090415790827	0.43093197323446814
326.27089410393046	0.9428090415790834	0.4309412174776031
326.32079306546404	0.9428090415790831	0.43097228232712087
326.37069488497184	0.9428090415790834	0.43102371158930064
326.42059207518093	0.9428090415790827	0.43108958726608676
326.4704926120016	0.9428090415790834	0.43116463793113213
326.52038855792216	0.9428090415790842	0.4312425141130606
326.57029168120744	0.9428090415790827	0.4313168458887867
326.6201888594069	0.9428090415790851	0.4313832413990054
326.6700911359896	0.9428090415790857	0.43143727422936146
326.7199870832476	0.9428090415790857	0.4314785533111078
326.7698840029494	0.9428090415790861	0.4315067641986329
326.8197848633448	0.9428090415790873	0.4315244376307653
326.8696820333266	0.9428090415790864	0.4315340817013262
326.9195834361064	0.9428090415790854	0.4315395751415847
326.9694803282086	0.9428090415790854	0.4315430907061447
327.0193814157654	0.9428090415790861	0.43154738797285475
327.0692776017924	0.942809041579087	0.4315536461196321
327.1191782508199	0.9428090415790881	0.43156220418946384
327.1690770713098	0.9428090415790884	0.4315733297785506
327.21897338223323	0.94280904157909	0.43158536689084553
327.26887227430166	0.9428090415790896	0.43159828334079947
327.31877112279403	0.9428090415790896	0.43161066423535527
327.368672352678	0.9428090415790896	0.4316230294315317
327.4185705605439	0.9428090415790887	0.43163580365195575
327.4684724595841	0.9428090415790884	0.4316499939823225
327.51837153726524	0.9428090415790877	0.431667391293928
327.5682725097492	0.9428090415790873	0.43168878345426864
327.6181659251012	0.9428090415790881	0.43171567272221034
327.66806521205274	0.9428090415790877	0.43174719281828683
327.7179578559048	0.942809041579087	0.43178299969423534
327.7678560067537	0.9428090415790861	0.43182066485921605
327.81775176042106	0.9428090415790857	0.43185800567450777
327.86765109576055	0.9428090415790857	0.4318916343908896
327.91754732674656	0.9428090415790864	0.43191906565068866
327.9674458195039	0.9428090415790873	0.43193904776785846
328.0173430940481	0.9428090415790873	0.431950484141173
328.0672415075381	0.942809041579087	0.43195583572492474
328.1171392005951	0.942809041579087	0.4319571035539842
328.1670373987277	0.9428090415790861	0.4319600598130388
328.2169386190045	0.9428090415790851	0.4319697194692947
328.26683848216373	0.942809041579087	0.43199289219993864
328.31673748921025	0.9428090415790861	0.43203438609457206
328.36663539772	0.9428090415790857	0.4320986383306564
328.4165326064829	0.9428090415790846	0.43218757539848224
328.4664299619627	0.9428090415790846	0.4323007183348079
328.5163277199325	0.9428090415790831	0.43243551294026195
328.5662241494276	0.9428090415790827	0.43258678359651875
328.6161225168122	0.9428090415790827	0.43274879534849386
328.6660197842757	0.9428090415790831	0.43291339861581335
328.7159145238122	0.9428090415790811	0.43307400069934493
328.7658105873886	0.9428090415790824	0.4332239034639468
328.8157076329071	0.9428090415790815	0.4333580651723023
328.86560126455225	0.9428090415790827	0.4334732291026221
328.91549784866965	0.9428090415790834	0.4335676000637178
328.9653916448141	0.9428090415790837	0.4336417013020004
329.0152873247655	0.9428090415790842	0.4336961581372852
329.06518256841537	0.9428090415790842	0.43373390092272424
329.1150780705431	0.9428090415790834	0.43375599593080605
329.1649766648611	0.9428090415790834	0.43376523711663606
329.2148747660537	0.9428090415790851	0.4337630103662192
329.2647731163057	0.9428090415790842	0.43375111866607485
329.3146701176915	0.9428090415790831	0.43373026103044604
329.3645612407078	0.9428090415790831	0.4337015259154389
329.41445600306463	0.9428090415790831	0.43366591153126866
329.4643493465966	0.9428090415790842	0.43362496177971566
329.5142416714074	0.9428090415790831	0.4335817031112709
329.56413984516496	0.9428090415790831	0.43353837101447346
329.61403235460506	0.9428090415790834	0.43349947545612416
329.6639317546589	0.9428090415790837	0.4334680923061035
329.71382580265265	0.9428090415790831	0.4334479818454422
329.76371384415216	0.9428090415790831	0.4334417139975891
329.8136038871367	0.9428090415790824	0.43345018703550986
329.8635006537558	0.9428090415790819	0.43347229761765077
329.91339485736086	0.9428090415790815	0.43350554273878517
329.9632903754571	0.9428090415790811	0.43354728703733164
330.01318531027954	0.9428090415790815	0.43359270353407703
330.0630813641877	0.9428090415790827	0.43363814196434847
330.1129749800943	0.9428090415790827	0.4336790068045229
330.1628728216497	0.9428090415790834	0.4337132179552798
330.21276750301024	0.9428090415790824	0.4337399590062883
330.2626653640297	0.9428090415790827	0.4337601722802587
330.31256083625266	0.9428090415790815	0.43377795331531044
330.3624570624881	0.9428090415790815	0.4337967084836772
330.41235390177917	0.9428090415790824	0.4338228937166903
330.46224791778315	0.9428090415790819	0.43386081909402335
330.5121370373913	0.9428090415790824	0.43391651506714074
330.5620325860332	0.9428090415790819	0.4339914098165497
330.61192447545403	0.9428090415790824	0.43408826816405777
330.6618080120583	0.9428090415790824	0.4342063876982654
330.7116989383461	0.9428090415790811	0.43434199183883904
330.7615854841748	0.9428090415790807	0.4344909024593869
330.8114689487196	0.9428090415790819	0.43464774484665475
330.86135928110895	0.9428090415790827	0.4348065498720591
330.9112505950742	0.9428090415790827	0.4349620721351393
330.96114014414474	0.9428090415790827	0.43511116300530944
331.0110354164084	0.9428090415790834	0.4352500110892338
331.06092451862605	0.9428090415790837	0.43537794637772975
331.11081919143766	0.9428090415790842	0.4354936612588476
331.16071335355474	0.9428090415790831	0.4355984927616829
331.2105994280399	0.9428090415790831	0.43569575513019976
331.26049416148726	0.9428090415790834	0.4357855805493522
331.31038368004533	0.9428090415790842	0.43586983075835994
331.36027484504825	0.9428090415790834	0.4359492225224736
331.41016322968727	0.9428090415790846	0.43602659256914184
331.46005654431224	0.9428090415790837	0.43610042328789256
331.5099506403259	0.9428090415790834	0.43617209686214753
331.55983944473655	0.9428090415790837	0.4362433208586258
331.6097363459174	0.9428090415790834	0.4363162175541118
331.6596281585662	0.9428090415790824	0.4363932766043859
331.7095220802931	0.9428090415790834	0.4364780826478394
331.75941513912295	0.9428090415790834	0.43657437331164645
331.80930556030114	0.9428090415790831	0.43668645234339504
331.85919720180533	0.9428090415790842	0.43681803022694826
331.90908880879033	0.9428090415790851	0.4369704888437864
331.9589805364511	0.9428090415790837	0.4371446425209715
332.0088706275792	0.9428090415790842	0.4373385304727141
332.05876387120844	0.9428090415790842	0.437548566053246
332.1086540903966	0.9428090415790842	0.43776985052063194
332.15854562483497	0.9428090415790827	0.43799529983838076
332.20843825900573	0.9428090415790819	0.43821755190160266
332.25833011608876	0.9428090415790815	0.43843008617659723
332.308224299295	0.9428090415790815	0.4386270024829465
332.35811578457856	0.9428090415790824	0.4388034681325793
332.4080090777278	0.9428090415790827	0.4389579842286437
332.4579015888851	0.9428090415790831	0.43909052765216394
332.5077946614445	0.9428090415790834	0.4392039420224507
332.5576808316526	0.9428090415790837	0.4393026467555195
332.6075762760428	0.9428090415790831	0.4393898089759051
332.6574640114876	0.9428090415790831	0.43947048335561617
332.70735583441063	0.9428090415790837	0.43954855851106056
332.7572474711073	0.9428090415790837	0.43962682969927686
332.80713866414004	0.9428090415790842	0.43970710777735816
332.8570220163588	0.9428090415790837	0.4397898776470699
332.90691407810044	0.9428090415790854	0.4398709246875686
332.9568022483198	0.9428090415790864	0.4399489113342886
333.0066925455845	0.9428090415790864	0.4400210087987923
333.0565842083041	0.9428090415790857	0.4400847786960546
333.1064742263052	0.9428090415790864	0.4401384608649143
333.1563598693245	0.9428090415790881	0.44018167526438606
333.2062528280896	0.9428090415790896	0.4402132190528373
333.25613445223735	0.94280904157909	0.44023566835109107
333.30602758156306	0.9428090415790911	0.4402495116168136
333.3559123669688	0.9428090415790907	0.4402573659315982
333.4058047441364	0.9428090415790907	0.4402592119059387
333.4556922798905	0.9428090415790904	0.44025677051711887
333.5055809713395	0.9428090415790911	0.44025163998027017
333.55547396598763	0.9428090415790916	0.4402429632223012
333.6053611061578	0.942809041579092	0.4402320028638269
333.65525506862775	0.942809041579092	0.44021772297534245
333.7051422184818	0.9428090415790911	0.44020291928677213
333.755037511591	0.942809041579092	0.4401874723966367
333.80492653886984	0.9428090415790931	0.4401745539819843
333.8548192975629	0.9428090415790923	0.4401679320713437
333.9047106988295	0.9428090415790934	0.4401723205022051
333.95460109401347	0.9428090415790923	0.44019239582024833
334.004493854445	0.9428090415790916	0.4402319124351489
334.0543848843768	0.9428090415790931	0.44029460482391924
334.1042800376231	0.9428090415790923	0.4403813586413708
334.1541712123052	0.9428090415790926	0.44049237012244424
334.2040658890609	0.9428090415790934	0.440625183740744
334.2539601572052	0.9428090415790934	0.4407745169737295
334.30385500501234	0.9428090415790931	0.4409331526908641
334.3537486258111	0.942809041579092	0.4410945534978536
334.40364324300924	0.942809041579092	0.4412504129139923
334.45353764467404	0.9428090415790916	0.44139425669461674
334.5034295903371	0.9428090415790916	0.4415200918802627
334.5533258432685	0.9428090415790911	0.441625165932336
334.60321444885136	0.9428090415790904	0.4417087641525181
334.6531112005328	0.9428090415790904	0.4417708919783628
334.7029979390587	0.9428090415790907	0.4418161324536303
334.75289428973446	0.9428090415790916	0.44184739197712436
334.80278847409477	0.9428090415790916	0.4418698311353802
334.8526786405625	0.9428090415790916	0.44188893125497053
334.9025700843926	0.9428090415790926	0.4419085547967593
334.95246728612216	0.9428090415790923	0.44193018246972643
335.0023572392088	0.9428090415790923	0.44195661644151146
335.05225390938807	0.9428090415790911	0.44198757426509716
335.1021480457686	0.942809041579092	0.4420237848359463
335.15204451111305	0.9428090415790911	0.44206323879196896
335.2019426003069	0.9428090415790911	0.4421057552923498
335.2518397280478	0.942809041579092	0.4421510747254225
335.30174034149087	0.942809041579092	0.4421986017541851
335.351632803174	0.9428090415790911	0.44224986375124414
335.4015334354436	0.942809041579092	0.4423039514284127
335.45142833990224	0.94280904157909	0.44236217411184975
335.5013242898031	0.9428090415790893	0.44242472649494374
335.5512194737219	0.9428090415790904	0.4424919282376662
335.6011102616345	0.9428090415790884	0.44256330982403147
335.6510085073691	0.9428090415790884	0.44263497448541544
335.7009006403133	0.9428090415790884	0.44270550515134854
335.7507956025643	0.9428090415790877	0.44277171993534054
335.8006913761244	0.9428090415790864	0.4428306634204445
335.85058448295564	0.942809041579087	0.44287889135802444
335.90048089124673	0.9428090415790887	0.44291591527268503
335.95037451159027	0.942809041579087	0.44294220518146554
336.00027257444964	0.9428090415790877	0.44296104036160744
336.0501662581618	0.9428090415790877	0.44297430271553445
336.10006292222965	0.942809041579087	0.4429864263493471
336.1499514956639	0.9428090415790864	0.4430029912264672
336.19984831323694	0.9428090415790864	0.4430278028462644
336.2497389840013	0.9428090415790861	0.44306341793628096
336.29963315838256	0.9428090415790864	0.44310982516031056
336.34952080363956	0.9428090415790861	0.4431674789108808
336.39941408276394	0.9428090415790857	0.4432330716181128
336.4493079533329	0.9428090415790854	0.44330119217700314
336.49919836224143	0.9428090415790864	0.44336603957203563
336.5490901115309	0.9428090415790851	0.44342187806302824
336.59898251399943	0.9428090415790854	0.4434624975475748
336.64887306602446	0.9428090415790827	0.44348330520902196
336.6987687978397	0.9428090415790824	0.44347987325127286
336.7486608736468	0.9428090415790811	0.4434524003748146
336.79855436302086	0.9428090415790815	0.4434031690333552
336.8484502693637	0.9428090415790827	0.443334458193507
336.8983457262553	0.9428090415790819	0.44324992892752535
336.9482367722229	0.9428090415790834	0.44315556749768803
336.9981310607576	0.9428090415790831	0.44305694818516106
337.04802162113714	0.9428090415790837	0.4429597186918813
337.09791491706926	0.9428090415790842	0.4428668963497031
337.1478074959731	0.9428090415790824	0.4427814362026583
337.19770030326396	0.9428090415790831	0.4427070375141083
337.24759734638883	0.9428090415790837	0.4426452762011144
337.2974928160884	0.9428090415790842	0.44259637072708646
337.34738795184137	0.9428090415790846	0.44256198930719526
337.3972833530799	0.9428090415790851	0.44254308829011924
337.44718134305236	0.9428090415790837	0.44254102619129015
337.4970776891685	0.9428090415790831	0.4425575831760176
337.5469764117974	0.9428090415790831	0.4425936602264726
337.5968739126637	0.9428090415790837	0.44264988500066454
337.6467690597406	0.9428090415790837	0.4427276445106059
337.6966657625934	0.9428090415790827	0.4428258078906731
337.7465617213019	0.9428090415790815	0.4429412038975603
337.79645743733596	0.9428090415790819	0.443069246710946
337.8463538947749	0.9428090415790824	0.4432056500244431
337.8962501857292	0.9428090415790815	0.44334637124782206
337.9461498261758	0.9428090415790815	0.4434843148944839
337.99604370349715	0.9428090415790811	0.4436152312943156
338.0459412178643	0.9428090415790815	0.4437364790432833
338.0958359438147	0.9428090415790831	0.4438462604403229
338.145734771325	0.9428090415790824	0.44394450725868656
338.19563207908476	0.9428090415790811	0.4440335795934708
338.2455317966261	0.9428090415790801	0.4441176947516207
338.2954313090059	0.9428090415790795	0.4442013238889563
338.3453299805599	0.9428090415790807	0.44428928740272444
338.39522658272176	0.9428090415790801	0.4443863952033292
338.44512463611306	0.9428090415790811	0.44449536042163096
338.49501797255454	0.9428090415790807	0.4446173930247435
338.5449139231749	0.9428090415790819	0.44475167714300146
338.594808972228	0.9428090415790827	0.4448958468246014
338.6447020114349	0.9428090415790804	0.44504549679212674
338.69459964311716	0.9428090415790807	0.44519587719702025
338.7444962030746	0.9428090415790811	0.4453417241307635
338.794394411821	0.9428090415790819	0.4454787493307993
338.8442919311278	0.9428090415790831	0.44560325771321874
338.8941902328844	0.9428090415790831	0.4457139107335622
338.9440891284229	0.9428090415790831	0.4458103155151101
338.9939864751656	0.9428090415790837	0.4458941888913798
339.0438845022889	0.9428090415790819	0.4459682510343021
339.0937807542741	0.9428090415790846	0.44603572603740776
339.1436785945811	0.9428090415790857	0.4461002381417019
339.1935748856028	0.9428090415790846	0.44616439135705904
339.24347075868076	0.9428090415790854	0.4462302004721235
339.2933688001577	0.9428090415790851	0.4462995406896018
339.34326289069054	0.9428090415790857	0.4463727455855887
339.3931551722498	0.942809041579087	0.44645085189564304
339.4430480976159	0.9428090415790861	0.4465338893931143
339.49294492126825	0.9428090415790881	0.4466225588074745
339.5428392423639	0.9428090415790881	0.4467174773020657
339.5927355273375	0.9428090415790881	0.44682100580109
339.64263440072915	0.9428090415790881	0.446933943606004
339.69253086330644	0.9428090415790884	0.4470571275130794
339.7424250790866	0.9428090415790887	0.44719238432113406
339.7923229179715	0.9428090415790893	0.44733915156984816
339.8422183073794	0.9428090415790884	0.4474969561827834
339.89211660604457	0.9428090415790881	0.4476622283056179
339.94201341487195	0.9428090415790881	0.4478313017500943
339.99191179269417	0.9428090415790873	0.44799799210971314
340.04180876393	0.9428090415790873	0.44815664782938275
340.0917058772048	0.9428090415790884	0.44830044329086444
340.1416038556626	0.9428090415790881	0.44842414055524316
340.1915022414714	0.9428090415790881	0.44852330964721027
340.2413985036893	0.9428090415790877	0.4485955809846971
340.29129556890854	0.9428090415790881	0.44864139854494783
340.34119441952123	0.9428090415790864	0.4486628111340729
340.3910947610264	0.9428090415790884	0.4486649624539011
340.4409955578805	0.9428090415790877	0.4486536359361327
340.49089416078215	0.9428090415790881	0.4486362302992386
340.54079340043126	0.9428090415790881	0.4486194744232618
340.59069237055667	0.9428090415790877	0.448609305056106
340.64059156681674	0.9428090415790877	0.44861008945516145
340.69049493081036	0.9428090415790884	0.44862425244820914
340.74039078744937	0.9428090415790873	0.44865316210854217
340.7902910399723	0.9428090415790884	0.448695261811735
340.84019007980714	0.9428090415790884	0.4487491219640046
340.89008614844414	0.9428090415790881	0.4488111253106784
340.93998606281247	0.9428090415790873	0.44887966018183156
340.9898837886647	0.9428090415790881	0.4489516416914698
341.03978028301873	0.9428090415790893	0.44902596731273386
341.0896787868498	0.9428090415790884	0.44910245427485834
341.1395767755678	0.9428090415790893	0.4491812444985129
341.18947967433934	0.9428090415790893	0.4492635607424454
341.2393768739913	0.9428090415790887	0.4493500436643984
341.28927151510936	0.94280904157909	0.4494428142993811
341.339168493789	0.9428090415790884	0.4495414351520572
341.38906465145806	0.9428090415790861	0.449646586602843
341.4389608847886	0.942809041579087	0.4497572981641698
341.48885782937225	0.942809041579087	0.44987284491334695
341.5387551240118	0.9428090415790864	0.4499918795739017
341.5886531270553	0.9428090415790854	0.4501130730854382
341.63855021266494	0.9428090415790851	0.4502362658289753
341.6884504498713	0.9428090415790854	0.45036075270489495
341.73834881044166	0.9428090415790864	0.45048860700051263
341.7882490098936	0.9428090415790861	0.45062086858133615
341.83814778345186	0.942809041579087	0.45076069350159104
341.8880472657019	0.9428090415790864	0.4509088843077369
341.9379492284119	0.9428090415790864	0.4510676215148065
341.98784719098956	0.9428090415790864	0.4512359259096556
342.03774888143704	0.942809041579087	0.45141235581999184
342.0876449927404	0.9428090415790873	0.45159330769102796
342.13754615146803	0.942809041579087	0.4517735418201944
342.187443186155	0.9428090415790854	0.4519472141824572
342.23734356794057	0.9428090415790857	0.452107004419759
342.2872418040019	0.9428090415790851	0.45224726401565585
342.3371407623439	0.9428090415790854	0.4523619837216938
342.3870399921195	0.9428090415790846	0.4524487205458599
342.4369403900711	0.9428090415790851	0.45250593776199743
342.4868409100205	0.9428090415790864	0.45253473131958577
342.53674017880616	0.9428090415790842	0.452539946628161
342.58664615009775	0.9428090415790837	0.45252632251898767
342.63654936468515	0.9428090415790837	0.4525010354834384
342.6864487544746	0.9428090415790842	0.45247013023235916
342.7363492481207	0.9428090415790824	0.4524400673307181
342.7862473006075	0.9428090415790815	0.45241623008366944
342.8361477618078	0.9428090415790827	0.4524023771474398
342.88604704917225	0.9428090415790831	0.4524005291980994
342.93594497020115	0.9428090415790819	0.4524109368513087
342.9858429096471	0.9428090415790831	0.4524329598514779
343.0357398175561	0.9428090415790834	0.45246388764925494
343.08563730350824	0.9428090415790815	0.4525025238043655
343.1355332671866	0.9428090415790815	0.452545455307807
343.1854320835308	0.9428090415790811	0.4525917923575197
343.23532799073905	0.9428090415790807	0.45263950723448887
343.28522611133604	0.9428090415790801	0.4526887102141615
343.3351235068602	0.9428090415790804	0.45273821754675236
343.3850224003754	0.9428090415790811	0.45278778784881674
343.4349227999316	0.9428090415790807	0.4528353046966356
343.48481711909	0.9428090415790815	0.45288104973142845
343.5347155569408	0.9428090415790819	0.45292317819897443
343.58461657256424	0.9428090415790819	0.45295854169911237
343.63451529681936	0.9428090415790827	0.4529836978736792
343.6844072105159	0.9428090415790827	0.4529971770563616
343.7343059047324	0.9428090415790827	0.45299761086196216
343.784207045976	0.9428090415790819	0.45298280205222674
343.8341043823532	0.9428090415790827	0.4529545469159681
343.8840010292688	0.9428090415790819	0.4529159226940839
343.93390063171654	0.9428090415790831	0.4528703332514963
343.9837988699852	0.9428090415790831	0.4528225953537094
344.03369806693297	0.9428090415790831	0.45277610734341284
344.08359473916283	0.9428090415790831	0.4527374606310373
344.1334923027826	0.9428090415790842	0.4527088899491084
344.1833928161281	0.9428090415790851	0.4526925088563041
344.23328753009514	0.9428090415790854	0.4526874016924174
344.28318404655306	0.9428090415790842	0.45269255378932827
344.3330787298543	0.9428090415790842	0.45270408950302954
344.3829752537311	0.9428090415790857	0.45271771041187464
344.4328681773735	0.9428090415790854	0.4527286693566468
344.482765331553	0.9428090415790854	0.4527320033675488
344.53266005399263	0.9428090415790857	0.4527247631116895
344.5825561355936	0.9428090415790857	0.45270539872382337
344.6324549331299	0.9428090415790861	0.4526750872316943
344.68235394872767	0.942809041579087	0.4526355288292238
344.7322538625454	0.9428090415790877	0.4525912564865982
344.7821516694692	0.9428090415790884	0.4525474769383111
344.83204979435567	0.9428090415790881	0.45250990925904655
344.88194680421344	0.9428090415790881	0.4524839458424224
344.93184479426253	0.9428090415790896	0.4524746698431838
344.98174357345033	0.9428090415790884	0.4524858397598729
345.03164171140946	0.9428090415790896	0.4525183690090237
345.0815402465241	0.94280904157909	0.45257314187434444
345.13143923528287	0.942809041579092	0.45264858572393346
345.18134109732887	0.9428090415790916	0.452742773899712
345.2312384556791	0.9428090415790923	0.45285348589721874
345.2811384768207	0.942809041579094	0.4529783699822823
345.3310350442376	0.942809041579095	0.4531154624050912
345.38093470707753	0.9428090415790943	0.4532626868318627
345.43083236570425	0.9428090415790953	0.45341872949375406
345.48073359407636	0.9428090415790958	0.45358147283760164
345.5306327282768	0.9428090415790973	0.4537491302302672
345.58053094183407	0.9428090415790962	0.45391870208681623
345.6304306125909	0.9428090415790958	0.45408737044571096
345.6803267263066	0.9428090415790958	0.45425109939853286
345.7302272344049	0.942809041579095	0.45440537779548534
345.78012569668675	0.9428090415790946	0.4545460473481484
345.83002709777907	0.942809041579094	0.45466824434146297
345.8799253274266	0.942809041579095	0.4547692525788555
345.92982456770744	0.9428090415790953	0.45484666718246164
345.9797261075815	0.9428090415790962	0.45490176334982124
346.0296285434695	0.9428090415790966	0.4549362136764182
346.0795308030505	0.942809041579097	0.4549542786678058
346.12943551193894	0.9428090415790966	0.4549615306150103
346.179337018815	0.9428090415790958	0.4549641687973063
346.2292393610259	0.9428090415790985	0.45496853262898346
346.2791393593769	0.9428090415790988	0.4549800831165524
346.32904123702565	0.9428090415790973	0.455003553317602
346.37894132656476	0.942809041579097	0.45504040480320557
346.42884083453384	0.9428090415790982	0.4550914066675487
346.4787426100903	0.942809041579097	0.4551543953994979
346.5286424071032	0.9428090415790962	0.45522579475020186
346.5785425952346	0.9428090415790958	0.4553012387846561
346.6284438600835	0.9428090415790953	0.45537549374009395
346.6783444053132	0.9428090415790962	0.45544518078239205
346.7282472787811	0.9428090415790958	0.45550686446346395
346.7781468643185	0.9428090415790973	0.4555596831347006
346.8280521861575	0.9428090415790953	0.4556034152480018
346.8779556339366	0.9428090415790985	0.455640484289474
346.9278543308958	0.9428090415790988	0.4556730381689769
346.9777545594682	0.9428090415790976	0.4557049581055727
347.0276548897221	0.9428090415790976	0.4557397646098737
347.07755802793133	0.9428090415790988	0.4557802922593132
347.1274617768834	0.9428090415790966	0.455828821777283
347.17736224607273	0.9428090415790976	0.45588589116457257
347.22726455354405	0.9428090415790982	0.4559522608839146
347.2771656212951	0.9428090415790985	0.4560261536048667
347.32706821451535	0.9428090415790993	0.4561078123213354
347.37697067974403	0.9428090415790976	0.4561953233598733
347.42687440575196	0.9428090415790973	0.4562882077195247
347.4767728778327	0.9428090415790966	0.4563857374249828
347.5266779199181	0.9428090415790982	0.45648827580434526
347.5765798553677	0.9428090415790976	0.45659561141077454
347.62648397960214	0.9428090415790976	0.4567081504605734
347.67638683493294	0.9428090415790982	0.45682541773936114
347.72628983421527	0.9428090415790982	0.45694681338366866
347.7761950930042	0.9428090415790982	0.45707064167477107
347.82609829887235	0.9428090415790993	0.4571933000591724
347.8760024962502	0.9428090415790985	0.4573111278633973
347.9259042318807	0.9428090415790976	0.45742041765601044
347.9758099387046	0.9428090415790982	0.45751675527009616
348.02570739248193	0.942809041579097	0.4575969475448165
348.07561181440906	0.9428090415790966	0.45765899889856204
348.1255120759846	0.9428090415790966	0.4577034041518906
348.1754159498194	0.9428090415790958	0.45773241880680804
348.2253164253355	0.9428090415790953	0.4577503846608022
348.2752178351548	0.9428090415790962	0.45776294150064295
348.3251199506808	0.9428090415790958	0.45777823712613375
348.3750219498488	0.9428090415790946	0.4578029401954593
348.42492223618495	0.9428090415790943	0.4578443885812986
348.4748267188937	0.9428090415790934	0.457908121466451
348.52472839631486	0.942809041579094	0.4579971607381737
348.57463407860115	0.9428090415790931	0.45811327444245403
348.62453806185863	0.9428090415790923	0.4582548132728242
348.67443807436456	0.9428090415790907	0.45841920079116816
348.7243408846026	0.9428090415790904	0.4586012335439897
348.7742411605338	0.9428090415790911	0.45879605322337996
348.82413976375426	0.9428090415790911	0.45899803611068707
348.87404235927585	0.942809041579092	0.459202685621319
348.92394531871673	0.9428090415790931	0.45940587343588785
348.9738458252418	0.9428090415790934	0.4596044483071438
349.0237426385402	0.9428090415790926	0.45979726113415365
349.0736429265525	0.9428090415790943	0.45998316903479464
349.1235418028742	0.942809041579094	0.4601634209582468
349.1734390849494	0.9428090415790923	0.46033736360242794
349.2233355115562	0.9428090415790926	0.4605058596020638
349.27323263466644	0.942809041579092	0.4606681446457131
349.3231301505085	0.9428090415790931	0.4608235109829461
349.37302707284186	0.9428090415790931	0.4609708230958444
349.4229261185858	0.9428090415790934	0.46110838588365277
349.47282722338934	0.9428090415790946	0.46123570481216647
349.5227286191771	0.9428090415790943	0.46135150154834054
349.57262899570827	0.942809041579097	0.4614567366168289
349.62252952324485	0.9428090415790982	0.461551509295893
349.6724336709284	0.9428090415790976	0.46163833788863384
349.72233820938885	0.9428090415790985	0.46171920934763316
349.7722416533165	0.9428090415790982	0.46179685023597483
349.82214280771234	0.9428090415790973	0.4618726967272301
349.8720432720638	0.9428090415790958	0.46194798180897456
349.9219434458343	0.9428090415790962	0.4620227519722078
349.97184433230115	0.9428090415790962	0.4620948884279293
350.0217502535745	0.942809041579097	0.4621619446248316
350.0716520241492	0.9428090415790976	0.4622191554967077
350.12155536322683	0.9428090415790982	0.4622634746380168
350.17145433596335	0.9428090415790985	0.4622906207655813
350.22135525687344	0.9428090415790985	0.4622978956585132
350.2712542613952	0.9428090415790988	0.46228476793592055
350.32115710821506	0.942809041579097	0.46225167001634276
350.3710546628333	0.9428090415790958	0.46220226597856695
350.4209539727878	0.9428090415790958	0.46214062057647587
350.47085100331805	0.9428090415790943	0.46207433705598416
350.52075129694356	0.9428090415790958	0.46200936801221737
350.5706515921004	0.9428090415790962	0.46195401280935317
350.62055362995295	0.9428090415790973	0.4619132712507112
350.67045197414683	0.942809041579097	0.4618919822138431
350.7203506449118	0.9428090415790985	0.4618923918588418
350.77025123992445	0.9428090415790993	0.46191458684802594
350.820148653402	0.9428090415790996	0.4619570470446243
350.8700462081969	0.9428090415791005	0.4620160363824005
350.9199453690397	0.9428090415791005	0.4620877707083267
350.9698423216718	0.9428090415791005	0.46216659069018295
351.0197394891155	0.9428090415791	0.4622488022699516
351.06964580588357	0.9428090415791012	0.46232991585234334
351.1195444957504	0.9428090415791023	0.4624074965546842
351.16944537514314	0.9428090415791032	0.46247985181460405
351.2193480913278	0.9428090415791028	0.4625455278815117
351.26924889855957	0.9428090415791028	0.4626040322558344
351.3191480844654	0.9428090415791028	0.46265481800091973
351.3690476769326	0.9428090415791032	0.46269799480828266
351.41894701976946	0.9428090415791042	0.4627322845121325
351.4688474640193	0.9428090415791051	0.4627573734353095
351.5187451604689	0.9428090415791062	0.46277180375418786
351.5686467408281	0.9428090415791068	0.4627752988932074
351.6185454331151	0.9428090415791065	0.4627677021021343
351.66844767613225	0.9428090415791065	0.4627499181922683
351.7183465562064	0.9428090415791068	0.4627242250194938
351.7682493586889	0.9428090415791082	0.46269351024600286
351.8181525602167	0.9428090415791082	0.46266267277083156
351.868051946382	0.9428090415791065	0.46263581835688633
351.9179536175865	0.9428090415791082	0.462618916262647
351.96785418667787	0.9428090415791082	0.46261563121371696
352.0177558412093	0.9428090415791082	0.4626297703273568
352.06765684392184	0.9428090415791094	0.4626626148432755
352.1175580136518	0.9428090415791088	0.46271371499009945
352.1674601181839	0.9428090415791094	0.4627808408087998
352.21735856061457	0.9428090415791085	0.46285975994273926
352.26726053282584	0.9428090415791085	0.46294627198552674
352.31716236029314	0.94280904157911	0.46303422625168067
352.36706484277215	0.9428090415791104	0.4631186408046012
352.41696383304975	0.94280904157911	0.4631955596237312
352.4668691573349	0.9428090415791082	0.46326300413469707
352.51677189015874	0.9428090415791082	0.46332060107581496
352.5666731540238	0.9428090415791088	0.46336977307251775
352.6165766729787	0.9428090415791108	0.46341402728510106
352.6664778156572	0.9428090415791108	0.46345686062290925
352.71638161367866	0.9428090415791108	0.46350409931454967
352.76628122009066	0.94280904157911	0.46355869324061005
352.816177228027	0.9428090415791085	0.46362469465659434
352.8660820152847	0.9428090415791062	0.46370279558740346
352.915981540199	0.9428090415791065	0.46379334742032063
352.9658832504425	0.9428090415791068	0.463894608003162
353.0157880092657	0.9428090415791074	0.46400329866254575
353.0656892895442	0.9428090415791068	0.46411648754367585
353.11559527975373	0.9428090415791055	0.46422924375139374
353.16549429688365	0.9428090415791065	0.46433876348502473
353.2153961054554	0.9428090415791068	0.46444108756913305
353.26529814301324	0.9428090415791062	0.46453446167188606
353.31520031093936	0.9428090415791055	0.46461680572577313
353.36510167055803	0.9428090415791042	0.4646875835714916
353.4150026880558	0.9428090415791035	0.46474609261218547
353.46490532114046	0.9428090415791023	0.4647918789483847
353.51480493499815	0.942809041579102	0.4648242360060434
353.56470567945445	0.9428090415791008	0.4648422293204654
353.61460491478834	0.942809041579102	0.4648451263301395
353.66450423351824	0.9428090415791023	0.46483141327463917
353.71440310528453	0.9428090415791015	0.4648010947244452
353.7643014499818	0.9428090415791008	0.4647537911734686
353.81420528706894	0.942809041579102	0.46469110689038334
353.8641022192092	0.9428090415791012	0.4646156729858559
353.9140054528975	0.9428090415791012	0.4645315737106739
353.9639035540222	0.9428090415791015	0.4644447484854118
354.0138050220426	0.9428090415791015	0.464361613006264
354.0637024631697	0.9428090415791015	0.4642891756913659
354.1136001940639	0.942809041579102	0.4642334418961767
354.16349550684953	0.942809041579102	0.4642005716926937
354.21339299395254	0.9428090415791023	0.4641931826629402
354.26329064940825	0.9428090415791032	0.4642134052560701
354.3131879710223	0.9428090415791035	0.46425923150015136
354.36308716900527	0.9428090415791042	0.46432791510723476
354.41298489902215	0.9428090415791032	0.4644140498647968
354.4628843917353	0.9428090415791023	0.4645118670645371
354.51278645240245	0.9428090415791028	0.4646152682691512
354.5626843194372	0.9428090415791015	0.46471825398610306
354.6125817544378	0.942809041579102	0.4648173611923548
354.6624791108215	0.9428090415791028	0.46490943695951004
354.7123800591833	0.9428090415791035	0.46499420501743643
354.7622769297653	0.9428090415791032	0.4650726048805408
354.81217903743334	0.9428090415791028	0.46514716259036604
354.8620778021675	0.9428090415791028	0.4652209850559315
354.91197720045216	0.942809041579102	0.46529658475948715
354.96187278285163	0.9428090415791038	0.4653772802283624
355.01177142437587	0.9428090415791046	0.4654644457828023
355.0616723379865	0.9428090415791035	0.4655598985508637
355.11156920815887	0.9428090415791035	0.46566286169204174
355.1614702738266	0.9428090415791051	0.465772660681064
355.21136798435816	0.9428090415791074	0.4658875414832912
355.26126612677916	0.9428090415791074	0.46600577372482016
355.31116168685236	0.9428090415791068	0.4661260124743308
355.36106123456415	0.9428090415791055	0.46624739704053897
355.4109586704378	0.9428090415791051	0.4663700347748816
355.4608576463128	0.9428090415791028	0.4664933211449633
355.51075486427084	0.9428090415791015	0.46661869400381906
355.5606516914313	0.9428090415791015	0.4667458670267242
355.61055005320287	0.942809041579102	0.4668758368011463
355.66044701789633	0.942809041579102	0.4670070829750213
355.71034419075386	0.9428090415791023	0.46713863812589784
355.7602412862056	0.942809041579102	0.4672679940855541
355.8101401107402	0.9428090415791015	0.46739252907543716
355.86003748520085	0.9428090415791035	0.467510119222247
355.9099363860128	0.9428090415791032	0.46761852724757497
355.9598347281983	0.9428090415791032	0.4677172060351808
356.00973296318233	0.9428090415791032	0.4678064876965278
356.0596332690425	0.9428090415791035	0.46788866840473
356.1095310216843	0.9428090415791035	0.46796810039343384
356.15943057188247	0.9428090415791032	0.4680496172867379
356.20932712132617	0.9428090415791035	0.4681392263575992
356.2592260991744	0.9428090415791032	0.46824211338114613
356.3091222883988	0.9428090415791028	0.46836352321609065
356.3590231198793	0.9428090415791012	0.4685060506647786
356.4089236363404	0.9428090415791005	0.46867127155645133
356.4588256567322	0.9428090415791008	0.4688570173482328
356.5087265467892	0.9428090415791012	0.46906026857518673
356.5586264149998	0.9428090415791015	0.46927496782108785
356.60852787792084	0.9428090415791008	0.46949453869387786
356.6584272323629	0.9428090415791005	0.46971180227197146
356.7083288989127	0.9428090415791012	0.46991953355046867
356.75822863381285	0.9428090415791012	0.47011230473473026
356.8081290729678	0.942809041579102	0.470285092976595
356.8580258074549	0.9428090415791023	0.47043599588680635
356.90792319272146	0.9428090415791023	0.4705636987450529
356.9578229915947	0.9428090415791023	0.47066936896033634
357.0077188898178	0.9428090415791015	0.47075447148515276
357.05761629840765	0.9428090415791005	0.47082190771437915
357.10751105877733	0.9428090415791008	0.47087417725906117
357.1574086573799	0.9428090415790993	0.4709137227639368
357.2073041369599	0.9428090415790996	0.4709424477421749
357.2572030476073	0.9428090415791005	0.4709616001237029
357.30710031732076	0.9428090415791015	0.47097249117024137
357.35699803107207	0.942809041579102	0.47097562532822296
357.4068888514709	0.942809041579102	0.4709727286686903
357.4567864270451	0.9428090415790996	0.47096511015657294
357.506683832245	0.9428090415791008	0.47095502232326
357.556577479281	0.9428090415791	0.470945577542036
357.60647526657135	0.9428090415790996	0.47093927861026164
357.6563693693066	0.9428090415791008	0.47093974299419034
357.7062655002848	0.9428090415791032	0.4709489978785004
357.7561595710124	0.9428090415791028	0.4709693201938081
357.80605451240564	0.9428090415791042	0.47100014965878434
357.85594655806716	0.9428090415791046	0.4710413500571003
357.9058411945503	0.9428090415791042	0.4710899146971179
357.9557275864119	0.9428090415791051	0.47114312037069545
358.0056191539659	0.9428090415791046	0.47119613240770225
358.05551227406613	0.9428090415791051	0.4712461643900433
358.10540535330256	0.9428090415791068	0.47129040502538444
358.1553016348849	0.9428090415791077	0.4713273194787633
358.2051959074532	0.9428090415791074	0.4713571594224802
358.2550905877804	0.9428090415791074	0.47138176579045266
358.30498567524415	0.9428090415791082	0.4714058175726781
358.3548853031725	0.9428090415791097	0.4714339513442874
358.4047876347552	0.9428090415791097	0.47147122524703844
358.45468496921563	0.9428090415791097	0.4715221879756034
358.5045855210773	0.94280904157911	0.471591168596841
358.5544809809508	0.9428090415791097	0.4716800668958272
358.6043796616991	0.9428090415791085	0.47178890585811156
358.65427407903763	0.94280904157911	0.47191555331284657
358.7041711702196	0.9428090415791097	0.47205602956794734
358.75406472038145	0.9428090415791117	0.4722055081770375
358.80396045139076	0.9428090415791112	0.4723571602804008
358.85385458692036	0.9428090415791097	0.47250561165340205
358.9037484195347	0.9428090415791097	0.47264517443754994
358.95364418405995	0.9428090415791094	0.4727716715477231
359.00354258327195	0.94280904157911	0.4728828985549989
359.05344199000797	0.942809041579112	0.47297710281478206
359.1033397880709	0.942809041579112	0.47305493713347246
359.15323783975697	0.9428090415791108	0.47311678275142344
359.2031364549569	0.9428090415791117	0.4731654752449832
359.2530347563824	0.942809041579112	0.47320208879581094
359.302932942774	0.9428090415791127	0.4732285358906527
359.3528297831459	0.942809041579113	0.4732462601793488
359.40272858189184	0.9428090415791135	0.47325671911805484
359.45262688704094	0.9428090415791135	0.4732614907374565
359.50252686853963	0.9428090415791139	0.4732612949155901
359.5524265889787	0.942809041579115	0.47325828901264294
359.6023251856958	0.9428090415791147	0.47325401624709934
359.65222405829275	0.9428090415791127	0.47325223593968035
359.7021215942946	0.9428090415791135	0.473255519408358
359.7520198765489	0.942809041579112	0.47326829054022684
359.80191616851215	0.9428090415791117	0.4732936910635605
359.85181476312874	0.9428090415791117	0.47333464320619684
359.9017095472404	0.9428090415791112	0.47339290389506655
359.95160816130806	0.9428090415791104	0.47346773267676356
360.0015028316156	0.9428090415791117	0.4735577990824503
360.05140205905917	0.9428090415791139	0.4736588618270542
360.10129961234566	0.9428090415791163	0.473765710949004
360.15119809011026	0.9428090415791166	0.47387209533026
360.2010976530574	0.9428090415791154	0.4739718884165638
360.2509935479387	0.9428090415791163	0.4740589490013398
360.3008896028061	0.9428090415791177	0.4741289517579565
360.3507842790148	0.9428090415791189	0.4741794243080875
360.4006809094679	0.9428090415791193	0.47420943489988127
360.45057698199133	0.9428090415791216	0.4742213856684018
360.50047190265803	0.9428090415791209	0.4742181230270616
360.5503696750176	0.9428090415791213	0.47420464214167946
360.60026309910467	0.9428090415791209	0.47418518351564315
360.6501593122984	0.9428090415791216	0.47416522287803337
360.70005279500873	0.9428090415791204	0.4741479584146495
360.74994826386137	0.9428090415791204	0.4741357486171659
360.7998455261516	0.94280904157912	0.47412963686139004
360.849746230389	0.9428090415791197	0.47412830164397274
360.8996430615869	0.94280904157912	0.4741301441341484
360.9495423215861	0.94280904157912	0.4741317326150892
360.99943967241273	0.9428090415791189	0.47413043031458024
361.0493384350728	0.9428090415791197	0.4741231114826067
361.09923783063965	0.9428090415791193	0.4741082094448469
361.1491344054934	0.94280904157912	0.47408468406619086
361.199031653978	0.94280904157912	0.47405266913561744
361.24892801477824	0.9428090415791213	0.4740133744399693
361.29882681186353	0.9428090415791216	0.4739685448801421
361.3487236759683	0.9428090415791219	0.4739207837607499
361.39862294076954	0.9428090415791219	0.4738711562414898
361.44852047304556	0.9428090415791209	0.47382171837719195
361.49841383763874	0.94280904157912	0.47377296076440084
361.54831353893616	0.9428090415791197	0.4737265200484227
361.5982124316255	0.94280904157912	0.47368256490779226
361.6481073931345	0.9428090415791209	0.47364181934520444
361.69800655864714	0.9428090415791204	0.47360615504940884
361.7479030982976	0.9428090415791204	0.47357707886814243
361.79780033522843	0.9428090415791204	0.4735585693448181
361.84769736926546	0.9428090415791204	0.47355364000792183
361.89759229634336	0.94280904157912	0.47356734868400335
361.94748965718134	0.94280904157912	0.4736029348884587
361.9973877607228	0.9428090415791204	0.4736646613908626
362.04728502272064	0.9428090415791204	0.47375428870736375
362.09718562046186	0.9428090415791209	0.4738719237467288
362.14708406340753	0.9428090415791213	0.474016051643799
362.19698471226985	0.9428090415791219	0.4741821186901118
362.24688375111947	0.9428090415791219	0.47436513387294615
362.2967833041085	0.9428090415791228	0.47455704292351425
362.3466833170709	0.9428090415791236	0.4747510849973324
362.39658378081555	0.9428090415791228	0.474938876141537
362.4464776226584	0.9428090415791228	0.4751150164805262
362.49637628088396	0.9428090415791236	0.4752740590496816
362.54627664326784	0.9428090415791246	0.47541397975777644
362.5961751650561	0.9428090415791239	0.4755341384781673
362.6460756866564	0.9428090415791243	0.47563635836525414
362.69597412268615	0.9428090415791246	0.475724380074535
362.7458716881077	0.9428090415791252	0.47580220536847484
362.79576726154636	0.9428090415791252	0.475874680706179
362.84566123364584	0.9428090415791233	0.47594584231236703
362.8955583370467	0.9428090415791219	0.4760194875586488
362.94545691557676	0.9428090415791213	0.476097882007221
362.9953533891082	0.9428090415791209	0.47618167447038484
363.0452495265909	0.9428090415791209	0.4762706699103772
363.09514606583707	0.9428090415791209	0.4763637811840867
363.1450442840512	0.94280904157912	0.4764603588559772
363.19494398180643	0.9428090415791193	0.47655822191287234
363.24483500673523	0.9428090415791197	0.4766571638901223
363.2947290134302	0.942809041579118	0.47675638363865885
363.3446226829863	0.9428090415791174	0.47685624133283183
363.3945155759618	0.9428090415791177	0.47695776975104603
363.44441128981396	0.9428090415791193	0.4770608949836725
363.49430104404195	0.94280904157912	0.4771669584315618
363.5441950717358	0.9428090415791197	0.4772749470675321
363.594085570002	0.9428090415791193	0.4773846440077377
363.64398072168484	0.9428090415791189	0.4774937447562564
363.69387066350396	0.9428090415791186	0.47760043861266827
363.74376433264797	0.9428090415791193	0.4777022269110706
363.793656351024	0.9428090415791197	0.47779758327376276
363.84355181364776	0.9428090415791204	0.4778852217304319
363.8934500164737	0.94280904157912	0.47796556947866675
363.943347796247	0.9428090415791197	0.47804010746500136
363.9932469491835	0.9428090415791204	0.4781113280992358
364.0431456638975	0.9428090415791204	0.47818247029028194
364.09304114742355	0.9428090415791204	0.4782583525601129
364.1429391547356	0.9428090415791219	0.4783426673913931
364.1928378305365	0.9428090415791224	0.47843854801809255
364.24273805226517	0.9428090415791224	0.4785482055470672
364.29263516713434	0.9428090415791219	0.4786714326113441
364.34253434726145	0.9428090415791228	0.47880601979666393
364.39242991163434	0.9428090415791233	0.4789481844174941
364.4423287417526	0.9428090415791233	0.47909192569721304
364.49222511012596	0.9428090415791219	0.479231473863862
364.54212298175327	0.9428090415791213	0.47935959622465146
364.5920183680572	0.9428090415791209	0.4794713047603075
364.6419151966781	0.9428090415791204	0.47956179735114773
364.6918101915955	0.9428090415791216	0.47962942989910684
364.7417075408112	0.9428090415791209	0.47967352318526485
364.79160307958153	0.94280904157912	0.4796965404598729
364.84149437817433	0.9428090415791193	0.479701875847287
364.89138900862037	0.9428090415791197	0.4796944027116732
364.9412821620514	0.9428090415791189	0.4796792195171193
364.9911758424681	0.9428090415791177	0.47966212370708616
365.04106842905765	0.9428090415791174	0.4796482702770883
365.09096141573434	0.9428090415791163	0.47964111179231006
365.14085520855247	0.9428090415791157	0.47964367558598753
365.19074889055713	0.9428090415791157	0.47965747825893223
365.24064312671527	0.9428090415791163	0.47968348635627933
365.2905379055565	0.9428090415791166	0.4797231263281605
365.3404320918235	0.9428090415791177	0.47977616726455335
365.39032851190706	0.9428090415791174	0.47984404573888895
365.4402285470667	0.942809041579117	0.479926599451618
365.4901268940596	0.942809041579117	0.48002548642247306
365.5400270233482	0.9428090415791174	0.4801405660129518
365.58992798029533	0.9428090415791163	0.48027248289267493
365.63982779809425	0.9428090415791157	0.48042014283424844
365.68972791722837	0.9428090415791147	0.4805819905807886
365.7396235240814	0.9428090415791157	0.48075479045258407
365.7895222803561	0.942809041579115	0.48093440414474037
365.83941854023504	0.9428090415791147	0.4811165418817489
365.8893178709696	0.9428090415791147	0.4812955163087932
365.9392152346015	0.9428090415791135	0.481467201180154
365.98911535876147	0.9428090415791147	0.4816268478356439
366.03901435249867	0.9428090415791135	0.481773077134887
366.0889141340004	0.9428090415791127	0.4819040935720655
366.1388117118043	0.9428090415791139	0.48202182231546903
366.1887105221023	0.9428090415791147	0.48212864096661334
366.2386088510357	0.9428090415791144	0.48222900589724566
366.28850378834375	0.9428090415791139	0.482327097944985
366.33840032539814	0.9428090415791135	0.48242741450569643
366.38829733908017	0.9428090415791144	0.48253293500650596
366.438195827175	0.9428090415791154	0.4826458034418536
366.4880918058692	0.9428090415791157	0.4827657685943825
366.5379899362646	0.9428090415791154	0.48289096144483323
366.58788555962207	0.9428090415791139	0.48301751133102855
366.637779359489	0.9428090415791147	0.48314100868454385
366.6876772382533	0.942809041579115	0.4832553300444677
366.7375713848957	0.9428090415791144	0.4833569774950276
366.7874688208712	0.9428090415791139	0.48344100025849773
366.8373630611083	0.9428090415791154	0.48350519620517507
366.88725933580236	0.9428090415791163	0.48354794576324184
366.9371555751863	0.942809041579117	0.4835709874805773
366.9870529970161	0.9428090415791163	0.4835758663413602
367.03695092162235	0.9428090415791166	0.4835667969681968
367.08684710010505	0.9428090415791174	0.4835470416760143
367.13674533930026	0.9428090415791166	0.48352106421857216
367.1866405890637	0.9428090415791157	0.48349246744088026
367.23653534809904	0.9428090415791174	0.4834634506356698
367.2864298173464	0.9428090415791177	0.48343655625643517
367.33632549993064	0.942809041579117	0.4834134044998868
367.38622179661985	0.9428090415791166	0.48339527430234897
367.4361173485929	0.9428090415791174	0.48338167732503273
367.48601052505654	0.9428090415791157	0.48337460702119883
367.5359035741738	0.9428090415791163	0.4833747764879999
367.58579943108583	0.9428090415791166	0.4833838595303331
367.635692325339	0.9428090415791177	0.4834026982711941
367.6855844220669	0.942809041579117	0.4834328581746588
367.7354781704847	0.9428090415791189	0.4834752163243135
367.7853728206336	0.9428090415791193	0.4835288889953184
367.8352671906465	0.9428090415791193	0.48359241646895285
367.88515962174466	0.9428090415791177	0.4836624873436523
367.9350537230575	0.9428090415791189	0.48373435994253006
367.9849463300507	0.9428090415791186	0.48380258046453695
368.0348406541867	0.9428090415791189	0.4838622907543443
368.0847345741111	0.9428090415791189	0.48390780623554686
368.1346309464674	0.9428090415791193	0.483933323507677
368.18452413101056	0.9428090415791186	0.4839364587234546
368.23441775133006	0.942809041579118	0.4839163125217117
368.2843109792573	0.9428090415791177	0.4838751243289837
368.3342052176371	0.9428090415791174	0.48381493353219285
368.38409798541187	0.9428090415791177	0.4837416920535286
368.43399018310333	0.9428090415791177	0.48366135228006085
368.48388493530985	0.9428090415791189	0.483580892585463
368.533778255116	0.9428090415791186	0.48350650225526237
368.5836717199525	0.9428090415791186	0.48344280071858836
368.6335644189386	0.9428090415791177	0.4833939686786895
368.6834580894016	0.942809041579118	0.48336107943135465
368.7333513979894	0.9428090415791193	0.48334446438449924
368.78324336439454	0.9428090415791193	0.48334179350756706
368.833136170847	0.9428090415791193	0.48335084755897456
368.88302898512586	0.94280904157912	0.48336795602636734
368.9329222559918	0.9428090415791189	0.483390656385884
368.982814328128	0.9428090415791193	0.48341663312108135
369.0327106124733	0.94280904157912	0.48344428422808106
369.0826033790018	0.94280904157912	0.4834733853587484
369.1324967966878	0.9428090415791209	0.48350468942136937
369.18239148152776	0.9428090415791219	0.4835401603059017
369.23228671821323	0.9428090415791236	0.4835809123890405
369.2821812787357	0.9428090415791228	0.48362861368806437
369.33207458138435	0.9428090415791219	0.4836837197108594
369.3819687575664	0.9428090415791219	0.4837466898754269
369.4318581121878	0.9428090415791219	0.4838167555228385
369.48174932738533	0.9428090415791213	0.48389318012831584
369.5316376313393	0.9428090415791219	0.4839760555665934
369.58152476063105	0.9428090415791228	0.48406505272295824
369.6314176743456	0.9428090415791209	0.4841585739812502
369.6813001105138	0.9428090415791204	0.4842588259427385
369.7311920476977	0.9428090415791197	0.484365023865152
369.78108214729014	0.9428090415791197	0.48447879047763553
369.83097366682307	0.9428090415791197	0.4846017763715265
369.88086406816757	0.9428090415791193	0.4847355690215276
369.93075750699086	0.9428090415791209	0.4848793865212715
369.98064673792044	0.9428090415791209	0.48503287350156554
370.0305370903771	0.94280904157912	0.4851926063959223
370.080428560102	0.9428090415791189	0.48535499756816264
370.1303172397812	0.94280904157912	0.485513704566695
370.18020757130154	0.9428090415791213	0.4856630841022539
370.23009674828296	0.9428090415791219	0.4857970334103097
370.27999335253844	0.9428090415791224	0.4859096858926475
370.3298856700312	0.9428090415791236	0.4859971236521611
370.37977911006857	0.9428090415791236	0.4860564218265505
370.42967376241376	0.9428090415791236	0.4860886012993989
370.47956760431356	0.9428090415791216	0.4860952939033389
370.52946266825086	0.94280904157912	0.48608212661358974
370.57935646675196	0.9428090415791193	0.48605438412386487
370.6292516900407	0.9428090415791193	0.48601962972102913
370.6791470607596	0.9428090415791189	0.4859842565151067
370.72904149665857	0.9428090415791186	0.4859552061629579
370.7789354571444	0.9428090415791177	0.48593732520353905
370.82883075708935	0.9428090415791186	0.485933038446631
370.8787243745313	0.942809041579118	0.48594461665716043
370.92861830194	0.9428090415791193	0.48597108988110305
370.9785128710754	0.9428090415791197	0.48601025290767913
371.02839391145636	0.9428090415791197	0.48606276989605823
371.07828777176326	0.9428090415791189	0.48612469699007277
371.1281765208932	0.9428090415791189	0.48619400742774865
371.17806817797947	0.942809041579118	0.4862686551627791
371.2279582506976	0.942809041579118	0.4863479048348952
371.2778518298186	0.94280904157912	0.4864308469917254
371.3277410315271	0.9428090415791197	0.48651758481691426
371.3776344001678	0.9428090415791189	0.4866068968003183
371.42752264433153	0.9428090415791193	0.48669921981931474
371.4774123211303	0.9428090415791216	0.4867928934396743
371.52730528490906	0.9428090415791209	0.4868865863839723
371.57719742904277	0.9428090415791219	0.4869777930833233
371.6270901550161	0.9428090415791219	0.4870648034037768
371.676982601483	0.9428090415791204	0.4871459695812323
371.72687881941704	0.9428090415791224	0.48722004491244875
371.77677234524555	0.9428090415791209	0.48728708614425575
371.8266656576076	0.9428090415791213	0.48734769189545474
371.8765571580164	0.9428090415791216	0.4874047328950455
371.9264492752225	0.9428090415791213	0.4874618655838357
371.97634258520725	0.94280904157912	0.4875224628834962
372.02623721177275	0.9428090415791213	0.4875904485067239
372.07613316385505	0.9428090415791216	0.4876690512478072
372.1260281745714	0.9428090415791228	0.4877606116300207
372.17592263029513	0.9428090415791228	0.487865108328764
372.225816803555	0.9428090415791204	0.48798138552138653
372.27571255489687	0.9428090415791197	0.488105736495974
372.32560731449547	0.9428090415791213	0.4882341232910087
372.3755026287446	0.94280904157912	0.48836096923982003
372.42539735075866	0.9428090415791197	0.4884813437509856
372.4752902302712	0.9428090415791216	0.48859092306574875
372.52518651478476	0.9428090415791216	0.48868731892736716
372.57508079134607	0.9428090415791219	0.4887693649583128
372.62497170137266	0.9428090415791224	0.4888387165812315
372.6748640765098	0.9428090415791228	0.48889818799591855
372.72475583859773	0.9428090415791228	0.4889530157987447
372.77464656072254	0.9428090415791239	0.4890084949311252
372.8245429541952	0.9428090415791246	0.48906906013284246
372.8744320825992	0.9428090415791239	0.4891411609320867
372.924327076755	0.9428090415791239	0.4892289434851453
372.97422139975185	0.9428090415791243	0.48933508166337436
373.0241165800633	0.9428090415791246	0.4894605565735134
373.074009042951	0.9428090415791246	0.48960531829332854
373.12389954156293	0.9428090415791252	0.48976747685489685
373.17379527900846	0.9428090415791246	0.48994412453278596
373.2236890681102	0.9428090415791239	0.4901331856909539
373.2735885406904	0.9428090415791233	0.49033160342604226
373.3234868566441	0.9428090415791239	0.49053669227191893
373.3733777942011	0.9428090415791228	0.49074611344421115
373.4232730157316	0.9428090415791213	0.49095724423434817
373.47316927444496	0.9428090415791224	0.491168532597989
373.52306493407696	0.9428090415791213	0.49137735661437815
373.57295924755545	0.9428090415791209	0.491581737019558
373.6228548595498	0.9428090415791216	0.4917773138015676
373.67274776032446	0.9428090415791213	0.4919617207095118
373.7226411716594	0.9428090415791236	0.4921298613318493
373.7725360881135	0.9428090415791246	0.4922785043545133
373.8224280334332	0.9428090415791252	0.4924034893977152
373.8723256647129	0.9428090415791239	0.49250388951396856
373.92222246867027	0.9428090415791239	0.4925779047529812
373.9721202918063	0.9428090415791239	0.4926268040166347
374.0220120184604	0.9428090415791243	0.4926546645648641
374.07191195641445	0.9428090415791263	0.4926652925899984
374.12181107418695	0.9428090415791269	0.4926652345839058
374.17171368770715	0.9428090415791275	0.49265960639451195
374.22161206988807	0.9428090415791269	0.4926540642558216
374.2715115054592	0.9428090415791278	0.4926541809374392
374.32140969551773	0.9428090415791278	0.4926626905460751
374.3713099866643	0.9428090415791286	0.49268069549302534
374.4212083569733	0.9428090415791293	0.4927076404753752
374.47110553335466	0.9428090415791313	0.49274014349289824
374.52099921622755	0.9428090415791308	0.4927760678226849
374.5708997485258	0.9428090415791305	0.4928088692180758
374.6207956700702	0.9428090415791313	0.4928367271833142
374.67069345104545	0.9428090415791316	0.49285618692151606
374.72059262684184	0.9428090415791321	0.4928646167301489
374.7704946374583	0.9428090415791316	0.49285925456570084
374.8203887771837	0.9428090415791316	0.49284414550358807
374.87028657331166	0.9428090415791328	0.4928229671728872
374.920185779024	0.9428090415791321	0.49279891347761157
374.9700837625519	0.9428090415791321	0.4927749382703751
375.0199795357564	0.9428090415791335	0.492754741418071
375.0698763900222	0.9428090415791331	0.4927426209064658
375.119773058759	0.9428090415791331	0.49274086076633483
375.169668231344	0.9428090415791325	0.49275008810833043
375.2195644839775	0.9428090415791351	0.49277076741129144
375.26946189385677	0.9428090415791361	0.49280161567457476
375.31936151666247	0.942809041579137	0.49284134959165
375.3692562568065	0.942809041579137	0.4928888648023771
375.41915219242	0.9428090415791367	0.4929426778621983
375.46904685754464	0.9428090415791358	0.4930024959203401
375.5189424557769	0.9428090415791361	0.4930673739301773
375.5688413234919	0.9428090415791358	0.4931373790966331
375.61873838949265	0.9428090415791351	0.49321128316015
375.66863490972156	0.9428090415791344	0.493288106436773
375.7185311817942	0.9428090415791351	0.4933664356146658
375.7684285560009	0.9428090415791344	0.4934437948375157
375.8183240505353	0.9428090415791328	0.49351698318750586
375.86821988372554	0.9428090415791335	0.4935813105851311
375.9181156650839	0.9428090415791316	0.4936336275370524
375.9680116850978	0.9428090415791313	0.49367003228183554
376.0179087245318	0.9428090415791316	0.4936887938992882
376.06780404165454	0.9428090415791331	0.4936884761940604
376.11770111119097	0.9428090415791331	0.4936703355307551
376.16759646841035	0.9428090415791325	0.49363712680165495
376.21749214349404	0.9428090415791313	0.49359415635270326
376.2673873585556	0.9428090415791305	0.49354750019117916
376.3172826203703	0.9428090415791316	0.4935041815462964
376.367177890502	0.9428090415791313	0.4934716439174215
376.4170728587009	0.9428090415791316	0.49345506194256
376.46696589115237	0.9428090415791321	0.4934597782591242
376.51685987354057	0.9428090415791321	0.49348815102962373
376.5667535561139	0.9428090415791335	0.4935408028957034
376.616645244961	0.9428090415791339	0.49361528431834617
376.6665404933704	0.9428090415791344	0.49370823398764513
376.7164348656764	0.9428090415791348	0.4938146779904236
376.7663335894258	0.9428090415791348	0.49392934149399054
376.8162316651938	0.9428090415791339	0.4940461906552874
376.8661270914247	0.9428090415791328	0.4941614249583388
376.91602378980525	0.9428090415791335	0.49427237139113445
376.9659196378981	0.9428090415791328	0.494376663923345
377.01581356896327	0.9428090415791344	0.4944733082917388
377.06570425207826	0.9428090415791351	0.49456309225508316
377.1156000971712	0.9428090415791355	0.4946460851973398
377.165492136685	0.9428090415791351	0.49472410893449936
377.2153866898535	0.9428090415791355	0.4947975290478885
377.26527992891386	0.9428090415791348	0.49486775680712225
377.31517331111587	0.9428090415791348	0.49493267446927436
377.3650661911034	0.9428090415791351	0.4949929070366749
377.4149600665523	0.9428090415791339	0.4950464002657656
377.46485396560854	0.9428090415791339	0.4950931985687494
377.51474700288725	0.9428090415791325	0.4951324046100277
377.5646406875443	0.9428090415791313	0.49516516630564367
377.61453029428804	0.9428090415791313	0.4951919440406673
377.6644205779331	0.9428090415791308	0.49521385848991395
377.71430670096817	0.9428090415791301	0.495233294608371
377.7641880970322	0.9428090415791289	0.49525292193321657
377.8140739064915	0.9428090415791305	0.49527319037221157
377.8639664833726	0.9428090415791305	0.49529396422892585
377.9138502919454	0.9428090415791289	0.49531513347449435
377.9637448233509	0.9428090415791289	0.49533436265583286
378.01363486606976	0.9428090415791298	0.4953494710721601
378.0635277166959	0.9428090415791293	0.4953560589985524
378.11341988270743	0.9428090415791293	0.49535129102611075
378.1633118988958	0.9428090415791305	0.49533195346376513
378.21320545860635	0.9428090415791305	0.4952963542009894
378.26309710741833	0.9428090415791286	0.4952449987413309
378.3129887410276	0.9428090415791281	0.4951802326584599
378.3628800510894	0.9428090415791281	0.4951062135493567
378.4127643668183	0.9428090415791269	0.4950299157296357
378.4626594618663	0.9428090415791263	0.4949566241891717
378.51254754438185	0.9428090415791259	0.4948941354718256
378.56244139886365	0.9428090415791246	0.49484929150989904
378.6123311439214	0.9428090415791269	0.49482792011752946
378.6622238896732	0.9428090415791278	0.4948327293739647
378.7121157281823	0.9428090415791275	0.4948663722305642
378.7620092462274	0.9428090415791266	0.49492724013417755
378.8119004445851	0.9428090415791263	0.49501349165261854
378.8617916303875	0.9428090415791259	0.49512043967342506
378.91168562338646	0.9428090415791246	0.49524373928659027
378.96157742820054	0.9428090415791239	0.4953781306479514
379.011471400203	0.9428090415791228	0.495518532135213
379.0613638892966	0.9428090415791228	0.49566124474172485
379.1112576053332	0.9428090415791213	0.4958033323232948
379.1611500111294	0.9428090415791216	0.495943535150562
379.21104280464584	0.94280904157912	0.4960804050100179
379.2609367643923	0.9428090415791204	0.4962128531025406
379.3108308256585	0.9428090415791216	0.4963407274240643
379.36072622956794	0.9428090415791213	0.49646279735788834
379.410621687136	0.9428090415791228	0.49658016854949066
379.4605188009128	0.9428090415791219	0.496690695523029
379.5104144960901	0.9428090415791219	0.4967946591822235
379.56030969763276	0.9428090415791224	0.4968904567370106
379.61020677135764	0.9428090415791236	0.4969788514053785
379.66010552862525	0.9428090415791236	0.49706012131543353
379.7100033117724	0.9428090415791224	0.4971362405474854
379.7598985631482	0.9428090415791228	0.4972099979302515
379.80979511600304	0.9428090415791228	0.4972852364268355
379.8596879489466	0.9428090415791219	0.4973660817245289
379.9095852808191	0.9428090415791204	0.49745628291824934
379.9594809302603	0.94280904157912	0.49755967892532293
380.00938138861113	0.9428090415791204	0.4976775687192183
380.0592796426158	0.9428090415791197	0.4978107256929404
380.10917752176346	0.9428090415791204	0.49795699153964856
380.1590760358515	0.94280904157912	0.4981139633617979
380.2089743723069	0.9428090415791189	0.4982768012609618
380.2588751662839	0.9428090415791193	0.49844059072011804
380.3087731846693	0.9428090415791186	0.49860026593756884
380.3586748818166	0.9428090415791177	0.49875153190924715
380.4085748635738	0.9428090415791154	0.49889165985801887
380.4584774344213	0.9428090415791154	0.4990193806754807
380.50837941188536	0.942809041579117	0.49913594836263947
380.55828158340483	0.9428090415791174	0.49924327151724934
380.6081843237195	0.9428090415791177	0.49934568176693267
380.6580847093117	0.9428090415791186	0.49944762746754817
380.7079867714129	0.9428090415791186	0.49955368642577236
380.7578831358864	0.9428090415791186	0.499667832114755
380.80778265995536	0.9428090415791197	0.4997930302553839
380.8576809105501	0.94280904157912	0.49993069090152303
380.90757988984313	0.9428090415791209	0.5000797324189916
380.957477120641	0.9428090415791209	0.5002380344711507
381.00737337894236	0.9428090415791209	0.5004021405930797
381.05727043166627	0.9428090415791213	0.5005682230999325
381.10716807527945	0.9428090415791213	0.5007317004024835
381.15706570194516	0.9428090415791216	0.500888518647458
381.2069623593249	0.9428090415791224	0.5010355822558277
381.25686170791835	0.9428090415791219	0.5011707813280293
381.3067587611609	0.9428090415791209	0.5012922807353116
381.35665632549797	0.9428090415791189	0.5013987582979468
381.4065526427381	0.9428090415791186	0.5014905560754436
381.4564532937161	0.9428090415791197	0.5015667636505701
381.5063504983417	0.9428090415791189	0.5016274888195089
381.5562482597772	0.942809041579118	0.5016719498788317
381.60614643727126	0.9428090415791186	0.5016995559317148
381.6560435979188	0.9428090415791189	0.5017098350133388
381.70594273972915	0.9428090415791177	0.5017027726329424
381.75583961286833	0.9428090415791174	0.5016789426654901
381.8057377595088	0.9428090415791163	0.5016405599711207
381.85563336656674	0.9428090415791157	0.5015919492822508
381.905534274523	0.9428090415791157	0.5015374549291407
381.9554344505247	0.9428090415791163	0.5014830223902761
382.0053325060997	0.9428090415791157	0.5014340327310786
382.0552315841028	0.9428090415791186	0.5013975771265274
382.1051288043791	0.9428090415791186	0.5013790535861345
382.15502781407145	0.94280904157912	0.5013822204695008
382.20492254209813	0.9428090415791216	0.5014097308273799
382.2548184705256	0.9428090415791224	0.5014614820763373
382.30471516424876	0.9428090415791224	0.5015360870820458
382.3546115478767	0.9428090415791224	0.5016286506639586
382.40450582126215	0.9428090415791228	0.5017346099092496
382.4544022347327	0.9428090415791236	0.5018474569593869
382.50429829417436	0.9428090415791252	0.5019615115301629
382.5541937929545	0.9428090415791224	0.5020717830549529
382.60409154173726	0.9428090415791219	0.502174614115768
382.65398843174654	0.9428090415791216	0.5022687270201646
382.7038866217323	0.9428090415791213	0.5023538150434076
382.75378289140355	0.94280904157912	0.5024319384565905
382.80367818334275	0.9428090415791209	0.5025053190836011
382.8535764102295	0.9428090415791213	0.5025773397403582
382.9034721328605	0.9428090415791213	0.5026512705343175
382.9533688073001	0.94280904157912	0.5027300340993531
383.00326484364183	0.94280904157912	0.502814834139345
383.05316005634086	0.94280904157912	0.5029060338112321
383.10305335609905	0.9428090415791216	0.5030026599861381
383.15295064766923	0.9428090415791213	0.5031030059443201
383.20284300461714	0.9428090415791213	0.5032054377415337
383.2527395662613	0.9428090415791228	0.5033072090357837
383.302632616849	0.9428090415791216	0.5034068155473221
383.3525274814692	0.9428090415791219	0.503502481317109
383.40242582377306	0.9428090415791216	0.5035941637275845
383.4523260353159	0.9428090415791209	0.503681208444131
383.5022248209159	0.9428090415791197	0.5037625520831014
383.55212148318066	0.9428090415791193	0.5038387287830127
383.6020201188915	0.9428090415791186	0.5039100148629858
383.6519172036812	0.942809041579117	0.5039753502034823
383.7018144744558	0.9428090415791186	0.5040331536080094
383.7517107557918	0.9428090415791193	0.5040815813626474
383.80160804491607	0.942809041579118	0.5041190516798952
383.8515060937501	0.9428090415791186	0.5041442762605136
383.90140308294536	0.9428090415791186	0.5041560602618905
383.95130151291363	0.9428090415791186	0.5041542900776729
384.0011963976318	0.94280904157912	0.504141591133933
384.0510965185841	0.9428090415791197	0.5041208329069681
384.10099441906993	0.9428090415791189	0.50409724427869
384.1508934314431	0.9428090415791197	0.5040756361111605
384.2007916777576	0.94280904157912	0.5040625673978814
384.2506894125674	0.9428090415791213	0.504062972626946
384.30058524724	0.9428090415791213	0.5040816179458704
384.3504804263439	0.9428090415791209	0.5041209690014598
384.4003764206626	0.9428090415791216	0.5041809615105738
384.45027125075535	0.9428090415791219	0.5042599846171018
384.50016801227355	0.9428090415791219	0.5043540006273507
384.55006423847647	0.9428090415791224	0.5044574662409692
384.5999615047323	0.9428090415791224	0.5045630232548829
384.64985761018346	0.9428090415791228	0.5046644497669063
384.6997546802568	0.9428090415791224	0.5047548868088902
384.7496500583098	0.9428090415791219	0.5048301251766544
384.79954537007904	0.9428090415791219	0.5048863446773209
384.8494420410673	0.9428090415791228	0.504922277371436
384.89933757580843	0.9428090415791233	0.5049378459928318
384.9492334244338	0.9428090415791236	0.5049346082384267
384.99912929552744	0.9428090415791243	0.5049157140769884
385.04902503559083	0.9428090415791243	0.504883009875027
385.098919163722	0.9428090415791252	0.5048406953802044
385.1488108224231	0.9428090415791236	0.5047909848427125
385.1987045058173	0.9428090415791224	0.5047363252425345
385.24859656501445	0.9428090415791219	0.5046776949527282
385.2984918046443	0.9428090415791216	0.5046164702582144
385.34838229865534	0.9428090415791219	0.5045541657819582
385.3982783426692	0.9428090415791224	0.5044911443722792
385.4481750951939	0.9428090415791216	0.5044297393035357
385.4980752961381	0.9428090415791204	0.5043709890696675
385.54797318963045	0.9428090415791193	0.5043174648475492
385.5978711331838	0.9428090415791197	0.5042717620935159
385.64776920776575	0.94280904157912	0.5042359865644342
385.69766659667533	0.9428090415791204	0.5042120119381215
385.7475651630461	0.94280904157912	0.5042009301623096
385.7974615254737	0.9428090415791193	0.5042029022130171
385.84735882842915	0.9428090415791193	0.5042168321419295
385.897255661349	0.9428090415791193	0.5042403078371336
385.94715387559563	0.9428090415791189	0.5042695877776758
385.9970503858885	0.9428090415791177	0.5043015428604196
386.04695018408586	0.9428090415791186	0.5043333430988908
386.0968496025404	0.9428090415791189	0.5043633477522502
386.14674490790685	0.9428090415791193	0.5043909417986622
386.1966402362541	0.9428090415791204	0.5044175487537119
386.24653598471065	0.9428090415791197	0.5044462134986403
386.29643243516654	0.94280904157912	0.5044805519095332
386.3463274133376	0.94280904157912	0.5045261250751445
386.3962222729761	0.94280904157912	0.504587154833895
386.4461188608711	0.9428090415791209	0.5046683715923254
386.4960125376633	0.9428090415791209	0.5047722754775186
386.5459103501067	0.9428090415791216	0.5048998470626085
386.59580311674836	0.9428090415791204	0.505050090687915
386.64569663373646	0.94280904157912	0.5052199309102756
386.6955899564739	0.9428090415791209	0.505404498000468
386.74548625970374	0.9428090415791213	0.5055972173396792
386.7953774775682	0.9428090415791197	0.5057920913157234
386.8452759664791	0.9428090415791189	0.5059818923403883
386.8951700198628	0.942809041579118	0.5061625604662066
386.9450679370181	0.9428090415791186	0.5063286510458394
386.9949621591003	0.942809041579118	0.5064788727551118
387.0448588648305	0.942809041579118	0.5066114943111178
387.0947550639619	0.9428090415791189	0.5067269021762936
387.14465089709773	0.9428090415791193	0.5068262953164256
387.19455133171584	0.9428090415791186	0.5069123677935267
387.2444512680783	0.9428090415791177	0.5069875086212904
387.2943548281537	0.9428090415791193	0.5070530135821061
387.34425555654695	0.9428090415791197	0.5071112495602795
387.39415667070097	0.94280904157912	0.5071631845086938
387.44405911799277	0.94280904157912	0.5072103950470263
387.49395921101484	0.942809041579118	0.5072533998482219
387.54385823677376	0.942809041579118	0.507295165889908
387.59375839897876	0.9428090415791186	0.507338080906585
387.643661487198	0.9428090415791186	0.5073847257181258
387.6935610570832	0.942809041579118	0.5074388703206115
387.7434648113458	0.9428090415791177	0.5075028794063143
387.7933656447043	0.942809041579118	0.5075805768585526
387.8432645578019	0.942809041579118	0.5076731148058026
387.8931670276562	0.9428090415791177	0.5077820032998954
387.943067801698	0.9428090415791186	0.5079059642263796
387.99296765037803	0.9428090415791189	0.508042857150477
388.0428669888786	0.942809041579118	0.5081886207820762
388.0927667178131	0.9428090415791186	0.5083379155126492
388.1426661899334	0.942809041579118	0.5084855275943035
388.1925656152928	0.9428090415791177	0.5086251927618674
388.24246584908366	0.9428090415791177	0.508753173671102
388.2923643081838	0.9428090415791177	0.5088654940072406
388.34226552330057	0.942809041579118	0.5089615321472039
388.3921619089603	0.9428090415791189	0.509041236287411
388.4420640500773	0.942809041579118	0.5091077451551416
388.49196155614806	0.9428090415791174	0.509164662674849
388.54186373993343	0.9428090415791174	0.5092168761179937
388.59176117936454	0.9428090415791174	0.50926923512382
388.641661743914	0.9428090415791166	0.5093258481166931
388.6915591753384	0.9428090415791163	0.5093901968015039
388.74145848379334	0.9428090415791154	0.5094630405399584
388.79135752842666	0.9428090415791147	0.5095447051373803
388.841254695831	0.9428090415791157	0.5096328570789225
388.8911544542727	0.9428090415791157	0.5097246910613956
388.9410528093299	0.9428090415791144	0.5098165008370581
388.99094989641924	0.942809041579113	0.5099045546922355
389.0408473936726	0.9428090415791127	0.5099863670495199
389.09074406518647	0.9428090415791124	0.5100592497979807
389.1406397433331	0.9428090415791127	0.5101229534003091
389.19053592354993	0.9428090415791135	0.5101767492376499
389.2404324664165	0.942809041579113	0.5102224725104808
389.2903263962311	0.9428090415791124	0.5102614298601638
389.3402250495192	0.9428090415791135	0.510295555102685
389.39011835620266	0.9428090415791127	0.5103267476340947
389.4400145687296	0.9428090415791112	0.5103566345649874
389.489908323932	0.942809041579112	0.5103865219045097
389.53980762441176	0.9428090415791124	0.5104152452920978
389.58970024677694	0.942809041579112	0.5104460078398066
389.63959370285966	0.9428090415791112	0.5104818942308486
389.68949290408614	0.9428090415791108	0.510523172903756
389.73938644130124	0.9428090415791104	0.5105715092380921
389.7892800596676	0.9428090415791108	0.510629948799506
389.8391751162761	0.9428090415791108	0.5107022305362259
389.8890695019267	0.9428090415791124	0.5107914320544328
389.93896221449813	0.9428090415791127	0.510901440166377
389.9888547930938	0.942809041579112	0.5110339943542442
390.0387464644295	0.9428090415791112	0.5111904461469761
390.0886374663633	0.9428090415791112	0.5113689153009187
390.13852931513543	0.9428090415791112	0.5115680397747032
390.18842617843836	0.9428090415791117	0.5117819596799023
390.2383211931586	0.9428090415791108	0.512004527072153
390.2882150975506	0.9428090415791112	0.5122282847490115
390.33811160881874	0.9428090415791085	0.5124455004322306
390.38800619707956	0.94280904157911	0.5126481956738054
390.43790309996035	0.94280904157911	0.5128308979469629
390.4877966847117	0.942809041579112	0.5129910529798999
390.5376953157106	0.94280904157911	0.5131280722041379
390.5875917862047	0.9428090415791112	0.5132401766738625
390.6374871870221	0.94280904157911	0.513329985350285
390.6873793213339	0.942809041579112	0.5134026408805333
390.7372781613476	0.9428090415791108	0.5134622362622973
390.78717170682734	0.9428090415791108	0.513514220940148
390.83706539176995	0.942809041579112	0.513562315688318
390.8869606409432	0.9428090415791112	0.5136087801561596
390.93685356142936	0.9428090415791112	0.5136556105451255
390.9867450417623	0.9428090415791097	0.513703892940452
391.03664251936056	0.9428090415791108	0.5137511855289949
391.08653328128867	0.9428090415791112	0.5137976982197986
391.13642811787867	0.9428090415791104	0.5138417340645658
391.18632290052983	0.9428090415791108	0.5138818024184254
391.23621814493623	0.94280904157911	0.5139165544319652
391.2861056690131	0.94280904157911	0.5139462277638381
391.3359991275736	0.9428090415791094	0.5139705090251957
391.38589248790356	0.9428090415791088	0.5139901103995804
391.4357863515932	0.9428090415791085	0.51400647573516
391.4856811521992	0.9428090415791082	0.5140204337821029
391.53557423082196	0.94280904157911	0.5140314176718463
391.58546639893376	0.9428090415791104	0.5140400284972167
391.63535874931546	0.9428090415791104	0.514045006509235
391.685252009966	0.9428090415791094	0.5140454879225427
391.73514154500214	0.9428090415791085	0.514039568939899
391.7850326044718	0.9428090415791077	0.5140277566355502
391.83492221903134	0.9428090415791082	0.5140099648227426
391.88481383217265	0.9428090415791088	0.5139870281188073
391.9347024003851	0.9428090415791085	0.5139613287194648
391.9845899961976	0.94280904157911	0.5139360427438063
392.0344817550255	0.9428090415791097	0.5139152486235801
392.0843790154465	0.9428090415791085	0.5139031822650204
392.1342745567686	0.94280904157911	0.5139034769968417
392.18416264738926	0.9428090415791097	0.5139192425391991
392.23405635198094	0.9428090415791097	0.5139504334567415
392.28394874109244	0.9428090415791082	0.5139968428400188
392.3338415212791	0.9428090415791088	0.5140548667549977
392.38373249610385	0.9428090415791094	0.5141203375104635
392.4336236203312	0.9428090415791088	0.5141867744817931
392.4835166844323	0.9428090415791104	0.5142481611721246
392.5334093946966	0.9428090415791108	0.5142982069879818
392.5833031090285	0.9428090415791104	0.5143316541399189
392.6331939340941	0.9428090415791112	0.5143454302367688
392.6830886821059	0.9428090415791108	0.5143374408586027
392.7329791755358	0.9428090415791108	0.5143087665982097
392.78287539858485	0.9428090415791108	0.5142617464439097
392.83276894082775	0.9428090415791097	0.5142010030386277
392.88266415000413	0.9428090415791082	0.5141311565615795
392.93255255681606	0.9428090415791082	0.5140581136138623
392.9824457135104	0.9428090415791085	0.5139869539726314
393.03234012100677	0.9428090415791082	0.5139224927237497
393.0822380450562	0.9428090415791088	0.513868310975204
393.1321357039169	0.9428090415791077	0.5138267282084741
393.1820340361261	0.9428090415791077	0.5137976780056459
393.2319270395902	0.9428090415791065	0.5137839275107852
393.2818247015649	0.9428090415791062	0.5137858129430228
393.33172338594585	0.9428090415791068	0.5138027476804308
393.381620047724	0.9428090415791074	0.5138339647679989
393.43151426145903	0.9428090415791085	0.5138803625535356
393.4814102574585	0.9428090415791094	0.5139428771030282
393.53130772008353	0.9428090415791082	0.5140213489827256
393.5812030194669	0.94280904157911	0.5141149802638436
393.6310962759803	0.94280904157911	0.514223444035379
393.6809926404882	0.9428090415791108	0.5143440930032639
393.73088956178265	0.9428090415791112	0.5144744148994563
393.78078600193845	0.9428090415791108	0.5146096585116265
393.83067829346965	0.9428090415791104	0.5147462228746263
393.88057021087474	0.9428090415791094	0.5148788440958589
393.93046321024605	0.9428090415791094	0.5150047054009329
393.9803557879264	0.9428090415791082	0.5151207531699573
394.03024950347725	0.9428090415791077	0.5152251728328862
394.08014106633175	0.9428090415791074	0.5153182118513663
394.1300373774611	0.9428090415791068	0.5154018638876073
394.17992860537765	0.9428090415791065	0.5154794558693572
394.2298221287477	0.9428090415791082	0.5155544393070455
394.27971524178963	0.9428090415791068	0.5156314192386074
394.3296075755508	0.9428090415791065	0.515713964139627
394.3795037061374	0.9428090415791062	0.5158043401466792
394.42939996681616	0.9428090415791042	0.5159034833267341
394.47929797041166	0.9428090415791038	0.5160102025376007
394.5291937564217	0.9428090415791035	0.5161216179542886
394.57908873539833	0.9428090415791038	0.5162332691799095
394.62898865715704	0.9428090415791032	0.5163407600135106
394.678886061423	0.9428090415791028	0.5164388936715063
394.7287824467984	0.9428090415791046	0.5165225105394348
394.77867815667565	0.9428090415791042	0.5165879607003449
394.828574709916	0.9428090415791051	0.5166332270234305
394.8784741993273	0.9428090415791058	0.5166587860452844
394.928373352723	0.9428090415791065	0.5166656897582917
394.97827002807503	0.9428090415791058	0.5166577098069496
395.02817192343	0.9428090415791074	0.5166382450438074
395.07806875748327	0.9428090415791082	0.5166129688319971
395.12797014583936	0.9428090415791065	0.5165853279104529
395.17786805699996	0.9428090415791062	0.5165602571406605
395.227766290268	0.9428090415791046	0.5165401369674604
395.2776641814093	0.9428090415791046	0.5165278395962292
395.32756004404126	0.9428090415791032	0.5165245764310263
395.37746006122387	0.9428090415791042	0.5165320350491971
395.42735512612313	0.9428090415791046	0.5165510615331997
395.47725432778606	0.9428090415791058	0.5165823430672962
395.5271506028585	0.9428090415791055	0.5166269724228435
395.5770456463542	0.9428090415791051	0.5166856289637591
395.6269422441423	0.9428090415791062	0.516759809466817
395.6768388040417	0.9428090415791068	0.5168496877318995
395.72673508250347	0.9428090415791077	0.5169554276926123
395.77662936852215	0.9428090415791062	0.5170757165996663
395.826526089496	0.9428090415791046	0.5172078812108633
395.8764190850254	0.9428090415791058	0.5173489030053305
395.92631671546866	0.9428090415791055	0.5174936957516364
395.9762116932781	0.9428090415791046	0.517637610541944
396.0261076521144	0.9428090415791051	0.5177743178213484
396.07600460644113	0.9428090415791038	0.5178994347375393
396.1258993491826	0.9428090415791035	0.5180086703115493
396.17580113428096	0.9428090415791038	0.5181002753776344
396.2256978892983	0.9428090415791035	0.5181733760441738
396.2755960660801	0.9428090415791032	0.5182298577791375
396.32549072581327	0.9428090415791032	0.5182732825614145
396.37538813726337	0.9428090415791042	0.5183088641523277
396.42528155113035	0.9428090415791046	0.5183431321805733
396.4751784683896	0.9428090415791042	0.518381556694651
396.5250761078177	0.9428090415791035	0.5184300375605189
396.57497325803314	0.9428090415791042	0.5184918678763765
396.62487002189266	0.9428090415791038	0.518569355400314
396.6747679004153	0.9428090415791051	0.518662284069305
396.7246688512066	0.9428090415791046	0.5187697409339358
396.7745696530217	0.9428090415791046	0.518888589294787
396.8244700156335	0.9428090415791042	0.5190149380829302
396.87436775936436	0.9428090415791042	0.5191451965065029
396.9242680487963	0.9428090415791035	0.5192759088602803
396.97416792750766	0.9428090415791038	0.5194052692099955
397.02406664618474	0.9428090415791055	0.5195318022440126
397.0739666965267	0.9428090415791062	0.5196554963995649
397.1238634198533	0.9428090415791077	0.519777309687698
397.17376374767366	0.9428090415791074	0.5198987216825939
397.2236612394773	0.9428090415791077	0.5200213417666584
397.27356107775034	0.9428090415791088	0.5201466498690555
397.32345909705117	0.9428090415791088	0.520276351342134
397.3733559262622	0.9428090415791082	0.5204102702679916
397.42325155040186	0.9428090415791088	0.5205490365281155
397.47314699100406	0.9428090415791085	0.5206917436613729
397.5230460266208	0.9428090415791068	0.5208384508436582
397.5729436754785	0.9428090415791062	0.5209882791956726
397.62284187762236	0.9428090415791068	0.5211409175473682
397.6727382702091	0.9428090415791068	0.5212969241342043
397.7226381207344	0.9428090415791085	0.5214565938328187
397.77253340319623	0.9428090415791074	0.521621242446372
397.8224315132575	0.9428090415791088	0.5217912632901209
397.87232700103687	0.9428090415791085	0.5219674389639612
397.92222325616564	0.94280904157911	0.5221484365809069
397.97211761302066	0.9428090415791097	0.5223324500716257
398.02201167757073	0.9428090415791097	0.522515868311709
398.071905916813	0.9428090415791088	0.5226939021292499
398.1218007341779	0.9428090415791094	0.5228615064531468
398.1716963447959	0.9428090415791104	0.5230121954067198
398.2215911278384	0.9428090415791085	0.5231404097709427
398.27148548482165	0.9428090415791077	0.5232407120219189
398.3213772771555	0.9428090415791077	0.5233108629580103
398.371272191753	0.9428090415791074	0.5233489720345835
398.4211687001358	0.9428090415791077	0.523357727048285
398.47106824307247	0.94280904157911	0.5233404145942634
398.5209672186742	0.9428090415791085	0.5233024502059606
398.57086325401076	0.9428090415791077	0.523250656518935
398.6207621861496	0.9428090415791082	0.5231917058298986
398.6706592579179	0.9428090415791077	0.5231330612926548
398.720556774141	0.9428090415791062	0.5230796406130233
398.7704529919379	0.9428090415791046	0.5230368749952843
398.8203517611301	0.9428090415791058	0.523006838070751
398.87025017064076	0.9428090415791058	0.5229909696558829
398.9201494914604	0.9428090415791062	0.5229869231355868
398.97004602009713	0.9428090415791065	0.5229951281605787
399.01994447702845	0.9428090415791055	0.5230125685987818
399.0698450850026	0.9428090415791058	0.5230371830277729
399.1197418711138	0.9428090415791051	0.5230663948643667
399.16963849145964	0.9428090415791051	0.5230988192521339
399.21953440013516	0.9428090415791046	0.523133823524184
399.2694309874418	0.9428090415791042	0.5231704731283912
399.31932622408294	0.9428090415791051	0.5232090971913425
399.36922101257596	0.9428090415791055	0.5232497337875038
399.41911827334184	0.9428090415791062	0.5232919751370211
399.4690137739898	0.9428090415791055	0.5233352758736588
399.5189086525921	0.9428090415791058	0.5233781094391736
399.5688006395844	0.9428090415791051	0.5234195521953243
399.6186926914976	0.9428090415791042	0.5234577108829991
399.668584425884	0.9428090415791038	0.5234919388146998
399.71847792191744	0.9428090415791042	0.5235211819286665
399.7683715944982	0.9428090415791046	0.5235460508322974
399.8182622187058	0.9428090415791038	0.52356764883579
399.8681594880583	0.9428090415791046	0.5235882753278512
399.91805190585507	0.9428090415791055	0.5236112856674568
399.96794981309495	0.9428090415791055	0.5236391053642386
400.0178410215187	0.9428090415791062	0.5236752202050732
400.06773561068513	0.9428090415791058	0.5237209273706515
400.1176240159242	0.9428090415791058	0.5237779913862018
400.167518216501	0.9428090415791055	0.5238447751724916
400.2174074122252	0.9428090415791065	0.5239191927532276
400.2672961050974	0.9428090415791058	0.523996894060398
400.31718484329883	0.9428090415791068	0.5240732752172633
400.3670730082366	0.9428090415791077	0.5241430592361584
400.4169684368921	0.9428090415791074	0.5242013806353573
400.466862268294	0.9428090415791055	0.5242446845720982
400.51675850469985	0.9428090415791062	0.5242704201750858
400.56665100691345	0.9428090415791062	0.5242795302488426
400.6165447799372	0.9428090415791085	0.524273974789244
400.6664394972008	0.94280904157911	0.5242572909826919
400.71633481452784	0.9428090415791104	0.5242345985032087
400.7662282054939	0.9428090415791112	0.5242121141252194
400.8161184108165	0.9428090415791112	0.5241956384703256
400.86600925059173	0.9428090415791124	0.5241906877331912
400.91589919225265	0.9428090415791124	0.5242011149457748
400.965793590723	0.9428090415791117	0.5242292286202168
401.0156824973027	0.9428090415791117	0.5242765061895025
401.06557791437103	0.94280904157911	0.5243414692247896
401.1154672479858	0.94280904157911	0.5244224732175271
401.16535585830815	0.94280904157911	0.5245166441347042
401.21525040702824	0.94280904157911	0.5246214110225795
401.2651393730335	0.9428090415791094	0.5247337282998167
401.3150318753061	0.9428090415791097	0.5248508758121767
401.3649232886175	0.9428090415791104	0.5249708121366453
401.41481666083183	0.94280904157911	0.5250913309555205
401.46470801684035	0.9428090415791108	0.5252106108456875
401.514603671511	0.9428090415791097	0.5253265562163599
401.5644951237696	0.9428090415791112	0.5254365623569858
401.6143836104334	0.94280904157911	0.5255379972701377
401.66427436042136	0.9428090415791094	0.5256275476556699
401.7141653143311	0.9428090415791104	0.525701912017534
401.76406324150213	0.9428090415791112	0.5257586408565319
401.81395803969724	0.9428090415791127	0.5257958088699938
401.8638578428391	0.942809041579112	0.5258112225363241
401.91375335166566	0.9428090415791127	0.5258061337393495
401.9636507363932	0.9428090415791104	0.5257818250636253
402.0135471228721	0.9428090415791112	0.5257427188009484
402.0634456727806	0.9428090415791108	0.5256929782588096
402.11334200196353	0.9428090415791108	0.5256385238161925
402.1632395938946	0.9428090415791104	0.5255849728053428
402.2131377054311	0.9428090415791088	0.525537259044541
402.26303506417435	0.9428090415791077	0.5254998929100013
402.31293445291794	0.9428090415791077	0.5254746371854113
402.36283280545246	0.9428090415791085	0.5254623727350008
402.41273109268786	0.9428090415791085	0.5254610082512159
402.46262899225223	0.9428090415791082	0.5254685017598314
402.5125289143454	0.9428090415791097	0.5254800867447504
402.5624258029149	0.9428090415791094	0.5254919930068376
402.6123248353863	0.9428090415791097	0.5255005259022321
402.6622221475561	0.942809041579112	0.5255029239024165
402.712121276681	0.9428090415791117	0.5254984689261055
402.7620192755695	0.942809041579112	0.5254870443342295
402.8119161488075	0.9428090415791112	0.5254714619319569
402.86181277428193	0.9428090415791124	0.5254551359144551
402.9117109509976	0.9428090415791144	0.5254425801628752
402.96160811735837	0.9428090415791147	0.5254379750216431
403.011506662971	0.9428090415791163	0.5254454958068039
403.0614031038193	0.9428090415791154	0.5254686187743155
403.111301465404	0.9428090415791154	0.5255090971826821
403.1611975271591	0.9428090415791144	0.525567532729017
403.21109531387407	0.9428090415791135	0.5256439960325466
403.2609920974824	0.9428090415791127	0.5257369357815043
403.3108894182171	0.9428090415791135	0.5258451806370055
403.36078678620913	0.9428090415791135	0.5259662647819002
403.4106850040394	0.9428090415791144	0.5260990791876992
403.4605819809711	0.9428090415791127	0.526241848689001
403.51048205485813	0.942809041579112	0.5263928459936155
403.56037894140445	0.942809041579112	0.5265507148794916
403.61027777278304	0.9428090415791127	0.5267141845093717
403.6601775856403	0.9428090415791144	0.5268810812387533
403.71007499525257	0.9428090415791139	0.527049390534048
403.7599727238876	0.9428090415791139	0.5272154758628292
403.8098704622856	0.9428090415791135	0.5273758813073717
403.8597652693921	0.942809041579113	0.5275268339785364
403.9096619027321	0.9428090415791139	0.5276648775277716
403.9595616613421	0.9428090415791127	0.5277864042781312
404.00945857472476	0.942809041579113	0.5278898102700303
404.05935520391574	0.9428090415791124	0.527975324032827
404.10925328483955	0.9428090415791117	0.5280441251202829
404.1591490339239	0.9428090415791127	0.5280996907191146
404.2090450816119	0.9428090415791124	0.5281469706477112
404.25894228237996	0.9428090415791135	0.5281928671437902
404.30884115816497	0.9428090415791135	0.528243205667451
404.3587397293646	0.9428090415791135	0.5283050975269422
404.4086358097434	0.9428090415791135	0.5283829224689944
404.4585360630467	0.942809041579113	0.528480075333471
404.5084336667679	0.9428090415791127	0.5285985250746179
404.5583334514135	0.9428090415791112	0.5287367640760232
404.6082288647596	0.9428090415791104	0.5288927928046792
404.65812552332505	0.9428090415791104	0.5290615129446314
404.70802063810146	0.94280904157911	0.5292387056906055
404.75791662604854	0.94280904157911	0.5294182083960658
404.8078125004431	0.94280904157911	0.5295959541528538
404.85770692804306	0.9428090415791094	0.5297673588568029
404.907601881463	0.9428090415791097	0.529930446229478
404.9574967050522	0.9428090415791094	0.5300839166571023
405.0073938130092	0.9428090415791088	0.5302276743622664
405.05728922383	0.9428090415791104	0.5303630677701596
405.1071867521212	0.9428090415791108	0.5304909330737345
405.1570833304614	0.9428090415791104	0.530613420766992
405.2069793440705	0.9428090415791117	0.5307310471579972
405.25687669417533	0.942809041579112	0.5308448652239819
405.3067737145072	0.9428090415791144	0.5309547116510768
405.3566754669786	0.942809041579115	0.5310601540635564
405.40657911394186	0.9428090415791147	0.5311606646790578
405.45648527613395	0.942809041579115	0.5312553327612624
405.50638742589217	0.9428090415791147	0.531344033094229
405.5562890817375	0.9428090415791139	0.5314263061311925
405.60619398572214	0.942809041579113	0.5315035057001546
405.6561024868652	0.9428090415791139	0.5315758679090321
405.70600710699546	0.9428090415791144	0.5316457626838678
405.7559126473158	0.9428090415791157	0.5317133908902956
405.8058164309315	0.9428090415791163	0.5317797663065716
405.8557163679814	0.9428090415791177	0.5318441769525198
405.9056211301596	0.942809041579118	0.5319053594708992
405.9555191291172	0.942809041579118	0.5319611380512328
406.00541794332156	0.9428090415791177	0.5320082906813501
406.0553216813656	0.9428090415791177	0.532044035367939
406.1052246147827	0.9428090415791177	0.5320651617851636
406.1551234135271	0.942809041579118	0.5320698501491137
406.20502572763473	0.9428090415791186	0.5320574531318996
406.2549243886489	0.9428090415791186	0.5320294802600699
406.3048284271968	0.9428090415791204	0.5319891035479651
406.3547271347056	0.94280904157912	0.5319411198852557
406.4046306460259	0.942809041579118	0.5318924736625399
406.45452753614126	0.942809041579118	0.5318496453932183
406.50443208607726	0.942809041579117	0.5318202502988568
406.5543294242915	0.9428090415791186	0.531809766078992
406.6042291374493	0.9428090415791166	0.531823448948077
406.65412823243867	0.942809041579117	0.5318633563910015
406.70402586828607	0.942809041579118	0.5319303551462597
406.75392271989085	0.9428090415791174	0.532022970270484
406.80382535306495	0.942809041579117	0.5321374478465853
406.8537234385963	0.9428090415791174	0.532269328130158
406.90362572795044	0.9428090415791163	0.5324127478109948
406.9535233571804	0.942809041579117	0.5325629075058025
407.0034218838415	0.9428090415791174	0.5327143406096622
407.0533209840571	0.942809041579117	0.5328640184173075
407.10321936137717	0.9428090415791154	0.5330084257432366
407.15312020667557	0.9428090415791157	0.533146423555703
407.20302063469364	0.942809041579115	0.5332765816831384
407.25292162637464	0.9428090415791144	0.5333986346542351
407.3028223987308	0.9428090415791147	0.5335123126649678
407.35272364957484	0.9428090415791144	0.5336171247843684
407.40262388435485	0.9428090415791154	0.5337130591250192
407.4525228739701	0.9428090415791144	0.5337988777887166
407.502422049782	0.9428090415791163	0.5338748187492816
407.5523213344784	0.9428090415791163	0.5339401220192087
407.60222208306334	0.9428090415791163	0.533995157305344
407.6521186841948	0.9428090415791189	0.5340407515655775
407.7020196081603	0.9428090415791197	0.5340787417064131
407.75191705675905	0.9428090415791189	0.5341120642154499
407.80181842098693	0.9428090415791209	0.5341435778806078
407.85172038346576	0.9428090415791216	0.5341770945504072
407.90162083267836	0.9428090415791204	0.5342150279693522
407.9515221352772	0.9428090415791213	0.5342604886556982
408.00142181715734	0.9428090415791213	0.5343135845004374
408.0513216867649	0.9428090415791204	0.5343746998520613
408.1012224827641	0.9428090415791197	0.5344413246958145
408.1511233607794	0.9428090415791186	0.5345103589549721
408.20102322456194	0.9428090415791186	0.5345779649119325
408.25092394713147	0.9428090415791186	0.5346390081781826
408.3008225001224	0.942809041579118	0.534690171913641
408.3507224656153	0.9428090415791189	0.5347276417321306
408.40062225948634	0.9428090415791189	0.5347505240048055
408.4505190996375	0.9428090415791197	0.5347584412224702
408.50041595986585	0.9428090415791193	0.5347542424765124
408.5503126858588	0.9428090415791193	0.5347412503138235
408.6002113396317	0.9428090415791193	0.5347246197660822
408.65010824106497	0.9428090415791204	0.5347097487602085
408.7000068815329	0.9428090415791219	0.5347016192269566
408.74990599251083	0.9428090415791243	0.5347044987905689
408.7998060853808	0.9428090415791246	0.5347204400237043
408.8497063734981	0.9428090415791259	0.5347509298783215
408.899602692121	0.9428090415791266	0.5347945442207467
408.94950225037235	0.9428090415791263	0.5348492157630678
408.9994008920717	0.9428090415791255	0.5349109643238303
409.04930177964735	0.9428090415791252	0.5349756530215087
409.0992022457896	0.9428090415791246	0.5350392201786228
409.1491024222907	0.9428090415791239	0.535097523058024
409.1990028826467	0.9428090415791216	0.5351480067148761
409.2489078038273	0.9428090415791219	0.5351876018469776
409.2988067534955	0.9428090415791233	0.5352153742507946
409.34870705749256	0.9428090415791239	0.5352299768464829
409.39860356318644	0.9428090415791236	0.535232390559132
409.4485019909404	0.9428090415791239	0.5352217580311742
409.49840520740673	0.9428090415791233	0.5351984851625694
409.5483045571018	0.9428090415791209	0.5351626031841816
409.5982034035709	0.94280904157912	0.5351138951537284
409.6481008484134	0.9428090415791213	0.5350528750379578
409.6980006834672	0.9428090415791197	0.5349797556824564
409.747899838161	0.9428090415791204	0.5348966652287545
409.7977984827901	0.9428090415791204	0.5348061198317875
409.8476948316427	0.9428090415791204	0.5347117843036256
409.8975913985762	0.9428090415791216	0.5346186776696726
409.947487760462	0.9428090415791216	0.5345321620275605
409.9973845531918	0.9428090415791233	0.5344585168122841
410.04728154424	0.9428090415791255	0.53440283561436
410.09717587883335	0.9428090415791255	0.5343702351137998
410.1470706675317	0.9428090415791255	0.5343633655702966
410.1969656001039	0.9428090415791255	0.5343840912838818
410.2468649597355	0.9428090415791239	0.5344311708125616
410.2967618864047	0.9428090415791236	0.534501620046831
410.3466597054218	0.9428090415791239	0.5345905220706331
410.39655660997715	0.9428090415791239	0.5346927425157629
410.4464551910257	0.9428090415791239	0.534802719896462
410.4963544616518	0.9428090415791252	0.5349143837093178
410.5462509656992	0.9428090415791263	0.5350243542828983
410.5961516900973	0.9428090415791263	0.535129627654669
410.64605135637015	0.9428090415791255	0.5352298719559455
410.6959521088901	0.9428090415791255	0.5353251477098712
410.74584856150625	0.9428090415791266	0.5354178371901039
410.7957472241593	0.9428090415791275	0.5355109710088998
410.8456454992147	0.9428090415791259	0.5356077820680676
410.89554651397754	0.9428090415791263	0.5357115223615334
410.94544340522265	0.9428090415791266	0.5358237613896759
410.9953393633195	0.9428090415791278	0.5359457703612474
411.0452390920404	0.9428090415791289	0.5360773345239209
411.09513637089253	0.9428090415791269	0.5362167227660263
411.1450335106179	0.9428090415791269	0.5363617886237887
411.19492936958113	0.9428090415791269	0.5365096003730512
411.24482550712327	0.9428090415791278	0.5366576663466937
411.29472250663616	0.9428090415791286	0.5368030112785567
411.3446170240213	0.9428090415791293	0.5369443924639387
411.3945132810706	0.9428090415791298	0.5370795034571352
411.44440788340887	0.9428090415791293	0.5372085970095384
411.49430596181	0.9428090415791281	0.5373302905790109
411.5442038484643	0.9428090415791266	0.5374453448561445
411.5941036953151	0.9428090415791275	0.537552368006279
411.6440026973059	0.9428090415791275	0.5376514498625669
411.6939044903718	0.9428090415791255	0.5377406273975331
411.74380463242153	0.9428090415791263	0.5378192005072371
411.79370087561125	0.9428090415791269	0.5378854878054886
411.84360017532435	0.9428090415791269	0.5379389527910761
411.89349743198153	0.9428090415791269	0.5379798190549275
411.9433952822454	0.9428090415791255	0.5380091771595763
411.9932942191326	0.9428090415791259	0.5380304928725389
412.04319333096316	0.9428090415791243	0.5380471137027004
412.09309403759323	0.9428090415791246	0.5380648094382932
412.1429993571522	0.9428090415791266	0.5380886566490303
412.1929019247313	0.9428090415791255	0.5381248675725977
412.2427974727063	0.9428090415791252	0.5381781251255431
412.29269504720673	0.9428090415791255	0.5382519284166829
412.34259197850463	0.9428090415791243	0.5383484794907465
412.3924930702822	0.9428090415791228	0.5384666138590058
412.4423885202063	0.9428090415791213	0.5386038156243543
412.4922890133413	0.9428090415791216	0.5387553283809683
412.54218715189825	0.9428090415791219	0.5389152541912265
412.5920866780764	0.9428090415791224	0.5390771703002838
412.64198557150667	0.9428090415791219	0.5392342573394879
412.69188502323686	0.9428090415791216	0.5393812712092926
412.74178384385425	0.9428090415791209	0.5395134146470999
412.791681279081	0.9428090415791219	0.5396285953002109
412.8415830571835	0.9428090415791213	0.539725430165576
412.89148069023787	0.9428090415791204	0.5398052929091676
412.94138278107016	0.94280904157912	0.5398700937753395
412.99127970325895	0.9428090415791204	0.5399234259711958
413.0411793645379	0.9428090415791224	0.5399679569839403
413.09107599071973	0.9428090415791233	0.5400062337907089
413.1409707180173	0.9428090415791252	0.5400413919681545
413.19086674729704	0.9428090415791255	0.5400752436150444
413.24076211136713	0.9428090415791259	0.540108813769104
413.2906588043887	0.9428090415791266	0.5401424245659625
413.34055443878833	0.9428090415791286	0.5401769599661566
413.39044720426705	0.9428090415791266	0.540213791485719
413.44034541064724	0.9428090415791278	0.5402521278103617
413.4902412060054	0.9428090415791278	0.5402940597320129
413.5401383366277	0.9428090415791281	0.540340452893462
413.5900269499182	0.9428090415791286	0.540394718965388
413.63992515230467	0.9428090415791278	0.5404566497164466
413.6898167471853	0.9428090415791263	0.5405282368508454
413.7397131272772	0.9428090415791278	0.5406082258753134
413.78960677581597	0.9428090415791275	0.5406969184417998
413.8394998679113	0.9428090415791269	0.5407924469382978
413.8893969272767	0.9428090415791269	0.5408919485026501
413.93929381874483	0.9428090415791266	0.5409926066175815
413.98919094167684	0.9428090415791255	0.5410919983061075
414.0390878511872	0.9428090415791236	0.5411878626279538
414.08898480995487	0.9428090415791236	0.5412793282080459
414.1388791496334	0.9428090415791236	0.5413667417442112
414.18877356733583	0.9428090415791236	0.541452004919705
414.238667427898	0.9428090415791239	0.5415380953807176
414.28856097683655	0.9428090415791243	0.5416294446732635
414.33845279835816	0.9428090415791243	0.5417310306113648
414.3883477170624	0.9428090415791243	0.5418468165278985
414.43823966890244	0.9428090415791236	0.5419806432070814
414.4881311884684	0.9428090415791239	0.5421343143366952
414.5380263061801	0.9428090415791246	0.5423072724597042
414.58791977296886	0.9428090415791246	0.5424973551070954
414.63781243256085	0.9428090415791243	0.5426998576657864
414.68770495996114	0.9428090415791236	0.5429093533478148
414.7375998397299	0.9428090415791224	0.5431193759373916
414.7874969257867	0.9428090415791224	0.5433231997310949
414.83739589744	0.9428090415791224	0.5435141330190054
414.88729268790155	0.9428090415791228	0.5436868233809956
414.9371876587439	0.9428090415791228	0.5438379226477791
414.9870873496311	0.9428090415791233	0.5439651899964749
415.0369825461404	0.9428090415791246	0.5440687856393988
415.08688131671505	0.9428090415791259	0.5441496482509315
415.13677582633795	0.9428090415791266	0.5442098668241867
415.186673099909	0.9428090415791266	0.5442511141312503
415.23656657676577	0.9428090415791255	0.5442764598213153
415.28646335007596	0.9428090415791246	0.5442882968417695
415.336359134125	0.9428090415791246	0.5442894290255974
415.38625690616965	0.9428090415791246	0.5442810313198313
415.4361519436571	0.9428090415791236	0.5442651144139565
415.4860490643852	0.9428090415791233	0.5442437417765333
415.53594747072094	0.9428090415791224	0.544218688298109
415.585840560125	0.9428090415791219	0.5441930245664137
415.63573728416327	0.9428090415791224	0.5441688211558108
415.6856342662717	0.9428090415791233	0.5441492308590427
415.7355330838996	0.9428090415791246	0.544137241618673
415.78543078823685	0.9428090415791239	0.5441356178487317
415.835328961684	0.9428090415791236	0.5441457976277017
415.88522597967784	0.9428090415791219	0.5441681902475598
415.9351227306818	0.9428090415791233	0.5442014464630579
415.9850205645994	0.9428090415791233	0.5442430034484493
416.034915658248	0.9428090415791252	0.5442900482999447
416.08481410933643	0.9428090415791233	0.5443371326175366
416.1347099008245	0.9428090415791236	0.5443803129681277
416.1846065317774	0.9428090415791255	0.5444146030366216
416.23450378586995	0.9428090415791266	0.5444378029385234
416.2844005474313	0.9428090415791266	0.544446939539556
416.3342966055807	0.9428090415791269	0.5444421221597048
416.3841910658861	0.9428090415791263	0.5444253369128632
416.4340896740409	0.9428090415791269	0.5443999006460921
416.4839849229076	0.9428090415791259	0.5443710275156334
416.5338836661398	0.9428090415791269	0.5443428888414359
416.5837785288962	0.9428090415791281	0.5443203444421423
416.63367409663795	0.9428090415791275	0.5443066522076629
416.68356945135974	0.9428090415791278	0.5443045373002545
416.73346449543516	0.9428090415791263	0.544313843112878
416.7833584816419	0.9428090415791255	0.5443343986175122
416.8332537376178	0.9428090415791243	0.5443627590586759
416.88314913630575	0.9428090415791239	0.544396108069453
416.93304492377564	0.9428090415791252	0.5444297567691628
416.9829406412165	0.9428090415791246	0.544460002984017
417.03283579843264	0.9428090415791263	0.544483749440727
417.08273182236775	0.9428090415791255	0.5444986125955573
417.13262837024314	0.9428090415791239	0.544503687229993
417.18252184195546	0.9428090415791228	0.5444999527817881
417.23242024049995	0.9428090415791219	0.5444877696659743
417.2823147561506	0.9428090415791224	0.5444691630179469
417.3322120913716	0.9428090415791233	0.5444461169371813
417.3821076206101	0.9428090415791233	0.5444212623677148
417.43200362909147	0.9428090415791243	0.5443956738069975
417.48189902508375	0.9428090415791239	0.5443719000061579
417.53179583112075	0.9428090415791239	0.5443507200051075
417.58168902976615	0.9428090415791216	0.544333899186603
417.6315807926985	0.9428090415791228	0.5443226929303453
417.68147382352265	0.9428090415791243	0.5443192641988525
417.731368191722	0.9428090415791255	0.5443261543883366
417.7812632848168	0.9428090415791255	0.5443459908421306
417.8311575883065	0.9428090415791252	0.544381670810122
417.88105150978174	0.9428090415791259	0.5444368912239559
417.9309461397656	0.9428090415791259	0.5445146773602593
417.98084018741895	0.9428090415791243	0.5446161130767696
418.03073286120724	0.9428090415791243	0.5447404769129628
418.0806280090238	0.9428090415791252	0.5448860896732718
418.1305213248441	0.9428090415791259	0.5450491092634868
418.180414741382	0.9428090415791246	0.545224434230591
418.2303099911691	0.9428090415791243	0.5454055343213238
418.2802072043397	0.9428090415791243	0.5455855586201328
418.33010444255143	0.9428090415791233	0.5457569620951075
418.38000282146777	0.9428090415791236	0.5459141754349031
418.4299022792331	0.9428090415791243	0.5460519761886476
418.4798034137539	0.9428090415791243	0.546168153123962
418.529701843919	0.9428090415791239	0.5462615512246868
418.57960181752895	0.9428090415791246	0.5463341231775455
418.6294975542888	0.9428090415791259	0.5463894519694447
418.67939703053185	0.9428090415791269	0.5464311310949699
418.729294600446	0.9428090415791286	0.5464645631532853
418.77919394938243	0.9428090415791266	0.5464936075768787
418.8290867883343	0.9428090415791266	0.546522558648616
418.878983180862	0.9428090415791278	0.5465530679291787
418.92888043038505	0.9428090415791286	0.5465869269378619
418.9787798810726	0.9428090415791298	0.5466237544140582
419.0286743463531	0.9428090415791298	0.5466625941127882
419.07856911464523	0.9428090415791308	0.5467019847231284
419.12846718668095	0.9428090415791305	0.5467395084765218
419.17836314127857	0.9428090415791289	0.5467742022989572
419.228260964979	0.9428090415791298	0.5468047101917922
419.2781576654228	0.9428090415791305	0.5468313969141947
419.32805569512647	0.9428090415791308	0.5468541750899727
419.3779498165607	0.9428090415791321	0.546874360303452
419.4278469298143	0.9428090415791321	0.5468925041461902
419.47774376850174	0.9428090415791313	0.5469106118357903
419.52764202418206	0.9428090415791313	0.5469281886717435
419.57753947925926	0.9428090415791313	0.5469461346403356
419.62743247401374	0.9428090415791328	0.5469649165234347
419.67733167216085	0.9428090415791328	0.5469837602492833
419.7272270117043	0.9428090415791351	0.5470024120971172
419.7771220473025	0.942809041579137	0.5470209126595518
419.8270182499568	0.9428090415791378	0.5470405895614161
419.87691923526506	0.9428090415791387	0.5470630340006251
419.92681991745985	0.9428090415791387	0.5470912497515659
419.97671918406536	0.9428090415791397	0.547128395317824
420.0266210734788	0.9428090415791394	0.5471780928091251
420.07651867170165	0.9428090415791401	0.547244023192321
420.1264224035234	0.9428090415791401	0.5473284771359128
420.17632421050877	0.9428090415791397	0.5474332857557797
420.226220975922	0.9428090415791394	0.5475574212768786
420.2761173064748	0.942809041579139	0.5476996495038388
420.32601550292907	0.9428090415791381	0.547855389407461
420.37591575920726	0.942809041579137	0.5480195351985575
420.42581498448646	0.9428090415791361	0.5481852349540117
420.4757156810362	0.9428090415791367	0.5483458165987192
420.5256172126845	0.9428090415791358	0.5484953687058681
420.5755177480631	0.9428090415791358	0.5486283837288366
420.62542036030493	0.9428090415791367	0.5487425876782405
420.6753198323155	0.9428090415791378	0.5488364639860797
420.72521909982765	0.942809041579137	0.5489115422612505
420.7751176470567	0.942809041579137	0.5489707559821441
420.8250177886892	0.9428090415791381	0.5490185501479138
420.87491471178413	0.9428090415791375	0.549059978419264
420.92481579873964	0.9428090415791375	0.549100069808287
420.9747117119946	0.9428090415791387	0.5491439751495637
421.02461084029716	0.942809041579139	0.5491951815308151
421.0745065216402	0.9428090415791387	0.5492569529831808
421.1244040390139	0.9428090415791381	0.5493304410175477
421.1742989663407	0.9428090415791375	0.5494165970409496
421.2241944378847	0.9428090415791375	0.5495150724736878
421.27409001010056	0.942809041579137	0.5496258293087173
421.3239873883808	0.942809041579137	0.5497479683758003
421.3738843384986	0.942809041579137	0.5498810710593144
421.4237818286992	0.9428090415791367	0.5500248846648225
421.47367921742944	0.9428090415791358	0.550178860876797
421.52357611919035	0.9428090415791358	0.5503429283570387
421.57347429460816	0.9428090415791351	0.5505163972786289
421.6233721620601	0.9428090415791367	0.5506970308632037
421.67326566695436	0.9428090415791361	0.5508833785633894
421.7231613199749	0.9428090415791355	0.5510722857497559
421.77305800371164	0.9428090415791355	0.5512607956991569
421.8229570663527	0.9428090415791358	0.5514447591094707
421.87285802232685	0.9428090415791355	0.5516209329009671
421.92275750920294	0.9428090415791355	0.5517856301270261
421.9726580274305	0.9428090415791367	0.5519372865258766
422.0225579901697	0.942809041579137	0.5520750412166284
422.0724580812193	0.942809041579137	0.5522000001247793
422.1223576737029	0.942809041579137	0.552314739062334
422.1722580460612	0.9428090415791375	0.552422759644007
422.22215761113114	0.9428090415791375	0.5525273594965695
422.2720555672853	0.942809041579137	0.5526321642140882
422.3219508234442	0.9428090415791381	0.552740027444496
422.3718463101909	0.9428090415791387	0.5528524815752918
422.4217389438583	0.9428090415791361	0.5529696205255397
422.4716333108403	0.9428090415791355	0.5530890480893517
422.52152723911973	0.9428090415791361	0.5532072469912935
422.57142236059764	0.9428090415791361	0.5533198497457503
422.6213189721466	0.9428090415791367	0.5534214701288739
422.6712147313811	0.9428090415791344	0.5535070917969949
422.7211117843782	0.9428090415791339	0.5535722396406977
422.77100945182923	0.9428090415791351	0.5536145100753219
422.82090268395655	0.9428090415791361	0.5536323995400174
422.8707958793306	0.9428090415791367	0.5536273610932374
422.9206900762653	0.942809041579137	0.5536014971943533
422.97058539993463	0.9428090415791397	0.5535591458833947
423.02047853231085	0.9428090415791394	0.5535046434659255
423.07037537447707	0.942809041579139	0.5534432168565429
423.12026731691174	0.9428090415791394	0.5533799693326701
423.1701661457546	0.942809041579142	0.553318808260045
423.2200590355026	0.9428090415791414	0.5532642709642692
423.2699562385235	0.942809041579141	0.5532183540059336
423.31984999221925	0.9428090415791397	0.5531831675224562
423.3697451626025	0.9428090415791394	0.5531590213446446
423.4196398442104	0.9428090415791401	0.553147817504969
423.46953871042706	0.9428090415791401	0.5531493221521654
423.5194395395245	0.942809041579141	0.5531648785715492
423.56933916545086	0.9428090415791397	0.5531947816660787
423.61923931396404	0.9428090415791414	0.5532393737327832
423.6691400132557	0.9428090415791405	0.553298995852263
423.71904079953464	0.9428090415791401	0.5533728211002654
423.76894140205576	0.9428090415791414	0.5534592634781661
423.8188427910877	0.942809041579141	0.5535552825453328
423.8687436014165	0.942809041579141	0.5536573153095031
423.918644232027	0.9428090415791405	0.5537603947038315
423.9685420229803	0.9428090415791414	0.5538595188060836
424.0184394459659	0.9428090415791414	0.5539496905199185
424.06833893823404	0.9428090415791414	0.5540264341336382
424.1182349928175	0.942809041579141	0.5540870734214683
424.16813427755164	0.9428090415791394	0.5541298874175792
424.2180314447529	0.9428090415791387	0.5541559529503176
424.2679300854053	0.9428090415791387	0.5541672028297105
424.31782653534395	0.9428090415791381	0.5541681965617102
424.36772871412103	0.942809041579137	0.5541635241827371
424.41762940915225	0.9428090415791367	0.5541590418694669
424.46752686407496	0.942809041579137	0.5541595227670353
424.51742430980795	0.942809041579137	0.5541693876791
424.56732160180695	0.9428090415791361	0.554191486780667
424.6172205113852	0.9428090415791351	0.5542261386311903
424.6671143087797	0.9428090415791348	0.5542726335431833
424.7170096825715	0.9428090415791361	0.5543286624644106
424.76690191320586	0.9428090415791358	0.5543913158890889
424.8168001081292	0.9428090415791358	0.5544562134856378
424.8666954989339	0.942809041579137	0.5545195569943482
424.9165920887241	0.9428090415791367	0.5545782678198429
424.966488910065	0.942809041579137	0.5546304303926054
425.0163867900442	0.9428090415791367	0.5546754911347325
425.0662850566806	0.942809041579137	0.5547133359737197
425.1161831620151	0.9428090415791367	0.5547460703536963
425.1660805657079	0.9428090415791367	0.5547755653294401
425.2159791963783	0.9428090415791351	0.5548045435899167
425.265874209939	0.9428090415791335	0.5548349931956114
425.3157727757056	0.9428090415791351	0.5548685548924356
425.3656702639724	0.9428090415791348	0.5549062821127952
425.4155689399634	0.9428090415791344	0.5549491539815811
425.4654650216742	0.9428090415791339	0.5549969264105612
425.51536331030087	0.9428090415791339	0.5550493756507783
425.56525663918353	0.9428090415791344	0.5551066103144839
425.61515508103133	0.9428090415791348	0.555168366138342
425.66505003453506	0.9428090415791344	0.5552353151633229
425.7149451158268	0.9428090415791339	0.5553087083304886
425.7648412668381	0.9428090415791344	0.5553891963472084
425.8147387330775	0.9428090415791348	0.5554761585010367
425.8646337526235	0.9428090415791344	0.5555701503268715
425.91452977476763	0.9428090415791355	0.5556691224096127
425.9644268182024	0.9428090415791348	0.5557709883393831
426.01432121210917	0.9428090415791355	0.5558719060930403
426.064217317094	0.9428090415791355	0.5559669503792283
426.1141107442475	0.9428090415791367	0.556050670146294
426.1640040138121	0.9428090415791367	0.556117777819095
426.2138983203764	0.9428090415791358	0.556163504556944
426.2637932952232	0.9428090415791358	0.5561839938177296
426.3136860501456	0.9428090415791358	0.5561776366296989
426.36357802534894	0.9428090415791358	0.5561448474034095
426.4134720261193	0.9428090415791361	0.5560875452296181
426.463364934397	0.9428090415791348	0.5560108799169191
426.51325887282667	0.9428090415791344	0.5559208522855852
426.5631531204924	0.9428090415791325	0.5558248875380303
426.6130463356407	0.9428090415791321	0.5557294039825623
426.6629391741952	0.9428090415791325	0.5556416242910726
426.71283296124267	0.9428090415791321	0.5555663163560558
426.7627294391843	0.9428090415791313	0.5555078245290278
426.81262222291224	0.9428090415791301	0.5554679666980236
426.8625202664083	0.9428090415791305	0.5554466244651491
426.91241202268276	0.9428090415791301	0.5554429227109934
426.962308091508	0.9428090415791298	0.5554543061876512
427.0121978297884	0.9428090415791298	0.5554789661222811
427.06208802434526	0.9428090415791289	0.5555142692611171
427.11197939832954	0.9428090415791293	0.5555574985953718
427.1618639144064	0.9428090415791308	0.555608133211289
427.2117546694655	0.9428090415791321	0.5556634856267463
427.26163626949585	0.9428090415791316	0.5557259963028555
427.31152589439733	0.9428090415791325	0.555793886461696
427.36141165791753	0.9428090415791325	0.5558683494422297
427.411296868722	0.9428090415791308	0.5559489648206856
427.4611862746177	0.9428090415791308	0.5560352484473086
427.5110774316298	0.9428090415791301	0.5561264106010282
427.5609703195313	0.9428090415791316	0.556220977153843
427.61085931503334	0.9428090415791321	0.5563186316369644
427.66075423490327	0.9428090415791316	0.5564176211850671
427.71064276184353	0.9428090415791313	0.5565184602237678
427.7605383374652	0.9428090415791308	0.5566201668865224
427.81042810083386	0.9428090415791313	0.556725066664178
427.8603213431746	0.9428090415791316	0.5568343173047299
427.91021270054733	0.9428090415791331	0.5569506877360736
427.9601055312364	0.9428090415791308	0.5570758991928096
428.0099971299863	0.9428090415791298	0.5572116844427182
428.0598889971187	0.9428090415791313	0.5573579481259459
428.1097805070453	0.9428090415791321	0.5575149963334636
428.15967123610733	0.9428090415791321	0.5576800823252019
428.209564827795	0.9428090415791316	0.5578500226073335
428.25945429599255	0.9428090415791321	0.5580194346228929
428.30934842728067	0.9428090415791325	0.5581832435446532
428.35923844556874	0.9428090415791328	0.5583360731925389
428.409131780273	0.9428090415791335	0.5584735437114424
428.45902259145475	0.9428090415791331	0.5585929477534842
428.5089177295349	0.9428090415791321	0.5586928269867829
428.5588092847599	0.9428090415791328	0.5587740643425329
428.6087042911649	0.9428090415791331	0.5588399109394092
428.65859684585394	0.9428090415791321	0.558894807653423
428.7084913542507	0.9428090415791328	0.5589442985019999
428.7583902272888	0.9428090415791344	0.5589950529768813
428.8082876462715	0.9428090415791348	0.5590526768440515
428.8581873969993	0.9428090415791344	0.559121286827716
428.9080813410709	0.9428090415791355	0.5592050712801769
428.9579737647038	0.9428090415791361	0.5593053233531892
429.00786613645676	0.9428090415791358	0.5594228148386935
429.05776119222804	0.9428090415791348	0.5595565678089226
429.10766126288604	0.9428090415791344	0.5597038628070397
429.1575564908115	0.9428090415791351	0.5598622027621958
429.2074529113868	0.9428090415791361	0.5600276806202986
429.2573483671984	0.942809041579137	0.5601982291058675
429.3072499440788	0.9428090415791375	0.5603702012369358
429.3571461800093	0.9428090415791397	0.5605417566166083
429.40704459353424	0.942809041579141	0.5607106105392022
429.456940957604	0.9428090415791417	0.5608753954177271
429.50683762041444	0.942809041579142	0.5610338933741531
429.55673592764447	0.9428090415791417	0.5611840158275366
429.60663202385257	0.9428090415791428	0.5613235168000555
429.65653180339956	0.9428090415791424	0.5614498226672789
429.706427709035	0.9428090415791424	0.5615604070139941
429.7563262490322	0.9428090415791417	0.5616529110759303
429.8062237322169	0.942809041579142	0.5617258845829698
429.8561227246672	0.942809041579142	0.561779270946896
429.9060212414505	0.9428090415791417	0.5618140781450105
429.95592042345737	0.9428090415791414	0.5618330170452555
430.0058205959883	0.9428090415791401	0.5618396024999351
430.05571943858007	0.9428090415791401	0.5618389519964719
430.1056194307646	0.9428090415791405	0.5618357253365326
430.15551767723036	0.942809041579141	0.5618355203006117
430.20541660084444	0.9428090415791401	0.5618417456122108
430.25531496548297	0.9428090415791401	0.5618577646457759
430.3052121198633	0.9428090415791405	0.5618841970242309
430.3551069003052	0.9428090415791428	0.5619205964408216
430.40499794883465	0.9428090415791414	0.5619644631701834
430.45489154285735	0.9428090415791405	0.562012605105247
430.5047831078235	0.9428090415791394	0.5620609608800985
430.55467889495634	0.9428090415791397	0.5621056298618169
430.6045708897768	0.9428090415791397	0.5621436063808259
430.65446647430423	0.942809041579139	0.562172629135999
430.7043593715676	0.9428090415791401	0.5621926780988633
430.7542534533764	0.942809041579141	0.5622049996034584
430.80414767478936	0.942809041579141	0.5622124982483441
430.85404408328503	0.9428090415791405	0.5622194720629855
430.90394000020825	0.9428090415791424	0.5622302857461209
430.95383621795764	0.9428090415791424	0.5622497311372499
431.00373380889874	0.9428090415791417	0.5622817494289429
431.05363058543304	0.942809041579141	0.5623296217262443
431.1035286403093	0.9428090415791405	0.5623946070388163
431.153425802325	0.942809041579141	0.5624770372071002
431.2033217013587	0.9428090415791401	0.5625761313831492
431.253219557275	0.9428090415791417	0.5626901475605401
431.30311416840675	0.9428090415791417	0.5628170457953489
431.3530113666862	0.942809041579141	0.5629540570423053
431.4029073265811	0.9428090415791414	0.5630988957235084
431.4528060081874	0.9428090415791414	0.5632493346493265
431.50270209022347	0.9428090415791414	0.5634037338266346
431.55260126411446	0.9428090415791414	0.5635593040344241
431.6024979460998	0.942809041579141	0.563714731409486
431.6523930645476	0.9428090415791417	0.56386690499217
431.70228975940086	0.9428090415791401	0.5640136750150034
431.7521836093334	0.9428090415791405	0.5641510978504097
431.80208186836273	0.9428090415791394	0.564276032332984
431.851977714644	0.9428090415791401	0.5643838169352483
431.9018733319197	0.942809041579141	0.5644731051087343
431.95176880222226	0.9428090415791405	0.5645412164005494
432.00166434146627	0.9428090415791417	0.5645865234447456
432.05155807818306	0.9428090415791428	0.5646093811706492
432.10144794053355	0.9428090415791428	0.5646141215425398
432.151345513939	0.9428090415791428	0.5646035109372286
432.2012311900564	0.9428090415791424	0.5645836729890559
432.2511261589142	0.9428090415791428	0.5645595202315872
432.30101926449834	0.9428090415791437	0.5645382092574353
432.3509156939615	0.942809041579145	0.5645243464066667
432.40080873031184	0.9428090415791444	0.5645240272921593
432.4507055182235	0.9428090415791456	0.5645392598524951
432.5005991534171	0.942809041579147	0.5645705572604449
432.550492819914	0.9428090415791474	0.564616353238923
432.6003869046967	0.9428090415791482	0.564674092369823
432.6502802686461	0.9428090415791494	0.5647391181722079
432.7001756584622	0.942809041579149	0.5648067473166412
432.7500684540826	0.9428090415791497	0.5648718236243931
432.79996470602157	0.9428090415791494	0.5649304629307884
432.84985608142284	0.9428090415791494	0.5649804271310365
432.89975198434206	0.9428090415791497	0.5650197787312644
432.9496451632175	0.9428090415791486	0.5650486530275635
432.9995389193441	0.9428090415791486	0.5650680990512711
433.0494317227522	0.9428090415791494	0.5650805741462565
433.09932349722567	0.9428090415791494	0.5650877813937739
433.14921535234777	0.9428090415791486	0.5650918734535514
433.19910635011775	0.9428090415791479	0.5650945498452059
433.24900016624093	0.9428090415791474	0.5650974602400349
433.29889372887504	0.942809041579147	0.5651002445295031
433.34878796946754	0.9428090415791482	0.5651034449252125
433.3986824557027	0.9428090415791486	0.5651059620069298
433.44857614014563	0.942809041579149	0.5651075167513246
433.4984703312921	0.9428090415791497	0.565107950293904
433.5483635022209	0.9428090415791502	0.5651071055422962
433.5982578994782	0.9428090415791506	0.5651054256696953
433.64814892467365	0.9428090415791506	0.5651036707052519
433.6980414400903	0.9428090415791506	0.5651021342197444
433.74793198568193	0.9428090415791494	0.5651016486582913
433.79782494800037	0.9428090415791482	0.5651014264997783
433.8477158348371	0.942809041579149	0.5651012568381809
433.8976087256056	0.942809041579149	0.5650993839524027
433.94750164795016	0.9428090415791506	0.5650937307059718
433.9973954918641	0.9428090415791506	0.5650809357554797
434.0472891245884	0.9428090415791512	0.5650586060782262
434.09718262100756	0.9428090415791521	0.5650245026408663
434.1470749216262	0.9428090415791529	0.5649773250165682
434.1969679521992	0.9428090415791532	0.5649176909583689
434.2468601025499	0.9428090415791539	0.5648477549376304
434.2967526433759	0.9428090415791545	0.564771921321215
434.3466456597015	0.9428090415791545	0.5646954106282013
434.3965373455039	0.9428090415791548	0.5646252720702407
434.4464311270368	0.9428090415791552	0.5645682256489626
434.49632658783503	0.9428090415791559	0.564530795261088
434.5462210571543	0.9428090415791556	0.5645176016722454
434.59611436953196	0.9428090415791556	0.5645340839405646
434.64600845893517	0.9428090415791556	0.5645813146577936
434.69590421169227	0.9428090415791562	0.5646576142172214
434.7457973922941	0.9428090415791562	0.564760381964043
434.7956901427581	0.9428090415791571	0.5648871034556168
434.84558604209235	0.9428090415791568	0.5650318022649828
434.89547720809253	0.9428090415791575	0.5651884839879203
434.945370005373	0.9428090415791571	0.5653516945162218
434.9952605351821	0.9428090415791559	0.5655171257809212
435.04515318122236	0.9428090415791559	0.5656808322875352
435.09504320645374	0.9428090415791556	0.5658405875541417
435.14493615634717	0.9428090415791539	0.5659943275624777
435.1948242311511	0.9428090415791536	0.5661413626573313
435.2447157594124	0.9428090415791548	0.566281618892948
435.2946053069318	0.9428090415791556	0.5664151642168931
435.34449643839423	0.9428090415791552	0.5665418241564051
435.3943856221483	0.9428090415791545	0.566661403110546
435.4442759719029	0.9428090415791532	0.5667739509036963
435.4941668866599	0.9428090415791532	0.5668786181983011
435.5440597669878	0.9428090415791539	0.5669757530450887
435.5939496088262	0.9428090415791532	0.5670646411880669
435.64384074956916	0.9428090415791536	0.5671471298232607
435.6937324152457	0.9428090415791552	0.5672239958732638
435.7436251076967	0.9428090415791552	0.5672982960282641
435.79351361757296	0.9428090415791556	0.5673724201622119
435.84340532903417	0.9428090415791568	0.56744843336743
435.8932924736547	0.9428090415791556	0.5675293338413516
435.94318328963055	0.9428090415791552	0.5676158084256085
435.9930773943303	0.9428090415791552	0.5677091722435798
436.0429733579958	0.9428090415791536	0.5678071053164124
436.0928669238611	0.9428090415791526	0.5679077534225425
436.1427615049332	0.9428090415791539	0.5680078571602022
436.19265573071283	0.9428090415791539	0.5681038034358108
436.2425494165717	0.9428090415791556	0.5681908109689968
436.29244227777315	0.9428090415791562	0.5682662415329022
436.3423345811693	0.9428090415791575	0.5683283218372613
436.392230290037	0.9428090415791579	0.5683768878859096
436.44212306552686	0.9428090415791579	0.5684138412198835
436.492018851711	0.9428090415791591	0.5684427295476479
436.5419125929685	0.9428090415791598	0.5684674871366664
436.59180694660466	0.9428090415791591	0.5684938918458292
436.6417010539696	0.9428090415791579	0.5685269666208231
436.6915936291913	0.9428090415791579	0.5685720974798955
436.7414857092654	0.9428090415791579	0.5686328049654501
436.7913781411747	0.9428090415791595	0.5687111093057733
436.84127108448257	0.9428090415791582	0.5688073270104904
436.8911629897177	0.9428090415791575	0.568919932899539
436.94105595815256	0.9428090415791586	0.5690455831463135
436.99094767006557	0.9428090415791591	0.5691807014951149
437.04084034211127	0.9428090415791595	0.5693203591750844
437.0907313726096	0.9428090415791601	0.5694600454255163
437.1406225492595	0.9428090415791586	0.5695955520683046
437.1905149197547	0.9428090415791575	0.5697236533973863
437.2404080432933	0.9428090415791571	0.5698422740053116
437.29030401522715	0.9428090415791579	0.5699498222416056
437.34019416420034	0.9428090415791582	0.5700457809472453
437.39008820147615	0.9428090415791582	0.5701296067099338
437.43997838137994	0.9428090415791571	0.5702018573752091
437.4898739506328	0.9428090415791571	0.5702624941546112
437.5397675571324	0.9428090415791586	0.5703116611897298
437.5896640095585	0.9428090415791598	0.5703496413890989
437.6395593358749	0.9428090415791609	0.5703767953958809
437.68945566061876	0.9428090415791601	0.5703940540224012
437.73935098707244	0.9428090415791609	0.5704034933633338
437.7892463398179	0.9428090415791591	0.5704079299724721
437.8391420107879	0.9428090415791575	0.5704107990466927
437.88903574663385	0.9428090415791591	0.570417023418899
437.93893069178336	0.9428090415791586	0.5704312334286342
437.98882522330604	0.9428090415791582	0.5704589083198609
438.03872025161485	0.9428090415791579	0.5705039136655018
438.08861550326424	0.9428090415791579	0.570569779903097
438.13850831578685	0.9428090415791606	0.5706582807590721
438.18840365805175	0.9428090415791586	0.5707692235062747
438.2382955492122	0.9428090415791595	0.5709009081655028
438.28819089427304	0.9428090415791598	0.5710493890725711
438.3380850973737	0.9428090415791595	0.5712097569132397
438.38798147608065	0.9428090415791609	0.5713766341216305
438.43787696064487	0.9428090415791601	0.5715443346754964
438.4877710348506	0.9428090415791606	0.5717079729792611
438.5376663693117	0.9428090415791615	0.57186425257285
438.5875598970881	0.9428090415791615	0.5720110195792877
438.63745753588915	0.9428090415791621	0.5721484768283476
438.68735004823503	0.9428090415791621	0.5722780904963536
438.73724837670494	0.9428090415791609	0.5724025105524169
438.7871423282457	0.9428090415791609	0.5725247593443334
438.8370386157255	0.9428090415791621	0.572648389374382
438.8869328648103	0.9428090415791625	0.5727762135918617
438.93682752761754	0.9428090415791637	0.572909924988061
438.9867210875425	0.9428090415791625	0.5730497378496372
439.0366152011009	0.9428090415791628	0.5731947474534951
439.08650848278313	0.9428090415791628	0.5733427873171519
439.13640181286183	0.9428090415791618	0.5734912085841847
439.18629782425944	0.9428090415791621	0.5736364342830568
439.2361923223641	0.9428090415791628	0.5737757134845601
439.28608706620105	0.9428090415791625	0.5739057977325526
439.3359838432865	0.9428090415791625	0.574024624065899
439.3858785504143	0.9428090415791637	0.5741306633179577
439.4357764438394	0.9428090415791628	0.5742238238173123
439.4856701603268	0.9428090415791657	0.5743026414833241
439.5355654180756	0.9428090415791675	0.5743670535245348
439.5854626024124	0.942809041579168	0.5744171198490979
439.63536081279915	0.942809041579169	0.5744520384662323
439.6852579145039	0.9428090415791694	0.5744714698750042
439.7351562565671	0.9428090415791694	0.5744748230593603
439.7850543041028	0.942809041579169	0.5744623522350943
439.8349533692923	0.9428090415791698	0.5744336180531812
439.8848510362414	0.9428090415791698	0.5743906271699409
439.9347493138319	0.942809041579169	0.5743353422008658
439.98464867128627	0.9428090415791694	0.5742715010749146
440.03454427955865	0.9428090415791703	0.5742041572102793
440.084443659498	0.9428090415791713	0.574138937885062
440.1343400133138	0.9428090415791713	0.5740810745266045
440.1842363758606	0.942809041579174	0.5740361441489383
440.2341296292614	0.942809041579174	0.5740090873639538
440.2840253474486	0.942809041579174	0.5740029417568078
440.33392004190677	0.9428090415791737	0.5740185035535041
440.3838137638965	0.9428090415791721	0.57405481970749
440.43370746182154	0.9428090415791713	0.5741083469560273
440.48360218484856	0.9428090415791721	0.5741744192030607
440.5334963030721	0.9428090415791726	0.574246642471052
440.5833915507952	0.9428090415791726	0.5743195064937875
440.6332864790163	0.9428090415791721	0.5743860035226781
440.68317925066026	0.942809041579173	0.5744424095449367
440.7330735487568	0.9428090415791749	0.5744843258642481
440.7829682893868	0.942809041579174	0.5745111528291693
440.83286189815163	0.9428090415791733	0.5745224011386882
440.8827576183832	0.942809041579173	0.574520490978938
440.9326518176688	0.9428090415791743	0.5745077616638214
440.98254561738867	0.942809041579174	0.5744872943335044
441.032437295654	0.9428090415791733	0.574462918888734
441.0823325227861	0.9428090415791726	0.574436869427379
441.13222531402397	0.9428090415791733	0.5744118719158656
441.182119418618	0.942809041579174	0.5743891928787954
441.23201363640595	0.9428090415791749	0.5743696697216857
441.2819073932319	0.942809041579176	0.574353652719295
441.3318028586156	0.9428090415791737	0.5743411341919423
441.38169671346463	0.9428090415791743	0.5743321080709749
441.4315922534958	0.9428090415791749	0.5743268015440584
441.4814859042407	0.942809041579176	0.5743257122096295
441.5313802778844	0.9428090415791752	0.5743295414996498
441.58127254402507	0.9428090415791763	0.5743393285679655
441.6311614756144	0.9428090415791776	0.5743559511233177
441.68105214113933	0.9428090415791776	0.5743796112804611
441.73094275778794	0.9428090415791772	0.5744103238417736
441.78083482233643	0.9428090415791779	0.5744470515292087
441.83072556277085	0.9428090415791776	0.5744882399863186
441.880615656475	0.9428090415791779	0.5745317960669782
441.9305069626164	0.942809041579179	0.5745754845300689
441.98039641971883	0.9428090415791796	0.5746169548743914
442.03028838709525	0.9428090415791806	0.5746557084980142
442.08018169756224	0.942809041579179	0.5746902922645893
442.13007100864667	0.9428090415791787	0.5747231769981805
442.17996551445106	0.9428090415791796	0.5747567536277127
442.22985849575787	0.9428090415791796	0.5747947259802522
442.2797543001257	0.9428090415791802	0.5748419275158366
442.32965305937535	0.942809041579181	0.5749026229163009
442.3795479380622	0.9428090415791802	0.574980941449618
442.4294410689846	0.9428090415791806	0.5750788533195612
442.4793343536022	0.9428090415791806	0.5751979532598451
442.5292335230555	0.9428090415791796	0.575336894260938
442.57913020823474	0.9428090415791787	0.5754925373587929
442.6290274015273	0.9428090415791802	0.5756598619082298
442.6789250716448	0.9428090415791814	0.5758326376395562
442.72882351335244	0.9428090415791825	0.5760043509634724
442.778722186995	0.9428090415791819	0.5761668086889062
442.82861599024847	0.9428090415791802	0.5763162236896059
442.87851315180205	0.9428090415791814	0.5764469463124461
442.92841228616396	0.9428090415791822	0.5765566747956947
442.97830969185094	0.9428090415791829	0.5766434849969397
443.0282056285872	0.9428090415791832	0.57670805651345
443.0781021660674	0.9428090415791852	0.5767516738096393
443.1279982616319	0.9428090415791852	0.5767769350115585
443.1778938602085	0.9428090415791852	0.5767870489350582
443.2277898974545	0.9428090415791855	0.5767847462376694
443.2776841785921	0.9428090415791861	0.5767733131649464
443.3275803718451	0.9428090415791875	0.5767545558410355
443.37747231831474	0.9428090415791864	0.576731410801653
443.42736853299186	0.9428090415791872	0.5767047905035035
443.47725953847197	0.9428090415791868	0.5766776727293041
443.5271560051656	0.9428090415791875	0.5766518839019085
443.5770486121884	0.9428090415791875	0.5766300676120117
443.62694291971883	0.9428090415791868	0.5766143707120929
443.67683846563426	0.9428090415791894	0.5766078418834717
443.7267320656933	0.9428090415791908	0.5766130348946195
443.77662567584997	0.9428090415791899	0.5766316313314921
443.8265172955533	0.9428090415791902	0.5766650834318903
443.87641082050146	0.9428090415791902	0.5767128972798437
443.9263044247026	0.9428090415791911	0.5767742373821108
443.9762028728778	0.9428090415791911	0.5768464503275509
444.0260985436281	0.9428090415791911	0.5769257162612303
444.07599606730986	0.9428090415791908	0.577008052617322
444.1258940219296	0.9428090415791911	0.5770892692124878
444.1757916062529	0.9428090415791899	0.5771656978960542
444.22568928757516	0.9428090415791908	0.577235408438086
444.2755849766398	0.9428090415791908	0.577297811143221
444.32548541133093	0.9428090415791914	0.5773534036808106
444.37538191103624	0.9428090415791921	0.5774049299588538
444.4252816526598	0.9428090415791911	0.5774560562947415
444.4751806428942	0.9428090415791902	0.5775113779538252
444.52507882262637	0.9428090415791908	0.5775745656044575
444.57497585850575	0.9428090415791908	0.5776501780968049
444.62487237644945	0.9428090415791899	0.5777406709261487
444.6747715117421	0.9428090415791891	0.5778475360634449
444.7246656132493	0.9428090415791894	0.5779698863764443
444.7745639194136	0.9428090415791894	0.5781054423251518
444.8244586831313	0.9428090415791899	0.5782502099511538
444.87435677774704	0.9428090415791891	0.5783998778142587
444.9242554219223	0.9428090415791884	0.578549401726734
444.97415424180025	0.9428090415791884	0.578694211978132
445.0240522684316	0.9428090415791894	0.5788310622630192
445.073950106246	0.9428090415791902	0.5789576514395033
445.1238491357853	0.9428090415791902	0.5790722217653558
445.17374591371043	0.9428090415791908	0.5791749680538751
445.22363948138974	0.9428090415791914	0.5792678246159788
445.27353818435523	0.9428090415791899	0.5793527846007177
445.32343555595725	0.9428090415791888	0.5794314750516996
445.37333316665183	0.9428090415791894	0.5795062096429257
445.4232276285962	0.9428090415791899	0.5795786580950606
445.47312382014223	0.9428090415791918	0.5796509392504473
445.52301893994576	0.9428090415791921	0.5797244378917767
445.57291666727696	0.9428090415791918	0.5798009766721283
445.62281021094645	0.9428090415791921	0.5798818613973424
445.6727069589643	0.942809041579193	0.5799686169204359
445.72260074546995	0.9428090415791918	0.5800644410291856
445.77250132508453	0.9428090415791911	0.5801716554458921
445.82239684670105	0.9428090415791914	0.5802933885395253
445.8722928872484	0.9428090415791918	0.580431057253298
445.922186842785	0.942809041579193	0.5805867112015005
445.972080400938	0.9428090415791934	0.5807605739224747
446.0219774010544	0.9428090415791934	0.5809514701725084
446.07187243261865	0.9428090415791938	0.5811575128105079
446.1217706695233	0.9428090415791938	0.5813740625736672
446.17166428146646	0.9428090415791938	0.581595518346233
446.22156500215857	0.9428090415791941	0.5818149521000239
446.2714615793749	0.9428090415791941	0.5820260050753499
446.3213603671677	0.9428090415791953	0.5822222016357228
446.3712630615095	0.942809041579193	0.5823983461918184
446.4211605338031	0.9428090415791941	0.5825512386776991
446.47106021864886	0.9428090415791941	0.5826790868674155
446.52095701472746	0.942809041579193	0.5827828107486377
446.5708596899834	0.9428090415791934	0.5828645035635218
446.6207614137644	0.9428090415791934	0.5829285004444892
446.67066531938946	0.9428090415791941	0.5829783974145252
446.7205654217224	0.9428090415791957	0.5830194249052915
446.77046796767655	0.9428090415791961	0.5830556897344269
446.8203685033937	0.9428090415791953	0.5830906853239289
446.87027049802646	0.9428090415791934	0.5831261517826271
446.92017100173365	0.9428090415791944	0.5831626866493916
446.97007370007464	0.9428090415791941	0.5831994118245153
447.01997574142933	0.942809041579193	0.5832342685714714
447.0698734900223	0.9428090415791934	0.583266079343655
447.1197740007415	0.9428090415791957	0.5832922851617446
447.16967628472327	0.9428090415791957	0.5833122926251267
447.21957560667994	0.9428090415791973	0.5833244980198911
447.2694784970163	0.9428090415791976	0.5833291615915142
447.31937784016867	0.942809041579198	0.5833265260242326
447.3692807532794	0.9428090415791968	0.5833179257844099
447.41918116103767	0.942809041579198	0.5833048664537451
447.4690823829571	0.9428090415791991	0.5832885305533875
447.51898296156685	0.9428090415791983	0.5832706700889695
447.56888347566684	0.942809041579198	0.583251409884324
447.6187835228945	0.9428090415791991	0.5832318355243684
447.6686837022279	0.9428090415791991	0.5832126059461656
447.71858737136523	0.9428090415791991	0.5831939230329323
447.768487932578	0.9428090415792	0.5831769117493754
447.81838963403055	0.9428090415792006	0.5831627522002422
447.8682885364151	0.9428090415791991	0.5831543467045354
447.9181908239509	0.9428090415791983	0.5831538406513097
447.9680900856667	0.9428090415791973	0.5831653299036855
448.0179916302183	0.9428090415791964	0.5831911920299637
448.0678922011215	0.9428090415791961	0.583234814211765
448.11779141769495	0.942809041579195	0.5832975876871377
448.1676919401016	0.942809041579195	0.5833800864148286
448.21758874295864	0.942809041579195	0.5834809608684024
448.2674889921949	0.9428090415791964	0.5835967451535374
448.31738644334905	0.9428090415791953	0.5837227399319754
448.3672848479777	0.9428090415791953	0.5838525272253765
448.417182730713	0.9428090415791941	0.5839796958815099
448.467081969722	0.9428090415791944	0.5840975260862298
448.51698152048544	0.9428090415791941	0.5842003169834629
448.5668789521501	0.9428090415791953	0.5842840125766388
448.6167755612828	0.9428090415791938	0.5843462193299506
448.6666742711528	0.942809041579193	0.5843866951326239
448.7165724392909	0.9428090415791944	0.5844069992948064
448.7664713557516	0.9428090415791938	0.5844111184708177
448.8163702735075	0.9428090415791938	0.5844030495991476
448.8662686412235	0.9428090415791925	0.5843887735603995
448.91616627689837	0.9428090415791925	0.5843727562963709
448.96606514960575	0.9428090415791914	0.5843599985718627
449.01596355659825	0.9428090415791918	0.5843533939145589
449.0658640606272	0.9428090415791918	0.5843555238983708
449.1157643544918	0.9428090415791914	0.5843673685152668
449.16566687889	0.9428090415791914	0.5843891303720341
449.2155668618904	0.942809041579193	0.5844206415896239
449.26547064986016	0.9428090415791921	0.5844605247074955
449.3153674733458	0.9428090415791911	0.5845086021435499
449.36526664921803	0.9428090415791911	0.5845633006731473
449.4151636139443	0.9428090415791908	0.5846247575578701
449.4650643332609	0.9428090415791888	0.5846922533648217
449.51496297133434	0.9428090415791872	0.5847658034362738
449.5648634951263	0.9428090415791891	0.5848443808927266
449.614761406438	0.9428090415791894	0.58492687504188
449.66465804194144	0.9428090415791891	0.5850117005407063
449.71455750144514	0.9428090415791875	0.5850962237930109
449.764456618752	0.9428090415791888	0.5851781975983021
449.81435649512383	0.9428090415791902	0.5852543428777484
449.86425522832985	0.9428090415791899	0.5853222969603991
449.9141563342872	0.9428090415791894	0.5853802760428831
449.96405644656795	0.9428090415791891	0.5854278431349338
450.01395593847633	0.9428090415791894	0.585465376109775
450.063858286455	0.9428090415791894	0.5854945290828355
450.1137579084909	0.9428090415791899	0.5855182742383113
450.163656735866	0.9428090415791899	0.5855396572236075
450.21355359671134	0.9428090415791908	0.5855630128262279
450.2634508682866	0.9428090415791908	0.5855909739416304
450.31334812171326	0.9428090415791908	0.5856264577889679
450.3632471250614	0.9428090415791902	0.585669542461624
450.4131488257086	0.9428090415791902	0.5857195867252047
450.463045934952	0.9428090415791914	0.58577362542452
450.5129440585433	0.942809041579193	0.5858275212446925
450.56283935075226	0.9428090415791921	0.585876920455709
450.6127378989551	0.942809041579193	0.5859164424097891
450.66263447462757	0.9428090415791938	0.5859414700374186
450.71253272138006	0.9428090415791938	0.5859479109851172
450.76243015622407	0.9428090415791953	0.585934553372281
450.8123291400173	0.9428090415791961	0.5859004921078895
450.8622277705759	0.9428090415791976	0.5858481555971579
450.91212697278354	0.9428090415791976	0.5857804942838472
450.96202571063054	0.942809041579198	0.5857022687446104
451.01192804163094	0.9428090415791968	0.5856189200825134
451.06183146283456	0.9428090415791964	0.5855357644115347
451.11173337140525	0.9428090415791964	0.5854581517426675
451.16163668962463	0.9428090415791973	0.5853901069794452
451.21153940990735	0.9428090415791964	0.5853354223344553
451.26144274337645	0.9428090415791957	0.5852960810424825
451.3113469220543	0.9428090415791953	0.5852742021362676
451.36124790384946	0.9428090415791944	0.5852704961005705
451.41115062287633	0.9428090415791934	0.5852853402427738
451.4610495572365	0.9428090415791934	0.5853193677231635
451.51095194011964	0.9428090415791944	0.5853722259735613
451.56084932056547	0.9428090415791964	0.5854443409329837
451.6107487119788	0.9428090415791961	0.5855350584680749
451.66064913020836	0.9428090415791957	0.5856443606072647
451.71055113299974	0.9428090415791964	0.585770331729902
451.76044977538766	0.9428090415791944	0.5859112578239574
451.81034972593426	0.9428090415791934	0.5860634357091764
451.8602500929991	0.9428090415791938	0.5862229969282758
451.9101505822485	0.9428090415791944	0.5863854185281311
451.9600526648307	0.9428090415791941	0.5865454788451354
452.0099533200229	0.942809041579193	0.5866989684172803
452.0598536826178	0.9428090415791925	0.5868416040561402
452.1097555085947	0.9428090415791938	0.5869716271929353
452.1596564691617	0.9428090415791938	0.5870877175319645
452.2095576852241	0.9428090415791953	0.5871912520786724
452.25946019911953	0.9428090415791953	0.5872846757388064
452.3093620123554	0.9428090415791953	0.5873718410609895
452.35926203411213	0.9428090415791964	0.5874579850507876
452.4091633552634	0.9428090415791968	0.5875467373364032
452.4590613138343	0.9428090415791957	0.5876436671952974
452.50896221300076	0.9428090415791953	0.5877508054472085
452.55886348750835	0.942809041579195	0.587869866889639
452.60876392060027	0.9428090415791953	0.5880000210195263
452.6586658325721	0.9428090415791968	0.5881397203164709
452.7085657881241	0.9428090415791961	0.5882853277007225
452.75846825983797	0.942809041579195	0.5884327798183875
452.80836659177777	0.9428090415791944	0.5885778041064946
452.85826771422296	0.9428090415791953	0.5887163061863482
452.9081659290199	0.9428090415791944	0.5888460199703242
452.95806592765763	0.9428090415791944	0.5889646578835958
453.0079638663499	0.9428090415791934	0.5890727750516573
453.05786260723767	0.9428090415791957	0.5891707608513772
453.1077615790697	0.9428090415791964	0.5892613688368082
453.1576681380781	0.9428090415791964	0.5893467562362907
453.207567714501	0.9428090415791944	0.5894300825960599
453.25747191906373	0.9428090415791944	0.5895139209359289
453.30737367948007	0.9428090415791938	0.5896002856772234
453.35727085588275	0.9428090415791953	0.5896911108986925
453.40716943603974	0.942809041579195	0.5897869065636894
453.4570679709102	0.9428090415791941	0.589888527254722
453.50696786147176	0.9428090415791938	0.5899956566366936
453.5568678184279	0.9428090415791941	0.5901085639046662
453.6067684690386	0.942809041579195	0.59022667287932
453.6566694475499	0.9428090415791938	0.5903506996056701
453.70656754865576	0.9428090415791953	0.5904812866766377
453.75647082907585	0.9428090415791934	0.5906180170531931
453.80636611688396	0.9428090415791941	0.5907612914759351
453.8562675211862	0.9428090415791941	0.5909096905715967
453.90616394397273	0.9428090415791957	0.591061216093053
453.956062158137	0.9428090415791964	0.5912127748308917
454.00595754372	0.9428090415791973	0.5913603197112992
454.05585734837956	0.9428090415791983	0.5914990215045909
454.10575716941537	0.9428090415791983	0.5916239189286876
454.1556572342674	0.942809041579198	0.5917299587726944
454.2055582223347	0.942809041579198	0.591812864111335
454.2554573253333	0.9428090415791976	0.591870265089763
454.30535881045114	0.9428090415791983	0.5919010020399126
454.35525871668585	0.942809041579198	0.5919069067644738
454.40515786790434	0.9428090415791976	0.5918909060601529
454.455058509641	0.9428090415791983	0.5918585529343241
454.5049604445919	0.9428090415791983	0.5918159606538922
454.55485955844745	0.942809041579198	0.5917699421102346
454.60476028858545	0.9428090415791983	0.591727465027058
454.6546611680571	0.9428090415791988	0.5916940331195839
454.7045619513597	0.9428090415791983	0.5916745351332751
454.7544626158842	0.9428090415791983	0.591671117065693
454.8043663419861	0.9428090415791983	0.5916853356398389
454.85426966624306	0.9428090415791988	0.5917158416535705
454.90417356927395	0.9428090415791988	0.5917614746788133
454.95407575464816	0.942809041579198	0.5918188491105442
455.00398023183465	0.9428090415791983	0.5918856070386208
455.0538833509621	0.9428090415791991	0.5919585062856406
455.1037897970658	0.9428090415791973	0.5920357684221766
455.15368878841065	0.9428090415791973	0.5921163321233816
455.2035929293165	0.9428090415791983	0.5921989855232715
455.2534920669143	0.9428090415792003	0.5922844014431926
455.30339287448055	0.9428090415791996	0.5923724755389549
455.35329205199093	0.9428090415791976	0.5924639565678055
455.40319326730656	0.9428090415791964	0.5925588245272803
455.4530923616696	0.9428090415791968	0.5926571575941273
455.50299210129384	0.9428090415791976	0.5927582239113212
455.552892976357	0.9428090415791973	0.5928613703004727
455.60279490938694	0.9428090415791983	0.5929658801543937
455.6526972998598	0.9428090415791983	0.593070293404675
455.7025988754841	0.9428090415791983	0.5931750747686776
455.7524981522027	0.9428090415792003	0.5932795075526345
455.8023983931581	0.9428090415791996	0.593385441177683
455.8523000778042	0.9428090415791996	0.5934937113672678
455.9022026038398	0.9428090415791991	0.5936061976630729
455.95210352507115	0.9428090415791988	0.5937237837199667
456.00200280969096	0.9428090415791983	0.5938466882998616
456.05189958656103	0.9428090415791988	0.5939749382999684
456.1018010342683	0.9428090415791976	0.5941062164683352
456.15170096028794	0.9428090415791973	0.5942381327311159
456.20160381764555	0.9428090415791983	0.5943657315262935
456.2515069405177	0.942809041579198	0.5944849237701657
456.30141330899505	0.9428090415791988	0.5945896383428115
456.3513193325815	0.9428090415791968	0.5946758782088688
456.40121908117027	0.9428090415791964	0.5947393983414562
456.4511209140887	0.9428090415791976	0.5947785994077535
456.50102251808295	0.9428090415791988	0.5947934255339986
456.5509279507226	0.9428090415791996	0.594785906847704
456.6008294340501	0.9428090415791988	0.594760387952107
456.6507342563909	0.942809041579198	0.5947216151904954
456.7006358934721	0.9428090415791991	0.5946763865045483
456.7505381256583	0.9428090415791996	0.5946309284511891
456.8004374723319	0.9428090415792006	0.5945911672426933
456.85033813125347	0.942809041579201	0.5945619318300206
456.9002377238197	0.942809041579201	0.5945464312987196
456.9501364112743	0.9428090415792006	0.5945465170504671
457.00003596170086	0.942809041579201	0.5945619887359858
457.0499355764723	0.9428090415792026	0.5945915043583827
457.09983434146665	0.9428090415792026	0.5946323656495048
457.14973518851525	0.9428090415792019	0.5946824312947433
457.1996372730625	0.9428090415792023	0.594737971169837
457.24954100416846	0.942809041579201	0.5947968703606232
457.2994424218054	0.942809041579201	0.5948564136430609
457.3493432706909	0.942809041579201	0.5949149197300698
457.39924103537186	0.9428090415791996	0.5949706532745328
457.44914138505	0.942809041579201	0.59502202008021
457.49904019066065	0.9428090415792014	0.5950678835179952
457.5489387477895	0.9428090415792003	0.5951062862753019
457.5988336213371	0.9428090415791983	0.5951359843888849
457.6487348520292	0.9428090415792003	0.5951552826689458
457.69863154838396	0.9428090415792003	0.5951622886323347
457.7485316239222	0.9428090415791996	0.5951555645317206
457.79842899874626	0.9428090415791996	0.595134811080986
457.84833067581627	0.9428090415791976	0.5951007999781806
457.89823440666925	0.9428090415791973	0.5950545404731641
457.94813351622287	0.9428090415791991	0.5949994176740823
457.9980349377168	0.9428090415791988	0.5949391450818813
458.04793621597156	0.9428090415791996	0.5948783616704209
458.0978364475187	0.9428090415791988	0.5948215541133913
458.14773593137727	0.942809041579198	0.5947726602453398
458.1976331317753	0.9428090415791983	0.5947350951184935
458.24753356172334	0.9428090415792006	0.5947104078917683
458.29743184986194	0.9428090415792014	0.5946987683445841
458.34733518369603	0.9428090415791996	0.5946985236979516
458.3972334926368	0.9428090415791983	0.5947071122959189
458.4471383425429	0.942809041579198	0.5947202518148157
458.497038680473	0.942809041579198	0.5947344328148286
458.5469441445219	0.9428090415791976	0.5947454308433038
458.5968440853298	0.9428090415791968	0.5947504499275572
458.64674626973425	0.9428090415791964	0.5947490263841412
458.69665084774437	0.9428090415791961	0.5947419715868305
458.7465517838478	0.9428090415791957	0.5947308949122578
458.7964567592999	0.9428090415791957	0.5947194439948262
458.84635930564355	0.9428090415791961	0.5947126423851797
458.8962672826446	0.9428090415791961	0.5947146986023623
458.9461698970255	0.9428090415791957	0.5947308411447187
458.99607321330154	0.9428090415791957	0.5947643970860396
459.04597130943546	0.9428090415791961	0.5948183131835958
459.09586756693125	0.9428090415791961	0.5948935807113461
459.1457646756428	0.9428090415791961	0.5949902832105952
459.19566481646757	0.9428090415791944	0.5951070526965894
459.24556568734636	0.9428090415791934	0.5952411123401058
459.29546534435684	0.9428090415791957	0.5953903877273446
459.3453645825056	0.942809041579195	0.5955511861502761
459.39526172120327	0.942809041579195	0.5957210406438994
459.4451599193778	0.942809041579193	0.5958967229026926
459.49506029970524	0.9428090415791934	0.5960760333473087
459.54495878391356	0.9428090415791934	0.5962563319354621
459.594860248491	0.9428090415791941	0.5964351751792101
459.64476104484606	0.9428090415791941	0.5966100027353155
459.69466678883316	0.9428090415791918	0.5967775087412748
459.7445676657238	0.9428090415791911	0.5969348497548829
459.7944721830005	0.9428090415791908	0.5970777288619794
459.8443705041374	0.9428090415791902	0.5972044187724663
459.8942733311411	0.9428090415791899	0.5973113594949344
459.94417083334326	0.9428090415791908	0.5973977039966879
459.99407212747275	0.9428090415791899	0.5974633806931671
460.0439712951115	0.9428090415791911	0.5975096254368439
460.0938717497526	0.9428090415791894	0.5975395532309853
460.14377476803463	0.9428090415791891	0.5975579375903491
460.1936770307156	0.9428090415791902	0.5975702436804834
460.24357794498553	0.9428090415791902	0.5975818917097702
460.29347437097726	0.9428090415791888	0.5975995688449066
460.34337750479847	0.9428090415791899	0.5976279241665342
460.3932770628317	0.9428090415791884	0.5976702350402207
460.443176761923	0.9428090415791899	0.5977281399469152
460.49307346690296	0.9428090415791902	0.5978015669517556
460.5429733978827	0.9428090415791908	0.5978887644278439
460.5928753638701	0.9428090415791911	0.5979855029308754
460.64277491079355	0.9428090415791911	0.5980882976479598
460.6926764963703	0.9428090415791914	0.598191835652125
460.7425745163068	0.9428090415791914	0.598292650736849
460.7924812649619	0.9428090415791934	0.598386806151768
460.84238537736434	0.9428090415791944	0.5984734055236274
460.8922905061705	0.9428090415791934	0.5985511066820801
460.9421948067572	0.942809041579193	0.5986211152315273
460.992090337919	0.942809041579195	0.598685167095408
461.0419879444557	0.9428090415791934	0.5987460717601583
461.09188838404987	0.9428090415791934	0.5988071213303878
461.1417883923349	0.9428090415791938	0.5988699347108741
461.19168489515755	0.9428090415791934	0.5989371062712009
461.2415834651548	0.9428090415791938	0.599009019062206
461.29148117071645	0.942809041579193	0.599086771902872
461.3413806635671	0.9428090415791934	0.5991693552748262
461.3912793338531	0.9428090415791934	0.5992564509820306
461.4411834180993	0.9428090415791934	0.5993466981920361
461.49108325317036	0.942809041579193	0.5994394789468549
461.5409827305175	0.9428090415791921	0.5995343778743341
461.59088214457614	0.9428090415791934	0.5996306666258849
461.6407801851673	0.9428090415791918	0.5997287297085955
461.69068335030863	0.942809041579193	0.5998276317889534
461.740581269024	0.942809041579193	0.5999277993604886
461.7904838339619	0.9428090415791925	0.600027627854881
461.8403839708631	0.9428090415791925	0.6001259054797717
461.8902857467316	0.9428090415791925	0.6002203291156433
461.9401851762684	0.9428090415791925	0.6003079637213111
461.9900894225708	0.9428090415791918	0.6003864592234162
462.03998767806786	0.9428090415791918	0.6004527295906751
462.0898841672758	0.9428090415791941	0.600505943143145
462.1397842225461	0.9428090415791925	0.6005451419145735
462.1896848563252	0.9428090415791918	0.6005718386976598
462.23958580915723	0.9428090415791925	0.6005886152617474
462.2894832126393	0.942809041579193	0.6006007268483363
462.3393841165423	0.9428090415791925	0.6006134599508872
462.3892831044243	0.9428090415791938	0.6006330332659681
462.4391786566209	0.9428090415791953	0.6006660979296908
462.4890771825005	0.9428090415791976	0.6007181398678427
462.53897869104014	0.9428090415791964	0.6007939379452383
462.5888829836908	0.9428090415791953	0.6008957196434865
462.63878117922667	0.9428090415791957	0.6010241454856516
462.6886863203331	0.9428090415791944	0.6011769646443836
462.73858893237167	0.9428090415791953	0.6013508571755523
462.78848629092624	0.9428090415791938	0.6015408232309963
462.83838307172675	0.9428090415791934	0.6017408853413545
462.8882840514741	0.9428090415791918	0.601945870544868
462.93818175759424	0.9428090415791921	0.602149580245773
462.9880814954789	0.9428090415791921	0.6023485797672521
463.0379809982407	0.9428090415791921	0.6025385889121528
463.08788293267463	0.9428090415791934	0.6027182920593804
463.1377804583425	0.9428090415791941	0.6028860025073329
463.18768436568183	0.9428090415791941	0.6030422126549516
463.2375844053312	0.9428090415791957	0.6031868158081983
463.28748382904075	0.9428090415791976	0.6033200218643351
463.3373858039329	0.9428090415791991	0.6034423770300387
463.3872878268988	0.942809041579198	0.6035535550935759
463.4371878666126	0.942809041579198	0.6036540164012897
463.4870881789293	0.9428090415791964	0.6037429353050355
463.53698682009764	0.9428090415791973	0.6038209554836504
463.5868862185351	0.9428090415791968	0.6038878721448692
463.63678870082373	0.942809041579198	0.6039451204328774
463.6866891746596	0.9428090415791973	0.6039938172464854
463.736592566106	0.9428090415791976	0.6040360885992048
463.78649335531964	0.9428090415791973	0.6040740261412368
463.83639398932075	0.942809041579198	0.6041094664173632
463.88629397447556	0.942809041579198	0.6041443777081896
463.9361958480313	0.9428090415791988	0.6041791815175842
463.9860931970003	0.9428090415792003	0.6042138556257249
464.0359933324622	0.9428090415792006	0.6042469425578098
464.0858888185344	0.9428090415792014	0.604276001157638
464.135785795419	0.9428090415792014	0.6042982378149415
464.1856819958565	0.942809041579201	0.6043101475864807
464.2355773628616	0.9428090415792023	0.604309449506348
464.2854746425988	0.9428090415792023	0.6042937096124199
464.33537221431516	0.942809041579201	0.6042631856787287
464.3852708591793	0.9428090415792003	0.6042180760872625
464.43516981982873	0.9428090415792006	0.6041624328644725
464.48507156773604	0.942809041579201	0.6040998169201199
464.5349738898126	0.9428090415792014	0.6040364620678208
464.5848714344546	0.9428090415792019	0.6039776083256659
464.63477390202416	0.9428090415792014	0.6039295388178539
464.6846717505057	0.9428090415792019	0.6038966826386296
464.73457389565027	0.9428090415792019	0.603882482302388
464.7844727497726	0.9428090415792023	0.6038884742375582
464.83437309798956	0.942809041579203	0.6039137308684883
464.8842721566584	0.942809041579203	0.603956729635972
464.93417324342954	0.9428090415792014	0.6040134748774775
464.9840724159062	0.942809041579201	0.6040797347364902
465.03397006556077	0.9428090415792006	0.6041504228667602
465.0838733566276	0.9428090415792	0.604221043693947
465.1337735905543	0.9428090415791976	0.6042877904318666
465.18367371878213	0.9428090415791976	0.6043471704043641
465.2335761795991	0.9428090415791961	0.604397442159579
465.2834732250492	0.9428090415791973	0.6044369651958714
465.3333689129214	0.942809041579198	0.6044658775730942
465.3832715971626	0.9428090415791973	0.6044835663211326
465.43316913734265	0.9428090415791973	0.6044909635960304
465.483069040562	0.9428090415791961	0.6044881925411316
465.5329700327505	0.9428090415791968	0.6044756208092518
465.5828707282568	0.9428090415791964	0.6044544192374056
465.63277334888784	0.9428090415791957	0.6044246947988774
465.68267273552283	0.9428090415791964	0.6043879994937406
465.7325748598243	0.9428090415791953	0.6043466227278032
465.7824728293727	0.9428090415791944	0.6043036096448381
465.8323719710538	0.9428090415791921	0.6042620490829065
465.88227047036224	0.9428090415791925	0.6042266631265558
465.9321692017323	0.9428090415791938	0.6042012379470352
465.98206731736514	0.9428090415791934	0.6041903999023569
466.0319649444299	0.9428090415791918	0.6041976166648461
466.0818647134752	0.9428090415791918	0.6042251405992385
466.131760923281	0.9428090415791925	0.6042735233302802
466.18165897845677	0.9428090415791921	0.6043415320651829
466.2315554329316	0.942809041579193	0.6044268068996284
466.2814539709188	0.9428090415791934	0.6045249773924334
466.3313511939559	0.9428090415791941	0.604631230905644
466.38124795473226	0.9428090415791944	0.6047402704472365
466.4311465803799	0.9428090415791944	0.604847158069484
466.48104154095415	0.9428090415791961	0.6049487646027191
466.5309407333451	0.9428090415791957	0.6050422408024869
466.580836337572	0.9428090415791957	0.6051274013549708
466.63073597815054	0.9428090415791944	0.6052046711992431
466.68063407898296	0.9428090415791953	0.6052770211856913
466.73053148528993	0.9428090415791961	0.6053469277505726
466.7804279069568	0.9428090415791964	0.6054181803197469
466.83032470595845	0.9428090415791953	0.6054939800234744
466.88022221035584	0.9428090415791941	0.6055777469275108
466.93012065054955	0.942809041579195	0.6056701378513373
466.98002117962073	0.942809041579193	0.6057710382042757
467.02991672952373	0.9428090415791938	0.6058795947654255
467.07982019212403	0.9428090415791938	0.6059929898743518
467.1297162675648	0.9428090415791941	0.6061079121340985
467.1796159253125	0.9428090415791938	0.6062202168603618
467.2295107125754	0.9428090415791941	0.6063272581784312
467.2794086569896	0.9428090415791934	0.6064255184847647
467.3293050697335	0.942809041579193	0.606513392154136
467.3792016482532	0.9428090415791941	0.6065888604752498
467.42909590813474	0.9428090415791941	0.6066512802832014
467.4789934615302	0.9428090415791944	0.6067005101112714
467.5288909756989	0.9428090415791961	0.6067363408147316
467.5787850991891	0.9428090415791944	0.6067589140680617
467.62868114574985	0.9428090415791964	0.606767980057574
467.67857685881347	0.942809041579195	0.6067641010315047
467.7284745042584	0.9428090415791941	0.6067474878854082
467.77837384448964	0.9428090415791944	0.6067184837574808
467.8282698238345	0.9428090415791944	0.6066786930836708
467.87816706824873	0.9428090415791944	0.606629687076501
467.9280622678215	0.9428090415791953	0.6065758010481179
467.97796138072044	0.9428090415791941	0.6065201625040832
468.0278560093032	0.9428090415791941	0.6064693124433005
468.07775455267205	0.9428090415791934	0.6064274142189999
468.12765182573725	0.9428090415791938	0.6064013726354921
468.17754876443354	0.9428090415791934	0.6063950490845742
468.2274442476628	0.9428090415791938	0.6064128434433189
468.2773401525042	0.9428090415791925	0.606455981315384
468.32723677104195	0.9428090415791925	0.6065247726322889
468.37713272487497	0.9428090415791914	0.606617101796114
468.4270324385026	0.9428090415791914	0.6067290022473087
468.4769304486018	0.9428090415791911	0.6068553050329768
468.52683115207446	0.9428090415791908	0.6069897851688205
468.57673092473834	0.9428090415791884	0.6071266079936127
468.6266336672756	0.9428090415791891	0.60725990388599
468.6765338011975	0.9428090415791894	0.6073858737313527
468.72643583737323	0.9428090415791891	0.6075015562157029
468.7763360593824	0.9428090415791879	0.6076061941563962
468.82623558936774	0.9428090415791868	0.6077006551469446
468.87613489831114	0.9428090415791875	0.6077867413318316
468.9260299290925	0.9428090415791875	0.607867836819245
468.97592581831407	0.9428090415791872	0.6079466245052901
469.02582233151827	0.9428090415791872	0.6080267248501695
469.075720571504	0.9428090415791868	0.6081101728024347
469.1256181326699	0.9428090415791864	0.6081984870231798
469.17551237996815	0.9428090415791872	0.6082924552177515
469.22541061100844	0.9428090415791852	0.6083920359113215
469.2753061550317	0.9428090415791855	0.6084965323078119
469.32520265223866	0.9428090415791855	0.6086046440399273
469.37509937158615	0.9428090415791841	0.6087163781099902
469.42500123555374	0.9428090415791852	0.6088304642142286
469.4748992052921	0.9428090415791849	0.6089473173706456
469.524801843919	0.9428090415791852	0.609066362994368
469.5747008019823	0.9428090415791864	0.6091880966085802
469.6246008694108	0.9428090415791864	0.6093123476744813
469.6745007441602	0.9428090415791868	0.6094388957749757
469.7244003915853	0.9428090415791872	0.6095670821051883
469.7743045533259	0.9428090415791872	0.6096955617863133
469.824206949211	0.9428090415791884	0.6098230624973447
469.87411181802685	0.9428090415791868	0.6099472996237685
469.92401440981297	0.9428090415791864	0.6100669763221619
469.9739183556928	0.9428090415791861	0.6101805226356972
470.0238222945397	0.9428090415791855	0.6102877509706702
470.0737247642658	0.9428090415791841	0.6103895464606233
470.1236248371238	0.9428090415791832	0.6104876578481125
470.1735226424646	0.9428090415791841	0.6105856875373855
470.22342029644597	0.9428090415791841	0.610687127463099
470.2733203591169	0.9428090415791852	0.6107970007317443
470.3232166013358	0.9428090415791849	0.6109186759136527
470.3731141998328	0.9428090415791852	0.6110561417883701
470.4230096444735	0.9428090415791841	0.6112105135411352
470.4729068359348	0.9428090415791838	0.61138219428294
470.52280216737273	0.9428090415791832	0.6115684893982525
470.5727002218745	0.9428090415791838	0.6117657050391051
470.6225926801107	0.9428090415791845	0.6119682101542084
470.6724895658431	0.9428090415791855	0.6121695177532221
470.7223846953648	0.9428090415791864	0.6123629608253194
470.77228000202234	0.9428090415791868	0.6125415773712534
470.8221757552668	0.9428090415791855	0.612700831261532
470.8720725342748	0.9428090415791849	0.6128364478697086
470.9219679061411	0.9428090415791852	0.6129464842472728
470.9718640216261	0.9428090415791864	0.6130305200104053
471.0217615783168	0.9428090415791875	0.6130898259635944
471.07165659149183	0.9428090415791872	0.6131266166773581
471.12155404057046	0.9428090415791868	0.6131438728042247
471.17145235478375	0.9428090415791868	0.6131456339171113
471.2213484239481	0.9428090415791864	0.6131348300069324
471.2712448747969	0.9428090415791855	0.613114438591783
471.32114270436307	0.9428090415791855	0.6130868600494322
471.371040666584	0.9428090415791845	0.6130547560363474
471.42093771546485	0.9428090415791845	0.6130199241506328
471.4708359129174	0.9428090415791845	0.6129841970439269
471.5207329435627	0.9428090415791829	0.6129497103205553
471.5706277672892	0.9428090415791841	0.6129181431178164
471.6205257655052	0.9428090415791832	0.6128927215860811
471.67042312345194	0.9428090415791819	0.6128745441750604
471.72031928107896	0.9428090415791825	0.6128665314491356
471.7702135330346	0.9428090415791832	0.6128691961809559
471.82010950777936	0.9428090415791822	0.6128842113008185
471.870005717294	0.9428090415791806	0.6129104003218849
471.91990189808917	0.9428090415791799	0.6129456529702103
471.96979331238737	0.9428090415791799	0.6129883837807321
472.01969053721245	0.9428090415791796	0.6130348013463666
472.0695856767331	0.9428090415791787	0.6130813177829082
472.1194814528791	0.9428090415791783	0.6131248497972256
472.1693741835939	0.9428090415791787	0.6131633918333251
472.219269419299	0.9428090415791787	0.6131953757330627
472.2691633756021	0.9428090415791783	0.6132207906925812
472.31905647418364	0.9428090415791772	0.6132417161998284
472.3689499443597	0.9428090415791776	0.6132612272802928
472.4188434341665	0.9428090415791767	0.6132837685648319
472.46873837361704	0.9428090415791757	0.6133126636851531
472.5186338657058	0.9428090415791749	0.6133527717133724
472.5685280750071	0.9428090415791743	0.6134062443767953
472.61842077716256	0.9428090415791737	0.6134754336977953
472.6683138501549	0.942809041579173	0.6135594047773915
472.7182082196216	0.9428090415791726	0.6136570873531317
472.7681011114588	0.9428090415791721	0.6137640709043846
472.81799323419654	0.9428090415791726	0.6138763954120504
472.8678828320201	0.942809041579173	0.6139893569405425
472.91777745437895	0.9428090415791733	0.614097145353718
472.9676645963282	0.9428090415791726	0.6141957849676455
473.01755678459705	0.9428090415791721	0.6142817368264952
473.06744985361706	0.9428090415791721	0.6143516277316999
473.11734198561015	0.9428090415791733	0.6144053664043361
473.1672351767714	0.942809041579173	0.6144433943117191
473.21713007064835	0.9428090415791733	0.6144677673553353
473.26702015080724	0.9428090415791737	0.6144806530022547
473.3169146205215	0.9428090415791749	0.614484366061987
473.3668078433056	0.942809041579176	0.6144814247279067
473.41670148510053	0.9428090415791763	0.6144744974630106
473.4665942594722	0.9428090415791772	0.6144651010564051
473.51648324143304	0.942809041579176	0.614456363419984
473.5663768740665	0.9428090415791763	0.6144492763855995
473.61627159935523	0.9428090415791772	0.6144445676186581
473.66615861538946	0.942809041579176	0.6144468676457662
473.71605508034935	0.942809041579176	0.6144568228545678
473.7659467767059	0.9428090415791776	0.6144778051670825
473.81583990095857	0.9428090415791776	0.6145119420736513
473.8657338308366	0.9428090415791776	0.614561558649255
473.9156266201322	0.9428090415791776	0.6146274812068048
473.9655172035131	0.9428090415791776	0.6147091928551822
474.01540776196765	0.9428090415791776	0.61480557165343
474.0652991163903	0.9428090415791776	0.6149136466309791
474.11519159778464	0.9428090415791767	0.6150285841105874
474.1650810443886	0.942809041579176	0.6151452163210641
474.2149757226425	0.9428090415791757	0.6152578663636251
474.26487143295407	0.9428090415791757	0.61536012829014
474.3147614958341	0.9428090415791743	0.6154477645483871
474.36465432930004	0.942809041579174	0.6155165820943599
474.4145460383712	0.9428090415791737	0.6155648212501932
474.4644443616551	0.9428090415791726	0.6155916121946144
474.51433696740634	0.942809041579173	0.6155994022704131
474.56423425637416	0.9428090415791737	0.6155911866357584
474.61412929128596	0.9428090415791743	0.6155711700209192
474.66402249744124	0.9428090415791733	0.6155444043796369
474.7139185973373	0.942809041579174	0.6155153590770814
474.7638121743777	0.9428090415791743	0.6154881147466509
474.81370888723706	0.9428090415791752	0.615465112185136
474.86360413863736	0.9428090415791752	0.6154481250199048
474.91350002502344	0.9428090415791743	0.6154361778635752
474.96339544384114	0.9428090415791743	0.6154287082934997
475.01329246463	0.9428090415791763	0.6154231618638545
475.06318877623784	0.9428090415791776	0.6154176569865843
475.1130848226718	0.9428090415791763	0.6154098154819938
475.1629806655502	0.9428090415791752	0.6153979712406977
475.21287379540775	0.9428090415791733	0.6153815931491888
475.2627698373926	0.942809041579173	0.6153604219912034
475.312668813222	0.9428090415791733	0.6153359396115823
475.3625698363264	0.9428090415791717	0.6153092569779218
475.41247110962945	0.942809041579173	0.6152824667737992
475.46236835417005	0.942809041579174	0.6152568847004742
475.5122701920169	0.9428090415791733	0.6152342055557449
475.56217273126896	0.9428090415791726	0.6152156394500929
475.6120700159088	0.9428090415791726	0.6152022246483195
475.6619723349398	0.9428090415791717	0.6151952435020717
475.7118710980474	0.9428090415791726	0.6151954545076941
475.7617685831237	0.9428090415791721	0.6152047123891516
475.8116667898811	0.9428090415791726	0.6152243732464244
475.86156907491653	0.942809041579174	0.6152572854276432
475.9114690588883	0.942809041579173	0.6153057391503196
475.96136875590963	0.9428090415791726	0.6153726904091329
476.01126414488976	0.9428090415791733	0.6154604869737789
476.0611654502266	0.9428090415791721	0.6155706665460209
476.1110616228888	0.9428090415791726	0.6157044083988752
476.16095739644373	0.9428090415791726	0.6158601176466532
476.21085069291945	0.9428090415791713	0.6160357400320883
476.2607490069109	0.9428090415791717	0.616226408598101
476.3106422108513	0.9428090415791717	0.6164266789587725
476.36053910262467	0.9428090415791733	0.6166297229267941
476.41043384850474	0.942809041579173	0.616828873243762
476.46033103525383	0.9428090415791726	0.6170176102270374
476.51022864422566	0.9428090415791733	0.6171906870079319
476.5601250921009	0.942809041579173	0.617344234435706
476.6100212508637	0.9428090415791726	0.6174766563008057
476.6599184888553	0.9428090415791726	0.6175888904342793
476.70981746445267	0.9428090415791733	0.6176827455918047
476.7597125426959	0.942809041579173	0.6177622325760596
476.809614935652	0.9428090415791733	0.6178322390322412
476.8595139296261	0.9428090415791743	0.6178977018831818
476.90941347233894	0.9428090415791749	0.6179632993959597
476.95931020769115	0.9428090415791749	0.6180325065281199
477.0092080855949	0.9428090415791763	0.6181085301826981
477.05910935724773	0.9428090415791772	0.6181922237888482
477.1090070574166	0.9428090415791783	0.6182846107666062
477.1589045105213	0.9428090415791787	0.6183847245782486
477.2088042919793	0.9428090415791779	0.618492272351983
477.25870093122	0.9428090415791772	0.6186050851466771
477.30859725112896	0.9428090415791772	0.6187226150690643
477.35849482784204	0.9428090415791757	0.618843725228246
477.4083954405207	0.9428090415791749	0.6189677077503897
477.4582925381979	0.9428090415791752	0.6190941988843812
477.5081927637988	0.9428090415791749	0.6192225142585712
477.5580880700001	0.942809041579176	0.6193524073665148
477.6079872422189	0.9428090415791757	0.6194823140897808
477.6578813011727	0.942809041579174	0.6196114408551984
477.70777871436974	0.9428090415791743	0.6197378057973564
477.7576770492979	0.9428090415791743	0.619858602831651
477.80757387470703	0.9428090415791737	0.6199731032574857
477.857471589143	0.942809041579174	0.6200798025307938
477.9073695149158	0.9428090415791743	0.6201789960108055
477.9572688347296	0.9428090415791743	0.6202695467553191
478.0071653115441	0.9428090415791743	0.6203529139185954
478.05706110080786	0.9428090415791743	0.6204308157363523
478.10695822424003	0.942809041579174	0.6205066322741463
478.15685084760787	0.9428090415791737	0.6205841249159086
478.2067473311295	0.9428090415791733	0.6206658212512287
478.2566436591742	0.9428090415791733	0.6207544901170414
478.306539778622	0.9428090415791726	0.6208509298734787
478.35643557037315	0.942809041579174	0.6209552637998246
478.40633384193853	0.9428090415791726	0.6210648406458131
478.4562255717837	0.9428090415791721	0.6211768987960805
478.50612284253816	0.9428090415791721	0.6212859554610811
478.55601808363275	0.942809041579173	0.6213876389562049
478.6059139202452	0.9428090415791721	0.6214758042472103
478.65580985270196	0.9428090415791733	0.6215470602944732
478.7057055481097	0.9428090415791733	0.6215975853913654
478.75560366806286	0.942809041579173	0.6216269286901641
478.8054985147994	0.9428090415791721	0.6216351012899763
478.85539428954246	0.9428090415791743	0.6216247606149463
478.9052910179342	0.9428090415791733	0.6215984725689291
478.95518653157745	0.9428090415791721	0.6215638801681981
479.0050817138859	0.9428090415791721	0.6215252828665663
479.05497807534783	0.9428090415791717	0.6214884331492541
479.104870895567	0.9428090415791717	0.6214583636375888
479.15476694044867	0.9428090415791713	0.6214390809796583
479.20466228485157	0.942809041579171	0.6214330281393833
479.25455733208975	0.9428090415791713	0.6214426775655203
479.3044522604089	0.9428090415791721	0.6214691278623135
479.3543490847113	0.9428090415791707	0.6215129939835113
479.40424404436294	0.9428090415791698	0.6215734369393621
479.454140431517	0.9428090415791703	0.6216507497018011
479.50403548980165	0.9428090415791687	0.6217438964512229
479.5539320142707	0.9428090415791694	0.6218525919203236
479.6038262003134	0.9428090415791698	0.6219757176509113
479.65372136524377	0.942809041579171	0.6221125247340579
479.7036118614754	0.9428090415791717	0.6222611591977669
479.7535083184383	0.9428090415791726	0.6224180626990033
479.8033972313686	0.9428090415791717	0.6225808061843563
479.8532929344226	0.942809041579171	0.6227441487788942
479.9031837788472	0.9428090415791707	0.6229041360545199
479.95307985742596	0.9428090415791707	0.6230558748982501
480.002973625522	0.942809041579171	0.6231960914344267
480.0528684107833	0.9428090415791713	0.6233220519044644
480.102763129775	0.942809041579171	0.623432021219993
480.1526592279773	0.9428090415791703	0.6235261001529997
480.20255471859923	0.9428090415791703	0.6236052910065656
480.2524484765333	0.942809041579171	0.6236729214619363
480.3023436499182	0.9428090415791703	0.6237330483704596
480.35224051675215	0.9428090415791698	0.6237903004440519
480.4021362713159	0.9428090415791703	0.6238479492482616
480.45203069192877	0.9428090415791713	0.6239094282340835
480.50192448556254	0.9428090415791713	0.6239770508357605
480.55181943145254	0.9428090415791717	0.6240507061790208
480.60171438505216	0.9428090415791721	0.6241292709998442
480.65160924149455	0.9428090415791721	0.6242098335634869
480.70150552689296	0.942809041579174	0.6242886400357984
480.7514014488788	0.9428090415791752	0.6243606553119239
480.80129468142536	0.9428090415791743	0.6244231973190563
480.8511914119995	0.9428090415791743	0.6244719675701661
480.9010866784329	0.9428090415791737	0.6245059929862582
480.9509818098368	0.942809041579174	0.6245232666224151
481.0008788592749	0.9428090415791721	0.6245253775980506
481.05077232932064	0.942809041579173	0.6245141393299541
481.1006708582481	0.9428090415791733	0.6244922633799527
481.1505623793843	0.9428090415791749	0.624463797832788
481.2004623119144	0.942809041579176	0.6244321584146345
481.2503543085759	0.9428090415791767	0.624400984463779
481.3002495573559	0.9428090415791763	0.6243725980766571
481.3501408878727	0.9428090415791776	0.6243492151074593
481.40003407073283	0.9428090415791763	0.6243322424442789
481.4499259509864	0.9428090415791772	0.6243224899196536
481.4998203093702	0.9428090415791763	0.6243206381658957
481.5497143508675	0.9428090415791749	0.6243267748355854
481.59960848184716	0.9428090415791752	0.6243413367382389
481.6495026133771	0.9428090415791757	0.6243642648354191
481.69939581525716	0.9428090415791743	0.6243959921211649
481.7492887996936	0.942809041579176	0.6244359533414816
481.7991831797774	0.9428090415791757	0.624483150431942
481.8490749990484	0.9428090415791767	0.6245368223915716
481.89896891053206	0.9428090415791779	0.6245944639307396
481.9488626570865	0.9428090415791767	0.624653426084809
481.99875695180555	0.9428090415791772	0.624708626542449
482.04864843664427	0.9428090415791767	0.6247561181138582
482.09854372393704	0.9428090415791772	0.6247907285125006
482.1484365800735	0.9428090415791752	0.6248090505806613
482.19833170661593	0.9428090415791743	0.6248073484006286
482.2482247847888	0.9428090415791743	0.6247845274044258
482.29811893775343	0.9428090415791757	0.6247400206011221
482.3480119741795	0.9428090415791772	0.6246763773175349
482.3979054134606	0.9428090415791763	0.6245976485273871
482.4477993085141	0.9428090415791757	0.6245096049104082
482.49769262296525	0.9428090415791767	0.6244182512256087
482.54758694908816	0.9428090415791776	0.6243304754614026
482.597478870873	0.9428090415791772	0.6242529831153555
482.64737381767645	0.9428090415791767	0.6241901545362806
482.69726729111954	0.9428090415791763	0.624145818341867
482.74716251543686	0.9428090415791767	0.6241210395314108
482.79705444860656	0.9428090415791763	0.6241157150334307
482.8469483883852	0.9428090415791772	0.624129210550192
482.8968434720699	0.9428090415791776	0.624157535140999
482.946737890384	0.9428090415791779	0.6241990801573636
482.99663102294323	0.9428090415791763	0.6242499102054924
483.0465253770878	0.942809041579176	0.6243081853491613
483.09642117993445	0.9428090415791757	0.6243710056463445
483.1463146848883	0.9428090415791763	0.6244380113294524
483.19621098413006	0.9428090415791763	0.6245086243680047
483.2461077175616	0.9428090415791757	0.6245830749829436
483.29600144535317	0.942809041579176	0.6246625014165772
483.34589929860573	0.9428090415791776	0.6247474344082564
483.3957932940701	0.942809041579176	0.6248381416546958
483.4456928605984	0.9428090415791776	0.624934263959271
483.4955829818941	0.9428090415791757	0.6250366305068341
483.54547888195907	0.9428090415791743	0.6251442595362678
483.5953707981104	0.9428090415791737	0.6252566714596834
483.6452666211641	0.9428090415791743	0.6253732247557614
483.69516058882584	0.942809041579176	0.6254938700705287
483.745055283095	0.942809041579176	0.6256182264669696
483.79495196906726	0.9428090415791767	0.6257469198861334
483.84484671361855	0.9428090415791779	0.6258807182869686
483.89474496872106	0.9428090415791779	0.6260202218664686
483.94464054942785	0.9428090415791787	0.6261659605437627
483.9945377113141	0.9428090415791787	0.6263174617773142
484.0444349443285	0.9428090415791787	0.626473063400798
484.0943338933984	0.942809041579179	0.6266304310292067
484.14423081667576	0.9428090415791796	0.6267855416009649
484.1941298201514	0.9428090415791802	0.6269342284693504
484.2440283779698	0.942809041579181	0.6270709325523127
484.29392721173275	0.9428090415791802	0.6271913649718455
484.34382660824957	0.9428090415791799	0.6272908603131735
484.39372750942704	0.942809041579179	0.6273673029124525
484.4436253734803	0.9428090415791796	0.6274191579911604
484.4935210319947	0.9428090415791796	0.6274484549239154
484.54342042037274	0.942809041579179	0.6274576819884959
484.59331643809156	0.9428090415791787	0.6274518852459682
484.64321404123547	0.9428090415791787	0.627436891973027
484.6931117102117	0.9428090415791779	0.6274198002087107
484.7430085994537	0.9428090415791779	0.6274065225051535
484.7929064869928	0.9428090415791787	0.6274030875306638
484.8428029758787	0.9428090415791799	0.6274139023998521
484.8926992973814	0.9428090415791799	0.6274413364821809
484.94259374233013	0.9428090415791806	0.6274864546806288
484.99248896436956	0.9428090415791802	0.6275491082279624
485.0423842750828	0.9428090415791779	0.6276272729211776
485.0922838860325	0.9428090415791787	0.6277191069697943
485.14217867579123	0.9428090415791779	0.6278204996976663
485.1920743507241	0.9428090415791783	0.6279292127707927
485.2419697321857	0.9428090415791783	0.6280417141246311
485.29186404406846	0.9428090415791776	0.6281564245673679
485.34175914485445	0.9428090415791787	0.628271223444111
485.3916533697329	0.9428090415791787	0.6283850425308657
485.44155212132443	0.9428090415791799	0.6284966997395623
485.49144982257775	0.9428090415791806	0.6286052543777652
485.54134465877144	0.9428090415791814	0.6287091009196633
485.5912418289868	0.942809041579181	0.6288073575922112
485.6411390834374	0.9428090415791819	0.6288985985711423
485.69103892416643	0.9428090415791819	0.6289815670058031
485.740936195512	0.9428090415791829	0.6290555030202706
485.79083493488196	0.9428090415791825	0.6291196910150668
485.84073154805805	0.9428090415791838	0.6291750146902975
485.89062812364295	0.9428090415791825	0.629223941036453
485.9405252825062	0.9428090415791841	0.6292689098259986
485.9904268043805	0.9428090415791825	0.6293134301968163
486.04032329787	0.9428090415791819	0.6293610095660557
486.09022193192726	0.9428090415791829	0.629415404958724
486.14012039809	0.9428090415791822	0.6294789843079529
486.1900171841361	0.9428090415791802	0.6295537763599781
486.23991476394076	0.9428090415791783	0.6296399528738281
486.2898129050397	0.942809041579179	0.6297359142787677
486.33971021984496	0.942809041579179	0.6298396606558844
486.38960824279707	0.942809041579181	0.6299474778359039
486.4395063945264	0.9428090415791806	0.6300550061589087
486.48940379719176	0.9428090415791802	0.6301580389898441
486.5393002416379	0.9428090415791814	0.6302537185302421
486.58919831909674	0.9428090415791829	0.630339643383698
486.6390987145147	0.9428090415791829	0.6304156622675543
486.6890000182953	0.9428090415791832	0.6304825159746235
486.73889997106306	0.9428090415791845	0.6305436805202469
486.78880016333994	0.9428090415791849	0.6306024954008255
486.8386971025469	0.9428090415791852	0.6306644739104895
486.88859589130806	0.9428090415791849	0.6307340898420162
486.93849739377447	0.9428090415791855	0.6308159376226059
486.98839565673416	0.9428090415791855	0.6309134152604556
487.03829430075064	0.9428090415791879	0.6310283364593957
487.0881890158483	0.9428090415791872	0.6311618311659907
487.138085890236	0.9428090415791875	0.6313125188663811
487.1879795369891	0.9428090415791864	0.6314788133220663
487.2378767803253	0.9428090415791861	0.6316571559620645
487.287769701061	0.9428090415791864	0.6318447641467265
487.33766561949164	0.9428090415791855	0.6320377380779972
487.38755994278085	0.9428090415791861	0.6322333678528047
487.43745939556044	0.9428090415791855	0.632427864702642
487.4873536062379	0.9428090415791861	0.632618326927991
487.537248569137	0.9428090415791855	0.6328032429558604
487.5871438896133	0.9428090415791875	0.6329791426663585
487.6370339181336	0.9428090415791864	0.6331442266337534
487.6869280299988	0.9428090415791864	0.6332947584990574
487.7368232323684	0.9428090415791868	0.6334273463875959
487.78671892876304	0.9428090415791868	0.6335400019946753
487.8366152800602	0.9428090415791864	0.6336301708275776
487.88650844159497	0.9428090415791861	0.6336967221712807
487.9364034787057	0.9428090415791849	0.6337387971697663
487.98629685981547	0.9428090415791832	0.6337575264479092
488.0361926845597	0.9428090415791829	0.6337543724612076
488.0860832966231	0.9428090415791838	0.6337341665586919
488.13597685446825	0.9428090415791849	0.6337012177306046
488.185870046942	0.9428090415791841	0.6336615617302974
488.2357614448177	0.9428090415791832	0.6336211709011728
488.2856541461474	0.9428090415791825	0.6335844583769633
488.33554687914744	0.9428090415791822	0.6335557169778082
488.3854400313222	0.9428090415791822	0.6335380751426403
488.43532781744744	0.9428090415791838	0.633533015720581
488.4852248781861	0.9428090415791825	0.633538652662809
488.5351144322177	0.9428090415791819	0.6335538713650812
488.5850116741544	0.9428090415791802	0.6335736368436053
488.63490006410956	0.9428090415791799	0.6335949776604973
488.68479219829476	0.942809041579179	0.6336135283525938
488.7346835816868	0.9428090415791806	0.6336255864328407
488.7845786611081	0.9428090415791806	0.6336300253165751
488.83447432293343	0.9428090415791787	0.6336253087537624
488.88436821362444	0.9428090415791787	0.6336124380702733
488.93426198646114	0.9428090415791779	0.6335925801628318
488.9841584937397	0.9428090415791776	0.6335699098853518
489.03405443745703	0.9428090415791763	0.6335470381444585
489.08395177957277	0.9428090415791767	0.6335274982445305
489.1338462814901	0.942809041579176	0.6335133265575332
489.1837417658894	0.9428090415791763	0.6335072626889438
489.2336399610618	0.9428090415791752	0.6335095286083529
489.2835381013348	0.942809041579176	0.6335214223078014
489.3334333192657	0.9428090415791776	0.6335420077340645
489.3833306076422	0.9428090415791779	0.633570211846006
489.4332269523306	0.9428090415791783	0.6336044730688303
489.483127589987	0.9428090415791796	0.6336434883564029
489.53302478535613	0.9428090415791796	0.6336866693022652
489.5829258776248	0.9428090415791806	0.6337324232225292
489.6328230228337	0.9428090415791806	0.6337802595644879
489.6827194108328	0.942809041579181	0.6338290992752932
489.7326158580961	0.9428090415791806	0.6338778337700752
489.78251214124964	0.9428090415791787	0.6339250831343378
489.83240687534	0.942809041579179	0.6339686477758778
489.8823012494364	0.9428090415791802	0.6340068416316186
489.93219819904414	0.9428090415791814	0.6340361668946596
489.9820923656274	0.942809041579181	0.6340550531349469
490.03198886274487	0.9428090415791814	0.6340615405190687
490.08188671878503	0.9428090415791802	0.6340540505245736
490.13178220098644	0.9428090415791783	0.6340338870709484
490.1816802085897	0.9428090415791776	0.6340017443254493
490.2315777065585	0.9428090415791783	0.6339621079018554
490.28147586095645	0.9428090415791799	0.6339200115483886
490.33136901038324	0.9428090415791819	0.6338814582877411
490.3812665388447	0.9428090415791814	0.6338523089127996
490.43115945741016	0.9428090415791806	0.6338390456863817
490.4810561788052	0.9428090415791822	0.6338462799735287
490.53094798474825	0.9428090415791825	0.6338774212404189
490.5808431263541	0.9428090415791838	0.6339332912690017
490.63073418269613	0.9428090415791855	0.6340143365064345
490.6806274875261	0.9428090415791868	0.6341185526561937
490.73052260241724	0.9428090415791894	0.6342408330376282
490.7804173221391	0.9428090415791888	0.63437679715957
490.8303120247961	0.9428090415791894	0.6345201428384254
490.88020526331746	0.9428090415791891	0.6346651073441126
490.93009803739045	0.9428090415791875	0.6348073022839215
490.97999036920595	0.9428090415791884	0.6349433309822508
491.02988521242094	0.9428090415791884	0.6350696540426243
491.07978326317556	0.9428090415791888	0.6351860226313033
491.12968281269076	0.9428090415791884	0.6352920994470119
491.17958598594026	0.9428090415791884	0.6353876052196049
491.2294823094171	0.9428090415791888	0.6354740105816874
491.27937962402007	0.9428090415791875	0.6355515055771082
491.3292782050105	0.9428090415791868	0.6356216645759084
491.3791714599602	0.9428090415791875	0.635684079445833
491.42906659193983	0.9428090415791875	0.6357395841193513
491.47896301349493	0.9428090415791888	0.6357879490426952
491.52885901685005	0.9428090415791902	0.6358290827676715
491.5787530527373	0.9428090415791908	0.6358639153865486
491.62864929125953	0.9428090415791908	0.6358928921472202
491.67854020290105	0.9428090415791888	0.6359174936621976
491.7284338984835	0.9428090415791872	0.6359387032088825
491.77832435208853	0.9428090415791875	0.6359587456937814
491.828219377767	0.9428090415791872	0.6359792157293988
491.87811134510736	0.9428090415791872	0.6360011996799927
491.9280034626864	0.9428090415791879	0.6360246462635805
491.9778934584175	0.9428090415791868	0.6360490270826734
492.02778457724907	0.9428090415791849	0.6360727063210264
492.07767663575635	0.9428090415791845	0.6360929776832223
492.12756603762057	0.9428090415791849	0.6361081264629936
492.17746023840624	0.9428090415791849	0.6361144586491883
492.22734990917115	0.9428090415791861	0.6361116338920475
492.27724673680973	0.9428090415791872	0.6360973673567142
492.3271388075217	0.9428090415791872	0.6360739987367049
492.3770311850909	0.9428090415791875	0.6360427973817072
492.42692522193386	0.9428090415791879	0.6360079781744943
492.4768236408182	0.9428090415791868	0.6359748483638653
492.52672215088086	0.9428090415791852	0.6359489231006332
492.576618886665	0.9428090415791868	0.6359365909899636
492.62651934836424	0.9428090415791875	0.6359423695346639
492.6764173924508	0.9428090415791879	0.6359712929841552
492.7263185713289	0.9428090415791872	0.6360251449815503
492.7762164525173	0.9428090415791864	0.636105038251826
492.8261167339376	0.9428090415791864	0.6362093128003605
492.8760114701651	0.9428090415791855	0.6363351115814946
492.9259112398085	0.9428090415791861	0.6364779233125684
492.9758074847331	0.9428090415791868	0.6366326887553619
493.0257074982147	0.9428090415791852	0.6367940229622372
493.0756096374277	0.9428090415791845	0.6369568091116775
493.1255086867623	0.9428090415791841	0.6371167778924449
493.1754095935886	0.9428090415791841	0.6372712133002667
493.2253092469292	0.9428090415791855	0.6374179805946696
493.2752111605106	0.9428090415791861	0.63755563054598
493.3251076106787	0.9428090415791861	0.6376835193414118
493.3750073137128	0.9428090415791855	0.6378024354464599
493.4249060867505	0.9428090415791849	0.6379117647350342
493.4748025153411	0.9428090415791841	0.638012613342005
493.52469813814633	0.9428090415791849	0.6381047112592136
493.5745925617018	0.9428090415791855	0.6381894669885307
493.6244872199381	0.9428090415791845	0.6382670378790795
493.674384134695	0.9428090415791825	0.6383388152311414
493.72427970830665	0.9428090415791841	0.6384066127069338
493.7741757597622	0.9428090415791845	0.6384734871570813
493.8240711574906	0.9428090415791868	0.6385422666445639
493.8739670764967	0.9428090415791861	0.6386166028760675
493.92385875119226	0.9428090415791849	0.6387006782290342
493.97375583834406	0.9428090415791861	0.6387969048796671
494.0236526394816	0.9428090415791849	0.6389079215790403
494.07354820964827	0.9428090415791841	0.6390341234009513
494.12344052034143	0.9428090415791845	0.6391757753639663
494.1733384281265	0.9428090415791841	0.6393302518524444
494.2232298963612	0.9428090415791832	0.6394947917767445
494.2731251501398	0.9428090415791825	0.639665237438463
494.3230221552371	0.9428090415791819	0.6398368347238129
494.3729219297127	0.9428090415791825	0.6400050422072824
494.4228216306636	0.9428090415791814	0.640165219324438
494.4727223151003	0.9428090415791814	0.6403148874355945
494.52262596841325	0.9428090415791825	0.6404523791940165
494.57252412737535	0.9428090415791819	0.6405784298404134
494.62242330601254	0.9428090415791806	0.6406948649442433
494.67232172588837	0.942809041579181	0.6408047628791637
494.7222174968829	0.9428090415791799	0.6409120378436439
494.77211685391217	0.942809041579181	0.6410200761732495
494.8220131275018	0.9428090415791825	0.6411327200791443
494.8719119041721	0.9428090415791819	0.6412515141043686
494.92180876377125	0.942809041579181	0.641378014912759
494.97170758780754	0.9428090415791799	0.6415102928426093
495.0216033363274	0.9428090415791802	0.6416477594536691
495.07150112763196	0.9428090415791796	0.6417865647160417
495.1213989361277	0.9428090415791787	0.641923484014894
495.1712956694498	0.9428090415791802	0.6420539295459768
495.22119330840366	0.9428090415791799	0.6421748793273233
495.2710911123057	0.9428090415791819	0.6422832711532568
495.3209900726195	0.9428090415791819	0.6423766645052958
495.37088684494563	0.9428090415791799	0.6424540721740521
495.42078338107694	0.942809041579181	0.6425142852356847
495.47067797203323	0.9428090415791822	0.6425576815222684
495.52057458957404	0.9428090415791825	0.6425840445937167
495.5704689677848	0.9428090415791819	0.6425941951607611
495.6203655538546	0.9428090415791825	0.6425884619623943
495.6702615451122	0.9428090415791829	0.642567619095699
495.72015730361653	0.9428090415791822	0.6425333109455889
495.7700531609831	0.942809041579181	0.642485912601904
495.8199472983633	0.9428090415791822	0.6424285527851665
495.86984429237197	0.9428090415791825	0.6423627469799048
495.91973741303707	0.9428090415791822	0.6422936613160735
495.9696339875846	0.9428090415791829	0.6422250687758005
496.01952911352964	0.9428090415791825	0.6421627065655828
496.0694244633055	0.9428090415791814	0.6421114352526227
496.11932105346835	0.9428090415791796	0.6420762000512289
496.1692181415592	0.9428090415791819	0.6420621897209573
496.219117981123	0.9428090415791802	0.6420712394013288
496.26901361810724	0.9428090415791802	0.6421047991181211
496.31891271256603	0.942809041579181	0.6421612916531814
496.3688079492818	0.9428090415791796	0.642238579672302
496.4187117939098	0.942809041579179	0.6423316278334039
496.46860735247293	0.9428090415791787	0.6424349816078038
496.51850468759136	0.9428090415791796	0.642542505951363
496.56839988666167	0.9428090415791814	0.6426487900709096
496.61829923843675	0.942809041579181	0.6427487884581279
496.66819419379135	0.9428090415791799	0.6428392443503211
496.71808887244924	0.942809041579179	0.6429185824977569
496.76798520696235	0.9428090415791787	0.6429863142127547
496.8178787597392	0.9428090415791787	0.6430440320195827
496.86777467050206	0.9428090415791799	0.6430943763397118
496.9176694462617	0.9428090415791796	0.6431398489914965
496.9675638609534	0.942809041579179	0.643184264177811
497.01746579214165	0.942809041579179	0.6432297669878937
497.067367371836	0.9428090415791787	0.6432791457469659
497.1172661877922	0.9428090415791772	0.643332704398936
497.1671659192518	0.9428090415791763	0.6433910106309284
497.2170633472792	0.9428090415791749	0.6434523409402378
497.2669593501494	0.942809041579176	0.6435164487978431
497.3168589590869	0.9428090415791763	0.6435810485106642
497.36675885581855	0.9428090415791752	0.6436453222333889
497.4166567060097	0.9428090415791749	0.6437078055740214
497.46655480289115	0.9428090415791743	0.6437678707348526
497.516452409665	0.9428090415791752	0.6438251404595794
497.56635259606713	0.9428090415791749	0.6438789514610118
497.6162502523151	0.9428090415791763	0.643929884749307
497.66614834006214	0.9428090415791757	0.6439771005235844
497.71604486501786	0.942809041579176	0.6440205839473174
497.7659421317181	0.9428090415791737	0.6440587888988045
497.81583507219426	0.9428090415791743	0.6440910093379304
497.8657323253988	0.9428090415791763	0.6441163786638555
497.91562724023237	0.942809041579176	0.6441334312578132
497.9655234212907	0.9428090415791767	0.6441426741655234
498.0154184437724	0.9428090415791767	0.64414457790252
498.0653148560039	0.9428090415791757	0.6441408718401901
498.11521030308336	0.9428090415791749	0.6441341448717429
498.1651058421628	0.9428090415791749	0.6441288441346723
498.21500447194563	0.9428090415791752	0.6441303356090343
498.2648998710429	0.9428090415791743	0.6441421564245287
498.3148018868142	0.9428090415791733	0.6441686349429223
498.3646971607656	0.942809041579174	0.6442119292811711
498.41459486763983	0.9428090415791737	0.6442738710279168
498.4644935404845	0.9428090415791733	0.6443528198087611
498.51439101271393	0.9428090415791726	0.6444473657466704
498.56429117800707	0.9428090415791733	0.6445517566101695
498.6141886095479	0.942809041579173	0.6446612747801892
498.66408621612186	0.942809041579173	0.6447687061640692
498.71398454656094	0.942809041579173	0.644868467743734
498.76388497781636	0.942809041579173	0.6449540691942058
498.81378410148443	0.9428090415791726	0.6450217357406354
498.8636834414044	0.942809041579173	0.6450680380788169
498.9135849271581	0.9428090415791737	0.645091822291088
498.9634825027708	0.942809041579173	0.645093769258736
499.01337980013113	0.9428090415791717	0.6450754240036927
499.0632770904097	0.9428090415791703	0.6450406174956719
499.11317446026123	0.9428090415791698	0.6449923602141585
499.1630691567626	0.9428090415791694	0.6449348716047884
499.2129643233353	0.9428090415791687	0.6448713823932678
499.2628608338705	0.9428090415791698	0.644805158826235
499.312757109606	0.9428090415791698	0.6447388230283884
499.36265239571503	0.9428090415791717	0.6446740156850015
499.4125470776128	0.9428090415791703	0.6446130688800207
499.46244331827336	0.9428090415791707	0.6445572965708617
499.51233862648184	0.9428090415791703	0.6445085993340096
499.56223296793155	0.9428090415791707	0.6444681247040512
499.61212697770844	0.9428090415791703	0.6444383394032513
499.66202067915117	0.9428090415791707	0.6444205505949376
499.7119143789864	0.9428090415791721	0.6444165766301699
499.7618067646046	0.942809041579171	0.6444270934156255
499.8117025690299	0.9428090415791733	0.6444520418766089
499.8615949611368	0.942809041579173	0.6444909871931871
499.9114906471348	0.9428090415791737	0.6445415924077003
499.96138813359624	0.9428090415791726	0.6446021421723624
500.0112879671225	0.9428090415791726	0.6446686305400263
500.0611851250067	0.942809041579173	0.6447390494384831
500.11108482979455	0.942809041579174	0.6448102756961962
500.16098322485215	0.9428090415791743	0.6448808987116569
500.21088290861684	0.9428090415791749	0.6449504369855129
500.2607827027464	0.9428090415791737	0.6450194034807467
500.3106800605486	0.9428090415791737	0.6450904259170995
500.360578052918	0.9428090415791743	0.645166592194548
500.4104764787528	0.942809041579174	0.6452519362349651
500.4603737299977	0.9428090415791749	0.645349945596786
500.51026993230937	0.9428090415791749	0.6454639187343452
500.56016958340894	0.9428090415791743	0.6455959972826283
500.6100655702244	0.9428090415791749	0.6457464343816159
500.6599628789781	0.9428090415791752	0.645914037730438
500.7098588922436	0.9428090415791733	0.6460950814485351
500.75975959369873	0.942809041579174	0.6462858686572219
500.8096579811545	0.9428090415791737	0.6464801105633963
500.8595551258798	0.9428090415791743	0.6466728762689272
500.90945336703965	0.9428090415791737	0.6468576742499516
500.95935156553634	0.9428090415791733	0.647030466050633
501.0092498996649	0.942809041579173	0.64718739258808
501.05914880931647	0.942809041579171	0.6473270701806264
501.1090457496252	0.942809041579171	0.6474483677126489
501.1589438249383	0.942809041579171	0.6475526398132464
501.2088394126842	0.9428090415791687	0.6476418190592876
501.2587403648821	0.9428090415791694	0.6477185539427883
501.30863650278843	0.9428090415791694	0.6477850443039007
501.358533856124	0.9428090415791683	0.6478443427126267
501.4084280407687	0.9428090415791668	0.6478994150168557
501.45832756749155	0.942809041579166	0.647952527788888
501.50822102448234	0.9428090415791663	0.6480054987052744
501.55811648377716	0.9428090415791651	0.6480606182492775
501.60801164818275	0.9428090415791648	0.6481194318476985
501.6579064798745	0.9428090415791663	0.6481847636946536
501.707803625138	0.9428090415791668	0.6482582214499134
501.7577003178759	0.9428090415791657	0.6483423518871441
501.80759516654035	0.9428090415791663	0.6484383855599705
501.8574904689453	0.9428090415791641	0.6485484598712631
501.907390972816	0.9428090415791637	0.648672623832609
501.95729093059305	0.9428090415791637	0.6488107036990105
502.0071921367771	0.9428090415791648	0.6489605529664854
502.0570903087809	0.9428090415791648	0.6491184915046319
502.1069896847109	0.9428090415791657	0.6492804055215895
502.15688798684175	0.9428090415791648	0.6494409988856331
502.2067840630966	0.9428090415791651	0.6495953646009006
502.25668422683736	0.9428090415791651	0.6497379500923258
502.3065844753478	0.9428090415791651	0.6498653649145836
502.3564859756048	0.942809041579166	0.6499737197049557
502.4063840715636	0.942809041579166	0.650063018403784
502.45628407152867	0.9428090415791663	0.650133600573958
502.5061838470634	0.942809041579168	0.6501881012830059
502.55608494927395	0.9428090415791694	0.6502307948184776
502.60598496787264	0.942809041579169	0.6502659128221684
502.65588607378334	0.942809041579171	0.6502982330083095
502.7057850995647	0.9428090415791698	0.6503316734468063
502.75568154439225	0.942809041579171	0.6503693323421059
502.8055799675583	0.9428090415791707	0.650412884666767
502.85547633716953	0.9428090415791707	0.650462730873726
502.9053739390092	0.9428090415791707	0.6505177470236726
502.95527128471747	0.9428090415791717	0.6505757998692233
503.0051662303987	0.9428090415791707	0.6506343827552402
503.05506188840707	0.9428090415791707	0.6506903219515945
503.10495927485346	0.9428090415791694	0.6507420166418247
503.15485676096137	0.942809041579169	0.6507861898580579
503.204751116541	0.9428090415791694	0.6508232766148763
503.25464754694354	0.9428090415791703	0.6508525018553553
503.30454023482906	0.9428090415791703	0.6508761713489644
503.35443541285025	0.9428090415791694	0.6508947222552312
503.40433096081154	0.9428090415791703	0.6509112293636835
503.4542245425619	0.9428090415791687	0.6509265611445162
503.50412164168733	0.9428090415791675	0.6509431184274288
503.5540178331442	0.9428090415791675	0.650962999180624
503.60392407648726	0.9428090415791675	0.6509867486509799
503.6538220682665	0.9428090415791671	0.6510167515459482
503.7037208764532	0.9428090415791671	0.6510531876799924
503.75361628102013	0.9428090415791668	0.6510983164080802
503.8035192813225	0.9428090415791668	0.6511535212859951
503.8534184072361	0.9428090415791668	0.6512200359482214
503.90331717418655	0.9428090415791668	0.6513017346174266
503.95321707533225	0.9428090415791675	0.6514001951602574
504.0031179165459	0.942809041579166	0.6515175992731898
504.0530170019924	0.9428090415791657	0.6516539977878395
504.1029156046983	0.942809041579166	0.6518092690345427
504.1528151249321	0.9428090415791657	0.6519810065119949
504.20271251409787	0.9428090415791657	0.6521657737142464
504.25261147048417	0.9428090415791657	0.65235831762319
504.30250926249937	0.9428090415791657	0.6525524782586993
504.352407441098	0.9428090415791645	0.6527417285774572
504.40230660220215	0.9428090415791645	0.6529191705546228
504.45220544024096	0.9428090415791651	0.6530792941238468
504.50210283999724	0.9428090415791657	0.6532166850272142
504.55199868504866	0.9428090415791645	0.6533295614249576
504.60189565401936	0.9428090415791651	0.6534165414132097
504.65179078218364	0.9428090415791651	0.6534796343189943
504.701689949225	0.9428090415791648	0.6535212567665427
504.75158705827505	0.9428090415791637	0.6535460968635401
504.8014829347763	0.9428090415791632	0.6535588801395124
504.85138031155526	0.9428090415791632	0.65356444503726
504.901274671575	0.9428090415791637	0.6535672883181307
504.9511701010075	0.9428090415791628	0.6535707597795039
505.00106313705226	0.9428090415791625	0.6535775064437465
505.05095903249577	0.9428090415791625	0.6535882896318183
505.1008515869397	0.9428090415791615	0.6536036353205579
505.15074591397143	0.9428090415791601	0.6536223540354283
505.20063983156706	0.9428090415791615	0.6536430306665785
505.2505323708731	0.9428090415791628	0.6536645730695632
505.30042647734876	0.9428090415791637	0.6536856871198623
505.3503198460425	0.9428090415791641	0.653705834963046
505.4002139845939	0.9428090415791648	0.6537238318029076
505.45010863966115	0.9428090415791657	0.6537400847483857
505.5000003643094	0.9428090415791657	0.6537548813346225
505.54989270145046	0.9428090415791657	0.6537683704223904
505.5997876246522	0.9428090415791663	0.6537802727227506
505.6496809101287	0.9428090415791675	0.6537896758537581
505.6995750962542	0.942809041579168	0.6537957383652124
505.7494701667752	0.9428090415791694	0.6537975322536784
505.7993700908309	0.9428090415791694	0.6537951227613131
505.84927120383503	0.9428090415791687	0.6537871018159516
505.8991699868962	0.9428090415791698	0.6537745600003554
505.9490696946329	0.9428090415791698	0.6537576855713558
505.9989696449023	0.9428090415791698	0.6537390965780023
506.04886950617305	0.9428090415791687	0.6537208143268353
506.0987668112824	0.9428090415791694	0.6537064858896703
506.14866666847985	0.942809041579169	0.6536988725390896
506.1985661896696	0.9428090415791683	0.6537008567663988
506.2484657365747	0.9428090415791694	0.6537139548222887
506.29836616021345	0.9428090415791703	0.653738502467174
506.34826477166274	0.9428090415791707	0.6537732312762551
506.39816523425935	0.942809041579168	0.6538151215707811
506.44806360739443	0.9428090415791687	0.6538606384104775
506.4979629573166	0.942809041579169	0.6539044076091243
506.54786233148013	0.9428090415791694	0.6539408421529225
506.59776070813496	0.9428090415791703	0.65396583028538
506.64766193681163	0.9428090415791707	0.6539748845914417
506.6975616164413	0.9428090415791703	0.6539660689114045
506.7474621404128	0.9428090415791703	0.6539381692398252
506.7973628988009	0.9428090415791717	0.6538932092133294
506.84726075833254	0.9428090415791721	0.6538336087794095
506.8971576644385	0.942809041579173	0.6537648587021992
506.9470561524031	0.942809041579174	0.6536915593870367
506.9969537320863	0.9428090415791737	0.6536200624764943
507.04685202986855	0.942809041579173	0.6535551914117955
507.0967548381495	0.9428090415791726	0.6535018946535665
507.146654124429	0.942809041579174	0.6534641133061482
507.1965576500756	0.942809041579174	0.653443853862648
507.24645537393764	0.9428090415791737	0.6534432251366655
507.29636008627955	0.9428090415791733	0.6534620383235625
507.34625832249884	0.9428090415791737	0.6535006135182659
507.3961568878005	0.942809041579174	0.6535581256817125
507.4460546582022	0.942809041579174	0.6536337915208418
507.4959544865217	0.9428090415791757	0.6537269975716836
507.5458557686304	0.9428090415791757	0.6538361393429133
507.5957572266619	0.9428090415791752	0.6539601804092119
507.64565778276756	0.9428090415791757	0.654097071447439
507.69555805683063	0.9428090415791757	0.6542450139192408
507.74545878387727	0.9428090415791749	0.6544006328380408
507.79535847591256	0.9428090415791743	0.6545610144984559
507.8452588711468	0.942809041579174	0.6547218548566571
507.8951580831176	0.9428090415791743	0.6548792988282766
507.9450573503735	0.9428090415791743	0.6550297753349338
507.99495721053063	0.9428090415791752	0.6551700237819951
508.04485361709106	0.9428090415791743	0.6552979287179338
508.09475064576174	0.9428090415791737	0.6554123430575854
508.1446432453702	0.9428090415791733	0.6555144000423487
508.1945397106357	0.942809041579174	0.6556055292136634
508.24443565841597	0.9428090415791743	0.6556894512441251
508.29433351725487	0.9428090415791733	0.6557694247426147
508.34423004466424	0.9428090415791721	0.6558498810061001
508.3941279428335	0.9428090415791733	0.6559334757786338
508.4440233926467	0.9428090415791721	0.6560227454003844
508.49392028539995	0.9428090415791713	0.6561186486226918
508.5438174074814	0.9428090415791713	0.656220460070461
508.59371321330167	0.9428090415791703	0.6563260348649173
508.64360930830657	0.9428090415791687	0.6564315161709409
508.6935047277505	0.942809041579168	0.6565334428137717
508.74340150888014	0.9428090415791683	0.6566270541389214
508.79329719099206	0.9428090415791683	0.6567088409385072
508.8431924636788	0.9428090415791668	0.656775815288166
508.8930886414507	0.9428090415791668	0.6568267751272184
508.942983220127	0.9428090415791668	0.6568619221972011
508.9928804725575	0.9428090415791648	0.6568825952413261
509.042775888328	0.9428090415791645	0.6568920998630272
509.0926728255069	0.9428090415791637	0.6568940031812834
509.1425679447757	0.9428090415791641	0.6568927308949478
509.19246316216845	0.9428090415791637	0.6568920213321745
509.24235830415887	0.9428090415791641	0.6568963980855466
509.29224793903194	0.9428090415791648	0.6569089558145947
509.34214451628566	0.9428090415791651	0.6569309248526121
509.3920358855403	0.9428090415791648	0.6569640434265014
509.44193185711123	0.9428090415791648	0.6570096407936039
509.4918252080542	0.9428090415791645	0.6570681089174619
509.5417204232071	0.9428090415791632	0.6571392271726487
509.59161382874316	0.9428090415791628	0.6572232438551993
509.64151157633654	0.9428090415791615	0.6573195663779903
509.69140717917094	0.9428090415791621	0.6574279702537577
509.7413027780871	0.9428090415791618	0.6575474194015315
509.7911989119885	0.9428090415791625	0.657676270685242
509.8410925017632	0.9428090415791628	0.6578131799946096
509.89098912767184	0.9428090415791628	0.6579548404655315
509.94088808303434	0.9428090415791618	0.65809790953761
509.99078622408297	0.9428090415791628	0.6582377171680691
510.0406818448073	0.9428090415791641	0.6583702589499608
510.0905796117796	0.9428090415791641	0.6584905986484402
510.14047621733454	0.9428090415791648	0.6585952293301413
510.1903722651697	0.942809041579166	0.6586816776084606
510.24026897258204	0.942809041579166	0.6587488918064808
510.2901641135214	0.942809041579166	0.6587980757374797
510.34006215027875	0.9428090415791648	0.658831386139685
510.3899572877733	0.942809041579166	0.6588537439632782
510.4398552403351	0.9428090415791648	0.6588698466372552
510.4897501574957	0.9428090415791637	0.6588864431156153
510.5396475715585	0.9428090415791632	0.6589089703732711
510.58954474867767	0.9428090415791641	0.6589426737020729
510.6394421326196	0.9428090415791632	0.6589908979005421
510.6893357412533	0.9428090415791615	0.6590558722618813
510.7392269739107	0.9428090415791615	0.659138210725643
510.7891219418133	0.9428090415791609	0.6592362566207011
510.8390132430844	0.9428090415791609	0.6593481856684275
510.8889104856492	0.9428090415791598	0.6594699537398132
510.93880522113653	0.9428090415791598	0.6595981360404967
510.98869877453546	0.9428090415791595	0.6597298854269705
511.03859576352346	0.9428090415791586	0.6598617580397088
511.08849163497683	0.9428090415791595	0.6599926001132732
511.13838450657397	0.9428090415791591	0.6601214638715052
511.18828157600416	0.9428090415791595	0.6602491228047283
511.2381796457511	0.9428090415791598	0.6603754511366594
511.2880797855593	0.9428090415791595	0.6605022672936635
511.3379815938105	0.9428090415791601	0.6606299444811439
511.3878805976209	0.9428090415791606	0.6607602167026461
511.4377806913585	0.9428090415791609	0.660892574772203
511.4876785876455	0.9428090415791601	0.6610272787757671
511.5375758898916	0.9428090415791615	0.6611638125246414
511.58747505873436	0.9428090415791618	0.6613016147818223
511.6373705278382	0.9428090415791598	0.6614406784744336
511.6872696693893	0.9428090415791598	0.6615803675346404
511.7371642796309	0.9428090415791591	0.6617209037551508
511.7870630724313	0.9428090415791595	0.6618619112885855
511.8369593896346	0.9428090415791579	0.662004389713249
511.88685832996936	0.9428090415791571	0.6621478764655111
511.93675366187614	0.9428090415791568	0.6622917636687896
511.9866501499075	0.9428090415791562	0.6624348038707768
512.036545760385	0.9428090415791568	0.66257533019303
512.086443526844	0.9428090415791571	0.6627099100743066
512.1363414544119	0.9428090415791562	0.6628343595603259
512.1862369404023	0.9428090415791568	0.6629446345708014
512.2361317462645	0.9428090415791556	0.6630357281209351
512.2860256737098	0.9428090415791559	0.6631039162543809
512.3359210306371	0.9428090415791562	0.6631457347571247
512.3858149457176	0.9428090415791559	0.663159524632826
512.4357089816929	0.9428090415791571	0.6631459787382722
512.485603284182	0.9428090415791568	0.6631073625269244
512.5354937710887	0.9428090415791559	0.6630485226415002
512.5853883301371	0.9428090415791562	0.6629740496141094
512.6352802290179	0.9428090415791559	0.6628913128052054
512.685177319928	0.9428090415791562	0.6628068673424748
512.7350713545849	0.9428090415791568	0.6627278515669823
512.7849655663811	0.9428090415791586	0.662658748769118
512.8348565055609	0.9428090415791582	0.6626040239988659
512.8847558670795	0.9428090415791579	0.662566122285114
512.9346547296461	0.9428090415791582	0.6625458128274538
512.9845507403718	0.9428090415791568	0.6625416054368899
513.0344477627988	0.9428090415791568	0.6625515130767187
513.0843408398093	0.9428090415791556	0.6625728528472374
513.1342376921998	0.9428090415791571	0.6626022779805361
513.1841344610319	0.9428090415791575	0.6626373793457164
513.234035233517	0.9428090415791579	0.6626754891490466
513.2839313904511	0.9428090415791582	0.6627151214688201
513.3338290647348	0.9428090415791582	0.6627545582862849
513.3837241519341	0.9428090415791579	0.6627928254053266
513.433622867906	0.9428090415791571	0.6628295358900793
513.4835203424389	0.9428090415791552	0.6628635802830344
513.5334185351844	0.9428090415791562	0.662894872462178
513.5833168063602	0.9428090415791548	0.6629218961313935
513.6332136835035	0.9428090415791548	0.6629444680092359
513.6831129045003	0.9428090415791539	0.6629614855252334
513.7330113606304	0.9428090415791539	0.6629728323532468
513.7829114052262	0.9428090415791532	0.6629787563225958
513.8328108527412	0.9428090415791532	0.6629804138866657
513.8827104776728	0.9428090415791532	0.6629790840418986
513.9326108680341	0.9428090415791529	0.662977262454127
513.9825094620367	0.9428090415791539	0.6629780086647075
514.0324070098382	0.9428090415791548	0.6629840351620745
514.0822988782919	0.9428090415791548	0.6629980862008699
514.1321946774771	0.9428090415791548	0.6630212318029757
514.1820867134113	0.9428090415791545	0.6630547674999107
514.2319815041112	0.9428090415791536	0.6630973395811446
514.2818743275604	0.9428090415791532	0.6631473627223445
514.3317689628309	0.9428090415791536	0.6632017204640377
514.3816647988383	0.9428090415791539	0.6632563245610175
514.4315600648221	0.9428090415791545	0.6633069911550994
514.4814568729022	0.9428090415791545	0.6633500509840019
514.531354060023	0.9428090415791545	0.6633824158435718
514.5812493759072	0.9428090415791536	0.6634028395389969
514.6311445925536	0.9428090415791532	0.6634120343574683
514.6810374135238	0.9428090415791536	0.6634124676849324
514.7309329359858	0.9428090415791526	0.6634080576683653
514.7808306801827	0.9428090415791521	0.6634033399615124
514.8307288850557	0.9428090415791502	0.6634020990365322
514.8806215001032	0.9428090415791482	0.6634111845665549
514.9305189640796	0.9428090415791474	0.663434082738348
514.9804203610424	0.942809041579147	0.6634748312674614
515.0303186561326	0.942809041579147	0.6635344278025643
515.0802151332691	0.942809041579147	0.6636137283121033
515.1301157118838	0.942809041579147	0.6637107156098611
515.1800143924885	0.942809041579149	0.663823710954773
515.2299121447742	0.9428090415791506	0.6639489565987251
515.279812733059	0.9428090415791506	0.664081464792259
515.3297078696763	0.9428090415791512	0.6642205552623378
515.3796119587536	0.9428090415791509	0.66436132045363
515.4295094955556	0.9428090415791509	0.664500989819985
515.4794089666245	0.9428090415791512	0.664636050375783
515.5293057216244	0.9428090415791512	0.664764663111136
515.5792021996833	0.9428090415791512	0.664883951060608
515.629099587232	0.9428090415791506	0.664992097008907
515.6789942870435	0.9428090415791497	0.6650863736046722
515.7288881463021	0.942809041579149	0.66516466521784
515.7787865696752	0.942809041579149	0.6652253344184936
515.8286830028156	0.942809041579149	0.6652665213138763
515.8785788385937	0.9428090415791482	0.6652882984113659
515.9284748280616	0.9428090415791502	0.665290004375636
515.9783735301493	0.9428090415791494	0.6652738119813524
516.0282695937699	0.9428090415791502	0.6652422352691075
516.0781698932368	0.9428090415791506	0.6651996770905813
516.1280651745583	0.9428090415791497	0.6651509299646534
516.1779659166696	0.9428090415791482	0.6651016853379569
516.2278612688854	0.942809041579147	0.665057522467426
516.2777574362196	0.9428090415791486	0.6650227400867966
516.3276555170377	0.9428090415791486	0.6650009660005228
516.3775494049075	0.9428090415791482	0.6649934644995348
516.4274440316867	0.9428090415791474	0.6650013130027838
516.4773383302106	0.942809041579147	0.6650220698025082
516.5272313466369	0.942809041579149	0.6650536984657627
516.5771260572184	0.9428090415791502	0.6650924315809791
516.6270205825259	0.9428090415791494	0.6651346140732433
516.676917005249	0.9428090415791482	0.6651760274112823
516.726812426701	0.9428090415791479	0.6652140765269156
516.7767060721055	0.9428090415791479	0.6652479456792849
516.8266040140028	0.942809041579147	0.6652771028918685
516.8764932237921	0.9428090415791464	0.6653042182956006
516.9263891451789	0.9428090415791456	0.6653316243022069
516.9762798559956	0.9428090415791456	0.6653619891679968
517.0261724375551	0.942809041579145	0.665399312882437
517.0760650659166	0.9428090415791459	0.6654464725530737
517.1259601561184	0.942809041579145	0.6655070458683947
517.1758525421203	0.942809041579147	0.6655818458283145
517.2257454112944	0.9428090415791474	0.6656719929953346
517.2756371808289	0.9428090415791479	0.6657767131421521
517.325527709932	0.9428090415791486	0.6658955082634403
517.3754209596491	0.9428090415791497	0.6660257037607807
517.4253136928813	0.9428090415791494	0.6661653191097068
517.4752072759172	0.942809041579149	0.6663125756457565
517.5251002023949	0.9428090415791486	0.6664655457622254
517.5749911940097	0.9428090415791486	0.666622164445042
517.6248854812786	0.9428090415791479	0.6667809644505828
517.6747774419256	0.9428090415791479	0.6669402884393372
517.7246733682846	0.9428090415791482	0.6670975804290948
517.7745629267154	0.9428090415791464	0.6672515385299111
517.824456813897	0.942809041579147	0.6673994104005498
517.8743468963941	0.9428090415791459	0.6675385543335162
517.9242421904062	0.9428090415791474	0.6676660816051673
517.9741325731889	0.9428090415791474	0.667780813636903
518.0240257168663	0.9428090415791479	0.667880800352455
518.0739180286606	0.942809041579147	0.6679653111343982
518.1238082719765	0.9428090415791482	0.6680359278271885
518.1737008422809	0.9428090415791479	0.6680943471108034
518.2235896468906	0.9428090415791479	0.6681454995148913
518.2734814922777	0.9428090415791474	0.6681942464447421
518.3233739246803	0.9428090415791467	0.6682459723342865
518.3732735192461	0.9428090415791474	0.6683067850478118
518.4231694725283	0.9428090415791486	0.6683820503803208
518.4730586751921	0.9428090415791479	0.6684756242169801
518.5229497061835	0.9428090415791479	0.6685891553872957
518.572842833299	0.9428090415791486	0.6687245774322912
518.6227420617936	0.942809041579147	0.6688796485699028
518.6726415608697	0.9428090415791486	0.6690518848036578
518.7225425331533	0.9428090415791482	0.6692355249134306
518.7724405466265	0.942809041579149	0.6694260254447346
518.822339948655	0.9428090415791502	0.6696173386965488
518.8722382488216	0.9428090415791506	0.6698043064898955
518.9221362349036	0.9428090415791509	0.6699825874043273
518.9720328947475	0.9428090415791512	0.6701494542775253
519.0219265375466	0.9428090415791506	0.6703037040436746
519.071829098094	0.9428090415791509	0.670441522230146
519.1217209339059	0.9428090415791497	0.6705665062168448
519.1716172786014	0.9428090415791494	0.670681006566431
519.2215166225598	0.9428090415791494	0.6707849172997564
519.2714102865665	0.9428090415791479	0.6708797487353244
519.3213079832639	0.9428090415791467	0.6709642370360775
519.3711974305369	0.9428090415791474	0.6710429710335212
519.4210964841952	0.942809041579149	0.6711138891390638
519.4709922384989	0.9428090415791474	0.6711778343477143
519.5208882178099	0.9428090415791474	0.6712342075530296
519.5707840020186	0.9428090415791482	0.6712841576291056
519.6206830219907	0.9428090415791502	0.6713272856046315
519.6705764799732	0.9428090415791497	0.6713651924007724
519.7204720479504	0.942809041579149	0.6713986903632988
519.7703667142492	0.9428090415791497	0.6714290706302105
519.8202602234012	0.9428090415791494	0.6714568851144925
519.8701582493156	0.9428090415791506	0.6714824527040477
519.9200508738992	0.9428090415791506	0.6715057881279618
519.9699480994398	0.942809041579149	0.6715255027782988
520.0198398161263	0.9428090415791494	0.6715409878611958
520.0697383315563	0.9428090415791502	0.6715500790432539
520.1196308008278	0.9428090415791509	0.6715499859103762
520.1695251935258	0.9428090415791512	0.671538954296536
520.2194180589823	0.9428090415791502	0.6715162137446995
520.269315807319	0.9428090415791497	0.6714818394435454
520.319210821066	0.9428090415791506	0.6714377278963088
520.3691035529991	0.9428090415791506	0.671387684825197
520.4189974876657	0.9428090415791509	0.671335759556925
520.4688909469685	0.9428090415791521	0.6712875420761623
520.5187833458265	0.9428090415791526	0.6712488204008745
520.5686754312835	0.9428090415791529	0.6712257508885673
520.6185705573974	0.9428090415791521	0.6712226709520469
520.668470221385	0.9428090415791529	0.6712437177048739
520.7183732442611	0.9428090415791532	0.6712902315415257
520.7682770724067	0.9428090415791548	0.6713614413184958
520.8181745753684	0.9428090415791545	0.6714559624217067
520.868077180583	0.9428090415791539	0.6715687002085282
520.9179737296533	0.9428090415791512	0.6716952515826417
520.9678734095722	0.9428090415791532	0.671829657943321
521.0177709443956	0.9428090415791532	0.671967000707638
521.0676731575859	0.9428090415791529	0.6721017320858903
521.1175718136037	0.9428090415791526	0.6722305787775802
521.1674727644235	0.9428090415791517	0.6723496825085612
521.2173732613792	0.9428090415791517	0.6724575044067831
521.2672733060851	0.9428090415791521	0.6725529166596347
521.3171756884884	0.9428090415791509	0.6726359438401299
521.3670738782696	0.9428090415791512	0.6727071864243922
521.4169712371018	0.9428090415791517	0.6727666192024273
521.4668684255411	0.9428090415791521	0.6728156528144646
521.5167668460044	0.9428090415791521	0.6728542955378721
521.5666652335834	0.9428090415791517	0.6728837127446288
521.6165605794154	0.9428090415791512	0.6729046872037262
521.6664591021128	0.9428090415791521	0.6729187877690523
521.7163592389186	0.9428090415791506	0.6729278164931011
521.7662579787377	0.9428090415791502	0.6729338725120916
521.8161565295244	0.9428090415791502	0.672940401423379
521.8660555859672	0.9428090415791497	0.6729498720351696
521.9159540626903	0.9428090415791494	0.6729656898339563
521.9658518874073	0.9428090415791486	0.6729896468478409
522.0157473180878	0.9428090415791474	0.6730237475636573
522.0656451715456	0.9428090415791482	0.673068324130882
522.1155412380652	0.9428090415791494	0.6731226106481496
522.1654353356347	0.9428090415791502	0.6731846238192505
522.2153319688	0.9428090415791497	0.6732507838617728
522.2652271228225	0.9428090415791497	0.6733175895162564
522.3151245765434	0.9428090415791494	0.6733803423426821
522.3650195155167	0.9428090415791502	0.6734360297317835
522.4149171055477	0.9428090415791512	0.6734810134676011
522.4648165629079	0.9428090415791521	0.6735146616523795
522.5147151309747	0.9428090415791529	0.673536464728871
522.5646146133666	0.9428090415791521	0.6735487098628973
522.6145160959514	0.9428090415791509	0.6735538790417543
522.664416332018	0.9428090415791506	0.6735561715063465
522.7143155177823	0.9428090415791497	0.6735597001961162
522.7642149097114	0.9428090415791494	0.6735685963298582
522.8141129325604	0.9428090415791497	0.6735860181495487
522.8640123973519	0.9428090415791497	0.6736138905022914
522.9139095077952	0.9428090415791502	0.6736527696558593
522.9638066934107	0.942809041579149	0.6737017771549786
523.0136993438214	0.942809041579149	0.6737581328437955
523.0635951793722	0.9428090415791502	0.6738190404835656
523.1134898894741	0.9428090415791512	0.6738799335598433
523.1633863396659	0.9428090415791512	0.6739376300794432
523.2132819971072	0.9428090415791509	0.6739876030612395
523.2631749080206	0.9428090415791509	0.6740277244900437
523.313069639372	0.9428090415791512	0.6740550084768361
523.3629670215727	0.9428090415791517	0.6740692454394851
523.4128619576232	0.9428090415791521	0.6740694095535239
523.4627568315391	0.9428090415791502	0.6740560804979109
523.5126539140708	0.9428090415791512	0.6740296428735388
523.5625506452419	0.9428090415791529	0.6739911774694374
523.6124483454953	0.9428090415791529	0.6739418431215455
523.6623450579457	0.9428090415791552	0.6738826901970235
523.7122407849835	0.9428090415791545	0.6738157984278539
523.7621377778414	0.9428090415791536	0.6737425560025716
523.8120335817594	0.9428090415791532	0.6736661050584627
523.861930165322	0.9428090415791526	0.6735892443878273
523.9118244481856	0.9428090415791529	0.6735162607987447
523.9617206839682	0.9428090415791521	0.673451723048858
524.0116162943559	0.9428090415791526	0.6734003028281492
524.0615116401311	0.9428090415791509	0.6733672131624588
524.111406899143	0.9428090415791497	0.6733559932590854
524.1613005823599	0.9428090415791506	0.6733703992137542
524.2111957347796	0.9428090415791509	0.673411984039125
524.2610910797869	0.9428090415791506	0.6734809449756759
524.3109848842194	0.9428090415791497	0.6735748591288785
524.3608789128856	0.9428090415791497	0.6736903138130059
524.4107724454532	0.9428090415791494	0.6738218577201335
524.4606662846759	0.9428090415791494	0.673964422324669
524.5105565647601	0.9428090415791497	0.6741129017070132
524.560453556008	0.9428090415791494	0.6742604626679862
524.6103458607796	0.942809041579149	0.6744045043014971
524.6602428361247	0.9428090415791479	0.6745408843813402
524.7101354907461	0.9428090415791467	0.6746698088598582
524.7600317605173	0.9428090415791474	0.6747907237873336
524.8099245490074	0.9428090415791486	0.67490599754849
524.859818333233	0.9428090415791502	0.6750177192641865
524.9097111761401	0.9428090415791497	0.675129359814938
524.9596034231018	0.9428090415791502	0.6752434517321574
525.0094971373508	0.9428090415791494	0.6753621879183922
525.0593875736018	0.9428090415791506	0.6754869391519993
525.1092807832192	0.9428090415791494	0.675618045430842
525.1591712772937	0.9428090415791494	0.6757547080961365
525.20906650102	0.9428090415791497	0.6758955979681867
525.2589577477127	0.9428090415791502	0.6760378645140043
525.308851176784	0.9428090415791506	0.6761796461622639
525.3587421169367	0.9428090415791512	0.6763192250762519
525.4086348771689	0.9428090415791526	0.6764548372003785
525.4585284431365	0.9428090415791532	0.6765844054859198
525.5084204785795	0.9428090415791532	0.6767083602755973
525.5583128665098	0.9428090415791539	0.6768257601741656
525.6082067722049	0.9428090415791539	0.6769365423620307
525.6580985882937	0.9428090415791521	0.6770395393602964
525.7079881976645	0.9428090415791532	0.6771354812030704
525.757881397977	0.9428090415791526	0.6772232641479313
525.8077741392207	0.9428090415791529	0.677302770712366
525.8576658185161	0.9428090415791526	0.6773736300480714
525.907562270177	0.9428090415791517	0.6774352442059718
525.9574544767787	0.9428090415791529	0.6774893020622955
526.007350369895	0.9428090415791536	0.6775369563689002
526.0572439551586	0.9428090415791532	0.6775802543478623
526.1071363536502	0.9428090415791532	0.6776237229516832
526.1570285144595	0.9428090415791539	0.6776712556767299
526.2069252732629	0.9428090415791545	0.6777274046437836
526.2568229858331	0.9428090415791552	0.6777961950418356
526.3067210513138	0.9428090415791556	0.6778815688051453
526.3566198573808	0.9428090415791559	0.6779848385506493
526.4065184778549	0.9428090415791556	0.6781067069106604
526.4564187205747	0.9428090415791556	0.6782443401826769
526.5063152930032	0.9428090415791548	0.6783961311214161
526.55621482567	0.9428090415791552	0.6785564392661808
526.6061139447372	0.9428090415791548	0.6787183251658707
526.6560099346475	0.9428090415791556	0.6788765445793515
526.7059062014852	0.9428090415791552	0.6790252822517613
526.7558044890179	0.9428090415791556	0.6791591879438515
526.8057008578932	0.9428090415791539	0.6792738707687052
526.8555956834455	0.9428090415791545	0.6793677957256967
526.9054949620207	0.9428090415791529	0.6794398248789136
526.9553915532666	0.9428090415791526	0.6794921359597692
527.0052867421539	0.9428090415791521	0.6795264615656367
527.0551851969102	0.9428090415791526	0.6795470487943442
527.1050843494501	0.9428090415791532	0.6795569335401457
527.1549851270369	0.9428090415791536	0.6795600348939206
527.2048836925609	0.9428090415791539	0.6795595592424316
527.2547802884976	0.9428090415791529	0.6795585476527172
527.304676660727	0.9428090415791512	0.6795594823464792
527.3545760621461	0.9428090415791517	0.6795631813696217
527.4044729481396	0.9428090415791509	0.6795714081928893
527.454369425151	0.9428090415791512	0.6795847168281046
527.5042654791608	0.9428090415791517	0.6796044971296646
527.5541611811277	0.9428090415791512	0.6796313397871447
527.6040585589916	0.9428090415791521	0.6796665971289764
527.6539534670615	0.9428090415791512	0.6797111948126808
527.7038491925947	0.9428090415791517	0.6797654278121052
527.7537437200864	0.9428090415791521	0.6798300116577172
527.8036403698634	0.9428090415791512	0.6799043709122081
527.8535358994151	0.9428090415791512	0.6799875154351671
527.9034311711786	0.9428090415791526	0.6800770488917636
527.9533287521091	0.9428090415791521	0.6801712172893274
528.0032253217937	0.9428090415791526	0.6802667470103018
528.05312144557	0.9428090415791529	0.6803617313026081
528.103015309663	0.9428090415791526	0.6804539206791785
528.1529135371823	0.9428090415791532	0.6805426195209098
528.2028066300068	0.9428090415791526	0.6806284385043321
528.2527028113818	0.9428090415791521	0.6807126141476941
528.3025972423485	0.9428090415791517	0.6807978406416632
528.3524955476232	0.9428090415791509	0.6808874634278778
528.4023920044068	0.9428090415791532	0.6809854179575614
528.4522895428662	0.9428090415791517	0.6810942846550448
528.5021856935257	0.9428090415791502	0.6812164577875885
528.5520817814069	0.9428090415791506	0.6813530152009393
528.601978776035	0.942809041579149	0.6815032700081297
528.6518735192914	0.9428090415791497	0.6816649162784549
528.7017709204604	0.9428090415791494	0.6818337991659232
528.7516662183466	0.9428090415791486	0.6820045378767082
528.8015642325217	0.942809041579149	0.6821712354616105
528.8514580639235	0.9428090415791494	0.6823278712505019
528.9013588449332	0.9428090415791486	0.6824691350047418
528.9512524673863	0.9428090415791494	0.6825905164919728
529.0011500590651	0.942809041579149	0.6826895803464266
529.0510452792751	0.9428090415791486	0.6827643408133041
529.100940964151	0.9428090415791479	0.6828159230022661
529.1508362314597	0.9428090415791482	0.6828450441807268
529.2007299300786	0.9428090415791474	0.6828550262498011
529.2506283165752	0.9428090415791482	0.6828463569964336
529.3005242745922	0.9428090415791467	0.6828268392821409
529.3504220890862	0.9428090415791464	0.6827975549533261
529.4003175201245	0.942809041579147	0.6827618712388583
529.4502083302384	0.9428090415791474	0.6827212154658361
529.5001034119413	0.9428090415791482	0.6826803769189421
529.5499979500298	0.942809041579149	0.6826404056315869
529.5998948732233	0.9428090415791474	0.6826034205789755
529.6497852356991	0.9428090415791474	0.682570655989925
529.6996802015459	0.9428090415791474	0.6825461482477159
529.7495732248836	0.942809041579147	0.6825311255449314
529.7994690894151	0.9428090415791467	0.6825274039094145
529.8493598644394	0.9428090415791479	0.6825356848054676
529.8992577700278	0.9428090415791486	0.6825549279275217
529.9491476724394	0.9428090415791486	0.6825860739249952
529.9990424261474	0.942809041579149	0.6826272952354493
530.0489376328128	0.9428090415791486	0.6826751296573805
530.0988302978734	0.942809041579149	0.6827250958662638
530.1487215321185	0.942809041579149	0.682773045919973
530.1986152615126	0.942809041579149	0.6828147498893707
530.2485091213466	0.942809041579149	0.6828460585861492
530.2984015987448	0.942809041579149	0.6828638226042528
530.3482901903074	0.942809041579149	0.6828685047895978
530.3981888483953	0.9428090415791486	0.6828570619527807
530.448078747766	0.9428090415791502	0.6828336523902084
530.4979733654686	0.9428090415791494	0.6828003089191977
530.5478658626149	0.9428090415791486	0.682762337046574
530.5977585126371	0.9428090415791494	0.6827237003918994
530.6476483135152	0.9428090415791479	0.6826890749959987
530.6975388578973	0.9428090415791474	0.6826613428193691
530.7474276981304	0.942809041579147	0.6826432577959035
530.7973164579158	0.9428090415791459	0.6826353657232965
530.8472071080622	0.9428090415791467	0.6826373646810583
530.897095362188	0.9428090415791464	0.6826473418163503
530.9469863289423	0.9428090415791459	0.6826622894043642
530.9968748008961	0.9428090415791464	0.6826790688689328
531.0467674317871	0.9428090415791464	0.6826944086887721
531.0966566461288	0.9428090415791467	0.6827056954178081
531.1465473705084	0.9428090415791474	0.68271135849272
531.1964366197598	0.942809041579147	0.6827106476262709
531.246327271252	0.9428090415791479	0.6827045522833928
531.2962185057564	0.942809041579147	0.6826931053182346
531.3461044325379	0.9428090415791474	0.6826791167997083
531.3959958972031	0.9428090415791456	0.6826638496713134
531.4458919852806	0.9428090415791447	0.682650747078068
531.4957867972122	0.942809041579145	0.6826411948729457
531.5456813958174	0.942809041579145	0.6826375770275556
531.595574493155	0.9428090415791444	0.6826410983476922
531.6454673447275	0.9428090415791437	0.6826537012865076
531.6953618693087	0.9428090415791428	0.6826771707981031
531.7452577053124	0.9428090415791414	0.6827127292839112
531.7951527036543	0.9428090415791405	0.6827621568446315
531.8450494218664	0.942809041579142	0.6828275084796995
531.8949411314071	0.942809041579142	0.6829111858249375
531.9448382430487	0.942809041579142	0.6830138858724765
531.9947289775951	0.9428090415791428	0.683137117726478
532.044626084576	0.9428090415791437	0.6832800288169508
532.0945173009242	0.9428090415791447	0.6834416993723217
532.1444129068492	0.9428090415791444	0.6836188907330604
532.1943051098997	0.9428090415791437	0.6838076685050849
532.244201081816	0.9428090415791444	0.6840023508718426
532.2940925115487	0.942809041579144	0.6841966525535687
532.3439888683748	0.942809041579145	0.6843839173643296
532.3938823906831	0.9428090415791464	0.6845583272055358
532.4437817848732	0.9428090415791459	0.6847149991663578
532.4936746044532	0.9428090415791467	0.6848494523742165
532.5435667622353	0.9428090415791464	0.6849604368894598
532.5934638295656	0.9428090415791459	0.6850480721089947
532.6433596226844	0.9428090415791456	0.6851142313349156
532.6932570984391	0.9428090415791456	0.6851630521988235
532.7431546679721	0.942809041579145	0.685198090173473
532.793049205871	0.9428090415791444	0.6852251968065396
532.8429454855493	0.942809041579145	0.6852485309950711
532.8928413707245	0.942809041579145	0.6852729948532363
532.9427390916069	0.9428090415791444	0.6853006390594233
532.9926309030797	0.9428090415791437	0.6853333566787787
533.0425236724474	0.9428090415791444	0.6853721554802849
533.0924173970302	0.9428090415791444	0.6854157416831305
533.1423099863671	0.942809041579144	0.6854635568436298
533.192203929781	0.9428090415791428	0.6855140199088667
533.2420982839498	0.942809041579142	0.6855658048719504
533.291996014632	0.9428090415791424	0.6856166560438257
533.341887979267	0.942809041579144	0.6856671428097438
533.391783936911	0.942809041579144	0.6857167741283577
533.441677375733	0.9428090415791432	0.6857651070447177
533.4915732228378	0.942809041579142	0.6858130076028105
533.5414687296541	0.942809041579142	0.6858611852534373
533.5913661833997	0.942809041579144	0.6859092722655442
533.6412606187979	0.9428090415791428	0.6859580538981469
533.6911579281775	0.9428090415791424	0.6860073989911675
533.7410556646632	0.9428090415791417	0.6860562809122248
533.790951389261	0.942809041579142	0.6861056896011748
533.8408478316886	0.9428090415791414	0.6861543655751913
533.8907405835636	0.9428090415791424	0.6862042499128397
533.9406368010601	0.9428090415791414	0.6862570595301644
533.9905316357996	0.9428090415791424	0.6863143193870062
534.0404280969594	0.942809041579142	0.6863790404846547
534.0903229676074	0.9428090415791397	0.6864532257085335
534.140215029968	0.9428090415791414	0.6865394260699972
534.1901104816435	0.9428090415791401	0.6866387556325156
534.2400063713653	0.9428090415791405	0.6867532054527963
534.2899029975431	0.9428090415791405	0.6868810032680484
534.3397944231289	0.9428090415791397	0.6870199103771479
534.3896861111652	0.9428090415791394	0.6871656472099128
534.4395809751375	0.942809041579139	0.6873136262922902
534.489477463414	0.9428090415791381	0.6874583406065804
534.5393725875658	0.9428090415791397	0.6875941394271873
534.5892656223277	0.942809041579139	0.6877165036238788
534.6391600643746	0.9428090415791378	0.6878212034325109
534.6890515182324	0.9428090415791387	0.6879068543359397
534.7389439615679	0.9428090415791387	0.6879733698311616
534.7888352711935	0.9428090415791381	0.6880225631483614
534.8387253364526	0.9428090415791387	0.6880580214823052
534.8886143730982	0.9428090415791394	0.6880843953576258
534.9385039582095	0.9428090415791394	0.6881071080956441
534.9884028900622	0.9428090415791397	0.6881315876118553
535.0382983954738	0.942809041579141	0.6881633223535624
535.08819893635	0.9428090415791405	0.6882054080603568
535.138092789953	0.9428090415791397	0.6882617895837707
535.1879905613439	0.9428090415791394	0.6883336162761812
535.237885876436	0.942809041579139	0.6884217607418106
535.2877818767587	0.9428090415791387	0.6885256739685481
535.3376778118262	0.9428090415791397	0.6886447773139265
535.3875717497604	0.9428090415791401	0.688777949365269
535.4374692605444	0.9428090415791381	0.6889232707945905
535.4873631378192	0.9428090415791387	0.6890802276160802
535.5372638503893	0.9428090415791375	0.689245140497782
535.587156731821	0.9428090415791387	0.6894186544161816
535.637055033964	0.9428090415791381	0.6895983791624172
535.6869523392771	0.9428090415791387	0.6897809938805364
535.7368459859971	0.9428090415791381	0.6899646781199841
535.7867418256084	0.9428090415791375	0.6901456199277994
535.8366374897909	0.9428090415791375	0.6903209405779244
535.8865323700563	0.9428090415791375	0.6904867890803166
535.9364260402787	0.9428090415791387	0.6906409630780218
535.98632340507	0.9428090415791397	0.6907800612532359
536.0362183385143	0.9428090415791401	0.69090414511399
536.0861159801021	0.9428090415791394	0.6910119905683502
536.1360110828698	0.942809041579139	0.6911056876398104
536.1859055607928	0.9428090415791397	0.6911871472149471
536.2358007627369	0.9428090415791401	0.6912597337535269
536.2856971632004	0.9428090415791401	0.6913268012104103
536.3355945512722	0.942809041579139	0.691391669864067
536.385489574326	0.9428090415791405	0.6914571928835431
536.435387161146	0.942809041579141	0.6915243300216267
536.4852818740005	0.942809041579141	0.6915937432199017
536.5351786657128	0.942809041579139	0.6916631628923178
536.5850737407762	0.9428090415791387	0.6917306770691644
536.6349698423683	0.9428090415791394	0.6917918590680086
536.684863202545	0.9428090415791394	0.6918432805064615
536.7347574640033	0.9428090415791397	0.6918803865723737
536.784653923747	0.9428090415791394	0.6919002605571378
536.8345489930916	0.942809041579139	0.6919008036119226
536.8844462197816	0.9428090415791375	0.691881052157087
536.9343401126781	0.9428090415791381	0.6918431561884869
536.984235719406	0.942809041579137	0.6917893333011683
537.0341315433839	0.9428090415791361	0.6917228612816962
537.0840251641833	0.9428090415791348	0.6916493312232331
537.1339195374647	0.9428090415791361	0.6915733533668906
537.1838165697307	0.9428090415791348	0.6915002041621786
537.2337114522854	0.9428090415791348	0.6914328198664215
537.2836073806782	0.9428090415791328	0.691375595500227
537.3335033329021	0.9428090415791328	0.6913297812281716
537.3833992543864	0.9428090415791328	0.6912983203405456
537.4332939358916	0.9428090415791328	0.69128055641277
537.4831905237305	0.9428090415791331	0.6912780218853475
537.5330869331453	0.9428090415791331	0.6912895076526171
537.5829809715964	0.9428090415791325	0.6913147765197633
537.6328756758437	0.9428090415791313	0.691353127280163
537.6827688763971	0.9428090415791308	0.691404257327562
537.732661286393	0.9428090415791308	0.6914662172294698
537.7825553555695	0.9428090415791301	0.6915374938880345
537.8324458923537	0.9428090415791313	0.6916159197169566
537.8823416050099	0.9428090415791313	0.6916978691422901
537.9322324727959	0.9428090415791308	0.6917802046320787
537.9821273031366	0.9428090415791298	0.6918582706667754
538.0320168795265	0.9428090415791308	0.6919281091827556
538.0819118228114	0.9428090415791308	0.6919859825263277
538.1318020938407	0.9428090415791308	0.6920285852014727
538.1816927184561	0.9428090415791313	0.6920545297379359
538.2315840663189	0.9428090415791313	0.6920629550924239
538.2814769291106	0.9428090415791321	0.6920563103006504
538.3313725373347	0.9428090415791331	0.6920365500601349
538.3812656470341	0.9428090415791328	0.6920089042991483
538.4311606567471	0.9428090415791321	0.6919778941441037
538.4810538868124	0.9428090415791325	0.6919496063843364
538.530947987978	0.9428090415791325	0.6919290276958288
538.5808415985548	0.9428090415791335	0.6919202684093901
538.6307342383054	0.9428090415791328	0.6919261643035306
538.6806300601615	0.9428090415791339	0.6919475410350125
538.7305217016508	0.9428090415791331	0.6919840657984548
538.7804168526179	0.9428090415791316	0.6920332521185367
538.8303092160435	0.9428090415791321	0.6920925321679244
538.8802043445148	0.9428090415791331	0.6921578309244839
538.9300967889096	0.9428090415791328	0.6922261867956254
538.9799935308448	0.9428090415791321	0.6922937522411025
539.0298918730067	0.9428090415791331	0.6923592374724822
539.0797888851716	0.9428090415791316	0.6924208100764312
539.1296908541988	0.9428090415791313	0.6924784894466522
539.1795872199832	0.9428090415791321	0.6925331036487702
539.229487890267	0.9428090415791325	0.6925860192887169
539.2793838256703	0.9428090415791328	0.6926389788226066
539.329282165883	0.9428090415791331	0.6926937381410562
539.3791785110031	0.9428090415791339	0.6927516421091031
539.4290776752276	0.9428090415791344	0.6928138073152756
539.4789732285958	0.9428090415791335	0.6928802419095619
539.5288702981397	0.9428090415791331	0.6929518148758965
539.5787672129186	0.9428090415791331	0.6930274588066315
539.6286670564764	0.9428090415791335	0.6931076922723679
539.678563968683	0.9428090415791325	0.693191431955817
539.7284637638631	0.9428090415791344	0.6932793320510794
539.7783593852303	0.9428090415791335	0.6933703780297233
539.8282575561951	0.9428090415791325	0.6934653024317211
539.8781577449829	0.9428090415791316	0.6935627880152824
539.9280570544242	0.9428090415791331	0.693662495792717
539.9779549544858	0.9428090415791335	0.6937624240160924
540.0278526208829	0.9428090415791331	0.6938598360502077
540.0777435782352	0.9428090415791331	0.6939522013353129
540.1276408962515	0.9428090415791335	0.6940345109907795
540.1775358652144	0.9428090415791335	0.6941034917158045
540.2274338906589	0.9428090415791335	0.6941543734081054
540.2773309187277	0.9428090415791331	0.6941842700460562
540.3272285545448	0.9428090415791331	0.6941907619821418
540.3771238865078	0.9428090415791321	0.6941735850914972
540.4270184891037	0.9428090415791316	0.6941341949598125
540.4769123184294	0.9428090415791316	0.6940753345303368
540.5268051239046	0.9428090415791313	0.694003033018334
540.5766995205211	0.9428090415791331	0.6939224608024043
540.6265931854703	0.9428090415791328	0.6938411610828182
540.6764876374187	0.9428090415791328	0.6937655346548581
540.7263816185374	0.9428090415791331	0.6937019826137055
540.7762764390856	0.9428090415791348	0.6936556444020725
540.8261717202781	0.9428090415791339	0.6936292180604757
540.876067609511	0.9428090415791335	0.6936250002206779
540.9259637224441	0.9428090415791335	0.6936418224366723
540.9758607449646	0.9428090415791331	0.6936795584582877
541.0257593822436	0.9428090415791328	0.6937343776276615
541.0756581758385	0.9428090415791325	0.6938043376080707
541.1255552242195	0.9428090415791316	0.6938851243667553
541.175452228936	0.9428090415791321	0.6939749356989062
541.2253529163281	0.9428090415791308	0.6940703260608949
541.2752505587791	0.9428090415791321	0.6941702519600882
541.3251469516484	0.9428090415791308	0.6942732085287051
541.3750449772675	0.9428090415791301	0.6943784817017864
541.4249441689515	0.9428090415791301	0.6944859060483568
541.4748469207353	0.9428090415791301	0.6945948407501933
541.5247454677666	0.9428090415791298	0.6947051554763843
541.5746478250466	0.9428090415791301	0.6948158362670457
541.6245459452132	0.9428090415791293	0.6949263158846116
541.674446616671	0.9428090415791298	0.6950362500060719
541.7243452515737	0.9428090415791301	0.6951451050218639
541.7742461942394	0.9428090415791301	0.6952531691005673
541.8241461611908	0.9428090415791293	0.6953607876031863
541.8740469505339	0.9428090415791278	0.6954697843691413
541.9239433759712	0.9428090415791293	0.6955811364986904
541.9738398667197	0.9428090415791301	0.6956973618730493
542.0237360692072	0.9428090415791313	0.6958197423872727
542.0736322652753	0.9428090415791313	0.6959502264298462
542.1235296015823	0.9428090415791308	0.6960886762368493
542.1734252823004	0.9428090415791313	0.6962346263712333
542.2233207387817	0.9428090415791308	0.6963858904530187
542.2732185953357	0.9428090415791301	0.6965393921221331
542.3231112587368	0.9428090415791301	0.6966919794555871
542.3730086942362	0.9428090415791293	0.6968389868277913
542.422902838172	0.9428090415791298	0.6969764050897701
542.4728002498157	0.9428090415791289	0.6971012000211363
542.5226929154443	0.9428090415791308	0.697211005255482
542.5725882130029	0.9428090415791313	0.6973054292467435
542.6224867588816	0.9428090415791313	0.6973859969228052
542.6723848228266	0.9428090415791308	0.697455519026714
542.7222838264383	0.9428090415791316	0.6975183188155945
542.772182488898	0.9428090415791328	0.697579357299806
542.8220831613991	0.9428090415791328	0.6976440004233185
542.8719822703742	0.9428090415791321	0.6977168463922876
542.9218818249874	0.9428090415791313	0.6978027739004283
542.9717807727486	0.9428090415791321	0.6979043693151025
543.0216810684694	0.9428090415791308	0.6980227304106871
543.0715785470189	0.9428090415791305	0.6981573627812682
543.1214772663586	0.9428090415791305	0.6983067627386415
543.1713746911581	0.9428090415791316	0.6984675029750652
543.2212714206474	0.9428090415791325	0.6986370474247373
543.2711670090857	0.9428090415791316	0.6988103698728333
543.3210631558276	0.9428090415791313	0.6989849919357046
543.3709628933248	0.9428090415791316	0.6991564247528015
543.4208591275583	0.9428090415791316	0.6993222071467843
543.4707565016045	0.9428090415791325	0.6994794497832657
543.5206511091872	0.9428090415791328	0.699626129921455
543.570547357754	0.9428090415791316	0.6997599229084099
543.6204462177614	0.9428090415791325	0.6998792569728529
543.6703433890701	0.9428090415791348	0.6999820946764923
543.7202411803056	0.9428090415791351	0.7000667633176368
543.7701372111685	0.9428090415791355	0.700132253376238
543.820037124045	0.9428090415791367	0.7001776662987603
543.8699301869242	0.9428090415791375	0.7002031026489836
543.9198287837386	0.9428090415791375	0.7002095095623168
543.9697234377653	0.9428090415791381	0.7001991737157236
544.0196198209196	0.9428090415791378	0.7001753437334358
544.0695151544558	0.9428090415791378	0.7001419813288137
544.1194134620739	0.9428090415791378	0.7001044918027426
544.1693109228675	0.9428090415791375	0.7000673476122822
544.2192088624721	0.942809041579137	0.7000356276792071
544.2691055697707	0.9428090415791361	0.7000126323649115
544.3190033415414	0.942809041579137	0.7000012666329152
544.3689001130635	0.942809041579137	0.7000021210907328
544.4187984684573	0.9428090415791378	0.7000146875460456
544.4686937862665	0.9428090415791381	0.7000370198104768
544.5185897381101	0.9428090415791375	0.7000655630186425
544.5684745239379	0.9428090415791361	0.700097876381788
544.6183707252235	0.9428090415791355	0.7001286749050285
544.6682659596975	0.9428090415791367	0.70015491083837
544.7181634201088	0.9428090415791367	0.7001745116571386
544.768056834359	0.9428090415791361	0.7001888749737216
544.8179505944856	0.9428090415791358	0.7001997425606549
544.8678433928291	0.9428090415791351	0.7002081784585183
544.9177385682472	0.9428090415791355	0.7002164631568545
544.9676310109872	0.9428090415791348	0.7002281765780822
545.01752577131	0.942809041579137	0.7002476828637666
545.0674208716437	0.9428090415791339	0.7002784554552126
545.1173147262527	0.9428090415791348	0.7003231007858469
545.1672104424935	0.9428090415791348	0.7003825309209362
545.217103342287	0.9428090415791355	0.7004571766287163
545.2669978352857	0.9428090415791361	0.7005468700832492
545.3168921953167	0.9428090415791361	0.700648866386203
545.3667806048753	0.9428090415791381	0.7007609793297304
545.4166693571963	0.9428090415791367	0.7008795157161016
545.4665532583272	0.9428090415791375	0.7010033405982723
545.516443855653	0.9428090415791361	0.701128005619947
545.5663324414422	0.9428090415791355	0.701253032694891
545.6162253045997	0.9428090415791355	0.7013746156342808
545.6661151184005	0.9428090415791355	0.7014915647347665
545.7160038080668	0.9428090415791358	0.7016013032381179
545.7658974449287	0.9428090415791355	0.7017021684299257
545.8157896011878	0.9428090415791367	0.7017905361349154
545.8656845069611	0.9428090415791375	0.7018652900126692
545.9155772722046	0.942809041579137	0.701923658071004
545.9654728074554	0.9428090415791378	0.7019650019811218
546.0153635591898	0.9428090415791394	0.7019879271395588
546.06525624957	0.9428090415791387	0.7019927261359
546.1151458756709	0.942809041579139	0.7019813790112677
546.1650384531504	0.9428090415791387	0.7019569118913762
546.2149283782782	0.942809041579139	0.7019238616343791
546.2648236821447	0.9428090415791387	0.7018873837886038
546.3147188759252	0.9428090415791394	0.7018542805506328
546.3646153444281	0.9428090415791378	0.7018295397550741
546.414512388606	0.9428090415791367	0.7018179598466506
546.4644086123471	0.9428090415791361	0.7018231407382752
546.5143064620069	0.9428090415791361	0.7018465247488846
546.5642030064924	0.9428090415791361	0.7018877269397645
546.6140983155229	0.9428090415791355	0.7019452122485955
546.6639960663854	0.9428090415791348	0.7020158314207985
546.7138953445342	0.9428090415791367	0.7020950370780074
546.7637933463326	0.942809041579137	0.7021771900421075
546.813690032756	0.9428090415791361	0.7022577124396331
546.8635892944955	0.9428090415791351	0.702331846138082
546.9134875357295	0.9428090415791348	0.7023968894487671
546.9633847929015	0.9428090415791348	0.7024502872329949
547.0132823482751	0.9428090415791358	0.7024925315700331
547.0631788763982	0.9428090415791355	0.7025230696681155
547.1130758873711	0.9428090415791378	0.7025440087658987
547.1629727594873	0.9428090415791378	0.7025564505689968
547.2128682473809	0.9428090415791387	0.7025629687417377
547.2627621794585	0.9428090415791394	0.7025652132531347
547.3126578582849	0.942809041579139	0.7025647150784889
547.3625491699813	0.9428090415791405	0.7025624426657718
547.4124402071508	0.9428090415791394	0.7025587519296019
547.4623315636297	0.9428090415791397	0.702554078060895
547.5122283029954	0.9428090415791394	0.7025486509773378
547.562122397046	0.9428090415791387	0.7025420608633024
547.612011999763	0.9428090415791397	0.7025344989175426
547.6619054859532	0.9428090415791397	0.7025260087542413
547.7118035982847	0.9428090415791381	0.702517878755812
547.7617004213962	0.9428090415791378	0.7025103245339143
547.8115979155856	0.9428090415791375	0.702504133801763
547.8614941189664	0.9428090415791361	0.7024985068878904
547.9113902982709	0.9428090415791367	0.7024930640499696
547.9612843395703	0.9428090415791367	0.702486549146721
548.0111802659954	0.9428090415791361	0.7024778421716783
548.0610758697555	0.9428090415791358	0.7024646996703027
548.1109723543084	0.9428090415791367	0.7024457565775721
548.1608677178683	0.9428090415791378	0.702419516638318
548.2107652216555	0.9428090415791378	0.7023863677863834
548.2606595928669	0.9428090415791401	0.7023469855141067
548.3105585230542	0.9428090415791405	0.7023040488871949
548.3604518314605	0.9428090415791401	0.7022615764082105
548.4103505242142	0.9428090415791387	0.7022242575133559
548.4602422345615	0.9428090415791381	0.7021984872877884
548.5101398153844	0.942809041579137	0.7021894071042127
548.5600322269842	0.9428090415791358	0.7022024737446371
548.6099285323487	0.9428090415791361	0.7022412683812137
548.6598215355125	0.9428090415791375	0.7023085583527232
548.7097168119196	0.942809041579137	0.7024047647762333
548.7596114321501	0.9428090415791378	0.7025285610209974
548.8095051209349	0.9428090415791361	0.7026769501410057
548.8594011414062	0.9428090415791355	0.7028448434908792
548.9092941319949	0.9428090415791351	0.7030270120341717
548.9591902056072	0.9428090415791355	0.7032170754602931
549.0090842212378	0.9428090415791358	0.7034094476522854
549.0589783831551	0.9428090415791355	0.7035999054247668
549.1088737208063	0.9428090415791367	0.7037837709964078
549.1587684357642	0.9428090415791378	0.7039587284600864
549.2086642559343	0.942809041579139	0.7041221476277151
549.2585589847348	0.9428090415791381	0.7042744439805357
549.3084548872845	0.9428090415791381	0.7044147482182864
549.3583485642102	0.9428090415791381	0.7045444901763526
549.4082423749045	0.942809041579139	0.7046636999261837
549.4581361647764	0.9428090415791414	0.7047737094668305
549.5080308097641	0.9428090415791424	0.7048751412173957
549.5579272974337	0.942809041579142	0.704968742173256
549.6078203005677	0.9428090415791432	0.7050551648090508
549.6577186237602	0.942809041579144	0.7051358530448231
549.7076133800305	0.9428090415791459	0.7052124427593865
549.7575132132433	0.9428090415791456	0.7052869904234889
549.8074085430568	0.9428090415791467	0.7053604929650026
549.857302108269	0.9428090415791474	0.7054378644457222
549.9071974960764	0.942809041579147	0.7055201587812275
549.9570953145916	0.942809041579147	0.7056087407656617
550.0069885283617	0.9428090415791467	0.7057032548071658
550.056881025051	0.9428090415791467	0.7058060317553636
550.1067769628146	0.942809041579147	0.7059144792600397
550.1566717768166	0.9428090415791459	0.7060266102701289
550.2065647773226	0.942809041579147	0.7061387010128525
550.2564594385613	0.942809041579147	0.7062479934492041
550.3063545678481	0.9428090415791479	0.7063503109520649
550.3562486680572	0.9428090415791474	0.7064432999549103
550.40614213291	0.942809041579147	0.7065252162214328
550.4560376664714	0.9428090415791486	0.7065955553921768
550.505929325727	0.9428090415791474	0.7066561282040581
550.5558255572203	0.9428090415791467	0.7067094192517274
550.6057186672723	0.9428090415791467	0.7067589029652612
550.6556115702474	0.9428090415791456	0.7068089826774061
550.7055032339297	0.9428090415791467	0.7068641574785623
550.7553980073942	0.9428090415791479	0.7069284203797481
550.8052895699635	0.9428090415791474	0.7070051077464184
550.8551830021764	0.9428090415791482	0.7070951008790841
550.9050775885431	0.9428090415791467	0.7071984339076993
550.9549713955199	0.9428090415791467	0.7073130850213948
551.0048659448373	0.942809041579147	0.7074360045018079
551.0547595806634	0.9428090415791464	0.7075631592231256
551.1046558271171	0.9428090415791467	0.707690148835727
551.1545496255922	0.9428090415791464	0.7078127843452516
551.2044421265015	0.9428090415791456	0.7079271398608892
551.254333946818	0.9428090415791464	0.7080304101738631
551.3042295471596	0.9428090415791459	0.7081207190978384
551.3541235321295	0.9428090415791456	0.7081955620732435
551.4040183016874	0.942809041579145	0.7082554095354576
551.4539106042179	0.9428090415791447	0.7083007209591489
551.5038062279815	0.942809041579145	0.7083329888822878
551.5537017474658	0.9428090415791456	0.7083527200065176
551.6035939526687	0.9428090415791459	0.7083626393584633
551.6534906358818	0.942809041579145	0.7083623500972471
551.7033840568554	0.9428090415791459	0.7083548423222178
551.7532771905275	0.9428090415791456	0.7083424100100829
551.8031740114297	0.9428090415791474	0.7083277211216178
551.853066215796	0.9428090415791482	0.7083135446193233
551.9029609494723	0.9428090415791482	0.7083040806631872
551.952852885883	0.9428090415791482	0.7083031805801656
552.0027481117138	0.9428090415791506	0.708315328095767
552.0526386105439	0.9428090415791512	0.7083440037820873
552.1025308840134	0.9428090415791517	0.7083926723837499
552.1524206617057	0.9428090415791526	0.7084638087384649
552.2023153738211	0.9428090415791517	0.7085576579453388
552.2522062204421	0.9428090415791529	0.7086732026474892
552.3020989526208	0.9428090415791532	0.7088081691087114
552.3519920840962	0.9428090415791539	0.7089578491574884
552.4018847705435	0.9428090415791536	0.709117368238246
552.4517761815591	0.9428090415791529	0.7092804719505903
552.5016691994358	0.9428090415791532	0.7094424061403088
552.5515624474009	0.9428090415791539	0.7095977175175952
552.6014530556312	0.9428090415791539	0.7097436825890736
552.6513479535475	0.9428090415791526	0.7098782022676976
552.701240439899	0.9428090415791545	0.710000935120335
552.7511330435451	0.9428090415791536	0.7101132106830403
552.8010263629867	0.9428090415791532	0.7102166263185626
552.8509172857016	0.9428090415791536	0.7103148640763112
552.9008101220838	0.9428090415791529	0.7104104951483271
552.9506999460828	0.9428090415791532	0.7105062534737105
553.000590202595	0.9428090415791545	0.7106035042055837
553.0504788438341	0.9428090415791552	0.7107038016290633
553.100370132972	0.9428090415791556	0.7108061240112049
553.1502590293276	0.9428090415791539	0.7109093654656132
553.2001485302176	0.9428090415791548	0.7110111166011123
553.250039686342	0.9428090415791571	0.711109474698071
553.2999294489258	0.9428090415791571	0.711201477736146
553.3498215606883	0.9428090415791571	0.7112842724518498
553.3997108441577	0.9428090415791562	0.7113569340727596
553.4496008960118	0.9428090415791571	0.7114174768247239
553.499496318879	0.9428090415791571	0.7114653615905971
553.5493923516198	0.9428090415791559	0.7115008317691508
553.5992876211407	0.9428090415791562	0.7115235194810843
553.6491792336265	0.9428090415791559	0.7115339059482362
553.6990738239849	0.9428090415791571	0.7115310867140662
553.7489624792724	0.9428090415791562	0.711516786519967
553.7988544136529	0.9428090415791545	0.7114900480577754
553.8487497824083	0.9428090415791536	0.7114525742652605
553.8986463029319	0.9428090415791526	0.7114050356938462
553.9485429579506	0.9428090415791521	0.7113497481069952
553.9984375960205	0.9428090415791521	0.7112882610792977
554.0483323992321	0.9428090415791521	0.7112235770030565
554.098224128011	0.9428090415791521	0.7111617104764005
554.1481193164068	0.9428090415791509	0.7111067151389449
554.1980098631007	0.9428090415791509	0.7110638115888871
554.2479036736056	0.9428090415791509	0.7110353950668897
554.2977902689748	0.9428090415791506	0.7110256191799906
554.347683856864	0.9428090415791494	0.7110349949310034
554.3975762567632	0.942809041579149	0.7110640165671638
554.4474725476314	0.942809041579149	0.7111102850993333
554.4973666131358	0.9428090415791486	0.7111700910601181
554.5472615884248	0.942809041579149	0.7112385437595021
554.597155215018	0.9428090415791506	0.7113092713928234
554.6470491281101	0.9428090415791506	0.711376878227105
554.6969441301354	0.942809041579149	0.7114352474259288
554.7468381847367	0.942809041579149	0.7114809077303492
554.7967351549997	0.9428090415791486	0.7115102316263701
554.8466293675186	0.9428090415791486	0.7115214212672722
554.896522335865	0.942809041579149	0.7115154950459581
554.9464134002714	0.9428090415791494	0.7114939274413384
554.9963061640484	0.9428090415791509	0.7114601798786926
555.046197316377	0.9428090415791521	0.7114180061964482
555.0960881311521	0.9428090415791526	0.7113714512398108
555.1459788662194	0.9428090415791526	0.7113233908174282
555.1958690362612	0.9428090415791526	0.7112775084141629
555.2457615711689	0.9428090415791526	0.7112357165643695
555.2956526416647	0.9428090415791529	0.7112000171407635
555.3455450191337	0.9428090415791529	0.7111710941831358
555.3954401394474	0.9428090415791532	0.7111505929900312
555.4453341282513	0.9428090415791536	0.7111375762156208
555.4952246363769	0.9428090415791548	0.7111330234298999
555.5451136871917	0.9428090415791562	0.7111372125543441
555.5950087186013	0.9428090415791562	0.7111498794612506
555.6449033140602	0.9428090415791562	0.7111731225622896
555.6947976132633	0.9428090415791552	0.7112061152341043
555.744687745732	0.9428090415791552	0.7112486589159058
555.7945803318643	0.9428090415791568	0.7112999126883814
555.8444711741305	0.9428090415791575	0.7113588127160195
555.8943642532253	0.9428090415791579	0.7114240421820097
555.9442570759269	0.9428090415791579	0.7114927160526976
555.9941487981894	0.9428090415791595	0.7115636261084437
556.0440416495246	0.9428090415791606	0.7116345406761329
556.0939329383943	0.9428090415791606	0.7117053298270185
556.1438270402217	0.9428090415791591	0.7117748729316801
556.19371744007	0.9428090415791586	0.7118451159312826
556.2436131366362	0.9428090415791582	0.7119169174312159
556.2935055313037	0.9428090415791586	0.7119942790621536
556.343399481041	0.9428090415791575	0.7120798504726291
556.3932940014487	0.9428090415791562	0.7121769501612281
556.4431864273333	0.9428090415791539	0.7122891089118679
556.4930831066259	0.9428090415791545	0.7124169484769516
556.5429748768211	0.9428090415791539	0.7125609537075397
556.5928715291424	0.9428090415791536	0.7127186963487425
556.6427632413512	0.9428090415791536	0.7128879076159169
556.6926599836279	0.9428090415791545	0.7130635393370477
556.7425546769081	0.9428090415791545	0.7132398051525753
556.7924507409934	0.9428090415791548	0.713410698585809
556.8423462431066	0.9428090415791539	0.7135702022078395
556.8922371900616	0.9428090415791532	0.7137126498367423
556.9421335807374	0.9428090415791526	0.7138344614051749
556.992029733511	0.9428090415791545	0.7139333370803007
557.0419219758646	0.9428090415791536	0.7140087313376318
557.0918168278793	0.9428090415791536	0.7140619174615427
557.1417091394858	0.9428090415791532	0.7140949703366579
557.1916006838193	0.9428090415791536	0.7141109397601575
557.2414912939382	0.9428090415791536	0.7141135390684157
557.2913831694823	0.9428090415791536	0.7141062598526455
557.3412776818235	0.9428090415791539	0.7140933809417229
557.391174065839	0.9428090415791548	0.7140773185838295
557.4410667247353	0.9428090415791559	0.7140618992071011
557.4909615131963	0.9428090415791559	0.71404848998754
557.5408553786333	0.9428090415791562	0.7140407065534093
557.5907498707833	0.9428090415791562	0.7140394326845079
557.6406446511875	0.9428090415791559	0.7140475897811753
557.6905385798354	0.9428090415791562	0.7140661594157777
557.7404345119921	0.9428090415791579	0.7140974330533499
557.7903285648764	0.9428090415791568	0.7141422422732134
557.8402227064284	0.9428090415791575	0.7142014297659034
557.8901122414952	0.9428090415791575	0.7142745632607469
557.940005949108	0.9428090415791579	0.7143603629082925
557.9898962930835	0.9428090415791568	0.71445691415539
558.0397870796457	0.9428090415791562	0.7145609882530579
558.0896747499509	0.9428090415791545	0.7146686963477514
558.1395649304886	0.9428090415791552	0.714776529270938
558.1894527066048	0.9428090415791556	0.7148803776425088
558.2393423229739	0.9428090415791556	0.7149776245564562
558.2892331312241	0.9428090415791552	0.7150648411644364
558.3391227290266	0.9428090415791568	0.715142498627633
558.389014229657	0.9428090415791571	0.7152113850636244
558.4389063588438	0.9428090415791568	0.7152739929509223
558.4887971638533	0.9428090415791552	0.7153331566892203
558.5386880647194	0.9428090415791559	0.7153931277724518
558.5885790892726	0.9428090415791575	0.7154582545751973
558.6384731922507	0.9428090415791579	0.7155312711467433
558.6883633323491	0.9428090415791609	0.7156151893315368
558.7382568563003	0.9428090415791606	0.715710638492862
558.7881405047241	0.9428090415791615	0.7158175944089934
558.838010458191	0.9428090415791601	0.7159363277235344
558.8879016012801	0.9428090415791618	0.7160604767385722
558.9377909441367	0.9428090415791598	0.7161868144676521
558.9876775697479	0.9428090415791591	0.7163125378391618
559.0375699420788	0.9428090415791582	0.7164336639261719
559.0874600434761	0.9428090415791575	0.7165472117658179
559.1373517798738	0.9428090415791571	0.7166515385423817
559.1872443653078	0.9428090415791568	0.7167458614287507
559.2371363903007	0.9428090415791568	0.7168304378098374
559.2870330560055	0.9428090415791556	0.716906690202302
559.3369253774298	0.9428090415791545	0.7169763344464807
559.3868190169953	0.9428090415791536	0.7170416309167446
559.4367117569288	0.9428090415791536	0.7171055291365931
559.4866052433481	0.9428090415791548	0.7171702455213939
559.536499265938	0.9428090415791532	0.7172380276700558
559.5863896753616	0.9428090415791536	0.7173110981959395
559.6362822220736	0.9428090415791529	0.7173901577377583
559.6861711325965	0.9428090415791521	0.7174781204846463
559.7360646962403	0.9428090415791509	0.7175753408112413
559.7859588562499	0.9428090415791512	0.7176839495061773
559.8358521860005	0.9428090415791494	0.7178046717061694
559.8857436722368	0.9428090415791502	0.7179396313241792
559.9356360178896	0.9428090415791502	0.718089452887333
559.9855278960652	0.9428090415791502	0.7182544508645895
560.03541971692	0.9428090415791502	0.718433346878661
560.0853133042701	0.9428090415791509	0.718624136271679
560.1352055268729	0.9428090415791512	0.7188232573352605
560.1851002939131	0.9428090415791509	0.7190259069001623
560.2349908909875	0.9428090415791509	0.7192267933205722
560.2848850740469	0.9428090415791494	0.7194196280611483
560.3347762778766	0.9428090415791509	0.7195983363188518
560.3846696196864	0.9428090415791506	0.7197575061334589
560.4345615418727	0.9428090415791502	0.7198928142982569
560.4844557768578	0.9428090415791497	0.720002069176312
560.534351055716	0.9428090415791509	0.7200843073319583
560.5842447434806	0.9428090415791526	0.7201410206863367
560.6341407238046	0.9428090415791512	0.7201748343000924
560.6840355898197	0.9428090415791509	0.7201900751970106
560.7339287698651	0.9428090415791512	0.7201910333527602
560.7838211133738	0.9428090415791526	0.7201833310493851
560.8337150836106	0.9428090415791529	0.7201710037723237
560.8836091129987	0.9428090415791526	0.7201579232709713
560.9335016288654	0.9428090415791529	0.7201468201550764
560.983395779694	0.9428090415791526	0.720138726416384
561.0332894241507	0.9428090415791532	0.7201339903238503
561.0831831151332	0.9428090415791526	0.7201307961414772
561.1330749182667	0.9428090415791529	0.7201286252813788
561.1829677394957	0.9428090415791526	0.7201248992726504
561.2328643730034	0.9428090415791536	0.720119078305973
561.2827610617798	0.9428090415791536	0.7201092715358439
561.3326572084972	0.9428090415791536	0.7200957916000144
561.3825519548705	0.9428090415791529	0.7200783415471207
561.4324496811192	0.9428090415791526	0.7200577407626916
561.4823426457748	0.9428090415791552	0.720034619493502
561.5322405953954	0.9428090415791552	0.7200104822460145
561.5821343775241	0.9428090415791545	0.7199859919214374
561.6320291361944	0.9428090415791552	0.719962110246303
561.681922884596	0.9428090415791559	0.7199392721067742
561.7318170721835	0.9428090415791556	0.719918210827691
561.7817134534607	0.9428090415791559	0.7198991587871285
561.8316057483088	0.9428090415791556	0.7198832895527064
561.8815013899293	0.9428090415791556	0.7198716103698911
561.9313964154285	0.9428090415791545	0.7198665328283507
561.9812897192149	0.9428090415791556	0.7198687678348045
562.0311776009426	0.9428090415791559	0.7198829480341833
562.0810728720046	0.9428090415791556	0.7199085889035765
562.130962431322	0.9428090415791556	0.719949967541847
562.1808528635604	0.9428090415791575	0.7200060983478636
562.2307453806804	0.9428090415791571	0.7200774369043291
562.2806364329622	0.9428090415791575	0.7201613567073967
562.3305330772353	0.9428090415791582	0.7202551601816137
562.3804263033287	0.9428090415791595	0.7203537296705156
562.4303234449006	0.9428090415791586	0.7204523405953149
562.480214604242	0.9428090415791579	0.7205448666943062
562.5301117123566	0.9428090415791568	0.7206262801626582
562.5800039582726	0.9428090415791571	0.7206913281957531
562.6299004615239	0.9428090415791571	0.7207378138585178
562.6797912174426	0.9428090415791562	0.7207639616802013
562.729686517432	0.9428090415791571	0.7207711192652935
562.7795785591717	0.9428090415791552	0.7207607570704128
562.8294756226312	0.9428090415791545	0.7207379900731785
562.8793699846908	0.9428090415791545	0.7207062147370613
562.929265063053	0.9428090415791545	0.7206727442366885
562.979159667987	0.9428090415791532	0.7206418662952205
563.0290547720851	0.9428090415791529	0.7206187469866003
563.078950961809	0.9428090415791545	0.7206068069230819
563.1288466534999	0.9428090415791548	0.7206083518444285
563.1787413577459	0.9428090415791548	0.7206246558288962
563.2286358035186	0.9428090415791552	0.7206556623375805
563.2785309691672	0.9428090415791556	0.7207015598672082
563.3284273038624	0.9428090415791586	0.7207603661318857
563.3783209159321	0.9428090415791582	0.7208314211142133
563.4282170370293	0.9428090415791579	0.7209121498599406
563.478109648048	0.9428090415791579	0.7210016866042344
563.5280022759441	0.9428090415791579	0.7210970181546642
563.5778953084082	0.9428090415791579	0.7211984859792937
563.6277852394372	0.9428090415791571	0.7213030800982372
563.6776770137236	0.9428090415791586	0.7214094416987068
563.7275685683435	0.9428090415791575	0.7215153743637933
563.7774628130619	0.9428090415791579	0.721618285350674
563.8273548124305	0.9428090415791586	0.7217158101912818
563.8772495524978	0.9428090415791582	0.7218052989156394
563.9271374287339	0.9428090415791586	0.7218842904666486
563.9770289490713	0.9428090415791571	0.7219522235029094
564.0269162751936	0.9428090415791568	0.7220081247796863
564.0768100275641	0.9428090415791579	0.7220535712451636
564.1266961590802	0.9428090415791582	0.7220894421265636
564.1765881107358	0.9428090415791579	0.7221192906210767
564.2264761670197	0.9428090415791586	0.7221446505909496
564.276366944432	0.9428090415791591	0.7221705902548892
564.3262568508582	0.9428090415791595	0.722198230963154
564.3761453040655	0.9428090415791586	0.7222311805293024
564.4260328081425	0.9428090415791575	0.7222690410222301
564.4759196364978	0.9428090415791575	0.7223119255406946
564.5258109731045	0.9428090415791579	0.7223574208458035
564.5757034674378	0.9428090415791579	0.7224023910381182
564.6255994839266	0.9428090415791579	0.7224426339818727
564.6754929441353	0.9428090415791571	0.7224732292179646
564.7253784383182	0.9428090415791579	0.7224922979648495
564.7752722737233	0.9428090415791582	0.7224956810497064
564.8251647299534	0.9428090415791591	0.7224838060551795
564.8750570860898	0.9428090415791582	0.7224562329529232
564.9249460376822	0.9428090415791582	0.7224145522368834
564.9748341472912	0.9428090415791591	0.7223629686647451
565.0247285660722	0.9428090415791598	0.7223048331273353
565.0746221637205	0.9428090415791591	0.7222455041926237
565.1245167977584	0.9428090415791598	0.7221902386401162
565.1744101869615	0.9428090415791606	0.7221449059110804
565.2243109722057	0.9428090415791601	0.7221130496733702
565.2742133785085	0.9428090415791606	0.7220978688424136
565.3241090498676	0.9428090415791628	0.7221016113426563
565.3740098383815	0.9428090415791628	0.7221253683782218
565.4239120093107	0.9428090415791625	0.7221694180413765
565.4738063027124	0.9428090415791632	0.722232689152507
565.5236977566016	0.9428090415791632	0.7223160813112665
565.5735976794684	0.9428090415791641	0.7224174939667466
565.623496505712	0.9428090415791621	0.7225362463968023
565.6733862480763	0.9428090415791628	0.7226695266557038
565.7232826829513	0.9428090415791625	0.7228171390764856
565.7731804948336	0.9428090415791621	0.7229752665706787
565.8230781352834	0.9428090415791621	0.7231422262162328
565.8729771419015	0.9428090415791621	0.7233133376622771
565.9228767552183	0.9428090415791615	0.7234855887146096
565.9727777451006	0.9428090415791606	0.72365398847398
566.0226801516073	0.9428090415791598	0.7238148971198476
566.0725810798511	0.9428090415791601	0.7239645389040434
566.1224780995107	0.9428090415791609	0.7241004335041334
566.1723764432909	0.9428090415791582	0.7242212794604045
566.2222706475836	0.9428090415791575	0.7243270576932007
566.2721687203544	0.9428090415791568	0.7244197967508434
566.3220630490889	0.9428090415791562	0.7245024770969175
566.3719531585187	0.9428090415791559	0.7245794755336386
566.4218456422935	0.9428090415791552	0.7246552552166445
566.4717391731471	0.9428090415791539	0.7247345188952665
566.5216335219434	0.9428090415791548	0.7248215305545221
566.5715303767166	0.9428090415791548	0.7249186803457279
566.6214205071326	0.9428090415791562	0.7250282463133434
566.6713085404076	0.9428090415791562	0.7251491785361696
566.7211970870518	0.9428090415791548	0.7252808255857959
566.7710855341967	0.9428090415791552	0.7254196245490723
566.8209749050336	0.9428090415791556	0.7255624695704938
566.8708660180116	0.9428090415791556	0.7257056399006313
566.9207562154359	0.9428090415791556	0.7258451503564027
566.9706520857993	0.9428090415791556	0.7259788019240762
567.0205459191917	0.9428090415791552	0.7261038231496898
567.0704413597979	0.9428090415791539	0.7262205660148722
567.1203346237041	0.9428090415791526	0.7263284606775309
567.170232046535	0.9428090415791529	0.7264301737704281
567.220125643375	0.9428090415791526	0.7265267355644225
567.2700183709771	0.9428090415791529	0.7266213406524649
567.3199154463905	0.9428090415791536	0.7267158260684337
567.3698076760376	0.9428090415791559	0.7268121774760171
567.4197023856502	0.9428090415791548	0.7269112722426267
567.4695944789383	0.9428090415791548	0.7270143128314902
567.5194916567299	0.9428090415791548	0.7271219862794114
567.5693875434047	0.9428090415791548	0.7272336170762235
567.6192817116003	0.9428090415791548	0.7273484575833813
567.6691758894655	0.9428090415791536	0.7274663626643256
567.7190684696301	0.9428090415791532	0.7275874672267734
567.7689647131308	0.9428090415791536	0.7277109935594278
567.8188585624758	0.9428090415791539	0.7278359896093446
567.8687540737577	0.9428090415791545	0.7279612818190137
567.9186446953111	0.9428090415791545	0.7280854003943281
567.9685455114039	0.9428090415791539	0.7282071685034706
568.0184398008249	0.9428090415791548	0.7283219445004231
568.0683303595571	0.9428090415791556	0.7284278468254538
568.1182244299289	0.9428090415791559	0.728520145803323
568.1681229776158	0.9428090415791562	0.7285958438515548
568.218020607772	0.9428090415791559	0.728650531175242
568.267919008887	0.9428090415791568	0.7286822548037906
568.3178156325437	0.9428090415791571	0.7286896740971465
568.3677174256774	0.9428090415791571	0.7286731862726337
568.4176120308055	0.9428090415791571	0.7286348540246217
568.4675143748868	0.9428090415791575	0.7285791544371972
568.517408293978	0.9428090415791582	0.7285109871699278
568.5673121086239	0.9428090415791575	0.728437122796203
568.6172064593319	0.9428090415791575	0.7283642846141944
568.6671076854756	0.9428090415791579	0.7282988055320145
568.7170039435282	0.9428090415791591	0.728246310789397
568.766903589281	0.9428090415791591	0.7282109212558703
568.8168065008754	0.9428090415791582	0.7281950180736511
568.8666989563711	0.9428090415791575	0.7281999590682459
568.9165879281908	0.9428090415791595	0.7282239688326458
568.9664807874982	0.9428090415791598	0.7282657375996605
569.0163780418419	0.9428090415791586	0.728321324458981
569.0662703343479	0.9428090415791579	0.7283877884248833
569.1161679677075	0.9428090415791575	0.7284618128933644
569.1660625088443	0.9428090415791575	0.7285408390241336
569.2159683955394	0.9428090415791568	0.7286222422694967
569.2658616320188	0.9428090415791559	0.7287049275048221
569.3157583610813	0.9428090415791562	0.7287884493260042
569.3656536991547	0.9428090415791571	0.7288717796462898
569.4155495844556	0.9428090415791582	0.7289551625312068
569.4654412903134	0.9428090415791586	0.7290376060265851
569.5153363696542	0.9428090415791571	0.7291196067658359
569.5652298985825	0.9428090415791575	0.7292011659239005
569.6151255553714	0.9428090415791568	0.7292821977356296
569.6650221079847	0.9428090415791545	0.7293615046696925
569.7149137439635	0.9428090415791536	0.7294391985445431
569.7648194037838	0.9428090415791536	0.7295157885505485
569.8147147601418	0.9428090415791529	0.7295915446751138
569.8646076327134	0.9428090415791529	0.7296673209540476
569.9144998882571	0.9428090415791526	0.7297439332624415
569.9644012632797	0.9428090415791517	0.7298228722313317
570.0142994436867	0.9428090415791512	0.7299048737392935
570.0641926583814	0.9428090415791509	0.7299899992858977
570.1140849419962	0.9428090415791506	0.7300781211607922
570.1639797143079	0.9428090415791502	0.7301670849651785
570.2138741764851	0.942809041579149	0.7302559517592454
570.2637683038507	0.9428090415791479	0.7303396703792296
570.3136606714329	0.9428090415791482	0.7304158712771617
570.3635628960094	0.942809041579149	0.7304798513791257
570.4134620274655	0.942809041579149	0.7305285250003437
570.463356820213	0.9428090415791497	0.730558383861343
570.5132492637116	0.9428090415791494	0.730569282789577
570.5631441283164	0.9428090415791486	0.730561957014368
570.6130374935498	0.9428090415791506	0.7305384146391075
570.6629384676924	0.9428090415791502	0.7305029999036872
570.7128359300189	0.9428090415791497	0.7304601068687598
570.7627350696359	0.9428090415791502	0.7304167141008066
570.81263165404	0.9428090415791502	0.7303773892523634
570.8625262438802	0.942809041579149	0.730347867688945
570.9124229760108	0.9428090415791482	0.7303317006512048
570.9623168671028	0.942809041579149	0.7303315991946796
571.0122085098593	0.9428090415791502	0.7303486303652952
571.0620997649315	0.9428090415791509	0.7303822473826798
571.111994753027	0.9428090415791517	0.7304309508361816
571.1618918971327	0.9428090415791529	0.7304915068080582
571.2117898169091	0.9428090415791545	0.7305608509922619
571.2616906745994	0.9428090415791532	0.7306345923722757
571.3115817583796	0.9428090415791532	0.7307094369243633
571.3614808550446	0.9428090415791532	0.7307821926844315
571.4113716185267	0.9428090415791536	0.7308500372892152
571.4612687499997	0.9428090415791536	0.7309111317718004
571.5111593044776	0.9428090415791532	0.7309631250894203
571.5610559317167	0.9428090415791526	0.7310050802255531
571.610946427738	0.9428090415791526	0.731035104865167
571.6608410744665	0.9428090415791526	0.7310532230657227
571.7107349341695	0.9428090415791539	0.7310575853722766
571.7606323626678	0.9428090415791552	0.7310486431692728
571.8105268662988	0.9428090415791548	0.7310253519556581
571.8604285014986	0.9428090415791536	0.7309890533022013
571.9103226820451	0.9428090415791556	0.7309406762435133
571.960224064865	0.9428090415791552	0.7308830744719771
572.0101181351789	0.9428090415791562	0.7308193812056377
572.0600193231703	0.9428090415791559	0.7307537544061772
572.1099157101839	0.9428090415791562	0.7306908078228735
572.1598137011318	0.9428090415791559	0.7306345250108438
572.2097008622472	0.9428090415791545	0.7305886792533509
572.2595946336397	0.9428090415791536	0.7305567858884568
572.3094856014782	0.9428090415791552	0.7305400154554055
572.3593808511384	0.9428090415791552	0.7305382777328129
572.4092746206452	0.9428090415791539	0.7305502482056243
572.459171931306	0.9428090415791545	0.7305736744901695
572.5090667850568	0.9428090415791545	0.7306045410903287
572.5589680004176	0.9428090415791532	0.7306402147183417
572.6088674953103	0.9428090415791532	0.7306766336238488
572.658769890518	0.9428090415791529	0.7307120951103491
572.7086725002936	0.9428090415791512	0.7307447079604172
572.7585729887746	0.9428090415791502	0.7307753236009208
572.8084777150757	0.9428090415791506	0.7308050737936085
572.8583779004779	0.9428090415791509	0.7308369106246186
572.9082832850419	0.9428090415791502	0.7308743343478172
572.9581878183503	0.9428090415791506	0.7309210625836616
573.0080860890127	0.9428090415791494	0.7309811074713263
573.0579901860447	0.9428090415791502	0.731057199544192
573.1078906194145	0.942809041579149	0.7311519526843844
573.1577939010716	0.9428090415791497	0.7312658414907061
573.207686307983	0.9428090415791517	0.7313982643644144
573.2575905684847	0.9428090415791509	0.7315480584106612
573.3074878068463	0.9428090415791517	0.7317123184606825
573.357382980721	0.9428090415791526	0.7318879320054552
573.4072747368393	0.9428090415791517	0.7320711647768217
573.4571690627192	0.9428090415791536	0.7322590788686333
573.5070676082638	0.9428090415791556	0.7324478363118672
573.5569634130356	0.9428090415791552	0.7326354354687875
573.6068605412459	0.9428090415791568	0.732818278869774
573.6567508349315	0.9428090415791579	0.7329943696736866
573.7066482835681	0.9428090415791591	0.7331615822743736
573.7565454175551	0.9428090415791606	0.7333174676016261
573.8064441871022	0.9428090415791615	0.7334594869061972
573.8563428157162	0.9428090415791601	0.7335858255978095
573.9062441410503	0.9428090415791598	0.7336945104228708
573.9561439631603	0.9428090415791595	0.7337846724450784
574.0060398387529	0.9428090415791579	0.7338565010456141
574.0559369550325	0.9428090415791575	0.733910186044598
574.1058319955629	0.9428090415791586	0.7339497413946074
574.1557368999627	0.9428090415791579	0.7339777892096151
574.2056376390237	0.9428090415791579	0.7339995792023166
574.2555354846995	0.9428090415791575	0.7340199963966675
574.305441001201	0.9428090415791591	0.7340444117944144
574.3553462430687	0.9428090415791586	0.7340782463319945
574.4052409850026	0.9428090415791598	0.7341248943107253
574.4551382859748	0.9428090415791591	0.7341879620586607
574.5050402883287	0.9428090415791595	0.7342676148923768
574.5549362658898	0.9428090415791595	0.734363682771947
574.6048348453543	0.9428090415791591	0.7344739928772125
574.6547304556032	0.9428090415791582	0.7345944231610734
574.7046301191566	0.9428090415791591	0.7347208893822182
574.7545263618816	0.9428090415791606	0.7348478863879536
574.8044280320142	0.9428090415791598	0.7349718002361041
574.8543281856518	0.9428090415791595	0.7350879118994826
574.9042297699988	0.9428090415791595	0.7351951027991226
574.9541301150176	0.9428090415791601	0.7352907817029708
575.0040298718856	0.9428090415791591	0.7353767237386956
575.0539299141403	0.9428090415791582	0.7354536230636168
575.1038303249162	0.9428090415791582	0.7355236273392817
575.1537289558266	0.9428090415791582	0.7355892155188551
575.2036289935844	0.9428090415791579	0.7356524343751906
575.2535276207497	0.9428090415791595	0.7357157056754345
575.3034257079494	0.9428090415791586	0.7357797436465082
575.3533229367225	0.9428090415791582	0.7358459375876873
575.4032222726258	0.9428090415791595	0.7359134732867771
575.4531165339895	0.9428090415791601	0.7359825591006411
575.5030159287444	0.9428090415791615	0.7360527807811621
575.5529144205647	0.9428090415791628	0.7361238672069162
575.602809872363	0.9428090415791609	0.7361949492309917
575.6527103961341	0.9428090415791609	0.7362660932016931
575.7026047685149	0.9428090415791618	0.7363368121059445
575.7525076071129	0.9428090415791615	0.7364067435933982
575.8024009839039	0.9428090415791618	0.7364753122994347
575.8523013549852	0.9428090415791601	0.7365421690881823
575.9021997942848	0.9428090415791591	0.7366063264052731
575.9520955125115	0.9428090415791586	0.7366657498525235
576.0019959797329	0.9428090415791571	0.7367196040228933
576.0518913470202	0.9428090415791571	0.736765521332812
576.101790078593	0.9428090415791568	0.7368028689043502
576.1516867237815	0.9428090415791579	0.7368308187807375
576.2015885664994	0.9428090415791571	0.7368495754111503
576.2514847064981	0.9428090415791579	0.736861503699495
576.3013843032774	0.9428090415791571	0.7368691193635835
576.3512810320129	0.9428090415791582	0.7368769208161935
576.4011790356666	0.9428090415791582	0.7368895203508339
576.4510758582486	0.9428090415791582	0.7369130212602223
576.500979235218	0.9428090415791595	0.7369523803874193
576.550879227719	0.9428090415791609	0.7370120638867966
576.6007751454665	0.9428090415791601	0.7370950705309445
576.6506751553368	0.9428090415791601	0.737203455589776
576.7005693791289	0.9428090415791595	0.7373363078075889
576.7504680391029	0.9428090415791601	0.7374913984360275
576.8003634208866	0.9428090415791606	0.737664547316391
576.8502659038408	0.9428090415791609	0.7378502643250295
576.9001625855058	0.9428090415791618	0.7380427429052394
576.9500629339932	0.9428090415791621	0.7382358930525614
576.999962731626	0.9428090415791625	0.7384242767219864
577.0498682852622	0.9428090415791621	0.7386034097132147
577.0997690232898	0.9428090415791628	0.7387689311660605
577.1496707269083	0.9428090415791625	0.7389199384234113
577.1995713926466	0.9428090415791609	0.7390543483063929
577.2494716782135	0.9428090415791615	0.7391722095164276
577.2993708657734	0.9428090415791628	0.7392738779949296
577.3492708681681	0.9428090415791625	0.7393607648684498
577.3991710510121	0.9428090415791628	0.7394336028935551
577.44907200222	0.9428090415791632	0.7394935313243101
577.4989739494586	0.9428090415791621	0.73954190144571
577.5488710795371	0.9428090415791618	0.7395793905292177
577.5987674140815	0.9428090415791618	0.7396075869103331
577.6486619798111	0.9428090415791628	0.7396270142215232
577.6985621704798	0.9428090415791628	0.739640324911016
577.7484594905854	0.9428090415791645	0.7396479207536543
577.798361145093	0.9428090415791641	0.739652864140655
577.848256808901	0.9428090415791641	0.7396561146717707
577.8981586475376	0.9428090415791648	0.7396603726164174
577.9480525576763	0.9428090415791648	0.73966607384502
577.997955530012	0.9428090415791651	0.7396744378394612
578.0478542606803	0.9428090415791648	0.7396848068090944
578.0977557147395	0.9428090415791657	0.7396955469598672
578.1476464223048	0.9428090415791645	0.7397050067395403
578.197544562969	0.9428090415791651	0.7397103235208641
578.2474457470149	0.942809041579166	0.7397092897045527
578.2973420793829	0.9428090415791651	0.7396987251779046
578.3472400239352	0.9428090415791648	0.7396780389599764
578.3971423675356	0.9428090415791663	0.7396461435869137
578.4470348740737	0.942809041579166	0.7396042324896203
578.4969407845258	0.9428090415791637	0.7395554311606773
578.5468427715713	0.9428090415791648	0.7395029230692561
578.5967418615612	0.9428090415791645	0.7394515627134792
578.6466424957483	0.9428090415791645	0.7394056803024291
578.6965430938881	0.9428090415791648	0.7393700386463598
578.7464442212445	0.9428090415791648	0.7393482492161415
578.7963425786384	0.9428090415791663	0.7393428826470403
578.8462431030175	0.9428090415791668	0.7393545880859997
578.8961482563941	0.9428090415791668	0.7393826849203661
578.9460504644794	0.9428090415791694	0.7394254262521391
578.9959530062073	0.9428090415791683	0.7394783799273119
579.0458502709399	0.942809041579169	0.7395379031724039
579.0957504589627	0.9428090415791671	0.739598983417076
579.1456500668406	0.942809041579168	0.7396573133208957
579.1955560660361	0.942809041579169	0.7397087028806512
579.2454557954921	0.942809041579169	0.7397502091452308
579.2953600270133	0.9428090415791687	0.7397802845644532
579.3452585600055	0.9428090415791703	0.739797578880514
579.3951603793906	0.942809041579171	0.7398027730949378
579.4450605199314	0.942809041579173	0.7397956515496347
579.4949599250443	0.9428090415791733	0.7397783730346117
579.5448631751133	0.942809041579173	0.7397519592364854
579.5947626877162	0.9428090415791737	0.7397179254876499
579.6446658036441	0.942809041579174	0.7396783618953436
579.6945682203844	0.942809041579173	0.739634711043478
579.7444715891617	0.9428090415791733	0.7395902126689514
579.7943742108533	0.9428090415791733	0.7395467258687078
579.8442737111242	0.9428090415791733	0.7395083586385953
579.8941671168623	0.9428090415791733	0.7394775654259045
579.9440632587625	0.942809041579173	0.7394593040802344
579.9939643199764	0.9428090415791726	0.739456085473718
580.0438645356003	0.9428090415791721	0.7394724511777285
580.0937572466455	0.9428090415791721	0.739509372760581
580.1436533944689	0.9428090415791726	0.7395692412848658
580.1935502591923	0.9428090415791737	0.7396505195897312
580.2434516017769	0.942809041579173	0.7397524169725516
580.2933455131051	0.9428090415791733	0.7398707941420557
580.3432375854934	0.9428090415791737	0.7400016047771453
580.3931318681391	0.9428090415791749	0.7401400399210534
580.4430320137301	0.9428090415791757	0.7402809732653531
580.4929234270643	0.9428090415791743	0.7404195360155497
580.5428240272681	0.9428090415791733	0.7405519685880719
580.5927255676535	0.9428090415791737	0.7406758891105871
580.6426295025312	0.9428090415791737	0.7407897025440506
580.6925211139604	0.9428090415791743	0.7408939491095522
580.7424208924912	0.942809041579174	0.7409911123570684
580.7923170948736	0.9428090415791757	0.7410828938618401
580.8422176261934	0.9428090415791757	0.7411736978379193
580.8921211112423	0.9428090415791776	0.7412656384011954
580.9420198959901	0.9428090415791776	0.7413614602177874
580.9919219073955	0.9428090415791776	0.7414620838802355
581.0418211814597	0.9428090415791776	0.7415679777909592
581.0917226437339	0.9428090415791763	0.7416784854057982
581.1416237503398	0.9428090415791772	0.7417912105917152
581.1915188394229	0.9428090415791767	0.7419032827473635
581.2414191499547	0.9428090415791783	0.7420120350907968
581.2913252283203	0.9428090415791779	0.7421150244461943
581.3412280424964	0.942809041579179	0.7422088286438276
581.3911242406383	0.9428090415791787	0.7422918885414376
581.4410239762102	0.9428090415791796	0.7423624456890171
581.4909254872892	0.942809041579179	0.7424212185282348
581.5408275159946	0.9428090415791796	0.7424669897909081
581.5907278729779	0.9428090415791783	0.7425005558170292
581.6406290652363	0.9428090415791779	0.7425222692938168
581.6905327806252	0.9428090415791783	0.7425328263038353
581.7404356810574	0.9428090415791796	0.7425335504927647
581.7903385136763	0.942809041579179	0.7425249731878708
581.8402415134022	0.9428090415791783	0.7425092535952099
581.8901438255697	0.9428090415791776	0.742487828027791
581.9400460178715	0.9428090415791783	0.742463742653376
581.9899484530185	0.942809041579179	0.7424398680810487
582.0398497811187	0.9428090415791796	0.7424200800144288
582.0897546075813	0.9428090415791799	0.7424090998082385
582.1396564640294	0.9428090415791796	0.7424105576370678
582.1895586956571	0.9428090415791799	0.7424295320083275
582.2394581512018	0.9428090415791819	0.742468394548582
582.2893552488933	0.9428090415791814	0.7425300574242766
582.3392521500997	0.9428090415791819	0.7426143493535986
582.3891513280679	0.9428090415791829	0.7427212656969084
582.4390527838974	0.9428090415791825	0.7428470335048469
582.488954600739	0.9428090415791832	0.7429879859166689
582.5388534176642	0.9428090415791814	0.7431379756547132
582.5887526017675	0.9428090415791814	0.7432907972371298
582.638651680854	0.942809041579181	0.7434414283151379
582.6885525042309	0.9428090415791814	0.7435840163319426
582.7384538419832	0.9428090415791819	0.7437151973073435
582.7883597880001	0.9428090415791822	0.7438320122154424
582.838258405863	0.9428090415791825	0.7439340396200911
582.8881607971698	0.9428090415791822	0.7440219580867796
582.9380609266485	0.9428090415791819	0.7440985992884857
582.9879622524976	0.9428090415791822	0.7441663695155333
583.0378625000019	0.9428090415791822	0.7442294398259249
583.087763323413	0.942809041579181	0.7442906673590122
583.1376606793881	0.9428090415791819	0.7443532244749758
583.1875638570399	0.9428090415791819	0.7444200390743828
583.2374642721082	0.9428090415791806	0.7444919225626259
583.2873649896252	0.9428090415791802	0.7445704020004003
583.3372694642364	0.9428090415791822	0.7446552214001753
583.3871680826829	0.942809041579181	0.7447459953448329
583.4370708538829	0.9428090415791799	0.7448425788259652
583.4869721436331	0.9428090415791806	0.7449439471961333
583.5368724156978	0.9428090415791814	0.7450501327453796
583.586776140959	0.9428090415791814	0.7451603806994418
583.6366766117267	0.9428090415791819	0.7452744386893236
583.6865790058692	0.9428090415791832	0.7453916734910799
583.7364800983416	0.9428090415791832	0.745512536769013
583.7863874346781	0.9428090415791832	0.745635635002315
583.8362901008055	0.9428090415791845	0.7457600730906907
583.8861959570377	0.9428090415791838	0.7458842460614841
583.9360997378967	0.9428090415791832	0.74600666743808
583.9860038723292	0.9428090415791832	0.7461256955672578
584.0359065987424	0.9428090415791825	0.7462402561526282
584.0858090606592	0.9428090415791819	0.7463502519065905
584.1357138281944	0.9428090415791806	0.7464562869117439
584.1856132800891	0.9428090415791806	0.746560060781899
584.2355194043573	0.9428090415791799	0.746663962677848
584.2854214330464	0.9428090415791799	0.7467710107299771
584.3353202701875	0.9428090415791796	0.7468845696156654
584.385222671065	0.942809041579179	0.7470072925031733
584.4351222203472	0.942809041579179	0.7471416679641247
584.4850207230289	0.9428090415791806	0.7472877691865534
584.5349185842812	0.9428090415791814	0.7474452652275231
584.5848150354683	0.9428090415791819	0.7476112384586706
584.6347093910585	0.9428090415791814	0.747782271654834
584.6846047684329	0.9428090415791806	0.7479523800458753
584.7345046419654	0.9428090415791806	0.7481163188724472
584.784400296896	0.9428090415791814	0.7482676778251852
584.8342983907169	0.9428090415791825	0.7484013979060672
584.8841970223186	0.9428090415791838	0.74851235584454
584.9340946162256	0.9428090415791838	0.7485979785327658
584.9839876207278	0.9428090415791852	0.7486564338017354
585.033885475001	0.9428090415791868	0.7486882462225272
585.0837809552925	0.9428090415791875	0.7486950833020477
585.133679199866	0.9428090415791879	0.7486798435878814
585.1835761282102	0.9428090415791875	0.748646475077178
585.233473764798	0.9428090415791879	0.7485989040875196
585.2833743073893	0.9428090415791875	0.7485415936927491
585.3332731234315	0.9428090415791888	0.748478531465135
585.3831737607821	0.9428090415791884	0.7484128740852655
585.4330761900243	0.9428090415791864	0.7483478518746697
585.4829732523782	0.9428090415791852	0.7482856305557595
585.5328722180006	0.9428090415791852	0.7482287089383246
585.5827717593415	0.9428090415791845	0.7481785899190527
585.6326689085997	0.9428090415791832	0.7481371371202374
585.6825673584833	0.9428090415791845	0.7481057981516142
585.7324657539617	0.9428090415791845	0.7480858819591133
585.7823643991891	0.9428090415791845	0.7480783353750998
585.8322612362886	0.9428090415791849	0.7480832910994536
585.8821629070162	0.9428090415791829	0.7481006374010095
585.9320660192349	0.9428090415791838	0.7481285726171519
585.9819673870703	0.9428090415791838	0.7481657295357814
586.0318702256471	0.9428090415791838	0.7482080679004659
586.0817724865994	0.9428090415791852	0.7482530795576748
586.1316754144799	0.9428090415791864	0.7482967617564206
586.1815787198648	0.9428090415791872	0.7483367248472088
586.2314772338614	0.9428090415791864	0.7483702222799501
586.2813759424506	0.9428090415791861	0.7483966070588154
586.3312772613172	0.9428090415791829	0.748416053956337
586.3811775109732	0.9428090415791832	0.7484300009043474
586.4310779313546	0.9428090415791822	0.7484413115746744
586.4809776057247	0.942809041579181	0.748453141760345
586.5308731976363	0.9428090415791822	0.748469309799312
586.5807702311694	0.9428090415791832	0.7484932435397675
586.6306639287219	0.9428090415791819	0.7485275300483062
586.6805642717984	0.9428090415791822	0.7485738378043896
586.7304574065658	0.9428090415791819	0.7486322144056639
586.7803487836543	0.9428090415791814	0.7487012409862963
586.8302424959306	0.942809041579181	0.7487778894913188
586.8801348208691	0.9428090415791814	0.7488591241465671
586.9300286523066	0.942809041579181	0.7489398132375421
586.9799296641777	0.9428090415791819	0.7490159821317879
587.0298210306353	0.9428090415791814	0.7490836652592375
587.079712959362	0.942809041579181	0.7491403259566722
587.1296069747665	0.9428090415791806	0.7491841280764405
587.1795015573222	0.9428090415791802	0.7492146686571729
587.2293920486969	0.9428090415791806	0.7492325600276725
587.2792887659666	0.9428090415791819	0.7492403581543429
587.3291829081257	0.9428090415791825	0.7492404317162845
587.3790765145408	0.9428090415791825	0.7492346135364567
587.4289714404669	0.9428090415791822	0.7492273876658506
587.4788700617407	0.9428090415791822	0.749220744878106
587.5287667532394	0.9428090415791829	0.7492171490875854
587.5786648660026	0.9428090415791829	0.7492187055577566
587.6285619434775	0.9428090415791822	0.7492277659250366
587.6784593474591	0.9428090415791829	0.7492457634462082
587.728359092832	0.9428090415791825	0.7492746226812329
587.7782552604559	0.9428090415791829	0.7493156815933645
587.8281588053184	0.9428090415791822	0.7493703110710499
587.8780608191993	0.9428090415791814	0.7494396053447104
587.9279661736956	0.9428090415791819	0.7495235064126475
587.9778677798374	0.9428090415791802	0.7496217060269074
588.0277653884683	0.9428090415791799	0.7497332869456215
588.0776610666048	0.9428090415791799	0.7498547980772882
588.1275565662584	0.9428090415791802	0.7499839080795228
588.1774541421961	0.942809041579181	0.7501147970506702
588.2273530356014	0.942809041579181	0.7502437284467899
588.2772506856746	0.9428090415791819	0.750363596932306
588.327151662853	0.9428090415791819	0.7504706159901835
588.3770539302934	0.9428090415791819	0.7505591427708688
588.4269561471409	0.9428090415791814	0.7506271427075826
588.4768548170645	0.9428090415791819	0.750672199013195
588.5267580961869	0.9428090415791825	0.7506953719178187
588.5766554508009	0.9428090415791825	0.7506984103871237
588.6265555131898	0.9428090415791829	0.750685033590492
588.6764492078681	0.9428090415791825	0.7506596553294673
588.7263495526157	0.9428090415791825	0.7506274429346899
588.7762426706452	0.9428090415791841	0.7505933466018799
588.826140571039	0.9428090415791838	0.7505614562177538
588.8760354985056	0.9428090415791832	0.7505346437275712
588.92593432884	0.9428090415791819	0.7505149335327693
588.9758331054103	0.9428090415791832	0.7505024995515054
589.0257352268796	0.9428090415791822	0.7504970156069017
589.0756332439923	0.9428090415791802	0.7504966628387957
589.1255294095058	0.9428090415791814	0.7505002820433953
589.1754291707846	0.9428090415791806	0.7505052262422672
589.2253268037239	0.9428090415791802	0.750510690772273
589.2752210530078	0.9428090415791806	0.750515133006252
589.3251091923414	0.9428090415791802	0.7505186088666355
589.3750137975433	0.942809041579179	0.7505215500258534
589.4249170601206	0.9428090415791779	0.7505250799915028
589.4748133916029	0.9428090415791787	0.7505302660869428
589.5247157873558	0.9428090415791787	0.7505386309121207
589.5746106502289	0.9428090415791799	0.7505515117859912
589.624514622765	0.942809041579179	0.750569988472828
589.6744123006832	0.942809041579179	0.7505954500987349
589.724307680229	0.9428090415791776	0.7506283868425462
589.7742014063066	0.942809041579179	0.750670520106081
589.8240918818249	0.9428090415791796	0.75072237683478
589.873984587924	0.9428090415791796	0.7507857574003013
589.9238816349648	0.9428090415791787	0.750862077971669
589.9737838131032	0.9428090415791772	0.7509527136158461
590.023677885145	0.9428090415791763	0.75105947118481
590.073579410278	0.9428090415791767	0.7511834424905401
590.123477337489	0.9428090415791776	0.7513256944693979
590.1733741687008	0.9428090415791776	0.7514848199793452
590.2232703510817	0.942809041579179	0.7516600175925181
590.2731727403262	0.9428090415791796	0.7518479014611532
590.3230724303223	0.9428090415791787	0.7520443455589512
590.3729766186614	0.9428090415791787	0.7522439288361547
590.422876915336	0.9428090415791776	0.7524404437161489
590.472782662499	0.9428090415791772	0.7526288544060797
590.5226851603471	0.9428090415791772	0.7528027885504442
590.5725893281812	0.9428090415791767	0.7529591343566153
590.6224916803453	0.942809041579179	0.7530943731743264
590.6723926310666	0.9428090415791814	0.753209114016825
590.7222918796823	0.9428090415791819	0.7533035512363593
590.7721953192892	0.9428090415791814	0.7533814243109133
590.8220979603072	0.9428090415791819	0.7534465807753155
590.8720027735436	0.9428090415791829	0.753503875826695
590.9219005867574	0.9428090415791829	0.753558594299356
590.9717999036162	0.9428090415791841	0.7536153686639759
591.0216943102165	0.9428090415791838	0.7536787219522447
591.0715936018657	0.9428090415791841	0.7537515092436401
591.1214872744199	0.9428090415791838	0.753835677274627
591.1713861372922	0.9428090415791829	0.7539317601665535
591.2212836179087	0.9428090415791829	0.7540394895326841
591.2711817137359	0.9428090415791825	0.7541573090012561
591.3210800541001	0.9428090415791822	0.75428368536912
591.3709777971555	0.9428090415791799	0.7544167922296493
591.4208775193928	0.9428090415791806	0.7545546190007634
591.4707749396214	0.9428090415791796	0.7546957496592246
591.5206744717347	0.9428090415791796	0.7548383050363935
591.5705684040116	0.9428090415791806	0.7549808714862414
591.6204633529112	0.9428090415791802	0.7551223613756493
591.6703567287851	0.9428090415791796	0.7552612570665929
591.7202533748067	0.9428090415791796	0.7553957747680137
591.7701503727673	0.9428090415791799	0.755524201945213
591.82004983098	0.9428090415791796	0.7556450345983938
591.8699474190544	0.9428090415791779	0.7557559576849077
591.9198464631544	0.9428090415791783	0.7558567860520169
591.9697476279387	0.9428090415791772	0.7559461456410216
592.0196475467329	0.9428090415791787	0.7560251062238249
592.0695467743553	0.9428090415791796	0.7560941551763548
592.1194432757715	0.9428090415791799	0.7561560603032349
592.169337221855	0.9428090415791799	0.756213188220356
592.2192373370647	0.9428090415791787	0.7562688806366452
592.269137760553	0.9428090415791772	0.7563256296959264
592.3190391349393	0.9428090415791772	0.7563851922233928
592.3689354210454	0.9428090415791779	0.7564487204236788
592.4188344261117	0.9428090415791776	0.7565156417345625
592.4687284806961	0.9428090415791783	0.7565845696387163
592.5186301518762	0.9428090415791776	0.7566526524171439
592.568528488285	0.9428090415791763	0.7567164278200359
592.6184301523259	0.9428090415791779	0.756771806058647
592.6683257845359	0.9428090415791776	0.7568144458279019
592.7182254333144	0.9428090415791772	0.7568415166321761
592.7681224191706	0.9428090415791767	0.7568507977506497
592.8180217073708	0.9428090415791763	0.7568422023874931
592.8679217566803	0.9428090415791763	0.756816257750636
592.9178240877807	0.9428090415791776	0.7567764179885957
592.9677275109542	0.9428090415791787	0.7567256969281295
593.0176281362646	0.9428090415791779	0.7566703879421312
593.0675300403578	0.9428090415791779	0.7566150648188968
593.117431338172	0.9428090415791767	0.7565653017292833
593.1673318961258	0.9428090415791776	0.7565261364957854
593.2172328431401	0.942809041579179	0.7565010126851757
593.2671300834486	0.9428090415791799	0.7564930617075042
593.317030381808	0.9428090415791799	0.7565035802429244
593.3669318884362	0.9428090415791787	0.7565337604733732
593.4168294613036	0.9428090415791799	0.756582731422733
593.4667238748663	0.9428090415791802	0.7566502534392251
593.5166183397619	0.9428090415791799	0.7567344301773141
593.5665136561171	0.9428090415791783	0.7568341208523015
593.6164106676482	0.9428090415791783	0.7569472300507929
593.6663051489395	0.9428090415791787	0.7570718002942785
593.7161963572659	0.9428090415791783	0.7572049201918533
593.766097049745	0.9428090415791783	0.7573445080463485
593.8159899272578	0.9428090415791783	0.7574871319824704
593.8658912129761	0.9428090415791776	0.7576288537174493
593.9157848154748	0.942809041579179	0.7577663670175322
593.9656801846545	0.9428090415791783	0.7578954757701648
594.0155723594995	0.9428090415791783	0.7580127226140959
594.0654676366354	0.9428090415791779	0.7581157035577067
594.1153639822439	0.9428090415791796	0.758202039799855
594.165259688079	0.9428090415791799	0.7582718354492363
594.2151524123425	0.942809041579179	0.7583251010091704
594.2650492360426	0.9428090415791787	0.7583650081786134
594.3149493679884	0.942809041579179	0.758393803708203
594.3648455671573	0.9428090415791787	0.7584160339729952
594.4147429029098	0.9428090415791776	0.7584357357110967
594.4646395578766	0.9428090415791772	0.7584572221755892
594.514535261056	0.9428090415791776	0.7584833599426403
594.5644318577455	0.9428090415791767	0.7585165143021206
594.6143226307107	0.9428090415791776	0.7585571305377029
594.6642217001225	0.9428090415791787	0.758604601707248
594.7141146750557	0.9428090415791776	0.7586564457573571
594.7640122210875	0.9428090415791776	0.7587095999167449
594.8139051768015	0.9428090415791776	0.7587603133221963
594.8638043346447	0.9428090415791772	0.7588051184739705
594.9136978701613	0.9428090415791776	0.7588409025234568
594.9635982197921	0.9428090415791767	0.7588660507612278
595.0134948319333	0.9428090415791779	0.7588792804251747
595.063393712414	0.9428090415791776	0.7588815790923853
595.1132913915468	0.942809041579179	0.7588739519892389
595.1631902615973	0.9428090415791787	0.7588594721864599
595.2130890272116	0.9428090415791796	0.7588405445488807
595.2629868837429	0.942809041579179	0.7588209006884865
595.3128858699462	0.942809041579179	0.7588027738215126
595.3627813030294	0.9428090415791787	0.7587890175941785
595.412674254519	0.9428090415791802	0.7587814744418676
595.4625676685267	0.9428090415791796	0.7587809979306446
595.5124616887454	0.9428090415791783	0.7587890473412479
595.5623569043871	0.9428090415791796	0.7588041151254873
595.612249063247	0.9428090415791814	0.7588275497373163
595.6621429114812	0.9428090415791802	0.7588581532388148
595.7120381619495	0.9428090415791806	0.7588958745594107
595.7619315611472	0.9428090415791796	0.7589390124696515
595.811830877	0.9428090415791787	0.7589870614976338
595.8617290051831	0.942809041579179	0.7590382761632899
595.9116251126516	0.942809041579181	0.7590911190967484
595.9615231857983	0.942809041579181	0.7591427234068613
596.0114201583851	0.9428090415791802	0.7591904935661778
596.0613122242706	0.942809041579179	0.7592308404660225
596.1112084520287	0.942809041579179	0.7592600614472836
596.1610994352549	0.9428090415791806	0.7592751681146669
596.2109946779215	0.9428090415791822	0.7592728311518985
596.2608911597721	0.9428090415791832	0.7592518385992618
596.3107940727419	0.9428090415791832	0.7592117595632345
596.3606923293858	0.9428090415791819	0.759154306471695
596.4105885973225	0.9428090415791822	0.7590822200144455
596.460482232131	0.9428090415791814	0.7589998268445602
596.510378123694	0.9428090415791825	0.7589134428177071
596.5602751089035	0.9428090415791845	0.7588287034659392
596.6101692518362	0.9428090415791841	0.7587527466676292
596.6600665298507	0.9428090415791845	0.758690736479088
596.709963966372	0.9428090415791845	0.7586475245078621
596.7598604761564	0.9428090415791825	0.7586264643194836
596.8097537503294	0.9428090415791822	0.7586286809287716
596.8596514382033	0.9428090415791819	0.7586543279762578
596.9095525016709	0.9428090415791829	0.7587011415211131
596.9594467936414	0.9428090415791819	0.7587667701283125
597.0093455130283	0.9428090415791825	0.7588473640914057
597.0592433582686	0.9428090415791841	0.7589399106643239
597.1091448648425	0.9428090415791845	0.7590407097187883
597.159042101738	0.9428090415791845	0.7591471953897218
597.2089416709513	0.9428090415791832	0.7592572435467647
597.2588384231217	0.9428090415791832	0.7593701185579111
597.3087380835307	0.9428090415791825	0.7594850158148931
597.3586352958434	0.9428090415791838	0.7596018228099347
597.408532394355	0.9428090415791832	0.7597211545471091
597.4584312840586	0.9428090415791838	0.7598429964132868
597.5083289553717	0.9428090415791845	0.759967600577569
597.5582284412727	0.9428090415791845	0.76009465968045
597.6081280987854	0.9428090415791832	0.7602240730019681
597.6580258928301	0.9428090415791832	0.7603553743136761
597.7079203218956	0.9428090415791806	0.760488100171407
597.757816442773	0.942809041579181	0.7606223477019319
597.8077115639306	0.9428090415791806	0.7607579295948015
597.8576054569642	0.9428090415791799	0.7608959312618062
597.9075012957471	0.942809041579181	0.7610358930535287
597.9573968901715	0.9428090415791806	0.7611789645562731
598.0072914591582	0.9428090415791802	0.761324205043071
598.0571806852952	0.9428090415791799	0.7614716503032517
598.1070704231149	0.942809041579179	0.7616194611077746
598.1569663708516	0.9428090415791799	0.7617660554814305
598.2068617768184	0.9428090415791814	0.7619079952101774
598.2567585831539	0.9428090415791819	0.7620417939681773
598.3066550516979	0.9428090415791825	0.7621635932326571
598.3565529703486	0.9428090415791825	0.7622696515710699
598.4064466486874	0.9428090415791849	0.7623575329788213
598.4563459853441	0.9428090415791864	0.7624255733604826
598.5062384229919	0.9428090415791864	0.7624739549620156
598.5561390612276	0.9428090415791855	0.7625041867028081
598.6060357216172	0.9428090415791852	0.7625198724566499
598.6559404473517	0.9428090415791855	0.76252537277063
598.7058337854284	0.9428090415791868	0.7625260901096578
598.755734195694	0.9428090415791888	0.7625288453317141
598.8056290756837	0.9428090415791891	0.7625384622609392
598.8555296842013	0.9428090415791891	0.7625610766632206
598.9054270957823	0.9428090415791888	0.7625984933583558
598.9553257205846	0.9428090415791884	0.7626548858740578
599.005222999967	0.9428090415791888	0.762729046086616
599.0551210644961	0.9428090415791899	0.7628213609256326
599.1050203482755	0.9428090415791914	0.7629285030532549
599.1549192702033	0.9428090415791925	0.7630473657619925
599.204816406508	0.9428090415791902	0.7631743077202428
599.2547158301621	0.9428090415791914	0.7633050926683094
599.3046121753963	0.9428090415791914	0.7634369786913309
599.3545110643203	0.9428090415791911	0.7635659925323071
599.4044078439783	0.9428090415791911	0.763690438249276
599.4543054383995	0.9428090415791918	0.7638079891427547
599.5042001901663	0.9428090415791925	0.7639175333686626
599.5540975716038	0.9428090415791938	0.7640176005751718
599.6039948268834	0.9428090415791921	0.7641077322107762
599.6538941006581	0.9428090415791911	0.7641870035222034
599.703791301216	0.9428090415791921	0.7642545250434347
599.7536903376413	0.9428090415791911	0.7643111260109097
599.8035910763467	0.9428090415791914	0.7643556831660461
599.8534881151852	0.9428090415791911	0.7643908102891142
599.9033874502779	0.9428090415791908	0.7644173097686451
599.953282478719	0.9428090415791911	0.7644378353650972
600.0031791247741	0.9428090415791918	0.764455348741866
600.0530741891126	0.9428090415791925	0.7644731794309755
600.102973473803	0.9428090415791925	0.7644953418666663
600.1528667284662	0.9428090415791925	0.7645240085400524
600.2027641127997	0.9428090415791921	0.7645634187072894
600.2526585031236	0.9428090415791914	0.7646137618453981
600.3025539134308	0.9428090415791908	0.7646763426993148
600.3524499223015	0.9428090415791902	0.7647494240574718
600.4023382140624	0.9428090415791888	0.7648309585549293
600.4522375255447	0.9428090415791868	0.7649179979475932
600.5021342829438	0.9428090415791864	0.7650070298484187
600.5520272043076	0.9428090415791864	0.7650943378104266
600.6019244137586	0.9428090415791864	0.7651773393901181
600.6518173149742	0.9428090415791879	0.7652540498086831
600.7017119339471	0.9428090415791884	0.7653238242600707
600.7516052593693	0.9428090415791868	0.7653878781279584
600.801503422576	0.9428090415791855	0.7654485358168736
600.8513986054184	0.9428090415791861	0.7655091523171138
600.9012958797829	0.9428090415791864	0.7655736326362795
600.9511939859293	0.9428090415791872	0.7656458284642912
601.0010915437418	0.9428090415791879	0.765729936244129
601.0509890787193	0.9428090415791875	0.7658277963143488
601.100887291227	0.9428090415791879	0.7659417417382821
601.1507861728941	0.9428090415791879	0.7660709768102468
601.2006851687033	0.9428090415791888	0.7662151870109976
601.2505837860404	0.9428090415791894	0.7663714022102059
601.3004824164283	0.9428090415791884	0.766536813695475
601.3503802574944	0.9428090415791884	0.7667076166717021
601.4002788882513	0.9428090415791884	0.7668801214389522
601.4501735642941	0.9428090415791891	0.7670502824657888
601.5000711790967	0.9428090415791894	0.7672146602435352
601.549971441147	0.9428090415791911	0.7673707676798288
601.5998716687328	0.9428090415791911	0.7675147431790069
601.6497684208483	0.9428090415791918	0.7676452974352651
601.69966466816	0.9428090415791914	0.7677590799365254
601.7495615203471	0.9428090415791914	0.7678555535271656
601.7994572538291	0.9428090415791918	0.7679317407217822
601.8493541122466	0.9428090415791918	0.7679869800348346
601.8992515559346	0.9428090415791918	0.768020411814594
601.9491491748142	0.9428090415791914	0.7680312704726249
601.9990461941835	0.9428090415791891	0.7680218514300157
602.0489461981574	0.9428090415791879	0.7679923986504941
602.0988417522966	0.9428090415791872	0.7679477136105822
602.1487406953092	0.9428090415791872	0.7678914094109627
602.1986361687957	0.9428090415791868	0.7678283901272805
602.2485359307176	0.9428090415791872	0.767763877489804
602.2984286588493	0.9428090415791888	0.7677033969512119
602.34832725244	0.9428090415791879	0.7676516087100278
602.3982193801178	0.9428090415791891	0.7676113343757714
602.4481152534131	0.9428090415791902	0.7675860902052156
602.4980089304136	0.9428090415791902	0.7675747252781856
602.547904946738	0.9428090415791888	0.7675780115996793
602.5977998929133	0.9428090415791888	0.7675915889499623
602.6476932434342	0.9428090415791888	0.7676127028896237
602.6975902355466	0.9428090415791908	0.7676366939784226
602.7474865099491	0.9428090415791908	0.7676594808997789
602.7973801575654	0.9428090415791911	0.7676777156369127
602.8472747286289	0.9428090415791914	0.7676886846732801
602.8971686007318	0.9428090415791925	0.7676912176677626
602.9470662610993	0.942809041579193	0.7676855380540254
602.9969665421386	0.942809041579193	0.7676731020320229
603.0468635407707	0.9428090415791941	0.767655283811979
603.0967610235234	0.9428090415791944	0.7676359453943365
603.1466620041236	0.9428090415791944	0.767617109855415
603.1965611693047	0.9428090415791973	0.7676019851813729
603.2464615178421	0.9428090415791968	0.7675918745088296
603.2963610223082	0.9428090415791983	0.7675885742790927
603.3462628756282	0.9428090415791988	0.7675922492376839
603.396159422356	0.9428090415792	0.7676021446292829
603.4460597490386	0.942809041579201	0.7676188397087497
603.4959584014726	0.9428090415792006	0.7676397775102266
603.545853494028	0.9428090415791991	0.7676650132908779
603.5957530159375	0.9428090415791991	0.7676929499946906
603.6456477260298	0.9428090415791991	0.7677225398470059
603.6955452408869	0.9428090415791976	0.7677533304000054
603.7454384891574	0.9428090415791968	0.7677838369553591
603.795336935356	0.9428090415791953	0.7678140823963874
603.8452329238777	0.9428090415791973	0.7678416334224623
603.8951287613642	0.9428090415791976	0.7678666268460961
603.9450253620992	0.9428090415791968	0.7678863154965753
603.9949237753925	0.9428090415791964	0.7679002207973178
604.0448219356729	0.9428090415791964	0.7679062674260059
604.0947224536269	0.9428090415791968	0.7679037675662246
604.1446202534928	0.9428090415791961	0.7678936397724493
604.194520193908	0.9428090415791961	0.7678768323561671
604.2444205602164	0.9428090415791964	0.7678556720818742
604.294322185373	0.9428090415791968	0.7678337938481934
604.3442190899716	0.9428090415791968	0.7678155779705171
604.3941203832225	0.9428090415791973	0.7678065312756882
604.4440170307969	0.9428090415791973	0.767811700980239
604.4939166763846	0.9428090415791976	0.7678357447076821
604.5438133715718	0.9428090415791968	0.7678825739812168
604.5937120966936	0.9428090415791964	0.76795454749212
604.6436060449213	0.9428090415791964	0.7680516788717295
604.6934982187971	0.9428090415791976	0.7681729671120723
604.7433927623138	0.9428090415791968	0.7683149209807062
604.793290535783	0.9428090415791964	0.7684736025650319
604.8431852234063	0.9428090415791953	0.7686429127175991
604.8930782952331	0.942809041579195	0.7688171429773024
604.9429750357236	0.9428090415791953	0.7689899622729431
604.9928671431121	0.9428090415791953	0.7691566931291306
605.0427647177879	0.9428090415791957	0.7693131585576017
605.0926578916595	0.9428090415791953	0.7694567786621134
605.1425518434543	0.942809041579195	0.7695859126786921
605.192447929067	0.9428090415791953	0.7697000644740207
605.2423435606971	0.942809041579195	0.769800098891948
605.2922417144097	0.9428090415791961	0.7698864652050815
605.3421384687452	0.9428090415791961	0.7699615024979771
605.3920389105645	0.9428090415791964	0.7700259581484805
605.4419385514709	0.9428090415791953	0.770081561065494
605.4918387663854	0.9428090415791973	0.7701291927741071
605.5417382217972	0.9428090415791976	0.7701703366951423
605.5916365621779	0.9428090415791973	0.7702054126199174
605.6415340025894	0.942809041579198	0.770235804878349
605.6914291006984	0.9428090415791968	0.7702627389894738
605.7413293419635	0.9428090415791976	0.7702878607539398
605.7912224813588	0.9428090415791968	0.7703123512929062
605.8411216972911	0.9428090415791957	0.7703380362776417
605.8910168994801	0.9428090415791961	0.7703659440938453
605.9409177957886	0.9428090415791961	0.7703969130195436
605.9908121774093	0.9428090415791957	0.770430425048401
606.0407116325935	0.9428090415791961	0.770466843102964
606.090609933301	0.9428090415791961	0.7705037752630364
606.1405121655694	0.9428090415791961	0.7705403216616098
606.1904096235378	0.9428090415791964	0.7705731988111965
606.2403113780838	0.9428090415791973	0.7706016528082956
606.290208518035	0.9428090415791973	0.7706231447053782
606.340107590229	0.9428090415791961	0.770638179087961
606.3900070094109	0.9428090415791941	0.7706466699034275
606.439906936145	0.9428090415791944	0.7706512286356623
606.4898069948149	0.9428090415791973	0.7706547898626649
606.5397053609705	0.9428090415791961	0.7706616048236185
606.5896012183827	0.9428090415791957	0.7706765458113809
606.639503261137	0.9428090415791968	0.7707043118075897
606.689397455626	0.9428090415791953	0.7707489708901388
606.7392952712127	0.9428090415791964	0.7708135808855185
606.7891916578114	0.9428090415791957	0.7708998340288481
606.8390869985518	0.9428090415791957	0.7710072786040235
606.8889866240468	0.942809041579195	0.771134501516101
606.9388846886719	0.942809041579195	0.7712779948306162
606.9887749231957	0.942809041579195	0.7714328143123307
607.0386698761748	0.9428090415791957	0.7715946260463672
607.0885614098573	0.9428090415791957	0.771757550130102
607.1384585270343	0.9428090415791953	0.7719178317656739
607.1883559256511	0.9428090415791953	0.7720703617840564
607.2382529673386	0.9428090415791964	0.772213038503063
607.2881514098207	0.9428090415791964	0.7723433525665458
607.3380425494923	0.9428090415791964	0.7724607560100849
607.387936263371	0.9428090415791964	0.7725653053015875
607.4378299891347	0.9428090415791991	0.7726574892411668
607.487724781864	0.9428090415791983	0.7727386673015598
607.5376230557833	0.942809041579198	0.7728104287826931
607.5875203561013	0.9428090415791983	0.7728748703489654
607.6374187013163	0.9428090415791976	0.7729329851210648
607.6873165761546	0.9428090415791968	0.7729876027159787
607.7372154115916	0.9428090415791968	0.7730403113996307
607.7871119653527	0.9428090415791964	0.7730941170395568
607.8370122768313	0.9428090415791961	0.7731515416134591
607.8869114239252	0.942809041579195	0.7732155724567635
607.9368120309794	0.942809041579195	0.773288891160588
607.9867118576376	0.9428090415791941	0.7733744077021113
608.0366093216428	0.9428090415791944	0.7734747642245119
608.0865095028855	0.9428090415791918	0.7735910546820535
608.1364060261939	0.9428090415791921	0.7737231994875454
608.1863072739661	0.9428090415791911	0.7738706938298718
608.2362061412737	0.9428090415791934	0.7740306004283151
608.2861065167035	0.942809041579193	0.7741995041077261
608.3360036015087	0.9428090415791934	0.7743721967270513
608.3859014696856	0.9428090415791921	0.7745446721891295
608.4357980591915	0.9428090415791908	0.7747117425911362
608.485694949631	0.9428090415791908	0.7748701058644927
608.5355898637802	0.9428090415791908	0.775016153394139
608.5854861970126	0.9428090415791908	0.7751496468683495
608.6353786391253	0.9428090415791894	0.7752691974756655
608.6852733048685	0.9428090415791894	0.7753775736044359
608.7351683679755	0.9428090415791894	0.7754765360762436
608.7850650403892	0.9428090415791899	0.7755697751046089
608.8349593869672	0.9428090415791918	0.7756598342523889
608.8848538210068	0.9428090415791914	0.7757497084320959
608.9347482396721	0.9428090415791921	0.7758417823864967
608.9846492206588	0.9428090415791911	0.7759369248130972
609.0345436906567	0.9428090415791921	0.7760347287198535
609.0844415238312	0.9428090415791914	0.7761333544892264
609.1343339066734	0.9428090415791925	0.7762303129246041
609.1842282066993	0.9428090415791918	0.7763226080198081
609.2341188981846	0.9428090415791908	0.7764072349180717
609.2840160261532	0.9428090415791918	0.7764813005567653
609.3339119413171	0.9428090415791934	0.7765419666662061
609.3838102480735	0.942809041579193	0.7765875378602877
609.4337034430209	0.9428090415791941	0.7766160540897731
609.483598387147	0.9428090415791944	0.776628315139066
609.5334941298818	0.942809041579195	0.7766240987278782
609.5833894236462	0.9428090415791957	0.7766043677696813
609.6332810015165	0.9428090415791957	0.7765701669244877
609.6831767726073	0.9428090415791957	0.7765233609813372
609.7330754072243	0.9428090415791961	0.7764658803239995
609.7829682896295	0.9428090415791968	0.7763987024099378
609.8328644538557	0.9428090415791957	0.7763250305703319
609.8827609789064	0.9428090415791964	0.7762468192529324
609.9326605016452	0.9428090415791953	0.7761678769704264
609.9825565151549	0.9428090415791944	0.7760909767380565
610.0324508975118	0.9428090415791944	0.776021177266508
610.0823468399299	0.9428090415791941	0.7759621790950832
610.1322452756458	0.9428090415791944	0.7759188287139652
610.1821427727223	0.942809041579195	0.7758940807328368
610.2320439789041	0.942809041579195	0.7758911733678058
610.2819449109693	0.9428090415791957	0.7759107765796474
610.3318426267552	0.9428090415791961	0.7759524914062157
610.3817380904957	0.9428090415791957	0.7760153378206177
610.4316410309499	0.9428090415791934	0.7760953220998473
610.4815360170811	0.9428090415791921	0.7761873492017972
610.5314329975361	0.9428090415791918	0.7762859475210054
610.5813273479158	0.9428090415791902	0.7763853379045045
610.6312261542826	0.9428090415791911	0.7764805500313544
610.6811205750872	0.9428090415791918	0.7765664084599184
610.7310191280071	0.942809041579193	0.7766404244013535
610.7809144837507	0.9428090415791925	0.776700069021605
610.8308102494492	0.9428090415791921	0.7767462373434635
610.8807046158491	0.9428090415791908	0.7767795709664731
610.9305994189644	0.9428090415791908	0.7768034939825955
610.9804966329795	0.9428090415791908	0.7768206500280731
611.0303905368463	0.9428090415791894	0.7768350300354059
611.0802873874054	0.9428090415791911	0.7768489236913281
611.1301796933004	0.9428090415791914	0.7768658568683492
611.1800729823694	0.9428090415791918	0.7768875322963281
611.2299655788752	0.942809041579193	0.7769142461524376
611.2798596316022	0.9428090415791934	0.7769469206812698
611.3297598712188	0.9428090415791934	0.776984282744084
611.3796529805204	0.9428090415791944	0.7770256257340501
611.4295479087663	0.942809041579195	0.7770695058721035
611.4794414354475	0.9428090415791944	0.7771151437517133
611.5293359020517	0.9428090415791944	0.7771613616329824
611.579229904191	0.9428090415791944	0.7772084400480715
611.6291263177029	0.9428090415791941	0.7772556281792993
611.6790206014535	0.9428090415791957	0.7773020400920186
611.7289166960252	0.942809041579198	0.7773476772538936
611.7788118104789	0.9428090415791968	0.7773915381129918
611.8287067317584	0.9428090415791961	0.7774338029674782
611.8786028083562	0.9428090415791964	0.7774728258746059
611.9284973517027	0.9428090415791961	0.777508212369992
611.9783946255063	0.942809041579195	0.7775396262063784
612.0282873794545	0.9428090415791964	0.777566617926471
612.0781839081853	0.9428090415791957	0.7775908357006247
612.1280785986348	0.9428090415791941	0.7776128137732152
612.1779765551262	0.9428090415791941	0.7776351560377973
612.2278703582789	0.9428090415791925	0.7776609022308546
612.277764951593	0.9428090415791921	0.7776939379211909
612.3276653152942	0.9428090415791925	0.7777371256765688
612.3775594012823	0.9428090415791918	0.7777928310040939
612.427453031584	0.9428090415791902	0.7778623489964461
612.4773499372211	0.9428090415791911	0.7779469659092958
612.527245571923	0.9428090415791899	0.7780444217191461
612.5771402876077	0.9428090415791908	0.7781515462896917
612.6270339906386	0.9428090415791902	0.7782642299121357
612.6769303692031	0.9428090415791914	0.7783769255192026
612.7268233794915	0.9428090415791911	0.7784838013266983
612.7767180637175	0.9428090415791914	0.7785789839639516
612.8266104347747	0.9428090415791925	0.7786575627713549
612.8765060117596	0.942809041579193	0.7787157497228433
612.9263980552417	0.9428090415791921	0.7787510751659932
612.9762952147653	0.9428090415791925	0.7787636817436753
613.0261875860534	0.9428090415791934	0.7787537158418385
613.076079816679	0.9428090415791934	0.7787247353934379
613.1259708788732	0.9428090415791925	0.7786794145746835
613.1758625847671	0.9428090415791925	0.7786231126710165
613.2257550664493	0.9428090415791921	0.7785592531742553
613.2756483950466	0.9428090415791918	0.7784924598607567
613.3255458307858	0.9428090415791914	0.7784267351428602
613.3754414224578	0.9428090415791921	0.778365563780619
613.4253367829416	0.9428090415791938	0.7783116435124151
613.475225696239	0.9428090415791941	0.7782665481492486
613.5251168433321	0.9428090415791944	0.7782328019793958
613.5750126096552	0.942809041579195	0.7782113136340224
613.6249046747364	0.942809041579193	0.7782036470495725
613.6747967154687	0.9428090415791925	0.7782099592098561
613.7246886697793	0.9428090415791925	0.7782320187573656
613.7745857239355	0.9428090415791914	0.7782696873109743
613.8244806963654	0.9428090415791914	0.7783227295827133
613.8743747735988	0.9428090415791914	0.7783900484362941
613.9242692033499	0.9428090415791921	0.7784696920743975
613.9741628698667	0.9428090415791934	0.778560237775002
614.0240613379193	0.9428090415791941	0.7786586177570181
614.0739575216902	0.9428090415791941	0.7787621405958568
614.1238582845136	0.9428090415791953	0.7788677244415483
614.1737534677931	0.9428090415791957	0.7789725638238948
614.2236539051338	0.9428090415791957	0.7790757857891432
614.2735517503517	0.9428090415791961	0.7791763725843422
614.3234564826749	0.9428090415791953	0.7792751191526754
614.3733516220385	0.942809041579195	0.7793730242372042
614.4232479050381	0.9428090415791944	0.7794744030348225
614.4731481571861	0.9428090415791934	0.7795811762888561
614.523045461983	0.9428090415791925	0.7796975959801702
614.572944394348	0.942809041579193	0.7798252068244887
614.6228444829034	0.9428090415791925	0.7799661803947511
614.6727449687213	0.9428090415791944	0.7801200942793222
614.7226440088801	0.9428090415791944	0.7802859199805254
614.7725414298386	0.942809041579195	0.7804608820266152
614.822440406363	0.9428090415791934	0.7806408988813115
614.8723382221109	0.9428090415791921	0.7808218013464786
614.9222384117853	0.9428090415791914	0.7809985389139015
614.972134262992	0.9428090415791934	0.7811662773761828
615.0220360458292	0.9428090415791934	0.7813214714510813
615.0719303255302	0.9428090415791934	0.781461007961497
615.1218292511489	0.9428090415791925	0.7815835764608979
615.1717229883242	0.9428090415791925	0.7816892754642591
615.2216175212509	0.9428090415791934	0.7817794742599729
615.271510831572	0.9428090415791925	0.781856300580431
615.3214086887646	0.9428090415791921	0.7819231375530852
615.3713043692675	0.9428090415791914	0.7819825163218486
615.4211997474964	0.9428090415791911	0.7820380743705968
615.4710960443547	0.9428090415791921	0.7820927089681626
615.520989239793	0.9428090415791911	0.7821491169563097
615.5708809014486	0.9428090415791902	0.7822094665483202
615.6207723280772	0.9428090415791902	0.7822762442843912
615.6706690565795	0.9428090415791888	0.7823510161565584
615.7205656798177	0.9428090415791891	0.7824351371734436
615.7704612976163	0.9428090415791899	0.782529965552757
615.8203575249419	0.9428090415791908	0.7826357807674309
615.8702532559245	0.9428090415791902	0.7827540480569953
615.9201500887157	0.9428090415791894	0.7828839877278432
615.9700471198178	0.9428090415791894	0.7830252605779159
616.0199450115466	0.9428090415791914	0.7831752498296556
616.0698393855582	0.9428090415791918	0.7833319729124016
616.1197346666386	0.9428090415791911	0.7834911829844237
616.1696277739964	0.9428090415791908	0.7836487100841256
616.2195296837978	0.9428090415791902	0.783799453626533
616.2694261858728	0.9428090415791902	0.7839385120954684
616.3193225281044	0.9428090415791902	0.784061432932656
616.3692201299887	0.9428090415791894	0.7841647681279134
616.4191190076734	0.9428090415791908	0.7842465922597506
616.4690172476994	0.9428090415791918	0.7843066296904916
616.5189094620021	0.9428090415791921	0.7843461348891575
616.568806734026	0.9428090415791918	0.7843680913373986
616.6186989854123	0.9428090415791921	0.7843762738484511
616.6685954670647	0.9428090415791938	0.7843756994130878
616.7184849493623	0.9428090415791918	0.7843700392024298
616.7683797032264	0.9428090415791918	0.7843650746670883
616.8182705272961	0.9428090415791921	0.7843626553187376
616.8681652442729	0.9428090415791938	0.7843657025333992
616.9180580565119	0.9428090415791941	0.7843754714225338
616.9679528560409	0.9428090415791944	0.7843918339217393
617.017848081139	0.9428090415791925	0.7844127081693408
617.0677393965746	0.9428090415791925	0.7844361295895271
617.1176323382075	0.9428090415791938	0.7844605429537657
617.1675269006608	0.9428090415791934	0.784483039898227
617.2174213599642	0.9428090415791938	0.7845019673585112
617.2673145621103	0.9428090415791957	0.7845165816109463
617.3172052759027	0.9428090415791976	0.7845275551622284
617.3670983033745	0.942809041579198	0.7845349581574468
617.416988388285	0.942809041579198	0.7845402765068378
617.4668895155887	0.9428090415791961	0.7845452446565203
617.5167820726972	0.9428090415791973	0.7845513996460767
617.5666765975336	0.9428090415791991	0.7845608154132504
617.616570787527	0.9428090415791991	0.7845751034321414
617.6664671654656	0.942809041579198	0.7845958063065485
617.7163623921228	0.942809041579198	0.7846237384538841
617.7662552690941	0.942809041579198	0.7846607023105654
617.8161523164118	0.942809041579198	0.784707539303916
617.8660481473778	0.942809041579198	0.7847658621389224
617.9159459321429	0.9428090415791973	0.7848364365844741
617.965840883286	0.9428090415791983	0.7849206767236825
618.0157395803913	0.9428090415791983	0.7850194541813886
618.0656352535794	0.9428090415791973	0.7851327828384204
618.1155305948549	0.9428090415791991	0.7852614530928284
618.1654251816497	0.9428090415791991	0.7854027912649338
618.2153232990682	0.9428090415791983	0.7855552471251344
618.2652144537807	0.942809041579198	0.7857135114745177
618.3151109307212	0.9428090415791988	0.7858738752366156
618.365005619476	0.9428090415791988	0.7860305171873428
618.4149026793527	0.9428090415791991	0.7861775843554628
618.4647999216315	0.9428090415791991	0.7863096339500885
618.5146959162853	0.9428090415792003	0.7864218075941993
618.5645917043257	0.9428090415792	0.7865113097557285
618.61448742222	0.9428090415792006	0.7865761594779785
618.66438064981	0.9428090415792	0.7866161676192173
618.714279219937	0.942809041579201	0.786633810714884
618.7641706652056	0.9428090415792003	0.7866325830531562
618.8140666136544	0.9428090415792006	0.7866171388597215
618.8639608672804	0.9428090415792014	0.786593009737891
618.9138578576085	0.9428090415792006	0.7865657218019481
618.963749694974	0.9428090415792014	0.7865387512391798
619.0136404817489	0.9428090415791996	0.7865170887821442
619.0635305285983	0.942809041579201	0.786502704784818
619.1134243301831	0.9428090415792	0.7864975486094647
619.1633180909226	0.9428090415791988	0.786501048249079
619.2132140063068	0.942809041579198	0.7865135397661873
619.2631136875211	0.9428090415791988	0.7865327317155643
619.3130110023515	0.942809041579198	0.7865573708196306
619.3629063582866	0.9428090415791991	0.7865854345796028
619.4128018149095	0.9428090415791976	0.7866154186617218
619.4626987056516	0.9428090415791983	0.7866461484951427
619.5125963616845	0.9428090415791996	0.7866763801216811
619.5624946560278	0.9428090415791983	0.7867058217063584
619.6123916003818	0.9428090415791988	0.7867329518804137
619.6622903145499	0.9428090415792003	0.7867578607997336
619.712188045065	0.9428090415792006	0.7867789668757699
619.7620864477165	0.9428090415792006	0.7867959484150795
619.811984844548	0.9428090415791988	0.7868075866490896
619.8618812432585	0.9428090415791988	0.7868136347539565
619.9117811330843	0.9428090415791976	0.78681389638351
619.9616784479749	0.9428090415791968	0.7868087664700621
620.0115749532359	0.9428090415791964	0.7867994587387915
620.0614740075047	0.9428090415791964	0.7867873159849056
620.1113684270737	0.9428090415791957	0.7867748437543381
620.161266771993	0.9428090415791944	0.786764380280822
620.2111608365249	0.9428090415791934	0.7867584163340008
620.2610596218295	0.942809041579193	0.7867596150293493
620.3109558990282	0.942809041579193	0.7867683207795566
620.360850578256	0.942809041579193	0.786785713640289
620.4107429045097	0.9428090415791925	0.7868099296134484
620.4606404931468	0.9428090415791921	0.7868396835437313
620.5105355525669	0.9428090415791908	0.7868699624194058
620.5604323529063	0.9428090415791894	0.7868981369766354
620.6103321156821	0.9428090415791902	0.786919531429736
620.660232532447	0.9428090415791891	0.7869309459361454
620.7101322482814	0.9428090415791894	0.7869288128212483
620.7600317439823	0.9428090415791884	0.7869123246126848
620.8099298069004	0.9428090415791884	0.7868812327970484
620.8598312398	0.9428090415791884	0.78683751442009
620.9097261514522	0.9428090415791891	0.786784496095033
620.9596246628472	0.9428090415791888	0.786726868947135
621.0095180227489	0.9428090415791884	0.7866698981708518
621.0594159378749	0.9428090415791879	0.7866188063341253
621.1093071139514	0.9428090415791879	0.786579106644721
621.1592027513931	0.9428090415791879	0.7865554053501208
621.2090945740899	0.9428090415791888	0.7865507681670459
621.2589895935641	0.9428090415791899	0.7865682095434734
621.3088796692844	0.9428090415791918	0.7866079995928028
621.3587746492592	0.942809041579193	0.7866712287494618
621.4086648330258	0.9428090415791918	0.7867556403658867
621.4585578484155	0.9428090415791914	0.7868608743649806
621.5084497317122	0.942809041579193	0.7869839353709853
621.5583405937205	0.9428090415791944	0.7871236855875319
621.6082325834025	0.9428090415791944	0.7872769100761335
621.6581253237118	0.9428090415791941	0.7874416027806228
621.7080186398057	0.9428090415791944	0.7876149275438745
621.757908742951	0.9428090415791944	0.7877935664383753
621.8078011995476	0.942809041579195	0.787974948153205
621.857692755367	0.9428090415791957	0.7881545957229267
621.9075867839592	0.9428090415791961	0.7883298066809504
621.9574794340496	0.9428090415791968	0.7884963491028731
622.0073750190767	0.9428090415791957	0.7886523487680054
622.0572711267798	0.9428090415791961	0.7887944420326929
622.107167365217	0.9428090415791964	0.7889220949246241
622.1570634271874	0.9428090415791973	0.7890349217522626
622.2069588544589	0.942809041579198	0.789134283355705
622.2568540235925	0.942809041579198	0.7892224033765898
622.306750139916	0.9428090415791988	0.789302739720478
622.3566450676492	0.942809041579198	0.7893786771530433
622.4065388888067	0.942809041579198	0.7894544076619631
622.4564347992981	0.9428090415791973	0.7895334254901907
622.5063355951789	0.9428090415791964	0.7896177039608272
622.5562301105682	0.9428090415791968	0.7897074064287276
622.6061281182948	0.9428090415791957	0.7898031258940011
622.6560226994455	0.9428090415791957	0.7899028472159503
622.7059210036882	0.9428090415791957	0.7900045957591346
622.755816236872	0.9428090415791957	0.7901036791262006
622.8057134743926	0.9428090415791953	0.7901979959241087
622.8556095858861	0.942809041579195	0.7902827659697085
622.9055068791073	0.9428090415791941	0.7903570080126626
622.9554040988235	0.942809041579195	0.790417791425542
623.0053009447402	0.9428090415791953	0.7904664861340908
623.0551969779087	0.9428090415791944	0.7905039849582952
623.1050945619893	0.9428090415791961	0.7905331316539398
623.1549900762259	0.9428090415791957	0.7905569537221622
623.2048864779287	0.9428090415791961	0.7905790727310804
623.2547808352809	0.9428090415791953	0.790603078869825
623.3046779241713	0.9428090415791941	0.7906318746936262
623.3545701944743	0.9428090415791944	0.7906693398510152
623.4044670834215	0.942809041579195	0.7907168650200667
623.4543593268635	0.9428090415791961	0.7907753901241547
623.5042554074832	0.9428090415791953	0.7908455589079182
623.5541458171169	0.9428090415791944	0.7909263392256238
623.6040408795271	0.9428090415791944	0.7910176094067006
623.6539325402621	0.9428090415791941	0.7911188231213739
623.7038271977144	0.942809041579193	0.7912291762380345
623.7537228352322	0.942809041579193	0.7913464677157462
623.8036156074371	0.9428090415791938	0.7914690983649834
623.8535111157867	0.9428090415791934	0.7915956050425763
623.9034039395162	0.9428090415791941	0.7917228909747983
623.9532959504639	0.9428090415791934	0.7918484301302323
624.0031897909466	0.9428090415791921	0.7919687403071105
624.0530842944453	0.9428090415791921	0.7920805228503669
624.1029766050074	0.9428090415791921	0.7921799391974371
624.1528733616491	0.9428090415791934	0.7922649550647316
624.202766849406	0.942809041579193	0.7923320421190609
624.2526612087316	0.9428090415791908	0.7923808783851591
624.3025578653433	0.9428090415791914	0.792411495838829
624.3524560955243	0.9428090415791921	0.792426494509811
624.4023570543005	0.9428090415791921	0.792428407319244
624.4522513159516	0.9428090415791921	0.7924217185787717
624.5021471013574	0.9428090415791918	0.7924127232861947
624.5520438920918	0.942809041579193	0.7924059187793425
624.6019375602575	0.9428090415791925	0.7924080936361139
624.6518333032675	0.9428090415791934	0.792424485894943
624.7017274772026	0.9428090415791921	0.792457620835193
624.7516207746704	0.9428090415791934	0.7925102099829902
624.8015152403035	0.9428090415791925	0.7925824607000563
624.8514113984693	0.942809041579193	0.7926732063147698
624.9013060777347	0.9428090415791925	0.7927790197111937
624.9511994652875	0.942809041579195	0.7928967527459592
625.0010874190773	0.942809041579195	0.7930225490769567
625.0509814369947	0.9428090415791976	0.7931539949871861
625.100870998799	0.9428090415791973	0.7932860595276193
625.1507642396907	0.9428090415791976	0.7934179252904484
625.2006558590886	0.9428090415791961	0.7935469888965315
625.2505478779933	0.9428090415791973	0.7936737078868215
625.3004401582699	0.9428090415791964	0.7937972104542879
625.3503401088598	0.9428090415791964	0.7939182904449841
625.4002367190054	0.9428090415791968	0.7940376537137989
625.4501331152262	0.9428090415791961	0.7941554974713378
625.5000308002012	0.9428090415791957	0.7942727904429802
625.5499296227528	0.9428090415791957	0.7943892509781126
625.5998259939006	0.9428090415791941	0.7945052152768028
625.6497245849027	0.9428090415791957	0.7946201697731832
625.6996184436007	0.942809041579195	0.7947337377187095
625.7495158552075	0.9428090415791961	0.7948456657909734
625.7994077831792	0.9428090415791973	0.7949556396885818
625.8493028179256	0.9428090415791988	0.7950638202904519
625.899196365359	0.9428090415791988	0.7951701739114315
625.9490900560711	0.9428090415791991	0.7952745156129336
625.9989838543015	0.9428090415791996	0.7953759115584721
626.0488802081973	0.9428090415792	0.7954735274209205
626.098775637299	0.9428090415792006	0.7955646750231403
626.1486708573603	0.9428090415792006	0.7956478120533503
626.1985669481892	0.9428090415792006	0.7957192256830734
626.2484597576309	0.9428090415792003	0.7957758290587106
626.2983559614765	0.9428090415791991	0.795814393125086
626.3482550004992	0.9428090415792	0.7958318183558862
626.39815209866	0.942809041579201	0.7958272598428789
626.4480428790408	0.942809041579201	0.795798748275895
626.4979386987247	0.9428090415792006	0.795749218008081
626.5478312910462	0.9428090415792026	0.7956803971688546
626.59772935923	0.942809041579203	0.7955977996713662
626.6476233457831	0.942809041579203	0.7955051901119241
626.6975148929406	0.942809041579203	0.7954108291433846
626.747409600029	0.9428090415792042	0.7953195033288195
626.7973007059736	0.9428090415792056	0.7952369788138799
626.8471893206155	0.9428090415792036	0.7951693155305658
626.8970843809196	0.9428090415792042	0.7951193188912516
626.9469803916675	0.9428090415792036	0.7950884698562761
626.9968745844471	0.9428090415792053	0.7950768736026573
627.0467696962481	0.942809041579205	0.7950832577488149
627.0966689526977	0.9428090415792053	0.7951044956563351
627.1465597272357	0.9428090415792045	0.7951365812760679
627.1964552296718	0.942809041579205	0.7951774626659001
627.2463471896494	0.942809041579205	0.7952226679759947
627.2962402954172	0.9428090415792033	0.7952697102531892
627.3461331276784	0.9428090415792036	0.7953147732910926
627.3960271601563	0.9428090415792045	0.7953569311434777
627.4459214946917	0.9428090415792056	0.7953935218797569
627.495816937443	0.9428090415792056	0.7954246185837451
627.545713183457	0.9428090415792056	0.7954488584850247
627.5956072982482	0.9428090415792045	0.7954663159201629
627.6455021094537	0.942809041579203	0.7954764921139628
627.6953948814938	0.9428090415792023	0.7954798601726053
627.7452891256686	0.9428090415792023	0.7954764005844949
627.7951816382372	0.9428090415792023	0.7954663621697285
627.8450759157417	0.9428090415792023	0.7954518527065916
627.8949741079168	0.942809041579201	0.7954333617709739
627.9448706038532	0.9428090415792003	0.7954140721569661
627.9947617428429	0.9428090415792003	0.79539560626102
628.0446559662289	0.9428090415792006	0.7953823013972384
628.0945531642384	0.9428090415792003	0.7953759807103485
628.1444450840597	0.9428090415791991	0.795378886949947
628.1943380283922	0.9428090415791983	0.795392719882739
628.2442364374266	0.9428090415791991	0.7954179180703083
628.2941307569987	0.9428090415792003	0.7954538751082116
628.3440249147051	0.9428090415792003	0.7954987175602037
628.3939201205474	0.9428090415792003	0.7955498842730243
628.4438165083236	0.9428090415791996	0.7956043507222984
628.4937100985657	0.9428090415792003	0.7956581622629374
628.5436093430674	0.9428090415792	0.7957088597229817
628.5935046945359	0.9428090415791996	0.7957537156777419
628.6434029204463	0.942809041579198	0.795792459233373
628.6933002831529	0.942809041579198	0.7958247103106781
628.7431996316376	0.9428090415791976	0.7958528499590879
628.7930970114355	0.942809041579198	0.7958791118733763
628.8429921112738	0.9428090415791983	0.795908388077303
628.8928900773705	0.9428090415791983	0.7959438549351303
628.9427865488059	0.9428090415791973	0.7959907834190917
628.9926832823407	0.9428090415791968	0.7960516833653686
629.042581916411	0.9428090415791968	0.7961293467538492
629.092477753476	0.9428090415791976	0.7962252007626047
629.1423746002502	0.9428090415791973	0.7963386745435631
629.1922697037014	0.9428090415791968	0.7964681007499991
629.2421657356379	0.942809041579198	0.7966103318959822
629.2920628048939	0.9428090415791976	0.7967623238776234
629.3419629066183	0.942809041579198	0.7969193222350518
629.3918550547678	0.942809041579198	0.7970779339059083
629.4417539076196	0.9428090415791988	0.7972339980016627
629.4916480822264	0.9428090415791988	0.7973840888809627
629.5415465413731	0.9428090415791983	0.7975254676838157
629.5914408131428	0.9428090415791973	0.7976547855309646
629.6413383487503	0.9428090415791973	0.7977708397123457
629.6912356334436	0.9428090415791976	0.7978710811460267
629.7411323338195	0.9428090415791964	0.7979544839851717
629.7910277554985	0.942809041579195	0.7980191220294253
629.8409189353966	0.9428090415791953	0.7980649064325419
629.8908119535432	0.9428090415791938	0.7980916606809172
629.9407102382396	0.9428090415791944	0.7981000123692908
629.9906014871214	0.9428090415791941	0.7980916875877099
630.040501206601	0.9428090415791941	0.7980696637382707
630.0903928729873	0.9428090415791934	0.7980372805793614
630.1402917981367	0.9428090415791941	0.7979986933425005
630.1901851153447	0.9428090415791964	0.7979596387207305
630.2400847230219	0.9428090415791968	0.7979243278546793
630.2899795639414	0.9428090415791968	0.797898059180105
630.3398798707469	0.942809041579198	0.7978843116548315
630.3897770805112	0.9428090415791976	0.7978864568332934
630.4396768931325	0.9428090415791991	0.7979056024361366
630.4895773222394	0.9428090415791976	0.7979408317301231
630.539475060555	0.9428090415791976	0.7979915653048706
630.5893755588586	0.9428090415792	0.7980540417460443
630.6392750963776	0.9428090415792003	0.7981247851515102
630.6891752655059	0.9428090415792	0.7981996801666941
630.7390712824593	0.9428090415791988	0.7982752987777361
630.7889718496945	0.9428090415791991	0.7983487604420239
630.8388700846856	0.9428090415791988	0.7984180119100968
630.8887683060185	0.9428090415791983	0.7984826156257355
630.9386652400061	0.942809041579198	0.7985432149771563
630.9885641776352	0.9428090415791988	0.7986022606798396
631.0384569749245	0.9428090415791988	0.798661359438673
631.0883523276427	0.942809041579198	0.7987251504526951
631.1382438595863	0.9428090415791996	0.7987948586496992
631.1881417557648	0.9428090415791983	0.7988739690407477
631.2380358522747	0.9428090415791988	0.7989628271624427
631.2879292096709	0.9428090415791988	0.799063297013784
631.3378208067289	0.9428090415791973	0.7991741311471514
631.3877111920805	0.9428090415791973	0.7992946424112929
631.4376019088011	0.942809041579198	0.7994237213079689
631.4874938531306	0.9428090415791976	0.799558700834069
631.5373870282076	0.9428090415791968	0.7996985359776188
631.5872805091664	0.9428090415791976	0.7998403954239249
631.6371734711151	0.9428090415791983	0.7999824481290475
631.6870660410764	0.9428090415791973	0.8001234217457157
631.7369591833634	0.9428090415791983	0.8002617850628491
631.786853248136	0.9428090415791991	0.8003956407169213
631.8367461430843	0.9428090415791988	0.8005231576166786
631.8866397983201	0.942809041579198	0.8006436745692537
631.9365356762211	0.9428090415791976	0.8007545273103593
631.9864290170226	0.9428090415791976	0.8008548753408288
632.0363210552041	0.942809041579198	0.8009433349074345
632.0862191422138	0.9428090415791957	0.8010208758506103
632.1361157568783	0.9428090415791961	0.8010874445067554
632.1860131989393	0.9428090415791964	0.8011451405253965
632.2359107079411	0.9428090415791957	0.8011963143050287
632.2858056467055	0.9428090415791953	0.8012446527004823
632.3357006096942	0.9428090415791953	0.8012954361193733
632.3855950983544	0.9428090415791957	0.8013528363137283
632.4354902340942	0.9428090415791961	0.8014224769612202
632.4853819979068	0.9428090415791968	0.8015079649764004
632.5352748835427	0.9428090415791961	0.8016126168041294
632.5851665322183	0.9428090415791961	0.8017375082622828
632.6350620292152	0.9428090415791957	0.8018830383274564
632.6849541165661	0.9428090415791957	0.8020456831536218
632.7348453603265	0.9428090415791961	0.8022225523839607
632.7847404287974	0.9428090415791961	0.802408638895856
632.8346358982019	0.9428090415791957	0.8025980266762642
632.8845344414339	0.9428090415791964	0.8027851082381614
632.9344341218442	0.942809041579198	0.802964280574026
632.9843312753088	0.9428090415791991	0.8031311841976377
633.0342293819907	0.9428090415792014	0.8032824403333404
633.0841260952612	0.9428090415792023	0.8034160109500407
633.1340226837433	0.9428090415792019	0.803531224993693
633.183917424969	0.9428090415792026	0.8036288297146738
633.2338132625159	0.942809041579203	0.8037100751838546
633.2837049106305	0.9428090415792026	0.8037759805491904
633.3336020874011	0.942809041579201	0.8038293809511526
633.3834954132843	0.9428090415792006	0.8038707959871148
633.4333918066305	0.9428090415792026	0.8039031789018548
633.4832884465884	0.9428090415792014	0.8039268541212987
633.5331821465068	0.9428090415792023	0.8039434451996804
633.5830724349813	0.9428090415792045	0.8039534351642403
633.6329689895231	0.9428090415792033	0.8039582262242199
633.6828649808567	0.9428090415792026	0.8039585216108288
633.7327575666716	0.9428090415792033	0.8039550330379611
633.782651874105	0.9428090415792019	0.8039493857936
633.8325518464242	0.9428090415792023	0.8039420229021146
633.8824446048055	0.9428090415792014	0.8039340942374951
633.9323385522729	0.9428090415792026	0.8039254836094324
633.9822368482951	0.942809041579203	0.8039170918512525
634.0321344497747	0.9428090415792036	0.803906947096588
634.0820267813377	0.9428090415792045	0.8038943235212317
634.1319233569409	0.9428090415792045	0.8038776405642055
634.1818203119971	0.9428090415792045	0.8038554441563102
634.2317165591553	0.9428090415792053	0.8038264264800067
634.2816094402857	0.942809041579206	0.8037898508144926
634.3315013598092	0.9428090415792056	0.8037472538433756
634.381399090532	0.9428090415792056	0.8036996809398693
634.4312939218465	0.9428090415792053	0.8036502048819522
634.4811880151093	0.942809041579205	0.8036025671900319
634.531086125282	0.9428090415792045	0.8035618611705303
634.5809838760514	0.942809041579205	0.8035322499643222
634.6308760838324	0.9428090415792036	0.803518268987796
634.6807703675267	0.9428090415792045	0.8035240087537642
634.7306598306914	0.9428090415792036	0.8035511141474309
634.7805539638581	0.9428090415792033	0.8036011853465747
634.8304483019368	0.942809041579203	0.8036725029919211
634.8803454159646	0.9428090415792023	0.8037634160360472
634.9302371588382	0.9428090415792019	0.8038682320807826
634.9801280816084	0.942809041579203	0.8039829785270579
635.0300189065307	0.9428090415792033	0.8041020683817749
635.0799178218725	0.9428090415792019	0.8042204378325941
635.1298130316684	0.9428090415792014	0.8043328721376864
635.1797053992808	0.9428090415792014	0.8044351440015391
635.2296015376951	0.9428090415792006	0.8045254244068725
635.279498627097	0.9428090415791996	0.80460090725095
635.3293933144016	0.9428090415791976	0.8046618109806963
635.3792896547933	0.9428090415791968	0.8047084556678175
635.4291841710464	0.9428090415791957	0.8047418495555987
635.4790810230984	0.9428090415791968	0.8047633112592296
635.5289715510798	0.942809041579198	0.8047744276565441
635.5788662125315	0.9428090415791964	0.8047780112913145
635.6287577974783	0.9428090415791957	0.8047751427275469
635.678649289333	0.9428090415791953	0.8047686142521554
635.7285391334182	0.9428090415791941	0.8047597250074754
635.7784371240208	0.942809041579193	0.8047519040892902
635.8283298359413	0.9428090415791925	0.8047470210700247
635.8782264955018	0.9428090415791925	0.8047482623040367
635.9281264771573	0.9428090415791914	0.8047578137376624
635.9780201961661	0.9428090415791911	0.8047779059217711
636.0279153500459	0.9428090415791902	0.8048106050259071
636.0778106041973	0.9428090415791911	0.8048560370524097
636.1277093128659	0.9428090415791902	0.8049143965448231
636.1776062386186	0.9428090415791899	0.8049834718254376
636.2275031502584	0.9428090415791894	0.8050616221374313
636.2773981304476	0.9428090415791888	0.80514449601026
636.3272906418179	0.9428090415791879	0.805228712946658
636.377183464511	0.9428090415791891	0.8053098696435732
636.427075426381	0.9428090415791894	0.8053845616646252
636.4769712084076	0.9428090415791911	0.8054498229481575
636.5268636814559	0.9428090415791918	0.8055044001933488
636.5767574370469	0.9428090415791925	0.8055481357907325
636.6266522045393	0.942809041579193	0.8055822176711944
636.6765475744377	0.9428090415791934	0.8056092111488645
636.7264451970053	0.9428090415791921	0.8056313102405483
636.776335276078	0.9428090415791921	0.8056530074138863
636.8262291633064	0.9428090415791925	0.8056773470571346
636.8761283856476	0.942809041579193	0.805707277018184
636.9260227909967	0.9428090415791938	0.8057446468923808
636.9759139120416	0.9428090415791921	0.8057892848170078
637.0258090483806	0.9428090415791921	0.8058414745499869
637.075702343613	0.9428090415791944	0.8058977438824888
637.1255949846241	0.9428090415791941	0.8059562086685351
637.1754845610183	0.942809041579195	0.8060123959745856
637.2253801548169	0.9428090415791961	0.8060640641853279
637.2752721343818	0.9428090415791953	0.8061072131755602
637.3251661448903	0.9428090415791957	0.8061394179690313
637.3750595790267	0.9428090415791964	0.8061597089570157
637.4249546471199	0.9428090415791968	0.8061659309403935
637.4748464870181	0.9428090415791983	0.8061595357318844
637.5247392902805	0.9428090415791991	0.80613999356336
637.5746304677541	0.9428090415792	0.8061091538811352
637.6245217690491	0.9428090415792	0.8060684397032537
637.6744200092637	0.9428090415791996	0.8060207249793422
637.7243134490288	0.9428090415792003	0.8059673466725261
637.7742020927396	0.9428090415792	0.8059109297152809
637.8240934536319	0.9428090415791996	0.8058538696747823
637.8739908187234	0.9428090415791991	0.8058000482186102
637.9238877987231	0.9428090415791996	0.8057523430212311
637.9737859838391	0.9428090415792	0.8057144647117243
638.0236847691731	0.9428090415792003	0.8056906721854992
638.0735846060534	0.9428090415792014	0.805684216995842
638.1234769835354	0.9428090415792006	0.8056990211553506
638.1733759241919	0.9428090415792019	0.8057377125245885
638.22326962002	0.942809041579201	0.8058017630150783
638.2731705550714	0.9428090415792003	0.8058918863528997
638.3230663113128	0.9428090415792014	0.8060067958554092
638.3729622140139	0.9428090415792006	0.8061441262749492
638.4228589751754	0.9428090415792006	0.8062988342370948
638.4727537500781	0.9428090415791991	0.8064662500368267
638.5226505126587	0.9428090415791996	0.8066398252109845
638.5725446595586	0.942809041579198	0.8068152076309912
638.6224408054411	0.9428090415791991	0.8069861414833736
638.6723379072215	0.9428090415791991	0.8071493926030292
638.7222363643816	0.942809041579198	0.8073016162268808
638.7721319976471	0.9428090415791996	0.8074421520084205
638.8220272283364	0.9428090415791991	0.8075717647782189
638.8719207118512	0.9428090415791996	0.807691486312918
638.9218200103801	0.942809041579198	0.8078043725353669
638.9717138835415	0.9428090415791968	0.8079132049642296
639.0216075194386	0.9428090415791973	0.8080217993006614
639.0715019254193	0.942809041579198	0.8081322887842007
639.1214006497983	0.9428090415791983	0.8082465289186
639.1712946694495	0.9428090415791976	0.8083654787341144
639.221184049278	0.9428090415791983	0.8084881349717925
639.2710758521889	0.9428090415791996	0.8086152113748621
639.3209656026524	0.9428090415792014	0.8087441044094389
639.3708594894578	0.9428090415792019	0.8088739848507736
639.4207496810259	0.9428090415792014	0.8090024249219769
639.4706408502622	0.9428090415792019	0.809129177670056
639.5205349975844	0.942809041579203	0.8092516470378694
639.5704273417883	0.9428090415792023	0.8093690301835867
639.6203159940426	0.942809041579201	0.809481435778077
639.6702098772911	0.9428090415792019	0.8095885173292818
639.7201028268162	0.9428090415792023	0.8096898602839416
639.769998766606	0.9428090415792045	0.8097850021499571
639.8198932218554	0.9428090415792033	0.8098742963011035
639.8697901838134	0.9428090415792023	0.8099567062267793
639.9196859739868	0.9428090415792026	0.8100328943346371
639.9695852898942	0.9428090415792036	0.8101029768136977
640.0194824822084	0.9428090415792033	0.8101681470920259
640.0693807658562	0.9428090415792036	0.8102296409775253
640.1192755889423	0.9428090415792033	0.8102896391124161
640.1691745853075	0.942809041579203	0.810351783156084
640.2190748106487	0.9428090415792053	0.8104184148886737
640.2689719354652	0.9428090415792045	0.810492846064392
640.3188685326751	0.9428090415792042	0.8105772212115843
640.3687658505996	0.942809041579203	0.8106746747014455
640.4186653180525	0.9428090415792023	0.8107863050473776
640.4685610485394	0.942809041579201	0.8109107582293507
640.5184572187883	0.9428090415792003	0.8110459317891859
640.5683523176499	0.9428090415792003	0.811188118893161
640.6182484123842	0.942809041579201	0.8113333890398757
640.668141034886	0.9428090415792023	0.8114743724690232
640.7180351250523	0.9428090415792023	0.8116067679545246
640.7679281989716	0.942809041579203	0.8117239673186236
640.8178204441457	0.9428090415792042	0.8118232997530851
640.8677138728702	0.942809041579203	0.8118998852565772
640.9176081255557	0.9428090415792036	0.8119541026424634
640.9675032350237	0.942809041579203	0.8119847813751162
641.0173975952199	0.9428090415792033	0.8119941252006894
641.067290254516	0.9428090415792023	0.811984913035081
641.1171842240925	0.942809041579201	0.811961543308829
641.1670808238849	0.9428090415791996	0.8119286235080377
641.2169783393135	0.9428090415792	0.8118903044367133
641.2668755402944	0.9428090415792003	0.8118507737657805
641.3167736964747	0.9428090415791988	0.8118134179978914
641.3666695477854	0.9428090415791968	0.8117812074589188
641.41657208442	0.9428090415791976	0.8117562238071819
641.466468073479	0.9428090415791983	0.8117400502622092
641.5163709198775	0.9428090415791988	0.8117342471291192
641.5662730061841	0.9428090415791996	0.811739135026187
641.6161737374857	0.9428090415791976	0.8117557999583036
641.6660779511317	0.9428090415791973	0.8117837229588951
641.7159838445064	0.9428090415791976	0.8118235130057858
641.7658855129566	0.942809041579198	0.8118748394617582
641.8157911929378	0.9428090415791976	0.811937064949166
641.8656898246336	0.942809041579198	0.8120093050932006
641.9155894221051	0.9428090415791988	0.8120898260179623
641.9654890622378	0.9428090415792003	0.8121761937826136
642.0153875318395	0.9428090415792006	0.8122656275804173
642.0652821646252	0.9428090415792	0.8123558897015978
642.1151796229714	0.9428090415791996	0.8124442365384829
642.1650776199167	0.9428090415791996	0.8125302146395905
642.2149745834827	0.9428090415792003	0.81261191365796
642.2648731261232	0.9428090415792014	0.8126903988611089
642.3147743507226	0.9428090415792023	0.8127659475485605
642.3646704719326	0.9428090415792036	0.812841573973629
642.4145718819927	0.9428090415792045	0.812919563204623
642.4644723647285	0.9428090415792033	0.8130024268186716
642.5143721004325	0.9428090415792036	0.8130926142321692
642.5642696112238	0.9428090415792045	0.8131916878920636
642.6141683469601	0.9428090415792065	0.8133016812256457
642.6640649277649	0.9428090415792069	0.813420327457401
642.7139613922961	0.942809041579208	0.8135461315316663
642.7638562508329	0.9428090415792085	0.8136749775003214
642.8137526025105	0.9428090415792095	0.8138028805756556
642.8636498100857	0.9428090415792092	0.8139247120438765
642.9135427202596	0.9428090415792092	0.8140352422324392
642.9634392267307	0.9428090415792112	0.8141308012533498
643.0133310792257	0.9428090415792103	0.8142065784297978
643.0632233936626	0.9428090415792092	0.8142616505107578
643.1131161413817	0.9428090415792092	0.8142942560972443
643.163008598658	0.9428090415792069	0.8143064719302677
643.2129055990291	0.9428090415792069	0.8142987336486498
643.262798179185	0.9428090415792072	0.8142759122630876
643.3126953464475	0.9428090415792065	0.8142401962116119
643.3625917759583	0.9428090415792072	0.8141965088999638
643.4124874258749	0.9428090415792065	0.8141477982090063
643.4623816201423	0.9428090415792065	0.814098020592789
643.5122764874463	0.9428090415792056	0.8140504192582214
643.562174516242	0.9428090415792045	0.8140072191312551
643.6120691446458	0.9428090415792033	0.8139710190711379
643.6619690955253	0.9428090415792033	0.8139432127696246
643.7118636225474	0.9428090415792053	0.8139256061786233
643.7617642463282	0.942809041579205	0.8139193241072878
643.8116571087406	0.942809041579205	0.8139249317033412
643.8615539282413	0.9428090415792036	0.8139433559681816
643.9114511419748	0.9428090415792042	0.8139738766702644
643.96134743365	0.942809041579205	0.8140157308311259
644.0112416541197	0.9428090415792056	0.8140662783371344
644.0611382627818	0.9428090415792072	0.8141233458403602
644.1110339219351	0.9428090415792076	0.8141830741351707
644.1609302029093	0.942809041579208	0.8142422096495693
644.2108289539826	0.9428090415792076	0.8142954141450096
644.2607226464069	0.9428090415792085	0.8143393480395982
644.3106192078067	0.9428090415792095	0.8143708965913407
644.360513357504	0.9428090415792092	0.8143869308571362
644.4104067158877	0.9428090415792092	0.8143874206340612
644.4603015872018	0.942809041579208	0.8143720723150655
644.5101958005902	0.942809041579208	0.8143437116676372
644.5600909669987	0.9428090415792089	0.8143049143125722
644.6099832692588	0.9428090415792095	0.8142605521433262
644.6598797239155	0.9428090415792092	0.8142144595451212
644.70977453088	0.942809041579208	0.8141713731250538
644.7596712878499	0.9428090415792072	0.8141350872231157
644.8095684347321	0.9428090415792065	0.814108375260814
644.859464668096	0.942809041579208	0.814092089102642
644.9093611715174	0.9428090415792076	0.8140864881980645
644.9592588705042	0.9428090415792092	0.8140903097479183
645.0091556480352	0.942809041579208	0.8141011752678681
645.0590482414626	0.942809041579208	0.814116693542143
645.1089444172478	0.9428090415792103	0.8141342211556895
645.1588390261295	0.9428090415792095	0.8141514695049316
645.2087360367624	0.9428090415792092	0.8141671016142821
645.2586287838934	0.9428090415792085	0.8141797825736975
645.3085223008524	0.9428090415792072	0.8141905272615647
645.3584171504573	0.9428090415792085	0.8141994468922488
645.4083113435797	0.9428090415792092	0.814209069464178
645.458207134431	0.9428090415792099	0.8142204166688247
645.5081033581724	0.9428090415792112	0.8142370105953988
645.5579990161033	0.9428090415792107	0.8142595741958636
645.6078921538457	0.9428090415792099	0.8142907091300512
645.6577863777179	0.9428090415792095	0.8143322840459825
645.7076818733482	0.9428090415792103	0.8143853127856472
645.7575758035724	0.9428090415792099	0.8144515357412198
645.8074709008488	0.9428090415792095	0.8145314820506531
645.8573672063778	0.9428090415792103	0.8146268454301466
645.9072663535077	0.9428090415792092	0.8147377904405303
645.9571661971393	0.9428090415792085	0.8148656699322104
646.0070643741929	0.9428090415792076	0.8150100824187095
646.0569628854373	0.9428090415792076	0.8151708745348774
646.106862724812	0.9428090415792085	0.8153466810257242
646.1567613929953	0.9428090415792099	0.8155348931291997
646.2066604480698	0.9428090415792107	0.8157325877579097
646.2565596774141	0.9428090415792115	0.8159346538437354
646.3064586115246	0.9428090415792112	0.8161366884003973
646.356360327523	0.9428090415792095	0.8163324193426099
646.4062610735158	0.9428090415792115	0.8165165748861432
646.4561643070825	0.9428090415792103	0.8166838011768632
646.5060658481377	0.9428090415792103	0.8168300101421775
646.5559686822045	0.9428090415792112	0.8169528867380365
646.6058700827132	0.9428090415792112	0.8170512394445609
646.6557692989973	0.9428090415792107	0.817126781946323
646.7056666679845	0.9428090415792119	0.8171812099749504
646.7555650418933	0.9428090415792112	0.8172198570721522
646.805462878833	0.9428090415792099	0.8172465266911317
646.8553580269306	0.9428090415792095	0.8172671888932436
646.9052564763169	0.9428090415792119	0.8172862838955001
646.9551553719461	0.9428090415792134	0.8173085903012935
647.0050523641378	0.9428090415792142	0.8173370372318983
647.0549487860626	0.9428090415792149	0.8173738211699735
647.104847468496	0.9428090415792161	0.8174196451921414
647.1547459843878	0.9428090415792169	0.8174738768792595
647.2046423959614	0.9428090415792161	0.8175360747329632
647.254543673264	0.9428090415792169	0.8176030705787799
647.3044381409275	0.9428090415792177	0.8176748267921725
647.354338606536	0.9428090415792181	0.817749274190784
647.4042343203406	0.9428090415792161	0.8178244292270364
647.4541343967317	0.9428090415792172	0.8178999789036983
647.5040290633702	0.9428090415792192	0.8179744157298081
647.553928206303	0.9428090415792204	0.8180479555457625
647.6038239776555	0.9428090415792195	0.8181196148323074
647.653722796249	0.9428090415792207	0.8181901263040895
647.7036174800724	0.9428090415792201	0.8182587039360193
647.753517921004	0.9428090415792204	0.8183258541374852
647.8034160085946	0.9428090415792207	0.8183905033451879
647.8533152628243	0.9428090415792214	0.8184537925428762
647.9032145625637	0.9428090415792223	0.8185154735881209
647.9531119200582	0.9428090415792231	0.8185763372851476
648.0030108524026	0.9428090415792254	0.8186379398395953
648.0529114930407	0.9428090415792254	0.8187013038906669
648.102808128455	0.9428090415792257	0.8187691395192267
648.1527062076502	0.9428090415792254	0.818842964708367
648.2026067865299	0.9428090415792237	0.8189252126045623
648.2525054561095	0.9428090415792227	0.8190159345407683
648.3023999244525	0.9428090415792211	0.8191158018780857
648.3522992995582	0.9428090415792219	0.8192237499302726
648.4021977994686	0.9428090415792211	0.8193375981267759
648.4520977802362	0.9428090415792219	0.8194540815452864
648.5020010614204	0.9428090415792219	0.8195691451002698
648.5519088416096	0.9428090415792201	0.81967847754944
648.6018135103277	0.9428090415792214	0.8197777733507754
648.6517157871093	0.9428090415792223	0.8198635009246982
648.7016205311182	0.9428090415792231	0.8199327383451867
648.7515217927194	0.9428090415792223	0.8199849861638455
648.8014243923606	0.9428090415792195	0.8200210077829149
648.8513247230587	0.9428090415792195	0.8200428589080841
648.9012232745534	0.9428090415792195	0.8200546173267199
648.9511177964455	0.9428090415792195	0.8200605705925024
649.0010169555796	0.9428090415792195	0.8200670134175346
649.05091485739	0.9428090415792195	0.82007807119942
649.1008115811566	0.9428090415792204	0.8201000789916156
649.150712812342	0.9428090415792201	0.8201358662006468
649.2006124725008	0.9428090415792201	0.8201890381000175
649.2505114522461	0.9428090415792184	0.8202603384658336
649.3004110877637	0.9428090415792184	0.820350741906725
649.3503106488965	0.9428090415792172	0.8204590578932552
649.4002081427691	0.9428090415792177	0.8205838647246618
649.4501079752058	0.9428090415792181	0.8207234852739043
649.5000114586819	0.9428090415792177	0.8208749756992123
649.5499098857478	0.9428090415792172	0.8210359511103384
649.5998099842197	0.9428090415792169	0.8212035967579202
649.6497061263657	0.9428090415792161	0.8213754707265981
649.6996071990736	0.9428090415792157	0.8215484499632549
649.7495054339935	0.9428090415792149	0.8217196618497501
649.7994063745509	0.9428090415792161	0.8218862000367467
649.8493066243913	0.9428090415792157	0.8220448503900719
649.8992093196744	0.9428090415792161	0.8221930764065799
649.9491144227726	0.9428090415792149	0.8223275336847425
649.9990178005245	0.9428090415792149	0.8224465931957156
650.048921760759	0.9428090415792142	0.8225482928229682
650.0988236585489	0.9428090415792145	0.8226325005152982
650.1487258312087	0.9428090415792142	0.822699121230019
650.1986239275652	0.9428090415792131	0.8227507095333878
650.2485255792136	0.9428090415792142	0.8227897073122294
650.2984245589032	0.9428090415792142	0.8228193472094519
650.3483229040796	0.9428090415792157	0.8228432426580713
650.3982204980127	0.9428090415792177	0.8228645223878912
650.4481164055546	0.9428090415792172	0.8228860462902581
650.4980142878914	0.9428090415792181	0.8229089585906775
650.5479095469902	0.9428090415792187	0.8229340389851955
650.5978085994561	0.9428090415792187	0.8229599819113248
650.6477035469931	0.9428090415792192	0.8229850515243589
650.6976017358442	0.9428090415792172	0.8230061937851709
650.7474996057249	0.9428090415792181	0.8230197300934643
650.7973952327501	0.9428090415792195	0.8230232414151686
650.8472932971478	0.9428090415792211	0.8230134189407272
650.8971894001953	0.9428090415792214	0.8229891910460624
650.9470852305741	0.9428090415792214	0.8229501915937393
650.9969811748276	0.9428090415792231	0.8228975614760381
651.0468791506376	0.9428090415792223	0.8228338288523496
651.0967739284814	0.9428090415792231	0.8227624897532884
651.1466727064208	0.9428090415792219	0.8226878772845607
651.1965689148318	0.9428090415792211	0.8226137540819118
651.2464672165856	0.9428090415792204	0.8225452923753006
651.2963659969614	0.9428090415792214	0.8224853616517139
651.3462645268355	0.9428090415792219	0.8224372081893755
651.3961626424536	0.9428090415792211	0.8224026730174474
651.4460604605754	0.9428090415792211	0.8223832199107268
651.4959590169507	0.9428090415792207	0.822378613925523
651.5458580395124	0.9428090415792211	0.8223888371951185
651.5957591260876	0.9428090415792211	0.822412868170321
651.6456622414609	0.9428090415792207	0.8224494764916164
651.6955626562541	0.9428090415792207	0.8224968962428658
651.7454653544421	0.9428090415792192	0.8225532049000293
651.795364802658	0.9428090415792195	0.8226163587727008
651.8452653098927	0.9428090415792192	0.8226838000721863
651.8951648332373	0.9428090415792187	0.8227531760848698
651.9450667992857	0.9428090415792204	0.8228209941380706
651.9949644761731	0.9428090415792187	0.8228835261622979
652.0448649284052	0.9428090415792187	0.8229380069698105
652.0947608956371	0.9428090415792184	0.822981569667553
652.1446626259094	0.9428090415792192	0.8230115865729483
652.1945592927664	0.9428090415792204	0.8230263565996152
652.2444590677528	0.9428090415792211	0.8230256634670748
652.2943565852314	0.9428090415792223	0.8230097226935947
652.3442526867524	0.9428090415792243	0.8229814731604479
652.3941483870473	0.942809041579225	0.8229442501378008
652.4440449391437	0.9428090415792254	0.8229028089286597
652.493943421554	0.9428090415792243	0.8228632069020283
652.5438385856384	0.9428090415792237	0.8228297045843777
652.593733232097	0.9428090415792254	0.8228080783017457
652.6436266826701	0.942809041579225	0.8228016385282675
652.693522559404	0.9428090415792257	0.8228136072338325
652.7434190229659	0.9428090415792266	0.8228439307278099
652.7933144448688	0.9428090415792276	0.8228926865863991
652.8432118728495	0.9428090415792276	0.8229576125127895
652.8931099444346	0.9428090415792276	0.8230356613842175
652.9430101060503	0.9428090415792284	0.8231234549629067
652.9929110651656	0.9428090415792284	0.8232170519609585
653.0428124276586	0.9428090415792296	0.8233132420736268
653.0927115347271	0.9428090415792281	0.8234087447153646
653.1426113313349	0.9428090415792281	0.8235021982339588
653.1925153603498	0.9428090415792284	0.8235923819740952
653.2424154096944	0.9428090415792296	0.823680000938613
653.2923158483998	0.942809041579229	0.8237649483126037
653.3422128047347	0.942809041579229	0.8238488513260761
653.3921146303283	0.9428090415792284	0.8239331312135957
653.4420132259681	0.9428090415792296	0.8240179477118592
653.4919105693153	0.9428090415792296	0.8241052780798654
653.5418096193184	0.9428090415792312	0.8241946394044385
653.5917125557296	0.9428090415792323	0.8242878080783093
653.6416123623729	0.9428090415792326	0.8243827791847441
653.6915143618206	0.9428090415792316	0.8244803759317927
653.741412833499	0.94280904157923	0.8245794070920996
653.7913160621958	0.94280904157923	0.8246802172606392
653.8412201294217	0.9428090415792312	0.8247816781422046
653.8911221115989	0.9428090415792312	0.8248832148649479
653.9410218080775	0.9428090415792312	0.8249843024494082
653.990921305786	0.9428090415792312	0.8250834041468813
654.0408224392648	0.94280904157923	0.825179262199505
654.0907212742048	0.9428090415792296	0.8252691258148389
654.1406193783024	0.9428090415792293	0.8253507971626501
654.1905227908009	0.9428090415792293	0.825420742785216
654.2404224666875	0.942809041579229	0.8254762644704683
654.2903220374526	0.9428090415792293	0.8255144261805138
654.3402220830052	0.9428090415792284	0.8255334486779587
654.3901238672596	0.942809041579227	0.8255329263604829
654.4400200914333	0.9428090415792276	0.8255127598173614
654.4899208531624	0.942809041579227	0.8254762064978882
654.5398226904184	0.9428090415792261	0.8254252685931956
654.5897240707152	0.9428090415792266	0.8253672285856531
654.6396276950404	0.942809041579225	0.8253068279893457
654.6895293006065	0.9428090415792257	0.8252500081253371
654.7394283314309	0.9428090415792257	0.8252034744491975
654.7893284472656	0.9428090415792254	0.8251725201561414
654.839230302825	0.9428090415792231	0.8251620108857245
654.8891331178608	0.9428090415792214	0.8251729517758863
654.9390352809493	0.9428090415792227	0.8252084713341405
654.9889392800347	0.9428090415792211	0.8252662443621877
655.0388429065777	0.9428090415792223	0.82534483512952
655.0887463016184	0.9428090415792223	0.825440195646806
655.1386473989476	0.9428090415792207	0.8255493747840678
655.1885518702339	0.9428090415792219	0.8256677488940704
655.2384475859324	0.9428090415792214	0.8257919325806463
655.2883448590319	0.9428090415792204	0.8259192298056932
655.3382431692535	0.9428090415792201	0.8260468348575445
655.3881406047186	0.9428090415792211	0.826172884743326
655.4380374312293	0.9428090415792195	0.826295717280668
655.4879308012119	0.9428090415792181	0.8264156460587633
655.5378288585176	0.9428090415792169	0.8265316763412017
655.5877226770125	0.9428090415792172	0.8266433442898514
655.6376179237942	0.9428090415792172	0.8267508146758051
655.6875106101581	0.9428090415792165	0.826854231580808
655.7374063129897	0.9428090415792165	0.8269539902307249
655.7872967504837	0.9428090415792172	0.8270500837912161
655.8371912276456	0.9428090415792172	0.8271442679312278
655.8870846780077	0.9428090415792169	0.8272367169586596
655.9369773219742	0.9428090415792181	0.8273300884076376
655.986871947346	0.9428090415792184	0.8274255519375273
656.0367663275593	0.9428090415792201	0.8275254459365928
656.0866601103743	0.9428090415792195	0.8276307120789531
656.1365529786293	0.9428090415792204	0.8277432967246272
656.1864514851375	0.9428090415792207	0.8278631090814996
656.2363435409525	0.9428090415792223	0.8279892441582856
656.286236201298	0.9428090415792219	0.8281204693769384
656.3361314723091	0.9428090415792204	0.8282536351337049
656.3860266838784	0.9428090415792219	0.828386916751105
656.4359239769024	0.9428090415792227	0.8285158451848994
656.4858177041216	0.9428090415792227	0.8286376403206177
656.5357132112907	0.9428090415792223	0.82874917198269
656.5856060321771	0.9428090415792207	0.8288499527886588
656.6355013620391	0.9428090415792207	0.8289391421598858
656.6853960144011	0.9428090415792204	0.8290179923134908
656.7352903270752	0.9428090415792207	0.8290893378871056
656.7851857365577	0.9428090415792214	0.8291564910831447
656.8350788152173	0.9428090415792223	0.829224302592377
656.8849721275342	0.9428090415792223	0.829296835271206
656.93487037882	0.9428090415792219	0.8293787591970234
656.9847689816208	0.9428090415792204	0.8294725632376672
657.0346680172235	0.9428090415792207	0.8295804240286048
657.0845672099524	0.9428090415792214	0.8297035256519831
657.134462806883	0.9428090415792207	0.8298401154459555
657.1843612294875	0.9428090415792207	0.8299887483580118
657.2342575668574	0.9428090415792204	0.8301453276871804
657.2841576087679	0.9428090415792214	0.8303069966138841
657.3340551694572	0.9428090415792204	0.8304683769978435
657.3839522737636	0.9428090415792181	0.8306263430900214
657.4338510700691	0.9428090415792169	0.8307760851472928
657.48374789965	0.9428090415792172	0.830915161719253
657.5336471460587	0.9428090415792172	0.8310401933922116
657.5835449936185	0.9428090415792157	0.8311491562935581
657.633444146141	0.9428090415792154	0.8312401595183404
657.6833431437539	0.9428090415792184	0.8313121016881435
657.7332419965292	0.9428090415792181	0.8313641001981057
657.7831410014475	0.9428090415792181	0.8313955144136457
657.8330392619306	0.9428090415792184	0.831406981218817
657.8829406233496	0.9428090415792192	0.8313988470519931
657.9328416209303	0.9428090415792201	0.8313724905469169
657.9827424287627	0.9428090415792192	0.8313302586881134
658.0326423434398	0.9428090415792204	0.8312748697415632
658.0825404217514	0.9428090415792204	0.8312105766255335
658.1324364182478	0.9428090415792227	0.831141428683216
658.182332876449	0.9428090415792227	0.8310728865281569
658.2322319097789	0.9428090415792231	0.8310091416291117
658.2821301946497	0.9428090415792237	0.8309541161658277
658.3320289572356	0.9428090415792246	0.8309109711361304
658.3819265211442	0.9428090415792237	0.8308819841799898
658.4318252916161	0.9428090415792237	0.8308681124412535
658.4817237424944	0.9428090415792227	0.8308681549581745
658.5316208598637	0.9428090415792211	0.8308802737413765
658.5815192088455	0.9428090415792214	0.830900868082215
658.6314200576884	0.9428090415792227	0.8309269332832162
658.6813195928811	0.9428090415792231	0.8309536440289149
658.7312187168725	0.9428090415792211	0.8309789556451571
658.7811170793466	0.9428090415792201	0.8310005866181398
658.8310149502487	0.9428090415792211	0.8310174670841304
658.8809116125143	0.9428090415792214	0.8310301776875756
658.9308057069388	0.9428090415792204	0.8310408240170015
658.9807050586703	0.9428090415792201	0.8310515788998455
659.0306064204536	0.9428090415792207	0.8310652403509339
659.080503045753	0.9428090415792211	0.831085195832896
659.1304038581486	0.9428090415792211	0.8311140369128459
659.180301131284	0.9428090415792207	0.8311539221151959
659.23020268389	0.9428090415792181	0.8312059670508927
659.2801003001281	0.9428090415792169	0.8312698193788346
659.3300003668797	0.9428090415792177	0.8313451561856351
659.3798981519635	0.9428090415792165	0.8314300726333068
659.4297994424203	0.9428090415792177	0.831522730132494
659.4796956912919	0.9428090415792177	0.8316193683107
659.529594679137	0.9428090415792172	0.8317185745239623
659.5794922793281	0.9428090415792165	0.8318167374343856
659.6293918430782	0.9428090415792169	0.8319126404818165
659.6792931487138	0.9428090415792172	0.8320030879124773
659.7291916464685	0.9428090415792149	0.8320868781788515
659.7790907716757	0.9428090415792157	0.8321618301887859
659.8289913822825	0.9428090415792139	0.8322266323482976
659.8788910099728	0.9428090415792142	0.8322797084613875
659.9287898822636	0.9428090415792131	0.8323197230565456
659.9786911830342	0.9428090415792122	0.8323459612371715
660.0285907227752	0.9428090415792125	0.832358122718105
660.0784924891972	0.9428090415792125	0.8323573589374418
660.1283930906651	0.9428090415792119	0.8323440818869549
660.1782932666968	0.9428090415792125	0.8323217648129281
660.2281939526233	0.9428090415792119	0.8322932946214906
660.2780915399734	0.9428090415792125	0.83226320484722
660.3279935222178	0.9428090415792125	0.8322365302473883
660.3778939422052	0.9428090415792125	0.8322176170973525
660.4277919940549	0.9428090415792125	0.8322119327681161
660.4776925116954	0.9428090415792125	0.8322223085368413
660.5275920043273	0.9428090415792112	0.8322516218086149
660.5774954010187	0.9428090415792112	0.8323009040422276
660.6273980114511	0.9428090415792125	0.8323690254719488
660.6772988858766	0.9428090415792115	0.8324528522726399
660.7271933634539	0.9428090415792122	0.8325486858619393
660.7770932291604	0.9428090415792134	0.8326520622883762
660.8269923813173	0.9428090415792125	0.8327568442295442
660.8768905008878	0.9428090415792125	0.8328585474459833
660.9267882196442	0.9428090415792149	0.832951749288022
660.9766875266091	0.9428090415792157	0.8330339759540177
661.0265857202787	0.9428090415792177	0.8331022029426751
661.0764863592384	0.9428090415792177	0.8331564619193141
661.1263919177034	0.9428090415792169	0.8331959317258444
661.1762935074081	0.9428090415792157	0.8332228455401557
661.2261927337318	0.9428090415792165	0.8332383507653552
661.2760967014942	0.9428090415792172	0.8332452364270461
661.3260004290656	0.9428090415792169	0.8332456968027927
661.3759072789178	0.9428090415792169	0.8332413776850498
661.4258103918912	0.9428090415792157	0.8332341683531025
661.4757118640864	0.9428090415792154	0.8332250822962094
661.5256138627569	0.9428090415792149	0.833215251004149
661.5755155396774	0.9428090415792125	0.8332048638069167
661.6254163546332	0.9428090415792119	0.8331943290824062
661.675320760598	0.9428090415792119	0.8331852666608724
661.7252248190028	0.9428090415792122	0.8331775639035099
661.7751257182841	0.9428090415792119	0.833171857801041
661.8250302595438	0.9428090415792122	0.8331681179840629
661.8749313879017	0.9428090415792125	0.8331670292086328
661.9248368907523	0.9428090415792134	0.8331679624438705
661.9747350826151	0.9428090415792122	0.8331709828683161
662.0246363755331	0.9428090415792125	0.8331749807401142
662.0745375374021	0.9428090415792125	0.8331789855914493
662.1244406674018	0.9428090415792131	0.8331818296588946
662.1743443451262	0.9428090415792125	0.8331820687468461
662.2242470268604	0.9428090415792139	0.8331799702407127
662.274150232917	0.9428090415792142	0.8331750142783281
662.3240503381189	0.9428090415792122	0.8331691247297818
662.3739497695499	0.9428090415792142	0.833164194076246
662.423849863841	0.9428090415792145	0.8331641446729442
662.4737531073208	0.9428090415792157	0.8331730158159821
662.5236536226108	0.9428090415792157	0.833195474935631
662.5735543418436	0.9428090415792154	0.8332357252613074
662.6234562954583	0.9428090415792161	0.8332976926659657
662.673359356777	0.9428090415792161	0.833384677996663
662.723263816846	0.9428090415792161	0.8334975268159225
662.7731655722658	0.9428090415792165	0.8336355789597003
662.8230682056023	0.9428090415792154	0.8337969767000505
662.8729697787239	0.9428090415792172	0.8339777927197546
662.9228718560162	0.9428090415792161	0.8341727586137885
662.9727725977737	0.9428090415792177	0.8343760860526976
663.0226755755076	0.9428090415792172	0.8345829040912848
663.0725735960452	0.9428090415792172	0.8347863813853301
663.1224763544369	0.9428090415792177	0.8349829946787961
663.1723752122593	0.9428090415792169	0.835167623280447
663.2222783574645	0.9428090415792169	0.8353389956342571
663.2721784829771	0.9428090415792161	0.83549403554986
663.3220763156116	0.9428090415792157	0.835634509244165
663.3719776001923	0.9428090415792157	0.8357598670257985
663.4218837001214	0.9428090415792161	0.8358717859455963
663.4717887453098	0.9428090415792154	0.8359717170403603
663.521690516826	0.9428090415792161	0.8360615906334588
663.5715960111798	0.9428090415792154	0.8361434447526094
663.6214981029989	0.9428090415792142	0.8362188476080479
663.6714009151657	0.9428090415792154	0.8362903643748844
663.7213042089688	0.9428090415792157	0.8363592504271768
663.7712026523197	0.9428090415792157	0.8364279533108323
663.8211028567949	0.9428090415792154	0.8364983140233805
663.8709997522394	0.9428090415792157	0.8365730267743028
663.920901781637	0.9428090415792154	0.8366531550176056
663.9707973320354	0.9428090415792149	0.8367409278149837
664.0206978870982	0.9428090415792154	0.8368375105708185
664.0705991885629	0.9428090415792142	0.8369422840326096
664.1204988713059	0.9428090415792131	0.8370549834788169
664.1704038459582	0.9428090415792134	0.8371735277572073
664.2203053977773	0.9428090415792139	0.8372955065834304
664.2702069976627	0.9428090415792142	0.837417488392381
664.3201118307787	0.9428090415792145	0.8375359837993609
664.3700157482521	0.9428090415792142	0.8376478348812323
664.4199164931581	0.9428090415792134	0.8377504261749866
664.4698189986167	0.9428090415792139	0.8378421979822966
664.5197216252643	0.9428090415792134	0.8379225072481444
664.5696196597326	0.9428090415792122	0.8379927705741319
664.6195226879224	0.9428090415792131	0.8380544897286094
664.6694239096231	0.9428090415792139	0.8381113814385572
664.7193291095331	0.9428090415792134	0.8381664779306512
664.769232362632	0.9428090415792122	0.8382239036654424
664.819136753741	0.9428090415792125	0.8382864786005768
664.8690358566952	0.9428090415792134	0.8383566816491402
664.9189349211849	0.9428090415792125	0.8384352606323322
664.9688366411109	0.9428090415792139	0.8385218155094711
665.0187350574818	0.9428090415792134	0.8386152686802429
665.0686338011144	0.9428090415792131	0.8387123208615308
665.1185330353475	0.9428090415792125	0.8388101339603681
665.1684342984693	0.9428090415792131	0.8389042712785495
665.2183341504957	0.9428090415792131	0.8389912246172209
665.2682351398429	0.9428090415792142	0.8390676066885291
665.3181342602248	0.9428090415792142	0.8391307507822022
665.3680343513048	0.9428090415792157	0.8391792166434152
665.4179347465047	0.9428090415792157	0.8392118509846727
665.467833162324	0.9428090415792172	0.8392295979745691
665.5177354037957	0.9428090415792161	0.8392332307015246
665.5676407022846	0.9428090415792154	0.8392246744833666
665.6175443855122	0.9428090415792157	0.8392054272118914
665.6674473457268	0.9428090415792145	0.8391784022687804
665.7173504930505	0.9428090415792157	0.8391457081749476
665.7672494314772	0.9428090415792165	0.8391100676434267
665.8171517042663	0.9428090415792145	0.8390747725680612
665.8670519463924	0.9428090415792139	0.8390424883877483
665.9169523057267	0.9428090415792145	0.8390172464516387
665.9668522765089	0.9428090415792149	0.8390017436907018
666.0167506068655	0.9428090415792154	0.8390002950208063
666.0666545187681	0.9428090415792145	0.8390156052330807
666.1165514434732	0.9428090415792157	0.8390506270463193
666.1664540536585	0.9428090415792157	0.8391073729583146
666.216352585507	0.9428090415792149	0.8391861638406809
666.2662498619404	0.9428090415792131	0.8392865871349768
666.316147813982	0.9428090415792131	0.8394062555077284
666.3660498654209	0.9428090415792139	0.8395421132209663
666.4159513689167	0.9428090415792142	0.8396889549336358
666.4658517032328	0.9428090415792139	0.8398420715935123
666.5157512014229	0.9428090415792122	0.8399954038376843
666.5656509822322	0.9428090415792119	0.8401443322731837
666.6155512516538	0.9428090415792115	0.8402839982002123
666.6654514028955	0.9428090415792125	0.8404111153775132
666.7153507573793	0.9428090415792122	0.8405239931518083
666.7652509605775	0.9428090415792119	0.8406222404647127
666.8151532974168	0.9428090415792131	0.8407071937306881
666.8650489739313	0.9428090415792145	0.8407806150584427
666.9149485200408	0.9428090415792154	0.8408462661047558
666.964849451394	0.9428090415792154	0.8409065277609062
667.0147498066883	0.9428090415792142	0.8409646911036247
667.0646437552315	0.9428090415792157	0.8410225081123965
667.1145372473259	0.9428090415792169	0.8410816966093195
667.1644363315738	0.9428090415792154	0.8411424716653598
667.2143330667508	0.9428090415792172	0.8412039075461432
667.2642303383915	0.9428090415792161	0.8412650745692034
667.314127681328	0.9428090415792172	0.841323404942194
667.3640259394447	0.9428090415792177	0.8413776412077233
667.4139242393411	0.9428090415792169	0.8414251206277821
667.4638218605484	0.9428090415792154	0.8414649681792603
667.5137206379463	0.9428090415792157	0.8414954465001442
667.563618322722	0.9428090415792149	0.8415158372586086
667.6135163363934	0.9428090415792149	0.8415268452346503
667.6634153762345	0.9428090415792154	0.8415274462269954
667.7133156610894	0.9428090415792139	0.8415191525066475
667.7632127758335	0.9428090415792145	0.8415010656863076
667.8131117345713	0.9428090415792149	0.8414753517092665
667.8630106124439	0.9428090415792139	0.8414416513507219
667.9129078668539	0.9428090415792154	0.841401666725545
667.9628077061856	0.9428090415792149	0.8413567305028019
668.0127051310294	0.9428090415792161	0.8413089689592513
668.0626022419584	0.9428090415792154	0.8412608339719996
668.1125006812262	0.9428090415792161	0.8412151458015402
668.1623985248675	0.9428090415792165	0.841175353580373
668.2122944649791	0.9428090415792181	0.8411444851846857
668.2621905303341	0.9428090415792181	0.8411262170669884
668.3120872456226	0.9428090415792172	0.8411224883215059
668.3619824522115	0.9428090415792169	0.8411355960185062
668.4118787327199	0.9428090415792184	0.8411654445971645
668.4617712393974	0.9428090415792172	0.8412107099829595
668.5116661563978	0.9428090415792157	0.8412689887841474
668.5615607028499	0.9428090415792165	0.841335936154188
668.6114558603887	0.9428090415792169	0.8414068029064468
668.6613529552179	0.9428090415792157	0.841475739806064
668.7112466779962	0.9428090415792165	0.8415375117232009
668.7611445827251	0.9428090415792177	0.8415870174645117
668.8110428354039	0.9428090415792181	0.8416207215491025
668.8609410588624	0.9428090415792177	0.8416363147414267
668.9108375918388	0.9428090415792157	0.8416332068207508
668.9607341753428	0.9428090415792154	0.8416124354879478
669.0106303135263	0.9428090415792169	0.8415764226826645
669.0605259432264	0.9428090415792161	0.8415289249912997
669.110422865609	0.9428090415792161	0.8414737031362018
669.1603221804907	0.9428090415792165	0.841415686627378
669.2102215680719	0.9428090415792157	0.8413582342084703
669.2601194205535	0.9428090415792149	0.8413060923295373
669.3100180971442	0.9428090415792157	0.8412616751453715
669.3599157718635	0.9428090415792177	0.8412278102624042
669.4098141775248	0.9428090415792172	0.841205541115581
669.4597098852653	0.9428090415792181	0.8411959124164583
669.5096070899721	0.9428090415792177	0.8411994832193529
669.5595038956257	0.9428090415792184	0.841216035347373
669.6093993741827	0.9428090415792207	0.8412459615602462
669.6592976301096	0.9428090415792211	0.841288413346857
669.709192693738	0.9428090415792211	0.8413434515316849
669.7590907938082	0.9428090415792231	0.8414103395054774
669.8089864627914	0.9428090415792214	0.8414877194652208
669.8588836990161	0.9428090415792227	0.8415745971985317
669.9087797694601	0.9428090415792234	0.8416691272259471
669.9586770381632	0.9428090415792246	0.8417700336634059
670.0085668900219	0.9428090415792243	0.8418746380235715
670.058463583294	0.9428090415792237	0.8419812499481504
670.1083564194604	0.9428090415792223	0.8420875406822362
670.1582528305069	0.9428090415792243	0.8421934852174394
670.2081469187519	0.9428090415792243	0.84229858350724
670.2580442994267	0.9428090415792234	0.8424032618852669
670.3079318815343	0.9428090415792219	0.8425095005213391
670.357825043828	0.9428090415792219	0.8426189484511815
670.4077178169987	0.9428090415792223	0.8427346514202892
670.457605586895	0.9428090415792223	0.8428586226083923
670.5074974238968	0.9428090415792195	0.8429930177516458
670.5573885428084	0.9428090415792181	0.843138195222327
670.607282180596	0.9428090415792172	0.8432939903696705
670.6571758147967	0.9428090415792184	0.843458647588063
670.7070757119395	0.9428090415792201	0.8436293860905755
670.7569763474183	0.9428090415792204	0.8438013774192223
670.8068735067994	0.9428090415792195	0.8439699231378818
670.8567684425534	0.9428090415792195	0.8441295177326394
670.906664699492	0.9428090415792181	0.8442750123718079
670.9565614834141	0.9428090415792172	0.844402757672459
671.0064573117136	0.9428090415792169	0.844509596837833
671.0563492493728	0.9428090415792177	0.8445940183794021
671.1062450915488	0.9428090415792187	0.8446560920092298
671.1561357346001	0.9428090415792195	0.8446973043283743
671.2060305387424	0.9428090415792195	0.8447208386772666
671.2559229989912	0.9428090415792195	0.8447295168203274
671.3058205399592	0.9428090415792184	0.844728070572165
671.3557132549237	0.9428090415792187	0.8447206811632629
671.4056089929209	0.9428090415792187	0.8447120995414815
671.4555036134204	0.9428090415792184	0.8447048139832216
671.5054002109824	0.9428090415792195	0.8447030119779529
671.5552972125262	0.9428090415792195	0.8447079794372647
671.6051919631445	0.9428090415792195	0.8447228585519688
671.6550855182622	0.9428090415792204	0.8447487579952102
671.7049814763195	0.9428090415792207	0.8447871552419957
671.7548768876096	0.9428090415792204	0.8448386718363018
671.804776040956	0.9428090415792195	0.8449038050879772
671.8546717818248	0.9428090415792184	0.8449826732770094
671.9045711750933	0.9428090415792187	0.8450742289245463
671.9544677240685	0.9428090415792181	0.8451772548561308
672.00436541151	0.9428090415792187	0.8452895838320625
672.0542616916754	0.9428090415792195	0.8454076106745537
672.1041615711655	0.9428090415792207	0.8455285876796853
672.1540585745958	0.9428090415792207	0.8456484929060537
672.2039588230772	0.9428090415792211	0.8457634671209154
672.2538550843927	0.9428090415792214	0.8458698250566895
672.3037506687192	0.9428090415792207	0.8459655088108531
672.3536468575201	0.9428090415792214	0.8460487624806848
672.4035421139772	0.9428090415792231	0.8461196134996939
672.4534347912924	0.9428090415792227	0.8461791863965112
672.5033264323915	0.9428090415792234	0.8462295778342829
672.5532208728577	0.9428090415792231	0.8462745735852432
672.6031128615685	0.9428090415792237	0.8463177637964513
672.6530093534031	0.9428090415792223	0.8463637976095181
672.7029032476316	0.9428090415792237	0.8464145265283555
672.7527985614664	0.9428090415792237	0.8464738503385958
672.8026921760711	0.9428090415792231	0.8465423449174259
672.8525880149022	0.942809041579225	0.8466211316936446
672.9024826440736	0.9428090415792254	0.8467083598573683
672.9523775513503	0.942809041579225	0.8468021874673719
673.0022720570518	0.9428090415792246	0.8468988579082383
673.0521664431368	0.942809041579225	0.846995845033077
673.102064280777	0.9428090415792237	0.8470896870265923
673.1519621484559	0.9428090415792237	0.847178047137738
673.2018599835976	0.9428090415792246	0.8472593160802419
673.25175149948	0.9428090415792243	0.8473332791543583
673.3016486956776	0.9428090415792254	0.8473997630072605
673.3515440230575	0.9428090415792257	0.8474609782195892
673.4014418679203	0.942809041579225	0.8475175399491732
673.451337444086	0.9428090415792243	0.8475730004909133
673.5012291367667	0.9428090415792234	0.8476295432899049
673.5511254804443	0.9428090415792243	0.8476892914655549
673.601020272025	0.9428090415792234	0.8477541638954188
673.6509164369994	0.9428090415792234	0.8478265712671713
673.7008143703696	0.9428090415792237	0.8479074291380108
673.7507089424429	0.9428090415792237	0.8479984826164207
673.8006039952731	0.9428090415792231	0.8481001870628135
673.850500021125	0.9428090415792234	0.8482136519982706
673.90039809689	0.9428090415792246	0.8483393870362064
673.9502958773044	0.9428090415792231	0.8484773755066217
674.0001946126611	0.9428090415792234	0.8486271799812733
674.0500904536441	0.9428090415792234	0.8487872841273804
674.0999875971025	0.9428090415792231	0.8489561997886634
674.1498857204703	0.9428090415792231	0.8491303426814828
674.1997792454604	0.9428090415792227	0.8493062858144882
674.2496763072579	0.9428090415792227	0.8494788212776125
674.2995711973086	0.9428090415792231	0.8496436600949147
674.3494679568734	0.9428090415792219	0.8497946598068821
674.3993619276393	0.9428090415792219	0.8499271748607111
674.449259397353	0.9428090415792219	0.8500371335714649
674.4991550608108	0.9428090415792227	0.8501209734498968
674.5490511601738	0.9428090415792227	0.8501778075195363
674.5989418262618	0.9428090415792219	0.8502078442960104
674.6488387107017	0.9428090415792211	0.8502129721882584
674.6987264113101	0.9428090415792204	0.8501968013001162
674.7486211663803	0.9428090415792207	0.8501637432077754
674.7985180269966	0.9428090415792201	0.8501192063337429
674.8484032545516	0.9428090415792195	0.8500684457004101
674.8982971473412	0.9428090415792204	0.8500161992152744
674.9481872141436	0.9428090415792207	0.8499660972711088
674.9980801374446	0.9428090415792211	0.849921546244884
675.0479721391413	0.9428090415792214	0.8498834222446467
675.0978576433462	0.9428090415792207	0.8498533584805482
675.1477523296369	0.9428090415792219	0.8498287090768031
675.1976439119783	0.9428090415792227	0.8498096673058205
675.2475384618524	0.9428090415792219	0.8497935900305685
675.2974336044533	0.9428090415792219	0.8497789168678372
675.3473293424385	0.9428090415792219	0.8497640845327245
675.397225359576	0.9428090415792207	0.8497483635939895
675.4471136925345	0.9428090415792204	0.8497327620645085
675.497012726086	0.9428090415792204	0.8497152792899029
675.5469073102895	0.9428090415792204	0.8496959993183671
675.5968028960592	0.9428090415792201	0.849675543111094
675.6466955844364	0.9428090415792195	0.8496555198621768
675.6965889426907	0.9428090415792187	0.849637222549201
675.7464847287656	0.9428090415792184	0.849619508322417
675.7963807100888	0.9428090415792177	0.8496037662397055
675.8462702601184	0.9428090415792195	0.8495909411907789
675.8961694005402	0.9428090415792201	0.8495812360860441
675.946058628204	0.9428090415792195	0.8495758015847966
675.9959544794712	0.9428090415792204	0.8495759782171197
676.0458444441273	0.9428090415792201	0.8495835892137699
676.0957400646371	0.9428090415792195	0.8496000888182054
676.1456263725316	0.9428090415792187	0.8496273755787582
676.1955217318344	0.9428090415792169	0.84966513510449
676.2454139851026	0.9428090415792149	0.8497142619093803
676.2953005328108	0.9428090415792157	0.8497743043499849
676.3451937229929	0.9428090415792145	0.8498425749037197
676.395078691052	0.9428090415792145	0.8499164269980745
676.4449693428058	0.9428090415792149	0.8499912251327127
676.4948571553606	0.9428090415792142	0.8500633529323074
676.5447493078417	0.9428090415792142	0.8501279197150695
676.5946372660009	0.9428090415792157	0.8501815218240797
676.6445237567862	0.9428090415792157	0.8502203457912607
676.6944147119917	0.9428090415792161	0.8502426489093289
676.7443043854912	0.9428090415792157	0.8502475453889399
676.7941917828108	0.9428090415792154	0.8502383344663361
676.8440869139113	0.9428090415792145	0.8502164680335396
676.8939770293613	0.9428090415792139	0.8501867594652288
676.9438685510838	0.9428090415792149	0.8501536764722007
676.9937638438189	0.9428090415792157	0.8501239742007729
677.0436580395358	0.9428090415792165	0.850101948009916
677.0935468177155	0.9428090415792165	0.8500915448133451
677.1434389655778	0.9428090415792154	0.8500969069229639
677.193334595105	0.9428090415792177	0.850120484738409
677.2432355899023	0.9428090415792187	0.8501636173927151
677.2931347832389	0.9428090415792195	0.8502252291842716
677.3430346162797	0.9428090415792192	0.8503048429629244
677.3929341599331	0.9428090415792204	0.8503996255074743
677.4428312038807	0.9428090415792195	0.8505079935815082
677.4927293209241	0.9428090415792187	0.8506266977235591
677.5426310971956	0.9428090415792195	0.8507533324201652
677.5925315349361	0.9428090415792181	0.8508852266315807
677.6424331299326	0.9428090415792207	0.8510197489242818
677.6923320794679	0.9428090415792214	0.8511546389609306
677.7422345530767	0.9428090415792204	0.851286886446167
677.79213390576	0.9428090415792195	0.8514142698304636
677.842033142032	0.9428090415792192	0.8515344024463037
677.8919313952003	0.9428090415792201	0.851644881976132
677.9418334323415	0.9428090415792207	0.8517438969743476
677.9917314809525	0.9428090415792207	0.8518298250241145
678.0416327767657	0.9428090415792211	0.8519026180799651
678.0915298629997	0.9428090415792227	0.8519619244524124
678.1414301523231	0.9428090415792227	0.8520098513598954
678.1913277952893	0.9428090415792237	0.8520475239596431
678.2412261605226	0.9428090415792231	0.8520784744811292
678.2911217916284	0.9428090415792234	0.8521050419456127
678.3410191457194	0.9428090415792231	0.8521301491317311
678.39091582217	0.9428090415792214	0.8521569137291802
678.4408114356783	0.9428090415792219	0.8521873325877393
678.490709748819	0.9428090415792223	0.8522227774681264
678.5406062925331	0.9428090415792201	0.8522619503051115
678.5905037834482	0.9428090415792214	0.8523035477227038
678.6403999720591	0.9428090415792234	0.8523437714199814
678.690295001007	0.9428090415792223	0.8523811705302308
678.740192033286	0.9428090415792227	0.8524126356839684
678.7900900610651	0.9428090415792214	0.8524350582910781
678.8399843225669	0.9428090415792214	0.8524459214475013
678.889878695858	0.9428090415792227	0.8524448620729975
678.9397761371602	0.9428090415792231	0.8524325894060535
678.9896736632214	0.9428090415792211	0.8524109465422418
679.0395698573493	0.9428090415792214	0.8523831142520926
679.0894650367009	0.9428090415792219	0.8523532064616353
679.139362025807	0.9428090415792227	0.8523245780540425
679.189256114745	0.9428090415792227	0.8523047540770172
679.2391506068262	0.9428090415792223	0.8522968703514803
679.289048574858	0.9428090415792219	0.8523041528124131
679.3389418497176	0.9428090415792227	0.8523279133677077
679.3888357062941	0.9428090415792227	0.8523727450934896
679.4387311862952	0.9428090415792231	0.8524369016564168
679.4886263055688	0.9428090415792234	0.8525212834420375
679.5385203744637	0.9428090415792243	0.8526233743031342
679.5884159024012	0.9428090415792234	0.8527431064432649
679.6383127949352	0.9428090415792231	0.8528772561776713
679.6882073105346	0.9428090415792227	0.8530247385148558
679.7381035417604	0.9428090415792223	0.8531817251138619
679.7879965329867	0.9428090415792234	0.8533451704711971
679.8378875851588	0.9428090415792234	0.8535125105028875
679.8877795520935	0.9428090415792227	0.853680799935449
679.9376723119888	0.9428090415792237	0.8538465759401337
679.9875643051209	0.9428090415792237	0.854006184086922
680.0374539431714	0.9428090415792243	0.8541568807911398
680.0873490226577	0.9428090415792237	0.8542951609763372
680.1372379376694	0.9428090415792237	0.8544197814715714
680.1871323875132	0.9428090415792237	0.8545284783078149
680.2370206000958	0.9428090415792227	0.8546219814105769
680.2869139317114	0.9428090415792237	0.854702376264402
680.3368089004018	0.9428090415792261	0.854769613589412
680.3867004351661	0.9428090415792266	0.85482890754035
680.436592525071	0.942809041579225	0.8548844940101233
680.4864845157394	0.942809041579225	0.854942675457213
680.5363615951578	0.9428090415792261	0.8550070372930468
680.5862554613394	0.9428090415792234	0.8550794539598593
680.6361467626042	0.9428090415792231	0.8551640884353195
680.6860387977482	0.9428090415792237	0.8552623013733199
680.7359325553994	0.9428090415792246	0.855375159075557
680.7858268201908	0.9428090415792231	0.8554983792323663
680.8357191321637	0.9428090415792237	0.8556308634272983
680.8856095463332	0.9428090415792261	0.8557696941040173
680.9355015530712	0.9428090415792257	0.8559109963373014
680.9853943305857	0.9428090415792261	0.8560496849777572
681.0352836900493	0.9428090415792246	0.8561842915305143
681.0851770708546	0.9428090415792243	0.8563120266872575
681.1350687654132	0.9428090415792237	0.8564319646192479
681.1849625981193	0.9428090415792234	0.8565436187147283
681.2348531756102	0.9428090415792219	0.8566486422448392
681.2847461225668	0.9428090415792219	0.8567476047763771
681.3346399845425	0.9428090415792207	0.8568421595538163
681.3845298641876	0.9428090415792207	0.8569351646057902
681.4344218350795	0.9428090415792211	0.8570278482957978
681.4843136968815	0.9428090415792227	0.857120917967292
681.5342070130454	0.9428090415792214	0.8572150486757532
681.584097643092	0.9428090415792223	0.8573103632698388
681.6339893248296	0.9428090415792246	0.8574076373441387
681.6838797896628	0.9428090415792237	0.8575052211231371
681.7337734834189	0.9428090415792231	0.857603782102619
681.7836403947989	0.9428090415792231	0.8577020746397447
681.833534295161	0.9428090415792231	0.8577986437958257
681.8834230207366	0.9428090415792234	0.8578918076663047
681.933313059286	0.9428090415792237	0.8579815905290271
681.9832022530492	0.9428090415792237	0.8580652077910692
682.0330890168498	0.9428090415792237	0.8581410369431105
682.082976348779	0.9428090415792234	0.8582068530955099
682.1328633951701	0.9428090415792246	0.8582604844131526
682.1827513219228	0.9428090415792257	0.8582989811022158
682.2326379671258	0.9428090415792266	0.8583193488078206
682.2825233927381	0.9428090415792273	0.858319611078074
682.332412198193	0.9428090415792281	0.8582986766193549
682.3822977029703	0.9428090415792276	0.8582569099923589
682.4321871192732	0.9428090415792266	0.858196114765936
682.482072016135	0.9428090415792257	0.8581192491137701
682.5319607851478	0.9428090415792246	0.8580307024935039
682.5818458666595	0.9428090415792237	0.8579361549284695
682.6317330893213	0.942809041579225	0.8578421921412809
682.6816199392755	0.9428090415792246	0.8577546385359344
682.7315072194693	0.9428090415792254	0.8576793153286405
682.7813977599626	0.9428090415792243	0.8576214498674856
682.8312849517564	0.9428090415792223	0.8575838316251745
682.8811748547125	0.9428090415792231	0.8575680926934547
682.9310589207801	0.9428090415792237	0.8575748631316202
682.9809475973389	0.9428090415792243	0.8576028212378278
683.0308354202708	0.9428090415792246	0.8576486150838325
683.0807186651502	0.9428090415792237	0.8577101115409925
683.1306064307646	0.9428090415792243	0.8577812551071725
683.1804886294215	0.9428090415792246	0.8578606569992395
683.2303772877767	0.9428090415792231	0.8579425496996992
683.2802659347315	0.9428090415792219	0.85802582254189
683.3301559149048	0.9428090415792219	0.8581064700438338
683.380041190765	0.9428090415792214	0.8581843607055595
683.4299291334635	0.9428090415792219	0.8582580042481037
683.4798160235594	0.9428090415792231	0.8583280073199526
683.5297054161167	0.9428090415792223	0.8583942157607194
683.5795959172641	0.9428090415792219	0.8584565275662583
683.6294833296017	0.9428090415792214	0.8585151330715927
683.6793721519771	0.9428090415792207	0.8585697703704648
683.7292622124141	0.9428090415792195	0.8586220571140417
683.7791556263571	0.9428090415792211	0.8586714991875017
683.8290411296306	0.9428090415792195	0.8587182660398827
683.8789276799264	0.9428090415792195	0.8587645235161997
683.928811884394	0.9428090415792211	0.8588107279633425
683.9787037292388	0.9428090415792214	0.8588588144061078
684.0285921842083	0.9428090415792214	0.8589090829751314
684.0784801039825	0.9428090415792214	0.8589628330148992
684.1283738597409	0.9428090415792204	0.85902030602532
684.1782672986403	0.9428090415792211	0.8590813805714618
684.2281583939973	0.9428090415792223	0.8591439122266714
684.278050915076	0.9428090415792214	0.8592062381540696
684.3279442438787	0.9428090415792223	0.8592657219015749
684.3778378273014	0.9428090415792227	0.859318924931134
684.4277304628575	0.9428090415792223	0.8593634067032015
684.4776245579317	0.9428090415792223	0.8593960109313616
684.527516782551	0.9428090415792219	0.8594162117014444
684.5774127928569	0.9428090415792214	0.8594226077636434
684.6273042422303	0.9428090415792214	0.8594172552758796
684.6772006012758	0.9428090415792211	0.8594012283890086
684.7270908968611	0.9428090415792211	0.8593785796996579
684.7769850623339	0.9428090415792219	0.8593535565730833
684.8268767993915	0.9428090415792223	0.8593314809965218
684.8767736638043	0.9428090415792211	0.8593160415485738
684.9266625636644	0.9428090415792204	0.8593126381470914
684.9765575717759	0.9428090415792195	0.8593237375240661
685.0264500831488	0.9428090415792201	0.8593516894274186
685.0763416745648	0.9428090415792187	0.8593971408333404
685.1262367089163	0.9428090415792172	0.8594582520278039
685.1761272674606	0.9428090415792161	0.8595326930071965
685.2260225256897	0.9428090415792165	0.8596168227953349
685.2759125569875	0.9428090415792172	0.859706845350843
685.3258077557476	0.9428090415792157	0.8597985253350618
685.3756997146794	0.9428090415792161	0.8598878043841757
685.4255949853622	0.9428090415792161	0.8599712253641792
685.4754873319006	0.9428090415792142	0.8600452402069495
685.5253806561446	0.9428090415792134	0.8601084412002923
685.5752734863343	0.9428090415792131	0.8601584844791685
685.6251661808215	0.9428090415792139	0.8601948074403625
685.6750565276286	0.9428090415792142	0.8602157721386571
685.7249465364553	0.9428090415792139	0.8602214331222329
685.77483821503	0.9428090415792145	0.8602123764637705
685.8247299613195	0.9428090415792161	0.8601885489972841
685.8746188517756	0.9428090415792157	0.8601517243397706
685.9245098240789	0.9428090415792161	0.8601036004270974
685.9743990559837	0.9428090415792169	0.8600478825337058
686.0242926829774	0.9428090415792169	0.8599864643950957
686.0741779262709	0.9428090415792177	0.8599239547066067
686.1240710229841	0.9428090415792181	0.8598638710586849
686.1739630642146	0.9428090415792195	0.8598105004031286
686.2238577402219	0.9428090415792192	0.8597688588773692
686.2737522947555	0.9428090415792187	0.8597405860464719
686.323646576461	0.9428090415792192	0.859729778308323
686.3735410810793	0.9428090415792195	0.8597356974298552
686.4234359992354	0.9428090415792184	0.8597594814969051
686.4733312782328	0.9428090415792172	0.859798498322318
686.5232266169976	0.9428090415792169	0.85985073268683
686.5731198512859	0.9428090415792177	0.8599125234863769
686.623013285695	0.9428090415792165	0.8599805182846028
686.6729093161373	0.9428090415792165	0.8600519851632309
686.7228046022324	0.9428090415792177	0.8601238491424288
686.772698171031	0.9428090415792165	0.860194740367031
686.8225920287226	0.9428090415792149	0.8602642239803499
686.872484298188	0.9428090415792139	0.8603338626985597
686.9223790691166	0.9428090415792139	0.860404975407907
686.9722696280863	0.9428090415792125	0.8604814461052799
687.0221628661984	0.9428090415792119	0.8605660077035979
687.0720537697828	0.9428090415792107	0.8606616659053664
687.1219448200087	0.9428090415792112	0.8607705691928115
687.1718359977472	0.9428090415792103	0.8608939929273399
687.2217273438334	0.9428090415792103	0.861032674035878
687.2716206735961	0.9428090415792099	0.8611857284338603
687.3215102581647	0.9428090415792107	0.8613519073723371
687.3714043896963	0.9428090415792122	0.8615274829679579
687.4212936945635	0.9428090415792131	0.8617104792341974
687.4711859006803	0.9428090415792131	0.8618970009676583
687.5210758519582	0.9428090415792125	0.8620839086316352
687.5709687539093	0.9428090415792139	0.8622680615603875
687.6208605222843	0.9428090415792125	0.8624465557033334
687.6707558240782	0.9428090415792139	0.8626169452016289
687.7206477268725	0.9428090415792149	0.8627765102579895
687.7705394076075	0.9428090415792154	0.8629239463030604
687.820431536912	0.9428090415792157	0.863056993885362
687.8703238111324	0.9428090415792145	0.8631749325205851
687.9202164395501	0.9428090415792139	0.8632765504081479
687.9701087599854	0.9428090415792142	0.8633619459031748
688.0200022844034	0.9428090415792139	0.8634314140597316
688.0698954462565	0.9428090415792149	0.8634862323411125
688.1197885663533	0.9428090415792149	0.8635286551898754
688.1696831298042	0.9428090415792149	0.863561224610757
688.2195737584725	0.9428090415792161	0.8635878216766768
688.2694675570726	0.9428090415792154	0.8636129774736339
688.3193580156509	0.9428090415792145	0.8636417034863079
688.3692522705433	0.9428090415792149	0.863678913412761
688.4191469494133	0.9428090415792169	0.8637284696706736
688.4690406624003	0.9428090415792157	0.8637934533508084
688.5189335578808	0.9428090415792125	0.8638750624566399
688.5688272254932	0.9428090415792125	0.8639739119369497
688.6187185396494	0.9428090415792119	0.8640878574176474
688.6686131378445	0.9428090415792115	0.8642143674795525
688.7185076494497	0.9428090415792115	0.8643484688291906
688.7684007806743	0.9428090415792112	0.8644865127009768
688.8182949103347	0.9428090415792122	0.8646227034072638
688.8681863343392	0.9428090415792115	0.8647523850446476
688.918078353719	0.9428090415792131	0.8648719369754002
688.9679683992191	0.9428090415792134	0.8649786595640588
689.0178678187534	0.9428090415792131	0.865072245645793
689.0677671329848	0.9428090415792134	0.8651515446339757
689.117666239216	0.9428090415792157	0.8652182706786472
689.1675560017471	0.9428090415792154	0.8652733950952265
689.2174533440245	0.9428090415792157	0.8653203637641869
689.2673513357169	0.9428090415792165	0.8653607223265786
689.317250257496	0.9428090415792165	0.8653972466104175
689.3671412570643	0.9428090415792165	0.8654313964044716
689.4170321737739	0.9428090415792181	0.8654651700959454
689.4669226146326	0.9428090415792177	0.8654989895359486
689.5168140855662	0.9428090415792181	0.8655328828788733
689.5667075742513	0.9428090415792184	0.8655679603537739
689.6166016480847	0.9428090415792192	0.8656026745246911
689.6664900168671	0.9428090415792207	0.865637986009137
689.7163916047507	0.9428090415792204	0.8656734894298189
689.7662884148183	0.9428090415792184	0.8657089943641557
689.8161824655989	0.9428090415792184	0.8657438623282385
689.8660765617863	0.9428090415792177	0.8657782420981235
689.9159791049341	0.9428090415792181	0.8658116700699083
689.9658773570039	0.9428090415792181	0.8658429382101515
690.0157765471238	0.9428090415792172	0.8658716288934516
690.0656760705161	0.9428090415792149	0.8658954834578674
690.1155736036745	0.9428090415792169	0.8659153886547815
690.1654736917915	0.9428090415792161	0.8659296090399907
690.2153723091195	0.9428090415792157	0.8659389013303536
690.2652721850975	0.9428090415792169	0.8659437350713809
690.3151712848032	0.9428090415792177	0.8659464268302021
690.3650714697438	0.9428090415792181	0.8659497755620833
690.4149710889262	0.9428090415792169	0.8659575327905298
690.464869956612	0.9428090415792161	0.8659742792511469
690.5147701796037	0.9428090415792161	0.8660038756033758
690.5646677662085	0.9428090415792181	0.8660510299348422
690.6145674170976	0.9428090415792187	0.8661181482178675
690.6644650986357	0.9428090415792184	0.8662074981391231
690.7143636300391	0.9428090415792157	0.8663191824252876
690.7642586135463	0.9428090415792142	0.8664517616067299
690.8141541545751	0.9428090415792139	0.8666021039857882
690.8640470527836	0.9428090415792125	0.8667657381472752
690.9139418092145	0.9428090415792115	0.8669380389412484
690.9638381999312	0.9428090415792095	0.8671117553060843
691.0137297036027	0.9428090415792103	0.8672821359985206
691.0636241841986	0.9428090415792095	0.8674431378093898
691.1135165305074	0.9428090415792092	0.8675906107796401
691.163411857778	0.9428090415792107	0.8677211891080805
691.2133097402112	0.9428090415792115	0.8678328135786263
691.2632044583052	0.9428090415792103	0.8679247918087514
691.3130968446918	0.9428090415792099	0.8679975076831493
691.3629950087874	0.9428090415792103	0.8680525448326484
691.4128884917756	0.9428090415792112	0.8680906139147686
691.4627815037488	0.9428090415792095	0.8681151102479112
691.5126818576126	0.9428090415792085	0.8681272322712593
691.5625859016542	0.9428090415792099	0.8681298510687789
691.6124897786331	0.9428090415792122	0.8681243463132426
691.6623894584457	0.9428090415792115	0.8681127671711696
691.7122872574096	0.9428090415792112	0.8680974486724814
691.7621868599009	0.9428090415792119	0.8680802466018196
691.8120866921462	0.9428090415792125	0.8680632096057034
691.8619858487708	0.9428090415792122	0.8680479063925732
691.9118834450375	0.9428090415792112	0.8680362771521037
691.9617835129961	0.9428090415792115	0.8680290205272214
692.0116804002196	0.9428090415792119	0.8680267668716699
692.0615785437433	0.9428090415792115	0.8680299908328187
692.1114756332289	0.9428090415792112	0.8680369997410542
692.1613741582311	0.9428090415792119	0.868047195760466
692.2112717618387	0.9428090415792125	0.868057614528876
692.261171873791	0.9428090415792145	0.8680662284593094
692.3110687747765	0.9428090415792139	0.8680698748582472
692.3609676229903	0.9428090415792139	0.8680671445178568
692.4108669483516	0.9428090415792125	0.8680562297673016
692.4607634796961	0.9428090415792139	0.8680372457067641
692.5106608467017	0.9428090415792119	0.8680103607546313
692.5605528609348	0.9428090415792107	0.8679777891136291
692.6104485818071	0.9428090415792112	0.8679420733569614
692.6603403870387	0.9428090415792131	0.8679077717582184
692.7102362114532	0.9428090415792134	0.8678785980652909
692.7601305877494	0.9428090415792115	0.8678579255027524
692.8100219321992	0.9428090415792122	0.867848765329539
692.8599140887798	0.9428090415792131	0.8678528250329237
692.90981413446	0.9428090415792122	0.8678713076311344
692.9597128035657	0.9428090415792112	0.8679023882279728
693.0096053089201	0.9428090415792112	0.8679438943410622
693.0594978880487	0.9428090415792099	0.8679926238020966
693.1093889589921	0.9428090415792103	0.8680443533687213
693.1592826590961	0.9428090415792099	0.8680948988959126
693.2091766573105	0.9428090415792095	0.8681406870382602
693.2590699994796	0.9428090415792099	0.8681785722434113
693.3089657731541	0.9428090415792089	0.868205718997463
693.3588572007978	0.9428090415792085	0.8682206275749332
693.4087531602851	0.942809041579208	0.8682232891315311
693.4586481742828	0.9428090415792089	0.8682138146677202
693.5085451845556	0.9428090415792099	0.8681938080403856
693.5584371318088	0.9428090415792095	0.868164701500874
693.6083312574708	0.9428090415792085	0.8681295293065782
693.6582254683777	0.9428090415792085	0.868090083891981
693.7081220982445	0.942809041579208	0.8680501304748516
693.7580156091861	0.942809041579208	0.8680112039961019
693.8079100113551	0.9428090415792065	0.8679772836106864
693.8578064152091	0.942809041579208	0.8679514171487885
693.9077048582327	0.9428090415792072	0.8679369015602544
693.95759950065	0.942809041579208	0.8679361488485003
694.007500190606	0.9428090415792085	0.867953051582208
694.0574034141342	0.9428090415792076	0.867989932852266
694.1073068151385	0.9428090415792069	0.8680484243874238
694.1572065917837	0.9428090415792076	0.8681297871796182
694.2071073592248	0.9428090415792076	0.86823353074495
694.2570070995873	0.9428090415792085	0.8683584225613153
694.3069095874034	0.9428090415792089	0.8685015495182409
694.3568097758395	0.9428090415792095	0.8686591052619843
694.4067113270609	0.9428090415792092	0.8688264442482743
694.4566102583508	0.9428090415792095	0.86899795003098
694.5065117537565	0.9428090415792107	0.8691687987393251
694.5564073223095	0.9428090415792103	0.8693335938438373
694.6063071082609	0.9428090415792119	0.8694897561274522
694.65620479603	0.9428090415792119	0.8696339197824564
694.7061023997422	0.9428090415792119	0.8697659353116137
694.7560009522813	0.9428090415792112	0.869885699783656
694.805895674153	0.9428090415792103	0.8699951579139981
694.8557930620756	0.9428090415792095	0.8700969545271579
694.9056883458061	0.9428090415792076	0.8701939095085003
694.9555862395395	0.9428090415792085	0.8702890748758824
695.0054801986515	0.942809041579206	0.8703842600202635
695.0553749602748	0.9428090415792085	0.8704818419895783
695.1052701638085	0.9428090415792085	0.8705816586400186
695.1551647722245	0.9428090415792089	0.8706841722144885
695.2050592489675	0.9428090415792095	0.8707873881802187
695.2549564431572	0.9428090415792099	0.8708901425804196
695.3048545967386	0.9428090415792092	0.8709896070897655
695.354753641992	0.942809041579208	0.871083427645992
695.4046504983964	0.9428090415792076	0.87116966863843
695.4545476099631	0.9428090415792076	0.8712462713532143
695.5044451691216	0.942809041579208	0.8713120841605034
695.5543470204914	0.942809041579208	0.8713671369129644
695.6042480848016	0.9428090415792099	0.871410946354734
695.6541511081227	0.9428090415792089	0.8714449013276312
695.7040524255448	0.9428090415792103	0.8714694760575722
695.7539589670475	0.942809041579208	0.8714858335643848
695.8038603694289	0.942809041579208	0.8714951443145587
695.8537676188755	0.9428090415792072	0.8714993693309483
695.9036720244424	0.942809041579208	0.8714996958142317
695.9535784758092	0.9428090415792089	0.8714991551159414
696.0034847348627	0.9428090415792085	0.8714991782188972
696.0533840662513	0.9428090415792072	0.8715034850972084
696.1032899744417	0.942809041579206	0.8715149027411249
696.153194691983	0.9428090415792069	0.8715374890177148
696.2031025525972	0.9428090415792072	0.8715734891222551
696.2530058021371	0.9428090415792076	0.8716264155056268
696.3029053565887	0.9428090415792076	0.8716977550770469
696.3528047434007	0.9428090415792072	0.8717883383113969
696.402704759017	0.9428090415792069	0.8718976589896932
696.4526096510986	0.9428090415792065	0.8720233329850707
696.5025123527413	0.9428090415792056	0.8721619574370325
696.5524114193022	0.9428090415792056	0.8723085989718448
696.602310421696	0.942809041579206	0.8724585647268432
696.6522121388319	0.9428090415792053	0.8726057838012811
696.7021134665675	0.9428090415792056	0.872744949500265
696.7520116708604	0.942809041579206	0.8728717855906816
696.8019110349168	0.9428090415792053	0.8729830141838771
696.8518076118897	0.9428090415792056	0.8730769268814706
696.9017072940491	0.9428090415792065	0.8731531873449987
696.9516035061794	0.9428090415792069	0.8732134041575839
697.0015045174641	0.942809041579208	0.8732601128116996
697.0513999788981	0.9428090415792072	0.8732970364202529
697.1012986365008	0.9428090415792089	0.8733281961753244
697.1511955430459	0.9428090415792072	0.873357353092453
697.2010942035078	0.9428090415792085	0.8733887097497636
697.2509926616394	0.9428090415792092	0.8734249403704551
697.300892367289	0.9428090415792076	0.8734688841692959
697.3507918216092	0.9428090415792069	0.8735201922591985
697.400691452846	0.9428090415792072	0.8735819699998906
697.4505920482585	0.9428090415792069	0.8736524509107018
697.5004949050459	0.9428090415792065	0.8737324555447843
697.5503965625055	0.942809041579206	0.8738202011546748
697.6002990302876	0.942809041579206	0.8739157623260565
697.6501979925487	0.9428090415792053	0.8740175813845087
697.7000995023806	0.942809041579203	0.8741253465111491
697.7499983482056	0.942809041579201	0.8742378241022115
697.7999031288726	0.9428090415792014	0.8743541636220113
697.8498052708272	0.9428090415792014	0.8744727351951174
697.8997081778057	0.942809041579201	0.8745920962745221
697.9496104718505	0.9428090415791991	0.8747109226102887
697.9995128948124	0.942809041579198	0.8748274607568681
698.0494161454493	0.942809041579198	0.874940472321826
698.0993146313139	0.942809041579198	0.8750494089856653
698.1492101977071	0.9428090415791996	0.8751534815614599
698.1991071588113	0.942809041579201	0.8752540477249298
698.2490115567796	0.9428090415792019	0.8753515592006438
698.2989072604854	0.9428090415792026	0.8754487467689022
698.3488035744859	0.942809041579203	0.8755471478285832
698.3986977744164	0.9428090415792026	0.8756497130732311
698.4485929988239	0.942809041579203	0.8757574928497602
698.498487809915	0.9428090415792033	0.8758724831617788
698.5483847566957	0.9428090415792036	0.8759946547151888
698.5982799038018	0.9428090415792042	0.8761225358254616
698.648174448273	0.9428090415792042	0.8762539554141521
698.6980692627568	0.9428090415792053	0.8763849965062713
698.7479644370839	0.9428090415792056	0.8765112713802472
698.7978669166757	0.9428090415792053	0.8766272839990601
698.8477630110608	0.9428090415792053	0.8767282230276372
698.897659195976	0.9428090415792045	0.8768093719584654
698.947560516017	0.942809041579203	0.8768674505859921
698.9974583215197	0.9428090415792036	0.8769001818414995
699.0473610281931	0.9428090415792056	0.8769068650771812
699.0972646690202	0.9428090415792045	0.8768889663785739
699.147168878445	0.9428090415792056	0.8768486678314438
699.197071553782	0.9428090415792045	0.8767897895726421
699.2469758459497	0.9428090415792045	0.8767162185065551
699.2968772707328	0.9428090415792045	0.8766329665324181
699.3467821632727	0.9428090415792045	0.8765444713127137
699.3966826641265	0.942809041579205	0.8764551956512825
699.4465803706823	0.9428090415792036	0.8763689214203849
699.4964804509377	0.9428090415792033	0.8762886899221697
699.5463840817257	0.9428090415792045	0.8762173419924405
699.5962827031595	0.9428090415792042	0.8761562890095232
699.6461849529973	0.9428090415792036	0.8761079346280499
699.6960816644608	0.942809041579203	0.8760721033319003
699.7459800466994	0.9428090415792033	0.8760507610667023
699.7958759843818	0.9428090415792033	0.8760424928116398
699.8457715606335	0.9428090415792036	0.8760481693505071
699.8956676081863	0.9428090415792045	0.8760658113975113
699.9455616014039	0.9428090415792045	0.8760943785686444
699.9954568149103	0.9428090415792053	0.8761316956411269
700.0453524472068	0.942809041579205	0.8761744927498042
700.0952475448357	0.9428090415792033	0.876220200098315
700.1451439451668	0.9428090415792033	0.8762653971961998
700.1950423691048	0.9428090415792026	0.8763072802410802
700.2449428269423	0.9428090415792023	0.8763429221468034
700.2948427984087	0.9428090415792026	0.8763704825293456
700.3447463862527	0.9428090415792036	0.8763894059647132
700.394646792554	0.9428090415792053	0.8763999961547474
700.4445500201691	0.9428090415792033	0.8764041764318521
700.4944448280162	0.9428090415792033	0.8764042375407168
700.5443488748499	0.942809041579203	0.8764039297850624
700.5942439846198	0.9428090415792026	0.8764063457765497
700.644148071707	0.9428090415792023	0.8764153874816963
700.6940438364015	0.9428090415792019	0.8764332495742977
700.7439476927002	0.942809041579203	0.8764617591465292
700.793844697676	0.9428090415792042	0.876501093901185
700.8437422525544	0.9428090415792033	0.8765500017512506
700.8936393901083	0.9428090415792042	0.8766066152203678
700.9435361416969	0.9428090415792042	0.876667262048204
700.9934340743223	0.9428090415792042	0.8767290888745937
701.0433366135279	0.9428090415792045	0.8767882988455524
701.0932323210349	0.9428090415792053	0.8768422414260238
701.143131340479	0.9428090415792053	0.876888320266946
701.1930335565846	0.9428090415792056	0.876925681843184
701.242932885428	0.942809041579208	0.8769535749954117
701.2928307494797	0.942809041579208	0.8769730894692318
701.3427293946932	0.9428090415792089	0.8769865026272065
701.3926292935223	0.9428090415792089	0.8769954747721592
701.4425272178313	0.9428090415792095	0.8770036449567287
701.4924269713825	0.9428090415792089	0.8770132665289958
701.5423251875978	0.9428090415792092	0.8770277361189768
701.5922237807625	0.9428090415792107	0.8770491740792995
701.6421207540564	0.9428090415792112	0.8770797479893785
701.6920191624739	0.9428090415792122	0.8771213365450705
701.7419135691403	0.9428090415792131	0.8771745514877036
701.7918112596121	0.9428090415792125	0.8772412973299809
701.8417083720759	0.9428090415792134	0.8773210120554031
701.8916038229243	0.9428090415792139	0.8774147690215488
701.9415027326118	0.9428090415792139	0.8775214186328267
701.9914017453165	0.9428090415792154	0.8776410656913339
702.0413011998588	0.9428090415792145	0.8777710768261919
702.0911983321448	0.9428090415792142	0.8779099841241412
702.1410977482273	0.9428090415792142	0.8780539846871308
702.1909951218105	0.9428090415792154	0.8781994892449676
702.2408914430781	0.9428090415792149	0.8783414704508692
702.2907889496562	0.9428090415792145	0.8784749191443462
702.3406837085377	0.9428090415792149	0.87859500822167
702.3905776751657	0.9428090415792139	0.8786971068054893
702.4404738635324	0.9428090415792145	0.8787788325851738
702.4903706709721	0.9428090415792145	0.8788372144848632
702.5402641938447	0.9428090415792139	0.8788727524532286
702.5901612301324	0.9428090415792131	0.8788859562644377
702.6400552309684	0.9428090415792131	0.8788802605228392
702.689951464112	0.9428090415792157	0.8788594563538544
702.7398431754261	0.9428090415792157	0.8788283024784079
702.7897380316326	0.9428090415792154	0.8787921686141246
702.8396335012737	0.9428090415792145	0.8787560331148406
702.8895267002117	0.9428090415792149	0.8787242896453822
702.9394260377903	0.9428090415792134	0.8787000689391556
702.9893254040403	0.9428090415792134	0.8786854989142527
703.0392246598283	0.9428090415792165	0.8786817867646709
703.0891228364818	0.9428090415792157	0.8786877735343408
703.1390217597983	0.9428090415792145	0.8787029999767954
703.1889183378686	0.9428090415792145	0.87872460149884
703.2388188241399	0.9428090415792149	0.8787525237857593
703.2887146057391	0.9428090415792142	0.8787831156350451
703.3386137864765	0.9428090415792125	0.8788164940411798
703.3885083344356	0.9428090415792131	0.8788504856131039
703.4384039049224	0.9428090415792134	0.8788863504585391
703.4883007309527	0.9428090415792154	0.8789233710019071
703.538198251104	0.9428090415792145	0.8789629219017401
703.5880950654373	0.9428090415792145	0.8790056110663639
703.637992703588	0.9428090415792149	0.87905246487914
703.6878898885763	0.9428090415792145	0.8791046343041269
703.7377883046797	0.9428090415792145	0.8791625099955044
703.787683329293	0.9428090415792139	0.8792275458395856
703.8375814355448	0.9428090415792149	0.8793002224802926
703.8874750408039	0.9428090415792154	0.8793815969434486
703.9373729255366	0.9428090415792154	0.879472492338401
703.9872689924603	0.9428090415792145	0.8795739045399428
704.0371663692255	0.9428090415792149	0.8796872349555824
704.0870640023583	0.9428090415792149	0.8798124574298551
704.1369601553857	0.9428090415792157	0.8799510641367351
704.1868564606558	0.9428090415792169	0.880101765765701
704.2367538844228	0.9428090415792169	0.8802642174477673
704.286648167497	0.9428090415792161	0.8804355096895621
704.3365429115746	0.9428090415792157	0.8806134987035953
704.3864391756517	0.9428090415792172	0.8807934867346073
704.4363317662285	0.9428090415792172	0.880971222135464
704.48622731874	0.9428090415792169	0.8811416109432597
704.5361234081375	0.9428090415792172	0.881299962839577
704.5860181565889	0.9428090415792172	0.8814433035054261
704.6359128085185	0.9428090415792165	0.8815681718894262
704.6858078945775	0.9428090415792169	0.8816741051089008
704.735703493665	0.9428090415792169	0.8817599628409908
704.7855971329833	0.9428090415792177	0.8818292387958474
704.8354943301283	0.9428090415792177	0.8818838204402969
704.8853948830542	0.9428090415792165	0.881929772295143
704.9352961430706	0.9428090415792165	0.8819715660031517
704.9851964341135	0.9428090415792161	0.882014358716244
705.0350980988052	0.9428090415792169	0.8820631281412832
705.0849990520418	0.9428090415792181	0.882121491714353
705.1348984907121	0.9428090415792172	0.8821928297003718
705.1847986501334	0.9428090415792169	0.8822782817318204
705.2346973726317	0.9428090415792172	0.8823782548038996
705.2845986777899	0.9428090415792172	0.8824918366144237
705.3344970338991	0.9428090415792154	0.8826172808754922
705.384395460942	0.9428090415792157	0.8827525090534507
705.4342933944007	0.9428090415792145	0.8828943956818546
705.4841941694813	0.9428090415792131	0.8830411804188052
705.534089606168	0.9428090415792125	0.8831894212578865
705.5839903848698	0.9428090415792119	0.8833373671011807
705.633887114129	0.9428090415792119	0.8834818080679966
705.6837873883976	0.9428090415792107	0.8836216163720657
705.7336859709388	0.9428090415792103	0.8837538508054269
705.7835871525776	0.9428090415792085	0.883877258470222
705.8334856251444	0.9428090415792095	0.8839898153381036
705.8833832365609	0.9428090415792089	0.8840903135509441
705.9332775138882	0.9428090415792095	0.8841776347405902
705.9831760951286	0.9428090415792092	0.8842511627170393
706.0330782076966	0.9428090415792103	0.8843113721240571
706.0829741919657	0.9428090415792107	0.8843587808168548
706.1328743406359	0.9428090415792107	0.8843955873640313
706.1827753579573	0.9428090415792112	0.8844234338022253
706.2326707138129	0.9428090415792107	0.8844453112568459
706.2825710811752	0.9428090415792099	0.8844638586698194
706.3324670226635	0.9428090415792103	0.8844813300704836
706.3823637154019	0.9428090415792099	0.8845002164812917
706.4322606578183	0.9428090415792112	0.8845211041642704
706.482157171292	0.9428090415792103	0.8845442110686653
706.5320519644163	0.9428090415792107	0.8845682177810167
706.5819469157238	0.9428090415792099	0.8845912763001424
706.6318437139894	0.9428090415792103	0.8846103065065266
706.6817392309468	0.9428090415792112	0.8846221295633739
706.7316360535759	0.9428090415792112	0.8846238164024082
706.7815305353503	0.9428090415792107	0.8846129046488695
706.8314291883233	0.9428090415792122	0.8845888404566892
706.8813232819808	0.9428090415792103	0.8845506038888539
706.9312216477713	0.9428090415792107	0.8845008350454983
706.9811187192928	0.9428090415792103	0.8844413978343401
707.0310187467638	0.9428090415792095	0.8843773090508404
707.0809157869093	0.9428090415792112	0.8843121282569187
707.1308148932666	0.9428090415792119	0.8842517299405214
707.180712698709	0.9428090415792115	0.8842002885014926
707.2306108527753	0.9428090415792103	0.8841623726067285
707.2805065127352	0.9428090415792099	0.8841410392520795
707.3304059743706	0.9428090415792107	0.8841381631116677
707.3803016014267	0.9428090415792095	0.8841560893888509
707.4302000572366	0.9428090415792103	0.8841939901659122
707.4800951396207	0.9428090415792112	0.884251351425994
707.5299929868949	0.9428090415792119	0.8843261476740063
707.5798870897569	0.9428090415792119	0.884416383326703
707.6297839551827	0.9428090415792119	0.8845195434516735
707.6796761910192	0.9428090415792134	0.8846324415969771
707.7295718418072	0.9428090415792145	0.8847528940900007
707.7794659716392	0.9428090415792122	0.8848767309892809
707.8293608769702	0.9428090415792119	0.885001705048104
707.8792592326688	0.9428090415792107	0.8851237408511126
707.9291596594345	0.9428090415792103	0.8852402597013298
707.979055246596	0.9428090415792092	0.885347381803805
708.0289541989225	0.9428090415792099	0.8854426021412476
708.0788537027814	0.9428090415792103	0.88552319910247
708.1287484350427	0.9428090415792099	0.8855877246693866
708.1786475591125	0.9428090415792107	0.8856356985258592
708.2285486748067	0.9428090415792107	0.8856671560125549
708.2784465537894	0.9428090415792095	0.8856845372551929
708.3283475173902	0.9428090415792095	0.8856901444232947
708.37824424594	0.9428090415792072	0.8856879255925586
708.4281427367612	0.9428090415792076	0.8856823621483243
708.4780393678302	0.9428090415792065	0.8856779041036704
708.5279376715248	0.942809041579206	0.8856781787068586
708.5778333361078	0.942809041579206	0.8856858201412927
708.6277301484608	0.9428090415792069	0.88570371471178
708.6776266345648	0.9428090415792072	0.885731750711495
708.7275261624835	0.9428090415792069	0.8857697858711081
708.7774236607279	0.9428090415792056	0.8858150921446385
708.8273199807351	0.942809041579206	0.8858648790073116
708.8772183631701	0.942809041579206	0.8859155288917974
708.9271139102141	0.9428090415792042	0.8859645794451202
708.9770133285726	0.9428090415792045	0.8860087214809753
709.0269097837363	0.9428090415792045	0.8860454113578782
709.0768080725376	0.9428090415792045	0.886073967030119
709.1267026421835	0.9428090415792042	0.8860937249132621
709.1766013818631	0.9428090415792042	0.8861064915237749
709.226497887226	0.9428090415792033	0.886113293743609
709.2763929788266	0.9428090415792036	0.8861170593519829
709.3262894155324	0.9428090415792042	0.8861200721081777
709.3761838926382	0.942809041579205	0.8861251058412162
709.4260810001042	0.9428090415792045	0.8861339907824862
709.4759755907775	0.9428090415792042	0.8861483636422046
709.5258715807116	0.9428090415792033	0.8861688509826696
709.575766572077	0.9428090415792036	0.8861959638898054
709.6256584442664	0.9428090415792042	0.886229790715763
709.6755525694782	0.9428090415792056	0.8862691203430063
709.7254452361523	0.9428090415792045	0.886313829943561
709.7753442168164	0.9428090415792042	0.8863623439575588
709.8252379391633	0.9428090415792045	0.8864134517435791
709.8751345105762	0.9428090415792033	0.8864659533591434
709.9250289652168	0.9428090415792014	0.8865177881711573
709.974926349941	0.9428090415792023	0.8865676468033484
710.0248237307343	0.9428090415792014	0.8866123417023571
710.0747216592467	0.9428090415792026	0.8866502585377947
710.1246171410928	0.9428090415792023	0.8866777565904308
710.1745150034116	0.9428090415792026	0.8866933562143234
710.2244129190495	0.9428090415792019	0.8866938855653554
710.2743107569188	0.942809041579201	0.8866787800337599
710.324209347415	0.9428090415791996	0.8866473365163561
710.3741067797814	0.9428090415792003	0.8866009000783382
710.4240041515949	0.9428090415792003	0.8865418210421818
710.4739004456878	0.9428090415792003	0.8864735827268339
710.5237984981824	0.9428090415792	0.886401448950417
710.5736951554751	0.9428090415792006	0.8863302841466144
710.623586421049	0.9428090415792006	0.8862673092378734
710.673483147091	0.9428090415792023	0.8862173241652586
710.723373795873	0.9428090415792014	0.8861860975862524
710.7732684617006	0.9428090415792014	0.886176966571917
710.8231629776913	0.9428090415792019	0.8861927859336161
710.873061143134	0.9428090415792014	0.8862342381772822
710.9229586336876	0.942809041579201	0.8863005008888146
710.9728561495331	0.9428090415792006	0.8863897196854817
711.022752908079	0.9428090415792014	0.8864978650828558
711.0726493419485	0.9428090415792019	0.8866215303035258
711.1225496671188	0.9428090415792023	0.8867559608518185
711.1724469555893	0.9428090415792006	0.8868977209923514
711.2223438952748	0.942809041579201	0.8870430395831098
711.2722411454312	0.9428090415792006	0.8871894192401647
711.3221401168514	0.9428090415792006	0.8873352859274704
711.3720382016612	0.942809041579201	0.887479257001597
711.4219381130415	0.9428090415792019	0.887621362436741
711.4718353079564	0.9428090415792014	0.8877610227032078
711.5217299230928	0.9428090415792026	0.8878988558686957
711.5716285474118	0.9428090415792033	0.8880347857727693
711.6215279309578	0.942809041579203	0.8881694555852163
711.6714267014258	0.9428090415792033	0.8883027380469454
711.7213241082783	0.942809041579203	0.8884350654873684
711.7712212782058	0.9428090415792036	0.8885665015243637
711.8211176986996	0.942809041579205	0.8886971660593583
711.871014461892	0.9428090415792045	0.8888277535203986
711.9209125896971	0.942809041579205	0.8889586680859278
711.9708073028173	0.9428090415792053	0.889090542473747
712.0207050239733	0.9428090415792056	0.8892232699751335
712.0706011797074	0.9428090415792042	0.8893570079414361
712.1204968272566	0.942809041579203	0.8894909120792058
712.170392349387	0.9428090415792023	0.8896237735232632
712.2202902993005	0.9428090415792036	0.8897539783855899
712.2701836934973	0.9428090415792042	0.8898784054776477
712.3200805468155	0.9428090415792036	0.8899952983196054
712.369974472347	0.9428090415792033	0.8901005602302415
712.4198678806836	0.9428090415792042	0.8901930199066073
712.469760600706	0.9428090415792045	0.8902697628826906
712.5196527612196	0.9428090415792042	0.8903305933991005
712.569543546326	0.9428090415792042	0.8903759860489449
712.6194364326935	0.9428090415792053	0.8904081985474059
712.6693285471451	0.942809041579206	0.8904300787597245
712.7192191623603	0.9428090415792072	0.8904460637068875
712.7691157130911	0.9428090415792065	0.8904620465230436
712.8190152278621	0.942809041579206	0.8904822103999411
712.8689117524228	0.9428090415792072	0.8905119017917777
712.9188088132471	0.9428090415792069	0.8905545870892501
712.9687030269984	0.9428090415792056	0.8906131904899919
713.0185972049524	0.9428090415792053	0.890688574691018
713.068491509697	0.9428090415792056	0.8907807238161114
713.1183857957828	0.9428090415792053	0.8908878973580522
713.1682820485474	0.9428090415792056	0.8910071054727116
713.2181790417869	0.9428090415792053	0.8911346644819844
713.2680739974641	0.942809041579206	0.8912659682434481
713.3179674893045	0.9428090415792056	0.891397343817745
713.367862197383	0.942809041579205	0.8915242930814988
713.4177533364863	0.9428090415792042	0.8916437736787027
713.4676484370268	0.9428090415792045	0.8917526981207544
713.5175370375512	0.942809041579205	0.8918494825529396
713.5674311690644	0.9428090415792056	0.8919329499514271
713.6173218063896	0.942809041579205	0.8920012479590237
713.6672152590025	0.9428090415792053	0.8920559587561189
713.7171068412212	0.9428090415792036	0.8920953949425088
713.7670017908899	0.9428090415792033	0.8921214671980567
713.8168912781426	0.9428090415792033	0.8921347735060629
713.8667819012252	0.942809041579201	0.8921378202831344
713.9166739597857	0.9428090415792014	0.8921310044269416
713.9665655183027	0.942809041579201	0.8921181147705297
714.0164622860182	0.9428090415792019	0.8921020234552043
714.0663555065912	0.9428090415792014	0.8920858121201881
714.1162453506859	0.9428090415792014	0.8920731196253222
714.1661393915718	0.9428090415792019	0.8920674189093802
714.2160337913714	0.942809041579203	0.8920719190991279
714.2659281754526	0.942809041579203	0.8920883636133891
714.315818304616	0.9428090415792026	0.8921182828244173
714.3657130461504	0.9428090415792023	0.8921614590619737
714.4156117368398	0.9428090415792026	0.8922174155109694
714.4655132791487	0.9428090415792026	0.8922836693319657
714.5154103592436	0.942809041579203	0.8923564432889788
714.5653061944456	0.942809041579203	0.8924335296533258
714.6152042338186	0.942809041579203	0.8925107796141265
714.6651039292502	0.9428090415792023	0.8925861708187939
714.7150018149769	0.9428090415792023	0.8926571691703238
714.7648988333561	0.9428090415792033	0.8927234185775649
714.8147942513316	0.9428090415792023	0.892785787928369
714.8646903129621	0.9428090415792019	0.8928460220603484
714.9145899500455	0.9428090415792026	0.8929066899684858
714.9644852315698	0.942809041579203	0.8929705961463664
715.014384017837	0.9428090415792026	0.8930414812504701
715.064281017645	0.9428090415792026	0.8931214748927712
715.114179899479	0.9428090415792026	0.8932134188990799
715.1640780185602	0.9428090415792026	0.8933176366204106
715.2139743989213	0.9428090415792033	0.8934342962567186
715.2638732130382	0.9428090415792042	0.893561721012333
715.3137712464472	0.9428090415792056	0.8936978996473374
715.3636704721773	0.942809041579206	0.8938394232980733
715.4135681830858	0.9428090415792065	0.893982622780444
715.4634665424664	0.9428090415792056	0.8941238021623238
715.5133629767498	0.9428090415792076	0.8942590381148353
715.5632597750473	0.9428090415792076	0.8943852290099018
715.6131561946926	0.9428090415792089	0.894499217427019
715.6630520929406	0.9428090415792072	0.8945988920596838
715.7129511581301	0.9428090415792089	0.8946820184506667
715.7628461141663	0.942809041579208	0.8947470664930539
715.8127448876343	0.9428090415792076	0.8947935578282383
715.8626399893479	0.9428090415792065	0.8948200757162164
715.9125379429106	0.942809041579206	0.8948274656874167
715.9624336281869	0.9428090415792085	0.8948150684946518
716.0123307761804	0.9428090415792085	0.8947853436355823
716.0622255133392	0.9428090415792072	0.894738865107333
716.1121203146847	0.9428090415792072	0.8946800359474689
716.1620164869901	0.9428090415792069	0.8946115154195914
716.211911317077	0.9428090415792065	0.8945387057340812
716.2618083367994	0.942809041579206	0.8944654883228931
716.3117065721704	0.9428090415792065	0.8943973767415581
716.3616057137039	0.942809041579208	0.8943385563385766
716.4115023343462	0.9428090415792085	0.8942926428414452
716.4613972114647	0.9428090415792103	0.894262287711847
716.5112950904065	0.9428090415792112	0.8942486850913689
716.5611911991249	0.9428090415792107	0.8942514215569021
716.6110870642855	0.9428090415792112	0.8942682960327951
716.6609822585508	0.9428090415792107	0.894296074267812
716.7108788024716	0.9428090415792095	0.8943315214639732
716.7607768552829	0.9428090415792107	0.8943697630873503
716.8106750963055	0.9428090415792103	0.8944069082884281
716.8605715255717	0.9428090415792119	0.8944383545462141
716.9104683931238	0.9428090415792103	0.8944621937278799
716.9603676288223	0.9428090415792089	0.8944761846169468
717.0102651917987	0.942809041579208	0.8944807244024648
717.0601630119894	0.9428090415792092	0.8944759093643485
717.1100601225838	0.9428090415792099	0.8944641692189073
717.1599581731003	0.9428090415792099	0.8944481063647856
717.2098558827031	0.9428090415792099	0.8944298928780375
717.2597547991003	0.9428090415792089	0.8944128866022307
717.3096505156309	0.9428090415792089	0.8943984236081034
717.3595483489029	0.9428090415792089	0.894389176628449
717.4094476666414	0.9428090415792089	0.8943843454379549
717.4593429493307	0.9428090415792095	0.8943861359483567
717.5092425956597	0.9428090415792107	0.8943927028136069
717.559140383709	0.9428090415792112	0.8944045303902385
717.6090395787305	0.9428090415792107	0.8944203029911342
717.6589376783808	0.9428090415792099	0.894439628130302
717.7088364689874	0.9428090415792089	0.8944615886436914
717.7587352954129	0.9428090415792112	0.8944851310342167
717.8086330482193	0.9428090415792112	0.8945093438197931
717.8585312625761	0.9428090415792107	0.8945340603982834
717.9084282172244	0.9428090415792115	0.8945578372301024
717.9583276707124	0.9428090415792131	0.8945801570954847
718.0082227998176	0.9428090415792134	0.8945999622898692
718.0581210816043	0.9428090415792122	0.894616402447744
718.1080154572774	0.9428090415792131	0.8946289312121796
718.1579118085242	0.9428090415792139	0.8946383292529098
718.2078076018231	0.9428090415792131	0.8946446153294095
718.2577024246868	0.9428090415792125	0.8946500024744096
718.3075984287988	0.9428090415792131	0.8946562968530887
718.3574957245046	0.9428090415792115	0.8946677361112282
718.4073945913655	0.9428090415792107	0.8946872194706177
718.4572905619378	0.9428090415792099	0.8947196646898055
718.5071857606528	0.9428090415792089	0.8947687734406159
718.5570813431674	0.9428090415792092	0.8948383744169772
718.6069783681983	0.9428090415792085	0.8949299835525537
718.6568713138224	0.942809041579208	0.895045409107776
718.7067664843566	0.9428090415792089	0.8951848958518523
718.7566643411415	0.9428090415792095	0.8953438328915597
718.8065600042961	0.9428090415792089	0.8955193065877924
718.8564562647639	0.9428090415792076	0.8957063214081813
718.9063518182693	0.9428090415792089	0.895900436162936
718.9562474090886	0.9428090415792092	0.8960954429736175
719.0061433295939	0.9428090415792095	0.8962848206438946
719.0560388647722	0.9428090415792099	0.896463466322668
719.1059335770262	0.9428090415792095	0.8966268322141533
719.1558301585553	0.9428090415792092	0.8967729049962722
719.2057245947082	0.9428090415792085	0.8969007010129549
719.2556197862853	0.9428090415792092	0.897010890082416
719.3055165690828	0.9428090415792089	0.8971032384452168
719.3554058520439	0.9428090415792095	0.897179858754303
719.4053018683621	0.9428090415792112	0.8972419582667073
719.4551885509429	0.9428090415792107	0.8972934631055558
719.5050828792372	0.9428090415792112	0.8973362222731381
719.5549757765353	0.9428090415792134	0.8973704876336731
719.6048649835604	0.9428090415792131	0.8974015260817445
719.6547610357047	0.9428090415792119	0.897427439495906
719.7046550349684	0.9428090415792125	0.8974530986035633
719.7545509041285	0.9428090415792119	0.8974771065850833
719.8044401081125	0.9428090415792131	0.8975046622889133
719.8543380247139	0.9428090415792125	0.8975331566024396
719.9042292229938	0.9428090415792131	0.8975660306534321
719.9541238833696	0.9428090415792134	0.8976031781918531
720.0040185187102	0.9428090415792131	0.897645157511174
720.0539092293227	0.9428090415792125	0.8976927862564504
720.1038038314546	0.9428090415792119	0.8977441287441268
720.1536868435179	0.9428090415792107	0.8977985421915535
720.2035758472144	0.9428090415792122	0.8978523755023329
720.2534653485554	0.9428090415792122	0.8979040388006875
720.303351870443	0.9428090415792115	0.8979529142230287
720.3532446268814	0.9428090415792115	0.8979959969262582
720.4031369072308	0.9428090415792139	0.8980335514679922
720.453019948665	0.9428090415792134	0.8980671886257686
720.5029159614601	0.9428090415792125	0.8980972989864723
720.5528044744177	0.9428090415792131	0.898126435556114
720.6026952549042	0.9428090415792139	0.8981592945809463
720.6525917454187	0.9428090415792139	0.8981987290954683
720.7024858361007	0.9428090415792145	0.8982490896769794
720.7523814080286	0.9428090415792139	0.8983129765197281
720.8022743242495	0.9428090415792131	0.8983926423706146
720.8521684450374	0.9428090415792142	0.8984890376287322
720.9020612432219	0.9428090415792131	0.8986012073748407
720.9519555447413	0.9428090415792134	0.8987279890940888
721.0018514882563	0.9428090415792139	0.8988646464949489
721.0517453088396	0.9428090415792149	0.8990081322179109
721.1016392709957	0.9428090415792139	0.899153020658067
721.1515354997817	0.9428090415792157	0.8992953238875856
721.2014305326693	0.9428090415792169	0.8994306044785395
721.2513245759824	0.9428090415792172	0.8995558396779353
721.30122111391	0.9428090415792172	0.8996677587781294
721.3511156809709	0.9428090415792181	0.8997653318662506
721.4010104823791	0.9428090415792201	0.8998481381908667
721.4509061561305	0.9428090415792195	0.8999168151840388
721.5008011960532	0.9428090415792195	0.8999731769893308
721.5506960743426	0.9428090415792204	0.900019115733562
721.6005892366443	0.9428090415792211	0.9000570712135347
721.6504849808853	0.9428090415792223	0.9000900472669473
721.7003794599276	0.9428090415792219	0.9001199749040426
721.7502771358863	0.9428090415792214	0.9001500462632434
721.8001711513621	0.9428090415792219	0.9001833369036484
721.8500668185197	0.9428090415792207	0.900222668647468
721.8999592117756	0.9428090415792214	0.900269919063177
721.9498553415755	0.9428090415792207	0.900329125424904
721.9997538292786	0.9428090415792204	0.9004013180990463
722.0496510308918	0.9428090415792227	0.9004891136072101
722.0995460659924	0.9428090415792231	0.9005927238792985
722.1494396758552	0.9428090415792234	0.9007128733344172
722.1993351949407	0.942809041579225	0.9008485252271724
722.2492299979866	0.9428090415792243	0.9009978613387905
722.2991260926046	0.9428090415792231	0.9011576024732972
722.3490224313123	0.9428090415792243	0.9013229518577226
722.3989166764886	0.9428090415792254	0.9014901973466589
722.4488135418677	0.9428090415792254	0.9016535642782639
722.4987081800974	0.942809041579225	0.9018096639337775
722.5486056713312	0.9428090415792257	0.9019536485386838
722.5984996865295	0.942809041579225	0.9020834491683447
722.6483971790352	0.9428090415792237	0.9021977025184539
722.6982919049038	0.9428090415792254	0.9022968538994933
722.7481900172194	0.9428090415792243	0.9023816748246049
722.79808201653	0.9428090415792234	0.9024542777492114
722.8479797469641	0.9428090415792237	0.9025177960359064
722.8978736276903	0.9428090415792234	0.902575363516197
722.9477700959962	0.9428090415792234	0.9026302632327625
722.9976685098709	0.9428090415792227	0.9026840126059272
723.0475609933592	0.9428090415792211	0.9027379252160751
723.09745590917	0.9428090415792219	0.9027918677010126
723.1473485060242	0.9428090415792214	0.9028449158385142
723.1972447401585	0.9428090415792214	0.9028959234284338
723.2471381624581	0.9428090415792207	0.9029413388773292
723.2970346635996	0.9428090415792195	0.9029794148566535
723.3469283510543	0.9428090415792192	0.9030077171561461
723.396825949371	0.9428090415792192	0.9030247176651982
723.446723392303	0.9428090415792201	0.9030276847825504
723.4966183687836	0.9428090415792201	0.9030165228918134
723.5465167678532	0.9428090415792192	0.9029914016264813
723.5964147395896	0.9428090415792184	0.902952806341364
723.646315677863	0.9428090415792181	0.9029017377403769
723.6962128265351	0.9428090415792172	0.902840237462576
723.7461140766576	0.9428090415792165	0.9027701803951002
723.7960141448515	0.9428090415792177	0.9026932809621213
723.8459100698948	0.9428090415792169	0.9026120200245482
723.8958096900252	0.9428090415792181	0.9025296534760404
723.9457075595029	0.9428090415792187	0.9024483912575212
723.9956077921835	0.9428090415792177	0.9023715316851378
724.045504767928	0.9428090415792169	0.9023023437389213
724.0954054063652	0.9428090415792177	0.9022445717529445
724.1453012112612	0.9428090415792181	0.9022008324040521
724.1952020641307	0.9428090415792177	0.9021750704970947
724.2450987839518	0.9428090415792169	0.9021678853860848
724.2949969745833	0.9428090415792165	0.9021816741495667
724.3448956958672	0.9428090415792172	0.9022159227306338
724.3947946465423	0.9428090415792177	0.9022700106588768
724.4446964893785	0.9428090415792172	0.9023407256938224
724.4945988346409	0.9428090415792169	0.9024239751442519
724.5445004024099	0.9428090415792161	0.902514979482297
724.5943997738032	0.9428090415792149	0.9026080579732452
724.6443004305203	0.9428090415792145	0.9026982866360507
724.6942039541339	0.9428090415792149	0.9027801458646695
724.7441033163431	0.9428090415792165	0.9028501080765656
724.7940074684508	0.9428090415792165	0.902905211495692
724.8439064403087	0.9428090415792154	0.9029448650039746
724.8938106373045	0.9428090415792161	0.9029691272035464
724.9437075169482	0.9428090415792157	0.9029798960351983
724.9936081535284	0.9428090415792157	0.9029805589184567
725.0435058302431	0.9428090415792142	0.902974543515924
725.0934051536558	0.9428090415792142	0.9029663751522916
725.1433034404686	0.9428090415792139	0.9029589744979994
725.1932030767781	0.9428090415792134	0.9029561324846659
725.2431030673578	0.9428090415792122	0.9029595760177989
725.2930021377744	0.9428090415792115	0.902971213302952
725.3429033692718	0.9428090415792119	0.9029914880577757
725.3928031076442	0.9428090415792134	0.903020177382596
725.4427050541912	0.9428090415792145	0.9030574800437298
725.4926061891731	0.9428090415792149	0.9031015591342527
725.5425099379437	0.9428090415792145	0.9031509239625787
725.5924073862225	0.9428090415792131	0.9032052292240023
725.6423091924562	0.9428090415792131	0.9032636133150475
725.692206238382	0.9428090415792149	0.9033248999458448
725.7421059211313	0.9428090415792157	0.9033881553079405
725.7920020544228	0.9428090415792145	0.9034525046194272
725.8418964275565	0.9428090415792142	0.9035172909262106
725.8917939093026	0.9428090415792142	0.9035813163252226
725.9416914157565	0.9428090415792161	0.9036439414852282
725.9915854215536	0.9428090415792172	0.9037044532491199
726.0414835773174	0.9428090415792187	0.9037622811468495
726.091381328951	0.9428090415792201	0.9038182397145519
726.1412779742759	0.9428090415792201	0.9038720936336588
726.1911750715993	0.9428090415792201	0.9039257707512085
726.2410722781539	0.9428090415792195	0.9039802966801245
726.290967811065	0.9428090415792195	0.9040382312584756
726.3408660137206	0.9428090415792204	0.90410222137051
726.3907624956933	0.9428090415792204	0.9041739978900926
726.4406643949467	0.9428090415792192	0.9042555643082856
726.4905613824214	0.9428090415792192	0.9043471143080488
726.5404616493572	0.9428090415792211	0.9044487920309301
726.5903611371479	0.9428090415792211	0.9045578591576225
726.6402612038397	0.9428090415792207	0.9046719596892593
726.6901590923519	0.9428090415792184	0.9047862278536384
726.7400595638185	0.9428090415792181	0.9048960904057259
726.7899603153053	0.9428090415792187	0.9049965678451329
726.8398574139322	0.9428090415792172	0.9050825249555359
726.8897543158953	0.9428090415792169	0.9051502008813074
726.9396541973638	0.9428090415792165	0.9051966217072025
726.9895580699646	0.9428090415792149	0.9052209304049352
727.039458189821	0.9428090415792165	0.9052227023707853
727.089357109634	0.9428090415792165	0.9052045441155022
727.139256525265	0.9428090415792157	0.90516894894031
727.1891541786665	0.9428090415792165	0.9051205174241714
727.2390546279426	0.9428090415792172	0.905063708225215
727.2889536043858	0.9428090415792165	0.905003469506817
727.3388561203672	0.9428090415792172	0.90494419639775
727.3887558942113	0.9428090415792169	0.9048906091989315
727.4386579961922	0.9428090415792177	0.9048467410459684
727.488558859712	0.9428090415792161	0.9048144794585602
727.5384597796738	0.9428090415792157	0.9047965866836617
727.588362308276	0.9428090415792181	0.9047938883955413
727.6382596870901	0.9428090415792184	0.904807847695174
727.6881609443516	0.9428090415792187	0.9048387740488812
727.7380579967537	0.9428090415792172	0.9048862713294757
727.7879578650269	0.9428090415792161	0.904950259047924
727.8378589723181	0.9428090415792142	0.9050294191926079
727.8877590259524	0.9428090415792134	0.9051230954589553
727.9376565959031	0.9428090415792149	0.9052284042660023
727.98756073224	0.9428090415792154	0.9053438112712902
728.0374597523637	0.9428090415792157	0.9054659474315562
728.0873561363804	0.9428090415792157	0.9055923071393542
728.137254039376	0.9428090415792161	0.9057196090042032
728.1871516070037	0.9428090415792157	0.9058454001671687
728.2370503913199	0.9428090415792154	0.9059674769650772
728.2869503134266	0.9428090415792165	0.9060842348012966
728.336851544244	0.9428090415792177	0.9061961353383686
728.3867560391195	0.9428090415792184	0.9063034637793322
728.4366589997813	0.9428090415792195	0.9064083521751611
728.4865651887992	0.9428090415792192	0.9065129949925307
728.5364658271712	0.9428090415792195	0.906619823339123
728.5863652722107	0.9428090415792187	0.9067322317546872
728.6362652761169	0.9428090415792192	0.9068524277226676
728.6861683540145	0.9428090415792184	0.9069820140308142
728.7360669920736	0.9428090415792195	0.9071206794934475
728.7859714282247	0.9428090415792192	0.9072681441009148
728.8358716282316	0.9428090415792207	0.9074213338448285
728.8857721953786	0.9428090415792211	0.9075781296654561
728.9356751823179	0.9428090415792223	0.9077336109230485
728.9855781878856	0.9428090415792223	0.9078849999024471
729.0354814081721	0.9428090415792231	0.9080276173142496
729.0853831710408	0.9428090415792237	0.9081585180160252
729.1352863677421	0.9428090415792231	0.9082758152208129
729.1851885879096	0.9428090415792219	0.9083776333428514
729.2350894942284	0.9428090415792214	0.9084657748222461
729.2849905988367	0.9428090415792231	0.9085403734652117
729.3348884315026	0.9428090415792234	0.9086050645507574
729.3847877973448	0.9428090415792234	0.9086621074262015
729.434689314773	0.9428090415792246	0.9087154040371537
729.4845872267631	0.9428090415792254	0.9087677194704844
729.5344843144451	0.9428090415792246	0.9088222848681596
729.5843838731728	0.9428090415792266	0.908881837908351
729.6342813557039	0.9428090415792246	0.9089483567313391
729.6841797221346	0.9428090415792246	0.9090235491918991
729.7340859640186	0.9428090415792254	0.9091083596537619
729.7839819741257	0.9428090415792254	0.9092037082987262
729.8338875977989	0.9428090415792237	0.9093097490255209
729.8837871581605	0.9428090415792231	0.9094263344630326
729.9336867488586	0.9428090415792231	0.9095528182136919
729.9835812100953	0.9428090415792219	0.9096877013133765
730.0334789210572	0.9428090415792214	0.9098293867663573
730.0833749433673	0.9428090415792214	0.9099743911131959
730.1332717385851	0.9428090415792214	0.9101200262464042
730.1831692413319	0.9428090415792219	0.9102617947073574
730.233065994299	0.9428090415792234	0.9103956808072075
730.2829658474684	0.9428090415792223	0.9105168191758827
730.3328616476654	0.9428090415792227	0.9106214519280108
730.3827584126313	0.9428090415792214	0.9107058044570904
730.4326544653576	0.9428090415792211	0.9107677210205541
730.4825522135727	0.9428090415792227	0.9108062400299132
730.5324500201222	0.9428090415792219	0.9108219981208231
730.5823500560005	0.9428090415792211	0.9108170982799244
730.6322502876955	0.9428090415792214	0.910794531979244
730.6821485632886	0.9428090415792211	0.9107592956739089
730.7320461833716	0.9428090415792214	0.9107154847297865
730.781944733692	0.9428090415792211	0.910668783389576
730.8318443788469	0.9428090415792219	0.9106231217787932
730.8817408705697	0.9428090415792214	0.9105826230718375
730.9316402811199	0.9428090415792211	0.9105499225160265
730.9815391225162	0.9428090415792211	0.9105260756862362
731.031437561317	0.9428090415792223	0.910511191629587
731.0813336495653	0.9428090415792219	0.9105036612980862
731.1312391317492	0.9428090415792211	0.9105026787907426
731.181138795448	0.9428090415792214	0.9105054007757576
731.2310430264024	0.9428090415792214	0.9105104384401491
731.2809475589166	0.9428090415792219	0.9105156182151365
731.3308482783699	0.9428090415792219	0.9105203821130796
731.3807518167126	0.9428090415792219	0.9105238561291147
731.4306497726864	0.9428090415792219	0.9105264316608435
731.4805468655222	0.9428090415792223	0.9105289188561039
731.5304463047431	0.9428090415792223	0.9105323386016012
731.5803488471877	0.9428090415792207	0.9105384884668174
731.6302489732568	0.9428090415792223	0.9105485891836366
731.6801501059269	0.9428090415792211	0.9105643715405928
731.7300514907092	0.9428090415792204	0.910586528463481
731.779951277128	0.9428090415792187	0.9106167455271694
731.8298525986896	0.9428090415792219	0.9106556513852943
731.8797528374417	0.9428090415792223	0.9107041608638163
731.9296523378374	0.9428090415792227	0.9107634271472077
731.9795487740557	0.9428090415792214	0.9108335267989478
732.0294464968895	0.9428090415792223	0.9109154304588225
732.0793479197343	0.9428090415792227	0.9110087343697983
732.1292448597679	0.9428090415792237	0.9111132746346944
732.1791424524976	0.9428090415792231	0.9112277024558897
732.2290405103847	0.9428090415792231	0.9113503418832132
732.278938614139	0.9428090415792219	0.9114783031665803
732.3288340103844	0.9428090415792219	0.9116076787408373
732.3787310740599	0.9428090415792231	0.9117346611123879
732.4286276346893	0.9428090415792231	0.9118537319840316
732.4785280907205	0.9428090415792223	0.9119610487079108
732.5284258228031	0.9428090415792219	0.9120511663751827
732.5783244076069	0.9428090415792237	0.9121218154367929
732.628223167763	0.9428090415792246	0.9121701873417496
732.678120921074	0.9428090415792254	0.9121964894452587
732.7280191079348	0.942809041579225	0.9122015525615101
732.777915325037	0.9428090415792266	0.9121884189995902
732.8278125037772	0.9428090415792254	0.9121610155979956
732.8777139934185	0.9428090415792261	0.9121241988812139
732.9276145893276	0.9428090415792266	0.9120837624787218
732.9775173191625	0.942809041579227	0.9120444550262911
733.0274165639288	0.9428090415792266	0.9120114447904476
733.0773190696428	0.9428090415792261	0.9119879390246263
733.1272174274559	0.942809041579227	0.9119767074451083
733.1771143750755	0.9428090415792273	0.9119787130564385
733.2270082188422	0.9428090415792261	0.9119938423429679
733.2769061646197	0.9428090415792257	0.9120213716060752
733.3267996450248	0.9428090415792237	0.9120590416264165
733.3766932315194	0.9428090415792234	0.9121051117932518
733.4265889224017	0.9428090415792231	0.9121566183779942
733.4764834949144	0.9428090415792214	0.9122114490881571
733.5263844303634	0.9428090415792219	0.9122669607078387
733.5762796947029	0.9428090415792231	0.9123215719796375
733.6261750188692	0.9428090415792223	0.9123735039356785
733.6760718278209	0.9428090415792231	0.9124213595381595
733.725971356624	0.9428090415792231	0.9124643683566477
733.7758701607013	0.9428090415792243	0.9125010691728633
733.8257703982835	0.9428090415792243	0.9125313093773133
733.8756678296811	0.9428090415792261	0.9125536487823882
733.9255660454435	0.9428090415792261	0.9125687410006902
733.975467761564	0.9428090415792266	0.9125760285322064
734.0253697226293	0.9428090415792261	0.9125769532677812
734.0752713272888	0.942809041579227	0.9125723752582843
734.1251720109041	0.942809041579227	0.9125645528990082
734.1750737477062	0.9428090415792261	0.9125553723811062
734.2249752617537	0.9428090415792257	0.912547365789498
734.2748748331472	0.9428090415792261	0.9125428811348939
734.324777333384	0.9428090415792257	0.9125435186329955
734.3746744132607	0.9428090415792261	0.9125505650776741
734.4245747187754	0.9428090415792257	0.9125642884838319
734.4744700768432	0.9428090415792261	0.912583498118496
734.5243702645557	0.9428090415792266	0.9126066182393204
734.5742654181989	0.9428090415792281	0.9126304164386831
734.6241643885388	0.94280904157923	0.9126525398062942
734.6740611141778	0.9428090415792293	0.912669118010883
734.7239613057028	0.9428090415792281	0.9126782169297479
734.7738564609629	0.9428090415792293	0.9126774744135242
734.8237559368406	0.9428090415792296	0.9126665285668744
734.873652198465	0.9428090415792293	0.9126455103446668
734.9235480370528	0.9428090415792284	0.9126173251490745
734.9734415337772	0.942809041579229	0.9125849218092068
735.023339758601	0.942809041579229	0.9125525427399073
735.073232634446	0.942809041579229	0.9125254197813084
735.1231254911647	0.942809041579229	0.9125084800361319
735.1730197215436	0.9428090415792296	0.9125067289847035
735.222915596593	0.9428090415792284	0.9125239962301258
735.2728106909005	0.9428090415792284	0.912562662336631
735.3227071633949	0.942809041579229	0.9126244953080703
735.3726010541147	0.942809041579229	0.9127100630472074
735.422499258158	0.942809041579229	0.9128188946675558
735.4723957391046	0.9428090415792284	0.9129489062653696
735.5222938694169	0.9428090415792293	0.9130978412951684
735.572192612808	0.9428090415792284	0.9132625289464358
735.6220923962204	0.9428090415792261	0.9134400367306594
735.6719904687126	0.9428090415792261	0.9136267557316755
735.7218885854164	0.942809041579227	0.9138195262769566
735.7717878047216	0.9428090415792257	0.9140149310908572
735.8216851445512	0.9428090415792273	0.9142093298580773
735.8715852963747	0.942809041579227	0.9143997371993905
735.9214823429272	0.9428090415792276	0.9145823107303529
735.9713818460324	0.942809041579229	0.914754882889866
736.0212788885036	0.9428090415792276	0.9149136934932093
736.0711766967426	0.9428090415792266	0.9150580323456335
736.1210718733246	0.9428090415792261	0.9151856563685815
736.1709695650034	0.9428090415792246	0.9152979075682127
736.2208646998962	0.942809041579225	0.9153943188323137
736.270758014318	0.9428090415792234	0.9154779659261757
736.3206534401967	0.9428090415792227	0.9155511386948246
736.3705489805645	0.9428090415792227	0.9156178848256421
736.4204429369806	0.9428090415792237	0.9156818001253854
736.4703407323879	0.9428090415792237	0.9157464949037325
736.5202358159254	0.9428090415792234	0.9158153904515148
736.5701329944499	0.9428090415792227	0.9158904125136242
736.6200307583792	0.9428090415792231	0.9159728090446542
736.669925653895	0.9428090415792214	0.9160621314451666
736.7198227116749	0.9428090415792207	0.9161570503633305
736.7697192093877	0.9428090415792211	0.9162550255720655
736.8196116657198	0.9428090415792211	0.9163528626903796
736.8695073821027	0.9428090415792231	0.916447563332695
736.9193997109079	0.9428090415792231	0.9165357436774155
736.9692916586373	0.9428090415792227	0.9166152492994125
737.0191850998198	0.9428090415792223	0.9166845003289458
737.0690764372617	0.9428090415792219	0.9167438112726617
737.1189691756921	0.9428090415792234	0.916793729210524
737.1688605462322	0.9428090415792243	0.9168365500654164
737.2187536173642	0.9428090415792227	0.9168747096283711
737.268644404286	0.9428090415792237	0.9169112857635041
737.3185363686234	0.9428090415792231	0.9169496019615392
737.3684276796605	0.9428090415792231	0.9169914614829867
737.4183149187168	0.9428090415792223	0.9170410545022176
737.4682072454299	0.9428090415792219	0.9170977079615448
737.5180948461837	0.9428090415792234	0.9171643929873987
737.5679869053895	0.9428090415792237	0.917238848994628
737.6178762556515	0.9428090415792246	0.9173224587542008
737.6677703122716	0.9428090415792227	0.9174129301636926
737.7176632255671	0.9428090415792223	0.9175089265955421
737.7675565926954	0.9428090415792234	0.9176089410170236
737.8174506613308	0.9428090415792243	0.9177111688311913
737.8673457495589	0.9428090415792234	0.917814607641743
737.9172395532181	0.9428090415792227	0.9179159740104404
737.9671315441675	0.9428090415792237	0.9180131785726297
738.0170263074482	0.9428090415792237	0.9181032494607352
738.0669177818944	0.9428090415792231	0.9181838877166356
738.1168135777615	0.9428090415792231	0.9182522929953306
738.1667033608222	0.9428090415792237	0.918306325416559
738.2165958566918	0.9428090415792223	0.9183443465144869
738.2664853045861	0.9428090415792231	0.9183650774553066
738.3163725318834	0.9428090415792231	0.9183699630499368
738.3662616446136	0.9428090415792243	0.9183588502155304
738.4161467928957	0.9428090415792234	0.9183365081715081
738.4660386586096	0.9428090415792237	0.9183047964023934
738.5159275547463	0.9428090415792243	0.9182702390388041
738.5658193043513	0.942809041579225	0.9182375001381496
738.6157093706776	0.9428090415792246	0.9182125927380528
738.6655993127137	0.9428090415792257	0.9182007591645146
738.7154902378248	0.942809041579227	0.9182057830396414
738.7653778948268	0.9428090415792261	0.9182316960954844
738.8152698381059	0.942809041579227	0.9182785297017351
738.8651572706649	0.9428090415792257	0.918347010933277
738.915048899027	0.9428090415792257	0.9184347187967182
738.9649364093315	0.9428090415792266	0.918539245273143
739.0148300254016	0.9428090415792261	0.9186560249339133
739.0647193137444	0.942809041579225	0.9187814344997088
739.1146119402407	0.942809041579225	0.9189115437545109
739.164500293832	0.9428090415792254	0.9190424999632472
739.2143928415121	0.9428090415792237	0.9191713368313474
739.2642845536217	0.9428090415792237	0.9192953681673974
739.3141762363756	0.9428090415792219	0.9194143950979684
739.3640683342193	0.9428090415792219	0.9195273179080682
739.4139523313769	0.9428090415792214	0.9196348507198698
739.4638437984144	0.9428090415792211	0.919736216462228
739.5137258792896	0.9428090415792207	0.9198336791722905
739.5636134070555	0.9428090415792195	0.9199272613464207
739.6134982594624	0.9428090415792187	0.9200163383007457
739.6633875387016	0.9428090415792187	0.9201019769046476
739.7132771656533	0.9428090415792187	0.9201840575415928
739.7631653970142	0.9428090415792204	0.9202641857001119
739.8130588874501	0.9428090415792195	0.9203405567424531
739.8629489929424	0.9428090415792192	0.9204144826307731
739.912842463377	0.9428090415792177	0.9204848896102997
739.9627349343614	0.9428090415792177	0.9205520355862195
740.0126291617994	0.9428090415792184	0.9206157177975635
740.0625201373484	0.9428090415792187	0.9206759576602264
740.1124144375834	0.9428090415792177	0.9207311941947206
740.1623097368041	0.9428090415792177	0.9207789564382072
740.2121978732895	0.9428090415792177	0.9208199045997453
740.26209502323	0.9428090415792172	0.9208498331771405
740.3119886741341	0.9428090415792195	0.9208664807241066
740.361882428619	0.9428090415792195	0.9208675007808927
740.4117744100006	0.9428090415792204	0.9208515422662837
740.4616690979893	0.9428090415792214	0.9208187763327395
740.5115634060045	0.9428090415792227	0.9207680620236744
740.5614536860056	0.9428090415792223	0.9207022753337575
740.6113451332794	0.9428090415792223	0.9206235863380932
740.66123545099	0.9428090415792231	0.9205379129841009
740.7111290674289	0.9428090415792231	0.9204483102751492
740.7610205190124	0.9428090415792227	0.9203622069768979
740.8109159252057	0.9428090415792227	0.9202830688457172
740.8608086530548	0.942809041579225	0.9202171361519774
740.9107033974552	0.9428090415792234	0.9201677357830973
740.9605961467696	0.9428090415792227	0.9201378190853835
741.0104877490955	0.9428090415792219	0.9201284749405763
741.060382655009	0.9428090415792223	0.9201378553977088
741.1102774463391	0.9428090415792204	0.9201643637649596
741.1601677392617	0.9428090415792204	0.9202050758839437
741.2100616270508	0.9428090415792207	0.9202555421772486
741.2599577234456	0.9428090415792219	0.9203109911801043
741.3098498339034	0.9428090415792207	0.9203684269792937
741.3597436969374	0.9428090415792207	0.9204240154436573
741.4096351202999	0.9428090415792219	0.9204745199632401
741.4595272598012	0.9428090415792227	0.9205178791243888
741.5094217569235	0.9428090415792234	0.9205513319609866
741.5593163139245	0.9428090415792237	0.9205758032329253
741.6092123901221	0.9428090415792231	0.9205897910369736
741.6591094123646	0.9428090415792227	0.9205944788307036
741.7090037239996	0.9428090415792231	0.9205894628531214
741.7588993758636	0.9428090415792223	0.920576397146258
741.808797868133	0.9428090415792227	0.9205566557269638
741.8586951612571	0.9428090415792237	0.9205315032862751
741.9085915413069	0.9428090415792234	0.9205034404983855
741.9584860746058	0.9428090415792243	0.9204745835837636
742.0083839466457	0.9428090415792243	0.9204479684835442
742.0582801566986	0.9428090415792237	0.9204253509093248
742.108176760267	0.9428090415792243	0.920411207485281
742.1580747216562	0.9428090415792254	0.9204070207150271
742.20797226954	0.9428090415792254	0.9204153070784781
742.2578687912504	0.9428090415792254	0.9204361161625212
742.3077633104107	0.9428090415792254	0.9204709866391184
742.3576579706641	0.9428090415792237	0.9205189486129985
742.4075539622546	0.9428090415792227	0.9205778246090471
742.4574511432772	0.9428090415792223	0.9206455892036374
742.5073487278021	0.9428090415792223	0.9207189587576536
742.5572454897463	0.9428090415792214	0.9207948363828375
742.6071441273547	0.9428090415792234	0.9208702372005546
742.6570418318702	0.9428090415792231	0.9209430242392316
742.7069403364743	0.9428090415792231	0.9210126837552175
742.7568383328068	0.9428090415792219	0.9210785523943165
742.8067367316768	0.9428090415792214	0.9211428748452871
742.8566354689851	0.9428090415792214	0.9212070901485102
742.9065312861874	0.9428090415792204	0.9212751620204812
742.9564308037557	0.9428090415792207	0.9213495958553355
743.006326275823	0.9428090415792211	0.9214347025736584
743.0562224659774	0.9428090415792223	0.921532133415815
743.1061163743799	0.9428090415792214	0.9216439822874319
743.1560120367933	0.9428090415792219	0.9217707169156975
743.2059070308411	0.9428090415792201	0.9219113758889362
743.2558052546486	0.9428090415792201	0.9220643086663329
743.3057012240333	0.9428090415792192	0.9222259489719487
743.3555971613764	0.9428090415792195	0.9223928899195311
743.4054937656542	0.9428090415792195	0.9225606894791551
743.455390490043	0.9428090415792181	0.9227259356422554
743.505286307019	0.9428090415792181	0.9228842411387123
743.5551842361169	0.9428090415792184	0.9230323365824789
743.60508108618	0.9428090415792201	0.9231675264089522
743.6549787203033	0.9428090415792207	0.9232874600871311
743.7048759937794	0.9428090415792204	0.9233902332018961
743.754774908809	0.9428090415792227	0.9234746841554463
743.804673699596	0.9428090415792231	0.9235401855607905
743.8545716676704	0.9428090415792227	0.9235868541301198
743.9044698501076	0.9428090415792231	0.9236159684571466
743.9543696308583	0.9428090415792246	0.9236280082511686
744.0042649998142	0.942809041579225	0.9236250300345614
744.054167388008	0.942809041579225	0.9236101585518076
744.1040667653971	0.9428090415792261	0.9235862174851267
744.1539693453919	0.942809041579227	0.9235578392280513
744.2038661112142	0.9428090415792273	0.9235283245292677
744.2537673158215	0.9428090415792273	0.923503534713745
744.3036670216321	0.9428090415792281	0.9234869017514473
744.3535641930845	0.942809041579227	0.9234833569460849
744.4034605994626	0.9428090415792273	0.9234948548965416
744.4533590755358	0.942809041579227	0.9235244550785444
744.5032583024298	0.9428090415792261	0.9235715441710699
744.5531543587476	0.942809041579227	0.9236356891134038
744.6030511657423	0.9428090415792266	0.923714242022151
744.6529511505669	0.9428090415792276	0.923804067829488
744.70284991288	0.9428090415792266	0.9239008081492548
744.7527467340841	0.942809041579227	0.9240003811914811
744.8026448830875	0.9428090415792281	0.9240993574090949
744.8525424257958	0.942809041579227	0.9241941395698607
744.9024426499441	0.942809041579227	0.9242831019579364
744.9523419989375	0.9428090415792273	0.924365143834584
745.0022388488297	0.9428090415792281	0.9244406728587131
745.0521403444432	0.9428090415792273	0.924511762951666
745.1020374974551	0.9428090415792276	0.9245794984946943
745.1519372667292	0.9428090415792276	0.9246470954233007
745.2018373321249	0.942809041579227	0.9247169448289392
745.251736541881	0.9428090415792261	0.9247917669339911
745.3016337441663	0.942809041579225	0.9248725702579439
745.3515304044007	0.9428090415792257	0.9249607508692907
745.4014304970335	0.9428090415792281	0.9250563834811333
745.4513281515849	0.9428090415792276	0.9251588033168245
745.5012279340098	0.9428090415792257	0.9252669446929315
745.5511241389478	0.9428090415792266	0.9253789780537319
745.6010237695324	0.9428090415792273	0.9254937592853776
745.6509210513125	0.9428090415792281	0.9256088695482005
745.7008193793997	0.9428090415792276	0.9257232478977706
745.7507157610302	0.9428090415792273	0.9258346437602715
745.8006135330606	0.9428090415792276	0.9259423152537473
745.8505115776309	0.942809041579227	0.9260446920905615
745.9004135172328	0.942809041579227	0.9261411412612304
745.9503149215437	0.9428090415792266	0.9262305778285863
746.0002143125856	0.9428090415792273	0.9263117635464346
746.0501146769498	0.9428090415792281	0.9263846459380627
746.1000166128463	0.9428090415792273	0.9264491797808231
746.1499184893044	0.9428090415792257	0.9265059452639672
746.1998207532316	0.9428090415792266	0.9265562977896802
746.2497199577215	0.9428090415792276	0.9266021615777348
746.2996211689408	0.942809041579229	0.9266464248605439
746.349518063266	0.942809041579229	0.9266927316775153
746.399420922388	0.9428090415792281	0.9267457377293596
746.449321050481	0.9428090415792284	0.9268084681706777
746.499223198253	0.9428090415792284	0.9268856390065802
746.549123201209	0.9428090415792303	0.9269790264338719
746.5990217771226	0.94280904157923	0.9270912751210701
746.6489195116413	0.9428090415792293	0.927221526080352
746.6988168638677	0.9428090415792284	0.9273691208242874
746.7487151820211	0.9428090415792293	0.9275305194100159
746.7986166281572	0.9428090415792293	0.9277020611349877
746.8485145942849	0.94280904157923	0.9278778523920509
746.8984136433697	0.9428090415792296	0.928052510753898
746.948315937177	0.94280904157923	0.928220076219628
746.9982142074433	0.9428090415792307	0.9283755059616666
747.0481143463031	0.942809041579232	0.9285146176291214
747.0980135123114	0.942809041579232	0.9286337734309659
747.1479105955215	0.942809041579232	0.9287317329130654
747.1978101760087	0.9428090415792316	0.9288076900772512
747.2477057269409	0.942809041579232	0.9288624876719084
747.2976053371602	0.9428090415792316	0.9288980759558266
747.3475017390097	0.9428090415792316	0.928916573253348
747.3974013586479	0.9428090415792303	0.9289210200095265
747.4472983511429	0.94280904157923	0.928913479229853
747.4971962540683	0.9428090415792284	0.9288970386214234
747.5470946681148	0.9428090415792293	0.9288730638577118
747.5969905787726	0.9428090415792266	0.9288443336281978
747.6468890463668	0.942809041579227	0.9288120227614337
747.6967848823841	0.9428090415792273	0.9287773475377334
747.7466821704651	0.9428090415792276	0.9287421043568233
747.79658070448	0.9428090415792284	0.9287069868223325
747.8464792529314	0.9428090415792296	0.9286734360169095
747.8963770456216	0.942809041579229	0.9286415217062859
747.9462787404522	0.94280904157923	0.9286127189350759
747.9961781401773	0.9428090415792293	0.9285857005346473
748.0460787328484	0.9428090415792276	0.9285613778607317
748.095980259286	0.942809041579227	0.92853790686581
748.1458807208174	0.942809041579227	0.928514200142354
748.19578100644	0.942809041579227	0.928489136428444
748.245681735845	0.9428090415792257	0.9284615550331057
748.2955829906997	0.9428090415792254	0.928430102374263
748.3454834848264	0.9428090415792243	0.9283952045717551
748.3953838558804	0.9428090415792246	0.9283569711212125
748.4452865022279	0.9428090415792254	0.9283173315024601


==> Pics/kdv__tol_1em4_absrel.txt <==
# t	quadratic	error_l2
0.0	0.9428090415791005	0.0
0.25	0.9428131609621512	0.003458833188063939
0.49999999999999994	0.9428172925986591	0.00448801560962525
0.7500000000000001	0.9428211405266578	0.004984265341646336
1.0000000000000002	0.9428251465230981	0.005207974526165757
1.2500000000000004	0.9428287818927507	0.005567818086066523
1.5000000000000007	0.942832563812443	0.005650461568801386
1.7500000000000009	0.9428363019142676	0.006169226494961681
2.000000000000001	0.9428400298570596	0.005583729988076609
2.25	0.9428433962789342	0.006001698022068035
2.499999999999999	0.942847294989708	0.006793296763514384
2.7499999999999982	0.9428511701273407	0.006875072483536576
2.9999999999999973	0.9428548396841843	0.0065166358465352184
3.2499999999999964	0.9428584100647861	0.006212647517268411
3.4999999999999956	0.9428615500517277	0.005919379302466779
3.7499999999999947	0.9428648693909741	0.006944332951293717
3.999999999999994	0.9428678284988449	0.007672984582656612
4.249999999999993	0.942871214970519	0.007600237640940711
4.499999999999992	0.9428742321835177	0.008185272638768533
4.749999999999991	0.942876952334396	0.00854153972656803
4.99999999999999	0.9428795304877569	0.008207133907782835
5.249999999999989	0.9428820019748445	0.007688363591856139
5.4999999999999885	0.9428845919725612	0.007156673761223818
5.749999999999988	0.9428866656199419	0.007149321670905809
5.999999999999987	0.9428886884457711	0.008061149069689908
6.249999999999986	0.942890994524492	0.007928827576164978
6.499999999999985	0.9428936375241815	0.007812535157456842
6.749999999999984	0.9428956120848044	0.008093877530397463
6.999999999999983	0.9428984377825245	0.00851483906495172
7.249999999999982	0.9429006248009467	0.00900924819524424
7.499999999999981	0.9429027984929244	0.009927191239722714
7.7499999999999805	0.942904385499745	0.01041002105223131
7.99999999999998	0.9429064465335268	0.011651657066224397
8.249999999999982	0.9429087752185876	0.012302841838627593
8.499999999999986	0.9429108478553785	0.012230971076282411
8.74999999999999	0.9429133898073632	0.011959825079214897
8.999999999999993	0.9429160997842481	0.01228494900078207
9.249999999999996	0.9429183889685673	0.01259598577286888
9.5	0.9429207479453355	0.013403023939713894
9.750000000000004	0.9429227746829485	0.013617242827893665
10.000000000000007	0.9429250449404183	0.01409387439746711
10.25000000000001	0.9429278616122725	0.014859523503599
10.500000000000014	0.9429303419218101	0.015219040534816044
10.750000000000018	0.9429330839161212	0.015154274155926234
11.000000000000021	0.9429361476221798	0.01566557178554307
11.250000000000025	0.942938782935496	0.016158602660241727
11.500000000000028	0.9429411304883519	0.016828078918369575
11.750000000000032	0.942943786278616	0.017164750618225966
12.000000000000036	0.9429465990334276	0.016741400791467013
12.250000000000039	0.9429491714590683	0.01632803672194406
12.500000000000043	0.9429521341904641	0.01629671849191794
12.750000000000046	0.9429547315529858	0.016027031680187927
13.00000000000005	0.9429575809756463	0.01596081468165367
13.250000000000053	0.9429601809785096	0.016246088332068705
13.500000000000057	0.9429631632580388	0.016702843216668182
13.75000000000006	0.9429657182980885	0.017557215065412864
14.000000000000064	0.9429685181313552	0.01777589585663248
14.250000000000068	0.9429708882412128	0.017670642724551315
14.500000000000071	0.942973558323785	0.018138468296095247
14.750000000000075	0.9429764932963128	0.018922800084191876
15.000000000000078	0.9429793999933408	0.01936551600408545
15.250000000000082	0.9429819870648087	0.019978876625202084
15.500000000000085	0.9429846945088709	0.020165525464435913
15.750000000000089	0.9429873999471824	0.020514245966636844
16.000000000000092	0.9429897381964703	0.02082385039993369
16.250000000000096	0.942992485043503	0.020863912517743475
16.5000000000001	0.9429946792773118	0.020964274817751864
16.750000000000103	0.9429969352260855	0.02194866169934791
17.000000000000107	0.942999219803382	0.02288307476211843
17.25000000000011	0.9430020465122491	0.023953822142902943
17.500000000000114	0.9430044315615483	0.02450124504490764
17.750000000000117	0.9430066827518587	0.02482364327127738
18.00000000000012	0.9430094155934206	0.025355424651293267
18.250000000000124	0.9430115733398093	0.025976669251421163
18.500000000000128	0.9430134936075323	0.02593415954114036
18.75000000000013	0.9430153587484423	0.026285288148121776
19.000000000000135	0.9430180520947742	0.026649125605441398
19.25000000000014	0.9430208803150569	0.02686622841890411
19.500000000000142	0.9430229728602083	0.026788809417248757
19.750000000000146	0.9430248621932131	0.026428626481340003
20.00000000000015	0.943027814652794	0.02607076616143207
20.250000000000153	0.943030443161693	0.026565850392225306
20.500000000000156	0.9430330751560766	0.027045497689171725
20.75000000000016	0.943035250291734	0.02746269382806754
21.000000000000163	0.9430376085310077	0.02800100729446938
21.250000000000167	0.943039902439457	0.028360947003822048
21.50000000000017	0.9430427741954402	0.02867472771073271
21.750000000000174	0.9430453401790733	0.028837059224375725
22.000000000000178	0.9430478942981045	0.028566387697532586
22.25000000000018	0.9430507577844973	0.028710485050092393
22.500000000000185	0.9430531672453079	0.029431320254258687
22.75000000000019	0.9430551019054669	0.029746769955218712
23.000000000000192	0.9430573927433165	0.029948161773728
23.250000000000195	0.9430596380610123	0.03008053276097195
23.5000000000002	0.9430619432518151	0.030363671208411425
23.750000000000203	0.9430639357841104	0.031016551027832007
24.000000000000206	0.9430661977094641	0.03178658944402399
24.25000000000021	0.9430679574278837	0.0324035886901729
24.500000000000213	0.9430706430051901	0.03366772810958627
24.750000000000217	0.9430734841291937	0.03471129231769401
25.00000000000022	0.9430758469125623	0.03536032304404736
25.250000000000224	0.9430779402799179	0.035611487197898875
25.500000000000227	0.9430804508913435	0.03569998876827983
25.75000000000023	0.9430832443256263	0.03586674112791622
26.000000000000234	0.9430854729060644	0.03659384461204663
26.250000000000238	0.94308699861772	0.03679295512823877
26.50000000000024	0.9430890969438228	0.03698661711338916
26.750000000000245	0.943091246058358	0.037346613068388386
27.00000000000025	0.9430931246520595	0.03769156747861201
27.250000000000252	0.9430947622525618	0.037780131815746534
27.500000000000256	0.9430965594638109	0.03800794347782175
27.75000000000026	0.9430987744395272	0.038157498158640724
28.000000000000263	0.9431011399398381	0.03901072096759437
28.250000000000266	0.9431038158059792	0.039792811217369974
28.50000000000027	0.9431061323992367	0.03998638439515263
28.750000000000274	0.9431087733615611	0.039906814545066546
29.000000000000277	0.9431115725474254	0.03989183187385212
29.25000000000028	0.9431142089417718	0.03965873368505682
29.500000000000284	0.9431165451909811	0.03972174396705821
29.750000000000288	0.9431190455003364	0.039674619284027525
30.00000000000029	0.9431213388963319	0.03979377217760459
30.250000000000295	0.9431233399742841	0.040498030958668926
30.5000000000003	0.943125668856554	0.04108984640837435
30.750000000000302	0.9431280470894026	0.04125324375674574
31.000000000000306	0.9431302551005478	0.041598254244980475
31.25000000000031	0.9431325361371972	0.04219535307593803
31.500000000000313	0.9431350836251661	0.04311798332836371
31.750000000000316	0.9431377697157004	0.04420694281690138
32.00000000000032	0.9431400994046399	0.04475825399883973
32.250000000000306	0.9431426625566094	0.045373518312957446
32.50000000000029	0.9431454476528561	0.04603022746508908
32.75000000000028	0.9431480779015233	0.04624017304619469
33.00000000000026	0.943150839908816	0.046214274215518936
33.25000000000025	0.9431536838118417	0.046512216116962005
33.500000000000234	0.9431567513647288	0.046929425329858686
33.75000000000022	0.9431593815124606	0.047932096399735925
34.000000000000206	0.9431625904042926	0.04869338468335766
34.25000000000019	0.9431652274595488	0.049032270034186184
34.50000000000018	0.943168006037947	0.04943175783885657
34.75000000000016	0.9431702901520373	0.050101805925777954
35.00000000000015	0.9431730917642954	0.0504398265573797
35.250000000000135	0.9431755331928781	0.05094841740225016
35.50000000000012	0.9431779569933627	0.05122375084978852
35.75000000000011	0.9431804981938181	0.0516812362126033
36.00000000000009	0.9431826756803967	0.05210075273935055
36.25000000000008	0.9431847549643142	0.05198035800216959
36.500000000000064	0.9431870967771587	0.05132657103120275
36.75000000000005	0.9431890883136319	0.05125066368158524
37.000000000000036	0.9431913121141072	0.05129769839109396
37.25000000000002	0.9431941102789306	0.05170032198420066
37.50000000000001	0.9431969316528002	0.05218246839165984
37.74999999999999	0.9431991935364894	0.05259356832111356
37.99999999999998	0.9432018825475454	0.05313818006252536
38.249999999999964	0.943204469121999	0.0538850079162143
38.49999999999995	0.943206818328227	0.0540421208461975
38.749999999999936	0.9432093647666305	0.054307616416002694
38.99999999999992	0.9432120988374355	0.05490127832680682
39.24999999999991	0.9432145057537751	0.05563272836696304
39.49999999999989	0.9432165447607277	0.05636713746772418
39.74999999999988	0.9432189517321439	0.056699719569850905
39.999999999999865	0.9432210198175586	0.0566640761106865
40.24999999999985	0.9432232090937602	0.05707460024897859
40.49999999999984	0.943225379369121	0.05760510151934553
40.74999999999982	0.9432275846501892	0.05798909298384599
40.99999999999981	0.9432296170778658	0.05881656355024495
41.249999999999794	0.9432316623698105	0.05983226207069246
41.49999999999978	0.9432337132603945	0.06093631928367612
41.749999999999766	0.9432357521744438	0.06186413740482844
41.99999999999975	0.9432376795629683	0.06220717074893934
42.24999999999974	0.9432401759485531	0.0623295054614972
42.49999999999972	0.9432423751304505	0.06296682900196819
42.74999999999971	0.9432442916511334	0.06339072391489785
42.999999999999694	0.9432464671907876	0.06373189944570908
43.24999999999968	0.9432490067651825	0.06391626132729555
43.499999999999666	0.9432512178173434	0.0639923557519615
43.74999999999965	0.9432535585940018	0.06409100858765147
43.99999999999964	0.9432560245875244	0.06422618980881913
44.24999999999962	0.9432582640277671	0.0638743178990836
44.49999999999961	0.9432604421553155	0.06415627661598508
44.749999999999595	0.9432626595151078	0.06490716820397671
44.99999999999958	0.9432651158186653	0.06568051120844014
45.24999999999957	0.9432672776334088	0.06618710922410556
45.49999999999955	0.9432693542559996	0.06651444399837993
45.74999999999954	0.9432714871109168	0.06651483696864167
45.999999999999524	0.9432733657531073	0.06692376701090834
46.24999999999951	0.9432760409416	0.06703170710668947
46.499999999999496	0.943278270718969	0.06707534200569107
46.74999999999948	0.9432801365764348	0.06745475314239135
46.99999999999947	0.9432817813166894	0.0680831403719694
47.24999999999945	0.943283535551843	0.06849638407141077
47.49999999999944	0.9432851375168778	0.06891643006497795
47.749999999999424	0.9432868530838256	0.06899423961846209
47.99999999999941	0.9432889891688717	0.069585737087661
48.249999999999396	0.943290665804124	0.07075350206377679
48.49999999999938	0.9432924194640532	0.07176531536008461
48.74999999999937	0.9432942963440614	0.07262666443562096
48.99999999999935	0.9432962653313428	0.07364493117075492
49.24999999999934	0.943298309233695	0.07434471612677973
49.499999999999325	0.9433002477381411	0.07484658928825823
49.74999999999931	0.9433021741681142	0.07504714305184416
49.9999999999993	0.9433041999539102	0.07501110527960991
50.24999999999928	0.9433063673224406	0.07551906910480731
50.49999999999927	0.9433086999309854	0.07625389877581978
50.749999999999254	0.9433110328947537	0.07663865628921061
50.99999999999924	0.9433129788223747	0.07689204353321573
51.249999999999226	0.9433147561931574	0.07713869913324821
51.49999999999921	0.943316604822808	0.07738463161195183
51.7499999999992	0.9433181755385939	0.0780071087596728
51.99999999999918	0.9433195822768005	0.07834616531975996
52.24999999999917	0.9433211396880621	0.07874496320010956
52.499999999999154	0.9433228388957258	0.07952922323613805
52.74999999999914	0.943324432841237	0.08014590787115389
52.999999999999126	0.9433258410471215	0.08007492103202753
53.24999999999911	0.9433272857740843	0.07992628692372901
53.4999999999991	0.9433285936546444	0.0795712316503027
53.74999999999908	0.9433299112793958	0.07971050400363475
53.99999999999907	0.943331452176631	0.0800922176429959
54.249999999999055	0.9433327514693084	0.08035820215638266
54.49999999999904	0.943333968102694	0.08067628455664975
54.74999999999903	0.9433351607328474	0.08146869509379785
54.99999999999901	0.9433364278366002	0.08194657808163852
55.249999999999	0.9433381212700334	0.08251434959086466
55.499999999998984	0.9433396466792096	0.08298594603173044
55.74999999999897	0.9433414307273789	0.0837046942988088
55.999999999998956	0.9433429187645432	0.08485628680724136
56.24999999999894	0.9433446489920994	0.08597516583591627
56.49999999999893	0.9433463838306428	0.08631006159246722
56.74999999999891	0.943347842516677	0.08671319601502442
56.9999999999989	0.9433492029019526	0.08702779284713284
57.249999999998884	0.9433506942894634	0.08733653338715731
57.49999999999887	0.9433526349901525	0.08773405450391344
57.749999999998856	0.9433540830271983	0.08818603122636065
57.99999999999884	0.9433552961226491	0.08886386391813568
58.24999999999883	0.9433570663547002	0.09003657483757208
58.49999999999881	0.943358805962663	0.0907369703852232
58.7499999999988	0.943360458757836	0.09104361557973703
58.999999999998785	0.9433622049785302	0.09146743052729853
59.24999999999877	0.9433639301654007	0.09194048345643656
59.49999999999876	0.9433661011842098	0.09258058740122652
59.74999999999874	0.9433680680846313	0.09316938111080653
59.99999999999873	0.9433700242463955	0.09328697268075639
60.249999999998714	0.9433719690623198	0.09343838507742451
60.4999999999987	0.943373724751244	0.09368971628680059
60.749999999998685	0.9433757079837671	0.09339183618614569
60.99999999999867	0.9433773741757231	0.09310457397899652
61.24999999999866	0.9433793141498104	0.09311641261572073
61.49999999999864	0.9433811301744227	0.09356961552161716
61.74999999999863	0.9433824465987407	0.09440098708133404
61.999999999998614	0.9433837075740339	0.09508384395776348
62.2499999999986	0.9433855006837402	0.09530171024946404
62.499999999998586	0.9433868203771626	0.09592430020960094
62.74999999999857	0.9433882334587218	0.09645015197413272
62.99999999999856	0.9433896853959921	0.09686067592249295
63.24999999999854	0.9433915166812009	0.09731577103590909
63.49999999999853	0.9433933975961962	0.09789740517400067
63.749999999998515	0.9433956491392319	0.09849894040696036
63.9999999999985	0.9433977558788235	0.09933127982085237
64.2499999999985	0.9433998898549119	0.09944205395595321
64.49999999999848	0.9434019836984145	0.09950700803247595
64.74999999999847	0.9434041138868965	0.10000231360813162
64.99999999999845	0.9434064572888623	0.10086114116839881
65.24999999999844	0.9434088514700671	0.10177200648322014
65.49999999999842	0.9434111965905544	0.10285393299480272
65.74999999999841	0.9434136768838665	0.10364609950463108
65.9999999999984	0.9434161393295754	0.10470842219403281
66.24999999999838	0.9434186334993439	0.10544878579669714
66.49999999999837	0.943421101512389	0.10562759754606083
66.74999999999835	0.9434236059270644	0.10581142997291967
66.99999999999834	0.9434258414080875	0.10637158704958957
67.24999999999832	0.9434285439611622	0.10681545879750601
67.49999999999831	0.9434314581621317	0.10731093459657254
67.7499999999983	0.9434343310521766	0.10734219108024645
67.99999999999828	0.9434371694684082	0.10717991094721382
68.24999999999827	0.9434397231826944	0.10741919901624825
68.49999999999825	0.9434420828106745	0.10770463664782662
68.74999999999824	0.9434441616676015	0.10784293576704644
68.99999999999822	0.9434464812682931	0.10841611977129098
69.24999999999821	0.9434492243246533	0.10919812565624067
69.4999999999982	0.9434520311342924	0.10996548226834696
69.74999999999818	0.9434546043152378	0.11051804867458655
69.99999999999817	0.9434576897937581	0.11041395169986619
70.24999999999815	0.9434605573736992	0.11039703286785774
70.49999999999814	0.943463457191998	0.110808463498249
70.74999999999812	0.9434660728169763	0.11115056520666168
70.99999999999811	0.9434691624440039	0.11143481385576509
71.2499999999981	0.9434721136679173	0.11195223597439176
71.49999999999808	0.9434754743160693	0.11235024521349721
71.74999999999807	0.9434787065382022	0.11303667739168485
71.99999999999805	0.9434818034968875	0.11354109253962145
72.24999999999804	0.9434850285781453	0.11390823487065586
72.49999999999802	0.9434882611294262	0.11477156906519784
72.74999999999801	0.9434913435597988	0.11619223791505136
72.999999999998	0.9434944105173989	0.11727002406473637
73.24999999999798	0.943497416343644	0.1182531945550523
73.49999999999797	0.943500407815868	0.11874094405124326
73.74999999999795	0.9435033163056078	0.11917702028422124
73.99999999999794	0.9435061866379153	0.11967731194080414
74.24999999999793	0.9435094239635199	0.1199840775611902
74.49999999999791	0.9435131377838886	0.12006104142901199
74.7499999999979	0.943516086760777	0.12079084947344493
74.99999999999788	0.9435188097113928	0.12146052918474959
75.24999999999787	0.9435216287640382	0.12201716219118847
75.49999999999785	0.9435244925802544	0.12230285518951398
75.74999999999784	0.943527061949297	0.12245550958393256
75.99999999999783	0.9435296008361926	0.12288158214367927
76.24999999999781	0.9435323635591412	0.12379341014444771
76.4999999999978	0.9435355164500439	0.12428254894872147
76.74999999999778	0.9435384804269582	0.1247672902532252
76.99999999999777	0.9435411718038207	0.12525297936164578
77.24999999999775	0.9435441375595414	0.1254862791013504
77.49999999999774	0.9435472791292467	0.125489764967256
77.74999999999773	0.9435502654382161	0.1252850832250621
77.99999999999771	0.9435533078861318	0.12500197732391807
78.2499999999977	0.9435566885064074	0.1254925858118553
78.49999999999768	0.9435600641236251	0.1262481480112471
78.74999999999767	0.943563313430612	0.1266883708300401
78.99999999999766	0.9435663240053425	0.12722117881535788
79.24999999999764	0.9435698809758535	0.12781548338490029
79.49999999999763	0.9435733739806909	0.12847793386738868
79.74999999999761	0.9435767134295715	0.12931940387565477
79.9999999999976	0.9435805238429564	0.13001257625059656
80.24999999999758	0.9435842155225356	0.1307571482824834
80.49999999999757	0.9435871480014412	0.13197773525622059
80.74999999999756	0.9435906153504435	0.13278501708349372
80.99999999999754	0.9435937938635081	0.13316203951719507
81.24999999999753	0.9435967734442401	0.13333470811506012
81.49999999999751	0.9436000959503258	0.13357069729688398
81.7499999999975	0.9436032103821644	0.13416422816257306
81.99999999999748	0.943606164615731	0.135110430185047
82.24999999999747	0.9436090756601887	0.13565945004270247
82.49999999999746	0.9436119318153771	0.13655746991077045
82.74999999999744	0.9436146443393478	0.13757467679001412
82.99999999999743	0.9436171277382267	0.13827420127332846
83.24999999999741	0.9436196204578828	0.1386493754774871
83.4999999999974	0.9436221904915176	0.13908958895150886
83.74999999999739	0.943624746879385	0.13947203669814665
83.99999999999737	0.9436272888630797	0.1403551543434978
84.24999999999736	0.9436310985626148	0.14083780096344564
84.49999999999734	0.9436343642599692	0.14083707296479855
84.74999999999733	0.9436375735359216	0.14077764332559442
84.99999999999731	0.9436413066808259	0.140848078981805
85.2499999999973	0.9436445374447664	0.14077395076541246
85.49999999999729	0.9436476262347814	0.14102135483604708
85.74999999999727	0.943650868070378	0.14124755722005117
85.99999999999726	0.9436541842662719	0.14198614768411122
86.24999999999724	0.9436575114093456	0.14306873919204244
86.49999999999723	0.9436608959093798	0.14371766638730868
86.74999999999721	0.9436643720468851	0.1439449829375985
86.9999999999972	0.9436677610691562	0.14445428476228336
87.24999999999719	0.9436709081115275	0.14496322297958023
87.49999999999717	0.9436741694946008	0.1456793469945455
87.74999999999716	0.9436771757227818	0.14635321909010213
87.99999999999714	0.9436801239116976	0.14675771347781721
88.24999999999713	0.9436834108791725	0.14739038051815595
88.49999999999712	0.9436866184639924	0.14809591667217478
88.7499999999971	0.9436897306126213	0.1483456138782051
88.99999999999709	0.9436930311355076	0.14869898940648574
89.24999999999707	0.943696129270758	0.14947946326762906
89.49999999999706	0.9436997831912578	0.15056397380365422
89.74999999999704	0.9437029645751545	0.15200382454364156
89.99999999999703	0.9437061754519287	0.15301090830875855
90.24999999999702	0.9437093628011737	0.1536552883834004
90.499999999997	0.9437125375641546	0.15444071858451347
90.74999999999699	0.9437160603353061	0.1551010900816186
90.99999999999697	0.9437189773577649	0.15532789690473972
91.24999999999696	0.9437224317040794	0.15574042877211025
91.49999999999694	0.9437252225303878	0.15609550502293018
91.74999999999693	0.943728206007077	0.15670571567078748
91.99999999999692	0.9437308043606336	0.157204803812587
92.2499999999969	0.943734025697097	0.15719311418316254
92.49999999999689	0.943737383065844	0.15704920008060735
92.74999999999687	0.9437408721115998	0.15755303888266914
92.99999999999686	0.9437440796847574	0.15804574549515735
93.24999999999685	0.9437473753828144	0.1587844992529443
93.49999999999683	0.9437507936920495	0.1594687346738445
93.74999999999682	0.9437543361852905	0.16008886277402415
93.9999999999968	0.9437576571935081	0.16073034673843728
94.24999999999679	0.9437612501173055	0.1612204765470049
94.49999999999677	0.9437647983248507	0.16099724744695387
94.74999999999676	0.9437673290325308	0.1611257348638236
94.99999999999675	0.9437703063597424	0.16159384115386227
95.24999999999673	0.9437738202394379	0.16224016954843792
95.49999999999672	0.9437771890599607	0.16285754595058147
95.7499999999967	0.9437803476228392	0.16331798727693866
95.99999999999669	0.9437841232537793	0.16370745275157797
96.24999999999667	0.9437876185857473	0.16462821738586117
96.49999999999666	0.9437912570838677	0.16538333619057954
96.74999999999665	0.94379498323075	0.1661373121669296
96.99999999999663	0.9437986391205414	0.1673038291661314
97.24999999999662	0.9438016360915216	0.168595994267467
97.4999999999966	0.9438039568635755	0.16973903875604518
97.74999999999659	0.9438075275834544	0.17058529605287445
97.99999999999658	0.9438109949504482	0.17075557088775045
98.24999999999656	0.9438136747570578	0.1710237517163159
98.49999999999655	0.9438167577427546	0.17171513924099524
98.74999999999653	0.9438195968914753	0.172194324241648
98.99999999999652	0.9438225920999813	0.17269455598437772
99.2499999999965	0.9438260142148392	0.17336402396912506
99.49999999999649	0.9438291652897602	0.17402827058742254
99.74999999999648	0.9438329186959719	0.17470079006659953
99.99999999999646	0.9438363276287209	0.17515265408398534
100.24999999999645	0.9438401562564684	0.1752969512375163
100.49999999999643	0.943843957268869	0.17605790202297533
100.74999999999642	0.9438473215932709	0.17698474757029892
100.9999999999964	0.9438505147695665	0.17765840681999567
101.24999999999639	0.9438536189894482	0.17804580231817188
101.49999999999638	0.9438562717639272	0.17819125976509836
101.74999999999636	0.9438594923624648	0.17813765357234765
101.99999999999635	0.9438634538394383	0.17841061877893058
102.24999999999633	0.9438665924981404	0.17833117226777492
102.49999999999632	0.9438697589988858	0.17846569520367547
102.7499999999963	0.9438727837149412	0.17920207820923842
102.99999999999629	0.9438764102980248	0.18016394873696312
103.24999999999628	0.9438799182060031	0.1808315865422592
103.49999999999626	0.9438828971220605	0.18150737608066134
103.74999999999625	0.94388597950515	0.1819271513023613
103.99999999999623	0.9438889533387678	0.1828584440430691
104.24999999999622	0.9438916951331149	0.18396781870754084
104.4999999999962	0.9438947198448343	0.18481616725041472
104.74999999999619	0.9438977784936742	0.18559243511123166
104.99999999999618	0.9439015774867414	0.18658272559993283
105.24999999999616	0.9439050096849914	0.18716034034230972
105.49999999999615	0.94390791588209	0.18764729212780423
105.74999999999613	0.9439114392902042	0.1878535618784307
105.99999999999612	0.9439145399629633	0.18822302630120824
106.2499999999961	0.9439172746954526	0.18926322456613792
106.49999999999609	0.9439200598806562	0.1904864769594999
106.74999999999608	0.943922244891815	0.19128405321855946
106.99999999999606	0.9439251206912878	0.19216470644538206
107.24999999999605	0.9439278684385921	0.19293150054028407
107.49999999999604	0.9439310055289513	0.1936051465814887
107.74999999999602	0.9439344347843401	0.1942687532189161
107.999999999996	0.9439382101102032	0.19461336008238667
108.24999999999599	0.9439420835778656	0.19507370969540033
108.49999999999598	0.943945727475319	0.19590631922416582
108.74999999999596	0.9439491816423765	0.19630596367229414
108.99999999999595	0.9439528332200237	0.19620519132416783
109.24999999999594	0.943956474469426	0.19615607345636107
109.49999999999592	0.9439603363973946	0.19614239678270018
109.74999999999591	0.9439643411275389	0.19662361289035016
109.9999999999959	0.9439677054653407	0.19729001841742014
110.24999999999588	0.9439702299595105	0.19785234116080674
110.49999999999586	0.9439739756725212	0.19866588382061093
110.74999999999585	0.94397777706352	0.1997358196307806
110.99999999999584	0.9439810445139276	0.20027204431098725
111.24999999999582	0.9439832387448823	0.20072349886946442
111.49999999999581	0.9439850508765807	0.2010595386075487
111.7499999999958	0.9439870215103048	0.20168900250198926
111.99999999999578	0.9439888807183636	0.2026660039962159
112.24999999999577	0.9439911051252106	0.20346575419532134
112.49999999999575	0.9439944597543376	0.20373943572045033
112.74999999999574	0.9439979560837495	0.20440678236045098
112.99999999999572	0.9440008131803386	0.2050096793452626
113.24999999999571	0.9440039108427659	0.2056553079637262
113.4999999999957	0.944005937840044	0.20644863678614617
113.74999999999568	0.9440083334852418	0.2074628618657103
113.99999999999567	0.9440114920679381	0.20873112849113332
114.24999999999565	0.9440145138607208	0.21032196838570738
114.49999999999564	0.9440166131273829	0.21115849303523546
114.74999999999562	0.9440188445899551	0.21166793531742942
114.99999999999561	0.9440222080426349	0.21220029528620216
115.2499999999956	0.9440258630908791	0.21276566376193806
115.49999999999558	0.9440294447302771	0.21332120886800185
115.74999999999557	0.9440328973789172	0.21385337089813283
115.99999999999555	0.9440363236359037	0.21410400761116022
116.24999999999554	0.9440401861084748	0.21472622561047705
116.49999999999552	0.9440426620794464	0.21524877632937334
116.74999999999551	0.944044858497203	0.21529993084274368
116.9999999999955	0.944048431037062	0.2155000074459983
117.24999999999548	0.9440519092040595	0.21611648594309596
117.49999999999547	0.9440551013452421	0.2169582092640082
117.74999999999545	0.9440583460728432	0.21802621712699682
117.99999999999544	0.9440616246971741	0.21868654336666904
118.24999999999542	0.9440649036119185	0.21898291438447312
118.49999999999541	0.9440684831218343	0.21953040360106818
118.7499999999954	0.9440716385361727	0.21983928538787192
118.99999999999538	0.9440736389918165	0.21991583174381849
119.24999999999537	0.9440772606700982	0.22022143988976667
119.49999999999535	0.9440809636279941	0.22081107569712197
119.74999999999534	0.9440843514047175	0.22164364323068686
119.99999999999532	0.9440875211404903	0.22258279197589637
120.24999999999531	0.9440908980321465	0.22294956771136015
120.4999999999953	0.9440936276881327	0.2235397931041564
120.74999999999528	0.9440961928039153	0.2245745122761407
120.99999999999527	0.9440989099259032	0.22571204740413908
121.24999999999525	0.9441015441237051	0.2268328822098831
121.49999999999524	0.9441041942770809	0.22807567456365824
121.74999999999523	0.9441068866164768	0.22903528431484368
121.99999999999521	0.9441097990069003	0.2301575976559051
122.2499999999952	0.9441134416564071	0.23075266830238605
122.49999999999518	0.9441169642914308	0.23086992498803185
122.74999999999517	0.9441199268441622	0.2312181010512151
122.99999999999515	0.9441233835563673	0.23206281794122227
123.24999999999514	0.9441267445056316	0.23280417845562176
123.49999999999513	0.9441302935377256	0.23369126530601686
123.74999999999511	0.9441340406412277	0.23421760124605034
123.9999999999951	0.9441379514746283	0.23481236217550408
124.24999999999508	0.9441411315944985	0.23562118095478196
124.49999999999507	0.9441449196806113	0.23623623004173505
124.74999999999505	0.9441484962536564	0.2366077902169019
124.99999999999504	0.9441515409684693	0.23747004197226004
125.24999999999503	0.9441550576385369	0.23829045016705816
125.49999999999501	0.9441585737524832	0.23898173233274916
125.749999999995	0.9441620082384546	0.23924095292511927
125.99999999999498	0.9441649131588017	0.239045178352396
126.24999999999497	0.944168189793299	0.2390659072195471
126.49999999999496	0.9441721441252646	0.23955046494448265
126.74999999999494	0.9441761555366992	0.23987837693334618
126.99999999999493	0.9441801778580088	0.24045599066363488
127.24999999999491	0.9441841201113761	0.24134336984206384
127.4999999999949	0.9441878931098775	0.24223598417560285
127.74999999999488	0.9441920022110246	0.243215735178267
127.99999999999487	0.944196117644197	0.2438958006886091
128.2499999999949	0.944200073624911	0.2443909370001088
128.49999999999497	0.944203856638734	0.24546276433399325
128.74999999999503	0.9442074852547118	0.2467744185902274
128.99999999999508	0.9442111716893248	0.24766073769038507
129.24999999999514	0.9442149340234723	0.24846871101533938
129.4999999999952	0.9442183972252712	0.24902063715250286
129.74999999999525	0.9442218691687044	0.24959760178263987
129.9999999999953	0.9442251225263801	0.2502480396508503
130.24999999999537	0.9442288846613445	0.2507560703777759
130.49999999999542	0.9442329308755449	0.25140924245734997
130.74999999999548	0.9442370664439865	0.25279484055019935
130.99999999999554	0.9442408275676597	0.2540298118913703
131.2499999999956	0.9442449326937334	0.2550798754276156
131.49999999999565	0.9442488677975384	0.25578733474113013
131.7499999999957	0.9442527505340093	0.2563246194537987
131.99999999999577	0.9442565740080554	0.2570442871180424
132.24999999999582	0.9442601895392297	0.2579521033971963
132.49999999999588	0.944263414845303	0.25827731934466863
132.74999999999594	0.9442666005713529	0.258801074502571
132.999999999996	0.9442694880651628	0.2593716547160935
133.24999999999605	0.944272579059688	0.2596857289253897
133.4999999999961	0.9442754272690707	0.25973351547826606
133.74999999999616	0.9442790583320418	0.25978602845705
133.99999999999622	0.9442822199405558	0.25996139540518004
134.24999999999628	0.944285253589149	0.26096343533889776
134.49999999999633	0.9442885073402186	0.2619625870881167
134.7499999999964	0.9442922557142469	0.26272115727231743
134.99999999999645	0.9442961618403815	0.26350888719934523
135.2499999999965	0.9442998027618006	0.26429082861201825
135.49999999999656	0.9443032061828733	0.2648891399797125
135.74999999999662	0.9443070087869746	0.26552936005522654
135.99999999999667	0.944310881352635	0.2659006725051824
136.24999999999673	0.944314458400929	0.26662431575789397
136.4999999999968	0.9443184612627805	0.26776840895847925
136.74999999999685	0.9443214927590923	0.2685216632055877
136.9999999999969	0.9443246630704518	0.2689588331056323
137.24999999999696	0.9443280685496283	0.2695540190501486
137.49999999999702	0.9443315015887799	0.27027682275978604
137.74999999999707	0.9443352626467505	0.2714028351382537
137.99999999999713	0.944338335974069	0.2726936072519278
138.2499999999972	0.9443415842567893	0.27374205776930916
138.49999999999724	0.9443447838505696	0.27512706975359025
138.7499999999973	0.9443485060350988	0.2764642272818932
138.99999999999736	0.9443520924898504	0.27720413929674076
139.2499999999974	0.9443551918152882	0.277619638712848
139.49999999999747	0.9443585708647048	0.2780694598811332
139.74999999999753	0.944362026631721	0.27859891744185117
139.99999999999758	0.9443652223766575	0.27954174415091987
140.24999999999764	0.9443685605922179	0.28008303338462354
140.4999999999977	0.9443721851060153	0.2803911319164418
140.74999999999775	0.9443760147711082	0.28089914435779273
140.9999999999978	0.944379937700389	0.28147065218834555
141.24999999999787	0.9443842133340574	0.281831817316062
141.49999999999793	0.9443882366581321	0.2824797101447349
141.74999999999798	0.9443921396057301	0.28311749431351374
141.99999999999804	0.9443958539877078	0.2842336102318219
142.2499999999981	0.944399043001779	0.2853522896536039
142.49999999999815	0.9444025980916367	0.2858397460619064
142.7499999999982	0.9444060993445463	0.28594308840011695
142.99999999999827	0.9444097795992941	0.286379030658248
143.24999999999832	0.9444134651013245	0.28667833337460935
143.49999999999838	0.9444167479681242	0.2872306700178379
143.74999999999844	0.944420317937378	0.28780207706388067
143.9999999999985	0.9444235281483888	0.28845702569827164
144.24999999999855	0.9444267906701077	0.2894517987693005
144.4999999999986	0.9444300213626478	0.29051031198044364
144.74999999999866	0.9444336405880249	0.29104983309802235
144.99999999999872	0.9444368145426328	0.29187876524709366
145.24999999999878	0.9444401242431497	0.2930373318978874
145.49999999999883	0.9444425471293667	0.2944506569032923
145.7499999999989	0.9444455665772852	0.29589600144319084
145.99999999999895	0.9444491286023249	0.29689557701018254
146.249999999999	0.9444530454288036	0.2976075018730097
146.49999999999906	0.9444574194915776	0.298526430228793
146.74999999999912	0.944461794354891	0.2990633013276389
146.99999999999918	0.9444658197166563	0.29936915926106117
147.24999999999923	0.9444694225111356	0.30003216336004657
147.4999999999993	0.94447298046427	0.3008853410753529
147.74999999999935	0.9444760733311514	0.3019911368678759
147.9999999999994	0.9444800593950309	0.30301618675617503
148.24999999999946	0.9444838472959204	0.30350119320730745
148.49999999999952	0.9444876124168022	0.30403006569748414
148.74999999999957	0.9444915085180862	0.30500070767619175
148.99999999999963	0.9444944060085148	0.30574117646806387
149.2499999999997	0.9444976209512284	0.30649920257771135
149.49999999999974	0.9445007131556477	0.3071991857706453
149.7499999999998	0.9445047415975522	0.30784175124999597
149.99999999999986	0.9445083295301118	0.30841929960292475
150.24999999999991	0.9445120203953685	0.30864226999902594
150.49999999999997	0.9445152218088406	0.3083683445703969
150.75000000000003	0.9445177640528922	0.3087040090520579
151.00000000000009	0.9445209163619407	0.3093898726146863
151.25000000000014	0.9445247194706682	0.31026665194836434
151.5000000000002	0.944528493131564	0.31118887278333895
151.75000000000026	0.9445324196157534	0.3120472802136996
152.0000000000003	0.944536210487179	0.312869447273766
152.25000000000037	0.9445399502867189	0.31406667468972166
152.50000000000043	0.9445433947465722	0.3147934869121174
152.75000000000048	0.9445466776239544	0.31553711040046056
153.00000000000054	0.9445498248471087	0.31668027819144184
153.2500000000006	0.9445531244405789	0.317936044944844
153.50000000000065	0.9445563370578987	0.3188974280956539
153.7500000000007	0.9445594752979187	0.3196457932657703
154.00000000000077	0.9445628577407368	0.319924370516339
154.25000000000082	0.94456652239906	0.32061564715072755
154.50000000000088	0.9445698194172553	0.3216089123705433
154.75000000000094	0.9445726838640941	0.322502442390116
155.000000000001	0.9445763491162297	0.32355454741586986
155.25000000000105	0.9445803586840436	0.3249285661046337
155.5000000000011	0.9445843737010181	0.32613921823900266
155.75000000000117	0.944588222917245	0.3272414167900746
156.00000000000122	0.9445921959607644	0.3278348401791669
156.25000000000128	0.9445963770303001	0.32822719682633056
156.50000000000134	0.9445997121030573	0.3291145395184559
156.7500000000014	0.9446031642632544	0.33001135456207226
157.00000000000145	0.9446071079366494	0.33051529926056233
157.2500000000015	0.9446106921099775	0.3309666688473636
157.50000000000156	0.944614052405901	0.33126926047717614
157.75000000000162	0.9446172989600474	0.3315432289728974
158.00000000000168	0.9446199505252549	0.332018175742502
158.25000000000173	0.944623072416968	0.33224808268354467
158.5000000000018	0.944626084256454	0.33285317874048925
158.75000000000185	0.9446294741885457	0.3341069099361849
159.0000000000019	0.944633147058735	0.33531020936610134
159.25000000000196	0.9446370604872465	0.3361117414798666
159.50000000000202	0.9446410557715895	0.33681366132273843
159.75000000000207	0.9446452948641149	0.33727363295463597
160.00000000000213	0.9446495896494546	0.3380892245639407
160.2500000000022	0.9446539674471266	0.3388765194409566
160.50000000000225	0.9446573935339349	0.3394683694101492
160.7500000000023	0.9446608026770277	0.3402635300014717
161.00000000000236	0.9446641568496285	0.3413702536197585
161.25000000000242	0.9446682293234636	0.34211433625380205
161.50000000000247	0.9446724748017973	0.34288789898128114
161.75000000000253	0.944676528008561	0.3434932705686994
162.0000000000026	0.9446804968719326	0.3444820638374777
162.25000000000264	0.9446841862214511	0.3460668847933827
162.5000000000027	0.9446876938413725	0.3476286840930376
162.75000000000276	0.9446910650688287	0.3486840705786801
163.0000000000028	0.9446945123879478	0.3499301163207673
163.25000000000287	0.9446987736223478	0.35087452548714293
163.50000000000293	0.9447028885553584	0.35158560121424154
163.75000000000298	0.9447069282116604	0.3521171273345547
164.00000000000304	0.9447108089156006	0.3525373714875074
164.2500000000031	0.944714517890751	0.3532053893624884
164.50000000000315	0.9447183137939454	0.3543096349750619
164.7500000000032	0.944721804436589	0.3549196820424032
165.00000000000327	0.9447253096819597	0.3553054070362962
165.25000000000333	0.9447297435712226	0.35578083544356437
165.50000000000338	0.9447335037532381	0.3563941902462313
165.75000000000344	0.9447380117522345	0.35728918584380526
166.0000000000035	0.9447415185925128	0.3582090171698732
166.25000000000355	0.9447450112409529	0.3589304439817452
166.5000000000036	0.9447491525129954	0.36000824826155925
166.75000000000367	0.9447531054772104	0.3609802566710383
167.00000000000372	0.9447569216567677	0.36127758064569754
167.25000000000378	0.9447609316161906	0.36147460848920326
167.50000000000384	0.9447645685611574	0.36175367930209257
167.7500000000039	0.9447687347062905	0.3623347480241557
168.00000000000395	0.9447731398630179	0.3633265102156096
168.250000000004	0.9447769056755168	0.3641725034410586
168.50000000000406	0.9447803997114284	0.36483138185229613
168.75000000000412	0.9447846258021988	0.36597461976600554
169.00000000000418	0.9447885165748418	0.3670119426656812
169.25000000000423	0.9447924223630161	0.3679588697499111
169.5000000000043	0.9447964691763598	0.3690134899693512
169.75000000000435	0.9448003956607819	0.3702813957666309
170.0000000000044	0.9448048564518567	0.3717767687502092
170.25000000000446	0.9448093940775492	0.3733132851953722
170.50000000000452	0.9448131168102428	0.37400977701723864
170.75000000000458	0.9448175011089703	0.374593717624413
171.00000000000463	0.9448212384064093	0.3752728569107979
171.2500000000047	0.9448248257289598	0.3759731605420745
171.50000000000475	0.9448285625819317	0.3767205751155672
171.7500000000048	0.9448326663650146	0.3776433397313551
172.00000000000486	0.9448369494510129	0.37849801887864293
172.25000000000492	0.9448413792430543	0.37983428718969237
172.50000000000497	0.9448455124203803	0.380839382562812
172.75000000000503	0.9448491677311174	0.3813542091072428
173.0000000000051	0.9448533473988976	0.3819889214537742
173.25000000000514	0.9448570280616228	0.38297102622836776
173.5000000000052	0.9448607792484944	0.3838855395154083
173.75000000000526	0.9448650884867731	0.3848767511202844
174.00000000000531	0.9448687728946317	0.3853664233867403
174.25000000000537	0.944872558968664	0.3857278392455348
174.50000000000543	0.9448766281821013	0.38623939763125015
174.75000000000549	0.9448809372443568	0.38649973741786847
175.00000000000554	0.9448856668280314	0.3865972700731446
175.2500000000056	0.9448894003550014	0.38721904619933256
175.50000000000566	0.9448933985989681	0.38817289761076934
175.7500000000057	0.9448972770847335	0.389446647413926
176.00000000000577	0.9449013254110024	0.39060315029347764
176.25000000000583	0.9449051330681014	0.39128856155701447
176.50000000000588	0.9449095964540257	0.3921970687933051
176.75000000000594	0.9449138852091074	0.39339092020287475
177.000000000006	0.9449177270525653	0.3943496622735942
177.25000000000605	0.9449223108276693	0.39535018367462016
177.5000000000061	0.9449258017177252	0.3964805748850758
177.75000000000617	0.9449296808203012	0.39747105322367704
178.00000000000622	0.9449341424335143	0.39857499237037514
178.25000000000628	0.9449385127425489	0.3992225127928238
178.50000000000634	0.9449429165826058	0.3995881282895382
178.7500000000064	0.9449474967823873	0.400482565172172
179.00000000000645	0.9449522085053292	0.40186363063263036
179.2500000000065	0.9449557852692714	0.4031318334933633
179.50000000000657	0.9449596231449681	0.40451022352802074
179.75000000000662	0.9449632848741429	0.40561017011440825
180.00000000000668	0.944966742366715	0.40675244030280694
180.25000000000674	0.944970016365738	0.4077947227440886
180.5000000000068	0.9449733640195279	0.4084022079281853
180.75000000000685	0.9449771319805658	0.40884555268512524
181.0000000000069	0.9449812086319325	0.4098071158033624
181.25000000000696	0.9449849712211136	0.41060870095354973
181.50000000000702	0.9449890864090931	0.41132990819834836
181.75000000000708	0.9449931914758483	0.4116777621470535
182.00000000000713	0.9449970304466513	0.4118108814277208
182.2500000000072	0.9450009952162601	0.41228826955050246
182.50000000000725	0.9450052672938805	0.41318260958372277
182.7500000000073	0.9450091261054905	0.413785254333461
183.00000000000736	0.9450127126261872	0.41479210245971015
183.25000000000742	0.9450174497421348	0.416048975240352
183.50000000000747	0.9450215499326765	0.4171971337623108
183.75000000000753	0.9450257343547901	0.4180824958907288
184.0000000000076	0.9450303635246284	0.4186252362511136
184.25000000000765	0.9450351943750521	0.4190098095888018
184.5000000000077	0.9450390137502526	0.42000963484987036
184.75000000000776	0.945042601270798	0.42102913286996785
185.00000000000782	0.9450462558065426	0.42183724740722306
185.25000000000787	0.9450496816752859	0.42272815318016627
185.50000000000793	0.9450534922295631	0.4236296620760976
185.750000000008	0.9450580315816179	0.424594792290592
186.00000000000804	0.9450620458570533	0.4256647254192166
186.2500000000081	0.9450658478292789	0.4265344044454673
186.50000000000816	0.9450700907748868	0.42780619807259074
186.7500000000082	0.9450738388126958	0.4296648362744735
187.00000000000827	0.9450779588331809	0.4311719255376424
187.25000000000833	0.9450822178942601	0.43231573808106055
187.50000000000838	0.9450863607218699	0.43319055180304716
187.75000000000844	0.9450899669926834	0.4338444881975867
188.0000000000085	0.945094017043174	0.4346362535853694
188.25000000000855	0.9450979433072958	0.4354585658482294
188.5000000000086	0.9451020876481515	0.43591325352117677
188.75000000000867	0.945105942415196	0.43680324048134767
189.00000000000873	0.9451096385928065	0.4378376137538683
189.25000000000878	0.9451133192265969	0.4385879637232016
189.50000000000884	0.9451167146595202	0.43910709934197295
189.7500000000089	0.9451204755337861	0.4396742419435899
190.00000000000895	0.945124701881081	0.44042150793827767
190.250000000009	0.9451288942742588	0.4417709566776881
190.50000000000907	0.9451327405502834	0.4428035730671005
190.75000000000912	0.9451364349021123	0.4436017873384624
191.00000000000918	0.9451404072371979	0.4444151836157452
191.25000000000924	0.9451440214400407	0.445096833830738
191.5000000000093	0.9451477060269099	0.44545675270486873
191.75000000000935	0.9451522854784651	0.4458949858698448
192.0000000000094	0.9451561178959551	0.44619714602309535
192.25000000000946	0.945160001953806	0.4471498253233217
192.50000000000952	0.9451638960523762	0.4484834632119443
192.75000000000958	0.9451674549791156	0.449476448760918
193.00000000000963	0.9451713855384352	0.4502757189106193
193.2500000000097	0.9451751346883461	0.45141650593249893
193.50000000000975	0.9451789196119622	0.45252413259105234
193.7500000000098	0.9451824951419096	0.4538931329518944
194.00000000000986	0.9451869434647403	0.45520545436145676
194.25000000000992	0.9451912781668481	0.45642056300873435
194.50000000000998	0.9451952452098733	0.4578817332985829
194.75000000001003	0.9451987359037812	0.45919351780855827
195.0000000000101	0.945202784807303	0.4598163712219714
195.25000000001015	0.9452069273358508	0.46034271280176053
195.5000000000102	0.9452113942330442	0.4609877340638861
195.75000000001026	0.9452155072321035	0.46195248611770295
196.00000000001032	0.9452198252893376	0.463253046401456
196.25000000001037	0.9452233555674502	0.46425366419721836
196.50000000001043	0.9452279696549261	0.4652078340241357
196.7500000000105	0.945232690765252	0.46647515200123285
197.00000000001054	0.9452370465079633	0.467465661674523
197.2500000000106	0.9452412994979353	0.46812858984301686
197.50000000001066	0.9452453426474534	0.4689750354818802
197.75000000001071	0.9452488863138188	0.4698031012166529
198.00000000001077	0.9452522296828229	0.470921011309463
198.25000000001083	0.9452559280018564	0.4718935053602911
198.50000000001089	0.9452603482513555	0.47221728694922377
198.75000000001094	0.9452641066132657	0.47237889719048043
199.000000000011	0.9452675380872162	0.472931191073337
199.25000000001106	0.9452721950075574	0.47338390247443807
199.5000000000111	0.9452769847532846	0.4741077428176637
199.75000000001117	0.9452808068597096	0.47496913991870066
200.00000000001123	0.9452846855510343	0.47612745064576084
200.25000000001128	0.9452887560045675	0.4775643992014157
200.50000000001134	0.9452925275469557	0.4787849095752536
200.7500000000114	0.9452964347346408	0.47942484609717273
201.00000000001145	0.9453002636565897	0.48042715506524153
201.2500000000115	0.9453047985203562	0.4815566957358419
201.50000000001157	0.9453094226661917	0.48281633524866463
201.75000000001162	0.9453139316171456	0.4840286742318287
202.00000000001168	0.9453181304150257	0.4849631522707684
202.25000000001174	0.9453218030602806	0.48578768424974805
202.5000000000118	0.9453255975912882	0.4869515298432212
202.75000000001185	0.9453297487278367	0.48766145665484345
203.0000000000119	0.9453333247760107	0.4883800268781361
203.25000000001197	0.9453368144021733	0.48959906770894385
203.50000000001202	0.9453404895062212	0.49114721733079597
203.75000000001208	0.9453439274078614	0.4927499865563865
204.00000000001214	0.9453478977251939	0.49417423313245035
204.2500000000122	0.9453516183174062	0.4950082879044574
204.50000000001225	0.9453551366610311	0.49596036187500314
204.7500000000123	0.9453597158849937	0.4969910980105069
205.00000000001236	0.945364097086282	0.4976863700689248
205.25000000001242	0.9453685788574554	0.498373280386437
205.50000000001248	0.9453723795281168	0.49917654935154765
205.75000000001253	0.9453767633414206	0.4999605527847489
206.0000000000126	0.9453811221264274	0.5007637493063773
206.25000000001265	0.9453852938103753	0.5011288616711361
206.5000000000127	0.9453894128929389	0.5012965031622182
206.75000000001276	0.9453935290993439	0.5021675991881067
207.00000000001282	0.9453975651867179	0.5032923478983956
207.25000000001288	0.9454014358681717	0.5044063596479967
207.50000000001293	0.945405448471861	0.5055899666831056
207.750000000013	0.9454092846228118	0.5066386495485723
208.00000000001305	0.9454129349057366	0.5075733300270726
208.2500000000131	0.9454170214724983	0.5085849286132669
208.50000000001316	0.9454206465406939	0.5090302467924506
208.75000000001322	0.9454237281026376	0.5096012609728302
209.00000000001327	0.9454275359752066	0.5106935559911302
209.25000000001333	0.9454320761119442	0.5119198224945933
209.5000000000134	0.9454366539370013	0.5129264726613878
209.75000000001344	0.9454409895847267	0.5138764486364986
210.0000000000135	0.9454453312240307	0.514632329855855
210.25000000001356	0.9454497141263947	0.5159081406948435
210.5000000000136	0.9454535995830335	0.5172630972888643
210.75000000001367	0.9454577988583348	0.5185155453506367
211.00000000001373	0.9454618578104012	0.5200033030300273
211.25000000001378	0.9454657804478498	0.5217441407820747
211.50000000001384	0.9454697507738787	0.5230934500665843
211.7500000000139	0.9454740009727681	0.5242467110001677
212.00000000001396	0.9454784513270497	0.5247889308971891
212.250000000014	0.9454826834494958	0.5253187223232341
212.50000000001407	0.9454868325761915	0.5263423363645893
212.75000000001413	0.9454903427364734	0.5273704349386503
213.00000000001418	0.9454941929116631	0.5280514359757321
213.25000000001424	0.9454984797275481	0.5290130349527102
213.5000000000143	0.9455030607483339	0.5299048985229454
213.75000000001435	0.9455076962610781	0.5307748753025686
214.0000000000144	0.9455121147677672	0.5315941838710537
214.25000000001447	0.9455163912356774	0.5322541609016381
214.50000000001452	0.9455204616754852	0.5332505430272965
214.75000000001458	0.9455249818994494	0.5347164114713795
215.00000000001464	0.9455292465341905	0.5358047170322171
215.2500000000147	0.9455329658403973	0.5365264456522453
215.50000000001475	0.9455362893862587	0.5370629211388822
215.7500000000148	0.9455394826707478	0.5374742752381362
216.00000000001486	0.9455430414058347	0.5381745498467068
216.25000000001492	0.9455471116154457	0.5388445655270583
216.50000000001498	0.945550705650471	0.5394616003115077
216.75000000001504	0.94555486049857	0.5406629821600776
217.0000000000151	0.9455589879661424	0.5421363865745048
217.25000000001515	0.9455622334574043	0.5432050945289048
217.5000000000152	0.9455660129921294	0.5442875153947012
217.75000000001526	0.9455698575755491	0.5453009913714106
218.00000000001532	0.9455741516155748	0.5466031046620767
218.25000000001538	0.9455785704832609	0.5482838776048877
218.50000000001543	0.945582844289718	0.5497480142062807
218.7500000000155	0.9455868374445043	0.5508049419682984
219.00000000001555	0.9455908589259787	0.5521026707998901
219.2500000000156	0.9455954753310615	0.5530837222230984
219.50000000001566	0.9455997271638614	0.5538433805711616
219.75000000001572	0.9456039509236226	0.5544862436956672
220.00000000001577	0.9456085231363786	0.5552896714107699
220.25000000001583	0.9456120469704143	0.5565549454473934
220.5000000000159	0.9456153662838013	0.5581842008832101
220.75000000001594	0.9456193083118806	0.5592381031145125
221.000000000016	0.9456231252977807	0.560259646985401
221.25000000001606	0.9456265484985258	0.5612897518477603
221.50000000001612	0.94562915647353	0.5622736390645089
221.75000000001617	0.9456325759935287	0.5632611698416066
222.00000000001623	0.9456352233548796	0.5641851644984366
222.25000000001629	0.9456387144080106	0.5648875640628801
222.50000000001634	0.9456425192953793	0.5660254127327902
222.7500000000164	0.9456465723538655	0.5668531533432581
223.00000000001646	0.9456505817928946	0.5670858311273256
223.2500000000165	0.9456546001413604	0.5673457549538624
223.50000000001657	0.9456579074643451	0.5679428686126696
223.75000000001663	0.9456615684771574	0.5688103270461214
224.00000000001668	0.945665901413565	0.5700792860549674
224.25000000001674	0.945670589273337	0.5711739563208639
224.5000000000168	0.9456743008850579	0.5723216138423762
224.75000000001685	0.9456772707529414	0.5737553242225196
225.0000000000169	0.945680651161085	0.5748880011676777
225.25000000001697	0.9456847999427747	0.5757459802496088
225.50000000001702	0.9456889578675055	0.5767337158435851
225.75000000001708	0.9456930559366846	0.5778771036386114
226.00000000001714	0.945697474765767	0.5793201957248826
226.2500000000172	0.94570187802914	0.5806463743334362
226.50000000001725	0.9457063471089603	0.581328652904297
226.7500000000173	0.9457106973764366	0.5821916955120475
227.00000000001737	0.9457145403126459	0.5833005276808824
227.25000000001742	0.945718946305286	0.5843342071850366
227.50000000001748	0.9457236775523713	0.5855333027374636
227.75000000001754	0.9457278815680031	0.5870095164161516
228.0000000000176	0.9457316742721263	0.5884977920442531
228.25000000001765	0.9457356239213928	0.5902789573179402
228.5000000000177	0.9457397329783421	0.591512795375012
228.75000000001776	0.9457429172455053	0.5921954624239469
229.00000000001782	0.9457468954386856	0.5929855608575515
229.25000000001788	0.9457505664872463	0.5940226417820313
229.50000000001793	0.9457537293361776	0.5948928721251099
229.750000000018	0.9457576804304703	0.5958118691888582
230.00000000001805	0.9457615079690562	0.5964000154895527
230.2500000000181	0.9457649547681714	0.5971651014069697
230.50000000001816	0.9457685176365991	0.5979974208655933
230.75000000001822	0.9457728306932065	0.5985201227313203
231.00000000001828	0.9457767248917774	0.5990258555665128
231.25000000001833	0.945781000287703	0.6001767755831893
231.5000000000184	0.9457852405859907	0.6014537089621268
231.75000000001845	0.9457896197389639	0.6029322033843542
232.0000000000185	0.9457944816983272	0.6040789065049929
232.25000000001856	0.9457989571124812	0.6047772622652858
232.50000000001862	0.9458032357914945	0.6056189505242188
232.75000000001867	0.9458074813156376	0.6066411481022952
233.00000000001873	0.9458119756391854	0.6072486113472584
233.2500000000188	0.9458164653634962	0.60810541170886
233.50000000001884	0.9458208992291279	0.6092598588072967
233.7500000000189	0.945824406235725	0.610507485715377
234.00000000001896	0.9458284563643325	0.6117710369563302
234.250000000019	0.9458323397034871	0.61272030209134
234.50000000001907	0.945836317932036	0.6135814084784444
234.75000000001913	0.9458397042843997	0.6150637482286629
235.00000000001918	0.9458433548610267	0.6167348876936964
235.25000000001924	0.9458468188181656	0.6182780201236457
235.5000000000193	0.9458509969384657	0.6198362635582989
235.75000000001936	0.9458557843145727	0.6211373702775798
236.0000000000194	0.9458602302688214	0.6223790739914472
236.25000000001947	0.945864785908078	0.6234010829543871
236.50000000001953	0.94586858075893	0.6238823875916854
236.75000000001958	0.9458724337087214	0.624501209631307
237.00000000001964	0.9458766156657413	0.6257446375512584
237.2500000000197	0.9458808505114563	0.6268407826668708
237.50000000001975	0.9458854663736681	0.6278835286059686
237.7500000000198	0.9458903118251819	0.6287520243937327
238.00000000001987	0.9458945994018655	0.6295142955350135
238.25000000001992	0.9458988777422658	0.6305364918733277
238.50000000001998	0.9459019691891117	0.6317015089135172
238.75000000002004	0.9459064328885269	0.6324905100535319
239.0000000000201	0.9459106692179934	0.633665849917062
239.25000000002015	0.9459146448391416	0.6349514577394816
239.5000000000202	0.9459181263673717	0.6359885959686191
239.75000000002026	0.9459221457627504	0.6366097848865415
240.00000000002032	0.945926495746334	0.6369523729321844
240.25000000002038	0.9459308479536784	0.6373465301596386
240.50000000002044	0.9459347778671099	0.6384154310451619
240.7500000000205	0.9459386972090084	0.6393849503975007
241.00000000002055	0.9459431988508875	0.6404085576226679
241.2500000000206	0.9459479756689637	0.6417000623327511
241.50000000002066	0.9459520523127072	0.643054318925403
241.75000000002072	0.945955978732095	0.644320529527116
242.00000000002078	0.9459596049884594	0.6456179554769587
242.25000000002083	0.9459642267780565	0.6465976125375732
242.5000000000209	0.9459686749452125	0.6480672885673359
242.75000000002095	0.9459723555511683	0.6499021297952376
243.000000000021	0.9459768710053548	0.6512818629558279
243.25000000002106	0.9459809064556657	0.6522685620967364
243.50000000002112	0.9459850852112481	0.6532429154593098
243.75000000002117	0.9459891012158123	0.654060598982953
244.00000000002123	0.9459928054394541	0.6550635300185736
244.2500000000213	0.9459965877136807	0.6560498048463075
244.50000000002134	0.9460010891586275	0.657040107454805
244.7500000000214	0.9460054514731683	0.658564117104139
245.00000000002146	0.9460097750896858	0.6601691675662456
245.25000000002152	0.9460139116157635	0.6613445399578751
245.50000000002157	0.9460179519884294	0.6623030803587839
245.75000000002163	0.9460221101730077	0.663149088244419
246.00000000002169	0.9460263095351549	0.6641544078007947
246.25000000002174	0.9460304827055316	0.6654738563537353
246.5000000000218	0.9460346278179155	0.6663132544719356
246.75000000002186	0.9460389430634235	0.6670171301960632
247.0000000000219	0.9460428711677201	0.667932982279789
247.25000000002197	0.9460470724884784	0.6686110475461686
247.50000000002203	0.9460511625467719	0.6689802908255587
247.75000000002208	0.9460554030046305	0.6695686737387885
248.00000000002214	0.9460595885395583	0.6702498807673489
248.2500000000222	0.9460637482105579	0.6716025208129024
248.50000000002225	0.946068057301312	0.6731909376900908
248.7500000000223	0.946072080752328	0.6744038013467382
249.00000000002237	0.9460762870383124	0.6754474759043977
249.25000000002242	0.9460808714119425	0.6767352976528715
249.50000000002248	0.9460850414438824	0.6778104440403748
249.75000000002254	0.9460888306380308	0.6789777410224276
250.0000000000226	0.9460929348683709	0.6799834764744892
250.25000000002265	0.9460969224389756	0.6811456527181257
250.5000000000227	0.9461010716405632	0.6826215917075815
250.75000000002277	0.9461055242824137	0.6838878253089903
251.00000000002282	0.9461101083659827	0.6845792720791684
251.25000000002288	0.9461138382628648	0.6855411021478615
251.50000000002294	0.9461171209198188	0.6866575066582798
251.750000000023	0.9461212806713117	0.6881263313431708
252.00000000002305	0.9461253241442592	0.6898185405053826
252.2500000000231	0.9461292160055157	0.6912759491242384
252.50000000002316	0.9461334457111127	0.6926668242261594
252.75000000002322	0.9461376912137367	0.6943056829767863
253.00000000002328	0.9461417717513246	0.6953396914866135
253.25000000002333	0.9461457968270116	0.6959983288002907
253.5000000000234	0.9461495810900078	0.696803951736662
253.75000000002345	0.9461537303616403	0.6977514994012085
254.0000000000235	0.9461577820193416	0.6988795607457778
254.25000000002356	0.946161414818179	0.6998706439343956
254.50000000002362	0.946165775752837	0.7003855456454925
254.75000000002368	0.9461704331331188	0.7010638765786419
255.00000000002373	0.9461741325459889	0.7019965661978428
255.2500000000238	0.9461783278072762	0.7028078059939161
255.50000000002385	0.946182765917283	0.7038361758234559
255.7500000000239	0.9461870059195343	0.705015677376506
256.00000000002393	0.9461910369843267	0.706405768800903
256.250000000024	0.9461949099567463	0.7079370098262681
256.50000000002404	0.9461988191145579	0.7089238386788486
256.7500000000241	0.9462025913393681	0.7093714984751974
257.00000000002416	0.9462069973075112	0.7102568878750695
257.2500000000242	0.9462106939116176	0.711218126517992
257.5000000000243	0.9462149793050705	0.7122276339954293
257.75000000002433	0.9462187516187699	0.7133563159344052
258.0000000000244	0.9462231100962536	0.7144770187304879
258.25000000002444	0.9462270807436854	0.7156769019132501
258.5000000000245	0.9462316624423512	0.7171664869893468
258.75000000002456	0.946236218488917	0.7181855221376215
259.0000000000246	0.9462407442171774	0.7193222891830192
259.25000000002467	0.9462445020833254	0.7209268728537346
259.5000000000247	0.9462480863206078	0.7227763544864481
259.7500000000248	0.9462521562119379	0.7244711573401987
260.00000000002484	0.9462561109687506	0.7258618061862406
260.2500000000249	0.9462600126178805	0.7267382756857549
260.50000000002495	0.9462641795135744	0.7278529197014865
260.750000000025	0.9462688539285473	0.7287962629065717
261.00000000002507	0.9462727229885847	0.7294717896093923
261.2500000000251	0.9462763297542015	0.7303774059716144
261.5000000000252	0.9462801582677814	0.7316179947167141
261.75000000002524	0.9462843129001803	0.7328118160905069
262.0000000000253	0.946288218841702	0.7340924785919182
262.25000000002535	0.9462915853398164	0.7348664570439593
262.5000000000254	0.9462957687436578	0.7355703783397817
262.75000000002547	0.9463002419409897	0.7368291981155676
263.0000000000255	0.9463046041537414	0.738144052514471
263.2500000000256	0.9463090831930647	0.7391705790472077
263.50000000002564	0.9463135394898265	0.7403005710756589
263.7500000000257	0.9463175779380593	0.7412772774978251
264.00000000002575	0.9463213718267144	0.7421320163766975
264.2500000000258	0.9463254462674417	0.7428096606367777
264.50000000002586	0.946329835382012	0.7431182008542961
264.7500000000259	0.9463343242901558	0.7437909269631163
265.000000000026	0.9463387831776008	0.7450734618858439
265.25000000002603	0.9463426297201313	0.7464191049715847
265.5000000000261	0.9463467704315797	0.7477275178603657
265.75000000002615	0.9463509306035149	0.7489858035153196
266.0000000000262	0.9463548368199964	0.7501325282793179
266.25000000002626	0.9463589921339589	0.7516714893742794
266.5000000000263	0.9463631289868188	0.7530430910357645
266.7500000000264	0.9463670025973084	0.7541857564053819
267.00000000002643	0.946370902398083	0.7557050557106166
267.2500000000265	0.9463750252314359	0.7574110213547948
267.50000000002655	0.946379023314389	0.7586145044734359
267.7500000000266	0.9463828724717639	0.7596491050516335
268.00000000002666	0.9463868470939731	0.7603159862750054
268.2500000000267	0.9463906026150806	0.761181732794233
268.5000000000268	0.9463947849259073	0.7625216691745542
268.75000000002683	0.9463991801607353	0.763888909982963
269.0000000000269	0.9464029518109515	0.7650724974556004
269.25000000002694	0.9464074879418091	0.7666315237869374
269.500000000027	0.9464116905059075	0.7680321168902162
269.75000000002706	0.9464159779839509	0.76928735206021
270.0000000000271	0.9464199660150318	0.7701989808203844
270.25000000002717	0.9464240221466949	0.7709523642019523
270.5000000000272	0.9464274780261098	0.7720473939448478
270.7500000000273	0.9464307518170701	0.7734320207697487
271.00000000002734	0.9464339384866097	0.7742382437135238
271.2500000000274	0.9464378892934984	0.7749367455427967
271.50000000002746	0.9464416606032273	0.7755593237086071
271.7500000000275	0.9464449822937419	0.7761520189497473
272.00000000002757	0.9464483074388119	0.7769722052240835
272.2500000000276	0.9464528440992072	0.7778617565856434
272.5000000000277	0.9464572417669355	0.7787722403882057
272.75000000002774	0.9464609965958325	0.780400814209039
273.0000000000278	0.9464648827801657	0.7820739706213072
273.25000000002785	0.9464683680704301	0.7832290405621398
273.5000000000279	0.9464719468572487	0.7842459498031349
273.75000000002797	0.9464762725071667	0.7852686209266789
274.000000000028	0.9464806251800655	0.7864391809797658
274.2500000000281	0.9464847238909657	0.7878211114219257
274.50000000002814	0.9464888953267856	0.7889401425576514
274.7500000000282	0.9464923475879525	0.7900308970886204
275.00000000002825	0.9464959089291791	0.7914237149898671
275.2500000000283	0.946499925085219	0.7925515567587723
275.50000000002836	0.9465035768029936	0.7935465096330535
275.7500000000284	0.9465079415225063	0.794590950142827
276.0000000000285	0.946511502278391	0.7958651774234443
276.25000000002854	0.9465157645227888	0.7976850873669801
276.5000000000286	0.9465202093690421	0.7996279383366626
276.75000000002865	0.9465246082451121	0.800886320721295
277.0000000000287	0.946528379107437	0.8021727504896069
277.25000000002876	0.9465322074843728	0.803416181104403
277.5000000000288	0.9465361486478701	0.8043535619892808
277.7500000000289	0.9465403614027408	0.805174406938263
278.00000000002893	0.9465447320963323	0.8060488831957258
278.250000000029	0.946548586147033	0.8068926616977226
278.50000000002905	0.9465526633999636	0.8081927707500011
278.7500000000291	0.9465563490581549	0.8091532545065941
279.00000000002916	0.9465602708494822	0.8097113260542599
279.2500000000292	0.9465632587428129	0.8103892874986409
279.5000000000293	0.946566411737949	0.8114320128454401
279.75000000002933	0.9465700934186764	0.8126290290877479
280.0000000000294	0.9465738427896984	0.8140402843180479
280.25000000002944	0.9465774680497184	0.8151506927152525
280.5000000000295	0.9465812501677476	0.8164601091271558
280.75000000002956	0.9465856389763059	0.8177917774457801
281.0000000000296	0.9465894838003772	0.8185856224547562
281.2500000000297	0.946594050196037	0.8191158428424596
281.50000000002973	0.946598499845644	0.8199953794256014
281.7500000000298	0.9466029311498909	0.820999637098317
282.00000000002984	0.9466064892122965	0.8224115464418659
282.2500000000299	0.946611078572831	0.823743179309564
282.50000000002996	0.9466154095544465	0.8247118461283207
282.75000000003	0.9466195814160479	0.8259692153406547
283.00000000003007	0.9466234935297932	0.8275056252340065
283.2500000000301	0.9466270963656366	0.8287718922425247
283.5000000000302	0.9466311278144346	0.8301892378913842
283.75000000003024	0.9466354341379101	0.8318410492463034
284.0000000000303	0.9466396491732596	0.8335690508010788
284.25000000003035	0.9466436352021994	0.8352779727525792
284.5000000000304	0.9466478701032858	0.8363458133635673
284.75000000003047	0.9466519232290245	0.8370174743898519
285.0000000000305	0.9466558296672988	0.8379501636703881
285.2500000000306	0.9466592897371022	0.8389924234642725
285.50000000003064	0.9466629983955301	0.8400083550910697
285.7500000000307	0.9466668345414968	0.8411970809796778
286.00000000003075	0.9466705861240794	0.8422435771200714
286.2500000000308	0.9466748872751837	0.843566229965568
286.50000000003087	0.9466786864379207	0.8448627500391628
286.7500000000309	0.9466823435389426	0.8456409555457196
287.000000000031	0.9466859312674354	0.8464424994840557
287.25000000003104	0.9466902008881954	0.8478379214175621
287.5000000000311	0.9466940599259669	0.8491158361706925
287.75000000003115	0.9466976222103778	0.8503646351105993
288.0000000000312	0.9467010504671614	0.8512703435108285
288.25000000003126	0.9467056580776755	0.8518862503117466
288.5000000000313	0.9467100397585693	0.8526204611512539
288.7500000000314	0.9467142736723466	0.8534576292240937
289.00000000003143	0.9467182720560505	0.8539879933093917
289.2500000000315	0.9467217364159372	0.8550035084263037
289.50000000003155	0.94672581144713	0.8563904911081482
289.7500000000316	0.9467297365329452	0.857977129277776
290.00000000003166	0.9467338992984651	0.8594299803757093
290.2500000000317	0.94673736159897	0.860539065529691
290.5000000000318	0.9467411096887149	0.8616329846896559
290.75000000003183	0.9467446936295003	0.8632813552740494
291.0000000000319	0.9467487569559625	0.8647195360325751
291.25000000003195	0.9467525893861185	0.8660604428991717
291.500000000032	0.9467563979359102	0.8675029545432839
291.75000000003206	0.9467599259424176	0.8687911195302339
292.0000000000321	0.9467631676447005	0.8699531405889873
292.2500000000322	0.9467671917714796	0.8710044190636246
292.50000000003223	0.9467717979430721	0.8716184779436068
292.7500000000323	0.9467762753478338	0.8726658835640416
293.00000000003234	0.9467807325064252	0.8743407699089147
293.2500000000324	0.9467842669271692	0.8758887555546551
293.50000000003246	0.946788082608022	0.8772805711246772
293.7500000000325	0.9467924963559247	0.8785975821938974
294.00000000003257	0.9467965532363224	0.8797736662471015
294.2500000000326	0.9468004076898497	0.8809962954589184
294.5000000000327	0.9468043363790513	0.8819851940913945
294.75000000003274	0.9468082365762834	0.8827215521490824
295.0000000000328	0.9468125915977871	0.8838772183461329
295.25000000003286	0.9468171229126	0.8850445651443724
295.5000000000329	0.9468206838614995	0.8859281031771066
295.75000000003297	0.9468244986696583	0.886564250273074
296.000000000033	0.9468284108283348	0.8870050425015329
296.2500000000331	0.9468325882134965	0.8876932204795357
296.50000000003314	0.9468364966866816	0.8890256863651006
296.7500000000332	0.9468403553594151	0.890137734582506
297.00000000003325	0.9468442374583177	0.8913569805473094
297.2500000000333	0.9468478115321866	0.8929440264202252
297.50000000003337	0.9468517775663252	0.8944291483308296
297.7500000000334	0.9468557716669322	0.8955429799249031
298.0000000000335	0.9468599631716028	0.8965848701246554
298.25000000003354	0.9468640025044572	0.8973904397572291
298.5000000000336	0.9468677949750668	0.898698928167289
298.75000000003365	0.9468720517908129	0.9002136508043597
299.0000000000337	0.9468761863692141	0.9014137031980117
299.25000000003376	0.9468801105326261	0.9024309019496192
299.5000000000338	0.9468841536065427	0.903623994618898
299.7500000000339	0.946888504401367	0.9047548911006055
300.00000000003394	0.9468927991072627	0.9061143357573704
300.250000000034	0.9468967453337962	0.9073324838185807
300.50000000003405	0.9469008828132846	0.908780684633199
300.7500000000341	0.9469047401260626	0.9107490184550563
301.00000000003416	0.9469089186522786	0.9125474348050715
301.2500000000342	0.9469131341888567	0.9136946866642599
301.5000000000343	0.9469172173088476	0.914758492984639
301.75000000003433	0.946921507439789	0.9156123037108139
302.0000000000344	0.946925712713647	0.9165717053042388
302.25000000003445	0.9469299654380455	0.9177106216024867
302.5000000000345	0.9469340942931537	0.9185413977990928
302.75000000003456	0.9469383543544266	0.9193970717832204
303.0000000000346	0.9469427565978817	0.9206472700308298
303.2500000000347	0.9469470456401071	0.9215962872504027
303.50000000003473	0.946951508486462	0.9222723042167614
303.7500000000348	0.9469556800215202	0.9231259716046294
304.00000000003485	0.9469600136211755	0.9242188869469904
304.2500000000349	0.9469646867562974	0.9257776111893689
304.50000000003496	0.9469684996845626	0.9272741567690247
304.750000000035	0.9469723949441738	0.9283198713445742
305.0000000000351	0.9469763302415098	0.9293398316104015
305.25000000003513	0.9469805888219232	0.9303826004251086
305.5000000000352	0.9469846793030592	0.9311175007745606
305.75000000003524	0.9469889548209761	0.9319736637219097
306.0000000000353	0.946992740699723	0.9328049519523196
306.25000000003536	0.9469964799980913	0.9339841536721641
306.5000000000354	0.947000205325677	0.9356248256185734
306.75000000003547	0.9470046548385569	0.9370020299751529
307.0000000000355	0.9470086957160874	0.9379108647797342
307.2500000000356	0.9470126130025038	0.9392724707736445
307.50000000003564	0.9470167737674395	0.9407377875879454
307.7500000000357	0.9470210807828228	0.9423274936995432
308.00000000003575	0.9470250862835571	0.9439732646967242
308.2500000000358	0.9470290997747265	0.9454833477645941
308.50000000003587	0.9470334288682212	0.9469274736551906
308.7500000000359	0.9470374150622934	0.9484534698481082
309.000000000036	0.9470416117466137	0.9492938566008846
309.25000000003604	0.947046164375593	0.9499534878636747
309.5000000000361	0.9470503781652595	0.9508227169083477
309.75000000003615	0.9470546121627736	0.9520177842367715
310.0000000000362	0.9470590238310849	0.953414958596298
310.25000000003627	0.9470632034940691	0.9546838805310369
310.5000000000363	0.9470676662093693	0.9556017113770465
310.7500000000364	0.9470721672582848	0.9568996373062848
311.00000000003644	0.9470763411592262	0.9581204483871338
311.2500000000365	0.9470807895081985	0.9590187837693939
311.50000000003655	0.9470852168043514	0.9600779783021325
311.7500000000366	0.9470891746251205	0.961313109735261
312.00000000003666	0.9470934476207186	0.9625318286489764
312.2500000000367	0.9470975410754822	0.9638108953560046
312.5000000000368	0.9471014607942977	0.9644790517377109
312.75000000003683	0.9471055311386416	0.9648155354050066
313.0000000000369	0.9471099929766886	0.9656306086717854
313.25000000003695	0.9471144729416084	0.9666127026920776
313.500000000037	0.947118662226311	0.9676083926424729
313.75000000003706	0.947122902938286	0.9688587775148221
314.0000000000371	0.9471275050300108	0.9702634792408892
314.2500000000372	0.9471320776063904	0.971840099123088
314.50000000003723	0.9471362374717262	0.9733568059497378
314.7500000000373	0.947140390387265	0.9743463265555011
315.00000000003735	0.9471445021695157	0.9755359511726844
315.2500000000374	0.9471491457599532	0.9770792322432339
315.50000000003746	0.9471534599446452	0.9786341922504685
315.7500000000375	0.9471578764195385	0.980088240506234
316.0000000000376	0.9471618170394542	0.9812965654435817
316.25000000003763	0.9471664125259281	0.9821669865383994
316.5000000000377	0.9471704548728331	0.983415206140759
316.75000000003774	0.9471749675185324	0.9844769482379079
317.0000000000378	0.9471797105340269	0.9853300044695128
317.25000000003786	0.9471841659595127	0.986647537090324
317.5000000000379	0.9471888568260598	0.9884218959286679
317.75000000003797	0.9471934997586351	0.9899993307170687
318.000000000038	0.9471975648902762	0.9914974102828265
318.2500000000381	0.9472018674167958	0.9924804017773421
318.50000000003814	0.9472059327951396	0.9934420205274948
318.7500000000382	0.9472104225558264	0.9946525237723308
319.00000000003826	0.9472145587170365	0.9957440238310726
319.2500000000383	0.9472190112367234	0.9965716110027037
319.50000000003837	0.9472232279286272	0.9976113990906166
319.7500000000384	0.947227637839414	0.9985299375932021
320.0000000000385	0.9472319396812184	0.9994684671219646
320.25000000003854	0.9472364740525656	1.000113579559076
320.5000000000386	0.947240797302578	1.0005624975867593
320.75000000003865	0.9472451332001799	1.0015729998178098
321.0000000000387	0.9472495956166336	1.003153943950835
321.25000000003877	0.9472542392755319	1.004504253414016
321.5000000000388	0.9472586320259956	1.0059034616319968
321.7500000000389	0.9472627219193787	1.0072233696477384
322.00000000003894	0.947267146280516	1.0083510507181446
322.250000000039	0.9472712188617569	1.009583227852784
322.50000000003905	0.947275332090232	1.0106000453433117
322.7500000000391	0.9472795478647541	1.0114143211927278
323.00000000003917	0.9472837658254744	1.0127787752889559
323.2500000000392	0.9472878759292733	1.0143337617494657
323.5000000000393	0.9472918373880002	1.0155152462575312
323.75000000003934	0.9472960599079697	1.0165702103158802
324.0000000000394	0.9473002709423026	1.0175493430514986
324.25000000003945	0.9473045538892798	1.0188569696937417
324.5000000000395	0.9473090613132048	1.0204840767168335
324.75000000003956	0.9473135761814167	1.021973313989905
325.0000000000396	0.947318037273118	1.023492827013766
325.2500000000397	0.9473226529896803	1.025305570976014
325.50000000003973	0.9473265827213168	1.0267307223205535
325.7500000000398	0.9473308203096726	1.0278919237238804
326.00000000003985	0.9473351369222561	1.028687413027645
326.2500000000399	0.9473393617960872	1.0293393698715334
326.50000000003996	0.9473435350779739	1.0304391801671968
326.75000000004	0.9473476450777776	1.0317989979481825
327.0000000000401	0.9473518162335417	1.0325918926026005
327.25000000004013	0.9473562144327444	1.0335213564496135
327.5000000000402	0.9473605120359112	1.0345576746391905
327.75000000004025	0.9473650334817917	1.035518626153164
328.0000000000403	0.9473695935036255	1.0364861508882788
328.25000000004036	0.9473742547758388	1.0375367192927683
328.5000000000404	0.9473785146874136	1.0386595902033167
328.7500000000405	0.9473828877830418	1.0403322623161915
329.00000000004053	0.9473872175347989	1.0417328820169793
329.2500000000406	0.9473918856272058	1.042650483927243
329.50000000004064	0.9473961661687007	1.0433765631868142
329.7500000000407	0.9474005315563647	1.0441439007344437
330.00000000004076	0.9474047052479828	1.0450729308219915
330.2500000000408	0.947408914267609	1.046222757432676
330.50000000004087	0.9474133019089754	1.0471336124098887
330.7500000000409	0.947417538607388	1.0484415521852282
331.000000000041	0.9474220442286848	1.0500983562508774
331.25000000004104	0.9474264719324966	1.0513862810725692
331.5000000000411	0.947431120260454	1.052500137237115
331.75000000004115	0.9474358009141908	1.053837029181922
332.0000000000412	0.9474405741509326	1.0552707277981712
332.25000000004127	0.9474453346769803	1.0570996203914782
332.5000000000413	0.9474500883447027	1.0588446249665344
332.7500000000414	0.9474546473433851	1.0600065603874897
333.00000000004144	0.9474590125786299	1.0611976641755554
333.2500000000415	0.9474634179393107	1.0623910033856272
333.50000000004155	0.9474675502265892	1.0632323350340036
333.7500000000416	0.9474721603048215	1.0640230582447459
334.00000000004167	0.9474764171779082	1.0650046435929634
334.2500000000417	0.9474805886234181	1.0662896476298522
334.5000000000418	0.947484736034986	1.067935239947669
334.75000000004184	0.9474893811184562	1.0691204135935244
335.0000000000419	0.9474937457489663	1.0700432427517241
335.25000000004195	0.9474981931604948	1.0711495505130366
335.500000000042	0.9475026939982302	1.072310193116901
335.75000000004206	0.9475073126983928	1.0734432357581551
336.0000000000421	0.9475111107449896	1.0746871546329297
336.2500000000422	0.9475157835173704	1.075594895912467
336.50000000004223	0.9475201777899254	1.076741683059203
336.7500000000423	0.9475248301258761	1.0778506215533106
337.00000000004235	0.9475292127265856	1.0783538101696961
337.2500000000424	0.9475333457320669	1.0787207001770849
337.50000000004246	0.9475376744699636	1.0796843407305063
337.7500000000425	0.9475422902720472	1.0808165620555072
338.0000000000426	0.9475469773630018	1.0822823063052576
338.25000000004263	0.9475512980806262	1.083660717006936
338.5000000000427	0.947555481094751	1.084920965165172
338.75000000004275	0.9475601343081133	1.0863627325399068
339.0000000000428	0.9475646119987222	1.0878268024616666
339.25000000004286	0.9475692007691168	1.0888883423808902
339.5000000000429	0.9475734257151308	1.0901428891825642
339.750000000043	0.947577604351703	1.0915245780002647
340.00000000004303	0.9475820414053997	1.0930922871501103
340.2500000000431	0.9475862014846501	1.0945526708635398
340.50000000004314	0.9475903606149704	1.0954329629399762
340.7500000000432	0.9475942575700285	1.0961728909304704
341.00000000004326	0.9475983015042907	1.0974363672006848
341.2500000000433	0.947602693681154	1.098629134572881
341.50000000004337	0.9476071931421807	1.0998733109098742
341.7500000000434	0.9476117353050562	1.1014215780018166
342.0000000000435	0.9476154018284935	1.1029429540150142
342.25000000004354	0.947620171282808	1.1045166096348407
342.5000000000436	0.9476248767697115	1.105911971066662
342.75000000004366	0.9476296128707746	1.106664348617016
343.0000000000437	0.9476334940180335	1.1074633888596974
343.25000000004377	0.9476377917197086	1.1087027531204094
343.5000000000438	0.9476423839963716	1.1098088114316496
343.7500000000439	0.9476468703142885	1.1107925469236366
344.00000000004394	0.9476511788301543	1.1115685754623479
344.250000000044	0.9476557107457917	1.1123129485333532
344.50000000004405	0.9476600169014822	1.1132404334580142
344.7500000000441	0.9476640771415851	1.1140471650899393
345.00000000004417	0.9476680796434522	1.1147194683531045
345.2500000000442	0.94767243244816	1.1160383345701235
345.5000000000443	0.9476768026689725	1.11757641091867
345.75000000004434	0.9476811251483839	1.1191298410391304
346.0000000000444	0.9476850523997904	1.1204843187882294
346.25000000004445	0.947689092903017	1.1214087403807667
346.5000000000445	0.9476935612844026	1.1222877110712925
346.75000000004457	0.947698177166412	1.1236467041281242
347.0000000000446	0.9477027421417277	1.1246458307146745
347.2500000000447	0.9477070972039634	1.1256343533305004
347.50000000004474	0.9477114223703964	1.1269616776333307
347.7500000000448	0.9477155131601684	1.128353683160893
348.00000000004485	0.9477198179087213	1.1295565474206615
348.2500000000449	0.947723993229225	1.1306887807679935
348.50000000004496	0.9477285559048876	1.1316035555172168
348.750000000045	0.9477329609183216	1.1330839382698747
349.0000000000451	0.947737191853387	1.1348997885662173
349.25000000004513	0.9477405105427371	1.1365491863493602
349.5000000000452	0.9477445024775171	1.138018997289544
349.75000000004525	0.9477493478066757	1.13937486875201
350.0000000000453	0.9477535752748607	1.140493011645534
350.25000000004536	0.9477582778705701	1.141619631670677
350.5000000000454	0.9477629393386531	1.1422936435796276
350.7500000000455	0.9477675452585537	1.142946987525487
351.00000000004553	0.947771807523031	1.1442131160564013
351.2500000000456	0.9477763181789269	1.1455005786198822
351.50000000004565	0.9477803313196035	1.1464146844019882
351.7500000000457	0.9477848791422986	1.1473382473053964
352.00000000004576	0.9477890849287937	1.1481487014405276
352.2500000000458	0.9477932788793906	1.1491536955537516
352.5000000000459	0.9477975729431924	1.1505163912476257
352.75000000004593	0.9478022944579776	1.151626802286084
353.000000000046	0.9478071723377106	1.1527858751046813
353.25000000004604	0.9478114402217517	1.1542463187471301
353.5000000000461	0.9478164090806342	1.1554441937639932
353.75000000004616	0.9478210111989521	1.1561982667881836
354.0000000000462	0.9478258826656112	1.1567926865098233
354.25000000004627	0.9478306052825461	1.157410350669527
354.5000000000463	0.9478350861703572	1.1586327618738372
354.7500000000464	0.9478394589764279	1.159944253313457
355.00000000004644	0.9478434604651849	1.161060989446394
355.2500000000465	0.9478475322850729	1.162350796364213
355.50000000004655	0.9478517793505893	1.1638022152290086
355.7500000000466	0.9478561856577022	1.1650541968124029
356.00000000004667	0.9478608559293895	1.1664792000882147
356.2500000000467	0.9478656942373473	1.167699115171771
356.5000000000468	0.9478705324837698	1.1691357812352163
356.75000000004684	0.9478750531741591	1.1710174259878903
357.0000000000469	0.9478786416169364	1.1725899480498279
357.25000000004695	0.9478824231865928	1.1734510281393091
357.500000000047	0.947886118090977	1.1744125140585184
357.75000000004707	0.9478906451334436	1.1752942262558141
358.0000000000471	0.9478953647433936	1.176290160429633
358.2500000000472	0.9478999438222975	1.1773739533619174
358.50000000004724	0.947904681768565	1.178454041270311
358.7500000000473	0.9479092420568899	1.1797576977947435
359.00000000004735	0.947913816252655	1.1813584365969403
359.2500000000474	0.9479184230004896	1.1824808489686685
359.50000000004746	0.9479230676927207	1.1834050531663585
359.7500000000475	0.9479274572857932	1.1843230658847745
360.0000000000476	0.9479318395844039	1.1854233750217453
360.25000000004763	0.9479364011127018	1.1868155565820293
360.5000000000477	0.9479398252326793	1.1879698182488454
360.75000000004775	0.9479431730683047	1.1886416852706572
361.0000000000478	0.947946455564979	1.1895831849803802
361.25000000004786	0.9479494676359022	1.190449921287277
361.5000000000479	0.9479530839234546	1.1909527522791294
361.750000000048	0.9479571967813959	1.191669972723235
362.00000000004803	0.947961572246277	1.1926584737648473
362.2500000000481	0.9479659313601497	1.1939861737863906
362.50000000004815	0.947970164677053	1.1957019629224734
362.7500000000482	0.9479744004714293	1.1970737733880776
363.00000000004826	0.9479792152169637	1.1980750934421578
363.2500000000483	0.947983787393294	1.1993868742622196
363.5000000000484	0.947987339280908	1.2007022084379824
363.75000000004843	0.9479912889973584	1.2019696854198318
364.0000000000485	0.9479954518630915	1.2031981204191116
364.25000000004854	0.948000295037251	1.2044235535596457
364.5000000000486	0.9480041273189252	1.2058237727323686
364.75000000004866	0.948008671562119	1.207159171202185
365.0000000000487	0.9480130300488767	1.207847252303687
365.2500000000488	0.948017382307762	1.2087014061846286
365.50000000004883	0.9480216117414427	1.2098939858443898
365.7500000000489	0.9480261005254932	1.211314827595218
366.00000000004894	0.9480304658906246	1.2129341838319205
366.250000000049	0.94803467471379	1.214450736428854
366.50000000004906	0.9480389181945462	1.2155980675199485
366.7500000000491	0.9480433469037902	1.217070469306907
367.00000000004917	0.9480481065515219	1.2182239413391436
367.2500000000492	0.9480525440281911	1.218896878460275
367.5000000000493	0.9480572007965412	1.2197041612897872
367.75000000004934	0.9480618935148858	1.2208387749765541
368.0000000000494	0.948066601844777	1.2219101573642117
368.25000000004945	0.948070918907161	1.2229634683865283
368.5000000000495	0.9480751776025171	1.2235277956279216
368.75000000004957	0.9480793079717709	1.2241236081362294
369.0000000000496	0.9480834250783841	1.2250833666273415
369.2500000000497	0.9480870365957706	1.226112511369027
369.50000000004974	0.9480903297937552	1.2271760624997983
369.7500000000498	0.9480939082540959	1.2285346300012734
370.00000000004985	0.9480981855382151	1.2299086699005206
370.2500000000499	0.9481027579773298	1.2314435781446333
370.50000000004997	0.948107106918093	1.2326109879100988
370.75000000005	0.9481113861861747	1.2331880404429945
371.0000000000501	0.9481152180957118	1.234064664785742
371.25000000005014	0.9481189403406086	1.2353530948206162
371.5000000000502	0.9481233986595152	1.236461114501529
371.75000000005025	0.9481278730396335	1.2376365363358135
372.0000000000503	0.9481325847754519	1.2388201739594449
372.25000000005036	0.9481366416180624	1.2398972205283356
372.5000000000504	0.9481408451706046	1.2412435732829818
372.7500000000505	0.9481449689476653	1.2424249750078473
373.00000000005053	0.9481491391851959	1.2434682901675398
373.2500000000506	0.9481537247953767	1.2450084193701587
373.50000000005065	0.9481581198272191	1.2468656412767491
373.7500000000507	0.9481623481972519	1.2484600930716823
374.00000000005076	0.9481666355069479	1.2497630461729938
374.2500000000508	0.9481705196774245	1.2505814004143636
374.5000000000509	0.9481749124108761	1.2515158932749093
374.75000000005093	0.9481794890336657	1.2525513383128808
375.000000000051	0.9481834646320206	1.2533148221197685
375.25000000005105	0.9481877553554492	1.2541172573877695
375.5000000000511	0.9481923219932056	1.255357673199735
375.75000000005116	0.9481965732622512	1.2564330529220447
376.0000000000512	0.9482009696376725	1.2575403202252327
376.2500000000513	0.9482051520876018	1.2583769171667343
376.50000000005133	0.9482092221214349	1.259037928898877
376.7500000000514	0.9482133950757627	1.260192643205417
377.00000000005144	0.9482174034722265	1.2617576187492199
377.2500000000515	0.948221419369888	1.2628483622276565
377.50000000005156	0.9482261703716204	1.2639533514897683
377.7500000000516	0.9482306133058165	1.2650077409801832
378.00000000005167	0.9482351468471416	1.2658953012396792
378.2500000000517	0.9482395561039543	1.2666306892612709
378.5000000000518	0.9482440913775232	1.2672198638785779
378.75000000005184	0.9482481393883196	1.2679009404301989
379.0000000000519	0.9482525110256903	1.2692730801397563
379.25000000005195	0.9482568849340037	1.2706900690491656
379.500000000052	0.9482610803559126	1.2719424573329532
379.75000000005207	0.948265378088029	1.273122377448011
380.0000000000521	0.9482697616669258	1.2742500305453381
380.2500000000522	0.948273756469108	1.2756294728939201
380.50000000005224	0.9482777218226653	1.2771902685869274
380.7500000000523	0.9482817798057414	1.2783640882126126
381.00000000005235	0.9482862184026974	1.2797451992772444
381.2500000000524	0.9482901495096728	1.281422710999344
381.50000000005247	0.9482942822349468	1.282591529939324
381.7500000000525	0.948298456734206	1.2834026394153524
382.0000000000526	0.9483027735448515	1.284124327289006
382.25000000005264	0.9483071678445891	1.2848631146105571
382.5000000000527	0.9483116806461706	1.2860737046456105
382.75000000005275	0.9483162319420461	1.2874771092756891
383.0000000000528	0.9483208839448418	1.2885376014270713
383.25000000005286	0.948325252128268	1.2897896679609886
383.5000000000529	0.9483294196038385	1.2910971440175822
383.750000000053	0.948333845101632	1.292201700885564
384.00000000005303	0.9483380178677328	1.2931097171058983
384.2500000000531	0.9483424140687347	1.2939375456783484
384.50000000005315	0.9483469544755447	1.294966848388916
384.7500000000532	0.9483513394345784	1.2964106753041305
385.00000000005326	0.9483555178988903	1.2973217957061403
385.2500000000533	0.9483596974913642	1.2979029057816427
385.5000000000534	0.948363845821144	1.2985381440472668
385.75000000005343	0.9483677315582256	1.2991918327788203
386.0000000000535	0.9483718699433772	1.299966934546571
386.25000000005355	0.9483760098579396	1.3010659217346079
386.5000000000536	0.9483802245095035	1.3020168469869113
386.75000000005366	0.9483846256790973	1.30346648243425
387.0000000000537	0.9483887494097017	1.3051604647988737
387.2500000000538	0.9483926112275187	1.306353563591518
387.50000000005383	0.9483968706086975	1.3072188814796002
387.7500000000539	0.9484011545868616	1.3083523693338353
388.00000000005394	0.9484049323197983	1.3095400326431057
388.250000000054	0.9484091510381779	1.3109633988896026
388.50000000005406	0.9484133874209759	1.31216170228727
388.7500000000541	0.9484176274290164	1.3131504247634873
389.0000000000542	0.9484219895579526	1.3143041677450942
389.25000000005423	0.9484262574002109	1.3154138930561416
389.5000000000543	0.9484306545070285	1.3162200160210276
389.75000000005434	0.9484349005559457	1.317215104667689
390.0000000000544	0.9484388959956607	1.3183826390973743
390.25000000005446	0.9484431428047503	1.319973309382634
390.5000000000545	0.948447203732266	1.3217837119660558
390.75000000005457	0.9484513621259394	1.3229816171857363
391.0000000000546	0.9484554581951065	1.3238865488198008
391.2500000000547	0.9484595915971419	1.3250628950476557
391.50000000005474	0.9484635673716485	1.3259992402147154
391.7500000000548	0.948467747118122	1.3267522004764971
392.00000000005485	0.9484720797154325	1.3276647321045885
392.2500000000549	0.9484763537233735	1.32850202789488
392.50000000005497	0.9484807295204242	1.3295497948988926
392.750000000055	0.948485123967709	1.3305285689427497
393.0000000000551	0.9484893552387448	1.3310136897354607
393.25000000005514	0.9484931917437267	1.3315411180346246
393.5000000000552	0.9484972220971909	1.332600313174855
393.75000000005525	0.9485015209918551	1.3338214252119658
394.0000000000553	0.9485055806517574	1.3352196214888468
394.25000000005537	0.9485097433442962	1.336386542189434
394.5000000000554	0.9485139728537446	1.3375305655047267
394.7500000000555	0.9485184698600441	1.33880538345192
395.00000000005554	0.9485226546376713	1.3397376405534118
395.2500000000556	0.9485268123887365	1.3402387270615805
395.50000000005565	0.9485308445540224	1.3411843521905265
395.7500000000557	0.9485348577434511	1.3422761902696252
396.00000000005576	0.9485390839636962	1.343554077174646
396.2500000000558	0.9485434473964132	1.3448323154050879
396.5000000000559	0.9485478199194326	1.3457412987023512
396.75000000005593	0.9485521257021141	1.3466293925952038
397.000000000056	0.9485564295853577	1.3480835996500622
397.25000000005605	0.9485603578730265	1.3493302108860334
397.5000000000561	0.9485641911417781	1.350577407149732
397.75000000005616	0.9485687670943572	1.3520931198363242
398.0000000000562	0.948573089073566	1.3536883915902729
398.2500000000563	0.9485777234733975	1.3551020807770098
398.50000000005633	0.9485820656393126	1.3561282941885449
398.7500000000564	0.9485860302225302	1.3566115451070115
399.00000000005645	0.9485897938824221	1.3573834382997787
399.2500000000565	0.9485940323385482	1.3583926304492466
399.50000000005656	0.9485979957324381	1.3593390018680274
399.7500000000566	0.9486022260218561	1.3603369817493778
400.0000000000567	0.9486061262690173	1.36128519010193
400.25000000005673	0.9486102307296828	1.362231240935443
400.5000000000568	0.9486143303361928	1.363403790951178
400.75000000005684	0.9486184134307072	1.364190769004492
401.0000000000569	0.9486226803751237	1.3648469685409998
401.25000000005696	0.9486268627318669	1.3661601097037228
401.500000000057	0.9486311537153409	1.3675624892573008
401.75000000005707	0.9486352234455127	1.3686580581561638
402.0000000000571	0.9486392230671282	1.369564129955737
402.2500000000572	0.9486432448603064	1.3701595126605957
402.50000000005724	0.9486471535602521	1.3707580287145646
402.7500000000573	0.948651135952839	1.3716539255123517
403.00000000005736	0.9486546603343256	1.3723224213940137
403.2500000000574	0.9486581281819048	1.3731983320580767
403.50000000005747	0.9486623275402762	1.3745194930284887
403.7500000000575	0.948666778413619	1.3759549896674943
404.0000000000576	0.9486706745005089	1.3772125937594122
404.25000000005764	0.9486747718747929	1.3782468696365566
404.5000000000577	0.9486789436197107	1.3791450482581462
404.75000000005775	0.9486830439609808	1.3806496364392582
405.0000000000578	0.9486871758312638	1.3821561676481404
405.25000000005787	0.948691579046691	1.3833573501776442
405.5000000000579	0.9486959737347247	1.3845796431851922
405.750000000058	0.9487000760438719	1.3857671653739616
406.00000000005804	0.948704007667383	1.3866087599521424
406.2500000000581	0.9487080419552245	1.3875133463605391
406.50000000005815	0.9487118861477882	1.3880854858715026
406.7500000000582	0.9487158244709972	1.3888525893706036
407.00000000005826	0.9487197471628914	1.3902874803593621
407.2500000000583	0.948723614071891	1.3917718656346234
407.5000000000584	0.9487275771491434	1.3927984020306943
407.75000000005844	0.9487317197710654	1.393869439124313
408.0000000000585	0.9487359931398853	1.394832238798682
408.25000000005855	0.9487402044833533	1.3958773928536803
408.5000000000586	0.9487442869304774	1.3968520315925803
408.75000000005866	0.9487488642762897	1.3976125340194203
409.0000000000587	0.9487531635415941	1.3985635029448797
409.2500000000588	0.9487574010197293	1.3997302397199731
409.50000000005883	0.9487617328808047	1.4004659545290523
409.7500000000589	0.9487656226678111	1.4009823184054204
410.00000000005895	0.9487695573423315	1.4013853785418573
410.250000000059	0.948773336963877	1.4019539970110384
410.50000000005906	0.9487768663690206	1.403159436313641
410.7500000000591	0.9487804594433835	1.4044075197686372
411.0000000000592	0.9487843025519386	1.4053968150395926
411.25000000005923	0.9487882253899781	1.4067598969915447
411.5000000000593	0.9487922259132529	1.4081706718896496
411.75000000005934	0.9487967161426947	1.4091330143027878
412.0000000000594	0.948801329980701	1.4100695289462923
412.25000000005946	0.948805891827406	1.410949743112633
412.5000000000595	0.9488104655221973	1.4120673323561288
412.7500000000596	0.9488150826126929	1.4135026431969824
413.00000000005963	0.9488195513676229	1.4146345977866281
413.2500000000597	0.9488238030562226	1.415350219398383
413.50000000005974	0.9488279353255855	1.4162650027282837
413.7500000000598	0.9488321120347811	1.417190065690617
414.00000000005986	0.9488362034011492	1.4182965918500257
414.2500000000599	0.9488405598887089	1.4194120141135669
414.50000000005997	0.9488449616846556	1.420602281465501
414.75000000006	0.9488491209938922	1.422187661344217
415.0000000000601	0.9488533094753904	1.4238348000863343
415.25000000006014	0.9488575953165607	1.4247054664422287
415.5000000000602	0.9488615866309509	1.425476556318111
415.75000000006025	0.9488659066887304	1.4262519607142985
416.0000000000603	0.9488701839058594	1.4270595518949079
416.25000000006037	0.948874757483592	1.4280425217779815
416.5000000000604	0.9488790885570298	1.4289185763646708
416.7500000000605	0.9488832933901334	1.429459680384791
417.00000000006054	0.9488875785255518	1.430415540084569
417.2500000000606	0.9488919991146283	1.4312640177008267
417.50000000006065	0.9488960734082076	1.4317740030523713
417.7500000000607	0.9488994458288517	1.4324373777003563
418.00000000006077	0.948903120326148	1.4335144401414759
418.2500000000608	0.9489069202423611	1.434866032408292
418.5000000000609	0.9489106965263677	1.4363261939724419
418.75000000006094	0.9489146872745681	1.4372562190731395
419.000000000061	0.9489185313472155	1.4380519646009329
419.25000000006105	0.9489221216785761	1.438983526548817
419.5000000000611	0.9489269160201655	1.4397301875972184
419.75000000006116	0.9489312412158211	1.440455763722959
420.0000000000612	0.9489356356444948	1.4413378385008784
420.2500000000613	0.9489393470531257	1.4422849472033739
420.50000000006133	0.9489430679110316	1.4436313035730028
420.7500000000614	0.9489473310747449	1.4448718881104416
421.00000000006145	0.9489514592509711	1.4455139734223896
421.2500000000615	0.9489554838820136	1.446457049455848
421.50000000006156	0.9489598952200007	1.447839695678633
421.7500000000616	0.948964133759597	1.449201005633337
422.0000000000617	0.948968595135014	1.4506092999818847
422.25000000006173	0.9489729555781532	1.4519486907665273
422.5000000000618	0.9489773672689106	1.4530416776955788
422.75000000006185	0.948981774923439	1.4542286618067828
423.0000000000619	0.9489861955052071	1.4549690446718293
423.25000000006196	0.9489902883490187	1.4553724040494125
423.500000000062	0.948994310064299	1.4560338941452604
423.7500000000621	0.9489985415321041	1.45706274440441
424.00000000006213	0.9490026166304123	1.4581658320306536
424.2500000000622	0.9490070285560549	1.459225970975825
424.50000000006224	0.9490113123462479	1.4598393433413313
424.7500000000623	0.9490155009299635	1.4607161776927606
425.00000000006236	0.9490197620474468	1.461804433206768
425.2500000000624	0.9490242578956654	1.462624169356478
425.50000000006247	0.9490284855077751	1.4634529941900654
425.7500000000625	0.9490326520128667	1.464672372517427
426.0000000000626	0.9490367719806312	1.4657135819383644
426.25000000006264	0.9490414563101975	1.466764478295492
426.5000000000627	0.9490457477618883	1.4673983430967998
426.75000000006276	0.9490496156972773	1.467595461768356
427.0000000000628	0.9490541372311037	1.4681386841395858
427.25000000006287	0.9490580074444038	1.4691669270660266
427.5000000000629	0.9490617803436531	1.4700214325552095
427.750000000063	0.9490661002826972	1.47105459607032
428.00000000006304	0.9490702729640628	1.472216266171293
428.2500000000631	0.949074322048476	1.4734688192739058
428.50000000006315	0.9490787937806971	1.4747006109849676
428.7500000000632	0.9490832397212329	1.475600493438311
429.00000000006327	0.949087649361945	1.476479351040911
429.2500000000633	0.9490919398022177	1.4778903264164158
429.5000000000634	0.9490961933740906	1.4792824906815023
429.75000000006344	0.9491005406474273	1.4804595083136607
430.0000000000635	0.9491048678992913	1.4814173882920572
430.25000000006355	0.9491090338476575	1.4820045426974315
430.5000000000636	0.9491133672519698	1.4827815844028256
430.75000000006366	0.9491177209072588	1.4837387880730737
431.0000000000637	0.9491219218284117	1.4843688080614723
431.2500000000638	0.9491258717041156	1.4852776607446352
431.50000000006384	0.9491303390373761	1.4867720631497452
431.7500000000639	0.9491349863048152	1.488049060314228
432.00000000006395	0.949139393563929	1.489103869827088
432.250000000064	0.9491438576034565	1.489891708540498
432.50000000006406	0.9491479704260568	1.4905597044321353
432.7500000000641	0.9491520909018594	1.4915319953008614
433.0000000000642	0.9491561094088357	1.4926037054879673
433.25000000006423	0.9491604336854396	1.4932805897852348
433.5000000000643	0.9491642621378399	1.4940636775217482
433.75000000006435	0.9491679708205436	1.4947889495457323
434.0000000000644	0.9491716996004421	1.4954361580705784
434.25000000006446	0.9491755295124705	1.4959239890568055
434.5000000000645	0.9491798361287821	1.4962643039832626
434.7500000000646	0.9491842108581521	1.4969550776331186
435.00000000006463	0.9491884490084823	1.498417431325827
435.2500000000647	0.9491923595161254	1.4996381983950624
435.50000000006474	0.9491965313999814	1.5006862242652395
435.7500000000648	0.9492007157896994	1.5017634554588575
436.00000000006486	0.9492051900854137	1.5027065277309415
436.2500000000649	0.9492093625337539	1.5036188296806015
436.500000000065	0.9492135547724088	1.5046380675732351
436.75000000006503	0.9492177935656283	1.5053149972629485
437.0000000000651	0.9492217606451313	1.5063485149171048
437.25000000006514	0.9492257134630638	1.5076704949227504
437.5000000000652	0.9492295839904155	1.5086031503661208
437.75000000006526	0.9492334356552163	1.5091995454003695
438.0000000000653	0.9492371247222204	1.5099056779893476
438.25000000006537	0.9492408806265863	1.510814858809131
438.5000000000654	0.949244579989562	1.5121638375870565
438.7500000000655	0.9492488528082599	1.5134248696782957
439.00000000006554	0.9492534608135502	1.514559808943803
439.2500000000656	0.9492579025180684	1.5159325294538388
439.50000000006565	0.9492624251414141	1.517109086613839
439.7500000000657	0.9492669692249047	1.517857269668528
440.00000000006577	0.9492714983613028	1.5184796470182926
440.2500000000658	0.9492757869629153	1.5189507856096214
440.5000000000659	0.9492795853633371	1.5197219447203327
440.75000000006594	0.949283348509267	1.5208922343758504
441.000000000066	0.949286778914642	1.5215409303160632
441.25000000006605	0.9492905008782473	1.5219672551028194
441.5000000000661	0.9492942457567861	1.5227104308463497
441.75000000006617	0.9492977227053399	1.5234362163397885
442.0000000000662	0.9493015437254357	1.5241151742033108
442.2500000000663	0.9493053763177044	1.525032522832717
442.50000000006634	0.9493088605287018	1.525977882238625
442.7500000000664	0.9493123697796695	1.5273109513423622
443.00000000006645	0.94931624311944	1.5285683309677258
443.2500000000665	0.9493201450025475	1.529262692716651
443.50000000006656	0.9493241987005361	1.5297044869625342
443.7500000000666	0.9493281437223635	1.530331960781276
444.0000000000667	0.949332344447313	1.531046922292922
444.25000000006673	0.9493361845232559	1.5320458198046845
444.5000000000668	0.9493403399510388	1.5328061607141117
444.75000000006685	0.949343469025791	1.533664965422743
445.0000000000669	0.9493470157400584	1.534908365037117
445.25000000006696	0.9493504196744056	1.5359600670788296
445.500000000067	0.9493539958257835	1.5366095610360426
445.7500000000671	0.94935718146996	1.537656360254908
446.00000000006713	0.9493607121717322	1.5388494265658532
446.2500000000672	0.9493639263478095	1.5402905151101047
446.50000000006725	0.9493671656219398	1.541750148846125
446.7500000000673	0.9493705709405058	1.5426697867866654
447.00000000006736	0.9493740705339904	1.5433037287515803
447.2500000000674	0.9493775727011293	1.5441998850964107
447.5000000000675	0.9493810519448262	1.5447925408762693
447.75000000006753	0.9493846924833736	1.5452772761445561
448.0000000000676	0.9493888371043717	1.5459655450341607
448.25000000006764	0.9493928322800745	1.546914267074242
448.5000000000677	0.9493969386326144	1.548089359388475
448.75000000006776	0.9494004035788093	1.5490155880521679
449.0000000000678	0.9494040852804801	1.5494792619864928
449.25000000006787	0.9494080612999038	1.5502197062524017
449.5000000000679	0.9494122802251015	1.5511873586197378
449.750000000068	0.9494165380502996	1.5521010268299007
450.00000000006804	0.9494203201682199	1.5531232656080214
450.2500000000681	0.9494240196528856	1.5539211158350466
450.50000000006816	0.9494275803995997	1.5546295483035184
450.7500000000682	0.9494310653846683	1.5554902954118073
451.00000000006827	0.9494343701777691	1.5558730900542959
451.2500000000683	0.9494380836297558	1.555917661308344
451.5000000000684	0.9494417149486918	1.5566074297414982
451.75000000006844	0.9494454174886432	1.5576113945739105
452.0000000000685	0.9494498456782484	1.5587008136513856
452.25000000006855	0.9494536510763223	1.5597765543152085
452.5000000000686	0.9494577149183947	1.5606805644772264
452.75000000006867	0.9494617126145031	1.5616381480234038
453.0000000000687	0.9494658085500659	1.5628336320961151
453.2500000000688	0.949470082794841	1.5636859182640186
453.50000000006884	0.9494743429113767	1.5646222200413569
453.7500000000689	0.9494784947337304	1.5657588211955182
454.00000000006895	0.9494823538741299	1.566962146721751
454.250000000069	0.9494860034367965	1.5680083972055643
454.50000000006906	0.9494897853461615	1.5686136810988232
454.7500000000691	0.9494932994596426	1.5688384716620796
455.0000000000692	0.9494975738958396	1.5696683256506596
455.25000000006924	0.9495018148286274	1.5706372701599975
455.5000000000693	0.9495058782268826	1.5714862136643952
455.75000000006935	0.9495099568332868	1.5725652032655322
456.0000000000694	0.9495142414362603	1.5737663956151087
456.25000000006946	0.9495183894810721	1.5747692563504232
456.5000000000695	0.9495222223696809	1.575802847034149
456.7500000000696	0.9495260393281244	1.5763331638266078
457.00000000006963	0.9495304019561497	1.5767823876687963
457.2500000000697	0.949534587684585	1.5777294845258971
457.50000000006975	0.9495388302821137	1.5787248606281636
457.7500000000698	0.9495429387321812	1.579343592770202
458.00000000006986	0.9495468988300604	1.579833110566664
458.2500000000699	0.949550880464297	1.580182649726323
458.50000000007	0.9495545873673786	1.580733934168649
458.75000000007003	0.9495584881450828	1.5813251399900334
459.0000000000701	0.949562610471938	1.5817694799961608
459.25000000007014	0.9495666287065438	1.5826830732736992
459.5000000000702	0.9495711624645289	1.5840221775890764
459.75000000007026	0.9495752176888888	1.5851780207442063
460.0000000000703	0.9495792791600091	1.5861666067343947
460.2500000000704	0.9495836943994048	1.5868484778685237
460.50000000007043	0.9495879235863562	1.5873612825699843
460.7500000000705	0.9495923376690352	1.588387828731603
461.00000000007054	0.9495962918230625	1.5893405991822838
461.2500000000706	0.9496003462212741	1.589958990341362
461.50000000007066	0.9496045266452655	1.590846560633608
461.7500000000707	0.9496086944234032	1.5918822857771724
462.00000000007077	0.9496129041398353	1.5925889789645586
462.2500000000708	0.9496170354722913	1.5932736489080868
462.5000000000709	0.9496213807201221	1.5938556854738437
462.75000000007094	0.9496262881461777	1.5948425275965814
463.000000000071	0.9496305408375371	1.5962995331945005
463.25000000007105	0.9496349922006723	1.5976257884069118
463.5000000000711	0.949639304346762	1.598587140579626
463.75000000007117	0.9496434743660336	1.5995306125297495
464.0000000000712	0.9496477688416012	1.6002181283632972
464.2500000000713	0.9496518516257141	1.6009571555645778
464.50000000007134	0.9496555677145291	1.6014511025410485
464.7500000000714	0.9496595710526852	1.6017871418084109
465.00000000007145	0.9496632884741889	1.6025816244550133
465.2500000000715	0.9496670872320069	1.6036394200453203
465.50000000007157	0.9496707581957818	1.6041012704766573
465.7500000000716	0.9496740512920943	1.6045327530690048
466.0000000000717	0.9496774921978326	1.6050227730218913
466.25000000007174	0.9496807735134113	1.605660775070604
466.5000000000718	0.9496847151261607	1.6066700771433997
466.75000000007185	0.9496890999264403	1.6076840719914762
467.0000000000719	0.9496936367049629	1.6084395588290914
467.25000000007196	0.9496982109126262	1.60951875887825
467.500000000072	0.9497025326912315	1.610438503105665
467.7500000000721	0.9497066662112937	1.6108772373490279
468.00000000007213	0.9497106368227883	1.6111543276205298
468.2500000000722	0.9497149447153501	1.611557668958486
468.50000000007225	0.9497190593977832	1.6123802146975885
468.7500000000723	0.9497230568700697	1.6134680113372897
469.00000000007236	0.9497268749622072	1.6141896358907744
469.2500000000724	0.9497305014662966	1.614922900625247
469.5000000000725	0.9497339269101345	1.6159229042323635
469.75000000007253	0.9497380642164357	1.6167703090894259
470.0000000000726	0.9497421513732234	1.6177099193893087
470.25000000007265	0.9497463107447515	1.6187189491760847
470.5000000000727	0.9497507209522772	1.6197252444212593
470.75000000007276	0.9497549375337938	1.6211100432882233
471.0000000000728	0.9497595786134527	1.6223847459859289
471.2500000000729	0.9497636465410949	1.6228094393391794
471.50000000007293	0.9497673704563363	1.6231967693229603
471.750000000073	0.9497716560603147	1.6237691500266738
472.00000000007304	0.9497752711680516	1.6243706300412362
472.2500000000731	0.9497796565581823	1.6250658087814267
472.50000000007316	0.9497836124350503	1.625812813103354
472.7500000000732	0.9497865227078652	1.6265639343793554
473.00000000007327	0.9497905019631985	1.627649851302767
473.2500000000733	0.949793902985271	1.628393586180621
473.5000000000734	0.9497980162133919	1.628863977109946
473.75000000007344	0.9498020978716962	1.6294493644950572
474.0000000000735	0.9498057620988416	1.6302876890851135
474.25000000007356	0.9498099632891661	1.6313073787790904
474.5000000000736	0.9498140859323865	1.6322820263810596
474.75000000007367	0.9498186200413014	1.6326000602027764
475.0000000000737	0.9498232726344927	1.633022655856192
475.2500000000738	0.9498275344698476	1.633596880270483
475.50000000007384	0.9498313331493267	1.6338439425184907
475.7500000000739	0.9498351724714995	1.6341200006944543
476.00000000007395	0.9498391017643297	1.6348898886381882
476.250000000074	0.9498434448529074	1.6357976037700754
476.50000000007407	0.9498477561159331	1.6370277158871562
476.7500000000741	0.9498517803364225	1.638042069253765
477.0000000000742	0.9498564061234387	1.6386023041042317
477.25000000007424	0.949860290975475	1.6393691895728992
477.5000000000743	0.9498646661316767	1.6404513222707517
477.75000000007435	0.9498690450815537	1.6413713898860844
478.0000000000744	0.9498732407820075	1.6422800722395583
478.25000000007446	0.9498769512956241	1.643107967293785
478.5000000000745	0.94988083183924	1.6439790838803112
478.7500000000746	0.9498843910649244	1.6448310493708989
479.00000000007464	0.9498883636597372	1.645146932930651
479.2500000000747	0.9498923598661251	1.6454003009665392
479.50000000007475	0.9498966998127035	1.6462155264100666
479.7500000000748	0.9499002937843533	1.6472354934165416
480.00000000007486	0.9499047897220964	1.6483337318470472
480.2500000000749	0.9499093482620058	1.6494287437363178
480.500000000075	0.9499135514398426	1.6501013806991593
480.75000000007503	0.9499178081956713	1.6509270254662007
481.0000000000751	0.9499209359616899	1.6518075052506989
481.25000000007515	0.9499252802655873	1.6521951861963597
481.5000000000752	0.9499301438120749	1.6525805525687705
481.75000000007526	0.9499341582865886	1.653437077259765
482.0000000000753	0.9499381337710795	1.6541595638484166
482.2500000000754	0.9499424132445446	1.6547366770902123
482.50000000007543	0.9499463387838771	1.6549392068113231
482.7500000000755	0.9499503312745535	1.6550496011474531
483.00000000007554	0.9499543103729101	1.655562466330998
483.2500000000756	0.9499582970588917	1.6563497473807083
483.50000000007566	0.9499624127859635	1.6570318711040202
483.7500000000757	0.9499667661588144	1.658018933059336
484.0000000000758	0.9499702335174016	1.6590015404516432
484.25000000007583	0.9499743948950127	1.6600227431928205
484.5000000000759	0.9499779735885293	1.6608341332603473
484.75000000007594	0.9499819815436873	1.6611418642891669
485.000000000076	0.9499865385544418	1.661511396803359
485.25000000007606	0.9499902804246902	1.6625483057328934
485.5000000000761	0.9499944749666623	1.6633710138795224
485.75000000007617	0.9499984221787859	1.6640286064288854
486.0000000000762	0.9500024103202135	1.6647241047123518
486.2500000000763	0.9500065815937987	1.6653151246430506
486.50000000007634	0.9500105199272989	1.6659986628331307
486.7500000000764	0.9500142015595756	1.6668394916686637
487.00000000007645	0.9500181315277989	1.6674545017477787
487.2500000000765	0.9500222976787825	1.6684762042865966
487.50000000007657	0.9500265317443276	1.6699015401715385
487.7500000000766	0.9500312054347848	1.6710616545901782
488.0000000000767	0.9500353790491203	1.6718094387455964
488.25000000007674	0.9500393604852798	1.6722302546157224
488.5000000000768	0.9500436854244051	1.672622909337874
488.75000000007685	0.9500473902600901	1.6733135334245508
489.0000000000769	0.950051731342862	1.673807796728339
489.25000000007697	0.9500561638565035	1.6741471729380162
489.500000000077	0.9500599409536057	1.6748869012795407
489.7500000000771	0.9500640463666676	1.6755603488551674
490.00000000007714	0.950067279656774	1.6760421722006018
490.2500000000772	0.9500714447774197	1.6764855311554638
490.50000000007725	0.9500750365138947	1.6767942894065841
490.7500000000773	0.9500789068231568	1.6774558441783955
491.00000000007736	0.9500831537155374	1.6787302814599676
491.2500000000774	0.9500875925185067	1.6795928851542912
491.5000000000775	0.9500914395585552	1.6801691053157746
491.75000000007753	0.950094976292246	1.680814995237675
492.0000000000776	0.9500991849058904	1.6813273571850522
492.25000000007765	0.9501033761097132	1.6816340841754716
492.5000000000777	0.9501075551385774	1.6819556194703484
492.75000000007776	0.950110907925231	1.682262832732604
493.0000000000778	0.9501150676238052	1.6831554668025654
493.2500000000779	0.9501185606825026	1.6841807674720521
493.50000000007793	0.9501228965956474	1.6849045721166427
493.750000000078	0.9501268170988244	1.6854943554164048
494.00000000007805	0.950130494683386	1.6861864395782011
494.2500000000781	0.9501347964341736	1.6870137080898422
494.50000000007816	0.9501386552814604	1.688221881779683
494.7500000000782	0.9501427885981786	1.6891014993416849
495.0000000000783	0.9501471651232815	1.6899265812184299
495.25000000007833	0.9501513350583628	1.691068747868116
495.5000000000784	0.9501559157237612	1.691875543278901
495.75000000007844	0.9501601498487764	1.6920617142253278
496.0000000000785	0.9501641856964689	1.692343488226153
496.25000000007856	0.9501687787264999	1.6926803985530736
496.5000000000786	0.9501729605050824	1.693378071585592
496.75000000007867	0.9501773464959293	1.6943467636060932
497.0000000000787	0.9501817783544703	1.6950022363797854
497.2500000000788	0.9501857667517263	1.6955571416550574
497.50000000007884	0.9501899835734937	1.6963806320966803
497.7500000000789	0.9501937452230772	1.6970236152835902
498.00000000007896	0.9501978757607186	1.697534601921215
498.250000000079	0.950201875957524	1.6980511718610054
498.50000000007907	0.9502058262180884	1.6987106949037658
498.7500000000791	0.950210038304022	1.699709277037754
499.0000000000792	0.9502138125496873	1.7003511873885544
499.25000000007924	0.9502179962490687	1.7003883286913812
499.5000000000793	0.9502216895369074	1.7005319572364366
499.75000000007935	0.9502258183503209	1.700843313713351
500.0000000000794	0.9502301278305452	1.7011817581716067
500.25000000007947	0.9502336555673017	1.7018874117481024
500.5000000000795	0.9502378439775566	1.7025455657056048
500.7500000000796	0.9502423522341146	1.703364942019666
501.00000000007964	0.9502460457778409	1.7045427782063125
501.2500000000797	0.9502501534337642	1.7053641240895376
501.50000000007975	0.950253851750092	1.7056883418700952
501.7500000000798	0.9502579449485321	1.706388176238747
502.00000000007987	0.9502620538341722	1.707268875780331
502.2500000000799	0.9502662006575241	1.7082514226871426
502.50000000008	0.9502707698515345	1.7090576668192292
502.75000000008004	0.9502749212387389	1.709550679197142
503.0000000000801	0.9502790755684458	1.7100357662634087
503.25000000008015	0.9502837143389784	1.7106705686229018
503.5000000000802	0.9502878707216331	1.7109705602022283
503.75000000008026	0.9502923717805175	1.711456091716755
504.0000000000803	0.9502965817985063	1.7122092372060012
504.2500000000804	0.9503003883294154	1.7132583054028951
504.50000000008043	0.9503048242930293	1.7144924853630357
504.7500000000805	0.9503090454026417	1.7153149858871868
505.00000000008055	0.950313508174239	1.715571901181951
505.2500000000806	0.9503174725727634	1.716223523651674
505.50000000008066	0.9503212968153358	1.716876963485999
505.7500000000807	0.9503254875408319	1.7172494030088146
506.0000000000808	0.9503294083115841	1.717720958725225
506.25000000008083	0.9503331506892471	1.7182402886047974
506.5000000000809	0.9503373008196692	1.7186692540606834
506.75000000008095	0.9503410198326006	1.7191651420210523
507.000000000081	0.9503453324375202	1.719227268077524
507.25000000008106	0.9503497378730512	1.7192389769481606
507.5000000000811	0.950353672288164	1.719851183823164
507.7500000000812	0.9503573154688498	1.7207708923634506
508.00000000008123	0.95036058751034	1.7216942622353801
508.2500000000813	0.9503646324693581	1.722490193362805
508.50000000008134	0.9503690103411119	1.723088690393494
508.7500000000814	0.9503732167106174	1.7238322334218783
509.00000000008146	0.9503773815662371	1.7244372949515143
509.2500000000815	0.9503812470418528	1.7245680263642693
509.50000000008157	0.9503851861261169	1.7250257333142456
509.7500000000816	0.9503892160779082	1.725827670177823
510.0000000000817	0.9503931794217172	1.72656913855932
510.25000000008174	0.9503973532412853	1.727267066785717
510.5000000000818	0.950401602589899	1.7277055859676909
510.75000000008185	0.9504057975544792	1.7279427869588613
511.0000000000819	0.950410227536816	1.728801700676543
511.25000000008197	0.9504132926296607	1.7297430712238409
511.500000000082	0.9504178694926516	1.7304951965103357
511.7500000000821	0.950422243763267	1.7314755181901889
512.0000000000821	0.9504263129375325	1.7326165100622506
512.2500000000819	0.9504310869643051	1.7334333904386614
512.5000000000816	0.9504353604335499	1.7339666230216777
512.7500000000814	0.9504396208612491	1.7340070423507326
513.0000000000812	0.9504442263378703	1.7342539288250658
513.250000000081	0.9504483586702887	1.734879254225218
513.5000000000807	0.9504523649252514	1.7354472600520687
513.7500000000805	0.9504565785167653	1.735862299407245
514.0000000000803	0.9504605290548844	1.736337332730164
514.25000000008	0.9504645150223029	1.7366600156510528
514.5000000000798	0.9504678903673005	1.737253100289339
514.7500000000796	0.9504718913644737	1.7377136277671672
515.0000000000794	0.9504759159911288	1.7379708432665086
515.2500000000791	0.9504800808427962	1.738758335632064
515.5000000000789	0.9504842059504457	1.7399153306392454
515.7500000000787	0.9504881893941696	1.7405338283885454
516.0000000000784	0.9504920165570628	1.7409167053130625
516.2500000000782	0.9504959115392014	1.7410962923424507
516.500000000078	0.950499783311569	1.7412208362518826
516.7500000000778	0.9505037170427686	1.7416484543299147
517.0000000000775	0.950507509857649	1.7420740349002979
517.2500000000773	0.9505111804558246	1.742425867338149
517.5000000000771	0.9505148120920158	1.743224787760442
517.7500000000769	0.9505182823900671	1.7441263986543647
518.0000000000766	0.9505225369461784	1.7448000106095434
518.2500000000764	0.9505265961587537	1.7453163397868552
518.5000000000762	0.9505302487496241	1.745769875375309
518.7500000000759	0.9505342802172347	1.7467189204444702
519.0000000000757	0.9505384241646948	1.7479344674916355
519.2500000000755	0.950542689237839	1.7486965507958874
519.5000000000753	0.950546632079845	1.7492984312020166
519.750000000075	0.9505505105958316	1.7499818469806776
520.0000000000748	0.95055478427747	1.7502821847546908
520.2500000000746	0.9505582977033475	1.7505719635308117
520.5000000000744	0.9505623205176792	1.75080557852746
520.7500000000741	0.9505666426731292	1.7510650247648902
521.0000000000739	0.9505706307226808	1.7518958563055633
521.2500000000737	0.950574530991858	1.752967365423773
521.5000000000734	0.950577768374028	1.753425020202776
521.7500000000732	0.9505818583917064	1.7538376294167253
522.000000000073	0.9505857986158404	1.7543379652789048
522.2500000000728	0.9505892222839837	1.7549201004894486
522.5000000000725	0.9505932218500386	1.755515139317485
522.7500000000723	0.9505969197226554	1.755984637592886
523.0000000000721	0.9506006935641529	1.7564129457819972
523.2500000000719	0.9506046429620746	1.7571232554231455
523.5000000000716	0.95060822374129	1.7573966098244733
523.7500000000714	0.9506125327218389	1.7573490381802017
524.0000000000712	0.9506165293429787	1.7573075541547578
524.2500000000709	0.9506202104496945	1.7574778947529945
524.5000000000707	0.9506238856619392	1.7581388190206304
524.7500000000705	0.9506276963286706	1.7590940265357884
525.0000000000703	0.9506317688019839	1.7595928530888776
525.25000000007	0.9506353679750442	1.7602869436055875
525.5000000000698	0.9506392021748336	1.7612185933447855
525.7500000000696	0.9506431241662467	1.7617643346146956
526.0000000000693	0.9506466805209443	1.7621513975944945
526.2500000000691	0.9506505402469023	1.7627456461217936
526.5000000000689	0.9506546491408807	1.7634046401062518
526.7500000000687	0.9506584130348916	1.7643279979827213
527.0000000000684	0.9506624901360976	1.7649981081747388
527.2500000000682	0.9506662382930534	1.7651284848317559
527.500000000068	0.9506700526725187	1.765357518384252
527.7500000000678	0.9506737297975095	1.7658234449568802
528.0000000000675	0.9506780546255496	1.7663813548266443
528.2500000000673	0.9506823405755395	1.7670783896418945
528.5000000000671	0.9506861572065445	1.7677890667266278
528.7500000000668	0.9506897190730825	1.7687347032612362
529.0000000000666	0.9506935823789923	1.7698467371871915
529.2500000000664	0.9506978362354405	1.7702645057889828
529.5000000000662	0.9507017673458821	1.770390307884697
529.7500000000659	0.9507055789643414	1.770783601246122
530.0000000000657	0.9507096851483848	1.7712270266778227
530.2500000000655	0.9507139117002414	1.7717085946013362
530.5000000000653	0.9507181518064929	1.7722071025476807
530.750000000065	0.9507220794224267	1.7722447432915363
531.0000000000648	0.9507263181157648	1.7724811231356377
531.2500000000646	0.9507305755464603	1.7728732607496487
531.5000000000643	0.9507346091300708	1.7729510967770008
531.7500000000641	0.9507384643175968	1.77308979540706
532.0000000000639	0.9507422748494776	1.773809289607925
532.2500000000637	0.9507462541953475	1.774714218752571
532.5000000000634	0.9507505359284064	1.7756907979530838
532.7500000000632	0.9507544459039068	1.7761811083032362
533.000000000063	0.9507582549463559	1.7764089453334324
533.2500000000628	0.9507620997054789	1.7768256482991895
533.5000000000625	0.9507666643594789	1.7772621254565044
533.7500000000623	0.9507706897655827	1.7775154073627117
534.0000000000621	0.9507748378703088	1.7780172375579948
534.2500000000618	0.9507789938408729	1.7784924006452167
534.5000000000616	0.9507832714493096	1.7791696232030183
534.7500000000614	0.9507869487400029	1.779856123201354
535.0000000000612	0.9507909392234327	1.780033465889968
535.2500000000609	0.9507947862798164	1.7802679538079842
535.5000000000607	0.9507988513695363	1.7812473567026978
535.7500000000605	0.9508025746376749	1.782224454421444
536.0000000000603	0.950806446169735	1.783095837153963
536.25000000006	0.9508104120088885	1.7839278398695544
536.5000000000598	0.9508140457799323	1.7844987383640296
536.7500000000596	0.9508182208610304	1.7849988736494486
537.0000000000593	0.9508224189064818	1.7853392687281575
537.2500000000591	0.9508263617625432	1.7852703997042225
537.5000000000589	0.9508304170984753	1.7854384792308424
537.7500000000587	0.9508345482190865	1.7860281570203984
538.0000000000584	0.9508388854933012	1.786617690304315
538.2500000000582	0.9508424119230707	1.7870810675917714
538.500000000058	0.9508468281143436	1.7871916709785909
538.7500000000578	0.9508505588389007	1.7873805271537306
539.0000000000575	0.9508545483830679	1.7880166076981132
539.2500000000573	0.9508591826107818	1.788534442822312
539.5000000000571	0.9508633296993371	1.7888883766670913
539.7500000000568	0.9508674233169864	1.789673628169182
540.0000000000566	0.9508716492425038	1.7903365277711587
540.2500000000564	0.9508758058449782	1.7907584157554712
540.5000000000562	0.950880115551123	1.7909343552877242
540.7500000000559	0.9508842879516787	1.790728243158069
541.0000000000557	0.9508880127641085	1.7906996678547225
541.2500000000555	0.9508917666380363	1.7913563565826205
541.5000000000553	0.9508958149166175	1.7918616304837054
541.750000000055	0.9508996745169487	1.7923086030161135
542.0000000000548	0.9509039234931586	1.7929141262747654
542.2500000000546	0.9509078872261052	1.793598194698409
542.5000000000543	0.9509119161681037	1.7942309693610463
542.7500000000541	0.9509150346693502	1.794753581045468
543.0000000000539	0.9509192229415199	1.7951541846043781
543.2500000000537	0.9509234907048789	1.7961080340011926
543.5000000000534	0.9509271486890889	1.797113877888558
543.7500000000532	0.9509307549109055	1.797740521506493
544.000000000053	0.9509351581138002	1.798082851863546
544.2500000000528	0.9509387863388729	1.7981883151371023
544.5000000000525	0.9509428424679434	1.7982809972661564
544.7500000000523	0.9509469318116628	1.798791167094393
545.0000000000521	0.9509513105040889	1.799065146756978
545.2500000000518	0.9509549151305152	1.7993838651079626
545.5000000000516	0.9509592243648566	1.8002823351076318
545.7500000000514	0.9509633314774922	1.8011144300061381
546.0000000000512	0.9509672573176401	1.8014747142927292
546.2500000000509	0.9509718350235027	1.801768833496931
546.5000000000507	0.9509758000922238	1.8019996344368492
546.7500000000505	0.950979691284752	1.802502407211836
547.0000000000502	0.950984179606082	1.8032130281847687
547.25000000005	0.9509879870650212	1.8035365700711001
547.5000000000498	0.9509919564457713	1.8037045292783036
547.7500000000496	0.950996225381386	1.8039347722493084
548.0000000000493	0.9510002042089911	1.8040062176052367
548.2500000000491	0.951004509970983	1.803997025390388
548.5000000000489	0.9510085452894583	1.8039645882682978
548.7500000000487	0.951012980936287	1.8041748783964746
549.0000000000484	0.9510167072923159	1.8051364891183033
549.2500000000482	0.951020284033554	1.806021978928398
549.500000000048	0.9510246535303539	1.8064489182528087
549.7500000000477	0.9510288417219425	1.8069384690373254
550.0000000000475	0.951032723222967	1.8074721607361832
550.2500000000473	0.9510367111951651	1.8078693333354385
550.5000000000471	0.9510401151197	1.8084924237654298
550.7500000000468	0.9510441543417324	1.8088815190511025
551.0000000000466	0.9510483420003315	1.809326427461314
551.2500000000464	0.9510522255316224	1.8100788636003584
551.5000000000462	0.9510562542893176	1.810532141729393
551.7500000000459	0.9510598701245409	1.81046052973537
552.0000000000457	0.9510636123175612	1.8106237810544112
552.2500000000455	0.9510678487915742	1.8110597803658197
552.5000000000452	0.9510717002090051	1.811913770582286
552.750000000045	0.9510762687558372	1.8127589010473222
553.0000000000448	0.9510802469611197	1.813374127292907
553.2500000000446	0.9510843960028676	1.8140634327296363
553.5000000000443	0.9510880653386208	1.8147712205526483
553.7500000000441	0.9510919997918355	1.8149577681578604
554.0000000000439	0.9510960136529301	1.8151007139315545
554.2500000000437	0.951100289345138	1.8152302744001347
554.5000000000434	0.9511041266416378	1.8155196406123988
554.7500000000432	0.9511082483991953	1.8161400959013514
555.000000000043	0.9511116280482472	1.8164241378759338
555.2500000000427	0.9511160174613406	1.8161525153937896
555.5000000000425	0.9511196548082581	1.8162753583696272
555.7500000000423	0.9511238277813305	1.8165922045572593
556.0000000000421	0.951127817248978	1.8168233377130414
556.2500000000418	0.9511310723205985	1.8172926436251886
556.5000000000416	0.9511351354853872	1.8179200475398953
556.7500000000414	0.951139157232161	1.818667167764089
557.0000000000412	0.9511428785287257	1.819448048669036
557.2500000000409	0.9511462127385857	1.8196704948812081
557.5000000000407	0.9511501237460336	1.8195786046259395
557.7500000000405	0.9511542735814964	1.819772559572798
558.0000000000402	0.9511584919849749	1.8201296481838185
558.25000000004	0.9511622573808296	1.8206514522407036
558.5000000000398	0.9511665563081085	1.8210411231176808
558.7500000000396	0.9511700468510844	1.8212792639570037
559.0000000000393	0.951174030909947	1.821845619709115
559.2500000000391	0.951177962864702	1.8224440015727117
559.5000000000389	0.95118119154737	1.822574951936991
559.7500000000387	0.9511851558580822	1.8230763299381008
560.0000000000384	0.9511890418578792	1.8239595519771636
560.2500000000382	0.9511928799902014	1.8248976136187498
560.500000000038	0.95119710728137	1.8257970822529475
560.7500000000377	0.9512011570967989	1.8262807999810362
561.0000000000375	0.951204484719554	1.826259519284963
561.2500000000373	0.9512078746645033	1.8265589697487585
561.5000000000371	0.951212184673757	1.8267887461469596
561.7500000000368	0.951216323717463	1.826812407546492
562.0000000000366	0.9512202933638867	1.8270052862278416
562.2500000000364	0.9512240153426563	1.8274883352467988
562.5000000000362	0.9512280237342484	1.8280124129533513
562.7500000000359	0.9512317107573687	1.82841883371254
563.0000000000357	0.9512360801691107	1.828337054027875
563.2500000000355	0.9512393087707972	1.828514606794309
563.5000000000352	0.9512433995431488	1.8291163426551735
563.750000000035	0.9512472659970146	1.829695410274398
564.0000000000348	0.951250657513376	1.8302098402700486
564.2500000000346	0.9512548970917681	1.8306535384587528
564.5000000000343	0.9512587271004475	1.8307660120167255
564.7500000000341	0.9512626648979684	1.8310253273336712
565.0000000000339	0.9512670170629272	1.831042402343931
565.2500000000337	0.951270619838555	1.8306653010494613
565.5000000000334	0.9512747486591322	1.8308083924674146
565.7500000000332	0.9512787227885913	1.8315288072241784
566.000000000033	0.9512823057052533	1.8321044998933744
566.2500000000327	0.9512868934211576	1.8326131629624274
566.5000000000325	0.9512909898399317	1.8330034056818534
566.7500000000323	0.9512947773263059	1.8333939751287955
567.0000000000321	0.9512987722352135	1.8340842051543702
567.2500000000318	0.9513021750199399	1.8346537839767625
567.5000000000316	0.9513057464879732	1.8351206853117983
567.7500000000314	0.9513096702256516	1.835834680526463
568.0000000000312	0.9513139120011387	1.8365322500485592
568.2500000000309	0.951317697331488	1.8369633326789645
568.5000000000307	0.9513215439609661	1.8370520188039983
568.7500000000305	0.9513253414544409	1.8367552421593623
569.0000000000302	0.9513295199460674	1.8369666164551273
569.25000000003	0.951333306008296	1.8376102925223017
569.5000000000298	0.9513367757657756	1.8380252170938607
569.7500000000296	0.9513406928202962	1.8384736302546634
570.0000000000293	0.9513443244571631	1.8391832041075469
570.2500000000291	0.9513483572927982	1.8396029819612414
570.5000000000289	0.9513524707735306	1.8400134706143159
570.7500000000286	0.951356326503118	1.8402030194231984
571.0000000000284	0.9513605692371043	1.840238263777748
571.2500000000282	0.9513639997469383	1.840686542750253
571.500000000028	0.9513683284607777	1.841358665273354
571.7500000000277	0.9513721111826219	1.841462082491192
572.0000000000275	0.9513762193793719	1.8413623435002502
572.2500000000273	0.9513800353568659	1.841183459909083
572.5000000000271	0.9513839918579339	1.8411976277485504
572.7500000000268	0.9513879529555116	1.841373299296788
573.0000000000266	0.9513921465570111	1.8415135561604465
573.2500000000264	0.9513967052924429	1.8418972411507235
573.5000000000261	0.9514006052369507	1.8428308736048813
573.7500000000259	0.9514044009562856	1.8435005247629084
574.0000000000257	0.9514087486988361	1.8438967595558577
574.2500000000255	0.95141256623699	1.8441385357566875
574.5000000000252	0.9514165759568387	1.84426804940794
574.750000000025	0.9514206219419683	1.8447634785590787
575.0000000000248	0.9514246775501829	1.8454830136717564
575.2500000000246	0.951428651849383	1.8456754858490076
575.5000000000243	0.9514328598737736	1.8459243047351663
575.7500000000241	0.951437150619359	1.8464227121557168
576.0000000000239	0.9514410893382735	1.8466135153654937
576.2500000000236	0.9514443009113708	1.846680321644339
576.5000000000234	0.9514485935074983	1.8469066841440405
576.7500000000232	0.9514528659378989	1.8474171192596287
577.000000000023	0.9514565487419738	1.8484053904306803
577.2500000000227	0.9514602950724076	1.8493008055529854
577.5000000000225	0.9514641353822697	1.8496937087595484
577.7500000000223	0.9514686408468789	1.8500217460192394
578.000000000022	0.9514723843286715	1.8502453896534374
578.2500000000218	0.9514762599128401	1.8504450801736225
578.5000000000216	0.9514801332227804	1.8506039951006543
578.7500000000214	0.9514838874580085	1.8505682127669818
579.0000000000211	0.9514879074243366	1.8507643174354753
579.2500000000209	0.9514919666341671	1.851334822244867
579.5000000000207	0.9514953282998141	1.8513116363425834
579.7500000000205	0.9514993222665743	1.8510569825386907
580.0000000000202	0.9515034348237829	1.8511095006053024
580.25000000002	0.9515077074652167	1.8513826522470895
580.5000000000198	0.9515115850221592	1.8519133462135406
580.7500000000196	0.9515149397553453	1.8526350258684634
581.0000000000193	0.9515188934380687	1.8529641611516598
581.2500000000191	0.9515228704816506	1.8534235703437045
581.5000000000189	0.9515273322988	1.853883401686388
581.7500000000186	0.9515309571506955	1.8538954282371725
582.0000000000184	0.9515348977129062	1.8536933690896498
582.2500000000182	0.9515395526828728	1.8537863454302526
582.500000000018	0.9515434839906516	1.8541636500346885
582.7500000000177	0.9515472223456846	1.854828877015313
583.0000000000175	0.9515504649701031	1.8550947501456192
583.2500000000173	0.9515541978344386	1.8551978911356637
583.500000000017	0.9515578291071354	1.8556236153770682
583.7500000000168	0.9515613544200866	1.8561042171108648
584.0000000000166	0.9515652667659277	1.8565251580601292
584.2500000000164	0.9515690207350659	1.8572232835333349
584.5000000000161	0.9515728422019718	1.8578499315738926
584.7500000000159	0.9515766863207237	1.858634976638455
585.0000000000157	0.9515803305475317	1.8593984557577603
585.2500000000155	0.9515838143786935	1.8593860687591959
585.5000000000152	0.9515878842192236	1.85908270914642
585.750000000015	0.951591576804641	1.8592465014725574
586.0000000000148	0.9515953137353401	1.859471891671308
586.2500000000146	0.9515992586672115	1.8596899252162622
586.5000000000143	0.9516031559909893	1.859977534770117
586.7500000000141	0.9516069398773737	1.8602007862306715
587.0000000000139	0.9516111428138667	1.8606119194846804
587.2500000000136	0.9516153467670462	1.860914563520042
587.5000000000134	0.9516192140705029	1.860895489186055
587.7500000000132	0.9516231538552955	1.8610672981093805
588.000000000013	0.9516268870949235	1.8615853880200046
588.2500000000127	0.9516303380523005	1.862166566913885
588.5000000000125	0.9516345006955418	1.8626891983182032
588.7500000000123	0.9516389415347479	1.8625918241239214
589.000000000012	0.9516429105071067	1.8623495343035203
589.2500000000118	0.9516469021280021	1.8624543545754375
589.5000000000116	0.9516505263810112	1.862416188743229
589.7500000000114	0.9516539774489499	1.8622257295837195
590.0000000000111	0.9516583909998879	1.8626244631276447
590.2500000000109	0.9516623192994205	1.8631768958667692
590.5000000000107	0.9516667286645681	1.8638058095227583
590.7500000000105	0.9516705826479241	1.8643326759939476
591.0000000000102	0.9516742318849275	1.8644825101837743
591.25000000001	0.9516787810749655	1.8646942048311521
591.5000000000098	0.951682952053179	1.8654557087215269
591.7500000000095	0.9516868637428826	1.8660699673273002
592.0000000000093	0.9516909403351065	1.8665411277643509
592.2500000000091	0.9516944125097663	1.8669006912635875
592.5000000000089	0.9516984717378376	1.8672093570235897
592.7500000000086	0.9517023750650995	1.8674487666936377
593.0000000000084	0.9517061651800122	1.8673761478967328
593.2500000000082	0.9517101608289423	1.867097516800104
593.500000000008	0.9517138864905625	1.8674846570828174
593.7500000000077	0.9517178519372709	1.868159956022783
594.0000000000075	0.9517218553432971	1.8687366946547193
594.2500000000073	0.9517259599708501	1.8692606374308376
594.500000000007	0.9517299853098659	1.8694979721056713
594.7500000000068	0.951733900509466	1.8696465562184148
595.0000000000066	0.9517376514015972	1.870111604595823
595.2500000000064	0.9517416168033898	1.870230465880828
595.5000000000061	0.9517455231883747	1.8701651731587032
595.7500000000059	0.951749707335528	1.870555278012943
596.0000000000057	0.9517534488237708	1.8709028776082588
596.2500000000055	0.9517572841396906	1.8708485995472894
596.5000000000052	0.9517614492922699	1.8705639786575505
596.750000000005	0.9517655543105296	1.8702069676190947
597.0000000000048	0.9517699192479419	1.8702618266351698
597.2500000000045	0.9517741155248282	1.8707436357995793
597.5000000000043	0.951778028362308	1.8711085069398294
597.7500000000041	0.951781758773035	1.8716036660306965
598.0000000000039	0.9517855117476245	1.8721779990404999
598.2500000000036	0.9517896215382294	1.8726425163213933
598.5000000000034	0.9517940475562565	1.8729827551531613
598.7500000000032	0.9517983011289437	1.8730091281432861
599.000000000003	0.9518022119862537	1.872949723262573
599.2500000000027	0.9518062020129898	1.873588530497154
599.5000000000025	0.9518101583303541	1.8741585040930169
599.7500000000023	0.951814409051533	1.8742637068199346
600.000000000002	0.9518183176302334	1.8743682756926496
600.2500000000018	0.9518223840243613	1.8745277305355872
600.5000000000016	0.9518260896017945	1.8746398789792036
600.7500000000014	0.9518304872977993	1.8750834887606112
601.0000000000011	0.9518349189617885	1.875426861245222
601.2500000000009	0.951838547237299	1.8759735825994346
601.5000000000007	0.9518427845670197	1.8769111832404641
601.7500000000005	0.9518465200025968	1.87763745143251
602.0000000000002	0.9518504594455804	1.8777720340574082
602.25	0.9518542836955473	1.8777271112512368
602.4999999999998	0.9518580301834767	1.8776468167426401
602.7499999999995	0.9518621344750576	1.877917237341189
602.9999999999993	0.9518659936492805	1.878104639091228
603.2499999999991	0.9518701171616897	1.8780065304510434
603.4999999999989	0.9518745335634471	1.8781244823143384
603.7499999999986	0.9518788100478398	1.8783723549603655
603.9999999999984	0.9518829670868858	1.878259019418476
604.2499999999982	0.9518868507352884	1.8782247949034856
604.499999999998	0.9518912618223094	1.878255574069305
604.7499999999977	0.9518951923591447	1.8785283198075249
604.9999999999975	0.9518992356229861	1.8793693015138164
605.2499999999973	0.9519036443719046	1.879996933813519
605.499999999997	0.9519077186459164	1.8800073323101933
605.7499999999968	0.9519115992090754	1.8801145110064783
605.9999999999966	0.9519160959223465	1.880244084531597
606.2499999999964	0.9519201475264141	1.8801524179534221
606.4999999999961	0.9519242719726224	1.880125875217378
606.7499999999959	0.951928737554014	1.8801767197186008
606.9999999999957	0.9519325224639454	1.880578590064191
607.2499999999955	0.951936722528158	1.8811876549691546
607.4999999999952	0.951940423673705	1.881430776880814
607.749999999995	0.9519446510049866	1.8814756825173937
607.9999999999948	0.9519486072451843	1.8817801670701977
608.2499999999945	0.9519523913533015	1.8822440447443718
608.4999999999943	0.9519566538487624	1.8830585048012982
608.7499999999941	0.9519605332735734	1.8837037466944422
608.9999999999939	0.9519644616183425	1.884031099521493
609.2499999999936	0.9519682265201003	1.8845464327833583
609.4999999999934	0.9519718086607369	1.8849501321924629
609.7499999999932	0.9519758278139554	1.884615295208642
609.999999999993	0.9519801260433001	1.8843848426970935
610.2499999999927	0.9519836771256123	1.8844368141403618
610.4999999999925	0.9519880788989327	1.8847085290204033
610.7499999999923	0.9519920589302219	1.8851771881613797
610.999999999992	0.9519962916123194	1.8854510627095464
611.2499999999918	0.952000605820108	1.8853843486999844
611.4999999999916	0.9520046649894461	1.8856600697124208
611.7499999999914	0.9520087723402466	1.885930006442229
611.9999999999911	0.9520126560940287	1.8860734120218277
612.2499999999909	0.952016592087852	1.8862579463001146
612.4999999999907	0.9520203414168492	1.886593245365578
612.7499999999905	0.9520243383679818	1.8870589860116533
612.9999999999902	0.9520287880632593	1.8873179051474769
613.24999999999	0.9520327647762402	1.8868491131928509
613.4999999999898	0.9520366431268509	1.8864619624627235
613.7499999999895	0.9520409957045278	1.8864634697252027
613.9999999999893	0.9520449072026251	1.8865225639694907
614.2499999999891	0.9520492907420547	1.8868040305137908
614.4999999999889	0.9520535282422202	1.8872333058832487
614.7499999999886	0.9520573940276176	1.887547199569127
614.9999999999884	0.9520610536000231	1.888166667720449
615.2499999999882	0.952064776612793	1.8886529855797314
615.499999999988	0.9520687547009831	1.8886165360343503
615.7499999999877	0.9520731987472273	1.8888766105559207
615.9999999999875	0.9520769819984372	1.8895606968922345
616.2499999999873	0.9520809691364545	1.8901529961454002
616.499999999987	0.9520847408915011	1.8905135598370821
616.7499999999868	0.9520885482324393	1.8905398190750222
616.9999999999866	0.9520927244877904	1.8904482517808232
617.2499999999864	0.9520962574268333	1.8905961959150106
617.4999999999861	0.9521004856430135	1.8905782699214324
617.7499999999859	0.9521045951099952	1.8906356993949736
617.9999999999857	0.9521087261360375	1.8910707093938415
618.2499999999854	0.9521130430549406	1.891697377469553
618.4999999999852	0.952117108591205	1.8923511236847856
618.749999999985	0.9521213987222312	1.8927510650847017
618.9999999999848	0.952125718758019	1.8925254643871903
619.2499999999845	0.9521300221847965	1.8926143038412997
619.4999999999843	0.9521339984369757	1.893018727948542
619.7499999999841	0.9521375706003792	1.893098100531428
619.9999999999839	0.9521418772290282	1.8930707214130484
620.2499999999836	0.952145978730656	1.8932266159733513
620.4999999999834	0.952149522501801	1.8931280197884426
620.7499999999832	0.9521541145452848	1.893052454162876
620.999999999983	0.9521582654267494	1.892772405059273
621.2499999999827	0.9521626230656658	1.892437470623708
621.4999999999825	0.9521669627588176	1.8926645432666591
621.7499999999823	0.9521708823254749	1.893376240590704
621.999999999982	0.9521750674598292	1.8939033252864188
622.2499999999818	0.9521787186762997	1.894291981569744
622.4999999999816	0.9521827667317008	1.8944426501166598
622.7499999999814	0.9521872120030095	1.894699617823392
622.9999999999811	0.952191396025399	1.8949841239705263
623.2499999999809	0.9521956718049707	1.8949152687453101
623.4999999999807	0.9521995038648412	1.894944386931352
623.7499999999804	0.952203384033941	1.8954820753367705
623.9999999999802	0.9522075455006848	1.895818028920351
624.24999999998	0.9522111511436672	1.8959499041663939
624.4999999999798	0.9522154362346034	1.895968381238159
624.7499999999795	0.9522197985961891	1.8958292723629746
624.9999999999793	0.9522235891186597	1.896177533939663
625.2499999999791	0.9522280756355029	1.8969402814236926
625.4999999999789	0.9522321014123979	1.8973852841049823
625.7499999999786	0.9522362934187222	1.897863563165323
625.9999999999784	0.9522407368866879	1.8985505766578985
626.2499999999782	0.9522445693030511	1.8988829318141691
626.499999999978	0.9522485884375524	1.8988717158867687
626.7499999999777	0.9522528264770825	1.898585656993485
626.9999999999775	0.9522571244530096	1.8984157892442362
627.2499999999773	0.9522616770031406	1.898684509392041
627.499999999977	0.9522656236049496	1.898926978113037
627.7499999999768	0.9522698884436767	1.898829465774998
627.9999999999766	0.9522742362714638	1.8987950083354053
628.2499999999764	0.9522780278286357	1.8986765268924226
628.4999999999761	0.952282506881373	1.8987512464430438
628.7499999999759	0.9522868260042744	1.8989635653148753
628.9999999999757	0.9522912305869904	1.8990149287334248
629.2499999999754	0.9522955422719801	1.89935063444639
629.4999999999752	0.9522994816121498	1.9002010931243984
629.749999999975	0.9523036987719742	1.9004644377667688
629.9999999999748	0.952307698667958	1.900283062664755
630.2499999999745	0.9523117149257625	1.9000868024788828
630.4999999999743	0.9523163418357137	1.899926479061555
630.7499999999741	0.9523204615997223	1.899969808216057
630.9999999999739	0.9523247327512236	1.9002268879973971
631.2499999999736	0.9523292329476016	1.9002637539890719
631.4999999999734	0.9523336501631638	1.9005909160043961
631.7499999999732	0.9523378743918107	1.9010762075064798
631.9999999999729	0.9523420478035182	1.9013399294373667
632.2499999999727	0.9523460885573084	1.9014501408404751
632.4999999999725	0.9523502057560439	1.90168311977331
632.7499999999723	0.9523540581737047	1.9022547586796896
632.999999999972	0.9523578891635696	1.90320146786085
633.2499999999718	0.9523622598780375	1.9036397104310308
633.4999999999716	0.9523663976428195	1.9036808821584974
633.7499999999714	0.9523709679733443	1.903839552693877
633.9999999999711	0.9523753572845062	1.9037886291701747
634.2499999999709	0.9523795726216246	1.903558193621768
634.4999999999707	0.9523838461061699	1.9035374165775054
634.7499999999704	0.9523882622867199	1.9035181572859925
634.9999999999702	0.9523924433005049	1.9038439276662231
635.24999999997	0.9523965552946514	1.9044822894726305
635.4999999999698	0.9524010694368548	1.9045608376791352
635.7499999999695	0.95240551200421	1.9043693355490061
635.9999999999693	0.9524096271973334	1.904513155915584
636.2499999999691	0.9524140249561827	1.9047990534168397
636.4999999999688	0.952418096837419	1.905078838329497
636.7499999999686	0.9524224972247937	1.905280269637284
636.9999999999684	0.9524266517072375	1.905307543167933
637.2499999999682	0.9524309321128199	1.9054976066553
637.4999999999679	0.9524351974829557	1.9054016777257459
637.7499999999677	0.9524395195218807	1.9049068972480068
637.9999999999675	0.9524438984065977	1.9045416959491552
638.2499999999673	0.9524482002709512	1.9045314055553975
638.499999999967	0.9524524803479433	1.9048525588412029
638.7499999999668	0.9524571306076196	1.9055322477758014
638.9999999999666	0.9524614119627753	1.9057686632219732
639.2499999999663	0.9524658085042863	1.9059141723970752
639.4999999999661	0.9524696669238537	1.906437765362088
639.7499999999659	0.9524736259306824	1.9067903924525682
639.9999999999657	0.9524778857404036	1.9068106109428253
640.2499999999654	0.9524821664022678	1.9071798763710452
640.4999999999652	0.9524864966318486	1.9075983494738984
640.749999999965	0.9524910013859137	1.9080547156135965
640.9999999999648	0.9524949434419704	1.9082925801325303
641.2499999999645	0.9524995713751804	1.9080303434848096
641.4999999999643	0.9525040146469421	1.9077259750203466
641.7499999999641	0.9525084327764026	1.9079028772206128
641.9999999999638	0.9525127476281506	1.9081684103801984
642.2499999999636	0.952517169688631	1.908562648532164
642.4999999999634	0.9525215723688016	1.908943490377935
642.7499999999632	0.9525261666301429	1.9093991634589789
642.9999999999629	0.9525302695835833	1.9099706011816937
643.2499999999627	0.9525348243509488	1.9100771179505531
643.4999999999625	0.9525392058771738	1.909711400714974
643.7499999999623	0.9525435941517056	1.909772851052715
643.999999999962	0.9525483466961857	1.9100063643699037
644.2499999999618	0.9525524548296865	1.9100918956559172
644.4999999999616	0.9525569627498577	1.9101536126225995
644.7499999999613	0.9525612370906643	1.9098640661501882
644.9999999999611	0.9525655219567147	1.9094985559908806
645.2499999999609	0.9525694515054641	1.9095203719787042
645.4999999999607	0.9525737553935057	1.9094155586305497
645.7499999999604	0.9525779585041061	1.9092647507327314
645.9999999999602	0.9525824180306728	1.9097177562141283
646.24999999996	0.9525867407381656	1.9103969041158426
646.4999999999598	0.9525910201526289	1.9109338803253462
646.7499999999595	0.9525954014803896	1.911079108887085
646.9999999999593	0.9525997143019318	1.910921412666233
647.2499999999591	0.9526042651171525	1.9109727833196732
647.4999999999588	0.952607971854543	1.9112416308661602
647.7499999999586	0.9526117140926422	1.9112671540604953
647.9999999999584	0.9526159622234278	1.911445034737234
648.2499999999582	0.9526205677821816	1.9116464126289323
648.4999999999579	0.9526248711003187	1.9118252908885025
648.7499999999577	0.9526290412017506	1.9120589568554316
648.9999999999575	0.9526336431569045	1.9120234827713023
649.2499999999573	0.9526383042656477	1.9118716482372107
649.499999999957	0.952642642307178	1.9125513552896725
649.7499999999568	0.9526473333345472	1.9133848850609803
649.9999999999566	0.9526517284421101	1.9138535782952835
650.2499999999563	0.9526559810594266	1.9141931387851654
650.4999999999561	0.9526604384498771	1.9143899968970808
650.7499999999559	0.9526647416440771	1.9143430687147045
650.9999999999557	0.9526694819476413	1.9143339073290122
651.2499999999554	0.9526739113989646	1.9140250442733218
651.4999999999552	0.952678464860113	1.9138462664493292
651.749999999955	0.9526829041999056	1.9140779360387277
651.9999999999548	0.9526869822412296	1.914311104702782
652.2499999999545	0.9526912241664919	1.9142528155085883
652.4999999999543	0.9526954620653094	1.9140123925532124
652.7499999999541	0.9526997509338841	1.9137726789607585
652.9999999999538	0.9527043382561209	1.9140924461100683
653.2499999999536	0.9527087752263524	1.9144882004747403
653.4999999999534	0.9527129501927665	1.914591231800049
653.7499999999532	0.9527170243637291	1.914949542253011
653.9999999999529	0.9527213622726622	1.9153623434505282
654.2499999999527	0.9527256786902463	1.9152977640711801
654.4999999999525	0.9527297366678573	1.9150793428248791
654.7499999999523	0.9527341700905201	1.914699853442339
654.999999999952	0.9527385852256544	1.914403855850638
655.2499999999518	0.952743007733282	1.9147799723377295
655.4999999999516	0.9527471478212507	1.915189093911058
655.7499999999513	0.9527513714134135	1.915245297921675
655.9999999999511	0.9527560181039395	1.9154382444065743
656.2499999999509	0.9527605536384588	1.9157944577443666
656.4999999999507	0.9527649558434252	1.9160895358155665
656.7499999999504	0.9527696481664487	1.9163986877544275
656.9999999999502	0.9527739169536317	1.916628833699093
657.24999999995	0.9527782884343385	1.9172368457146247
657.4999999999498	0.9527827784047116	1.9179629073076196
657.7499999999495	0.9527871076570027	1.9181764518466513
657.9999999999493	0.952791610122808	1.9179922354679657
658.2499999999491	0.9527960753116981	1.9177639773059423
658.4999999999488	0.9528003766448583	1.917477460490159
658.7499999999486	0.9528050762974662	1.9176412470146675
658.9999999999484	0.9528093294575071	1.917787491487692
659.2499999999482	0.9528140109622882	1.9177512019462875
659.4999999999479	0.9528182165815656	1.9181190400919363
659.7499999999477	0.9528226770016954	1.918642592763968
659.9999999999475	0.9528276258186086	1.9185466348529086
660.2499999999472	0.9528319889365957	1.918429294847561
660.499999999947	0.952836166374525	1.9184598543209013
660.7499999999468	0.9528407099987888	1.9186943230541094
660.9999999999466	0.9528451003926008	1.91908464382089
661.2499999999463	0.952849644939647	1.9191829160600065
661.4999999999461	0.9528538082338376	1.9188663002993702
661.7499999999459	0.9528578060040429	1.91868597227666
661.9999999999457	0.952862319452456	1.918426885355433
662.2499999999454	0.9528664442993361	1.9181459706420547
662.4999999999452	0.952870783465275	1.9179672434013637
662.749999999945	0.9528750803684004	1.9180283077810598
662.9999999999447	0.9528796026236819	1.9186351565985065
663.2499999999445	0.9528842286020226	1.9193464754956813
663.4999999999443	0.9528886769384647	1.919409392712065
663.7499999999441	0.9528933391654463	1.9194665033875182
663.9999999999438	0.952897805756437	1.9197999941146016
664.2499999999436	0.9529022212391004	1.920015457437472
664.4999999999434	0.9529069964059469	1.920341142585212
664.7499999999432	0.9529113757119788	1.9206412380043785
664.9999999999429	0.9529158687072065	1.9207133807646284
665.2499999999427	0.9529201171487522	1.9209772295361969
665.4999999999425	0.952924278093223	1.9211143697834414
665.7499999999422	0.9529289083221477	1.920696060239542
665.999999999942	0.952933336054877	1.9204936189203197
666.2499999999418	0.9529380296278114	1.9207719283570075
666.4999999999416	0.9529422680109839	1.9213458242187162
666.7499999999413	0.9529466546472162	1.921904227946854
666.9999999999411	0.9529511667245052	1.922167905620597
667.2499999999409	0.9529554708943317	1.9223313527117696
667.4999999999407	0.9529601037151288	1.9226440433387586
667.7499999999404	0.9529647706132321	1.9225332508473079
667.9999999999402	0.9529691897861556	1.9223215657602255
668.24999999994	0.9529739295414539	1.922270933986191
668.4999999999397	0.9529781588195724	1.9222868305118828
668.7499999999395	0.9529826315133398	1.9224288148409028
668.9999999999393	0.9529872956292208	1.9224339623128703
669.2499999999391	0.9529913994349283	1.9217748490112503
669.4999999999388	0.9529959237295957	1.9214352523233897
669.7499999999386	0.9530001896949944	1.9216026904854537
669.9999999999384	0.9530045856573642	1.9217249489675041
670.2499999999382	0.9530091767360478	1.9219181105894425
670.4999999999379	0.9530133570493051	1.9224051779343974
670.7499999999377	0.9530178238494765	1.9228010502851427
670.9999999999375	0.9530221134571811	1.9231863369343891
671.2499999999372	0.9530262573014849	1.9231516771991197
671.499999999937	0.9530310191023453	1.9228081673882504
671.7499999999368	0.9530354153061563	1.922760745666053
671.9999999999366	0.9530402021140839	1.9230343589241212
672.2499999999363	0.953044546895447	1.923281656084596
672.4999999999361	0.9530485966914513	1.9234484551566016
672.7499999999359	0.9530532365096618	1.9233414345387112
672.9999999999357	0.9530578498643882	1.9234558010352454
673.2499999999354	0.953062013558046	1.9238036751131424
673.4999999999352	0.953066436202854	1.9238100471190374
673.749999999935	0.9530706469332686	1.9239767827170307
673.9999999999347	0.9530751733956575	1.924731601085338
674.2499999999345	0.9530801466561174	1.9253946236639345
674.4999999999343	0.9530843753315286	1.9258106591532218
674.7499999999341	0.9530888998240663	1.9259304748637704
674.9999999999338	0.9530930800199283	1.92554723275966
675.2499999999336	0.953097661583862	1.9253682285745874
675.4999999999334	0.9531023666629462	1.925441493104591
675.7499999999332	0.9531066251468764	1.925257757015782
675.9999999999329	0.9531110234936933	1.9251041509847366
676.2499999999327	0.9531151746302611	1.9252632321869163
676.4999999999325	0.9531195545233695	1.9253752460221936
676.7499999999322	0.9531243237323239	1.925376295995374
676.999999999932	0.9531287792422305	1.9250559289619034
677.2499999999318	0.9531330053656446	1.9249319158058609
677.4999999999316	0.9531374237174041	1.9253634508123334
677.7499999999313	0.9531417253196844	1.9258315858591892
677.9999999999311	0.9531462278301336	1.926000410962657
678.2499999999309	0.9531506385603552	1.9261492499740929
678.4999999999307	0.9531551214256091	1.9259453423608275
678.7499999999304	0.9531597088198842	1.925768470300527
678.9999999999302	0.9531641418127415	1.92563120517514
679.24999999993	0.9531687665656339	1.925209500657748
679.4999999999297	0.9531733398231284	1.9250653085908564
679.7499999999295	0.9531778381913188	1.9256728951547408
679.9999999999293	0.9531824850123085	1.9260567012301002
680.2499999999291	0.9531867994690013	1.926173980893832
680.4999999999288	0.953191511007559	1.9262818895714837
680.7499999999286	0.9531959083228616	1.9264626203363513
680.9999999999284	0.9532002764705366	1.926874272305352
681.2499999999281	0.9532046780191753	1.9273911324424209
681.4999999999279	0.9532091470641606	1.9276440400596664
681.7499999999277	0.9532136536436013	1.9280382140995986
681.9999999999275	0.9532182614945794	1.9283824158967884
682.2499999999272	0.953222655751039	1.9283904118820236
682.499999999927	0.9532271875044931	1.9281017389754715
682.7499999999268	0.9532315750893064	1.9276141315349753
682.9999999999266	0.9532362251420556	1.9274672612768409
683.2499999999263	0.9532407326394415	1.9279519308159638
683.4999999999261	0.9532453065164579	1.9281952977116776
683.7499999999259	0.9532502568334462	1.9282018486719235
683.9999999999256	0.9532545525758135	1.9285011128656127
684.2499999999254	0.953259008162241	1.928644339036703
684.4999999999252	0.9532635895654664	1.9286095482722418
684.749999999925	0.9532681220862825	1.9286387495304587
684.9999999999247	0.9532728397433415	1.9285442379281916
685.2499999999245	0.953277523519072	1.928660863761803
685.4999999999243	0.9532820937477542	1.9290654944126182
685.7499999999241	0.953286619734525	1.9289049251178951
685.9999999999238	0.9532910053534049	1.9283593264198058
686.2499999999236	0.9532957373104248	1.9279187270707014
686.4999999999234	0.9533000490069237	1.927730895347891
686.7499999999231	0.9533046693471893	1.927773457610343
686.9999999999229	0.9533095453088374	1.9278893741033292
687.2499999999227	0.9533138763879823	1.9280602594736993
687.4999999999225	0.9533180345869193	1.9287134872057596
687.7499999999222	0.9533225371680321	1.9291763251724188
687.999999999922	0.9533268154864974	1.9292238779659998
688.2499999999218	0.9533313974814099	1.9292378458061321
688.4999999999216	0.9533357635767854	1.929314469508956
688.7499999999213	0.9533402269299769	1.929551168054866
688.9999999999211	0.9533449178468113	1.9301316483050002
689.2499999999209	0.953349131612918	1.9301806209811985
689.4999999999206	0.9533539476031866	1.9299755491938222
689.7499999999204	0.9533585324926626	1.930085937047542
689.9999999999202	0.9533634350043481	1.9301005200375685
690.24999999992	0.9533682407999988	1.9298472974368275
690.4999999999197	0.9533727443704463	1.9299431888553127
690.7499999999195	0.9533774725590476	1.9303014539666854
690.9999999999193	0.9533821330409507	1.9309786137151477
691.249999999919	0.9533867142228498	1.9315568004563117
691.4999999999188	0.9533915742529505	1.931604230679608
691.7499999999186	0.9533960765467656	1.9314568193370196
691.9999999999184	0.9534009995471083	1.931438280395773
692.2499999999181	0.9534058701218044	1.9313570403586884
692.4999999999179	0.9534105241590703	1.931330879726791
692.7499999999177	0.953415034535839	1.931134769206178
692.9999999999175	0.9534196600718048	1.9309578615131051
693.2499999999172	0.9534247315425006	1.9311168574163928
693.499999999917	0.9534297333511547	1.9309098265481446
693.7499999999168	0.9534343128716705	1.9302739142485903
693.9999999999166	0.9534392366181079	1.9301334678900217
694.2499999999163	0.9534437885071333	1.930394930466256
694.4999999999161	0.9534487026868383	1.9307478880663747
694.7499999999159	0.9534534568941058	1.9312761392382005
694.9999999999156	0.9534579202212371	1.9314722108513203
695.2499999999154	0.9534626180646927	1.9315048965139456
695.4999999999152	0.9534673879007101	1.9316882667881965
695.749999999915	0.9534717341348137	1.9315892117733304
695.9999999999147	0.9534765074970553	1.931219549240789
696.2499999999145	0.9534809786123495	1.9312168266714982
696.4999999999143	0.9534857488853243	1.9314748178121288
696.749999999914	0.9534904334709329	1.9318727946046854
696.9999999999138	0.9534949798935943	1.9319310831714662
697.2499999999136	0.9534997806489577	1.9317125843266119
697.4999999999134	0.953504443444016	1.931824872571708
697.7499999999131	0.9535091725940616	1.9322423908093782
697.9999999999129	0.953514270849659	1.9324937202729238
698.2499999999127	0.9535188483815191	1.933003049219513
698.4999999999125	0.9535235792090463	1.9334828569888243
698.7499999999122	0.9535276799878165	1.9338407006749436
698.999999999912	0.9535324289255552	1.934155493157736
699.2499999999118	0.9535375675138765	1.9339462429937107
699.4999999999116	0.9535421837626562	1.933252649345332
699.7499999999113	0.953547176997338	1.9331567782644996
699.9999999999111	0.9535515773759896	1.9333000459778584
700.2499999999109	0.9535562672480324	1.933268917328808
700.4999999999106	0.9535611095805248	1.933219264414049
700.7499999999104	0.9535659069260268	1.9331795656174096
700.9999999999102	0.9535705337860151	1.9331528083349099
701.24999999991	0.9535752796435807	1.9332345390874528
701.4999999999097	0.9535798271844238	1.9330712317854104
701.7499999999095	0.9535847014591159	1.933081330926242
701.9999999999093	0.9535889820172327	1.9334706447385754
702.249999999909	0.9535938460964731	1.9338595430985948
702.4999999999088	0.9535983684758202	1.9340293097755228
702.7499999999086	0.9536026457969946	1.933748130896526
702.9999999999084	0.9536075139966637	1.933160679034634
703.2499999999081	0.9536120472214775	1.9330355812358107
703.4999999999079	0.9536166912912452	1.9330397481880122
703.7499999999077	0.9536216931048099	1.9327798345125644
703.9999999999075	0.9536260655825795	1.9329682913925017
704.2499999999072	0.9536308679541801	1.9334671206339809
704.499999999907	0.9536354419478486	1.9337748902741991
704.7499999999068	0.9536397372690284	1.9340132500013634
704.9999999999065	0.953644734981841	1.93407352309647
705.2499999999063	0.9536489426083332	1.9340980972123112
705.4999999999061	0.9536535625093434	1.9346936841396403
705.7499999999059	0.9536581458387611	1.9352767892928178
705.9999999999056	0.9536628583028736	1.9354726925424575
706.2499999999054	0.9536675189443635	1.9354980477089068
706.4999999999052	0.9536715687674224	1.9354656393221688
706.749999999905	0.9536762564163954	1.9353329962379269
706.9999999999047	0.9536806299491911	1.935096032124811
707.2499999999045	0.9536852037199991	1.9346631422647396
707.4999999999043	0.9536901075234928	1.9348099880127525
707.749999999904	0.9536947094678685	1.9353571952739137
707.9999999999038	0.9536991725641006	1.9356492108341525
708.2499999999036	0.9537035080956078	1.9357325965950682
708.4999999999034	0.9537078969790264	1.9357476737176558
708.7499999999031	0.9537126842480247	1.9355617034217034
708.9999999999029	0.9537171638061587	1.9357573901093827
709.2499999999027	0.953721428377312	1.93586533514429
709.4999999999025	0.953725955073145	1.9356224491572132
709.7499999999022	0.9537301529909556	1.9356424838454993
709.999999999902	0.9537345335110546	1.9358143455172288
710.2499999999018	0.9537389726681815	1.9354197262865598
710.4999999999015	0.9537436222801784	1.9348686027788993
710.7499999999013	0.953748218191935	1.9344218771434796
710.9999999999011	0.9537524717819134	1.9343920188940584
711.2499999999009	0.9537570505540146	1.9348069534462011
711.4999999999006	0.9537617694328214	1.9351698638992256
711.7499999999004	0.9537660828868436	1.9353986166714376
711.9999999999002	0.9537707998619885	1.9357711613517066
712.2499999999	0.9537751451598621	1.9359882216484647
712.4999999998997	0.9537796682729192	1.9361127841023025
712.7499999998995	0.9537842547398981	1.936112744701454
712.9999999998993	0.953788799003966	1.9359943551607932
713.249999999899	0.9537939297371655	1.9363734876900025
713.4999999998988	0.9537983177562759	1.9368848353325108
713.7499999998986	0.9538031619667513	1.9367122874888025
713.9999999998984	0.9538081359823152	1.9364141539268305
714.2499999998981	0.9538124624360876	1.9364013290926216
714.4999999998979	0.9538174355681405	1.9363560341256654
714.7499999998977	0.9538220234193029	1.9365880112917169
714.9999999998975	0.9538262926407525	1.9369356567256213
715.2499999998972	0.9538310356406641	1.9372474563156952
715.499999999897	0.9538352013170729	1.9378033572616433
715.7499999998968	0.9538401484890747	1.938250063118154
715.9999999998965	0.953844799843486	1.9380350438639904
716.2499999998963	0.9538491276663325	1.9376823610288512
716.4999999998961	0.9538536290669852	1.9374424767665621
716.7499999998959	0.9538577201350201	1.9375030746513195
716.9999999998956	0.9538622098859876	1.9375607325507314
717.2499999998954	0.9538667427525596	1.9372666922070987
717.4999999998952	0.9538711050568168	1.9369689062722717
717.749999999895	0.9538756894304895	1.9369845233105225
717.9999999998947	0.9538798140405502	1.9366788877880106
718.2499999998945	0.9538841883265315	1.9364341370472693
718.4999999998943	0.9538884893260118	1.9364894465386067
718.749999999894	0.9538928804959483	1.9367321041690915
718.9999999998938	0.9538976760107531	1.9373042378608074
719.2499999998936	0.9539019940644891	1.9378611384535591
719.4999999998934	0.9539062810206724	1.9376315530332748
719.7499999998931	0.9539106545661409	1.9373918553888285
719.9999999998929	0.9539145711664365	1.9374240712267392
720.2499999998927	0.9539189232716672	1.9373185932839354
720.4999999998925	0.9539231142178167	1.9371735254412288
720.7499999998922	0.9539272645128304	1.9372367475962662
720.999999999892	0.9539319016363937	1.9374247920486953
721.2499999998918	0.9539359554334841	1.937797930900763
721.4999999998915	0.9539401407112424	1.9378517598189642
721.7499999998913	0.9539444156575704	1.9376826151195443
721.9999999998911	0.9539483631677599	1.9378440892933873
722.2499999998909	0.9539528704346026	1.9382914971828467
722.4999999998906	0.9539570569654416	1.9388963527242886
722.7499999998904	0.9539616183377921	1.9394382018616914
722.9999999998902	0.9539661165075274	1.939485957126116
723.24999999989	0.9539699900957198	1.9395217706594057
723.4999999998897	0.9539745591460218	1.9396563406654563
723.7499999998895	0.9539786629887941	1.9391715706567065
723.9999999998893	0.9539829692442974	1.9386301602001963
724.249999999889	0.9539874429716934	1.9386254432795411
724.4999999998888	0.9539917088805357	1.938758910697701
724.7499999998886	0.9539961768744551	1.9388918756234628
724.9999999998884	0.9540006252202828	1.9389402614483247
725.2499999998881	0.954004690417429	1.9386104757741307
725.4999999998879	0.9540089222539548	1.9385452727645993
725.7499999998877	0.9540128794651853	1.9387480778672368
725.9999999998875	0.9540170888941474	1.9388306822841188
726.2499999998872	0.9540212862101516	1.938887008625181
726.499999999887	0.954025593877735	1.9390960842884908
726.7499999998868	0.9540304113567747	1.9392638416676855
726.9999999998865	0.9540345685436199	1.9392826374036736
727.2499999998863	0.9540392513171781	1.9386695543779344
727.4999999998861	0.9540438982279706	1.9380699896661553
727.7499999998859	0.9540486817593232	1.9380551256342096
727.9999999998856	0.954053262507348	1.9382121019696057
728.2499999998854	0.9540579046443093	1.9383368422492895
728.4999999998852	0.95406237197498	1.938707588565546
728.749999999885	0.954067206743488	1.9388696324989194
728.9999999998847	0.9540716312201414	1.9391566223582508
729.2499999998845	0.9540762746722795	1.939540531415453
729.4999999998843	0.9540807023089315	1.939529799989237
729.749999999884	0.9540845554715109	1.939579855595014
729.9999999998838	0.9540891462888879	1.9402226728267018
730.2499999998836	0.9540935546074251	1.940668522138371
730.4999999998834	0.9540978831786348	1.9407095775656464
730.7499999998831	0.9541021656003781	1.9404454571017062
730.9999999998829	0.9541066604061434	1.9400932227634569
731.2499999998827	0.9541116474867386	1.9399777448577284
731.4999999998824	0.9541158558691877	1.939945893324664
731.7499999998822	0.9541202115339296	1.9398548431026985
731.999999999882	0.9541251223595112	1.9401329201879671
732.2499999998818	0.9541293667580183	1.9405448226651634
732.4999999998815	0.9541340018034564	1.9408285376615426
732.7499999998813	0.9541385125755832	1.9409328987958745
732.9999999998811	0.9541426544887541	1.940574751108751
733.2499999998809	0.9541473171180015	1.940346208759447
733.4999999998806	0.9541515110603482	1.940682164889257
733.7499999998804	0.954155969536653	1.940746772954811
733.9999999998802	0.9541601501816349	1.9404269272295485
734.24999999988	0.9541644672261281	1.94032554443991
734.4999999998797	0.9541693910646567	1.940061259755988
734.7499999998795	0.9541737958409385	1.9396780363441597
734.9999999998793	0.9541785824008037	1.9393656957962353
735.249999999879	0.9541831517054185	1.9390884812274232
735.4999999998788	0.9541874012136831	1.9392330640563142
735.7499999998786	0.9541916508474965	1.9399320468174197
735.9999999998784	0.9541959038051767	1.9403698045072588
736.2499999998781	0.9541998052302646	1.9405203868169147
736.4999999998779	0.9542036701984288	1.940507977176027
736.7499999998777	0.9542074914743979	1.94058792591769
736.9999999998774	0.9542116829398433	1.9407989914139494
737.2499999998772	0.9542158213758317	1.9408145764457787
737.499999999877	0.9542198019094184	1.9406883153853918
737.7499999998768	0.954224322892301	1.9410627635039308
737.9999999998765	0.9542283759658038	1.9412658055899437
738.2499999998763	0.9542326404910959	1.941072803506783
738.4999999998761	0.954236937801586	1.9408736620657003
738.7499999998759	0.9542412566943034	1.940730391685147
738.9999999998756	0.9542451373196426	1.940863860174674
739.2499999998754	0.9542487943790683	1.9415793956448382
739.4999999998752	0.9542530280955674	1.9419777910449654
739.749999999875	0.9542573460761355	1.9421062335781092
739.9999999998747	0.9542614816324125	1.9424255778836066
740.2499999998745	0.9542658385317939	1.9425438903821908
740.4999999998743	0.9542698519980146	1.9422075549553792
740.749999999874	0.9542740124310545	1.9418153645900087
740.9999999998738	0.9542782739840917	1.9415253237303753
741.2499999998736	0.9542822888101778	1.9416223513754596
741.4999999998734	0.9542867454915174	1.941712108387566
741.7499999998731	0.9542908654714944	1.9413804994869779
741.9999999998729	0.954295085312502	1.9410273915320178
742.2499999998727	0.9542993447877198	1.940815429056744
742.4999999998724	0.9543028807079171	1.9407224046828881
742.7499999998722	0.9543074575280756	1.9409356301381375
742.999999999872	0.9543114893136991	1.9410818878631115
743.2499999998718	0.9543155915668508	1.9412455544344909
743.4999999998715	0.9543199715765383	1.9418703599836435
743.7499999998713	0.9543238775051389	1.9420807509593518
743.9999999998711	0.9543282488544653	1.9416125282637655
744.2499999998709	0.9543324614434314	1.9412780094582838
744.4999999998706	0.9543367435116306	1.9411916288696798
744.7499999998704	0.9543410558256407	1.9411816928891676
744.9999999998702	0.9543449501729786	1.9414174903354002
745.2499999998699	0.9543493059817264	1.9414516811956724
745.4999999998697	0.9543532523567722	1.941511525778809
745.7499999998695	0.9543572957676828	1.94179952494375
745.9999999998693	0.9543618859087071	1.9419694399603067
746.249999999869	0.9543658483808317	1.9419597632009884
746.4999999998688	0.9543699602954595	1.9421931972791455
746.7499999998686	0.9543742595058142	1.9426596536979672
746.9999999998684	0.9543780091890854	1.94341257581189
747.2499999998681	0.9543823814565885	1.9436908619875988
747.4999999998679	0.9543864257149206	1.9433752948147776
747.7499999998677	0.954390809846779	1.9431525674261558
747.9999999998674	0.9543955169383914	1.9430212033261443
748.2499999998672	0.9543997852774364	1.9425977752325991
748.499999999867	0.9544046680920855	1.9424637274918024
748.7499999998668	0.9544092739587922	1.94243089302254
748.9999999998665	0.9544137427313597	1.9424859126302472
749.2499999998663	0.9544187077733026	1.9427944660152978
749.4999999998661	0.9544230028874348	1.942781180516562
749.7499999998658	0.954427302478991	1.9423053917028181
749.9999999998656	0.9544313460246763	1.9423047587395903
750.2499999998654	0.954435257592241	1.9426090205977828
750.4999999998652	0.9544396040691283	1.9428223786555723
750.7499999998649	0.9544438032767785	1.942885944379783
750.9999999998647	0.9544479480121659	1.9427704200522784
751.2499999998645	0.9544522184241544	1.942643307016277
751.4999999998643	0.9544560070242485	1.942444831795918
751.749999999864	0.9544605562655637	1.9418759520717084
751.9999999998638	0.9544646380392177	1.9414926592441435
752.2499999998636	0.9544690410964078	1.9415880929221998
752.4999999998633	0.9544734471921162	1.9419057108713553
752.7499999998631	0.9544772369910289	1.9424365689895065
752.9999999998629	0.9544815905822788	1.9426737556918539
753.2499999998627	0.9544855489602906	1.9425699528150646
753.4999999998624	0.9544897086515332	1.9428870829888782
753.7499999998622	0.9544942096093151	1.9433224603657364
753.999999999862	0.9544981382646203	1.943306724569474
754.2499999998618	0.9545023928238412	1.9435281432828242
754.4999999998615	0.9545066305205702	1.9439163725363073
754.7499999998613	0.9545105851511991	1.9440850948469737
754.9999999998611	0.9545150600810646	1.944015764237191
755.2499999998608	0.9545191326373479	1.9436143420217071
755.4999999998606	0.9545234728476419	1.943102210520443
755.7499999998604	0.9545277024344231	1.9431744649113911
755.9999999998602	0.9545317806016227	1.943443333607797
756.2499999998599	0.9545359747790082	1.943696027558087
756.4999999998597	0.9545401013427919	1.9438908171438045
756.7499999998595	0.9545441050813157	1.94406597171071
756.9999999998593	0.954547699707587	1.9442731059247556
757.249999999859	0.9545519918274288	1.9442774001303733
757.4999999998588	0.9545563510907542	1.9437666492530479
757.7499999998586	0.9545604854599331	1.9436591580231275
757.9999999998583	0.9545647189867872	1.9438979972178214
758.2499999998581	0.9545692556551875	1.9438468561500761
758.4999999998579	0.9545733043034276	1.9435943059741774
758.7499999998577	0.9545776885842164	1.9432300525408766
758.9999999998574	0.954581973715184	1.942650225108859
759.2499999998572	0.9545857963109863	1.9425450999409826
759.499999999857	0.9545899627470199	1.9425971759234448
759.7499999998568	0.9545938155037121	1.9425163708059279
759.9999999998565	0.9545980075873687	1.9428579081601314
760.2499999998563	0.9546022600582282	1.9435421494153793
760.4999999998561	0.9546063596386578	1.9438807652669736
760.7499999998558	0.9546104967023576	1.9438733279813643
760.9999999998556	0.9546144754121549	1.9436340738027615
761.2499999998554	0.9546183942202529	1.9436170995938735
761.4999999998552	0.9546224149898777	1.943910126477191
761.7499999998549	0.9546263391851346	1.9439882235535673
761.9999999998547	0.9546310792706137	1.9439762433042405
762.2499999998545	0.9546355006441432	1.944072955611174
762.4999999998543	0.9546401164973498	1.9440233436521026
762.749999999854	0.9546446464308709	1.9440154114894657
762.9999999998538	0.9546486577422728	1.9439984524891434
763.2499999998536	0.9546529770700488	1.9438266462676217
763.4999999998533	0.95465712309308	1.944310575785719
763.7499999998531	0.9546611200367968	1.9451552899847961
763.9999999998529	0.9546658042636178	1.945417074008593
764.2499999998527	0.9546694571401292	1.9453535199795995
764.4999999998524	0.954673373117326	1.9453344686132208
764.7499999998522	0.954677502095469	1.945068000555536
764.999999999852	0.95468133873714	1.9448600497348105
765.2499999998518	0.95468539083488	1.9445732367029414
765.4999999998515	0.954689444680599	1.9442816867807706
765.7499999998513	0.9546934878723192	1.9443029489133943
765.9999999998511	0.9546978526598748	1.9443882971906672
766.2499999998508	0.9547020183803204	1.9440866931147331
766.4999999998506	0.954706704752622	1.943723450686665
766.7499999998504	0.9547113642461954	1.9434410253701817
766.9999999998502	0.954715878859326	1.9437053981942223
767.2499999998499	0.9547204645348576	1.94419776968521
767.4999999998497	0.9547242036142811	1.9443214885538722
767.7499999998495	0.9547288376436165	1.9444065093937422
767.9999999998493	0.9547334827998114	1.9447283930865689
768.249999999849	0.954737462985564	1.944530321783076
768.4999999998488	0.9547417792467661	1.9441440125212366
768.7499999998486	0.9547459083116898	1.9438611771220806
768.9999999998483	0.9547498189959175	1.9436683029571904
769.2499999998481	0.9547542686651836	1.943926235311536
769.4999999998479	0.95475866000531	1.9444106974042683
769.7499999998477	0.9547634319748408	1.9443529335546272
769.9999999998474	0.954767988982645	1.9443028866475849
770.2499999998472	0.9547728932066804	1.9445678329735743
770.499999999847	0.9547775163498136	1.9448452346279725
770.7499999998468	0.9547818327135487	1.9450993236893177
770.9999999998465	0.9547867586319336	1.945366806502448
771.2499999998463	0.9547911973454115	1.9457682876407383
771.4999999998461	0.9547957604787168	1.946290476717672
771.7499999998458	0.9548009964373853	1.9462660583905036
771.9999999998456	0.9548057883937564	1.945762454914899
772.2499999998454	0.9548104981101219	1.9453682456124046
772.4999999998452	0.9548148143977477	1.945048365394947
772.7499999998449	0.9548191502539383	1.9450382239791313
772.9999999998447	0.9548238708128836	1.9452109633748231
773.2499999998445	0.9548278978198586	1.9450636257246112
773.4999999998442	0.9548323241904622	1.9450603710143588
773.749999999844	0.9548372077902499	1.9454120448915766
773.9999999998438	0.9548416046712034	1.9452364073258575
774.2499999998436	0.9548463803078757	1.9449136116587047
774.4999999998433	0.9548511167174205	1.9449806772942886
774.7499999998431	0.954855869382151	1.945226712144869
774.9999999998429	0.9548603651855712	1.9454513477747484
775.2499999998427	0.9548647092106185	1.94546354045102
775.4999999998424	0.9548694579299618	1.9449683065925008
775.7499999998422	0.9548740498935328	1.9445833789337594
775.999999999842	0.9548783576599815	1.944330610982132
776.2499999998417	0.9548833313461732	1.9441065478199164
776.4999999998415	0.9548878841318026	1.9440240838388996
776.7499999998413	0.9548925677069197	1.9441960126009674
776.9999999998411	0.954897019786499	1.9446596671973564
777.2499999998408	0.9549014398354534	1.9453126390539945
777.4999999998406	0.9549059976270406	1.9453138265952938
777.7499999998404	0.954910316651083	1.9451636704566848
777.9999999998402	0.954914458258172	1.945480257674958
778.2499999998399	0.9549189083205438	1.9458155934671064
778.4999999998397	0.9549234642407995	1.9459893863171085
778.7499999998395	0.9549281657329879	1.9462607968742438
778.9999999998392	0.9549326287791854	1.9461850762973982
779.249999999839	0.9549370644967544	1.9460955156755202
779.4999999998388	0.9549417832400057	1.9460618799718385
779.7499999998386	0.9549462853924999	1.9456320554924018
779.9999999998383	0.9549510686489946	1.945266302910404
780.2499999998381	0.9549556198131903	1.945564171917128
780.4999999998379	0.9549600017601151	1.9460668252675037
780.7499999998377	0.9549647992339496	1.946440761588677
780.9999999998374	0.9549692011554731	1.9464827210682494
781.2499999998372	0.9549738615692989	1.9463602651628173
781.499999999837	0.9549788118677542	1.9464295242401894
781.7499999998367	0.9549833099959097	1.946314204835163
781.9999999998365	0.9549882072838808	1.9459772749473851
782.2499999998363	0.9549926158942391	1.9458938977286764
782.4999999998361	0.9549974754610466	1.9458604754158237
782.7499999998358	0.955002278923688	1.9457361912001487
782.9999999998356	0.955006462855822	1.9455870456370636
783.2499999998354	0.9550113115855979	1.9449318700684661
783.4999999998352	0.9550156978022244	1.9444206647735653
783.7499999998349	0.9550204925557365	1.944680582647182
783.9999999998347	0.9550255184709799	1.9450174417725854
784.2499999998345	0.955029393782385	1.9451532762163657
784.4999999998342	0.9550335282711133	1.9455844115155312
784.749999999834	0.9550378636502783	1.9459136163350244
784.9999999998338	0.9550418056498329	1.94608016070666
785.2499999998336	0.9550459522306728	1.946008986237999
785.4999999998333	0.9550496102182935	1.945712629183925
785.7499999998331	0.9550534933027989	1.9456396301924261
785.9999999998329	0.9550580903283281	1.945983385223129
786.2499999998327	0.955061972814796	1.946164736393646
786.4999999998324	0.9550662161556485	1.946190279056809
786.7499999998322	0.9550700320974516	1.9459577003750221
786.999999999832	0.9550743540306694	1.9458591103481953
787.2499999998317	0.9550784989373651	1.9461252301575875
787.4999999998315	0.9550827227129123	1.946268823995169
787.7499999998313	0.9550872665433512	1.9463014427439573
787.9999999998311	0.9550917334555238	1.9469538887580926
788.2499999998308	0.9550964871128967	1.9475176825689562
788.4999999998306	0.9551005273820622	1.9475846414718294
788.7499999998304	0.9551044608431216	1.9474124026110784
788.9999999998302	0.9551090155212876	1.9469617660313532
789.2499999998299	0.9551138680757081	1.946542147717719
789.4999999998297	0.9551177818976658	1.9465950235550045
789.7499999998295	0.9551221880601827	1.9464509317590153
789.9999999998292	0.9551260908374695	1.9461262952789269
790.249999999829	0.955130585745199	1.946075870710473
790.4999999998288	0.9551350792742132	1.9460653853536716
790.7499999998286	0.9551392670185237	1.9458876779322916
790.9999999998283	0.9551438112592999	1.9456104592128365
791.2499999998281	0.9551480130768852	1.9454903694063144
791.4999999998279	0.9551522634896641	1.945945786827917
791.7499999998277	0.9551563433796029	1.946477403514958
791.9999999998274	0.9551608954241608	1.946525604075339
792.2499999998272	0.9551652877577258	1.9464708653903409
792.499999999827	0.9551694102306332	1.9462449234201693
792.7499999998267	0.955173548090185	1.9459190416610406
792.9999999998265	0.9551777704131971	1.9458262310558427
793.2499999998263	0.9551816139672156	1.945640661363488
793.4999999998261	0.955185747930062	1.9454689193762396
793.7499999998258	0.9551898604750271	1.9460040793969642
793.9999999998256	0.9551938915313491	1.946437789064609
794.2499999998254	0.9551981767150828	1.9463574222987656
794.4999999998251	0.9552021008527396	1.946330970019725
794.7499999998249	0.9552064875574138	1.9465618136141922
794.9999999998247	0.9552107847795898	1.9469197533873508
795.2499999998245	0.9552149393416771	1.9474438890216483
795.4999999998242	0.9552191613490808	1.9476529140888745
795.749999999824	0.9552233541180453	1.9477872251632107
795.9999999998238	0.9552277970367409	1.9478836583684647
796.2499999998236	0.9552324168106658	1.9476731869578667
796.4999999998233	0.9552369655811308	1.9471877218676974
796.7499999998231	0.9552417521238298	1.9467263638665762
796.9999999998229	0.9552459988195139	1.9464860233099606
797.2499999998226	0.9552500393346911	1.9468898603914588
797.4999999998224	0.9552545332070308	1.9471330630672408
797.7499999998222	0.9552587474039567	1.946900004501163
797.999999999822	0.9552632114256299	1.9468868356926872
798.2499999998217	0.9552670921434757	1.9470227844229628
798.4999999998215	0.955271185119676	1.946847970548903
798.7499999998213	0.9552754618833861	1.9468499550735936
798.9999999998211	0.9552792402579101	1.9468638284271211
799.2499999998208	0.9552838574802375	1.946870715014644
799.4999999998206	0.9552878068048649	1.9470741241154903
799.7499999998204	0.9552921324839748	1.946899304079188
799.9999999998201	0.9552963969570945	1.946176827809943
800.2499999998199	0.9553003680417373	1.9457087852238202
800.4999999998197	0.9553049417256946	1.9456372964788036
800.7499999998195	0.9553093215278617	1.9458027597654977
800.9999999998192	0.9553131500663276	1.9460347463717305
801.249999999819	0.9553180114659394	1.946220804695035
801.4999999998188	0.9553224266060947	1.9466945821403896
801.7499999998186	0.9553267119102022	1.9471406555135162
801.9999999998183	0.9553311600808408	1.9470884523018281
802.2499999998181	0.9553349942566509	1.947039112139573
802.4999999998179	0.9553394089326077	1.9472419282231657
802.7499999998176	0.9553435035665789	1.9474518304706407
802.9999999998174	0.9553474387252602	1.9478799355453458
803.2499999998172	0.9553520121834954	1.9479259285035422
803.499999999817	0.9553557994911706	1.947451718635816
803.7499999998167	0.9553600579859831	1.9472786191588876
803.9999999998165	0.9553640877599634	1.9473274731271841
804.2499999998163	0.9553680207377611	1.9470439485380455
804.499999999816	0.9553725471508093	1.9470736178710217
804.7499999998158	0.9553768960057278	1.947455887505026
804.9999999998156	0.9553814484283292	1.9479464642669775
805.2499999998154	0.955386253741971	1.9482715781557662
805.4999999998151	0.955390483551123	1.9481491838364489
805.7499999998149	0.9553950972316234	1.947754639039276
805.9999999998147	0.9553996162459287	1.94766004159087
806.2499999998145	0.9554041488945777	1.9475689746608709
806.4999999998142	0.9554083039591298	1.9474919056409938
806.749999999814	0.9554120252727153	1.9472811204875413
806.9999999998138	0.9554157971604073	1.9469570059787904
807.2499999998136	0.9554197073663503	1.94685098897576
807.4999999998133	0.9554238209232646	1.9466977595122592
807.7499999998131	0.9554281352487234	1.9460480243363443
807.9999999998129	0.9554323385900807	1.9459034723523467
808.2499999998126	0.9554364043665713	1.946380783499832
808.4999999998124	0.9554407290198376	1.9468176317741785
808.7499999998122	0.9554452093026147	1.947202077182686
808.999999999812	0.9554499101347713	1.9474264419195104
809.2499999998117	0.9554543317903035	1.947289397863851
809.4999999998115	0.9554588059219935	1.9473441173023713
809.7499999998113	0.9554634929962736	1.9473583784140265
809.999999999811	0.955467772644807	1.9470838531038281
810.2499999998108	0.9554725497776636	1.9470645897604262
810.4999999998106	0.9554766962154171	1.9473624901095021
810.7499999998104	0.9554816589661782	1.9476080064187775
810.9999999998101	0.9554861572238414	1.9475702647405615
811.2499999998099	0.9554903950665987	1.94723969035769
811.4999999998097	0.9554948343464948	1.9472350444744737
811.7499999998095	0.9554990179758621	1.9477158570111743
811.9999999998092	0.9555033315265604	1.948021315351715
812.249999999809	0.9555077008580839	1.9483545886860354
812.4999999998088	0.955511679826778	1.9487543151832238
812.7499999998086	0.9555161348307131	1.9488481181065218
812.9999999998083	0.9555205402209208	1.9488021206490675
813.2499999998081	0.9555251183350715	1.9485374773287911
813.4999999998079	0.9555298103232851	1.9477809806077049
813.7499999998076	0.9555337780485978	1.9475226788073319
813.9999999998074	0.9555385748187973	1.9477488959693023
814.2499999998072	0.9555430100735718	1.9476724872660955
814.499999999807	0.9555472828220675	1.947383252187922
814.7499999998067	0.9555522744396958	1.9472464422759017
814.9999999998065	0.9555569158533533	1.9470948775547223
815.2499999998063	0.9555614994870076	1.947134690858351
815.499999999806	0.9555660439563374	1.9470964525420953
815.7499999998058	0.9555704343490646	1.9471556416157958
815.9999999998056	0.9555752178224579	1.9475389424971614
816.2499999998054	0.9555797402259185	1.947905551396708
816.4999999998051	0.9555844755400029	1.9478787850525543
816.7499999998049	0.9555890213301771	1.9475648815209718
816.9999999998047	0.9555936387053642	1.946954046379905
817.2499999998045	0.9555984638123406	1.9468009761754712
817.4999999998042	0.9556029865836252	1.9470173235898547
817.749999999804	0.955607349618775	1.9469405207852102
817.9999999998038	0.9556122443965726	1.9469886186464156
818.2499999998035	0.955616843997484	1.9475142937470904
818.4999999998033	0.95562177399976	1.9477419832212552
818.7499999998031	0.955626584190091	1.9478070725784815
818.9999999998029	0.9556310699507602	1.9479158559386012
819.2499999998026	0.9556360704647094	1.9480153832518114
819.4999999998024	0.9556399723975781	1.9484897766576132
819.7499999998022	0.9556442996105382	1.9490996351127543
819.999999999802	0.9556486445764594	1.9491306387089706
820.2499999998017	0.9556529260317017	1.948874538129399
820.4999999998015	0.9556568785008379	1.9486333037242032
820.7499999998013	0.9556610998596877	1.948359250673961
820.999999999801	0.9556653331728292	1.948082786654287
821.2499999998008	0.9556696938067871	1.9477239179186894
821.4999999998006	0.9556738415518313	1.9477457512124499
821.7499999998004	0.9556783126871582	1.9482420811888457
821.9999999998001	0.9556827215805067	1.9484161421700146
822.2499999997999	0.955687093951317	1.9482111075442121
822.4999999997997	0.9556919456490368	1.9481263540496776
822.7499999997995	0.9556960008528197	1.9479457845859696
822.9999999997992	0.9557008188434355	1.9480212626077724
823.249999999799	0.9557052840249934	1.948248857253523
823.4999999997988	0.9557099508443936	1.9480523145010165
823.7499999997985	0.955715167638695	1.9478241117232091
823.9999999997983	0.9557195820221769	1.9479166528523904
824.2499999997981	0.9557245404984877	1.9475120830767039
824.4999999997979	0.9557292484482356	1.9468881486120557
824.7499999997976	0.9557337416560121	1.9465871310490317
824.9999999997974	0.9557387847840435	1.9467393755532685
825.2499999997972	0.9557431509861495	1.9472173911238846
825.499999999797	0.9557480814284157	1.9476772513832545
825.7499999997967	0.955752943723123	1.9478066545863038
825.9999999997965	0.9557573767796653	1.948061597384381
826.2499999997963	0.9557622921247297	1.9482478033299273
826.499999999796	0.9557666877464737	1.9483376248547817
826.7499999997958	0.9557713481495	1.9484123667789506
826.9999999997956	0.9557761641674806	1.9484102073319258
827.2499999997954	0.9557806490743621	1.948598546186285
827.4999999997951	0.955785180117757	1.949044278937288
827.7499999997949	0.9557893297229545	1.9487780716337058
827.9999999997947	0.9557935982637515	1.9482031237200965
828.2499999997945	0.9557980653213026	1.9481129359101843
828.4999999997942	0.9558020105505403	1.9481839327907755
828.749999999794	0.9558065112692322	1.9483094126376517
828.9999999997938	0.9558107171667912	1.9486898073116328
829.2499999997935	0.9558149073566837	1.9489156592603782
829.4999999997933	0.9558193050531806	1.9491639615337348
829.7499999997931	0.9558233618067334	1.9493946503525719
829.9999999997929	0.9558280578252476	1.9490841160628982
830.2499999997926	0.9558328483752234	1.9485747786467307
830.4999999997924	0.9558372674425404	1.9483684220380622
830.7499999997922	0.9558422223059664	1.9484024890244938
830.999999999792	0.9558465178446213	1.9484300084892983
831.2499999997917	0.9558511157911691	1.9480815231176385
831.4999999997915	0.9558551607384189	1.9475858393911447
831.7499999997913	0.9558591548397214	1.9475050868366872
831.999999999791	0.9558635805667349	1.9473354689708091
832.2499999997908	0.955867597384334	1.9471041828489444
832.4999999997906	0.9558717625169362	1.9473191338091362
832.7499999997904	0.9558762495437749	1.9477400743529125
832.9999999997901	0.9558804320542365	1.9481798126482412
833.2499999997899	0.9558850763352226	1.9486709217368363
833.4999999997897	0.9558888010375416	1.9484610281310542
833.7499999997895	0.9558934217052197	1.948045079565384
833.9999999997892	0.9558980187572335	1.9481140782341637
834.249999999789	0.9559020698573097	1.9482212516395243
834.4999999997888	0.9559063798752687	1.9480870035114666
834.7499999997885	0.9559104785865271	1.9481731030257468
834.9999999997883	0.9559147039007194	1.9483054457642237
835.2499999997881	0.9559191748120188	1.9485105162278107
835.4999999997879	0.9559231538891384	1.9485011513306483
835.7499999997876	0.9559277051811004	1.948311221270711
835.9999999997874	0.9559323990919479	1.948442833019604
836.2499999997872	0.9559364129262848	1.9489854167489638
836.499999999787	0.9559412138724434	1.9494751106356047
836.7499999997867	0.9559450144100072	1.949875281358436
836.9999999997865	0.9559494160406582	1.9497610014046773
837.2499999997863	0.9559537586821062	1.9494582489976613
837.499999999786	0.9559574370822009	1.9493914325491293
837.7499999997858	0.9559620234588437	1.9490086328363971
837.9999999997856	0.9559660897583137	1.9483463805435708
838.2499999997854	0.9559703360748334	1.9483302839706442
838.4999999997851	0.9559745696308701	1.948508756623556
838.7499999997849	0.9559786823700078	1.9484521239678783
838.9999999997847	0.9559832307048691	1.9483278613697572
839.2499999997844	0.9559874191919415	1.9480169231825746
839.4999999997842	0.95599146884346	1.947836132296088
839.749999999784	0.955996115484163	1.9481323649122113
839.9999999997838	0.9560002580942865	1.9483633976189252
840.2499999997835	0.9560045752627414	1.9484265563237848
840.4999999997833	0.9560089640657534	1.9485770066307553
840.7499999997831	0.9560127490842835	1.9486431222002707
840.9999999997829	0.9560172531138034	1.948534708928106
841.2499999997826	0.9560212649143154	1.9480100595301515
841.4999999997824	0.956025797419926	1.9474355007873703
841.7499999997822	0.9560303441116442	1.9475374516170574
841.999999999782	0.9560343715447641	1.94793576766388
842.2499999997817	0.9560387701965722	1.948052654111298
842.4999999997815	0.9560427135555387	1.948327940697456
842.7499999997813	0.9560464939607878	1.9485182957638816
842.999999999781	0.9560510453641641	1.9486337089015575
843.2499999997808	0.9560550039375866	1.9489750864420972
843.4999999997806	0.9560591439872163	1.9491535106025404
843.7499999997804	0.9560638418236351	1.9491391859339082
843.9999999997801	0.956068225326357	1.949673065159729
844.2499999997799	0.9560731317104783	1.9500745864139883
844.4999999997797	0.9560775295036017	1.949861713794818
844.7499999997794	0.9560822400877367	1.9493618988696668
844.9999999997792	0.9560868873602962	1.9489391705101855
845.249999999779	0.9560914791507342	1.9487374345605386
845.4999999997788	0.9560959305542026	1.9487840874813356
845.7499999997785	0.9560999528160897	1.9487010103404414
845.9999999997783	0.9561043634709142	1.9488606449431778
846.2499999997781	0.9561085270777957	1.949152822948336
846.4999999997779	0.9561125065515889	1.949237727931698
846.7499999997776	0.9561169851961625	1.9491491032414534
846.9999999997774	0.9561211830100922	1.9488760572289883
847.2499999997772	0.9561256619113894	1.9485798116041073
847.499999999777	0.9561303164698718	1.9489081648869078
847.7499999997767	0.9561338630844433	1.9491038465491213
847.9999999997765	0.9561380457217938	1.9486736196348853
848.2499999997763	0.9561422352277558	1.9483507688558246
848.499999999776	0.9561467190028058	1.9481592919397612
848.7499999997758	0.9561508894778398	1.9477403319330897
848.9999999997756	0.9561551151341251	1.947528987321542
849.2499999997754	0.9561598944057226	1.9475155982857495
849.4999999997751	0.9561643020322959	1.947762330457475
849.7499999997749	0.9561684950372245	1.9484496558740325
849.9999999997747	0.9561729283624016	1.948929605575374
850.2499999997744	0.9561769105667559	1.9489392036881708
850.4999999997742	0.956181120790242	1.94888370430173
850.749999999774	0.9561855602809866	1.9489659040290224
850.9999999997738	0.9561895462424803	1.9492185603379706
851.2499999997735	0.9561942213502361	1.949366374921781
851.4999999997733	0.9561983398050178	1.9492081532340093
851.7499999997731	0.9562027740682325	1.949373973656946
851.9999999997729	0.956206985868242	1.9495347613547946
852.2499999997726	0.9562109781494931	1.9491727635218148
852.4999999997724	0.956215074162849	1.9488264742579118
852.7499999997722	0.9562195458935414	1.9488162005135423
852.999999999772	0.9562238763378977	1.94894288856056
853.2499999997717	0.9562287885382896	1.9495561361696967
853.4999999997715	0.9562329783200954	1.9499808301644042
853.7499999997713	0.9562374764197333	1.9498738245927933
853.999999999771	0.9562420711941384	1.949857566719392
854.2499999997708	0.9562464765113357	1.9499144051973467
854.4999999997706	0.9562514303872489	1.9494951469278914
854.7499999997704	0.9562553537259609	1.949081051311506
854.9999999997701	0.9562601282797929	1.9488503888563182
855.2499999997699	0.9562646326233027	1.948895894151587
855.4999999997697	0.9562689463803198	1.9489055949237881
855.7499999997694	0.9562732107149389	1.9485146664852173
855.9999999997692	0.9562775795871148	1.948018150272727
856.249999999769	0.9562823740561047	1.947905020894744
856.4999999997688	0.9562872107234835	1.9479205399340564
856.7499999997685	0.9562914325125645	1.9482380738899596
856.9999999997683	0.9562961880765004	1.9485825419757374
857.2499999997681	0.9563006921459286	1.9487458433400635
857.4999999997679	0.9563050365069681	1.949151684697504
857.7499999997676	0.956310037549203	1.9494281210124045
857.9999999997674	0.9563144253496243	1.9489126550867377
858.2499999997672	0.9563193808240369	1.948528982099976
858.4999999997669	0.9563238115026365	1.9486448623752899
858.7499999997667	0.9563282604919309	1.9487701094520833
858.9999999997665	0.9563330886819786	1.9489414863427779
859.2499999997663	0.9563373708179648	1.9490284732431165
859.499999999766	0.9563420889046305	1.9489390501960597
859.7499999997658	0.9563465665425538	1.949088970469525
859.9999999997656	0.956350788353778	1.9492858738843641
860.2499999997654	0.956355808460973	1.949313039189322
860.4999999997651	0.9563606263715487	1.9495593315969963
860.7499999997649	0.9563653636446964	1.9500145284021488
860.9999999997647	0.9563703091118303	1.9505542248386478
861.2499999997644	0.956374590678912	1.9506905574449322
861.4999999997642	0.9563797026627512	1.9501511948126211
861.749999999764	0.9563840166667736	1.9496601370078275
861.9999999997638	0.9563887717234989	1.949559117910309
862.2499999997635	0.9563931786224136	1.9491962356860797
862.4999999997633	0.9563975148165911	1.948970073143011
862.7499999997631	0.9564023550501262	1.9490043641224841
862.9999999997628	0.9564065303691622	1.948964299049813
863.2499999997626	0.9564107044524818	1.9490108401891837
863.4999999997624	0.9564152569162646	1.9490270638372151
863.7499999997622	0.9564194582090901	1.9485728713615995
863.9999999997619	0.9564239244110397	1.948537175438243
864.2499999997617	0.9564285280724891	1.9490070316885468
864.4999999997615	0.9564328750951264	1.9493097128473444
864.7499999997613	0.956437903941523	1.949276215743755
864.999999999761	0.956442404818096	1.9491178503719448
865.2499999997608	0.9564473530953386	1.948865373684393
865.4999999997606	0.9564524550629563	1.9486911189073748
865.7499999997603	0.9564569105060052	1.9482693412890855
865.9999999997601	0.9564617199285353	1.9480128622912638
866.2499999997599	0.9564664109281843	1.9482771734367799
866.4999999997597	0.9564707680409349	1.9487135158295985
866.7499999997594	0.9564756185714804	1.9491023943367087
866.9999999997592	0.9564798133477934	1.9493609270824752
867.249999999759	0.9564848007383943	1.949201490564098
867.4999999997588	0.9564894521510772	1.9493847679207525
867.7499999997585	0.9564942228431987	1.949943987138719
867.9999999997583	0.9564993284494989	1.9500596225030622
868.2499999997581	0.9565037789668355	1.950085353048621
868.4999999997578	0.9565086030639093	1.9504178473832476
868.7499999997576	0.9565131694602439	1.9504150918521053
868.9999999997574	0.9565173564078551	1.9500767016548195
869.2499999997572	0.956522347473944	1.9496123647496424
869.4999999997569	0.9565268484020362	1.9491212463742935
869.7499999997567	0.9565315500152153	1.9491454384141034
869.9999999997565	0.9565365098218932	1.949504252203093
870.2499999997563	0.9565407258969425	1.9496826050254799
870.499999999756	0.9565454738366775	1.9497258570624454
870.7499999997558	0.9565499141282408	1.9497328689387434
870.9999999997556	0.9565543523001575	1.9497475875060637
871.2499999997553	0.9565590835835782	1.949748537014979
871.4999999997551	0.9565633204560341	1.9493419653485202
871.7499999997549	0.9565683760813313	1.9491629374517112
871.9999999997547	0.9565725262484945	1.949467485263786
872.2499999997544	0.9565771177133109	1.9494387452505921
872.4999999997542	0.9565819719474439	1.9489709542318694
872.749999999754	0.9565863154633063	1.9486054114080926
872.9999999997538	0.9565907781397334	1.948129432080975
873.2499999997535	0.9565954796547648	1.948037071105466
873.4999999997533	0.9565999153322434	1.9483454824187947
873.7499999997531	0.956604800278698	1.9485090009067292
873.9999999997528	0.9566092845252462	1.948777947260993
874.2499999997526	0.9566139704791911	1.9494592803875124
874.4999999997524	0.95661872725991	1.9497551871544352
874.7499999997522	0.9566229656651366	1.9496540225939516
874.9999999997519	0.9566278612177446	1.949450751887099
875.2499999997517	0.9566322699139763	1.9495054969014145
875.4999999997515	0.9566366509541109	1.9498437597577023
875.7499999997513	0.9566411366501653	1.9500074093862896
875.999999999751	0.9566455831307362	1.949827919900621
876.2499999997508	0.9566500850459188	1.9497981547420427
876.4999999997506	0.9566541632407433	1.9496595834538264
876.7499999997503	0.9566587215593918	1.9495155078781714
876.9999999997501	0.9566632978053262	1.949548991574143
877.2499999997499	0.9566674985684589	1.9495309124365066
877.4999999997497	0.9566722514049983	1.9498425686808338
877.7499999997494	0.9566766824485136	1.9506374019788613
877.9999999997492	0.9566810656006073	1.9508020436675413
878.249999999749	0.9566862451492542	1.9504068123348826
878.4999999997488	0.956690051168335	1.9502096429169309
878.7499999997485	0.9566947223496387	1.9499827359793547
878.9999999997483	0.9566991797476248	1.9496908915390425
879.2499999997481	0.9567032011107991	1.9494951493451516
879.4999999997478	0.9567079755465819	1.9492330717026425
879.7499999997476	0.9567120074913259	1.9491267235945096
879.9999999997474	0.9567164310959074	1.9491347322203807
880.2499999997472	0.9567205275658467	1.948806500914969
880.4999999997469	0.9567244860815896	1.9484476797720967
880.7499999997467	0.9567291576230288	1.9483444566914991
880.9999999997465	0.956733437160311	1.9486998614232685
881.2499999997463	0.9567376346081714	1.949330463529797
881.499999999746	0.9567424584011068	1.9495623025461075
881.7499999997458	0.9567463866017856	1.9494686287428822
881.9999999997456	0.9567510477493917	1.949694744892561
882.2499999997453	0.9567556004012476	1.949588927585818
882.4999999997451	0.956760052645306	1.949161918490844
882.7499999997449	0.9567646078158485	1.9490149437867492
882.9999999997447	0.9567689323543107	1.9490640991534443
883.2499999997444	0.9567737164885831	1.9492528041854775
883.4999999997442	0.956778276123925	1.9497142602744588
883.749999999744	0.9567826998643313	1.94966356160112
883.9999999997437	0.9567874878557311	1.9494347315731466
884.2499999997435	0.9567920403083212	1.949651111082729
884.4999999997433	0.9567963755195422	1.950047319021664
884.7499999997431	0.9568011425799976	1.950289397556231
884.9999999997428	0.9568053472183803	1.9505627314891674
885.2499999997426	0.9568104030435886	1.9508030376951706
885.4999999997424	0.9568149793898129	1.9510917587860108
885.7499999997422	0.956819401008922	1.9508960010335183
885.9999999997419	0.9568239788611481	1.9502147574903295
886.2499999997417	0.9568283157335794	1.94972807418645
886.4999999997415	0.9568330921379836	1.9495486936717759
886.7499999997412	0.9568373629101222	1.949479337766271
886.999999999741	0.9568420561513371	1.949651056778566
887.2499999997408	0.9568467651402277	1.9495165656174165
887.4999999997406	0.9568510021176136	1.9492825073265885
887.7499999997403	0.9568555510370976	1.9494942158988287
887.9999999997401	0.9568604108294978	1.9494878419576904
888.2499999997399	0.9568647731021115	1.9491394639631272
888.4999999997397	0.9568699242378239	1.949290432761791
888.7499999997394	0.9568740241819778	1.9496832738259828
888.9999999997392	0.9568786770132252	1.949837227500833
889.249999999739	0.9568835634816492	1.9497471924343677
889.4999999997387	0.9568876537856517	1.9492597766002926
889.7499999997385	0.9568928381165501	1.9488116400708277
889.9999999997383	0.9568970165576064	1.9487064685393805
890.2499999997381	0.956901899443802	1.948685843808621
890.4999999997378	0.9569066034627532	1.948758319096189
890.7499999997376	0.9569109379034301	1.9490524465378245
890.9999999997374	0.9569157068229089	1.9494510012643542
891.2499999997372	0.9569202852621651	1.9499925968404963
891.4999999997369	0.9569245618559807	1.9500472602363481
891.7499999997367	0.9569296721425966	1.949807385439442
891.9999999997365	0.9569339113757854	1.9501128672645334
892.2499999997362	0.9569389916580118	1.9506344522546843
892.499999999736	0.9569436256079084	1.9507147904036475
892.7499999997358	0.9569477967535255	1.9508141724878747
892.9999999997356	0.9569526357780858	1.9506699294638312
893.2499999997353	0.9569569211024798	1.9503193411933848
893.4999999997351	0.9569616084131596	1.950126929979765
893.7499999997349	0.9569664833498825	1.9498317312757616
893.9999999997347	0.9569710219943162	1.9494460667021116
894.2499999997344	0.9569759995622115	1.9497388567200222
894.4999999997342	0.9569805715336481	1.9502473522795953
894.749999999734	0.9569848004659441	1.950466184819111
894.9999999997337	0.9569897282123979	1.9503219107537046
895.2499999997335	0.9569938214424474	1.9500762178575108
895.4999999997333	0.9569988299080358	1.9500341926254228
895.7499999997331	0.9570031852474534	1.9500487322658175
895.9999999997328	0.957007842815303	1.9497449556570663
896.2499999997326	0.957012433091602	1.9496497621024271
896.4999999997324	0.95701666175811	1.949650525331078
896.7499999997322	0.9570216097507335	1.9494137579552928
896.9999999997319	0.9570260324805455	1.949140386290449
897.2499999997317	0.9570305600677435	1.948690642184466
897.4999999997315	0.9570353313155056	1.9482392022173776
897.7499999997312	0.9570397032675291	1.9486290348269766
897.999999999731	0.9570442403262082	1.9492667143727684
898.2499999997308	0.9570489023434059	1.9494516935095356
898.4999999997306	0.9570530682027822	1.949741122976773
898.7499999997303	0.9570579303576425	1.9501004754526827
898.9999999997301	0.9570622589621762	1.9501640279605572
899.2499999997299	0.9570668140113249	1.9500942253536042
899.4999999997297	0.9570718403281204	1.9499399003552143
899.7499999997294	0.9570758201350764	1.949920424916997
899.9999999997292	0.9570808832302178	1.9502697112041227
900.249999999729	0.9570851984974367	1.9504205494828877
900.4999999997287	0.9570897444428642	1.9502673239297639
900.7499999997285	0.9570943467353049	1.9499652143901
900.9999999997283	0.9570985223068016	1.9497780372040079
901.2499999997281	0.9571033848554134	1.9500107280569186
901.4999999997278	0.9571078772116248	1.9503287920562575
901.7499999997276	0.9571123146796179	1.950334080251232
901.9999999997274	0.9571167329597087	1.9507780552406926
902.2499999997272	0.9571210035994455	1.9512737169490983
902.4999999997269	0.9571254497492477	1.9511051235441776
902.7499999997267	0.9571304988603052	1.9506620452071861
902.9999999997265	0.9571349055222644	1.9502761536999338
903.2499999997262	0.9571394284483254	1.9498452647343947
903.499999999726	0.9571435184910018	1.9498740036055364
903.7499999997258	0.9571484420795585	1.949853633115068
903.9999999997256	0.9571525974142889	1.9494735044098923
904.2499999997253	0.9571570556565236	1.949247118738368
904.4999999997251	0.9571620901791674	1.9492593792349557
904.7499999997249	0.957166469779906	1.9490960813266178
904.9999999997247	0.9571709740815211	1.9489697338083525
905.2499999997244	0.957175955763778	1.949015259906259
905.4999999997242	0.9571802546761055	1.9495507078601284
905.749999999724	0.9571849234532588	1.9501507856110172
905.9999999997237	0.9571894352812591	1.9501694037528299
906.2499999997235	0.9571939229009889	1.9499261549024303
906.4999999997233	0.9571984636178175	1.9497802968647835
906.7499999997231	0.9572023998284458	1.9495007252529528
906.9999999997228	0.9572070037613101	1.9494753450699402
907.2499999997226	0.9572116937353816	1.9495487041208592
907.4999999997224	0.9572163880036428	1.949458540684482
907.7499999997221	0.9572212368300484	1.9498144684268124
907.9999999997219	0.957225217060286	1.95029964877
908.2499999997217	0.957229633458839	1.950137691473644
908.4999999997215	0.957234375032916	1.9499879407645369
908.7499999997212	0.9572387309204334	1.9503152797462668
908.999999999721	0.9572435303394192	1.9507375375254477
909.2499999997208	0.9572479457781068	1.9511752968907983
909.4999999997206	0.9572523264525539	1.9513326796256039
909.7499999997203	0.957257363479381	1.9512179712394664
909.9999999997201	0.9572615800741131	1.951081883732861
910.2499999997199	0.9572661906706265	1.9507529215092456
910.4999999997196	0.9572707156967901	1.9501974690652306
910.7499999997194	0.9572752747042493	1.949817763875907
910.9999999997192	0.9572799710542741	1.949641587552653
911.249999999719	0.9572845592781353	1.9499465690662383
911.4999999997187	0.9572892983476076	1.950210652357719
911.7499999997185	0.9572939601739375	1.9498797158877526
911.9999999997183	0.9572983577932471	1.9496316948646641
912.249999999718	0.9573033102084234	1.9498641655728561
912.4999999997178	0.9573078246982427	1.9498093591224457
912.7499999997176	0.957312726461257	1.9498076196876304
912.9999999997174	0.9573172378283161	1.949977136263385
913.2499999997171	0.9573214549979348	1.9500048247762225
913.4999999997169	0.9573260856801543	1.9500098657524956
913.7499999997167	0.957330423756992	1.9498720489133943
913.9999999997165	0.9573351053029575	1.9491857480799037
914.2499999997162	0.9573391846469733	1.948776753883707
914.499999999716	0.9573435323656097	1.9489304009092594
914.7499999997158	0.9573482613391562	1.9493024216379509
914.9999999997156	0.9573527300775768	1.9496116046122705
915.2499999997153	0.9573572455575967	1.9498283498225686
915.4999999997151	0.9573620338819193	1.9501377759506004
915.7499999997149	0.9573659995407948	1.9505708960637802
915.9999999997146	0.9573707436353566	1.950539039999731
916.2499999997144	0.9573751516968305	1.9504595738120902
916.4999999997142	0.9573791432550902	1.9507565743851545
916.749999999714	0.9573838079052989	1.9510167441411297
916.9999999997137	0.9573879671836137	1.9511935280772053
917.2499999997135	0.9573926409886886	1.951172466275408
917.4999999997133	0.9573971128402177	1.9505578615921677
917.749999999713	0.9574015766443849	1.9501475626391307
917.9999999997128	0.9574062068598261	1.9502583089707142
918.2499999997126	0.9574107946241219	1.9501297797974586
918.4999999997124	0.9574154573759854	1.9500681038374557
918.7499999997121	0.9574200609016164	1.9504606032255516
918.9999999997119	0.9574245033939693	1.9508341115508614
919.2499999997117	0.9574292483729346	1.9509274924595683
919.4999999997115	0.9574337003419736	1.9506981285438854
919.7499999997112	0.9574381193360302	1.950254379553753
919.999999999711	0.9574429631635081	1.9501621800573585
920.2499999997108	0.9574467925144798	1.9501974092169914
920.4999999997106	0.957451698546496	1.9501186678793132
920.7499999997103	0.9574561572053577	1.9499122619842926
920.9999999997101	0.9574606418114326	1.9495549129399676
921.2499999997099	0.9574650401252787	1.9492999761743925
921.4999999997096	0.957469385341037	1.9492626689930332
921.7499999997094	0.9574737687510754	1.9488465979860656
921.9999999997092	0.9574782859811664	1.9487687938486395
922.249999999709	0.9574826937155418	1.9494617344474485
922.4999999997087	0.9574874432882761	1.9500749970093982
922.7499999997085	0.9574915774525503	1.9502919698564212
922.9999999997083	0.957496015242437	1.9504845308192447
923.249999999708	0.9575010628613306	1.9503498724450734
923.4999999997078	0.957505320553908	1.9503202695218689
923.7499999997076	0.9575102337832928	1.9504591446027155
923.9999999997074	0.9575148053031777	1.950363566310342
924.2499999997071	0.9575196161139209	1.9502845870373524
924.4999999997069	0.9575242111373359	1.9505577075189506
924.7499999997067	0.957528508570638	1.9506742083152362
924.9999999997065	0.9575331067574755	1.9505226674508893
925.2499999997062	0.9575375429329575	1.9501593599172216
925.499999999706	0.9575419547865283	1.9501325519970731
925.7499999997058	0.9575464905320896	1.950663247206262
925.9999999997056	0.9575510539353737	1.9510772356664527
926.2499999997053	0.9575558025354465	1.9512005257000444
926.4999999997051	0.9575605415259324	1.951445272236857
926.7499999997049	0.9575647630458601	1.951381525921657
926.9999999997046	0.9575695136688275	1.951060695448393
927.2499999997044	0.9575738861169016	1.9507565446539292
927.4999999997042	0.9575784200717723	1.950159895378829
927.749999999704	0.9575826165704986	1.9498095685040837
927.9999999997037	0.9575868747632292	1.9500972312357754
928.2499999997035	0.9575915151008259	1.9500833161638378
928.4999999997033	0.957595878404979	1.9496288470812575
928.749999999703	0.9576003954522236	1.9494268580798142
928.9999999997028	0.9576051001286889	1.949383619166812
929.2499999997026	0.9576094050360174	1.9494874210878985
929.4999999997024	0.9576139697384694	1.9496585391991479
929.7499999997021	0.9576184565764262	1.9498453466894121
929.9999999997019	0.9576228923053132	1.9502261738318423
930.2499999997017	0.9576276157006822	1.9505748774773577
930.4999999997015	0.957631780696196	1.9504355843252104
930.7499999997012	0.9576364309210041	1.9500980310236946
930.999999999701	0.9576407946508957	1.9496345962877875
931.2499999997008	0.9576453465696411	1.9495340828004102
931.4999999997005	0.9576502884470284	1.9499237701537306
931.7499999997003	0.957654649296369	1.950064176395121
931.9999999997001	0.9576594334844443	1.9499652594963404
932.2499999996999	0.9576638082015978	1.9503941193778784
932.4999999996996	0.9576681342857483	1.9506543787387318
932.7499999996994	0.9576725429755433	1.9505946612971004
932.9999999996992	0.9576771197660758	1.9507162678532348
933.249999999699	0.9576817766887956	1.9509751565149083
933.4999999996987	0.9576865245458139	1.9513242980182437
933.7499999996985	0.9576904158845171	1.951827606822991
933.9999999996983	0.9576948220364141	1.951724462008574
934.249999999698	0.957699034175366	1.951202776428656
934.4999999996978	0.9577035006953292	1.9507947718432688
934.7499999996976	0.9577081638767343	1.950524008628125
934.9999999996974	0.9577125795480227	1.950268120417608
935.2499999996971	0.9577171125342332	1.9500441128844521
935.4999999996969	0.9577212043360744	1.9500014856386279
935.7499999996967	0.9577255776595323	1.950414856666621
935.9999999996965	0.9577302224503589	1.950548602271727
936.2499999996962	0.9577346432373792	1.9501893440494156
936.499999999696	0.9577395205926775	1.9500453390219867
936.7499999996958	0.9577442436426158	1.9500776860174682
936.9999999996955	0.9577483985205376	1.9501516529899126
937.2499999996953	0.9577531008377591	1.9504543100460434
937.4999999996951	0.9577572201548317	1.9503797867584638
937.7499999996949	0.9577618756856481	1.9499935659810568
937.9999999996946	0.957766455226916	1.9499676114585713
938.2499999996944	0.9577708448294303	1.9497338784548561
938.4999999996942	0.9577753391039043	1.9491685219995372
938.749999999694	0.957779701152385	1.9490472946093906
938.9999999996937	0.9577839854580866	1.9494507269981136
939.2499999996935	0.9577883378903149	1.9500021530058431
939.4999999996933	0.9577927048411006	1.9504595255348023
939.749999999693	0.9577971317235332	1.9505344685842585
939.9999999996928	0.957801659931135	1.9506618115765295
940.2499999996926	0.9578059859606297	1.9508800006507083
940.4999999996924	0.9578104008548451	1.9509946437971015
940.7499999996921	0.9578146664651946	1.951103158357462
940.9999999996919	0.9578191756801815	1.9511901629258779
941.2499999996917	0.9578233153476221	1.951197157438987
941.4999999996915	0.9578274736613652	1.9514323766792145
941.7499999996912	0.9578319777835586	1.951137892108646
941.999999999691	0.957836444725416	1.950390173461797
942.2499999996908	0.9578411554266095	1.9502184612955353
942.4999999996905	0.9578458492783608	1.950506634156643
942.7499999996903	0.9578498743274036	1.9506099196268927
942.9999999996901	0.9578547633753843	1.9509032206023311
943.2499999996899	0.957859081043348	1.951090783228807
943.4999999996896	0.9578635132793789	1.9511040113172007
943.7499999996894	0.957868160147527	1.9511267634687712
943.9999999996892	0.9578720419611128	1.9508662050049634
944.249999999689	0.9578763846226455	1.950343869169322
944.4999999996887	0.957880707503197	1.9502188791591015
944.7499999996885	0.9578851660831612	1.9503111419189088
944.9999999996883	0.957889820839732	1.9503204471014237
945.249999999688	0.957893926369772	1.9499484396966251
945.4999999996878	0.9578982875049921	1.9494008986776847
945.7499999996876	0.9579025680258021	1.9492947928074913
945.9999999996874	0.9579071014785138	1.949407075625134
946.2499999996871	0.9579115631389732	1.9493299321513033
946.4999999996869	0.9579157333500424	1.9496661505308654
946.7499999996867	0.9579203647034066	1.9502722093474854
946.9999999996865	0.9579249608855993	1.9506415168373414
947.2499999996862	0.9579288558279725	1.9509495531668744
947.499999999686	0.9579337870625685	1.950840229901131
947.7499999996858	0.9579378060493116	1.9503757552245693
947.9999999996855	0.9579424766401344	1.9504561647019583
948.2499999996853	0.9579469945604062	1.9507873681312629
948.4999999996851	0.9579509210006905	1.950696781476554
948.7499999996849	0.9579553041021822	1.9506589920865391
948.9999999996846	0.957959409384287	1.9507433416741462
949.2499999996844	0.9579637374239053	1.9507955868020739
949.4999999996842	0.9579686332800308	1.950736221206918
949.749999999684	0.9579727659582844	1.950593742842943
949.9999999996837	0.9579772244088464	1.9507360932858417
950.2499999996835	0.9579816616550352	1.951327242325036
950.4999999996833	0.9579856131343736	1.9517226474025804
950.749999999683	0.9579905164384233	1.9518792981054895
950.9999999996828	0.9579946602273491	1.9516321007671458
951.2499999996826	0.9579993508852942	1.9511215070538745
951.4999999996824	0.9580038570509268	1.9508951313990945
951.7499999996821	0.958007942550262	1.950702777023503
951.9999999996819	0.9580125611916476	1.9500908053325887
952.2499999996817	0.9580167157999329	1.950002224021155
952.4999999996814	0.9580209870191881	1.9502660573017612
952.7499999996812	0.9580255543620688	1.950142908319475
952.999999999681	0.9580297388954838	1.9498560352825132
953.2499999996808	0.9580343958463333	1.9496919918385418
953.4999999996805	0.9580388463112883	1.9496063688305914
953.7499999996803	0.9580429357598295	1.9500147593675494
953.9999999996801	0.9580474564055665	1.9504391020798235
954.2499999996799	0.9580513873784915	1.9505425723139038
954.4999999996796	0.9580560923828751	1.950590608859201
954.7499999996794	0.9580603885029486	1.9506165491555643
954.9999999996792	0.9580648606564064	1.9504374844902126
955.249999999679	0.9580696361179172	1.9500643006124196
955.4999999996787	0.9580739554170541	1.949631370331395
955.7499999996785	0.9580782512577708	1.9498354498093469
955.9999999996783	0.958082603896369	1.9504145009258278
956.249999999678	0.9580867865605077	1.9505511317510997
956.4999999996778	0.958091421507613	1.9506129610621439
956.7499999996776	0.9580955316937709	1.9508353428132725
956.9999999996774	0.958100215452309	1.9508977777354817
957.2499999996771	0.9581045590515145	1.9511628271830703
957.4999999996769	0.9581084929570859	1.9514964917762216
957.7499999996767	0.9581131700871398	1.9514923998634726
957.9999999996764	0.9581175227299341	1.95176988671424
958.2499999996762	0.9581218489757423	1.9520776784386913
958.499999999676	0.9581265719826757	1.9516693958302773
958.7499999996758	0.958130700108391	1.950952413991495
958.9999999996755	0.9581352243363862	1.950535939302297
959.2499999996753	0.9581394758785345	1.9503937025311535
959.4999999996751	0.9581438062175951	1.9505005223368843
959.7499999996749	0.9581485859906964	1.9504741119307254
959.9999999996746	0.9581523378404463	1.950508864780123
960.2499999996744	0.9581566024780961	1.9507023833198422
960.4999999996742	0.9581610700752009	1.950706760292638
960.749999999674	0.9581649193915219	1.9505202074289647
960.9999999996737	0.9581694823667075	1.9504073563369757
961.2499999996735	0.9581736035590462	1.9502340832441802
961.4999999996733	0.9581780788687418	1.9505260985692163
961.749999999673	0.9581824076928529	1.9508355069250587
961.9999999996728	0.9581866620717394	1.9504017431821414
962.2499999996726	0.9581916070628899	1.949867172597618
962.4999999996724	0.9581957732769152	1.9498004851793689
962.7499999996721	0.9582001230755005	1.9495585633728416
962.9999999996719	0.9582046117604031	1.9494592947484592
963.2499999996717	0.958208551152035	1.94970301116085
963.4999999996714	0.9582130032409863	1.9501025109733794
963.7499999996712	0.9582173696478451	1.9506844687445943
963.999999999671	0.9582215640448917	1.9511535020305566
964.2499999996708	0.9582261206316529	1.9510745231096591
964.4999999996705	0.958229948113176	1.950979867295369
964.7499999996703	0.958234174107198	1.9511124752925542
964.9999999996701	0.9582384613811806	1.9514117927861505
965.2499999996699	0.9582426719559749	1.95159141455916
965.4999999996696	0.9582472683263126	1.9513933381060211
965.7499999996694	0.9582513719957068	1.9512725180409978
965.9999999996692	0.9582557055745149	1.9513495103310097
966.249999999669	0.9582599176597371	1.9509352387671322
966.4999999996687	0.9582641702367438	1.9504808271738694
966.7499999996685	0.9582688145129382	1.9505918903186465
966.9999999996683	0.9582732625584112	1.9508434244205455
967.249999999668	0.9582775824065008	1.9512681247888777
967.4999999996678	0.9582819310570199	1.951648009555346
967.7499999996676	0.9582861243818658	1.9514065019832252
967.9999999996674	0.9582906771104842	1.9511048454968958
968.2499999996671	0.9582953179841888	1.951140387949357
968.4999999996669	0.9582995894481723	1.9508387670326905
968.7499999996667	0.9583040579173612	1.9504304717822878
968.9999999996664	0.9583081153822136	1.9502935390489526
969.2499999996662	0.9583126971817402	1.9503393471215305
969.499999999666	0.9583169917785889	1.9502826008639238
969.7499999996658	0.9583213018819383	1.9498972539143613
969.9999999996655	0.958325984581197	1.9494063927432579
970.2499999996653	0.9583299689369646	1.9494576078159256
970.4999999996651	0.9583344650682029	1.9497295858038213
970.7499999996649	0.9583388559216299	1.9501474673681407
970.9999999996646	0.9583428158226067	1.9506187819619267
971.2499999996644	0.9583472388022394	1.950818700966536
971.4999999996642	0.9583515613705578	1.9509852928454858
971.7499999996639	0.9583561236989496	1.9512660149990695
971.9999999996637	0.9583608618232996	1.9508610749869866
972.2499999996635	0.9583649092656155	1.9504402581125846
972.4999999996633	0.958369312323542	1.9506937915772646
972.749999999663	0.9583735960308455	1.950993026701401
972.9999999996628	0.9583779455581629	1.951006509138581
973.2499999996626	0.958382548021818	1.9510248353634532
973.4999999996624	0.9583866431598532	1.950857872188517
973.7499999996621	0.9583907369763843	1.950882102266992
973.9999999996619	0.9583949966943148	1.9511104740719012
974.2499999996617	0.9583990381366894	1.95123678231828
974.4999999996614	0.9584032859599262	1.9514422653689665
974.7499999996612	0.9584070955777243	1.9518470966624082
974.999999999661	0.9584113605537561	1.9521401519426598
975.2499999996608	0.9584158088908903	1.9520893823482046
975.4999999996605	0.9584198920253615	1.9514203497155176
975.7499999996603	0.9584243884125858	1.9507783282134203
975.9999999996601	0.958428498257492	1.9507278297177524
976.2499999996598	0.9584329020532731	1.950573065641154
976.4999999996596	0.9584374539099081	1.9502643967631004
976.7499999996594	0.9584414935058192	1.9503083494518931
976.9999999996592	0.958445852087859	1.9502876638142266
977.2499999996589	0.9584500235304868	1.9501631757108833
977.4999999996587	0.9584543028868139	1.95021335370972
977.7499999996585	0.958458665876611	1.9500028314901876
977.9999999996583	0.9584626299492648	1.950005294932361
978.249999999658	0.9584671355394527	1.950613174134328
978.4999999996578	0.9584716126195594	1.9510391454315281
978.7499999996576	0.9584759980637054	1.9508990478076107
978.9999999996573	0.9584805074273567	1.9506588192230319
979.2499999996571	0.9584844789376176	1.9504040213475509
979.4999999996569	0.9584889604449777	1.950287565537121
979.7499999996567	0.95849303610681	1.9500810054887678
979.9999999996564	0.9584972149719002	1.9499690094717443
980.2499999996562	0.9585015008593569	1.9503275685055366
980.499999999656	0.9585058134585431	1.950839537709206
980.7499999996558	0.9585101656573047	1.9510576389522412
980.9999999996555	0.9585142867569817	1.9512331793682165
981.2499999996553	0.9585181831442056	1.9511230813446743
981.4999999996551	0.9585226415647417	1.951209665316135
981.7499999996548	0.9585269605211517	1.9517992412864795
981.9999999996546	0.9585314507754511	1.9520608990171646
982.2499999996544	0.9585358522370067	1.9518475077817423
982.4999999996542	0.9585402526843216	1.951965837204793
982.7499999996539	0.9585449716187187	1.9518596755660573
982.9999999996537	0.9585491286101058	1.9513116466933673
983.2499999996535	0.9585534473889757	1.9507850064382355
983.4999999996533	0.9585577634530417	1.9504526794487884
983.749999999653	0.958561772612174	1.9504783632929161
983.9999999996528	0.9585664715486873	1.9508792597154159
984.2499999996526	0.9585708986526372	1.9510092294686592
984.4999999996523	0.9585752096225573	1.9509084437322346
984.7499999996521	0.9585798420210736	1.9508103552701281
984.9999999996519	0.9585838276491713	1.9507800299460845
985.2499999996517	0.958588430061003	1.9508256593973283
985.4999999996514	0.9585930858879819	1.9506420189870566
985.7499999996512	0.9585972280782376	1.9504492983607786
985.999999999651	0.9586017166231529	1.9507553886855826
986.2499999996508	0.958605923525875	1.9507951965392434
986.4999999996505	0.9586103093173645	1.950202855316704
986.7499999996503	0.9586143706859263	1.9498109681948022
986.9999999996501	0.9586185123810225	1.9496202840089722
987.2499999996498	0.9586231166402368	1.9496379984659884
987.4999999996496	0.9586273113270206	1.950125095924283
987.7499999996494	0.9586317234642068	1.9505278161660224
987.9999999996492	0.9586362320168977	1.9507198825613246
988.2499999996489	0.958640417649209	1.95125667365761
988.4999999996487	0.9586445741391554	1.9515613865146
988.7499999996485	0.9586489845355847	1.9513924192421683
988.9999999996483	0.9586532249884607	1.9512181445484207
989.249999999648	0.9586576219522002	1.9513582268698377
989.4999999996478	0.9586618163786644	1.9516875276693713
989.7499999996476	0.9586663873896915	1.9518221155926916
989.9999999996473	0.9586708122290575	1.9514616729447594
990.2499999996471	0.9586752382955507	1.9512306008638203
990.4999999996469	0.9586798881023144	1.9510741348107017
990.7499999996467	0.9586841445468922	1.9508818135022066
990.9999999996464	0.9586885608580803	1.950934188330267
991.2499999996462	0.9586931229322646	1.9511044524990007
991.499999999646	0.9586973065504409	1.9512822155829403
991.7499999996458	0.9587018303393915	1.9518811623445813
991.9999999996455	0.9587064394368465	1.9519960868718975
992.2499999996453	0.9587103265753361	1.9513816557832395
992.4999999996451	0.9587149175250747	1.9510175838291834
992.7499999996448	0.9587190437600278	1.9509710886812253
992.9999999996446	0.9587233706330855	1.9507209167338297
993.2499999996444	0.9587281013141121	1.9505628056761453
993.4999999996442	0.9587326092132609	1.9503720770544513
993.7499999996439	0.9587374508696684	1.9501993898506766
993.9999999996437	0.9587417798374409	1.950139276134928
994.2499999996435	0.9587462461561418	1.9499168537932643
994.4999999996433	0.9587508782159004	1.9496647961211233
994.749999999643	0.9587549352966589	1.949813382033649
994.9999999996428	0.9587596749115485	1.950311925838072
995.2499999996426	0.9587638744104137	1.9510055324493423
995.4999999996423	0.9587683283143411	1.951289276621205
995.7499999996421	0.958772600666471	1.951064637558281
995.9999999996419	0.9587771586232819	1.951124979941935
996.2499999996417	0.9587816109096897	1.951186272668296
996.4999999996414	0.9587859871010155	1.950807374587859
996.7499999996412	0.9587904757911412	1.9507058569190636
996.999999999641	0.9587952778100389	1.9509524294154406
997.2499999996407	0.9587995862700766	1.9510840188773506
997.4999999996405	0.9588042713145621	1.9513390247934654
997.7499999996403	0.9588089332002467	1.9513047565216763
997.9999999996401	0.9588132102249084	1.9509728725943678
998.2499999996398	0.9588179791138283	1.9511215378173177
998.4999999996396	0.9588224705251545	1.9516460116549532
998.7499999996394	0.9588272153573452	1.9518934728194692
998.9999999996392	0.9588318650103114	1.9520479736727314
999.2499999996389	0.9588362689737567	1.952116619123631
999.4999999996387	0.9588407977115433	1.9521459072255627
999.7499999996385	0.9588451877595278	1.9518160708473942
999.9999999996382	0.958849815052102	1.9510745509710221


==> Pics/kdv__tol_1em4_new.txt <==
# t	quadratic	error_l2
0.0	0.9428090415791005	0.0
0.05	0.942809578109947	0.001140203796760754
0.1	0.9428102836822314	0.0020206103896976755
0.15000000000000002	0.9428111377218038	0.0026398495490827624
0.2	0.942812480019922	0.003100465212164389
0.25	0.9428131609621512	0.003458833188063939
0.3	0.9428140940445284	0.0037457717804482682
0.35	0.9428148986681516	0.003980866944076655
0.39999999999999997	0.9428155999062735	0.004177284884561685
0.44999999999999996	0.942816501093542	0.004344275586539005
0.49999999999999994	0.9428172925986591	0.00448801560962525
0.5499999999999999	0.942817972980532	0.004612829707841952
0.6	0.9428187457784376	0.004722972994954287
0.65	0.9428196085873468	0.004820949929874325
0.7000000000000001	0.9428204048437732	0.004907037784448902
0.7500000000000001	0.9428211405266578	0.004984265341646336
0.8000000000000002	0.9428220673579182	0.005060381266462338
0.8500000000000002	0.9428228048213448	0.00514249614446619
0.9000000000000002	0.94282332547651	0.005215399385043885
0.9500000000000003	0.942824321597937	0.005230447527818677
1.0000000000000002	0.9428251465230981	0.005207974526165757
1.0500000000000003	0.942825751454456	0.005282507917394318
1.1000000000000003	0.9428265466782302	0.005467311520145977
1.1500000000000004	0.9428275120628868	0.005609526990515148
1.2000000000000004	0.9428282705262488	0.005634632074540701
1.2500000000000004	0.9428287818927507	0.005567818086066523
1.3000000000000005	0.9428296717790329	0.0054505191200006735
1.3500000000000005	0.9428304451044242	0.005364383102468244
1.4000000000000006	0.9428310881345028	0.0053695152816271375
1.4500000000000006	0.9428317866004723	0.005471891379425508
1.5000000000000007	0.942832563812443	0.005650461568801386
1.5500000000000007	0.942833198927405	0.00585023099995793
1.6000000000000008	0.942834043621307	0.0060274874978188085
1.6500000000000008	0.9428347557256619	0.006149815429885945
1.7000000000000008	0.9428355134656949	0.006198284012066305
1.7500000000000009	0.9428363019142676	0.006169226494961681
1.800000000000001	0.9428370298561517	0.006071987659702222
1.850000000000001	0.9428377324370111	0.005943619616487551
1.900000000000001	0.9428385472403016	0.005829064006394369
1.950000000000001	0.9428391877341951	0.005724424009102036
2.000000000000001	0.9428400298570596	0.005583729988076609
2.0500000000000007	0.9428407549022211	0.005469475097485261
2.1000000000000005	0.9428410985140115	0.005513232085990451
2.1500000000000004	0.9428419232268621	0.005684189638880463
2.2	0.9428427359288506	0.0058590667056153106
2.25	0.9428433962789342	0.006001698022068035
2.3	0.9428440747885454	0.006111276801782155
2.3499999999999996	0.9428449112314212	0.006216247366969212
2.3999999999999995	0.942845770972895	0.006372088491110919
2.4499999999999993	0.9428464251459066	0.006577100869363074
2.499999999999999	0.942847294989708	0.006793296763514384
2.549999999999999	0.9428480798350871	0.0069754339479247505
2.5999999999999988	0.942848887924316	0.0070756768240377195
2.6499999999999986	0.9428496321876493	0.007080106559106915
2.6999999999999984	0.942850408797445	0.007005767357909175
2.7499999999999982	0.9428511701273407	0.006875072483536576
2.799999999999998	0.9428517985360676	0.006721668529542613
2.849999999999998	0.942852832344466	0.006579895841276627
2.8999999999999977	0.9428534543974895	0.006498396811916447
2.9499999999999975	0.9428540593593797	0.0065039716732958105
2.9999999999999973	0.9428548396841843	0.0065166358465352184
3.049999999999997	0.9428554809643761	0.006457525504540343
3.099999999999997	0.9428561312356817	0.006375704178078718
3.149999999999997	0.9428568406765415	0.006339879721982663
3.1999999999999966	0.9428575423873977	0.006301805127289792
3.2499999999999964	0.9428584100647861	0.006212647517268411
3.2999999999999963	0.9428587886977686	0.006077411088157061
3.349999999999996	0.9428594770659029	0.005910214521139285
3.399999999999996	0.9428601490141079	0.005786025440010644
3.4499999999999957	0.9428607453526671	0.005787684763185013
3.4999999999999956	0.9428615500517277	0.005919379302466779
3.5499999999999954	0.9428621378691475	0.006141233944968745
3.599999999999995	0.9428629647186754	0.00638992223926297
3.649999999999995	0.9428634623598593	0.006605805849790845
3.699999999999995	0.9428642427328452	0.006785666916452309
3.7499999999999947	0.9428648693909741	0.006944332951293717
3.7999999999999945	0.9428653306162575	0.007092422581643544
3.8499999999999943	0.9428661770483789	0.007232866650780612
3.899999999999994	0.9428669644406924	0.007366930501601019
3.949999999999994	0.9428675174122122	0.007521156400957275
3.999999999999994	0.9428678284988449	0.007672984582656612
4.049999999999994	0.9428687786969272	0.007731902652583934
4.099999999999993	0.942869360679884	0.007679499684820052
4.149999999999993	0.9428697313935427	0.0076115362782744715
4.199999999999993	0.94287054525607	0.00758662253830133
4.249999999999993	0.942871214970519	0.007600237640940711
4.299999999999993	0.942871968212587	0.007656236337108832
4.3499999999999925	0.9428724083019855	0.007739935982833179
4.399999999999992	0.9428731972181963	0.007842042570972815
4.449999999999992	0.9428738473338909	0.007990164953711399
4.499999999999992	0.9428742321835177	0.008185272638768533
4.549999999999992	0.9428749295705974	0.008387213080529136
4.599999999999992	0.942875420470028	0.00855658849619553
4.6499999999999915	0.9428758948238976	0.008642146467297957
4.699999999999991	0.942876445831407	0.008625494093839512
4.749999999999991	0.942876952334396	0.00854153972656803
4.799999999999991	0.9428774466618939	0.00843427812769095
4.849999999999991	0.9428779701506488	0.008335817904743692
4.899999999999991	0.9428787029960124	0.008253392378695022
4.94999999999999	0.9428793673358467	0.008200781657769012
4.99999999999999	0.9428795304877569	0.008207133907782835
5.04999999999999	0.9428801881163613	0.008223970354900962
5.09999999999999	0.9428807146076453	0.008151514107875464
5.14999999999999	0.9428811889423504	0.007995981111025416
5.1999999999999895	0.9428816369104551	0.007832256135440441
5.249999999999989	0.9428820019748445	0.007688363591856139
5.299999999999989	0.9428826867104161	0.007576468437472728
5.349999999999989	0.9428831121466278	0.007491211826286597
5.399999999999989	0.9428835345652422	0.007390501784444482
5.449999999999989	0.9428840930352602	0.0072654679085871554
5.4999999999999885	0.9428845919725612	0.007156673761223818
5.549999999999988	0.9428848386139219	0.007081310813726735
5.599999999999988	0.9428854365134284	0.007053781607669972
5.649999999999988	0.9428858662380324	0.007069990951212506
5.699999999999988	0.9428861084324235	0.007100052753525995
5.749999999999988	0.9428866656199419	0.007149321670905809
5.799999999999987	0.9428870677560517	0.007254227539510255
5.849999999999987	0.9428873790245238	0.007431289146778877
5.899999999999987	0.9428878014905422	0.007652722569236721
5.949999999999987	0.9428883848119352	0.007866702499115873
5.999999999999987	0.9428886884457711	0.008061149069689908
6.0499999999999865	0.9428889874084	0.008235687329371393
6.099999999999986	0.9428896183630459	0.008313499289010796
6.149999999999986	0.9428900453757314	0.008243724650799584
6.199999999999986	0.9428904989511584	0.00809029899405572
6.249999999999986	0.942890994524492	0.007928827576164978
6.299999999999986	0.942891411712648	0.007807880285339358
6.349999999999985	0.9428919435910399	0.007766227676128874
6.399999999999985	0.9428925852929266	0.00778229415077343
6.449999999999985	0.9428930316383867	0.007798624757349504
6.499999999999985	0.9428936375241815	0.007812535157456842
6.549999999999985	0.942893967617748	0.007834443620014196
6.5999999999999845	0.942894401165808	0.007873722745296774
6.649999999999984	0.9428949848146037	0.007945337672156823
6.699999999999984	0.9428952631583885	0.008029342060686522
6.749999999999984	0.9428956120848044	0.008093877530397463
6.799999999999984	0.9428962151577323	0.008147691425039608
6.849999999999984	0.9428966248811141	0.008219835281121171
6.8999999999999835	0.9428973050362374	0.00832100502393474
6.949999999999983	0.9428979564333112	0.00842703790768802
6.999999999999983	0.9428984377825245	0.00851483906495172
7.049999999999983	0.9428986885212869	0.008618067864805515
7.099999999999983	0.9428992071836104	0.008744346450028376
7.149999999999983	0.9428997936123829	0.008841373875272292
7.199999999999982	0.9429002079568565	0.008912605565559712
7.249999999999982	0.9429006248009467	0.00900924819524424
7.299999999999982	0.9429010899109797	0.009152167931687655
7.349999999999982	0.9429015326183472	0.009350357509712911
7.399999999999982	0.9429019730403854	0.009587107149207784
7.4499999999999815	0.9429023596163099	0.00979198155478548
7.499999999999981	0.9429027984929244	0.009927191239722714
7.549999999999981	0.9429031958628784	0.010004466647770167
7.599999999999981	0.942903417957743	0.010051217540619163
7.649999999999981	0.9429038229856174	0.010117027917349305
7.699999999999981	0.9429041699649106	0.010239946556702151
7.7499999999999805	0.942904385499745	0.01041002105223131
7.79999999999998	0.9429048751410808	0.01061053526514791
7.84999999999998	0.9429053755668447	0.010845075172352907
7.89999999999998	0.9429054216310897	0.01111599596808389
7.94999999999998	0.9429058338894377	0.011399625904304773
7.99999999999998	0.9429064465335268	0.011651657066224397
8.04999999999998	0.9429068349164219	0.011862012165224783
8.09999999999998	0.9429071428335377	0.012053178203291375
8.14999999999998	0.9429077856262316	0.012202380392814847
8.199999999999982	0.942908305158597	0.012278565756294432
8.249999999999982	0.9429087752185876	0.012302841838627593
8.299999999999983	0.9429091705345235	0.012299238899530333
8.349999999999984	0.942909631786741	0.01228154364079959
8.399999999999984	0.9429100537136125	0.01227759872171388
8.449999999999985	0.9429105003611951	0.012273766606029949
8.499999999999986	0.9429108478553785	0.012230971076282411
8.549999999999986	0.9429113428011207	0.012147088676993963
8.599999999999987	0.9429119611889487	0.012041259014663758
8.649999999999988	0.9429122807420319	0.01194760081274407
8.699999999999989	0.942913003508656	0.011917066324859055
8.74999999999999	0.9429133898073632	0.011959825079214897
8.79999999999999	0.9429137745382429	0.012035851967543606
8.84999999999999	0.9429144547815844	0.012112459790233465
8.899999999999991	0.9429148397605346	0.012178438847600172
8.949999999999992	0.9429154809409216	0.012239714341925086
8.999999999999993	0.9429160997842481	0.01228494900078207
9.049999999999994	0.9429165649176101	0.012300998512929802
9.099999999999994	0.9429170131200624	0.012322473268638275
9.149999999999995	0.9429174117721802	0.012387344643900105
9.199999999999996	0.9429179475183118	0.012481642553317181
9.249999999999996	0.9429183889685673	0.01259598577286888
9.299999999999997	0.9429187859311043	0.012738268662229772
9.349999999999998	0.9429191715984552	0.012893709085054427
9.399999999999999	0.9429197307398507	0.013063014408021998
9.45	0.9429201539121614	0.013245922488073816
9.5	0.9429207479453355	0.013403023939713894
9.55	0.942921118749827	0.013504710615146616
9.600000000000001	0.9429217942985944	0.013552753613304094
9.650000000000002	0.942922046187515	0.013559248990410385
9.700000000000003	0.9429223939847236	0.01356537871661554
9.750000000000004	0.9429227746829485	0.013617242827893665
9.800000000000004	0.9429231793165684	0.0137085397508186
9.850000000000005	0.9429236805803001	0.013808275933011087
9.900000000000006	0.942924227591258	0.013898462488991358
9.950000000000006	0.9429244617309731	0.013988345315432076
10.000000000000007	0.9429250449404183	0.01409387439746711
10.050000000000008	0.9429257159552421	0.014207669802893655
10.100000000000009	0.942926202801694	0.014330381223911288
10.15000000000001	0.9429268000182826	0.01449003607217847
10.20000000000001	0.9429272570939982	0.014678947330319445
10.25000000000001	0.9429278616122725	0.014859523503599
10.300000000000011	0.942928184240551	0.015016189038941625
10.350000000000012	0.9429287025316273	0.015129382994388567
10.400000000000013	0.9429292035034632	0.015185480336220435
10.450000000000014	0.942929782923806	0.015210373018190438
10.500000000000014	0.9429303419218101	0.015219040534816044
10.550000000000015	0.9429309229442255	0.015204286197545264
10.600000000000016	0.942931523467974	0.015175592298720402
10.650000000000016	0.9429321021881775	0.015144301955464793
10.700000000000017	0.9429326353057752	0.015123631633185168
10.750000000000018	0.9429330839161212	0.015154274155926234
10.800000000000018	0.9429338162610672	0.015251376156461185
10.85000000000002	0.942934341686668	0.015382263864924767
10.90000000000002	0.9429348980761681	0.015503001827783228
10.95000000000002	0.942935423396337	0.015593275022383281
11.000000000000021	0.9429361476221798	0.01566557178554307
11.050000000000022	0.94293680530168	0.015734453354161307
11.100000000000023	0.942937313344152	0.015799051260091544
11.150000000000023	0.9429376960959353	0.015881126868839832
11.200000000000024	0.9429382582539202	0.016006870458750454
11.250000000000025	0.942938782935496	0.016158602660241727
11.300000000000026	0.94293932749606	0.016317522966327925
11.350000000000026	0.9429397951251787	0.016474142315288355
11.400000000000027	0.942940223959393	0.016605020608635338
11.450000000000028	0.9429405806770774	0.016714182893877876
11.500000000000028	0.9429411304883519	0.016828078918369575
11.55000000000003	0.942941508245472	0.01694343173644184
11.60000000000003	0.9429421795770333	0.01704826660391871
11.65000000000003	0.9429427917750606	0.017133351328156698
11.700000000000031	0.9429432839822489	0.017172008500137247
11.750000000000032	0.942943786278616	0.017164750618225966
11.800000000000033	0.942944222551711	0.017139112537357837
11.850000000000033	0.9429449586313141	0.017100751793887523
11.900000000000034	0.9429455823001348	0.017028053745062426
11.950000000000035	0.9429460649018777	0.016904509849779852
12.000000000000036	0.9429465990334276	0.016741400791467013
12.050000000000036	0.9429471641121018	0.016579671855280156
12.100000000000037	0.9429476876657079	0.01644497391288766
12.150000000000038	0.9429481854307549	0.01634620072452306
12.200000000000038	0.9429484536438253	0.016308523024469206
12.250000000000039	0.9429491714590683	0.01632803672194406
12.30000000000004	0.9429497884614663	0.01636725522628978
12.35000000000004	0.9429503879184415	0.01640454504587016
12.400000000000041	0.9429509772830911	0.016414169867666865
12.450000000000042	0.9429516086315843	0.016370650856322867
12.500000000000043	0.9429521341904641	0.01629671849191794
12.550000000000043	0.9429526429255409	0.016224035123536134
12.600000000000044	0.9429531272401622	0.016159310349737423
12.650000000000045	0.9429536611946203	0.016114486029579416
12.700000000000045	0.9429543367024094	0.016079175110028147
12.750000000000046	0.9429547315529858	0.016027031680187927
12.800000000000047	0.9429553195807883	0.015970389480922664
12.850000000000048	0.942955891831616	0.015939668945805053
12.900000000000048	0.9429563575657447	0.015938966449379772
12.950000000000049	0.9429569840293643	0.015951788974945594
13.00000000000005	0.9429575809756463	0.01596081468165367
13.05000000000005	0.9429580008084983	0.015973468868067962
13.100000000000051	0.9429584629142108	0.016010848345510535
13.150000000000052	0.9429590502936241	0.016067034346393474
13.200000000000053	0.942959591118246	0.01614277002395236
13.250000000000053	0.9429601809785096	0.016246088332068705
13.300000000000054	0.9429608173762379	0.01635534859406613
13.350000000000055	0.9429614489796455	0.016454208445229282
13.400000000000055	0.9429621099701395	0.016548457637320588
13.450000000000056	0.942962667290495	0.016628342135369997
13.500000000000057	0.9429631632580388	0.016702843216668182
13.550000000000058	0.9429636711348895	0.016810442436146645
13.600000000000058	0.942964202315115	0.016961984541653607
13.650000000000059	0.9429647159783463	0.017153142427518413
13.70000000000006	0.9429653285181736	0.017368630572548817
13.75000000000006	0.9429657182980885	0.017557215065412864
13.800000000000061	0.9429662398147463	0.017680357747629348
13.850000000000062	0.9429668404295244	0.01774930909127409
13.900000000000063	0.9429673101595832	0.017784658437191334
13.950000000000063	0.9429680016934849	0.01779429101620827
14.000000000000064	0.9429685181313552	0.01777589585663248
14.050000000000065	0.9429689272544167	0.017729556145059805
14.100000000000065	0.9429694691959863	0.017682688477842465
14.150000000000066	0.9429701602923949	0.01765358410759737
14.200000000000067	0.9429705270377577	0.01764441367585723
14.250000000000068	0.9429708882412128	0.017670642724551315
14.300000000000068	0.94297141231772	0.017734776487779567
14.350000000000069	0.9429719973460137	0.017815383092461154
14.40000000000007	0.9429725050520027	0.01791335147153415
14.45000000000007	0.9429730220563434	0.018026658697996533
14.500000000000071	0.942973558323785	0.018138468296095247
14.550000000000072	0.9429741291868275	0.018261405180967156
14.600000000000072	0.942974693988248	0.018408508739979245
14.650000000000073	0.9429752759331713	0.018571538358836143
14.700000000000074	0.9429758861072254	0.018749286147390153
14.750000000000075	0.9429764932963128	0.018922800084191876
14.800000000000075	0.9429769872263952	0.019049909774401096
14.850000000000076	0.9429775475679092	0.01912670463606658
14.900000000000077	0.9429781098913891	0.019186679095196942
14.950000000000077	0.9429787359046963	0.019261234168645013
15.000000000000078	0.9429793999933408	0.01936551600408545
15.050000000000079	0.9429800482683879	0.019488335305137043
15.10000000000008	0.9429804657157108	0.01961961615625449
15.15000000000008	0.9429811230300832	0.019756271870920175
15.200000000000081	0.9429815552720477	0.019879710951746128
15.250000000000082	0.9429819870648087	0.019978876625202084
15.300000000000082	0.9429825434809214	0.020061204596664
15.350000000000083	0.9429831529950432	0.020115024136421925
15.400000000000084	0.9429836759728712	0.02013821343307675
15.450000000000085	0.9429842254967928	0.02015398668581914
15.500000000000085	0.9429846945088709	0.020165525464435913
15.550000000000086	0.9429851423110689	0.02017901390125721
15.600000000000087	0.9429858422537241	0.02021966606836506
15.650000000000087	0.942986423602381	0.020290395359742266
15.700000000000088	0.9429867859917107	0.02038757881221887
15.750000000000089	0.9429873999471824	0.020514245966636844
15.80000000000009	0.9429879684900444	0.02063808869262774
15.85000000000009	0.9429883604175358	0.020720256601229524
15.900000000000091	0.9429889469666479	0.020763789656499658
15.950000000000092	0.9429893546186183	0.020790824490040834
16.000000000000092	0.9429897381964703	0.02082385039993369
16.050000000000093	0.942990331352093	0.020864652885552545
16.100000000000094	0.9429907647129495	0.020895101646250778
16.150000000000095	0.9429912764841497	0.02090749967818229
16.200000000000095	0.942991780466917	0.020899140393781195
16.250000000000096	0.942992485043503	0.020863912517743475
16.300000000000097	0.9429929324282654	0.020823985528017067
16.350000000000097	0.9429934104731438	0.0208046743264002
16.400000000000098	0.9429937717859519	0.020809552612323767
16.4500000000001	0.9429941224261683	0.020858598253408082
16.5000000000001	0.9429946792773118	0.020964274817751864
16.5500000000001	0.9429950496462065	0.021111192913941652
16.6000000000001	0.9429956752900286	0.02129446082261025
16.6500000000001	0.9429960126996083	0.02150727449597381
16.700000000000102	0.9429966490572466	0.021725672144169754
16.750000000000103	0.9429969352260855	0.02194866169934791
16.800000000000104	0.9429971738514245	0.022175504820744634
16.850000000000104	0.942997936170222	0.022378865409318143
16.900000000000105	0.9429982666870216	0.022549882026046564
16.950000000000106	0.9429985963408319	0.022708616432775733
17.000000000000107	0.942999219803382	0.02288307476211843
17.050000000000107	0.9429999397957659	0.023091666734682135
17.100000000000108	0.9430002967949144	0.023324467414716343
17.15000000000011	0.9430008453687754	0.023556990882983662
17.20000000000011	0.9430014032535093	0.02377361543337491
17.25000000000011	0.9430020465122491	0.023953822142902943
17.30000000000011	0.9430024668043228	0.024093730988737513
17.35000000000011	0.943003009600027	0.02421486718626157
17.400000000000112	0.9430036529223513	0.0243199966160093
17.450000000000113	0.9430039418986482	0.024410328075777712
17.500000000000114	0.9430044315615483	0.02450124504490764
17.550000000000114	0.9430050362142608	0.024586470105399886
17.600000000000115	0.9430053712727045	0.0246555507759834
17.650000000000116	0.9430059411586541	0.024719741359463962
17.700000000000117	0.943006335793827	0.024774978889807512
17.750000000000117	0.9430066827518587	0.02482364327127738
17.800000000000118	0.9430073197967355	0.02489524940838954
17.85000000000012	0.9430076622166313	0.024995514818839746
17.90000000000012	0.9430082659869605	0.025107366290743116
17.95000000000012	0.9430089803880674	0.02522609362340343
18.00000000000012	0.9430094155934206	0.025355424651293267
18.05000000000012	0.943009738387063	0.025501828245772434
18.100000000000122	0.9430103969463295	0.025661508988873642
18.150000000000123	0.9430106835014336	0.025806906233508984
18.200000000000124	0.9430111846296074	0.02591636287314918
18.250000000000124	0.9430115733398093	0.025976669251421163
18.300000000000125	0.9430122695072541	0.025979445054994173
18.350000000000126	0.9430128429748662	0.025951212779384402
18.400000000000126	0.9430131342693683	0.02592609826453132
18.450000000000127	0.9430133426650009	0.025915551031586402
18.500000000000128	0.9430134936075323	0.02593415954114036
18.55000000000013	0.9430141315067779	0.02598959860445283
18.60000000000013	0.9430143757680677	0.02605986833885741
18.65000000000013	0.9430145613823943	0.02613749530037653
18.70000000000013	0.9430151582780604	0.026219121262729773
18.75000000000013	0.9430153587484423	0.026285288148121776
18.800000000000132	0.9430158829019556	0.026345683534810777
18.850000000000133	0.9430165551624475	0.02642248517261142
18.900000000000134	0.9430172643872056	0.026507906077710364
18.950000000000134	0.9430174901142259	0.02658528830171631
19.000000000000135	0.9430180520947742	0.026649125605441398
19.050000000000136	0.9430184278910647	0.026699660140227125
19.100000000000136	0.9430190985968905	0.026749616749632485
19.150000000000137	0.9430197457944045	0.02680022897607175
19.200000000000138	0.9430202462810695	0.026840242881289455
19.25000000000014	0.9430208803150569	0.02686622841890411
19.30000000000014	0.9430212724115284	0.026867067834978966
19.35000000000014	0.9430217967851564	0.026842740646156757
19.40000000000014	0.9430220279452854	0.02681851773799674
19.45000000000014	0.943022709518174	0.026803558227761294
19.500000000000142	0.9430229728602083	0.026788809417248757
19.550000000000143	0.9430231946791721	0.026775149376075513
19.600000000000144	0.9430235514823538	0.026742037713335352
19.650000000000144	0.9430238265847177	0.026667328403617047
19.700000000000145	0.9430245639029968	0.02656155529515615
19.750000000000146	0.9430248621932131	0.026428626481340003
19.800000000000146	0.943025353357365	0.02627451333024361
19.850000000000147	0.9430259576293564	0.026141656577718466
19.900000000000148	0.9430265277171546	0.026064841054500545
19.95000000000015	0.9430271564658684	0.026044089346699762
20.00000000000015	0.943027814652794	0.02607076616143207
20.05000000000015	0.9430283890222937	0.026129507950001497
20.10000000000015	0.943028900979885	0.026211621007069218
20.15000000000015	0.943029239283735	0.026318623280284247
20.200000000000152	0.9430298949865746	0.02643987511611675
20.250000000000153	0.943030443161693	0.026565850392225306
20.300000000000153	0.943031045670013	0.026687141735086576
20.350000000000154	0.9430315983874142	0.026786294858399097
20.400000000000155	0.9430321082642943	0.02686923234496441
20.450000000000156	0.9430326261295463	0.02695637194449112
20.500000000000156	0.9430330751560766	0.027045497689171725
20.550000000000157	0.943033362136328	0.027138729124392812
20.600000000000158	0.9430338652623718	0.027237286199775796
20.65000000000016	0.9430344162950212	0.027320659216950836
20.70000000000016	0.9430348878141509	0.02739041424007054
20.75000000000016	0.943035250291734	0.02746269382806754
20.80000000000016	0.9430357766619819	0.027532249443249543
20.85000000000016	0.9430362847159298	0.027608160393147552
20.900000000000162	0.9430368245948533	0.027716738644401172
20.950000000000163	0.9430371973608672	0.027854676230026902
21.000000000000163	0.9430376085310077	0.02800100729446938
21.050000000000164	0.9430381791844799	0.028131705267379417
21.100000000000165	0.9430385567514821	0.028224642660541092
21.150000000000166	0.9430389357454051	0.02828406411513629
21.200000000000166	0.9430395223889181	0.028325217777806003
21.250000000000167	0.943039902439457	0.028360947003822048
21.300000000000168	0.9430404815594061	0.0284081132977736
21.35000000000017	0.9430411113951265	0.028466211610943568
21.40000000000017	0.9430416550271693	0.02852474253320829
21.45000000000017	0.943042150590634	0.028594416499379084
21.50000000000017	0.9430427741954402	0.02867472771073271
21.55000000000017	0.9430433525006228	0.028751475494418817
21.600000000000172	0.943043877986921	0.028822443083817335
21.650000000000173	0.9430444480841134	0.0288687260019427
21.700000000000173	0.9430448484675197	0.028868790969464563
21.750000000000174	0.9430453401790733	0.028837059224375725
21.800000000000175	0.9430457108444886	0.028784352628949395
21.850000000000176	0.9430462340993444	0.028707264484803492
21.900000000000176	0.9430467065579201	0.028632224214761453
21.950000000000177	0.9430473229752998	0.028584751663592544
22.000000000000178	0.9430478942981045	0.028566387697532586
22.05000000000018	0.9430481949213236	0.028572098614692294
22.10000000000018	0.9430488341895231	0.02858825125080074
22.15000000000018	0.9430494440027437	0.028607315154697412
22.20000000000018	0.9430501585242838	0.0286435715023226
22.25000000000018	0.9430507577844973	0.028710485050092393
22.300000000000182	0.9430513434041524	0.02881857161249776
22.350000000000183	0.9430518983787559	0.02896916476915381
22.400000000000183	0.9430522399578186	0.02913363311389341
22.450000000000184	0.9430526708175639	0.02928947757729198
22.500000000000185	0.9430531672453079	0.029431320254258687
22.550000000000185	0.9430535998468064	0.02954416366639085
22.600000000000186	0.9430539560004434	0.02962829405349563
22.650000000000187	0.9430543335771535	0.0296940235353897
22.700000000000188	0.9430547090742339	0.02973115415690323
22.75000000000019	0.9430551019054669	0.029746769955218712
22.80000000000019	0.9430554797783022	0.02976940391034147
22.85000000000019	0.943056018795071	0.029797943168591974
22.90000000000019	0.9430564534370716	0.029830669790651833
22.95000000000019	0.9430569833400878	0.029881857091085682
23.000000000000192	0.9430573927433165	0.029948161773728
23.050000000000193	0.9430577494318263	0.03001648378291425
23.100000000000193	0.9430583002847398	0.03007306967944823
23.150000000000194	0.9430586097801641	0.03009854930535695
23.200000000000195	0.9430592636809495	0.030094320756718484
23.250000000000195	0.9430596380610123	0.03008053276097195
23.300000000000196	0.943060247356741	0.030076941200533794
23.350000000000197	0.9430603969610202	0.030108477814716646
23.400000000000198	0.9430610798356748	0.030178303569393907
23.4500000000002	0.9430614361271256	0.03026512891083501
23.5000000000002	0.9430619432518151	0.030363671208411425
23.5500000000002	0.9430623794124348	0.030470886172758546
23.6000000000002	0.943062779609853	0.030582186625955105
23.6500000000002	0.9430630447559661	0.030712596685250747
23.700000000000202	0.9430634288212604	0.03086338688351956
23.750000000000203	0.9430639357841104	0.031016551027832007
23.800000000000203	0.9430643363994806	0.031179504351995554
23.850000000000204	0.9430647535181607	0.03135171792077135
23.900000000000205	0.9430652179079373	0.03151057020571185
23.950000000000205	0.9430657129132198	0.031653571583842056
24.000000000000206	0.9430661977094641	0.03178658944402399
24.050000000000207	0.9430664955246439	0.03190799782177656
24.100000000000207	0.9430669693853182	0.032025781517220284
24.150000000000208	0.9430674719240436	0.03214367368787461
24.20000000000021	0.9430675847326168	0.03226342272936501
24.25000000000021	0.9430679574278837	0.0324035886901729
24.30000000000021	0.9430684466382915	0.03257947858858641
24.35000000000021	0.9430689118713647	0.03280311003797303
24.40000000000021	0.9430695366271267	0.03307897758079892
24.450000000000212	0.9430702184369709	0.03337805209961585
24.500000000000213	0.9430706430051901	0.03366772810958627
24.550000000000214	0.9430712568292651	0.033932935169790686
24.600000000000215	0.9430717798248565	0.03415944635391441
24.650000000000215	0.9430722343378641	0.03435418684965161
24.700000000000216	0.9430728562188648	0.03454028720234926
24.750000000000217	0.9430734841291937	0.03471129231769401
24.800000000000217	0.9430738870167877	0.034865291403359054
24.850000000000218	0.9430743233568752	0.03501689141035818
24.90000000000022	0.9430749703914239	0.03515567307998689
24.95000000000022	0.9430753631281503	0.03526778800764222
25.00000000000022	0.9430758469125623	0.03536032304404736
25.05000000000022	0.9430762331950096	0.03543428995263621
25.10000000000022	0.9430765043061875	0.03549287764709005
25.150000000000222	0.9430770801671424	0.03554550515826239
25.200000000000223	0.943077522730712	0.035585727633956434
25.250000000000224	0.9430779402799179	0.035611487197898875
25.300000000000225	0.9430784146960152	0.03562775880348139
25.350000000000225	0.943078875361306	0.03563677737015285
25.400000000000226	0.9430792836988945	0.0356523627815575
25.450000000000227	0.9430799708269625	0.035679050276086414
25.500000000000227	0.9430804508913435	0.03569998876827983
25.550000000000228	0.9430809241686762	0.03571182540937036
25.60000000000023	0.943081490238987	0.035719431391275806
25.65000000000023	0.9430820866398113	0.035728746915891944
25.70000000000023	0.9430825285182882	0.03577190201778538
25.75000000000023	0.9430832443256263	0.03586674112791622
25.80000000000023	0.9430837357317664	0.03599625318573337
25.850000000000232	0.943084211908759	0.036153111668878544
25.900000000000233	0.9430847208655314	0.036324844556870794
25.950000000000234	0.9430850778649837	0.03647669502700258
26.000000000000234	0.9430854729060644	0.03659384461204663
26.050000000000235	0.9430859054980062	0.036676505134358175
26.100000000000236	0.9430860802219784	0.03672355246052833
26.150000000000237	0.9430864035396974	0.03675205942195794
26.200000000000237	0.9430868287179832	0.03677493783233165
26.250000000000238	0.94308699861772	0.03679295512823877
26.30000000000024	0.943087388928563	0.036812364508551534
26.35000000000024	0.9430878857119693	0.0368348463023404
26.40000000000024	0.9430881839071829	0.03686430730410928
26.45000000000024	0.9430885705482521	0.036916342727970376
26.50000000000024	0.9430890969438228	0.03698661711338916
26.550000000000242	0.9430894666526337	0.03706102739252386
26.600000000000243	0.9430898658439321	0.03713705278415366
26.650000000000244	0.9430904308865657	0.03720386284277471
26.700000000000244	0.9430907775282059	0.03726569410235388
26.750000000000245	0.943091246058358	0.037346613068388386
26.800000000000246	0.9430917157748109	0.03743938018880706
26.850000000000247	0.9430920040706857	0.03752552176298473
26.900000000000247	0.9430924093597742	0.037605481052635614
26.950000000000248	0.943092746378222	0.03766556674477508
27.00000000000025	0.9430931246520595	0.03769156747861201
27.05000000000025	0.943093575525523	0.037697437692187474
27.10000000000025	0.943093903230119	0.0376946509559863
27.15000000000025	0.9430940561268438	0.037697408593559134
27.20000000000025	0.9430944804863537	0.037726263421607384
27.250000000000252	0.9430947622525618	0.037780131815746534
27.300000000000253	0.9430948937501518	0.03784660767565372
27.350000000000254	0.9430954858489662	0.03791282599245891
27.400000000000254	0.9430959389871676	0.037959210290022395
27.450000000000255	0.9430962583633801	0.037986725559374435
27.500000000000256	0.9430965594638109	0.03800794347782175
27.550000000000257	0.9430970735834738	0.03802189681708047
27.600000000000257	0.9430974248467273	0.038036858754629053
27.650000000000258	0.9430979655529586	0.03806097247393665
27.70000000000026	0.9430984295863555	0.038093271323603455
27.75000000000026	0.9430987744395272	0.038157498158640724
27.80000000000026	0.9430992855056783	0.038274596173154186
27.85000000000026	0.9430997349643443	0.03842929267977416
27.90000000000026	0.9431001921972231	0.03861173342214096
27.950000000000262	0.9431006946994572	0.038814508225565154
28.000000000000263	0.9431011399398381	0.03901072096759437
28.050000000000264	0.94310155059326	0.03919183033158853
28.100000000000264	0.9431021762151398	0.039361039335048906
28.150000000000265	0.9431026194996124	0.039514048824949674
28.200000000000266	0.9431031311439059	0.039656947062502015
28.250000000000266	0.9431038158059792	0.039792811217369974
28.300000000000267	0.9431042952498665	0.03990708221074802
28.350000000000268	0.9431048234324071	0.039990148847979565
28.40000000000027	0.943105221147018	0.04002979119001478
28.45000000000027	0.9431056480028371	0.040020611619745114
28.50000000000027	0.9431061323992367	0.03998638439515263
28.55000000000027	0.9431067611537967	0.03994792527784641
28.60000000000027	0.943107156710418	0.03991682618505892
28.650000000000272	0.9431077167880808	0.03990701283947271
28.700000000000273	0.943108341043383	0.03990769771726327
28.750000000000274	0.9431087733615611	0.039906814545066546
28.800000000000274	0.9431092592111201	0.039917479352738316
28.850000000000275	0.9431098993901563	0.039933562380860245
28.900000000000276	0.9431103637722771	0.03993418607955284
28.950000000000276	0.943110919542313	0.03992222094175796
29.000000000000277	0.9431115725474254	0.03989183187385212
29.050000000000278	0.9431119957968026	0.03983549432224197
29.10000000000028	0.9431126363825263	0.039771283830498494
29.15000000000028	0.9431132068682406	0.03971378423985607
29.20000000000028	0.9431136255905784	0.03967109290307195
29.25000000000028	0.9431142089417718	0.03965873368505682
29.30000000000028	0.9431147165909108	0.039673682465983566
29.350000000000282	0.9431150471574941	0.039701666207624706
29.400000000000283	0.9431156583688707	0.03973040866581043
29.450000000000284	0.943116202667778	0.03973818010524644
29.500000000000284	0.9431165451909811	0.03972174396705821
29.550000000000285	0.9431170800452467	0.03969817801365466
29.600000000000286	0.943117618275268	0.03967614722947197
29.650000000000286	0.9431179874718856	0.039666894718575665
29.700000000000287	0.9431185650413156	0.03967367856798439
29.750000000000288	0.9431190455003364	0.039674619284027525
29.80000000000029	0.9431194068517161	0.03966960308899102
29.85000000000029	0.9431199665022432	0.03967751903321836
29.90000000000029	0.9431204466574936	0.0396946632301519
29.95000000000029	0.9431207775870414	0.03972805524987366
30.00000000000029	0.9431213388963319	0.03979377217760459
30.050000000000292	0.9431217057222638	0.03988559693639555
30.100000000000293	0.9431221078314492	0.04000277723730667
30.150000000000293	0.9431225995992908	0.0401517139171857
30.200000000000294	0.9431230010254892	0.04031994857285942
30.250000000000295	0.9431233399742841	0.040498030958668926
30.300000000000296	0.9431239331568	0.04067767151860003
30.350000000000296	0.9431243071162382	0.04083685926642547
30.400000000000297	0.9431246920457101	0.04096459968012379
30.450000000000298	0.943125291976275	0.041051312283435636
30.5000000000003	0.943125668856554	0.04108984640837435
30.5500000000003	0.9431260564542252	0.041100156750764665
30.6000000000003	0.9431266116485187	0.04110734161139612
30.6500000000003	0.9431270241391655	0.04112782241535743
30.7000000000003	0.9431274437428381	0.04118033188907094
30.750000000000302	0.9431280470894026	0.04125324375674574
30.800000000000303	0.9431284355244021	0.04132070020207845
30.850000000000303	0.9431288636709042	0.0413877432536485
30.900000000000304	0.943129389269596	0.04145673220536559
30.950000000000305	0.9431298001612481	0.04152164492546712
31.000000000000306	0.9431302551005478	0.041598254244980475
31.050000000000306	0.9431307939240985	0.04169275532130432
31.100000000000307	0.9431311563302858	0.041795581763286384
31.150000000000308	0.9431316458693817	0.04191421648867223
31.20000000000031	0.9431321554499125	0.04205004023514162
31.25000000000031	0.9431325361371972	0.04219535307593803
31.30000000000031	0.9431330757073119	0.042356407794598726
31.35000000000031	0.9431336433670654	0.042531270644272555
31.40000000000031	0.9431340193097496	0.04271615996393099
31.450000000000312	0.9431345660786354	0.042914319708847286
31.500000000000313	0.9431350836251661	0.04311798332836371
31.550000000000313	0.9431357663682253	0.043322659979112575
31.600000000000314	0.9431362615153337	0.043536772097678235
31.650000000000315	0.9431368308858517	0.04375683392930636
31.700000000000315	0.9431371894835392	0.04398219283294267
31.750000000000316	0.9431377697157004	0.04420694281690138
31.800000000000317	0.9431383412074349	0.04439543028916384
31.850000000000318	0.9431387097934945	0.044532147788352315
31.90000000000032	0.9431392265178546	0.04463150413964431
31.95000000000032	0.9431397238091583	0.0447001755552414
32.00000000000032	0.9431400994046399	0.04475825399883973
32.05000000000032	0.9431406047371763	0.04483801124247479
32.100000000000314	0.9431410983983458	0.04494188029935656
32.15000000000031	0.9431415002912227	0.04506697258494371
32.20000000000031	0.9431421963250239	0.0452162761150614
32.250000000000306	0.9431426625566094	0.045373518312957446
32.3000000000003	0.9431431014365455	0.045528155948112395
32.3500000000003	0.943143729736085	0.04567793121471466
32.4000000000003	0.9431442431638456	0.045811587696487584
32.450000000000294	0.9431446995498217	0.045928628100958414
32.50000000000029	0.9431454476528561	0.04603022746508908
32.55000000000029	0.9431459320971449	0.046105833936042846
32.600000000000286	0.9431464584849301	0.04615927249899914
32.65000000000028	0.9431471206852869	0.04619624977923493
32.70000000000028	0.9431475890059021	0.04621771901343208
32.75000000000028	0.9431480779015233	0.04624017304619469
32.800000000000274	0.9431487046642384	0.04626112596031019
32.85000000000027	0.9431492198697173	0.04625954800641468
32.90000000000027	0.9431496798379849	0.046243376370486124
32.950000000000266	0.9431503517508576	0.0462269212453729
33.00000000000026	0.943150839908816	0.046214274215518936
33.05000000000026	0.9431514842480063	0.046228603384744715
33.10000000000026	0.9431516826637613	0.046280177347734826
33.150000000000254	0.9431522957316189	0.04635014062264614
33.20000000000025	0.9431529322532965	0.04643088356667052
33.25000000000025	0.9431536838118417	0.046512216116962005
33.300000000000246	0.9431542069703687	0.04658077224392481
33.35000000000024	0.9431548875158948	0.04664529509602542
33.40000000000024	0.9431556070861182	0.046717392150788975
33.45000000000024	0.9431561393013983	0.04680571667887893
33.500000000000234	0.9431567513647288	0.046929425329858686
33.55000000000023	0.9431570122023871	0.04709058036267826
33.60000000000023	0.9431575452039365	0.04728018598185359
33.650000000000226	0.9431582053091697	0.047493718131873454
33.70000000000022	0.9431589241465024	0.04771382842787806
33.75000000000022	0.9431593815124606	0.047932096399735925
33.80000000000022	0.9431600378449171	0.048150047269499056
33.850000000000215	0.9431607562570034	0.04834299972571626
33.90000000000021	0.9431612731365265	0.04849291025887252
33.95000000000021	0.9431619527394374	0.048609677857774224
34.000000000000206	0.9431625904042926	0.04869338468335766
34.0500000000002	0.9431630904344758	0.048754825317893234
34.1000000000002	0.9431637485203895	0.04882184066043744
34.1500000000002	0.9431644748504102	0.0488939396176634
34.200000000000195	0.9431649793038202	0.04896278834416056
34.25000000000019	0.9431652274595488	0.049032270034186184
34.30000000000019	0.9431657953164967	0.04909531772807405
34.350000000000186	0.9431662568403842	0.04915418537382542
34.40000000000018	0.9431669514640872	0.04922653928838681
34.45000000000018	0.9431675843942285	0.04931688737180254
34.50000000000018	0.943168006037947	0.04943175783885657
34.550000000000175	0.943168367205049	0.049574924549838174
34.60000000000017	0.9431689365645362	0.04972797585540294
34.65000000000017	0.9431694228338353	0.04987641176356708
34.700000000000166	0.9431697544736878	0.050005898664225654
34.75000000000016	0.9431702901520373	0.050101805925777954
34.80000000000016	0.9431707847835433	0.05017850695609346
34.85000000000016	0.9431714745542497	0.050250902912911816
34.900000000000155	0.9431720593665676	0.050311126274535
34.95000000000015	0.9431724236263218	0.05037011633517764
35.00000000000015	0.9431730917642954	0.0504398265573797
35.050000000000146	0.9431735587155639	0.050514317298754226
35.10000000000014	0.9431739960449808	0.050606366104757564
35.15000000000014	0.9431745904436547	0.050722321127202256
35.20000000000014	0.9431750624013038	0.05084033337855136
35.250000000000135	0.9431755331928781	0.05094841740225016
35.30000000000013	0.9431761373833322	0.0510382733795466
35.35000000000013	0.9431765225348858	0.05109740922367285
35.40000000000013	0.9431769805113493	0.05113854668517701
35.450000000000124	0.9431775879829527	0.05117832454886299
35.50000000000012	0.9431779569933627	0.05122375084978852
35.55000000000012	0.9431784182879405	0.05129081253065231
35.600000000000115	0.9431790475556581	0.05138027955321752
35.65000000000011	0.9431793731608533	0.05148033849279239
35.70000000000011	0.9431798908558524	0.0515855900852157
35.75000000000011	0.9431804981938181	0.0516812362126033
35.800000000000104	0.9431809035701515	0.051762631676144574
35.8500000000001	0.9431814105175109	0.05185063549473866
35.9000000000001	0.9431820015403407	0.05194250297749082
35.950000000000095	0.9431822684132949	0.052025445106395736
36.00000000000009	0.9431826756803967	0.05210075273935055
36.05000000000009	0.9431831383602722	0.05214966271396062
36.10000000000009	0.9431834536166899	0.05215610301266514
36.150000000000084	0.9431839768390797	0.05213221937952452
36.20000000000008	0.9431844164739838	0.05207592675614274
36.25000000000008	0.9431847549643142	0.05198035800216959
36.300000000000075	0.9431852989446017	0.051859057464211884
36.35000000000007	0.9431857287680157	0.05171689120222897
36.40000000000007	0.9431860347999736	0.05156430832159349
36.45000000000007	0.9431866733525663	0.05143019103634115
36.500000000000064	0.9431870967771587	0.05132657103120275
36.55000000000006	0.9431873534723132	0.05125972674254687
36.60000000000006	0.9431878148100697	0.05123413425730558
36.650000000000055	0.9431881922922648	0.05123340605999464
36.70000000000005	0.943188497227577	0.051242429386720814
36.75000000000005	0.9431890883136319	0.05125066368158524
36.80000000000005	0.9431895091035263	0.051240592309595004
36.850000000000044	0.9431898897245647	0.05122500902285652
36.90000000000004	0.9431904610210872	0.05122893617842073
36.95000000000004	0.9431909270253709	0.0512513910368485
37.000000000000036	0.9431913121141072	0.05129769839109396
37.05000000000003	0.9431919275110903	0.05136958881416439
37.10000000000003	0.9431925203954776	0.05144463069316402
37.15000000000003	0.9431929794619132	0.051520860656002386
37.200000000000024	0.9431936048935339	0.051609112184508865
37.25000000000002	0.9431941102789306	0.05170032198420066
37.30000000000002	0.943194648864484	0.05179549737499083
37.350000000000016	0.9431952957589304	0.05189763616781008
37.40000000000001	0.9431958038123928	0.051993584605510394
37.45000000000001	0.9431962494953899	0.05208660548448441
37.50000000000001	0.9431969316528002	0.05218246839165984
37.550000000000004	0.943197343242755	0.05227387655308447
37.6	0.9431977768673129	0.05236278328082228
37.65	0.9431983961272681	0.052448319202858744
37.699999999999996	0.9431987881684697	0.05252236471676806
37.74999999999999	0.9431991935364894	0.05259356832111356
37.79999999999999	0.9431999064588494	0.052662439554201704
37.84999999999999	0.9432003237942473	0.0527318262738147
37.899999999999984	0.9432008264746566	0.05283081132686496
37.94999999999998	0.9432014635179462	0.052969704669718835
37.99999999999998	0.9432018825475454	0.05313818006252536
38.049999999999976	0.9432023498965969	0.05333212128889981
38.09999999999997	0.943202981562031	0.053523461636687995
38.14999999999997	0.9432033924377503	0.05367814062124685
38.19999999999997	0.9432038846610212	0.053798251410546276
38.249999999999964	0.943204469121999	0.0538850079162143
38.29999999999996	0.9432048580388552	0.053937988930550906
38.34999999999996	0.9432053889648041	0.05397628854917684
38.399999999999956	0.9432059219685565	0.054004357463610084
38.44999999999995	0.9432062732728679	0.0540211027433549
38.49999999999995	0.943206818328227	0.0540421208461975
38.54999999999995	0.9432073469052391	0.0540715445921038
38.599999999999945	0.9432076885379195	0.054109045249162636
38.64999999999994	0.9432082020357289	0.05416334886303033
38.69999999999994	0.9432087836250398	0.05422953759761149
38.749999999999936	0.9432093647666305	0.054307616416002694
38.79999999999993	0.943209995615805	0.05440329869759518
38.84999999999993	0.9432105679306164	0.05450443648020148
38.89999999999993	0.9432109556408096	0.0546148628393795
38.949999999999925	0.9432115720494489	0.054750271640122423
38.99999999999992	0.9432120988374355	0.05490127832680682
39.04999999999992	0.9432124801852994	0.05506276104421225
39.099999999999916	0.9432130859111857	0.055232929116781834
39.14999999999991	0.9432136019196422	0.05538431944187053
39.19999999999991	0.9432139692434615	0.05551126017346393
39.24999999999991	0.9432145057537751	0.05563272836696304
39.299999999999905	0.943214944001391	0.05575419502184575
39.3499999999999	0.9432152788050706	0.05588906424858226
39.3999999999999	0.9432158499876752	0.056048110378659394
39.449999999999896	0.9432162438253908	0.05621232208283917
39.49999999999989	0.9432165447607277	0.05636713746772418
39.54999999999989	0.9432170567361189	0.05650498747972897
39.59999999999989	0.9432173982508657	0.05660705640255979
39.649999999999885	0.9432180105156504	0.05667152445712857
39.69999999999988	0.9432185815429733	0.056702377868403604
39.74999999999988	0.9432189517321439	0.056699719569850905
39.799999999999876	0.9432192407394764	0.056683419682318666
39.84999999999987	0.943219783463737	0.056664177466660706
39.89999999999987	0.9432200729002013	0.05664185890555831
39.94999999999987	0.9432204307071498	0.05663788415730719
39.999999999999865	0.9432210198175586	0.0566640761106865
40.04999999999986	0.9432213808110689	0.05671293932976566
40.09999999999986	0.9432218264589084	0.05679229525470606
40.14999999999986	0.9432224119654296	0.05689151405763692
40.199999999999854	0.9432227832908069	0.05698425805890807
40.24999999999985	0.9432232090937602	0.05707460024897859
40.29999999999985	0.9432238155504966	0.05716842234079917
40.349999999999845	0.9432241152058307	0.05726384474056031
40.39999999999984	0.9432246457631663	0.057374471996618125
40.44999999999984	0.9432251114405917	0.05749536161158538
40.49999999999984	0.943225379369121	0.05760510151934553
40.549999999999834	0.9432257377237987	0.05770116411684267
40.59999999999983	0.9432262966628585	0.057780275558978446
40.64999999999983	0.9432265763491187	0.05784305010544754
40.699999999999825	0.9432270696764065	0.05790916279400526
40.74999999999982	0.9432275846501892	0.05798909298384599
40.79999999999982	0.9432278420981794	0.058094599599047655
40.84999999999982	0.943228284671241	0.058240675650966446
40.899999999999814	0.9432288371987063	0.05841511952676587
40.94999999999981	0.943229131050662	0.05860629078318606
40.99999999999981	0.9432296170778658	0.05881656355024495
41.049999999999805	0.9432300656321342	0.05902823259290972
41.0999999999998	0.9432303290338852	0.0592350855756662
41.1499999999998	0.9432307502079653	0.059446172168398446
41.1999999999998	0.9432311378300426	0.059646522858511984
41.249999999999794	0.9432316623698105	0.05983226207069246
41.29999999999979	0.9432321257207819	0.06002209413125955
41.34999999999979	0.9432325113552639	0.060220276949783956
41.399999999999785	0.9432328032364506	0.06043624642150126
41.44999999999978	0.9432333256759183	0.0606818750492313
41.49999999999978	0.9432337132603945	0.06093631928367612
41.54999999999978	0.9432339467949218	0.06117889191047787
41.599999999999774	0.9432344582790979	0.06140057768898947
41.64999999999977	0.9432348894436485	0.06158581085141945
41.69999999999977	0.943235197503174	0.06173721356551929
41.749999999999766	0.9432357521744438	0.06186413740482844
41.79999999999976	0.943236130088566	0.06196555501678605
41.84999999999976	0.9432364273124656	0.06205315462394126
41.89999999999976	0.943236910360263	0.062129767761565
41.949999999999754	0.9432373408561067	0.06217896524282762
41.99999999999975	0.9432376795629683	0.06220717074893934
42.04999999999975	0.9432382668065975	0.06222204604174374
42.099999999999746	0.9432387588220751	0.0622220173802952
42.14999999999974	0.9432392210107077	0.062232357628085606
42.19999999999974	0.9432397922775966	0.06227094001929252
42.24999999999974	0.9432401759485531	0.0623295054614972
42.299999999999734	0.9432405851260057	0.0624152943706892
42.34999999999973	0.9432411017987921	0.0625305119129266
42.39999999999973	0.9432414319762847	0.06266069079003406
42.449999999999726	0.9432418394034138	0.06280904175982205
42.49999999999972	0.9432423751304505	0.06296682900196819
42.54999999999972	0.943242724318497	0.06310598673853794
42.59999999999972	0.94324311305393	0.06321805220843607
42.649999999999714	0.9432435965008455	0.06329886160004514
42.69999999999971	0.9432439199073072	0.06334911699752872
42.74999999999971	0.9432442916511334	0.06339072391489785
42.799999999999706	0.9432447975286893	0.06343642951103746
42.8499999999997	0.9432450927650149	0.06349221639965313
42.8999999999997	0.9432455553561434	0.06357068296501192
42.9499999999997	0.9432461260239897	0.06365673613313384
42.999999999999694	0.9432464671907876	0.06373189944570908
43.04999999999969	0.9432469865481052	0.06379791432559982
43.09999999999969	0.9432475218420464	0.06384262879996229
43.149999999999686	0.9432479503185972	0.0638654556808535
43.19999999999968	0.943248472251283	0.06389026293988267
43.24999999999968	0.9432490067651825	0.06391626132729555
43.29999999999968	0.9432493408756968	0.06393568304429255
43.349999999999675	0.943249876478533	0.06395795239184128
43.39999999999967	0.9432503025196134	0.06397312339035444
43.44999999999967	0.9432506998367789	0.06397869284252924
43.499999999999666	0.9432512178173434	0.0639923557519615
43.54999999999966	0.9432517575768369	0.0640104026556668
43.59999999999966	0.9432521699432282	0.06402655516397308
43.64999999999966	0.9432527723331614	0.06404712232585115
43.699999999999655	0.9432531970197395	0.06406727941077164
43.74999999999965	0.9432535585940018	0.06409100858765147
43.79999999999965	0.9432540913310096	0.064127687607532
43.849999999999646	0.9432545973332991	0.06416631185394811
43.89999999999964	0.943254982411859	0.06420325927258479
43.94999999999964	0.9432555984859397	0.06423200166561395
43.99999999999964	0.9432560245875244	0.06422618980881913
44.049999999999635	0.9432563528494953	0.06418357138318291
44.09999999999963	0.9432569245608156	0.06411418136436964
44.14999999999963	0.9432573491655346	0.06401895459638661
44.199999999999626	0.9432577530919197	0.06392773578358792
44.24999999999962	0.9432582640277671	0.0638743178990836
44.29999999999962	0.9432587627494246	0.06385872340207976
44.34999999999962	0.9432590940948788	0.06388675369559113
44.399999999999615	0.9432596573091194	0.06395691949467935
44.44999999999961	0.9432600117518386	0.06404653334182794
44.49999999999961	0.9432604421553155	0.06415627661598508
44.549999999999606	0.9432609957606797	0.06429084837505113
44.5999999999996	0.9432614409671074	0.06443630222080325
44.6499999999996	0.9432618235247952	0.06459072127667304
44.6999999999996	0.9432623432606011	0.0647511721999385
44.749999999999595	0.9432626595151078	0.06490716820397671
44.79999999999959	0.9432630760911009	0.06506606237002956
44.84999999999959	0.9432636462842091	0.06522690323322329
44.89999999999959	0.9432640527894055	0.06538118483723666
44.949999999999584	0.9432645251454748	0.06553587787012496
44.99999999999958	0.9432651158186653	0.06568051120844014
45.04999999999958	0.9432654377237304	0.06580233983068146
45.099999999999575	0.9432659021450844	0.06591283601813985
45.14999999999957	0.9432664605405015	0.06601070772420525
45.19999999999957	0.9432668139279725	0.06609421028747588
45.24999999999957	0.9432672776334088	0.06618710922410556
45.299999999999564	0.9432677937268551	0.06628746846097726
45.34999999999956	0.943268116233845	0.06637877755581914
45.39999999999956	0.9432686084773686	0.06645910029270226
45.449999999999555	0.9432690694194066	0.06650865051114896
45.49999999999955	0.9432693542559996	0.06651444399837993
45.54999999999955	0.9432697827490371	0.06649978729805703
45.59999999999955	0.9432702677586585	0.06648034080071775
45.649999999999544	0.9432706014384862	0.06646647805545905
45.69999999999954	0.9432710749579736	0.06647841308433557
45.74999999999954	0.9432714871109168	0.06651483696864167
45.799999999999535	0.9432717824867481	0.06657249592626706
45.84999999999953	0.9432722077302444	0.06665477442043492
45.89999999999953	0.9432726401721494	0.06674526350602675
45.94999999999953	0.9432729044347694	0.06683566076543244
45.999999999999524	0.9432733657531073	0.06692376701090834
46.04999999999952	0.9432739170278582	0.06698847014173691
46.09999999999952	0.9432744410450935	0.06702672477309948
46.149999999999515	0.9432748391672071	0.06704888642162968
46.19999999999951	0.9432754772662355	0.06704619308683545
46.24999999999951	0.9432760409416	0.06703170710668947
46.29999999999951	0.9432765377049194	0.06702817396649327
46.349999999999504	0.9432769243356041	0.06702947179495806
46.3999999999995	0.9432772990940036	0.06703819002670272
46.4499999999995	0.9432778583800305	0.06705921421109419
46.499999999999496	0.943278270718969	0.06707534200569107
46.54999999999949	0.9432786101300051	0.06709344581400759
46.59999999999949	0.9432790853088845	0.06713696410358408
46.64999999999949	0.943279409008073	0.06720872203494607
46.699999999999484	0.943279681127788	0.06731552131325606
46.74999999999948	0.9432801365764348	0.06745475314239135
46.79999999999948	0.9432804223575536	0.0676020090780108
46.849999999999476	0.943280704469088	0.06774750063967466
46.89999999999947	0.9432811524370834	0.06788094572055864
46.94999999999947	0.943281433678759	0.06798901490051645
46.99999999999947	0.9432817813166894	0.0680831403719694
47.049999999999464	0.9432822195021537	0.06816845125262269
47.09999999999946	0.9432825183582079	0.0682412488717107
47.14999999999946	0.9432827521077448	0.06832070232491208
47.199999999999456	0.9432831979180394	0.06840949320877672
47.24999999999945	0.943283535551843	0.06849638407141077
47.29999999999945	0.9432838330277568	0.06859361657346409
47.34999999999945	0.9432842585402139	0.06869612452348575
47.399999999999444	0.9432845247216424	0.06878488769940207
47.44999999999944	0.9432848584677503	0.06886221042491504
47.49999999999944	0.9432851375168778	0.06891643006497795
47.549999999999436	0.9432853704953589	0.0689320751984625
47.59999999999943	0.9432855793623368	0.06893104819645819
47.64999999999943	0.943286133813471	0.06893222061483252
47.69999999999943	0.9432866021010009	0.0689466762840481
47.749999999999424	0.9432868530838256	0.06899423961846209
47.79999999999942	0.9432874497496565	0.06907167268640027
47.84999999999942	0.9432878758337706	0.06916890432351055
47.899999999999416	0.9432881158397812	0.06928989667963167
47.94999999999941	0.9432886127453971	0.0694280059372011
47.99999999999941	0.9432889891688717	0.069585737087661
48.04999999999941	0.9432894636811574	0.06977828064947682
48.099999999999405	0.9432897713762213	0.06999640344152146
48.1499999999994	0.9432899025038989	0.07023521705320074
48.1999999999994	0.9432902681897208	0.07049646252505838
48.249999999999396	0.943290665804124	0.07075350206377679
48.29999999999939	0.9432909295574552	0.07099334108618205
48.34999999999939	0.9432913430134026	0.07122049707495252
48.39999999999939	0.943291716402722	0.07142057636907191
48.449999999999385	0.9432920228702595	0.07159631023019562
48.49999999999938	0.9432924194640532	0.07176531536008461
48.54999999999938	0.9432928363737831	0.07191986681348735
48.599999999999376	0.9432931190205368	0.07206758977491427
48.64999999999937	0.9432936036935571	0.0722325136522063
48.69999999999937	0.9432939634140498	0.07241711704776638
48.74999999999937	0.9432942963440614	0.07262666443562096
48.799999999999365	0.9432947998545421	0.0728594044757622
48.84999999999936	0.9432951514059925	0.07308854377593765
48.89999999999936	0.9432954535350815	0.0733004907257337
48.949999999999356	0.9432959348889907	0.07348912978662024
48.99999999999935	0.9432962653313428	0.07364493117075492
49.04999999999935	0.9432965769145429	0.07378600062733812
49.09999999999935	0.9432970957329729	0.0739258619848628
49.149999999999345	0.9432974613382202	0.07405985058354231
49.19999999999934	0.9432977941165046	0.07420047395313273
49.24999999999934	0.943298309233695	0.07434471612677973
49.299999999999336	0.9432986474287527	0.07447154155012248
49.34999999999933	0.9432989984019944	0.07458625687360732
49.39999999999933	0.9432994902063672	0.07468979866710825
49.44999999999933	0.9432998357194372	0.07477098412830023
49.499999999999325	0.9433002477381411	0.07484658928825823
49.54999999999932	0.9433007486443086	0.07491928818956048
49.59999999999932	0.9433011126233991	0.07497137527972884
49.64999999999932	0.9433014741194647	0.07500974841497135
49.699999999999314	0.9433019033312882	0.07503707628337272
49.74999999999931	0.9433021741681142	0.07504714305184416
49.79999999999931	0.9433025383051357	0.07505195431410247
49.849999999999305	0.94330297866649	0.075050697672659
49.8999999999993	0.943303321505039	0.07503531574758991
49.9499999999993	0.9433036979285889	0.07501985038336177
49.9999999999993	0.9433041999539102	0.07501110527960991
50.049999999999294	0.9433046106509133	0.07502198120320419
50.09999999999929	0.9433050430729694	0.0750811983691782
50.14999999999929	0.9433055429367709	0.07518837690891109
50.199999999999285	0.943305909801762	0.07533515437761007
50.24999999999928	0.9433063673224406	0.07551906910480731
50.29999999999928	0.9433068294235687	0.07570840397422854
50.34999999999928	0.9433073222878273	0.07587899157616548
50.399999999999274	0.9433077957609068	0.07603299505264531
50.44999999999927	0.9433083161288288	0.07615691185553845
50.49999999999927	0.9433086999309854	0.07625389877581978
50.549999999999265	0.9433091963377609	0.07634826092083315
50.59999999999926	0.9433097164293628	0.07643448903498828
50.64999999999926	0.9433100904520919	0.07650733532082754
50.69999999999926	0.9433105887076279	0.07657776164852911
50.749999999999254	0.9433110328947537	0.07663865628921061
50.79999999999925	0.9433113672440738	0.0766915388054159
50.84999999999925	0.9433118061631385	0.07674914229652387
50.899999999999245	0.9433122220941746	0.07680145712883767
50.94999999999924	0.9433125048758296	0.07684717465923153
50.99999999999924	0.9433129788223747	0.07689204353321573
51.04999999999924	0.9433133290661164	0.07692803473915306
51.099999999999234	0.9433135980463798	0.07696775875258036
51.14999999999923	0.9433140619634701	0.07702232040553866
51.19999999999923	0.9433144352728804	0.0770785608229311
51.249999999999226	0.9433147561931574	0.07713869913324821
51.29999999999922	0.9433151428941065	0.07720164716288784
51.34999999999922	0.9433155466762075	0.07724707548338623
51.39999999999922	0.9433158635984396	0.07728559165348099
51.449999999999214	0.9433162727134532	0.07733209884723735
51.49999999999921	0.943316604822808	0.07738463161195183
51.54999999999921	0.9433168783466958	0.07746607637411897
51.599999999999206	0.9433172698909387	0.07758748909186303
51.6499999999992	0.9433175201659998	0.07772567172461459
51.6999999999992	0.9433178047286722	0.07787006814997403
51.7499999999992	0.9433181755385939	0.0780071087596728
51.799999999999194	0.9433184165347301	0.07811348581879372
51.84999999999919	0.9433186835949322	0.07819606207483229
51.89999999999919	0.9433190843726221	0.07826100041229278
51.949999999999186	0.9433193019722816	0.07830538068740092
51.99999999999918	0.9433195822768005	0.07834616531975996
52.04999999999918	0.9433199892158669	0.07838920152192139
52.09999999999918	0.9433202361115601	0.07843763465906817
52.149999999999174	0.9433205139984931	0.078513984734582
52.19999999999917	0.9433208920161751	0.07861944329115783
52.24999999999917	0.9433211396880621	0.07874496320010956
52.299999999999166	0.9433213850829886	0.07889775043710462
52.34999999999916	0.943321820606205	0.07905995069282482
52.39999999999916	0.9433220615564569	0.07921534814675305
52.44999999999916	0.9433224588405974	0.07937500946268021
52.499999999999154	0.9433228388957258	0.07952922323613805
52.54999999999915	0.9433230777015364	0.07967190725670453
52.59999999999915	0.9433234027347543	0.07981937727605402
52.649999999999146	0.9433237792792228	0.07995826746534561
52.69999999999914	0.9433240225616872	0.08006707310652739
52.74999999999914	0.943324432841237	0.08014590787115389
52.79999999999914	0.9433247621639448	0.08018037972182106
52.849999999999135	0.9433249807230468	0.08017085046952474
52.89999999999913	0.9433253138025091	0.08014413373350908
52.94999999999913	0.9433256140941948	0.0801088189188934
52.999999999999126	0.9433258410471215	0.08007492103202753
53.04999999999912	0.9433261835609953	0.08005349451195459
53.09999999999912	0.9433264640223208	0.08003015096248788
53.14999999999912	0.9433266748722121	0.08000149360647578
53.199999999999115	0.9433269847904975	0.07997261564905116
53.24999999999911	0.9433272857740843	0.07992628692372901
53.29999999999911	0.9433274998811737	0.0798648457624722
53.349999999999106	0.943327768241749	0.07979843133276199
53.3999999999991	0.9433281085439179	0.07971606226891667
53.4499999999991	0.943328292248874	0.07963281692916009
53.4999999999991	0.9433285936546444	0.0795712316503027
53.549999999999095	0.9433288427444202	0.07952816603218488
53.59999999999909	0.9433291002149435	0.07951913777265716
53.64999999999909	0.9433293629167251	0.07955882334769618
53.699999999999086	0.9433296725189957	0.079625893175987
53.74999999999908	0.9433299112793958	0.07971050400363475
53.79999999999908	0.9433303211534952	0.07980377428943988
53.84999999999908	0.9433305883574953	0.07988226375679906
53.899999999999075	0.9433308514807464	0.07995181941313016
53.94999999999907	0.9433312134442611	0.08002338588187266
53.99999999999907	0.943331452176631	0.0800922176429959
54.049999999999066	0.9433316712220098	0.0801654243824883
54.09999999999906	0.9433319993660642	0.08023688656599176
54.14999999999906	0.943332214059776	0.08028763380568517
54.19999999999906	0.9433324029298307	0.0803270287926162
54.249999999999055	0.9433327514693084	0.08035820215638266
54.29999999999905	0.9433329523133317	0.08038013162357514
54.34999999999905	0.9433331962939433	0.08041872718677502
54.39999999999905	0.9433335314955651	0.08048025912051779
54.449999999999044	0.9433337272276866	0.08056030804193767
54.49999999999904	0.943333968102694	0.08067628455664975
54.54999999999904	0.9433342389309122	0.08082091205295379
54.599999999999035	0.9433344240026905	0.0809749020571032
54.64999999999903	0.9433346863579916	0.08114531738945693
54.69999999999903	0.9433350198398653	0.08131752144964334
54.74999999999903	0.9433351607328474	0.08146869509379785
54.799999999999024	0.9433354545039828	0.08160251436023894
54.84999999999902	0.9433357123992949	0.08170951781632686
54.89999999999902	0.9433358610052353	0.08178747719314168
54.949999999999015	0.9433361174893702	0.08186274623156299
54.99999999999901	0.9433364278366002	0.08194657808163852
55.04999999999901	0.9433368074153888	0.08204471996231186
55.09999999999901	0.9433370880886909	0.08216666476024527
55.149999999999004	0.9433375241237126	0.08229147253133799
55.199999999999	0.9433377840669266	0.08240573939703558
55.249999999999	0.9433381212700334	0.08251434959086466
55.299999999998995	0.9433385593414212	0.0826063783798008
55.34999999999899	0.9433389056613862	0.08268997322383542
55.39999999999899	0.9433391937104348	0.08278466042971278
55.44999999999899	0.9433394466177257	0.08288186602683055
55.499999999998984	0.9433396466792096	0.08298594603173044
55.54999999999898	0.943339922001988	0.0831108732926385
55.59999999999898	0.9433402926925821	0.0832394948198879
55.649999999998975	0.943340503989091	0.08337459993685548
55.69999999999897	0.9433409160394284	0.0835328958596904
55.74999999999897	0.9433414307273789	0.0837046942988088
55.79999999999897	0.9433416517192037	0.08389490246183831
55.849999999998964	0.9433420146595428	0.08411330737305127
55.89999999999896	0.9433423218679686	0.08434493023565882
55.94999999999896	0.9433425404990878	0.08459085124583202
55.999999999998956	0.9433429187645432	0.08485628680724136
56.04999999999895	0.9433432548644961	0.08512383555847042
56.09999999999895	0.943343506868912	0.08538823477135449
56.14999999999895	0.9433439223578921	0.08563375762955278
56.199999999998944	0.9433443769718499	0.08582924222238233
56.24999999999894	0.9433446489920994	0.08597516583591627
56.29999999999894	0.9433450757498287	0.08607682593119131
56.349999999998936	0.9433452915185114	0.08613689096871391
56.39999999999893	0.943345763474926	0.08618841566456809
56.44999999999893	0.9433461488922122	0.08624817341589716
56.49999999999893	0.9433463838306428	0.08631006159246722
56.549999999998924	0.943346668290104	0.08638950427186062
56.59999999999892	0.9433470230233955	0.08648027454084901
56.64999999999892	0.9433472563825002	0.08655956978219595
56.699999999998916	0.9433475434680777	0.08663722599602308
56.74999999999891	0.943347842516677	0.08671319601502442
56.79999999999891	0.9433479900656798	0.08677685261098272
56.84999999999891	0.9433482510564176	0.0868431048391652
56.899999999998904	0.9433486343323321	0.08691124922470436
56.9499999999989	0.9433488852041718	0.08696861876149053
56.9999999999989	0.9433492029019526	0.08702779284713284
57.049999999998896	0.9433495126405922	0.08708798868214086
57.09999999999889	0.9433497275971897	0.08714578973021378
57.14999999999889	0.9433499798492471	0.08721348083206175
57.19999999999889	0.9433502833413947	0.08727987469371862
57.249999999998884	0.9433506942894634	0.08733653338715731
57.29999999999888	0.9433511396489577	0.08739676898016496
57.34999999999888	0.9433513980156699	0.08745811373183895
57.399999999998876	0.9433517870155408	0.08752716024105488
57.44999999999887	0.943352212477657	0.08762447372694657
57.49999999999887	0.9433526349901525	0.08773405450391344
57.54999999999887	0.943352950731785	0.08784409914709913
57.599999999998865	0.9433532604625571	0.08795749764303329
57.64999999999886	0.9433535914272166	0.0880501894948131
57.69999999999886	0.9433537275709117	0.08811821862423454
57.749999999998856	0.9433540830271983	0.08818603122636065
57.79999999999885	0.9433542433585139	0.08825797101152116
57.84999999999885	0.9433544318300291	0.08834995861429992
57.89999999999885	0.9433548410242445	0.08848755792340973
57.949999999998845	0.9433551676201386	0.088660738072249
57.99999999999884	0.9433552961226491	0.08886386391813568
58.04999999999884	0.9433557354783736	0.08909636830447064
58.099999999998836	0.9433560250305911	0.08933647135806527
58.14999999999883	0.9433563055227139	0.08957928426565383
58.19999999999883	0.9433566903587685	0.08982074220876941
58.24999999999883	0.9433570663547002	0.09003657483757208
58.299999999998825	0.9433573524130449	0.09022468541907751
58.34999999999882	0.9433577568875141	0.09038811011256129
58.39999999999882	0.9433580932663568	0.0905165247931953
58.449999999998816	0.943358374637178	0.090629547856271
58.49999999999881	0.943358805962663	0.0907369703852232
58.54999999999881	0.9433591719082405	0.09082321767365055
58.59999999999881	0.9433595022025325	0.0908984318045836
58.649999999998805	0.9433598661747606	0.0909646554561272
58.6999999999988	0.9433601673656009	0.09100663672247704
58.7499999999988	0.943360458757836	0.09104361557973703
58.799999999998796	0.9433608232773273	0.09109328184077058
58.84999999999879	0.9433611404629236	0.09115200064857329
58.89999999999879	0.9433614806882771	0.09123836334973423
58.94999999999879	0.9433619167179904	0.09135166596525614
58.999999999998785	0.9433622049785302	0.09146743052729853
59.04999999999878	0.943362512474001	0.09158218256830694
59.09999999999878	0.9433629461968268	0.09168594475558282
59.149999999998776	0.9433632120583273	0.0917691922058632
59.199999999998774	0.9433635364698415	0.09185185739637143
59.24999999999877	0.9433639301654007	0.09194048345643656
59.29999999999877	0.943364314700655	0.09203342839199392
59.349999999998765	0.9433647670806877	0.0921485290204463
59.39999999999876	0.9433651415145209	0.09227907314573644
59.44999999999876	0.9433655627185362	0.09241905912353124
59.49999999999876	0.9433661011842098	0.09258058740122652
59.549999999998754	0.9433666310893769	0.09274391236083834
59.59999999999875	0.9433668414785212	0.09288922640098402
59.64999999999875	0.9433671324865416	0.09302007638258462
59.699999999998745	0.9433676372676427	0.09311650956675031
59.74999999999874	0.9433680680846313	0.09316938111080653
59.79999999999874	0.9433683633536822	0.09320400432336574
59.84999999999874	0.9433687363292242	0.09322229600154
59.899999999998734	0.9433691968442862	0.09323191204063457
59.94999999999873	0.943369529999926	0.0932565390295014
59.99999999999873	0.9433700242463955	0.09328697268075639
60.049999999998725	0.9433704262701101	0.09331481233030181
60.09999999999872	0.9433707833289404	0.09334644741843899
60.14999999999872	0.9433712334025576	0.09337095674309621
60.19999999999872	0.9433716343563419	0.09339488522593926
60.249999999998714	0.9433719690623198	0.09343838507742451
60.29999999999871	0.9433722737034863	0.09349192792150739
60.34999999999871	0.943372648141823	0.0935547128340959
60.399999999998705	0.9433729719437777	0.09362325812782628
60.4499999999987	0.9433732501711545	0.0936689787735244
60.4999999999987	0.943373724751244	0.09368971628680059
60.5499999999987	0.9433742583682536	0.09368890580946232
60.599999999998694	0.9433747724299141	0.09364812670066712
60.64999999999869	0.9433750254947308	0.09357793257374974
60.69999999999869	0.9433753957020077	0.0934954858124987
60.749999999998685	0.9433757079837671	0.09339183618614569
60.79999999999868	0.9433759809613188	0.09328867085537483
60.84999999999868	0.9433762903678808	0.09320840029992677
60.89999999999868	0.9433767741552013	0.09314449407760216
60.949999999998674	0.9433770369710752	0.09310891435769196
60.99999999999867	0.9433773741757231	0.09310457397899652
61.04999999999867	0.9433778065939858	0.09310680008514612
61.099999999998666	0.9433780524194013	0.09311174109237497
61.14999999999866	0.9433786001587706	0.09311627256295525
61.19999999999866	0.9433788565896393	0.09310980519516232
61.24999999999866	0.9433793141498104	0.09311641261572073
61.299999999998654	0.9433796761550588	0.0931507947940681
61.34999999999865	0.9433801555391285	0.09321130392389147
61.39999999999865	0.9433806751236138	0.0933102925089063
61.449999999998646	0.9433809712415085	0.09343605288300111
61.49999999999864	0.9433811301744227	0.09356961552161716
61.54999999999864	0.94338135658691	0.09372177758515192
61.59999999999864	0.943381672350085	0.09388484493210397
61.649999999998634	0.9433818736835109	0.09404616924960203
61.69999999999863	0.94338213914442	0.09422225744456078
61.74999999999863	0.9433824465987407	0.09440098708133404
61.799999999998626	0.9433825985927178	0.0945653338053503
61.84999999999862	0.9433828115959413	0.09472638321551524
61.89999999999862	0.943383028413845	0.094871215618754
61.94999999999862	0.9433831821747145	0.09498581580506339
61.999999999998614	0.9433837075740339	0.09508384395776348
62.04999999999861	0.9433838678176418	0.09515824202351433
62.09999999999861	0.9433842988550233	0.09520321178546487
62.149999999998606	0.9433847825844544	0.09523932183084105
62.1999999999986	0.9433850270465731	0.09526783871828329
62.2499999999986	0.9433855006837402	0.09530171024946404
62.2999999999986	0.9433858026956581	0.0953704041830026
62.349999999998595	0.9433860418440972	0.09547304720371486
62.39999999999859	0.9433862360527357	0.09560717878070112
62.44999999999859	0.9433864954152242	0.09576900395742616
62.499999999998586	0.9433868203771626	0.09592430020960094
62.54999999999858	0.9433870017168662	0.09605996939239995
62.59999999999858	0.943387373218619	0.0961836303641948
62.64999999999858	0.9433876785177779	0.09628016385877256
62.699999999998575	0.943387881288515	0.096362183111596
62.74999999999857	0.9433882334587218	0.09645015197413272
62.79999999999857	0.9433885311741443	0.09653056921326654
62.849999999998566	0.9433888010052565	0.09660941183150594
62.89999999999856	0.9433891435473788	0.09669851829828467
62.94999999999856	0.9433894421736968	0.09678080473208964
62.99999999999856	0.9433896853959921	0.09686067592249295
63.049999999998555	0.9433900445587455	0.0969508205527171
63.09999999999855	0.9433903766424323	0.09703650457552374
63.14999999999855	0.9433907247136158	0.09712511442999036
63.199999999998546	0.9433911476133983	0.0972226631574598
63.24999999999854	0.9433915166812009	0.09731577103590909
63.29999999999854	0.9433918486840152	0.09741591163866374
63.34999999999854	0.943392270479073	0.09753034014001113
63.399999999998535	0.9433926048872667	0.09764679035374904
63.44999999999853	0.9433929747942555	0.09777180915336675
63.49999999999853	0.9433933975961962	0.09789740517400067
63.549999999998526	0.9433938243681887	0.09800366509191981
63.59999999999852	0.9433942607332763	0.09810938315258322
63.64999999999852	0.9433948095323276	0.09822323856188998
63.69999999999852	0.9433952034226696	0.09834468453123602
63.749999999998515	0.9433956491392319	0.09849894040696036
63.79999999999851	0.9433961289847688	0.09868179006812595
63.84999999999851	0.9433965215316225	0.09886640016620547
63.899999999998506	0.9433969283594043	0.09905107073124986
63.949999999998504	0.9433973855058808	0.09921507523999228
63.9999999999985	0.9433977558788235	0.09933127982085237
64.0499999999985	0.9433981619441463	0.09941217454914822
64.0999999999985	0.9433986404004036	0.09945678371012294
64.1499999999985	0.943398999046449	0.0994634942148963
64.1999999999985	0.943399442912681	0.09945734565504659
64.2499999999985	0.9433998898549119	0.09944205395595321
64.29999999999849	0.9434002537909448	0.09941924513218643
64.34999999999849	0.9434006684574112	0.09941239102072588
64.39999999999849	0.9434011282272279	0.09942229154537795
64.44999999999848	0.9434015078368042	0.09944917801722816
64.49999999999848	0.9434019836984145	0.09950700803247595
64.54999999999848	0.9434024713304773	0.09957715401514403
64.59999999999847	0.9434028433133286	0.09965456119580501
64.64999999999847	0.9434033196375184	0.09975527439726194
64.69999999999847	0.943403732329058	0.09986965567583767
64.74999999999847	0.9434041138868965	0.10000231360813162
64.79999999999846	0.9434045464693179	0.100168825658618
64.84999999999846	0.9434050469691372	0.1003458150993751
64.89999999999846	0.9434054548628463	0.10052064319092005
64.94999999999845	0.9434059399409236	0.10069921366738503
64.99999999999845	0.9434064572888623	0.10086114116839881
65.04999999999845	0.9434069195637417	0.10101232876272688
65.09999999999845	0.9434074046751322	0.10117641877154196
65.14999999999844	0.9434078922110918	0.10135102309581977
65.19999999999844	0.9434083405503995	0.10154652348737997
65.24999999999844	0.9434088514700671	0.10177200648322014
65.29999999999843	0.9434092892442335	0.10200402884605016
65.34999999999843	0.9434097442030143	0.10223537277077797
65.39999999999843	0.9434102276366944	0.10246299433367827
65.44999999999843	0.9434107061584271	0.10266610900470598
65.49999999999842	0.9434111965905544	0.10285393299480272
65.54999999999842	0.9434117553694739	0.1030300617759636
65.59999999999842	0.9434122403021713	0.10318191477192751
65.64999999999841	0.9434127166478707	0.10332891802031903
65.69999999999841	0.9434132464579948	0.10348516449898884
65.74999999999841	0.9434136768838665	0.10364609950463108
65.7999999999984	0.9434141308372719	0.10383433373311705
65.8499999999984	0.9434146355293263	0.10405216248747381
65.8999999999984	0.9434151247548699	0.1042715953852479
65.9499999999984	0.9434155912977928	0.1044944194865557
65.9999999999984	0.9434161393295754	0.10470842219403281
66.04999999999839	0.9434166631710963	0.10489101004991783
66.09999999999839	0.9434171151036639	0.10505582908221313
66.14999999999839	0.9434176396560849	0.1052068342053452
66.19999999999838	0.9434181492530191	0.10533331404869037
66.24999999999838	0.9434186334993439	0.10544878579669714
66.29999999999838	0.9434191368258109	0.10554546820725942
66.34999999999837	0.9434196343426126	0.10560430711488393
66.39999999999837	0.9434201073548616	0.10563714494983324
66.44999999999837	0.9434206496775156	0.10564271239334692
66.49999999999837	0.943421101512389	0.10562759754606083
66.54999999999836	0.9434216524699823	0.1056237121841275
66.59999999999836	0.9434221851149145	0.10563510674300897
66.64999999999836	0.9434226344657539	0.10566280491072168
66.69999999999835	0.9434230781514037	0.10572589647384133
66.74999999999835	0.9434236059270644	0.10581142997291967
66.79999999999835	0.9434239271487961	0.10590954971413274
66.84999999999835	0.9434243162214679	0.1060329749692395
66.89999999999834	0.9434248523341154	0.10615703474560668
66.94999999999834	0.943425265821017	0.1062665329140444
66.99999999999834	0.9434258414080875	0.10637158704958957
67.04999999999833	0.9434264189717038	0.10645845179901998
67.09999999999833	0.943426912217233	0.10653020859093618
67.14999999999833	0.9434274788425253	0.10661461135322044
67.19999999999833	0.9434280260021559	0.10670893525268865
67.24999999999832	0.9434285439611622	0.10681545879750601
67.29999999999832	0.9434291459322989	0.10694397774527796
67.34999999999832	0.9434297614155984	0.10706726748253173
67.39999999999831	0.9434303090364677	0.10717271570164673
67.44999999999831	0.9434309076284493	0.10725934078232655
67.49999999999831	0.9434314581621317	0.10731093459657254
67.5499999999983	0.9434319929975372	0.10733902517185862
67.5999999999983	0.943432596885279	0.10736043365360062
67.6499999999983	0.9434331512467591	0.10736258355325891
67.6999999999983	0.9434336831102546	0.10735417207191661
67.7499999999983	0.9434343310521766	0.10734219108024645
67.79999999999829	0.943434863072969	0.10730716125691993
67.84999999999829	0.9434354198508988	0.10726610233163189
67.89999999999829	0.9434360514133919	0.10723399144439351
67.94999999999828	0.943436622138391	0.10719962448435472
67.99999999999828	0.9434371694684082	0.10717991094721382
68.04999999999828	0.943437753103117	0.10718744985178447
68.09999999999827	0.9434382597636484	0.10720804027477407
68.14999999999827	0.943438652439284	0.10725521338356592
68.19999999999827	0.9434392026834598	0.10733346921265098
68.24999999999827	0.9434397231826944	0.10741919901624825
68.29999999999826	0.9434402476066375	0.1075141019929445
68.34999999999826	0.9434407696498726	0.10760457756659574
68.39999999999826	0.9434411672735463	0.10766353831589102
68.44999999999825	0.9434416711380632	0.10769625839428544
68.49999999999825	0.9434420828106745	0.10770463664782662
68.54999999999825	0.9434427461072465	0.1076910890169661
68.59999999999825	0.9434430696799478	0.10769102739198212
68.64999999999824	0.9434434856811214	0.10771611104184024
68.69999999999824	0.9434437785474424	0.10776154185963828
68.74999999999824	0.9434441616676015	0.10784293576704644
68.79999999999824	0.9434447324819063	0.10794248448378996
68.84999999999823	0.9434450871729094	0.10804356525669838
68.89999999999823	0.9434455901855616	0.10816194536243531
68.94999999999823	0.9434460973984525	0.10828920842554655
68.99999999999822	0.9434464812682931	0.10841611977129098
69.04999999999822	0.9434469483311378	0.10856193142031935
69.09999999999822	0.943447477543042	0.10871550172702686
69.14999999999822	0.9434482134204809	0.10886617485844488
69.19999999999821	0.9434486820693879	0.1090315447216534
69.24999999999821	0.9434492243246533	0.10919812565624067
69.2999999999982	0.9434499152653567	0.1093587356735469
69.3499999999982	0.9434504587130234	0.1095254196840225
69.3999999999982	0.9434509932274637	0.10968335748507775
69.4499999999982	0.9434514919594821	0.10982596024593519
69.4999999999982	0.9434520311342924	0.10996548226834696
69.54999999999819	0.9434525827783287	0.11009014310439383
69.59999999999819	0.9434530233528555	0.11020551353792672
69.64999999999819	0.9434534627019672	0.11032734754617456
69.69999999999818	0.9434541706797059	0.11043342133712998
69.74999999999818	0.9434546043152378	0.11051804867458655
69.79999999999818	0.9434552120482356	0.11057760696330614
69.84999999999818	0.9434557278224625	0.11058400516770966
69.89999999999817	0.9434562422091384	0.1105450012391493
69.94999999999817	0.9434570994323196	0.11048809559721508
69.99999999999817	0.9434576897937581	0.11041395169986619
70.04999999999816	0.9434582433498755	0.11034931031972069
70.09999999999816	0.9434589190238674	0.11032063703211319
70.14999999999816	0.9434594641338849	0.11031415195919204
70.19999999999816	0.9434599883774756	0.11033823597399461
70.24999999999815	0.9434605573736992	0.11039703286785774
70.29999999999815	0.9434610039949689	0.11046677586376069
70.34999999999815	0.9434617899204432	0.11054843149688819
70.39999999999814	0.943462284718309	0.11064257983688011
70.44999999999814	0.9434630733095946	0.11072711832919728
70.49999999999814	0.943463457191998	0.110808463498249
70.54999999999814	0.9434639627606933	0.1108874279195141
70.59999999999813	0.9434643639666889	0.110950184849358
70.64999999999813	0.9434648412861475	0.11101627359371283
70.69999999999813	0.9434656319437988	0.11108733449318028
70.74999999999812	0.9434660728169763	0.11115056520666168
70.79999999999812	0.9434668453605073	0.11121753429844317
70.84999999999812	0.9434675255560528	0.11128025461157971
70.89999999999812	0.9434680763514219	0.11132319306358156
70.94999999999811	0.9434686254524917	0.11137222429412022
70.99999999999811	0.9434691624440039	0.11143481385576509
71.04999999999811	0.943469629363708	0.11150602467460188
71.0999999999981	0.9434702166488912	0.11160822843643708
71.1499999999981	0.9434708813966668	0.11172790905960886
71.1999999999981	0.9434714666586559	0.11184088311244546
71.2499999999981	0.9434721136679173	0.11195223597439176
71.2999999999981	0.9434728195647278	0.11204928526298658
71.34999999999809	0.9434734659585788	0.11212136700784837
71.39999999999809	0.9434740944355401	0.11219359242950631
71.44999999999808	0.9434747686892617	0.1122689799062735
71.49999999999808	0.9434754743160693	0.11235024521349721
71.54999999999808	0.943476198182191	0.11245955463644665
71.59999999999808	0.9434768095010319	0.11258544609394225
71.64999999999807	0.9434773900583551	0.11272299133110904
71.69999999999807	0.9434781213209833	0.11288052223528944
71.74999999999807	0.9434787065382022	0.11303667739168485
71.79999999999806	0.9434794475024495	0.11317965732773529
71.84999999999806	0.9434800454583856	0.11331458156905265
71.89999999999806	0.9434806460487559	0.11341496174689854
71.94999999999806	0.9434812253408245	0.11348176230147525
71.99999999999805	0.9434818034968875	0.11354109253962145
72.04999999999805	0.943482492494577	0.11358836227749658
72.09999999999805	0.9434831059754304	0.11364044895785586
72.14999999999804	0.9434838266251969	0.11371928823243235
72.19999999999804	0.9434844348157934	0.11380837621299843
72.24999999999804	0.9434850285781453	0.11390823487065586
72.29999999999804	0.9434856695400923	0.11403322169072697
72.34999999999803	0.9434863124290067	0.11416990073021474
72.39999999999803	0.9434869550606871	0.11433139690995947
72.44999999999803	0.9434876125134202	0.11453639424666379
72.49999999999802	0.9434882611294262	0.11477156906519784
72.54999999999802	0.9434888562522925	0.11504115915631653
72.59999999999802	0.9434895173099431	0.11533813627620891
72.64999999999802	0.9434901336689384	0.11563161925862384
72.69999999999801	0.9434907491369421	0.1159178488358619
72.74999999999801	0.9434913435597988	0.11619223791505136
72.79999999999801	0.9434919778354045	0.11643524455054978
72.849999999998	0.9434925804985795	0.11666343746171248
72.899999999998	0.9434932132834484	0.11688142218401658
72.949999999998	0.9434938364890032	0.11707556889814166
72.999999999998	0.9434944105173989	0.11727002406473637
73.049999999998	0.9434950825565264	0.11747117373862913
73.09999999999799	0.9434956261008465	0.11766748143520607
73.14999999999799	0.9434962242241739	0.11787346689832745
73.19999999999798	0.9434968392991477	0.118079174845231
73.24999999999798	0.943497416343644	0.1182531945550523
73.29999999999798	0.9434979635619817	0.11840259519859697
73.34999999999798	0.9434985858505238	0.11852157180538848
73.39999999999797	0.9434992067712922	0.1186011098622826
73.44999999999797	0.9434997695129836	0.11867128912578187
73.49999999999797	0.943500407815868	0.11874094405124326
73.54999999999797	0.9435009776444615	0.11881033645788891
73.59999999999796	0.9435015969087917	0.11889757887014991
73.64999999999796	0.9435021785671561	0.1189924446150703
73.69999999999796	0.9435027345205719	0.11908071688475023
73.74999999999795	0.9435033163056078	0.11917702028422124
73.79999999999795	0.9435038844773266	0.11927096436073624
73.84999999999795	0.9435044577761021	0.119361565581568
73.89999999999795	0.9435050558487709	0.11946982615775563
73.94999999999794	0.9435056661859268	0.11957818995661704
73.99999999999794	0.9435061866379153	0.11967731194080414
74.04999999999794	0.9435067701587893	0.11977759073518206
74.09999999999793	0.9435073022449958	0.11985879105770471
74.14999999999793	0.943507825447118	0.11991418811074266
74.19999999999793	0.9435086277614065	0.11996178361288526
74.24999999999793	0.9435094239635199	0.1199840775611902
74.29999999999792	0.9435101453677291	0.11998225655891298
74.34999999999792	0.9435109704498994	0.11998251578314294
74.39999999999792	0.9435117335760252	0.11998211630218412
74.44999999999791	0.9435124460427883	0.11999910574398089
74.49999999999791	0.9435131377838886	0.12006104142901199
74.54999999999791	0.9435137952651664	0.12016015614543786
74.5999999999979	0.9435143622697263	0.12029472074648433
74.6499999999979	0.943514915574774	0.12046353151539431
74.6999999999979	0.9435155212241315	0.1206312880989645
74.7499999999979	0.943516086760777	0.12079084947344493
74.7999999999979	0.9435166708698621	0.12094363898407676
74.84999999999789	0.9435172022257309	0.12107337217609009
74.89999999999789	0.9435176922672366	0.12119939402718911
74.94999999999789	0.9435182643619321	0.12133421232574867
74.99999999999788	0.9435188097113928	0.12146052918474959
75.04999999999788	0.943519348114164	0.12158667068100475
75.09999999999788	0.9435199039219908	0.12171476701963446
75.14999999999787	0.9435204235673642	0.12182093233229552
75.19999999999787	0.9435209220674214	0.12192006874887593
75.24999999999787	0.9435216287640382	0.12201716219118847
75.29999999999787	0.9435222454840977	0.12209154272596373
75.34999999999786	0.9435228376942142	0.12215815389120227
75.39999999999786	0.9435234600593688	0.12221973315593114
75.44999999999786	0.9435240108121304	0.12226228574018669
75.49999999999785	0.9435244925802544	0.12230285518951398
75.54999999999785	0.9435250543430179	0.12234626580670949
75.59999999999785	0.943525537788138	0.12237682778852894
75.64999999999785	0.9435260512740116	0.12240975532192169
75.69999999999784	0.9435265927430534	0.1224395552349059
75.74999999999784	0.943527061949297	0.12245550958393256
75.79999999999784	0.9435275924857637	0.12248293306490421
75.84999999999783	0.9435281105122098	0.12252759536706269
75.89999999999783	0.9435285947817997	0.12259612510079862
75.94999999999783	0.9435290902212045	0.12271698545264602
75.99999999999783	0.9435296008361926	0.12288158214367927
76.04999999999782	0.943530107062334	0.12306736156015297
76.09999999999782	0.9435306517813905	0.12327529890511196
76.14999999999782	0.9435312568190017	0.12347289857306284
76.19999999999781	0.9435317780366062	0.1236400043066264
76.24999999999781	0.9435323635591412	0.12379341014444771
76.29999999999781	0.9435330172049348	0.12392099408251368
76.3499999999978	0.9435336136608801	0.12402132992437356
76.3999999999978	0.9435343463264515	0.12411820958788021
76.4499999999978	0.9435350600096707	0.12420529422856286
76.4999999999978	0.9435355164500439	0.12428254894872147
76.5499999999978	0.9435362876558833	0.12437350141396965
76.59999999999779	0.9435368177754333	0.12446604094531957
76.64999999999779	0.9435373282162094	0.12455971180975862
76.69999999999779	0.9435378883759281	0.12466678196842071
76.74999999999778	0.9435384804269582	0.1247672902532252
76.79999999999778	0.9435390301098123	0.12486191725271911
76.84999999999778	0.9435396436451049	0.12496258651612811
76.89999999999777	0.9435401530149994	0.12505515101369433
76.94999999999777	0.9435406377070221	0.12514760019192542
76.99999999999777	0.9435411718038207	0.12525297936164578
77.04999999999777	0.9435417593464156	0.12534354772738093
77.09999999999776	0.9435423084067222	0.12541721705970177
77.14999999999776	0.9435431165139634	0.1254745796282502
77.19999999999776	0.9435436474594083	0.12549163301385877
77.24999999999775	0.9435441375595414	0.1254862791013504
77.29999999999775	0.9435450079407884	0.12548139238578643
77.34999999999775	0.9435455651238608	0.12547027852523898
77.39999999999775	0.9435461134579909	0.12546849471841737
77.44999999999774	0.9435466638152585	0.12548450401921657
77.49999999999774	0.9435472791292467	0.125489764967256
77.54999999999774	0.9435477864178504	0.12548700907639807
77.59999999999773	0.9435484083378909	0.12547330481795996
77.64999999999773	0.9435489868907729	0.12542658823512406
77.69999999999773	0.9435495781091208	0.12536175375634132
77.74999999999773	0.9435502654382161	0.1252850832250621
77.79999999999772	0.9435508694715333	0.12519092302088708
77.84999999999772	0.9435514557009264	0.12510539660926642
77.89999999999772	0.9435520463254434	0.1250421966239677
77.94999999999771	0.9435526737425097	0.12499808712201224
77.99999999999771	0.9435533078861318	0.12500197732391807
78.04999999999771	0.9435539915171338	0.12505166940814819
78.0999999999977	0.9435546757853173	0.12512830758939048
78.1499999999977	0.9435553464453437	0.12524006995416964
78.1999999999977	0.9435561059624855	0.1253678774664313
78.2499999999977	0.9435566885064074	0.1254925858118553
78.2999999999977	0.9435573623518689	0.12563344846869834
78.34999999999769	0.9435580581721175	0.12578581300545966
78.39999999999769	0.9435587026627836	0.12593523333030526
78.44999999999769	0.9435593436850358	0.12609660566344796
78.49999999999768	0.9435600641236251	0.1262481480112471
78.54999999999768	0.9435607150965194	0.12637032425697733
78.59999999999768	0.9435613635759297	0.1264766573520934
78.64999999999768	0.9435620462544554	0.12655834364374724
78.69999999999767	0.9435626429701623	0.12661925771292942
78.74999999999767	0.943563313430612	0.1266883708300401
78.79999999999767	0.9435639333873175	0.12676509446338097
78.84999999999766	0.9435644891806737	0.12685191221356332
78.89999999999766	0.9435651152763823	0.12696819374258694
78.94999999999766	0.9435657375211055	0.127092643669602
78.99999999999766	0.9435663240053425	0.12722117881535788
79.04999999999765	0.9435671435775392	0.1273627669673294
79.09999999999765	0.9435677470313721	0.12749252891370047
79.14999999999765	0.9435683760373138	0.1276082509431422
79.19999999999764	0.9435692389869861	0.12772140146648642
79.24999999999764	0.9435698809758535	0.12781548338490029
79.29999999999764	0.943570513895944	0.1279032957745934
79.34999999999764	0.9435713381392749	0.12801512910432697
79.39999999999763	0.9435721411356278	0.12814147875371132
79.44999999999763	0.943572735004185	0.12829357760458343
79.49999999999763	0.9435733739806909	0.12847793386738868
79.54999999999762	0.9435740115563386	0.12866247898036884
79.59999999999762	0.9435745491783291	0.12884234337719794
79.64999999999762	0.9435751190524435	0.12901903779015048
79.69999999999762	0.9435759298525519	0.1291737821914983
79.74999999999761	0.9435767134295715	0.12931940387565477
79.79999999999761	0.9435775759224851	0.1294695916851856
79.8499999999976	0.9435783041112442	0.12960741953713806
79.8999999999976	0.9435789908226178	0.12974721548607618
79.9499999999976	0.9435797355040138	0.12988854894610133
79.9999999999976	0.9435805238429564	0.13001257625059656
80.0499999999976	0.9435812916622756	0.1301377750423777
80.09999999999759	0.9435820973759933	0.13027170187352902
80.14999999999759	0.9435828188341072	0.1304064603098479
80.19999999999759	0.9435834981323943	0.13056680703566267
80.24999999999758	0.9435842155225356	0.1307571482824834
80.29999999999758	0.9435847673615506	0.1309598824876988
80.34999999999758	0.9435853078476865	0.13119509603937635
80.39999999999758	0.9435859455008839	0.13145455951177068
80.44999999999757	0.9435865332292777	0.13171392023763356
80.49999999999757	0.9435871480014412	0.13197773525622059
80.54999999999757	0.9435878359396747	0.13222282130107202
80.59999999999756	0.9435884601073691	0.13242015919053998
80.64999999999756	0.9435891411781712	0.13258068572465315
80.69999999999756	0.9435898741228738	0.13270255785116344
80.74999999999756	0.9435906153504435	0.13278501708349372
80.79999999999755	0.9435912790383878	0.132864133725806
80.84999999999755	0.9435919079556284	0.13294026799689979
80.89999999999755	0.943592519969934	0.13301108016339183
80.94999999999754	0.9435931354904938	0.13309172379155054
80.99999999999754	0.9435937938635081	0.13316203951719507
81.04999999999754	0.943594309055	0.1332106038013127
81.09999999999754	0.9435948952282189	0.13325504506358696
81.14999999999753	0.9435956430838703	0.1332847794218611
81.19999999999753	0.9435961543854241	0.13330230425450854
81.24999999999753	0.9435967734442401	0.13333470811506012
81.29999999999752	0.9435974150700576	0.1333657890737891
81.34999999999752	0.9435979580209972	0.1333966948422527
81.39999999999752	0.9435987374381253	0.1334480275323794
81.44999999999752	0.9435994318294956	0.1335048375653099
81.49999999999751	0.9436000959503258	0.13357069729688398
81.54999999999751	0.9436008177299483	0.1336634158074694
81.59999999999751	0.9436013848870637	0.13376504660569252
81.6499999999975	0.943602000243783	0.13387621536121988
81.6999999999975	0.9436025665846484	0.1340147878781036
81.7499999999975	0.9436032103821644	0.13416422816257306
81.7999999999975	0.943603774985461	0.1343341459119948
81.8499999999975	0.9436044117128835	0.13453252190589476
81.89999999999749	0.943605045144172	0.1347318909109552
81.94999999999749	0.943605537005953	0.1349268323778676
81.99999999999748	0.943606164615731	0.135110430185047
82.04999999999748	0.9436066800559569	0.13525311131665255
82.09999999999748	0.9436072346549236	0.1353658877934543
82.14999999999748	0.9436078682656858	0.13546760789670362
82.19999999999747	0.9436084878888409	0.135553948866744
82.24999999999747	0.9436090756601887	0.13565945004270247
82.29999999999747	0.943609722961892	0.13579887692249595
82.34999999999746	0.9436102678683596	0.13595513618903293
82.39999999999746	0.943610832438878	0.13614003485060647
82.44999999999746	0.9436114266034313	0.136349462925622
82.49999999999746	0.9436119318153771	0.13655746991077045
82.54999999999745	0.9436124295491259	0.13677427191561742
82.59999999999745	0.9436129971071487	0.13699601738474446
82.64999999999745	0.9436135367876521	0.13719672560161997
82.69999999999744	0.9436140634733117	0.13739129701884054
82.74999999999744	0.9436146443393478	0.13757467679001412
82.79999999999744	0.94361511939276	0.13773392111801952
82.84999999999744	0.943615617769617	0.13788898851832204
82.89999999999743	0.9436161642643865	0.13803556743875986
82.94999999999743	0.9436166306844721	0.13815892255367354
82.99999999999743	0.9436171277382267	0.13827420127332846
83.04999999999742	0.9436176344009995	0.1383716091463995
83.09999999999742	0.9436180859450574	0.13844065594066304
83.14999999999742	0.9436185591225709	0.13851079953700038
83.19999999999742	0.943619119978258	0.13857954388280896
83.24999999999741	0.9436196204578828	0.1386493754774871
83.29999999999741	0.9436201402558816	0.13874407239350708
83.34999999999741	0.9436206755458756	0.1388451674956997
83.3999999999974	0.9436211427045058	0.13893422495335098
83.4499999999974	0.9436216690371929	0.1390218309838079
83.4999999999974	0.9436221904915176	0.13908958895150886
83.5499999999974	0.9436226608092007	0.139136029228194
83.5999999999974	0.943623173906185	0.13919518072892956
83.64999999999739	0.9436237185142723	0.13926277261030195
83.69999999999739	0.9436241784240453	0.1393475605441956
83.74999999999739	0.943624746879385	0.13947203669814665
83.79999999999738	0.9436252202656887	0.1396202282499354
83.84999999999738	0.9436256305316443	0.13978841214305357
83.89999999999738	0.9436260916057265	0.13998363301912578
83.94999999999737	0.943626514541061	0.14017623622941594
83.99999999999737	0.9436272888630797	0.1403551543434978
84.04999999999737	0.9436280826078699	0.1405226396652242
84.09999999999737	0.9436288807162223	0.14064757537535594
84.14999999999736	0.9436296219737994	0.14073659955989287
84.19999999999736	0.943630448886975	0.14080401567275358
84.24999999999736	0.9436310985626148	0.14083780096344564
84.29999999999735	0.9436317187308326	0.14085619010400094
84.34999999999735	0.9436324349200362	0.1408752900697548
84.39999999999735	0.943633105623079	0.14087235464744075
84.44999999999735	0.9436337160296289	0.14085600448124658
84.49999999999734	0.9436343642599692	0.14083707296479855
84.54999999999734	0.9436348586478704	0.140797732339664
84.59999999999734	0.943635508635577	0.1407644496908827
84.64999999999733	0.9436363476588596	0.1407549018531354
84.69999999999733	0.9436368278328424	0.1407555442410211
84.74999999999733	0.9436375735359216	0.14077764332559442
84.79999999999733	0.943638394125266	0.14081656768756823
84.84999999999732	0.9436389499326673	0.14084196901778367
84.89999999999732	0.9436397259640557	0.14086005379991232
84.94999999999732	0.9436405038334164	0.14086825284212134
84.99999999999731	0.9436413066808259	0.140848078981805
85.04999999999731	0.9436418461896414	0.14082440150253267
85.09999999999731	0.943642598255816	0.14080028455772198
85.1499999999973	0.9436432313883879	0.14077020980115915
85.1999999999973	0.9436438917862996	0.14076096349520292
85.2499999999973	0.9436445374447664	0.14077395076541246
85.2999999999973	0.9436451523034158	0.14079717317401305
85.3499999999973	0.943645769399698	0.140849467281912
85.39999999999729	0.9436464495580821	0.14091498672144062
85.44999999999729	0.9436470253914649	0.14096770671505432
85.49999999999729	0.9436476262347814	0.14102135483604708
85.54999999999728	0.9436482590533862	0.14106073465034072
85.59999999999728	0.943648788852606	0.14108192014965099
85.64999999999728	0.9436494610904298	0.14111880323366577
85.69999999999727	0.9436501859893692	0.14117437276767725
85.74999999999727	0.943650868070378	0.14124755722005117
85.79999999999727	0.9436516552910774	0.14135933315614396
85.84999999999727	0.9436523032066031	0.1414924751579232
85.89999999999726	0.9436529030368969	0.1416351555227486
85.94999999999726	0.9436535324754808	0.1418054305512547
85.99999999999726	0.9436541842662719	0.14198614768411122
86.04999999999725	0.9436547920210647	0.1421786737673543
86.09999999999725	0.9436555062637073	0.14239823780664665
86.14999999999725	0.9436561676723731	0.14262298426802492
86.19999999999725	0.943656806881662	0.1428446921205141
86.24999999999724	0.9436575114093456	0.14306873919204244
86.29999999999724	0.94365820697	0.14326336678674229
86.34999999999724	0.9436588578985575	0.1434242089924671
86.39999999999723	0.9436595359901867	0.143563960296604
86.44999999999723	0.9436602396906546	0.14365795895136824
86.49999999999723	0.9436608959093798	0.14371766638730868
86.54999999999723	0.9436616305788788	0.1437640657539405
86.59999999999722	0.9436623281559355	0.14378899873142154
86.64999999999722	0.9436629965493524	0.14381563017633572
86.69999999999722	0.9436636831022297	0.14387233871595845
86.74999999999721	0.9436643720468851	0.1439449829375985
86.79999999999721	0.9436650438945468	0.14404048282658424
86.84999999999721	0.943665745348485	0.14415849285252358
86.8999999999972	0.9436664249857349	0.14426334045099132
86.9499999999972	0.9436670553403221	0.14436058051743683
86.9999999999972	0.9436677610691562	0.14445428476228336
87.0499999999972	0.9436683904879994	0.14453251776201653
87.0999999999972	0.9436690365454288	0.14461871178422944
87.14999999999719	0.9436696768995341	0.14472470945695998
87.19999999999719	0.9436702823465279	0.1448342439798184
87.24999999999719	0.9436709081115275	0.14496322297958023
87.29999999999718	0.9436715434669725	0.14510735863320487
87.34999999999718	0.9436722132779146	0.14524270087184343
87.39999999999718	0.9436728557885328	0.14538843577565347
87.44999999999717	0.9436735172500872	0.1455395063671408
87.49999999999717	0.9436741694946008	0.1456793469945455
87.54999999999717	0.9436748258247013	0.14582583880896843
87.59999999999717	0.9436754856944125	0.14597260880515245
87.64999999999716	0.943676047838464	0.14610000049817845
87.69999999999716	0.943676611632607	0.14622920229883532
87.74999999999716	0.9436771757227818	0.14635321909010213
87.79999999999715	0.9436776160439639	0.1464549376402088
87.84999999999715	0.9436780942815717	0.14655374425802406
87.89999999999715	0.9436785806050949	0.14663614507608594
87.94999999999715	0.9436793033250299	0.14669445668086104
87.99999999999714	0.9436801239116976	0.14675771347781721
88.04999999999714	0.943680556784149	0.14683041595409085
88.09999999999714	0.9436812921728489	0.14691861065328807
88.14999999999714	0.9436820335424452	0.14705208884894172
88.19999999999713	0.9436827650756533	0.14721497321826738
88.24999999999713	0.9436834108791725	0.14739038051815595
88.29999999999713	0.9436839294289197	0.14758190105505553
88.34999999999712	0.9436847034288673	0.14775225378896942
88.39999999999712	0.9436853348160231	0.14788976805947066
88.44999999999712	0.9436858650745661	0.14800915620657457
88.49999999999712	0.9436866184639924	0.14809591667217478
88.54999999999711	0.9436873736845781	0.14815547834924622
88.59999999999711	0.9436880203305628	0.14821531556861692
88.6499999999971	0.9436886462018852	0.14825949306915695
88.6999999999971	0.9436892097105001	0.14829495884062205
88.7499999999971	0.9436897306126213	0.1483456138782051
88.7999999999971	0.9436903602076376	0.14839441762547043
88.8499999999971	0.9436909660021704	0.148450771179411
88.89999999999709	0.9436917318212852	0.14852901155048195
88.94999999999709	0.9436923812960769	0.148609265573341
88.99999999999709	0.9436930311355076	0.14869898940648574
89.04999999999708	0.94369371156274	0.14881558205979944
89.09999999999708	0.9436943588569673	0.14894333497646683
89.14999999999708	0.9436949102871591	0.14909687004147645
89.19999999999708	0.9436955260749406	0.14928513385184575
89.24999999999707	0.943696129270758	0.14947946326762906
89.29999999999707	0.9436967014981286	0.14968670675008672
89.34999999999707	0.9436975413163564	0.14990372710905514
89.39999999999706	0.9436982215516188	0.15010939725443784
89.44999999999706	0.9436989956777388	0.1503244146648564
89.49999999999706	0.9436997831912578	0.15056397380365422
89.54999999999706	0.9437003601089521	0.15081481341529848
89.59999999999705	0.9437008884385162	0.15109815041336735
89.64999999999705	0.9437014898417847	0.15140789356091885
89.69999999999705	0.9437022588885929	0.15170833889502966
89.74999999999704	0.9437029645751545	0.15200382454364156
89.79999999999704	0.9437037207791104	0.15227822397748766
89.84999999999704	0.9437043393669011	0.15250701471798858
89.89999999999704	0.943704977084246	0.15270732071279744
89.94999999999703	0.9437055859382533	0.15287909063869135
89.99999999999703	0.9437061754519287	0.15301090830875855
90.04999999999703	0.9437067205347541	0.15313378343147166
90.09999999999702	0.9437073700549693	0.15325305245185442
90.14999999999702	0.9437079682419132	0.15336615033580261
90.19999999999702	0.9437086590270791	0.1535036176184564
90.24999999999702	0.9437093628011737	0.1536552883834004
90.29999999999701	0.9437099699481222	0.15380822812706238
90.34999999999701	0.9437106461405813	0.15397537005633669
90.39999999999701	0.9437113192287567	0.15413856725250064
90.449999999997	0.9437119136741954	0.1542852360705438
90.499999999997	0.9437125375641546	0.15444071858451347
90.549999999997	0.9437132823499692	0.1545913301634431
90.599999999997	0.9437139640758478	0.15473141724331024
90.649999999997	0.9437147465268272	0.15487937668154225
90.69999999999699	0.9437154811524562	0.15500668522323185
90.74999999999699	0.9437160603353061	0.1551010900816186
90.79999999999698	0.9437167045096919	0.1551779922174842
90.84999999999698	0.9437172587004308	0.15522448710160894
90.89999999999698	0.9437177773966614	0.1552489737074892
90.94999999999698	0.943718361742601	0.15528656459094492
90.99999999999697	0.9437189773577649	0.15532789690473972
91.04999999999697	0.9437196021463801	0.1553805519317951
91.09999999999697	0.9437203736375515	0.15546230648652803
91.14999999999696	0.9437211604066299	0.1555479217958173
91.19999999999696	0.9437218680944259	0.15563846445682197
91.24999999999696	0.9437224317040794	0.15574042877211025
91.29999999999696	0.9437229171485959	0.15582708728985922
91.34999999999695	0.9437234555376801	0.15590124817285647
91.39999999999695	0.9437240534008335	0.15597673149241315
91.44999999999695	0.9437246351153663	0.15603410528973816
91.49999999999694	0.9437252225303878	0.15609550502293018
91.54999999999694	0.9437258661465195	0.15618283910703232
91.59999999999694	0.943726483138658	0.15628078743460994
91.64999999999694	0.9437270188464821	0.15640641288636198
91.69999999999693	0.9437276631763241	0.1565597765757066
91.74999999999693	0.943728206007077	0.15670571567078748
91.79999999999693	0.9437286687504776	0.15684378478447913
91.84999999999692	0.9437290986144161	0.15697162662240172
91.89999999999692	0.9437295984140812	0.1570627281047001
91.94999999999692	0.943730149233376	0.15713850198071966
91.99999999999692	0.9437308043606336	0.157204803812587
92.04999999999691	0.9437314601232306	0.15724113480247323
92.09999999999691	0.9437321132917694	0.1572641562696449
92.14999999999691	0.9437328282799788	0.15726869183973624
92.1999999999969	0.9437334282783495	0.15723715864722962
92.2499999999969	0.943734025697097	0.15719311418316254
92.2999999999969	0.9437346771100241	0.1571441359653228
92.3499999999969	0.9437352404438033	0.15708411755143026
92.3999999999969	0.9437357883747817	0.15704832214171782
92.44999999999689	0.9437366058345366	0.15703935745541067
92.49999999999689	0.943737383065844	0.15704920008060735
92.54999999999688	0.9437381868192581	0.15710463332271912
92.59999999999688	0.9437388648232123	0.15719249700953658
92.64999999999688	0.9437394578098499	0.15729507002141815
92.69999999999688	0.9437401403023084	0.15742314654201625
92.74999999999687	0.9437408721115998	0.15755303888266914
92.79999999999687	0.9437415190986022	0.15766063387736948
92.84999999999687	0.9437422002328429	0.1577660933487304
92.89999999999687	0.943742865933888	0.15785743446187658
92.94999999999686	0.9437434308387174	0.15793863838960248
92.99999999999686	0.9437440796847574	0.15804574549515735
93.04999999999686	0.9437447198420389	0.158170431302467
93.09999999999685	0.9437452826382163	0.15830907550216905
93.14999999999685	0.9437459057308936	0.15847323742564473
93.19999999999685	0.9437466987996072	0.15863537004029912
93.24999999999685	0.9437473753828144	0.1587844992529443
93.29999999999684	0.9437481144031219	0.15893804414866577
93.34999999999684	0.9437488021206735	0.15907541996318925
93.39999999999684	0.9437493845582637	0.15920303564818863
93.44999999999683	0.9437500986322391	0.15934150814405132
93.49999999999683	0.9437507936920495	0.1594687346738445
93.54999999999683	0.9437514361223622	0.15959135099025484
93.59999999999683	0.9437522269341406	0.15972349265335578
93.64999999999682	0.9437528991816981	0.15984363990608408
93.69999999999682	0.943753564931137	0.15995928874016677
93.74999999999682	0.9437543361852905	0.16008886277402415
93.79999999999681	0.9437550398100824	0.16020755953797897
93.84999999999681	0.9437556779241434	0.16032837057180482
93.89999999999681	0.9437563629735619	0.16046431626477978
93.9499999999968	0.9437569382857615	0.16059355472681094
93.9999999999968	0.9437576571935081	0.16073034673843728
94.0499999999968	0.9437583993401157	0.16087967548842427
94.0999999999968	0.9437590991171524	0.16100987764856248
94.1499999999968	0.9437597836650842	0.1611192646872885
94.19999999999679	0.9437605674390044	0.16120032411122534
94.24999999999679	0.9437612501173055	0.1612204765470049
94.29999999999679	0.943761917709744	0.16120100317580682
94.34999999999678	0.9437626922751454	0.16115736343939244
94.39999999999678	0.9437634020160062	0.16108728784276788
94.44999999999678	0.9437641872643598	0.16103004890292488
94.49999999999677	0.9437647983248507	0.16099724744695387
94.54999999999677	0.9437652678303856	0.16097624953641249
94.59999999999677	0.9437658055283477	0.1609865176210019
94.64999999999677	0.9437663597364052	0.16102331653829074
94.69999999999676	0.9437668231459496	0.16106219836089058
94.74999999999676	0.9437673290325308	0.1611257348638236
94.79999999999676	0.9437678430083368	0.1612050151154665
94.84999999999675	0.943768618136862	0.1612827237001893
94.89999999999675	0.9437690758046191	0.16138083054297828
94.94999999999675	0.9437695932808036	0.16148903246750546
94.99999999999675	0.9437703063597424	0.16159384115386227
95.04999999999674	0.9437710726045394	0.16171798881296104
95.09999999999674	0.9437718187010138	0.1618510434318866
95.14999999999674	0.9437724584772268	0.16197625933009877
95.19999999999673	0.9437730679141456	0.1621127783204421
95.24999999999673	0.9437738202394379	0.16224016954843792
95.29999999999673	0.9437744669034214	0.16235097940751514
95.34999999999673	0.9437752489555411	0.16247212678715456
95.39999999999672	0.9437758167861521	0.1625933104018891
95.44999999999672	0.9437763784438284	0.1627155404724885
95.49999999999672	0.9437771890599607	0.16285754595058147
95.54999999999671	0.9437777550665665	0.16299274941020664
95.59999999999671	0.9437783202707313	0.16310557825961935
95.64999999999671	0.9437789843428152	0.16320933717538488
95.6999999999967	0.9437797088445461	0.16327723267815902
95.7499999999967	0.9437803476228392	0.16331798727693866
95.7999999999967	0.9437811436977022	0.16336446369679064
95.8499999999967	0.9437818889198852	0.16341028403217947
95.8999999999967	0.9437825884466968	0.16347349285345575
95.94999999999669	0.9437834188293183	0.16357925527606354
95.99999999999669	0.9437841232537793	0.16370745275157797
96.04999999999669	0.9437847916955033	0.16386015786051403
96.09999999999668	0.9437854803212793	0.16404856734747897
96.14999999999668	0.9437861777548936	0.1642386972294661
96.19999999999668	0.9437868219006114	0.16443161695292402
96.24999999999667	0.9437876185857473	0.16462821738586117
96.29999999999667	0.9437883450648896	0.16479820015838426
96.34999999999667	0.94378903496449	0.16495334293732003
96.39999999999667	0.9437898340364996	0.1651066377305509
96.44999999999666	0.9437905592309268	0.16524309871724338
96.49999999999666	0.9437912570838677	0.16538333619057954
96.54999999999666	0.9437920231177191	0.16553767494739124
96.59999999999665	0.9437927467713172	0.16567971254974873
96.64999999999665	0.9437934414419668	0.1658279084671323
96.69999999999665	0.943794247677411	0.16598565291527906
96.74999999999665	0.94379498323075	0.1661373121669296
96.79999999999664	0.9437957288718052	0.16631343438340898
96.84999999999664	0.9437965353259727	0.16652367407875363
96.89999999999664	0.9437972267006342	0.16675247976403362
96.94999999999663	0.9437979341688179	0.16701644660125461
96.99999999999663	0.9437986391205414	0.1673038291661314
97.04999999999663	0.9437992883884349	0.16757923554248497
97.09999999999663	0.9437998747786275	0.1678560751464135
97.14999999999662	0.9438005306951764	0.168121136026298
97.19999999999662	0.9438010751896256	0.16835902978205472
97.24999999999662	0.9438016360915216	0.168595994267467
97.29999999999661	0.9438022443449555	0.1688283463094887
97.34999999999661	0.9438026768585686	0.16904706223425173
97.39999999999661	0.9438031276303515	0.16927876984872778
97.4499999999966	0.9438035935809821	0.1695144708557685
97.4999999999966	0.9438039568635755	0.16973903875604518
97.5499999999966	0.9438046932088359	0.16997103093956506
97.5999999999966	0.9438053364004821	0.17018120924001767
97.6499999999966	0.9438058680383619	0.1703496893577938
97.69999999999659	0.943806719436476	0.17049091943686356
97.74999999999659	0.9438075275834544	0.17058529605287445
97.79999999999659	0.9438079711549613	0.1706342998130382
97.84999999999658	0.9438087600632564	0.17067379984227965
97.89999999999658	0.9438095303236577	0.17069961748501883
97.94999999999658	0.9438102434836614	0.17071700767116574
97.99999999999658	0.9438109949504482	0.17075557088775045
98.04999999999657	0.9438118228360394	0.17079188973826254
98.09999999999657	0.9438122752057307	0.1708272367247027
98.14999999999657	0.9438127739173343	0.1708833843060358
98.19999999999656	0.9438132191939916	0.17094546002766892
98.24999999999656	0.9438136747570578	0.1710237517163159
98.29999999999656	0.9438141704051873	0.17114021781554814
98.34999999999656	0.9438148764439247	0.17127030825844963
98.39999999999655	0.9438154995238555	0.17141224323878151
98.44999999999655	0.9438160894242821	0.171572613898243
98.49999999999655	0.9438167577427546	0.17171513924099524
98.54999999999654	0.9438172889817823	0.17184366009368063
98.59999999999654	0.9438180443589821	0.17196489721607414
98.64999999999654	0.9438185046300568	0.17205278822610867
98.69999999999654	0.9438189838779233	0.17212336969343794
98.74999999999653	0.9438195968914753	0.172194324241648
98.79999999999653	0.9438202835266692	0.17225292889506189
98.84999999999653	0.9438209674666779	0.17232592939765426
98.89999999999652	0.9438215048269035	0.1724332154067392
98.94999999999652	0.9438220452477181	0.1725509582031424
98.99999999999652	0.9438225920999813	0.17269455598437772
99.04999999999652	0.9438232333491672	0.17285519197974034
99.09999999999651	0.9438238023843329	0.17299747182772787
99.14999999999651	0.9438246112185612	0.173131466125121
99.1999999999965	0.9438254756212783	0.17325858214737924
99.2499999999965	0.9438260142148392	0.17336402396912506
99.2999999999965	0.9438265623427106	0.17347818939350607
99.3499999999965	0.9438271765515721	0.173608173691885
99.3999999999965	0.9438277481336034	0.17373438837956373
99.44999999999649	0.9438283388675708	0.17387856993583622
99.49999999999649	0.9438291652897602	0.17402827058742254
99.54999999999649	0.9438299485554027	0.17416384480733604
99.59999999999648	0.9438307482527902	0.1743068281795467
99.64999999999648	0.9438315219916933	0.17444789399043503
99.69999999999648	0.9438322376837874	0.1745715809899423
99.74999999999648	0.9438329186959719	0.17470079006659953
99.79999999999647	0.9438336361934916	0.17482264329212954
99.84999999999647	0.9438342536056619	0.17491996870881543
99.89999999999647	0.9438349138931046	0.17501862808032814
99.94999999999646	0.9438356309399994	0.17509957018263528
99.99999999999646	0.9438363276287209	0.17515265408398534
100.04999999999646	0.9438370645234162	0.17520066540705334
100.09999999999646	0.9438378534117557	0.17522940128912468
100.14999999999645	0.9438385533961354	0.1752368449693256
100.19999999999645	0.9438393974026257	0.17525967501226597
100.24999999999645	0.9438401562564684	0.1752969512375163
100.29999999999644	0.9438408846857174	0.17536027608047025
100.34999999999644	0.943841645098253	0.17548444421881418
100.39999999999644	0.9438424422260869	0.17564656510176122
100.44999999999644	0.9438431915658774	0.17583723668040618
100.49999999999643	0.943843957268869	0.17605790202297533
100.54999999999643	0.9438447155198149	0.17626999472579738
100.59999999999643	0.9438454909760307	0.1764657694941286
100.64999999999642	0.9438461470385093	0.17666022458089498
100.69999999999642	0.9438467436842055	0.17683020531600363
100.74999999999642	0.9438473215932709	0.17698474757029892
100.79999999999642	0.9438479692991631	0.1771450641889159
100.84999999999641	0.943848606869371	0.17728425226414646
100.89999999999641	0.9438491957634622	0.17741436383170248
100.94999999999641	0.9438498846527239	0.17754767819445902
100.9999999999964	0.9438505147695665	0.17765840681999567
101.0499999999964	0.9438511268524465	0.17775748606758512
101.0999999999964	0.9438517837812368	0.17785628520785274
101.1499999999964	0.9438524221228205	0.17792781747739483
101.1999999999964	0.9438529981749219	0.17798655760011067
101.24999999999639	0.9438536189894482	0.17804580231817188
101.29999999999639	0.9438541138624355	0.1780820932254392
101.34999999999638	0.943854641774764	0.17811912103035893
101.39999999999638	0.9438552506357332	0.17816060842258144
101.44999999999638	0.9438557895396837	0.17818050834120586
101.49999999999638	0.9438562717639272	0.17819125976509836
101.54999999999637	0.9438567782183196	0.17819286221535005
101.59999999999637	0.9438575037679295	0.17816557577198325
101.64999999999637	0.9438582441500023	0.17814215128551047
101.69999999999636	0.9438590349957954	0.17813647118168652
101.74999999999636	0.9438594923624648	0.17813765357234765
101.79999999999636	0.9438602652156917	0.17817556726201864
101.84999999999636	0.9438610858217189	0.17823847445826105
101.89999999999635	0.9438618803137718	0.17829698963833207
101.94999999999635	0.9438626514864746	0.17836069026017196
101.99999999999635	0.9438634538394383	0.17841061877893058
102.04999999999634	0.943863963807098	0.17842257399922964
102.09999999999634	0.9438647290385545	0.1784220897640629
102.14999999999634	0.9438652647798276	0.17840448413901602
102.19999999999634	0.9438657766989746	0.1783614225214449
102.24999999999633	0.9438665924981404	0.17833117226777492
102.29999999999633	0.9438674335881659	0.17830955591608766
102.34999999999633	0.9438682142787947	0.17829802774641978
102.39999999999633	0.9438687485308181	0.17832785932068768
102.44999999999632	0.9438692772817453	0.17838753334180266
102.49999999999632	0.9438697589988858	0.17846569520367547
102.54999999999632	0.9438702763701114	0.178581760482757
102.59999999999631	0.9438708539429661	0.17871166587008228
102.64999999999631	0.9438713670657797	0.1788489691797677
102.69999999999631	0.9438719065375589	0.17901977430107802
102.7499999999963	0.9438727837149412	0.17920207820923842
102.7999999999963	0.9438732407560407	0.1793945990464399
102.8499999999963	0.9438740570235953	0.17960925491134552
102.8999999999963	0.9438748806383261	0.17981131208821982
102.9499999999963	0.9438756480953524	0.17999130387088563
102.99999999999629	0.9438764102980248	0.18016394873696312
103.04999999999629	0.9438770738760092	0.18030551078938725
103.09999999999629	0.9438776501835845	0.1804287330021726
103.14999999999628	0.9438783315144219	0.18056481846947584
103.19999999999628	0.9438791154884009	0.1806943115305169
103.24999999999628	0.9438799182060031	0.1808315865422592
103.29999999999627	0.9438805924543552	0.18098770264559316
103.34999999999627	0.9438811706120639	0.1811321024267556
103.39999999999627	0.9438817590376222	0.18126785466454776
103.44999999999627	0.9438823977757205	0.18140313909199013
103.49999999999626	0.9438828971220605	0.18150737608066134
103.54999999999626	0.943883462423645	0.18159528756209567
103.59999999999626	0.9438841137485281	0.18168054401367226
103.64999999999625	0.9438847103274317	0.18174469447690556
103.69999999999625	0.9438852823749073	0.18182058597075615
103.74999999999625	0.94388597950515	0.1819271513023613
103.79999999999625	0.9438865558843933	0.1820521113047522
103.84999999999624	0.9438871638865933	0.18221794989149365
103.89999999999624	0.9438878145084623	0.18242316205970024
103.94999999999624	0.9438883724237812	0.18263275130751006
103.99999999999623	0.9438889533387678	0.1828584440430691
104.04999999999623	0.9438895600689459	0.1830921879522353
104.09999999999623	0.9438901039171945	0.18330745326924178
104.14999999999623	0.9438906556648151	0.1835315297108704
104.19999999999622	0.9438912765091234	0.18375854693834656
104.24999999999622	0.9438916951331149	0.18396781870754084
104.29999999999622	0.9438925087818952	0.1841763802909413
104.34999999999621	0.9438931303639087	0.1843717240737119
104.39999999999621	0.9438936416284602	0.1845298722103411
104.44999999999621	0.9438941991903027	0.18467913764758687
104.4999999999962	0.9438947198448343	0.18481616725041472
104.5499999999962	0.9438952001963914	0.18493646398481475
104.5999999999962	0.9438957951786136	0.1850780140681876
104.6499999999962	0.943896420126176	0.1852331015762809
104.6999999999962	0.9438972405013332	0.1853962778263063
104.74999999999619	0.9438977784936742	0.18559243511123166
104.79999999999619	0.9438985911559548	0.18580232354948337
104.84999999999619	0.9438993668659628	0.18600879137308524
104.89999999999618	0.9439001364813278	0.1862266599466509
104.94999999999618	0.9439008857638879	0.1864229132711057
104.99999999999618	0.9439015774867414	0.18658272559993283
105.04999999999617	0.9439022550703471	0.1867300505300387
105.09999999999617	0.943903003034426	0.18684611194238623
105.14999999999617	0.943903577138582	0.18694201167354765
105.19999999999617	0.9439042425148192	0.18705164733566862
105.24999999999616	0.9439050096849914	0.18716034034230972
105.29999999999616	0.9439056947338079	0.18726779816320543
105.34999999999616	0.9439063358184564	0.1873902357035142
105.39999999999615	0.9439067813003963	0.1874921855268494
105.44999999999615	0.9439073306632759	0.18757160296788067
105.49999999999615	0.94390791588209	0.18764729212780423
105.54999999999615	0.943908535700068	0.18769550983752623
105.59999999999614	0.9439091950045345	0.18773336749787853
105.64999999999614	0.9439099701584044	0.18778096037691197
105.69999999999614	0.9439107222718861	0.18781702957974203
105.74999999999613	0.9439114392902042	0.1878535618784307
105.79999999999613	0.943912238984466	0.18790839699048648
105.84999999999613	0.9439127153414975	0.18795757029968865
105.89999999999613	0.9439134906294507	0.18802197695130124
105.94999999999612	0.9439140482730366	0.18811808245570316
105.99999999999612	0.9439145399629633	0.18822302630120824
106.04999999999612	0.9439150416793665	0.18836123815964848
106.09999999999611	0.943915662842735	0.188542351270572
106.14999999999611	0.943916138609759	0.18874450015805144
106.19999999999611	0.9439166865366708	0.18898538498550568
106.2499999999961	0.9439172746954526	0.18926322456613792
106.2999999999961	0.9439178118269658	0.18953840438480343
106.3499999999961	0.9439183517382143	0.1898168717317668
106.3999999999961	0.9439189375774566	0.1900812216643654
106.4499999999961	0.943919485059637	0.19029624536920323
106.49999999999609	0.9439200598806562	0.1904864769594999
106.54999999999609	0.9439206375487432	0.19065522355108477
106.59999999999609	0.9439209485790617	0.19079791549971298
106.64999999999608	0.9439212474652833	0.19095204287397338
106.69999999999608	0.943921773282463	0.19112052041105002
106.74999999999608	0.943922244891815	0.19128405321855946
106.79999999999607	0.9439227602575061	0.19146654516061876
106.84999999999607	0.9439233630304957	0.19165098687722182
106.89999999999607	0.9439238882137508	0.19181821946644098
106.94999999999607	0.9439244842190736	0.19199473368106731
106.99999999999606	0.9439251206912878	0.19216470644538206
107.04999999999606	0.9439256641873088	0.19231718611297605
107.09999999999606	0.943926246707399	0.19247881990614743
107.14999999999606	0.9439268316160249	0.19263504200883844
107.19999999999605	0.943927302555143	0.19277613774833421
107.24999999999605	0.9439278684385921	0.19293150054028407
107.29999999999605	0.9439283523354969	0.1930806080419519
107.34999999999604	0.9439288068540774	0.19321527809695002
107.39999999999604	0.9439293199466144	0.19335989755162147
107.44999999999604	0.9439302075024847	0.19348950207174473
107.49999999999604	0.9439310055289513	0.1936051465814887
107.54999999999603	0.9439315588946849	0.19373381647454269
107.59999999999603	0.9439323821804498	0.1938602868398202
107.64999999999603	0.943933136797321	0.1939869147062977
107.69999999999602	0.943933638010798	0.19413544288888912
107.74999999999602	0.9439344347843401	0.1942687532189161
107.79999999999602	0.9439351865049176	0.19438027096606617
107.84999999999602	0.9439357627666388	0.1944801061126573
107.89999999999601	0.9439365757825677	0.19453836981267236
107.94999999999601	0.9439373697939448	0.19457256781875226
107.999999999996	0.9439382101102032	0.19461336008238667
108.049999999996	0.9439390264601182	0.1946508683615993
108.099999999996	0.9439398051983967	0.19470837857861484
108.149999999996	0.9439405954382729	0.1948099892594179
108.199999999996	0.9439413497022779	0.19492779350808534
108.24999999999599	0.9439420835778656	0.19507370969540033
108.29999999999599	0.9439428853201124	0.19525173748513894
108.34999999999599	0.9439436192311595	0.19542328635893327
108.39999999999598	0.9439443668274072	0.1955969166656695
108.44999999999598	0.9439450962417942	0.19576873292993643
108.49999999999598	0.943945727475319	0.19590631922416582
108.54999999999598	0.9439463128788577	0.19602419943142288
108.59999999999597	0.9439471010544787	0.19613005076402654
108.64999999999597	0.9439478492549145	0.19619868356483905
108.69999999999597	0.9439484403681994	0.1962574761680518
108.74999999999596	0.9439491816423765	0.19630596367229414
108.79999999999596	0.9439498609501107	0.1963173007431243
108.84999999999596	0.9439505925463161	0.19631444226304226
108.89999999999596	0.9439513674311837	0.19629531525739444
108.94999999999595	0.9439521066665743	0.19624652687990213
108.99999999999595	0.9439528332200237	0.19620519132416783
109.04999999999595	0.9439533141325237	0.1961785612954164
109.09999999999594	0.9439540658984351	0.1961512256829495
109.14999999999594	0.9439548106678232	0.19615146235096817
109.19999999999594	0.9439556606159649	0.19616179401401948
109.24999999999594	0.943956474469426	0.19615607345636107
109.29999999999593	0.9439570020251568	0.1961573755349049
109.34999999999593	0.9439578499972635	0.1961508900438954
109.39999999999593	0.9439586432415358	0.1961290841314592
109.44999999999592	0.9439594934870329	0.1961273847684083
109.49999999999592	0.9439603363973946	0.19614239678270018
109.54999999999592	0.9439611475385056	0.19616940333767718
109.59999999999592	0.9439619280341042	0.19624334655127423
109.64999999999591	0.9439627189288298	0.19634535621620475
109.69999999999591	0.9439634992938253	0.19646609546849153
109.74999999999591	0.9439643411275389	0.19662361289035016
109.7999999999959	0.9439651569281984	0.19678326172275368
109.8499999999959	0.9439659402820312	0.19692954155158443
109.8999999999959	0.9439668256071099	0.1970754936242561
109.9499999999959	0.94396727948052	0.1971948403594799
109.9999999999959	0.9439677054653407	0.19729001841742014
110.04999999999589	0.9439681977659848	0.19739630456585167
110.09999999999589	0.9439687037454472	0.19749530490759573
110.14999999999588	0.943969161818958	0.1975982073677752
110.19999999999588	0.9439696841671111	0.1977271424035649
110.24999999999588	0.9439702299595105	0.19785234116080674
110.29999999999588	0.9439710187349797	0.1979808145758227
110.34999999999587	0.9439718021213608	0.19813252630381234
110.39999999999587	0.9439725930277165	0.1982862871917074
110.44999999999587	0.9439732819809792	0.198457005913723
110.49999999999586	0.9439739756725212	0.19866588382061093
110.54999999999586	0.9439747092584263	0.19887957072152063
110.59999999999586	0.9439754012952828	0.19910533114728024
110.64999999999586	0.9439762236166761	0.19934227768437854
110.69999999999585	0.9439770354876386	0.1995495893645996
110.74999999999585	0.94397777706352	0.1997358196307806
110.79999999999585	0.9439786092406793	0.199903494244722
110.84999999999584	0.9439793932933012	0.20002514267142477
110.89999999999584	0.9439801613994567	0.20012270216785952
110.94999999999584	0.9439806169983426	0.20021132578954123
110.99999999999584	0.9439810445139276	0.20027204431098725
111.04999999999583	0.9439814628355148	0.2003419792738467
111.09999999999583	0.9439819567276242	0.20043037508688505
111.14999999999583	0.943982338537754	0.20051508995022815
111.19999999999582	0.9439827598374437	0.20061679208909594
111.24999999999582	0.9439832387448823	0.20072349886946442
111.29999999999582	0.943983530425136	0.20080257806824026
111.34999999999582	0.9439839499255056	0.20087587679589378
111.39999999999581	0.9439843300392203	0.2009429065061374
111.44999999999581	0.9439846415588904	0.2009901836758544
111.49999999999581	0.9439850508765807	0.2010595386075487
111.5499999999958	0.9439854724811068	0.20115037491939122
111.5999999999958	0.9439858125115124	0.20124916010239108
111.6499999999958	0.9439862585624305	0.2013834232499538
111.6999999999958	0.9439867153248023	0.20153579200453586
111.7499999999958	0.9439870215103048	0.20168900250198926
111.79999999999579	0.9439874015884322	0.20186832545449238
111.84999999999579	0.9439877577014197	0.20205926195516552
111.89999999999579	0.943988054579871	0.20224679287080657
111.94999999999578	0.9439884441213515	0.20245840469520268
111.99999999999578	0.9439888807183636	0.2026660039962159
112.04999999999578	0.943989209298745	0.20285677523902074
112.09999999999577	0.9439896426837765	0.20305022775677461
112.14999999999577	0.9439900120280442	0.2032173803124741
112.19999999999577	0.9439903076347167	0.2033485787029198
112.24999999999577	0.9439911051252106	0.20346575419532134
112.29999999999576	0.9439918984045497	0.2035449621213803
112.34999999999576	0.9439921932100207	0.2035896208263309
112.39999999999576	0.943992955327574	0.203639399630603
112.44999999999575	0.9439937319221006	0.20368255634557356
112.49999999999575	0.9439944597543376	0.20373943572045033
112.54999999999575	0.9439952049773196	0.2038418289435018
112.59999999999575	0.9439959529508871	0.20396287539498004
112.64999999999574	0.9439966655455246	0.2041015016853693
112.69999999999574	0.9439973270529962	0.20426272419041716
112.74999999999574	0.9439979560837495	0.20440678236045098
112.79999999999573	0.9439985780489796	0.20453511238362973
112.84999999999573	0.9439992104430998	0.20466716970709245
112.89999999999573	0.9439996546935587	0.2047758665417177
112.94999999999573	0.9440000710167071	0.20488467300756186
112.99999999999572	0.9440008131803386	0.2050096793452626
113.04999999999572	0.9440016145381294	0.20512473376281745
113.09999999999572	0.9440023164204739	0.2052473261344463
113.14999999999571	0.9440030970807722	0.2053873449695308
113.19999999999571	0.9440034720877633	0.20551671791352116
113.24999999999571	0.9440039108427659	0.2056553079637262
113.2999999999957	0.9440043514618837	0.20581066363844175
113.3499999999957	0.9440047107370839	0.20595301780723038
113.3999999999957	0.9440050859262986	0.2061085737032252
113.4499999999957	0.9440055412739868	0.2062813134383058
113.4999999999957	0.944005937840044	0.20644863678614617
113.54999999999569	0.9440063673188691	0.20663724746834217
113.59999999999569	0.9440068248451189	0.20684391783442915
113.64999999999569	0.9440071167472713	0.2070409214852834
113.69999999999568	0.9440075329922737	0.20724902274435222
113.74999999999568	0.9440083334852418	0.2074628618657103
113.79999999999568	0.9440091134841246	0.20766239641904122
113.84999999999567	0.9440094874029781	0.20788825391770832
113.89999999999567	0.9440099646028793	0.20814094639075942
113.94999999999567	0.944010739812581	0.2084125002698331
113.99999999999567	0.9440114920679381	0.20873112849113332
114.04999999999566	0.9440122752808556	0.20907446444399158
114.09999999999566	0.9440129931612952	0.20941074479094257
114.14999999999566	0.9440137531678321	0.2097503602700293
114.19999999999565	0.9440141367141414	0.21006187274971075
114.24999999999565	0.9440145138607208	0.21032196838570738
114.29999999999565	0.9440149508188473	0.2105595779260795
114.34999999999565	0.9440154129102197	0.21075387579410923
114.39999999999564	0.9440157625230452	0.2109028985894768
114.44999999999564	0.9440161915416321	0.2110422053381923
114.49999999999564	0.9440166131273829	0.21115849303523546
114.54999999999563	0.9440169480497262	0.21125471701285203
114.59999999999563	0.9440173525819756	0.21136438995177947
114.64999999999563	0.9440176972317172	0.21146682652175453
114.69999999999563	0.9440180322867797	0.21155907874602878
114.74999999999562	0.9440188445899551	0.21166793531742942
114.79999999999562	0.9440196320928316	0.21176426928027134
114.84999999999562	0.9440199810067936	0.21185596525961822
114.89999999999561	0.9440206977451361	0.2119693460004331
114.94999999999561	0.9440214142932535	0.21208177405030648
114.99999999999561	0.9440222080426349	0.21220029528620216
115.0499999999956	0.9440230028772941	0.2123404260239992
115.0999999999956	0.9440237693100786	0.21246439706902165
115.1499999999956	0.9440243817581417	0.21257320789724873
115.1999999999956	0.9440251035170952	0.2126832668121477
115.2499999999956	0.9440258630908791	0.21276566376193806
115.29999999999559	0.9440265984903791	0.21284677721980716
115.34999999999559	0.9440273992100283	0.21295000765769587
115.39999999999559	0.9440280318996188	0.21305365406149984
115.44999999999558	0.9440287563678238	0.21317519758999545
115.49999999999558	0.9440294447302771	0.21332120886800185
115.54999999999558	0.9440301840303822	0.21345273789709263
115.59999999999557	0.944030890328452	0.21357987819642188
115.64999999999557	0.944031639623058	0.21370303014482475
115.69999999999557	0.9440322746069045	0.21378607374683495
115.74999999999557	0.9440328973789172	0.21385337089813283
115.79999999999556	0.9440335938468242	0.21391056691323745
115.84999999999556	0.944034235558773	0.2139401009223878
115.89999999999556	0.9440349235245086	0.2139786664481032
115.94999999999555	0.944035639993031	0.21403846704380108
115.99999999999555	0.9440363236359037	0.21410400761116022
116.04999999999555	0.9440370676883338	0.21420475910963208
116.09999999999555	0.9440378721524795	0.2143332278802972
116.14999999999554	0.9440386010843702	0.21445491114040513
116.19999999999554	0.9440393697667437	0.214591972152304
116.24999999999554	0.9440401861084748	0.21472622561047705
116.29999999999553	0.9440405479070881	0.21483830407388405
116.34999999999553	0.9440413852578114	0.2149575038996618
116.39999999999553	0.9440418496286466	0.21507266279235931
116.44999999999553	0.9440422278357987	0.21516171912240203
116.49999999999552	0.9440426620794464	0.21524877632937334
116.54999999999552	0.9440430928935076	0.21531101863783042
116.59999999999552	0.9440435071791701	0.21532942694894336
116.64999999999552	0.9440439352148231	0.21533911008734735
116.69999999999551	0.944044429599903	0.2153279507481535
116.74999999999551	0.944044858497203	0.21529993084274368
116.7999999999955	0.9440453749249846	0.21529675108467658
116.8499999999955	0.9440461651281233	0.21530846558935568
116.8999999999955	0.944046897126891	0.21533534044205999
116.9499999999955	0.94404768205214	0.21540776412892504
116.9999999999955	0.944048431037062	0.2155000074459983
117.04999999999549	0.9440491185686318	0.21560288710379286
117.09999999999549	0.9440498589658516	0.21573709873578295
117.14999999999549	0.9440505672919672	0.21586412629159885
117.19999999999548	0.9440511621056071	0.21598328099489875
117.24999999999548	0.9440519092040595	0.21611648594309596
117.29999999999548	0.9440526115875809	0.2162431098961402
117.34999999999548	0.944053386077602	0.2163783325117064
117.39999999999547	0.9440539900066036	0.21655508947048013
117.44999999999547	0.944054566408285	0.2167464857444366
117.49999999999547	0.9440551013452421	0.2169582092640082
117.54999999999546	0.9440557085151773	0.21719934123505127
117.59999999999546	0.9440563055273481	0.217424151032447
117.64999999999546	0.944056880052735	0.21763779125466018
117.69999999999546	0.9440575596498921	0.21784878391847068
117.74999999999545	0.9440583460728432	0.21802621712699682
117.79999999999545	0.9440590655044029	0.21818785013819653
117.84999999999545	0.944059824362692	0.21834739394881897
117.89999999999544	0.9440604706456693	0.21847320354706623
117.94999999999544	0.9440610592233029	0.2185832218335605
117.99999999999544	0.9440616246971741	0.21868654336666904
118.04999999999544	0.9440621745263917	0.2187525328142462
118.09999999999543	0.9440627857451261	0.21881232560229777
118.14999999999543	0.9440635337474886	0.2188745719620468
118.19999999999543	0.9440641800478753	0.2189209036958293
118.24999999999542	0.9440649036119185	0.21898291438447312
118.29999999999542	0.9440656079677482	0.2190686932706811
118.34999999999542	0.9440662911813045	0.21915504567586153
118.39999999999542	0.9440669944346454	0.21927126872264788
118.44999999999541	0.9440677316008993	0.2194086573392778
118.49999999999541	0.9440684831218343	0.21953040360106818
118.5499999999954	0.9440693035697157	0.2196531625047504
118.5999999999954	0.9440701806004741	0.2197527593013351
118.6499999999954	0.9440706721979263	0.21980147330274655
118.6999999999954	0.9440711545995564	0.2198302510125012
118.7499999999954	0.9440716385361727	0.21983928538787192
118.79999999999539	0.9440720227751213	0.2198236326445663
118.84999999999539	0.9440724185235919	0.21982867266071635
118.89999999999539	0.9440728221906336	0.21984803139359765
118.94999999999538	0.9440732336515562	0.21986713876029715
118.99999999999538	0.9440736389918165	0.21991583174381849
119.04999999999538	0.9440744543733226	0.2199686301250633
119.09999999999538	0.9440751274083796	0.2200144295656423
119.14999999999537	0.9440758471420445	0.22008187122413542
119.19999999999537	0.9440765101803938	0.22015294511920822
119.24999999999537	0.9440772606700982	0.22022143988976667
119.29999999999536	0.9440779962132482	0.22031986980009824
119.34999999999536	0.9440787352518929	0.22042363646908036
119.39999999999536	0.9440794002876771	0.2205302408240957
119.44999999999536	0.9440801964834473	0.2206694662268029
119.49999999999535	0.9440809636279941	0.22081107569712197
119.54999999999535	0.9440816895493864	0.22095625228296345
119.59999999999535	0.9440824093813567	0.22112571121892263
119.64999999999534	0.9440831026211056	0.2212901802842042
119.69999999999534	0.944083753110567	0.221453685190074
119.74999999999534	0.9440843514047175	0.22164364323068686
119.79999999999534	0.9440850051723149	0.22183118305670305
119.84999999999533	0.944085608034638	0.2220243124050449
119.89999999999533	0.9440862663454164	0.22223674556087392
119.94999999999533	0.9440869330766151	0.22242265802667438
119.99999999999532	0.9440875211404903	0.22258279197589637
120.04999999999532	0.9440882326885656	0.22272136573684567
120.09999999999532	0.9440889538314775	0.22280591403263247
120.14999999999532	0.9440896439573976	0.22285944300052216
120.19999999999531	0.9440902424987776	0.22291225918809926
120.24999999999531	0.9440908980321465	0.22294956771136015
120.29999999999531	0.9440915964129591	0.22300714563434643
120.3499999999953	0.9440920950472927	0.22310496409497915
120.3999999999953	0.944092608669793	0.22321405120212845
120.4499999999953	0.9440930547430342	0.2233592542399064
120.4999999999953	0.9440936276881327	0.2235397931041564
120.5499999999953	0.9440941305750647	0.22372312446816373
120.59999999999529	0.9440946503952063	0.22392720218200282
120.64999999999529	0.9440952127143634	0.22414921594387877
120.69999999999528	0.9440956994726055	0.2243555095523387
120.74999999999528	0.9440961928039153	0.2245745122761407
120.79999999999528	0.9440967434661485	0.2248038340078182
120.84999999999528	0.9440972443191437	0.22501937428904728
120.89999999999527	0.9440977840296704	0.22525268030568166
120.94999999999527	0.9440984026409946	0.22549191188202652
120.99999999999527	0.9440989099259032	0.22571204740413908
121.04999999999526	0.9440994788687285	0.225938866757792
121.09999999999526	0.9441000350864365	0.226162300516908
121.14999999999526	0.9441005312089455	0.22636678609219055
121.19999999999526	0.9441010130284995	0.22659313869507633
121.24999999999525	0.9441015441237051	0.2268328822098831
121.29999999999525	0.9441019987520042	0.22707197840063312
121.34999999999525	0.9441025595593668	0.2273392801307862
121.39999999999525	0.9441031393818481	0.22760233069830568
121.44999999999524	0.9441036454951643	0.22784063230994872
121.49999999999524	0.9441041942770809	0.22807567456365824
121.54999999999524	0.9441047655008324	0.22828610529377066
121.59999999999523	0.9441053027768791	0.22846692976403268
121.64999999999523	0.9441058570313734	0.22866011588675897
121.69999999999523	0.9441064058416263	0.2288480572075824
121.74999999999523	0.9441068866164768	0.22903528431484368
121.79999999999522	0.94410742862135	0.22925516054738118
121.84999999999522	0.9441079721640119	0.22947861984017853
121.89999999999522	0.9441084569161954	0.22970258878508637
121.94999999999521	0.9441089938018818	0.22994262613562957
121.99999999999521	0.9441097990069003	0.2301575976559051
122.04999999999521	0.944110575794928	0.23033871237072873
122.0999999999952	0.944111363004196	0.23050258829954456
122.1499999999952	0.9441120765696214	0.23061422259210973
122.1999999999952	0.9441126422661932	0.2306870991848958
122.2499999999952	0.9441134416564071	0.23075266830238605
122.2999999999952	0.944114141200601	0.23078628837420567
122.34999999999519	0.944114809390106	0.23081055987975596
122.39999999999519	0.9441155345574948	0.23084425842442557
122.44999999999519	0.9441162346442197	0.23085837924737695
122.49999999999518	0.9441169642914308	0.23086992498803185
122.54999999999518	0.9441175714224728	0.2309029044843544
122.59999999999518	0.9441181497854786	0.23093274601092098
122.64999999999517	0.9441186839105913	0.2309920338404346
122.69999999999517	0.9441192871583413	0.23109776418563313
122.74999999999517	0.9441199268441622	0.2312181010512151
122.79999999999517	0.9441205784271389	0.23137125619499824
122.84999999999516	0.9441213245555912	0.23155164680479448
122.89999999999516	0.9441219995104446	0.23171938590843688
122.94999999999516	0.9441226872508889	0.2318902910275317
122.99999999999515	0.9441233835563673	0.23206281794122227
123.04999999999515	0.9441240445673791	0.23220560979082552
123.09999999999515	0.9441247079820805	0.23235142359671115
123.14999999999515	0.9441254379924486	0.23250316257974674
123.19999999999514	0.9441260648537253	0.23264119951193893
123.24999999999514	0.9441267445056316	0.23280417845562176
123.29999999999514	0.9441274726545871	0.23298605031736505
123.34999999999513	0.9441281199714555	0.2331629570505481
123.39999999999513	0.9441288358026645	0.2333558169421533
123.44999999999513	0.9441295938519568	0.2335434082896317
123.49999999999513	0.9441302935377256	0.23369126530601686
123.54999999999512	0.9441309917808968	0.23382921772179205
123.59999999999512	0.9441317375694389	0.233942779113308
123.64999999999512	0.9441324800878891	0.23402462291908466
123.69999999999511	0.9441332377942528	0.23411973992445775
123.74999999999511	0.9441340406412277	0.23421760124605034
123.79999999999511	0.9441347841290022	0.23431048990293685
123.8499999999951	0.9441355995536388	0.23442953521385446
123.8999999999951	0.9441364031831002	0.23455292358679034
123.9499999999951	0.944137168866816	0.23466886874102724
123.9999999999951	0.9441379514746283	0.23481236217550408
124.0499999999951	0.944138467429173	0.23495913112463096
124.09999999999509	0.9441389319981504	0.23510657810340024
124.14999999999509	0.944139526363427	0.23528374851555317
124.19999999999509	0.9441403452729932	0.23545705344728682
124.24999999999508	0.9441411315944985	0.23562118095478196
124.29999999999508	0.9441417172241412	0.23579442260933772
124.34999999999508	0.9441425384777347	0.23594072536708427
124.39999999999507	0.9441433363576126	0.23605624777410242
124.44999999999507	0.9441441160142786	0.23616575767191464
124.49999999999507	0.9441449196806113	0.23623623004173505
124.54999999999507	0.94414568440989	0.23628410194925215
124.59999999999506	0.9441464964412222	0.23634463651039933
124.64999999999506	0.944147245726896	0.23640004966778222
124.69999999999506	0.9441478676552522	0.23647894417422488
124.74999999999505	0.9441484962536564	0.2366077902169019
124.79999999999505	0.9441490259591463	0.23675439765718756
124.84999999999505	0.944149600722022	0.23692384631053978
124.89999999999505	0.9441502529977495	0.23712087247330493
124.94999999999504	0.9441508994362883	0.23729764593104444
124.99999999999504	0.9441515409684693	0.23747004197226004
125.04999999999504	0.9441522828581385	0.23764814841861182
125.09999999999503	0.9441529756971058	0.23780295263829765
125.14999999999503	0.9441536837915486	0.23796286499835687
125.19999999999503	0.9441543927536874	0.23813584476578803
125.24999999999503	0.9441550576385369	0.23829045016705816
125.29999999999502	0.9441557090059183	0.23844814621923188
125.34999999999502	0.9441563843252221	0.238609477133767
125.39999999999502	0.9441570499623844	0.23873866565061622
125.44999999999501	0.9441577349247835	0.23886440645793328
125.49999999999501	0.9441585737524832	0.23898173233274916
125.54999999999501	0.9441593488199571	0.2390613045124238
125.599999999995	0.9441601903544182	0.23913475804490564
125.649999999995	0.9441608459380852	0.23919524935519312
125.699999999995	0.944161424120551	0.2392201476394068
125.749999999995	0.9441620082384546	0.23924095292511927
125.799999999995	0.9441626054640676	0.23924924098250253
125.84999999999499	0.944163174665707	0.239217220526995
125.89999999999499	0.9441637713297653	0.23918045709330266
125.94999999999499	0.9441643816977554	0.23912567006405183
125.99999999999498	0.9441649131588017	0.239045178352396
126.04999999999498	0.9441654515135269	0.23898791036248226
126.09999999999498	0.9441660624988035	0.23895341395058006
126.14999999999498	0.9441665502216688	0.23894050852194318
126.19999999999497	0.9441673953731625	0.23898646896655554
126.24999999999497	0.944168189793299	0.2390659072195471
126.29999999999497	0.944168952991348	0.2391545692355971
126.34999999999496	0.944169731168694	0.2392718838618551
126.39999999999496	0.9441705776619957	0.23937817916687845
126.44999999999496	0.944171355015701	0.2394611220246235
126.49999999999496	0.9441721441252646	0.23955046494448265
126.54999999999495	0.9441729629147221	0.23961964842333452
126.59999999999495	0.9441737490572759	0.23967334160995074
126.64999999999495	0.9441745509328149	0.23974481465389638
126.69999999999494	0.9441753523517081	0.23981147860287133
126.74999999999494	0.9441761555366992	0.23987837693334618
126.79999999999494	0.9441769628089101	0.23997913371528098
126.84999999999494	0.9441777753942528	0.24007936132572244
126.89999999999493	0.9441785409709683	0.24018753456510702
126.94999999999493	0.9441793361419863	0.24032417084449756
126.99999999999493	0.9441801778580088	0.24045599066363488
127.04999999999492	0.9441809641310605	0.24059637124285935
127.09999999999492	0.9441817408166644	0.24076892500484443
127.14999999999492	0.9441825333101381	0.24094263630812962
127.19999999999492	0.9441832772143259	0.24113009154038853
127.24999999999491	0.9441841201113761	0.24134336984206384
127.29999999999491	0.9441849545759671	0.2415364886094871
127.3499999999949	0.9441857103607418	0.24172312872601126
127.3999999999949	0.9441865488470242	0.24191155753280566
127.4499999999949	0.9441873516410791	0.24207152117997596
127.4999999999949	0.9441878931098775	0.24223598417560285
127.5499999999949	0.9441887610245177	0.24242167910747603
127.59999999999489	0.9441895443620272	0.24260295416974623
127.64999999999489	0.9441903627969911	0.2428037527876205
127.69999999999489	0.9441911746474791	0.2430231729915951
127.74999999999488	0.9441920022110246	0.243215735178267
127.79999999999488	0.9441927973727323	0.24340328558285126
127.84999999999488	0.9441936415167693	0.24357431265988613
127.89999999999488	0.9441944320502075	0.24369724509992033
127.94999999999487	0.9441952447266848	0.24380390739596577
127.99999999999487	0.944196117644197	0.2438958006886091
128.04999999999487	0.9441969027126623	0.24395692183292966
128.09999999999488	0.9441977054923023	0.24403350230939924
128.1499999999949	0.9441985298349945	0.24413193922633586
128.1999999999949	0.944199286709616	0.24423743419016045
128.2499999999949	0.944200073624911	0.2443909370001088
128.29999999999492	0.9442009118256582	0.24457504175362266
128.34999999999494	0.9442016675803941	0.24476594373749275
128.39999999999495	0.9442023972883574	0.24499124131373975
128.44999999999496	0.9442031298127281	0.24522874108856846
128.49999999999497	0.944203856638734	0.24546276433399325
128.54999999999498	0.944204589824515	0.24572665256394996
128.599999999995	0.9442053173612174	0.2459977499905637
128.649999999995	0.9442060146244741	0.2462561285820149
128.69999999999501	0.9442067184368077	0.24652828696502158
128.74999999999503	0.9442074852547118	0.2467744185902274
128.79999999999504	0.9442081696504984	0.24698237856790098
128.84999999999505	0.9442089465971281	0.24718263731230006
128.89999999999506	0.9442096807396294	0.24735237323377932
128.94999999999507	0.9442104082332508	0.24749838112226968
128.99999999999508	0.9442111716893248	0.24766073769038507
129.0499999999951	0.9442119249958116	0.24781655449456028
129.0999999999951	0.9442126724954572	0.24796903538983286
129.14999999999512	0.9442134458241939	0.2481482003280218
129.19999999999513	0.9442142122849122	0.24831394860099723
129.24999999999514	0.9442149340234723	0.24846871101533938
129.29999999999515	0.9442157423278662	0.24862825194451033
129.34999999999516	0.9442164667610847	0.2487527366872416
129.39999999999517	0.9442171610239538	0.24885087281805304
129.44999999999519	0.9442178313493419	0.2489485403250203
129.4999999999952	0.9442183972252712	0.24902063715250286
129.5499999999952	0.9442191789982769	0.249094138019656
129.59999999999522	0.9442199416412095	0.24920121916223847
129.64999999999523	0.9442205403060497	0.2493097042439998
129.69999999999524	0.9442211202020488	0.249440401002991
129.74999999999525	0.9442218691687044	0.24959760178263987
129.79999999999526	0.9442226252955286	0.2497373821174561
129.84999999999528	0.9442231951949385	0.24987517375236293
129.8999999999953	0.9442238226099516	0.2500178198277636
129.9499999999953	0.9442244556739446	0.2501326758625266
129.9999999999953	0.9442251225263801	0.2502480396508503
130.04999999999532	0.9442258318134661	0.25037293434787994
130.09999999999533	0.944226535805651	0.2504708579837973
130.14999999999534	0.9442272894145396	0.2505729239220309
130.19999999999536	0.9442281095509923	0.250676540247457
130.24999999999537	0.9442288846613445	0.2507560703777759
130.29999999999538	0.9442297058888036	0.2508477659230789
130.3499999999954	0.9442305072667155	0.2509573078981709
130.3999999999954	0.9442312862973212	0.2510661837681407
130.4499999999954	0.9442320814110903	0.251217033798305
130.49999999999542	0.9442329308755449	0.25140924245734997
130.54999999999544	0.9442337409864268	0.2516205662497271
130.59999999999545	0.9442345443608344	0.251886553077565
130.64999999999546	0.9442354074918913	0.2521839240198907
130.69999999999547	0.9442362337920422	0.2524806017580661
130.74999999999548	0.9442370664439865	0.25279484055019935
130.7999999999955	0.9442379420170559	0.2530935480959522
130.8499999999955	0.9442387686112813	0.2533504633058862
130.89999999999552	0.9442395938758823	0.25359989951323975
130.94999999999553	0.9442402233241272	0.2538280197643122
130.99999999999554	0.9442408275676597	0.2540298118913703
131.04999999999555	0.9442414848529235	0.2542523325738467
131.09999999999556	0.9442423999474683	0.2544694234044662
131.14999999999557	0.9442432181620632	0.25467286796797844
131.19999999999558	0.9442440699162788	0.2548874336714461
131.2499999999956	0.9442449326937334	0.2550798754276156
131.2999999999956	0.9442457327487436	0.2552416012553224
131.34999999999562	0.9442465168267875	0.255405785327245
131.39999999999563	0.9442473104258235	0.25554354444829724
131.44999999999564	0.9442480921659485	0.2556590563393384
131.49999999999565	0.9442488677975384	0.25578733474113013
131.54999999999566	0.9442496706112037	0.25589580534082096
131.59999999999567	0.9442504154463628	0.2559953521317761
131.64999999999569	0.9442512352473195	0.2561138469581362
131.6999999999957	0.9442520098414415	0.25621957795695044
131.7499999999957	0.9442527505340093	0.2563246194537987
131.79999999999572	0.9442534917894388	0.25645466196557354
131.84999999999573	0.9442542581523132	0.2565767695269577
131.89999999999574	0.9442549966535948	0.2567085359408656
131.94999999999575	0.9442557743927374	0.25687669497514376
131.99999999999577	0.9442565740080554	0.2570442871180424
132.04999999999578	0.9442573402729846	0.2572321772626117
132.0999999999958	0.9442581719658976	0.2574440611789764
132.1499999999958	0.9442590599358509	0.257631865880958
132.1999999999958	0.9442595972345205	0.257800816075461
132.24999999999582	0.9442601895392297	0.2579521033971963
132.29999999999583	0.9442607075268401	0.2580452544920181
132.34999999999584	0.9442612103981297	0.2581138273008884
132.39999999999586	0.9442620546912229	0.25817829138086695
132.44999999999587	0.9442625995316881	0.25821802356112183
132.49999999999588	0.944263414845303	0.25827731934466863
132.5499999999959	0.9442643161659874	0.25836316211256394
132.5999999999959	0.9442648817073013	0.25844696274431683
132.6499999999959	0.9442654594334249	0.25855727324977124
132.69999999999592	0.9442660585018473	0.2586870340722605
132.74999999999594	0.9442666005713529	0.258801074502571
132.79999999999595	0.9442671471088014	0.25892877527607855
132.84999999999596	0.9442677387310877	0.25905881222772625
132.89999999999597	0.9442682716023024	0.2591596022584813
132.94999999999598	0.9442688434719774	0.2592690459796344
132.999999999996	0.9442694880651628	0.2593716547160935
133.049999999996	0.9442700570674539	0.2594480077681611
133.09999999999602	0.9442706970439105	0.2595321462282946
133.14999999999603	0.9442713540034998	0.2596061653348994
133.19999999999604	0.9442719542822214	0.2596454862831646
133.24999999999605	0.944272579059688	0.2596857289253897
133.29999999999606	0.9442732280493576	0.25970714162794584
133.34999999999607	0.944273786214189	0.2597002877135944
133.39999999999608	0.9442743513031626	0.25971288014866695
133.4499999999961	0.9442749338702028	0.25972548897460435
133.4999999999961	0.9442754272690707	0.25973351547826606
133.54999999999612	0.9442760004426884	0.25976682298863996
133.59999999999613	0.9442768364605402	0.2597908937153858
133.64999999999614	0.9442775819888829	0.25979127338071634
133.69999999999615	0.9442783407761998	0.2597991409800537
133.74999999999616	0.9442790583320418	0.25978602845705
133.79999999999617	0.9442797316745506	0.2597607866079424
133.8499999999962	0.9442803965145627	0.2597704655875159
133.8999999999962	0.9442810047448286	0.2597928076120426
133.9499999999962	0.9442815622501046	0.2598458182252471
133.99999999999622	0.9442822199405558	0.25996139540518004
134.04999999999623	0.944282772621178	0.2601066670510241
134.09999999999624	0.944283343691793	0.2602845206595383
134.14999999999625	0.9442839877211459	0.26051171321377437
134.19999999999627	0.9442846649807168	0.26073764012798745
134.24999999999628	0.944285253589149	0.26096343533889776
134.2999999999963	0.9442858893711871	0.2612006635106461
134.3499999999963	0.9442865217605935	0.2614041335592231
134.3999999999963	0.9442871207212399	0.2615954769598336
134.44999999999632	0.944287826651494	0.2617921435629729
134.49999999999633	0.9442885073402186	0.2619625870881167
134.54999999999634	0.9442892082974211	0.2621283687941737
134.59999999999636	0.944289963978767	0.26230198165004665
134.64999999999637	0.9442907354508355	0.26244262018405096
134.69999999999638	0.9442914788153032	0.26257822939655673
134.7499999999964	0.9442922557142469	0.26272115727231743
134.7999999999964	0.9442930454357783	0.26284345085292393
134.8499999999964	0.9442938169929223	0.26298632881759576
134.89999999999642	0.9442946235047454	0.2631563995694961
134.94999999999644	0.9442953656450099	0.26332226758083027
134.99999999999645	0.9442961618403815	0.26350888719934523
135.04999999999646	0.9442969390039343	0.2637054207519583
135.09999999999647	0.9442977371573861	0.2638699118891252
135.14999999999648	0.9442985591524302	0.2640313663594706
135.1999999999965	0.9442992155078906	0.26418081876424315
135.2499999999965	0.9442998027618006	0.26429082861201825
135.29999999999652	0.9443003725643568	0.2644062881971425
135.34999999999653	0.9443012492438042	0.26452015455218963
135.39999999999654	0.9443017955444696	0.26461975654249564
135.44999999999655	0.9443026145856493	0.26474641710165714
135.49999999999656	0.9443032061828733	0.2648891399797125
135.54999999999657	0.9443039602390672	0.26502211656187225
135.59999999999658	0.9443047163324094	0.2651767542091599
135.6499999999966	0.944305501385072	0.2653194004476009
135.6999999999966	0.9443062337661877	0.2654252956982478
135.74999999999662	0.9443070087869746	0.26552936005522654
135.79999999999663	0.944307799002678	0.2656084022286932
135.84999999999664	0.9443085560323783	0.26566279815862115
135.89999999999665	0.944309344225246	0.26573889641323306
135.94999999999666	0.9443101591680251	0.2658191790156161
135.99999999999667	0.944310881352635	0.2659006725051824
136.0499999999967	0.944311597407865	0.2660205081387491
136.0999999999967	0.9443123224034624	0.26614571841751106
136.1499999999967	0.9443129761016927	0.2662752367065607
136.19999999999672	0.9443137031549178	0.26644591728210926
136.24999999999673	0.944314458400929	0.26662431575789397
136.29999999999674	0.9443151935497595	0.2668188842045737
136.34999999999675	0.9443160034741734	0.26705383114455417
136.39999999999677	0.9443167864740565	0.26728934423270023
136.44999999999678	0.944317593990242	0.2675215784859188
136.4999999999968	0.9443184612627805	0.26776840895847925
136.5499999999968	0.9443190487394324	0.2679783918887349
136.5999999999968	0.9443196497254844	0.2681582061771848
136.64999999999682	0.944320268399428	0.2683242717925253
136.69999999999683	0.9443208838882815	0.2684368921048308
136.74999999999685	0.9443214927590923	0.2685216632055877
136.79999999999686	0.9443221826005428	0.2686068764934561
136.84999999999687	0.9443228613869148	0.2686696756207924
136.89999999999688	0.9443234532892272	0.2687441941531822
136.9499999999969	0.9443240711292014	0.26885372876343094
136.9999999999969	0.9443246630704518	0.2689588331056323
137.0499999999969	0.9443252333333314	0.26908032093004364
137.09999999999692	0.944326127662654	0.26921786764718647
137.14999999999694	0.9443267791418526	0.26932609600424523
137.19999999999695	0.9443273766287552	0.26943606126441105
137.24999999999696	0.9443280685496283	0.2695540190501486
137.29999999999697	0.9443286665476122	0.26965657942792054
137.34999999999698	0.9443292484095164	0.26978216831938684
137.399999999997	0.9443300981520901	0.2699380339898844
137.449999999997	0.9443306957880839	0.2700908017742295
137.49999999999702	0.9443315015887799	0.27027682275978604
137.54999999999703	0.9443323680905238	0.2704863150073405
137.59999999999704	0.9443331846881405	0.2706888315630504
137.64999999999705	0.9443340088483162	0.27092055598607057
137.69999999999706	0.9443346906900136	0.2711670139292371
137.74999999999707	0.9443352626467505	0.2714028351382537
137.79999999999708	0.9443358332528305	0.27166226370604746
137.8499999999971	0.944336685731281	0.27192846026412953
137.8999999999971	0.9443371885773143	0.27217528550955467
137.94999999999712	0.9443377155726206	0.2724395313552711
137.99999999999713	0.944338335974069	0.2726936072519278
138.04999999999714	0.9443389156740043	0.2729156015739298
138.09999999999715	0.9443395813100297	0.27314221053380694
138.14999999999716	0.9443402922042309	0.27334815998691037
138.19999999999717	0.9443409338479827	0.27353181957698597
138.2499999999972	0.9443415842567893	0.27374205776930916
138.2999999999972	0.9443422933938665	0.2739674618654478
138.3499999999972	0.944342968082672	0.2742085216089708
138.39999999999722	0.9443435811520371	0.2745056385424939
138.44999999999723	0.9443442198751854	0.2748167127000362
138.49999999999724	0.9443447838505696	0.27512706975359025
138.54999999999725	0.9443454412830775	0.27545395062664774
138.59999999999727	0.9443461171889936	0.2757481451385485
138.64999999999728	0.9443468814033809	0.2760068245574534
138.6999999999973	0.9443477286180821	0.2762567730332515
138.7499999999973	0.9443485060350988	0.2764642272818932
138.7999999999973	0.9443492001904672	0.27663857172387196
138.84999999999732	0.9443499744092638	0.27681422086578616
138.89999999999733	0.9443507689992121	0.2769535499762388
138.94999999999735	0.9443514067656846	0.2770749752438411
138.99999999999736	0.9443520924898504	0.27720413929674076
139.04999999999737	0.9443527889563349	0.27730224546601656
139.09999999999738	0.9443534182606049	0.27738923467532967
139.1499999999974	0.9443540822310665	0.2774845382531658
139.1999999999974	0.9443546690863484	0.27755290907097446
139.2499999999974	0.9443551918152882	0.277619638712848
139.29999999999742	0.944355735323727	0.27770853187594435
139.34999999999744	0.9443565106240857	0.27778264809637443
139.39999999999745	0.9443573229140718	0.27787163099725315
139.44999999999746	0.9443579530235591	0.277981843665553
139.49999999999747	0.9443585708647048	0.2780694598811332
139.54999999999748	0.9443592334665185	0.2781619111589937
139.5999999999975	0.9443599367895802	0.27826343471691506
139.6499999999975	0.9443606288874907	0.2783472582825114
139.69999999999752	0.9443613134435858	0.27845476166003913
139.74999999999753	0.944362026631721	0.27859891744185117
139.79999999999754	0.9443626130587639	0.27874795647380257
139.84999999999755	0.9443632279118148	0.2789380124315661
139.89999999999756	0.9443639460113848	0.27915126893421327
139.94999999999757	0.9443645790517142	0.2793446186386927
139.99999999999758	0.9443652223766575	0.27954174415091987
140.0499999999976	0.9443659835750892	0.279719564785511
140.0999999999976	0.9443666398435341	0.27984530467953356
140.14999999999762	0.9443673028028826	0.2799557334574018
140.19999999999763	0.9443679764876859	0.2800408189537355
140.24999999999764	0.9443685605922179	0.28008303338462354
140.29999999999765	0.9443692428146448	0.28013557970921527
140.34999999999766	0.9443699990168959	0.2801876156694191
140.39999999999768	0.9443706106831394	0.2802297118285676
140.4499999999977	0.9443713683395955	0.2803063651759121
140.4999999999977	0.9443721851060153	0.2803911319164418
140.5499999999977	0.9443729240574256	0.28046884205973777
140.59999999999772	0.9443737455533946	0.28057284111089614
140.64999999999773	0.9443746162163849	0.28067694113556413
140.69999999999774	0.9443753857665824	0.28077112481586636
140.74999999999775	0.9443760147711082	0.28089914435779273
140.79999999999777	0.9443766794740777	0.28102497022249406
140.84999999999778	0.9443772543364125	0.2811432841869051
140.8999999999978	0.9443781876911838	0.2812792468168711
140.9499999999978	0.9443790803387171	0.28138943284372175
140.9999999999978	0.944379937700389	0.28147065218834555
141.04999999999782	0.9443807998366144	0.28155601194547825
141.09999999999783	0.9443816686021752	0.28161589866252146
141.14999999999785	0.9443824886967787	0.2816663494415064
141.19999999999786	0.9443833551020262	0.2817496375163322
141.24999999999787	0.9443842133340574	0.281831817316062
141.29999999999788	0.9443850277612725	0.2819295323034495
141.3499999999979	0.944385909084652	0.2820658757258513
141.3999999999979	0.9443865783024787	0.28219517063241595
141.4499999999979	0.944387393889361	0.2823288466991811
141.49999999999793	0.9443882366581321	0.2824797101447349
141.54999999999794	0.9443890443616181	0.28260460383089564
141.59999999999795	0.9443898274271805	0.2827219853267197
141.64999999999796	0.9443906086078573	0.2828567541257255
141.69999999999797	0.9443913774783561	0.28297472559689063
141.74999999999798	0.9443921396057301	0.28311749431351374
141.799999999998	0.9443929550645083	0.28330341508466167
141.849999999998	0.944393793861099	0.2834987899607908
141.89999999999802	0.944394609202808	0.2837289715513105
141.94999999999803	0.9443952488041657	0.28399013549683316
141.99999999999804	0.9443958539877078	0.2842336102318219
142.04999999999805	0.9443964281793047	0.2844821720272435
142.09999999999806	0.9443970884994393	0.28473222386489166
142.14999999999807	0.9443977005631448	0.2849434459615786
142.19999999999808	0.9443983357701659	0.2851534268450401
142.2499999999981	0.944399043001779	0.2853522896536039
142.2999999999981	0.9443997047036311	0.2855035565966703
142.34999999999812	0.9444004401822181	0.285640368250861
142.39999999999813	0.9444012307437308	0.2857483046828772
142.44999999999814	0.9444018944530618	0.2858000735948222
142.49999999999815	0.9444025980916367	0.2858397460619064
142.54999999999816	0.9444033010350232	0.28586492909158473
142.59999999999818	0.9444039972583206	0.2858590467129078
142.6499999999982	0.9444047148767913	0.2858783652808261
142.6999999999982	0.9444054363210577	0.2859100312013004
142.7499999999982	0.9444060993445463	0.28594308840011695
142.79999999999822	0.9444068231620495	0.2860186592550401
142.84999999999823	0.9444075139916498	0.2861095209404642
142.89999999999824	0.9444083614189602	0.286191729759935
142.94999999999825	0.9444089916152406	0.28629389357842117
142.99999999999827	0.9444097795992941	0.286379030658248
143.04999999999828	0.9444104578364261	0.2864309767330436
143.0999999999983	0.9444112558977953	0.2864951328734084
143.1499999999983	0.9444120412415672	0.2865457710584694
143.1999999999983	0.9444126850708804	0.2865920548849248
143.24999999999832	0.9444134651013245	0.28667833337460935
143.29999999999833	0.9444142397676253	0.2867728072547233
143.34999999999835	0.9444149177654103	0.28687262754064446
143.39999999999836	0.9444156026290499	0.28700434159666
143.44999999999837	0.944416239401779	0.28712377554744584
143.49999999999838	0.9444167479681242	0.2872306700178379
143.5499999999984	0.944417271989233	0.28735811035892
143.5999999999984	0.9444180666830159	0.2874647851675317
143.6499999999984	0.9444187264384992	0.28756735556524504
143.69999999999843	0.9444194886020201	0.2876927589678144
143.74999999999844	0.944420317937378	0.28780207706388067
143.79999999999845	0.9444208336766379	0.28791242228309444
143.84999999999846	0.9444214911695114	0.2880475286659277
143.89999999999847	0.9444220884538468	0.2881684176208107
143.94999999999848	0.9444227389153403	0.28829710893581045
143.9999999999985	0.9444235281483888	0.28845702569827164
144.0499999999985	0.9444241815826946	0.2886072831891285
144.09999999999852	0.9444247997905004	0.288782081497261
144.14999999999853	0.9444254974339792	0.2889954135836314
144.19999999999854	0.9444261776278853	0.28921034630297837
144.24999999999855	0.9444267906701077	0.2894517987693005
144.29999999999856	0.9444274734567198	0.2897171851862498
144.34999999999857	0.9444280969748706	0.2899520497558417
144.39999999999858	0.9444287313943571	0.29017370600629794
144.4499999999986	0.9444293983324527	0.29037392897075925
144.4999999999986	0.9444300213626478	0.29051031198044364
144.54999999999862	0.9444307188773327	0.29062891897212884
144.59999999999863	0.9444314909032174	0.29073715392860033
144.64999999999864	0.9444321671106766	0.29081815069731226
144.69999999999865	0.9444328966502579	0.2909226266495304
144.74999999999866	0.9444336405880249	0.29104983309802235
144.79999999999868	0.9444342538098672	0.2911726620190595
144.8499999999987	0.9444348681584048	0.29132999761552625
144.8999999999987	0.9444355625247735	0.2915079942873169
144.9499999999987	0.9444361551922562	0.2916761979016471
144.99999999999872	0.9444368145426328	0.29187876524709366
145.04999999999873	0.9444375609219237	0.29209200465271856
145.09999999999874	0.9444381867527671	0.29229849190799545
145.14999999999876	0.9444388515450801	0.29253834706662535
145.19999999999877	0.9444395645252777	0.2927903804454289
145.24999999999878	0.9444401242431497	0.2930373318978874
145.2999999999988	0.9444406750296754	0.2933194501662354
145.3499999999988	0.9444411739266546	0.29360405244600846
145.3999999999988	0.9444415711991043	0.2938743454298325
145.44999999999882	0.9444420339808526	0.29416849278811
145.49999999999883	0.9444425471293667	0.2944506569032923
145.54999999999885	0.9444430079954658	0.2947202371293147
145.59999999999886	0.9444435709886927	0.2950177781255421
145.64999999999887	0.944444234067462	0.2953102520001294
145.69999999999888	0.9444448645895464	0.2955944009074906
145.7499999999989	0.9444455665772852	0.29589600144319084
145.7999999999989	0.9444462626096698	0.29616429688417834
145.84999999999891	0.9444469683409926	0.29639141525310564
145.89999999999893	0.9444476638900581	0.2966064018578312
145.94999999999894	0.9444484405906337	0.2967663705037235
145.99999999999895	0.9444491286023249	0.29689557701018254
146.04999999999896	0.944449935921655	0.29703240859369207
146.09999999999897	0.9444507731943015	0.2971514794338566
146.14999999999898	0.9444515495216548	0.2972779527536572
146.199999999999	0.9444522116444954	0.2974440846244786
146.249999999999	0.9444530454288036	0.2976075018730097
146.29999999999902	0.9444539011356199	0.2977864735126457
146.34999999999903	0.9444547659917119	0.2979938822523927
146.39999999999904	0.9444556629182519	0.29817576104414273
146.44999999999905	0.9444564927495597	0.2983515415820084
146.49999999999906	0.9444574194915776	0.298526430228793
146.54999999999907	0.9444583146575746	0.29865766090378115
146.59999999999908	0.9444591753854041	0.29877621490777057
146.6499999999991	0.944460081002521	0.29889582140051285
146.6999999999991	0.9444609731744275	0.2989799255067613
146.74999999999912	0.944461794354891	0.2990633013276389
146.79999999999913	0.9444626995755373	0.2991509214419694
146.84999999999914	0.9444635653387945	0.2992010405851079
146.89999999999915	0.9444643968648019	0.29925698744342616
146.94999999999916	0.9444650501884402	0.2993200353543718
146.99999999999918	0.9444658197166563	0.29936915926106117
147.0499999999992	0.9444665224773255	0.2994519659123462
147.0999999999992	0.944467254360351	0.2995702106384855
147.1499999999992	0.9444678291421355	0.2996914860403591
147.19999999999922	0.9444685815867548	0.29985300813771676
147.24999999999923	0.9444694225111356	0.30003216336004657
147.29999999999924	0.9444701948994338	0.30019193047734155
147.34999999999926	0.9444709994905074	0.30037126743188364
147.39999999999927	0.9444716439481742	0.30054749181111695
147.44999999999928	0.9444723073289633	0.3007032997346429
147.4999999999993	0.94447298046427	0.3008853410753529
147.5499999999993	0.9444737027567198	0.3010783145535195
147.5999999999993	0.9444742556815074	0.30126898873890307
147.64999999999932	0.9444748507300924	0.30150334599065937
147.69999999999933	0.9444754960417092	0.30175112287186423
147.74999999999935	0.9444760733311514	0.3019911368678759
147.79999999999936	0.9444767053090491	0.302254946746114
147.84999999999937	0.9444775889966789	0.3024923415826216
147.89999999999938	0.9444783920768632	0.30268824704481967
147.9499999999994	0.9444792472935083	0.3028736150564648
147.9999999999994	0.9444800593950309	0.30301618675617503
148.04999999999941	0.9444808024549316	0.3031198922375823
148.09999999999943	0.9444816242858671	0.3032331129010963
148.14999999999944	0.9444824929879995	0.3033237662059451
148.19999999999945	0.944483142595675	0.30340056764335666
148.24999999999946	0.9444838472959204	0.30350119320730745
148.29999999999947	0.944484691809419	0.30358372718227034
148.34999999999948	0.9444854994518261	0.3036654547033343
148.3999999999995	0.9444862835497988	0.3037802020491832
148.4499999999995	0.9444869788931683	0.3038954519894153
148.49999999999952	0.9444876124168022	0.30403006569748414
148.54999999999953	0.9444884741375772	0.30421299977323235
148.59999999999954	0.9444890200853948	0.30439575214129616
148.64999999999955	0.9444898308989196	0.304591562044441
148.69999999999956	0.9444906597353647	0.30481182771276566
148.74999999999957	0.9444915085180862	0.30500070767619175
148.79999999999959	0.9444920497700068	0.30517861314420114
148.8499999999996	0.9444926507977759	0.30535377111361234
148.8999999999996	0.9444932319539305	0.3054856555967426
148.94999999999962	0.944493789377526	0.30560748485574274
148.99999999999963	0.9444944060085148	0.30574117646806387
149.04999999999964	0.9444949851505687	0.3058549715053392
149.09999999999965	0.9444955369595363	0.3059928102531284
149.14999999999966	0.9444963875092438	0.30616329691935196
149.19999999999968	0.9444969899248833	0.3063217671501926
149.2499999999997	0.9444976209512284	0.30649920257771135
149.2999999999997	0.9444983089202161	0.30667960782593245
149.3499999999997	0.9444989393812344	0.30682166688409246
149.39999999999972	0.9444995812244346	0.30696051722536394
149.44999999999973	0.9445002266455523	0.3070959478921326
149.49999999999974	0.9445007131556477	0.3071991857706453
149.54999999999976	0.9445015686360106	0.3073219229931697
149.59999999999977	0.9445023800354968	0.3074543054897502
149.64999999999978	0.9445031452673747	0.3075675939055556
149.6999999999998	0.9445039239603722	0.30770439150765655
149.7499999999998	0.9445047415975522	0.30784175124999597
149.7999999999998	0.9445055876193327	0.3079552675787808
149.84999999999982	0.9445061924315319	0.3080858506273988
149.89999999999984	0.9445068702838605	0.30821096733155906
149.94999999999985	0.9445075815539172	0.3083078606282574
149.99999999999986	0.9445083295301118	0.30841929960292475
150.04999999999987	0.9445091615014385	0.30851355388348445
150.09999999999988	0.9445099074731713	0.3085716193105505
150.1499999999999	0.9445106439573192	0.30863414911054565
150.1999999999999	0.9445113670464336	0.3086606235349348
150.24999999999991	0.9445120203953685	0.30864226999902594
150.29999999999993	0.9445127065342146	0.3086168509783948
150.34999999999994	0.9445134718866179	0.3085574586098579
150.39999999999995	0.9445140472270629	0.30847009843989553
150.44999999999996	0.9445146901667605	0.3084146858101722
150.49999999999997	0.9445152218088406	0.3083683445703969
150.54999999999998	0.944515660707488	0.3083491895702231
150.6	0.9445161718397923	0.30839862149342734
150.65	0.9445166860648311	0.30847093267474596
150.70000000000002	0.9445171526960797	0.30856680798189956
150.75000000000003	0.9445177640528922	0.3087040090520579
150.80000000000004	0.9445183838170084	0.3088315905609146
150.85000000000005	0.9445189256245743	0.3089574919006728
150.90000000000006	0.9445195591859156	0.30911048670752317
150.95000000000007	0.9445202136380326	0.3092468524254112
151.00000000000009	0.9445209163619407	0.3093898726146863
151.0500000000001	0.9445216682499477	0.3095641071638859
151.1000000000001	0.9445224455493971	0.30972328771997554
151.15000000000012	0.9445232149978742	0.3098947355510814
151.20000000000013	0.9445238663692689	0.3100902775326665
151.25000000000014	0.9445247194706682	0.31026665194836434
151.30000000000015	0.944525544457108	0.3104475669647453
151.35000000000016	0.9445261792382719	0.31064609972131946
151.40000000000018	0.9445268105086271	0.3108155491636845
151.4500000000002	0.9445276379214577	0.31099432655058185
151.5000000000002	0.944528493131564	0.31118887278333895
151.5500000000002	0.9445292874150074	0.31135969487140774
151.60000000000022	0.9445301210913328	0.3115436945455666
151.65000000000023	0.9445309226261241	0.31173438092146094
151.70000000000024	0.9445316944362493	0.3118903088626056
151.75000000000026	0.9445324196157534	0.3120472802136996
151.80000000000027	0.9445331900368834	0.3122044372892378
151.85000000000028	0.9445339666174336	0.31233384792624874
151.9000000000003	0.9445347034586566	0.3124925194583822
151.9500000000003	0.9445354621421904	0.31267931608212446
152.0000000000003	0.944536210487179	0.312869447273766
152.05000000000032	0.9445369802891103	0.31310648127198315
152.10000000000034	0.944537752488063	0.31336091411812617
152.15000000000035	0.944538463651551	0.31359661508232095
152.20000000000036	0.9445392193166285	0.3138420254422985
152.25000000000037	0.9445399502867189	0.31406667468972166
152.30000000000038	0.9445405981281593	0.3142409933149407
152.3500000000004	0.9445412415164315	0.3144129401019052
152.4000000000004	0.9445419837479245	0.3145562870664651
152.45000000000041	0.9445426816403315	0.31466499607247633
152.50000000000043	0.9445433947465722	0.3147934869121174
152.55000000000044	0.944544110058735	0.31491838472807826
152.60000000000045	0.9445446946088643	0.31503943991029343
152.65000000000046	0.9445453735132587	0.31520095070932475
152.70000000000047	0.9445460284752438	0.31536946055368337
152.75000000000048	0.9445466776239544	0.31553711040046056
152.8000000000005	0.9445473047114421	0.31574533933696886
152.8500000000005	0.944548003053003	0.315953028537312
152.90000000000052	0.9445485946628281	0.31616646397318293
152.95000000000053	0.9445492297060231	0.31642387717705117
153.00000000000054	0.9445498248471087	0.31668027819144184
153.05000000000055	0.9445503995675806	0.31693962136012505
153.10000000000056	0.9445510606693859	0.31722201284766793
153.15000000000057	0.9445517193857665	0.3174749503963672
153.20000000000059	0.9445523903568676	0.31770280476476476
153.2500000000006	0.9445531244405789	0.317936044944844
153.3000000000006	0.9445538461181061	0.31813060407242333
153.35000000000062	0.9445544830758664	0.3183164390624279
153.40000000000063	0.9445551441873786	0.31852329147320774
153.45000000000064	0.9445557587107523	0.3187084682848908
153.50000000000065	0.9445563370578987	0.3188974280956539
153.55000000000067	0.9445569513221612	0.31910116872300304
153.60000000000068	0.9445575354091565	0.31926875576848895
153.6500000000007	0.9445581208167756	0.31941903827499174
153.7000000000007	0.9445588025037	0.3195616827057365
153.7500000000007	0.9445594752979187	0.3196457932657703
153.80000000000072	0.9445601009719911	0.3197112834369494
153.85000000000073	0.9445607797003834	0.319771679749508
153.90000000000074	0.944561380060139	0.31979861441931146
153.95000000000076	0.9445619829375471	0.31984508134616974
154.00000000000077	0.9445628577407368	0.319924370516339
154.05000000000078	0.9445636648413132	0.3200060577465981
154.1000000000008	0.9445645117783297	0.3201297710161405
154.1500000000008	0.9445653608934613	0.32028822082550507
154.2000000000008	0.9445659240389672	0.3204366315469866
154.25000000000082	0.94456652239906	0.32061564715072755
154.30000000000084	0.9445672309332367	0.3208103128956174
154.35000000000085	0.9445679102534797	0.3209895213354244
154.40000000000086	0.9445685873461838	0.3211984201173688
154.45000000000087	0.944569228325012	0.32141512939078104
154.50000000000088	0.9445698194172553	0.3216089123705433
154.5500000000009	0.9445704125966832	0.32181567388449617
154.6000000000009	0.9445709454950931	0.32201077972948805
154.65000000000092	0.9445714627800608	0.32216711091586053
154.70000000000093	0.9445719955749952	0.322338702614448
154.75000000000094	0.9445726838640941	0.322502442390116
154.80000000000095	0.9445733710826328	0.32265454076312894
154.85000000000096	0.9445741152362372	0.3228483990140893
154.90000000000097	0.9445750188005815	0.32305955788860297
154.95000000000098	0.9445757561991179	0.32328133108528984
155.000000000001	0.9445763491162297	0.32355454741586986
155.050000000001	0.9445771333590338	0.32383751407211275
155.10000000000102	0.9445779294193793	0.3241132454162605
155.15000000000103	0.9445787486479826	0.32441330171451527
155.20000000000104	0.9445795519523051	0.3246852720945663
155.25000000000105	0.9445803586840436	0.3249285661046337
155.30000000000106	0.9445811887529459	0.32518328190681095
155.35000000000107	0.9445820144265467	0.32541350764732446
155.40000000000109	0.9445828437152723	0.325637743888799
155.4500000000011	0.9445836965793893	0.3258937404130162
155.5000000000011	0.9445843737010181	0.32613921823900266
155.55000000000112	0.9445850355946974	0.32637827443090384
155.60000000000113	0.9445857235445395	0.3266359851635293
155.65000000000114	0.9445866015507347	0.32685289708709336
155.70000000000115	0.9445873979598525	0.3270476776535627
155.75000000000117	0.944588222917245	0.3272414167900746
155.80000000000118	0.9445890731598189	0.32739047910422525
155.8500000000012	0.9445898284490719	0.3275213514344543
155.9000000000012	0.9445906388406891	0.3276562617455755
155.9500000000012	0.9445914421640005	0.32775067687956927
156.00000000000122	0.9445921959607644	0.3278348401791669
156.05000000000123	0.9445930000864188	0.3279283600622043
156.10000000000124	0.9445938954108203	0.32798772114493724
156.15000000000126	0.9445947443189722	0.3280558707764187
156.20000000000127	0.9445956727100908	0.3281470712241287
156.25000000000128	0.9445963770303001	0.32822719682633056
156.3000000000013	0.9445970234425769	0.328342776176223
156.3500000000013	0.9445977336354615	0.3285016622397251
156.4000000000013	0.94459839735897	0.3286675398607919
156.45000000000132	0.9445990364598722	0.32887577263924506
156.50000000000134	0.9445997121030573	0.3291145395184559
156.55000000000135	0.944600407635344	0.32932688990692427
156.60000000000136	0.9446011227171396	0.32954458024136807
156.65000000000137	0.9446018408986797	0.32974082041412794
156.70000000000138	0.9446025190795185	0.3298803083856628
156.7500000000014	0.9446031642632544	0.33001135456207226
156.8000000000014	0.9446038344860382	0.33012798022473794
156.85000000000142	0.9446047285246737	0.3302119505089996
156.90000000000143	0.9446055534013205	0.33031750023150724
156.95000000000144	0.9446063743757283	0.3304278418462418
157.00000000000145	0.9446071079366494	0.33051529926056233
157.05000000000146	0.9446078292328708	0.3306267115256176
157.10000000000147	0.9446085796122372	0.33072818746476995
157.15000000000148	0.9446092632458447	0.3308014715818893
157.2000000000015	0.9446099942592631	0.3308912818924661
157.2500000000015	0.9446106921099775	0.3309666688473636
157.30000000000152	0.9446113703596963	0.33101739470856834
157.35000000000153	0.9446120435298759	0.3310897450731091
157.40000000000154	0.9446127431034983	0.3311517569340554
157.45000000000155	0.9446133793133367	0.3311958760722869
157.50000000000156	0.944614052405901	0.33126926047717614
157.55000000000157	0.944614734157314	0.3313269973384946
157.6000000000016	0.9446153732815481	0.33137110962881905
157.6500000000016	0.944616103593578	0.3314394145135013
157.7000000000016	0.9446167525738383	0.33149311963584416
157.75000000000162	0.9446172989600474	0.3315432289728974
157.80000000000163	0.9446178747841197	0.33163188462534854
157.85000000000164	0.9446183488764286	0.33171743427946127
157.90000000000165	0.9446188287900514	0.3318075855830539
157.95000000000167	0.9446193849465696	0.3319286454683287
158.00000000000168	0.9446199505252549	0.332018175742502
158.0500000000017	0.9446205447301061	0.33208776914737215
158.1000000000017	0.9446211718088252	0.3321571594102299
158.1500000000017	0.9446218093205796	0.3321840758600976
158.20000000000172	0.944622420729399	0.33220194554757243
158.25000000000173	0.944623072416968	0.33224808268354467
158.30000000000175	0.9446236762854042	0.33229037961424585
158.35000000000176	0.9446242772673072	0.3323682616304131
158.40000000000177	0.9446248785741768	0.3325064159574668
158.45000000000178	0.9446254720958518	0.33265681967110006
158.5000000000018	0.944626084256454	0.33285317874048925
158.5500000000018	0.9446267685531131	0.3330949496407214
158.6000000000018	0.9446274422739691	0.3333304802420136
158.65000000000182	0.9446280737418902	0.33358744889463476
158.70000000000184	0.9446287966122437	0.33386176314251564
158.75000000000185	0.9446294741885457	0.3341069099361849
158.80000000000186	0.9446301727118572	0.33436152928805135
158.85000000000187	0.9446309251944565	0.3346239693380587
158.90000000000188	0.9446316591170536	0.3348501695774264
158.9500000000019	0.9446323779745687	0.33508516073159333
159.0000000000019	0.944633147058735	0.33531020936610134
159.05000000000192	0.9446339030160232	0.3354894939744593
159.10000000000193	0.9446346900622047	0.33566640936806885
159.15000000000194	0.944635482605439	0.3358314961717342
159.20000000000195	0.9446362770409955	0.33596108160866833
159.25000000000196	0.9446370604872465	0.3361117414798666
159.30000000000197	0.9446378856848299	0.33626815696425855
159.35000000000198	0.9446386458888697	0.3364030038990435
159.400000000002	0.9446394366584079	0.33656168163672834
159.450000000002	0.9446402596998894	0.3367064703288612
159.50000000000202	0.9446410557715895	0.33681366132273843
159.55000000000203	0.9446418713196038	0.3369271009547761
159.60000000000204	0.9446427102557658	0.3370190738951567
159.65000000000205	0.9446435666024732	0.3370832370476166
159.70000000000206	0.9446443869442668	0.33717603021406495
159.75000000000207	0.9446452948641149	0.33727363295463597
159.8000000000021	0.944646141975237	0.33737459454842506
159.8500000000021	0.9446470733068895	0.33753192863727327
159.9000000000021	0.9446480130489677	0.3377005275326632
159.95000000000212	0.944648678791584	0.33787754431516076
160.00000000000213	0.9446495896494546	0.3380892245639407
160.05000000000214	0.9446505236301871	0.3382825706375286
160.10000000000215	0.9446513749624661	0.3384497611546557
160.15000000000217	0.9446522606149476	0.33862504585145126
160.20000000000218	0.9446531157145488	0.33876173049346836
160.2500000000022	0.9446539674471266	0.3388765194409566
160.3000000000022	0.9446548575133266	0.3390111031118983
160.3500000000022	0.944655491062926	0.3391206436422352
160.40000000000222	0.9446560840739369	0.3392275641270957
160.45000000000223	0.9446567688505078	0.3393588246779809
160.50000000000225	0.9446573935339349	0.3394683694101492
160.55000000000226	0.9446580196917651	0.3395824470388074
160.60000000000227	0.9446587099256821	0.339731414142442
160.65000000000228	0.9446594223973712	0.3398745642901587
160.7000000000023	0.9446600781886977	0.3400450343206595
160.7500000000023	0.9446608026770277	0.3402635300014717
160.8000000000023	0.9446615370663661	0.34047408859960926
160.85000000000232	0.9446622454451067	0.340706099825071
160.90000000000234	0.9446629125989731	0.340954902515692
160.95000000000235	0.9446635643144798	0.3411673312926688
161.00000000000236	0.9446641568496285	0.3413702536197585
161.05000000000237	0.9446650914708411	0.34156657124187767
161.10000000000238	0.9446659542360742	0.3417108507935333
161.1500000000024	0.9446667027260022	0.3418517631768204
161.2000000000024	0.9446674674126165	0.34199697168741283
161.25000000000242	0.9446682293234636	0.34211433625380205
161.30000000000243	0.9446689759200567	0.34225888569201224
161.35000000000244	0.9446698411772458	0.3424222464295757
161.40000000000245	0.9446706764547574	0.3425666393787528
161.45000000000246	0.9446715676273325	0.34272904696596673
161.50000000000247	0.9446724748017973	0.34288789898128114
161.55000000000248	0.9446733647127602	0.34300503393353116
161.6000000000025	0.9446742204252883	0.34313076889241273
161.6500000000025	0.9446751546235899	0.3432529137028184
161.70000000000252	0.9446758229259742	0.34335294984799586
161.75000000000253	0.944676528008561	0.3434932705686994
161.80000000000254	0.9446772243589024	0.3436507550211726
161.85000000000255	0.9446779043923847	0.3438112879256713
161.90000000000256	0.944678803420194	0.3440204881164505
161.95000000000258	0.9446796994955995	0.34424986201712865
162.0000000000026	0.9446804968719326	0.3444820638374777
162.0500000000026	0.9446812677795173	0.3447668043624138
162.1000000000026	0.9446820151571835	0.3450664551983377
162.15000000000262	0.9446827252309578	0.34537012377992055
162.20000000000263	0.94468345641705	0.34572037808283196
162.25000000000264	0.9446841862214511	0.3460668847933827
162.30000000000265	0.9446848917376333	0.3464020320053304
162.35000000000267	0.9446856057608604	0.3467550412613436
162.40000000000268	0.9446863099930204	0.3470740369105683
162.4500000000027	0.9446869824127628	0.34735287592610203
162.5000000000027	0.9446876938413725	0.3476286840930376
162.5500000000027	0.9446883715248076	0.3478550822774414
162.60000000000272	0.9446890285634849	0.34805193531862655
162.65000000000273	0.9446897293766816	0.3482691301015485
162.70000000000275	0.9446903943120252	0.34846970904155045
162.75000000000276	0.9446910650688287	0.3486840705786801
162.80000000000277	0.9446917849191095	0.34894152006084467
162.85000000000278	0.9446924444760209	0.3491899349429793
162.9000000000028	0.9446930968354574	0.3494396543240055
162.9500000000028	0.9446937779187172	0.34970620485317994
163.0000000000028	0.9446945123879478	0.3499301163207673
163.05000000000283	0.9446952870793066	0.35013823682304374
163.10000000000284	0.944696137906551	0.35035176581837824
163.15000000000285	0.9446970158503742	0.350523067237334
163.20000000000286	0.9446978824165436	0.3506934859707001
163.25000000000287	0.9446987736223478	0.35087452548714293
163.30000000000288	0.9446996512716075	0.35102298362538026
163.3500000000029	0.9447004975706783	0.35117370570429496
163.4000000000029	0.9447013251658034	0.3513350633754576
163.45000000000292	0.9447021336757366	0.3514577661399463
163.50000000000293	0.9447028885553584	0.35158560121424154
163.55000000000294	0.9447037318277206	0.3517176349846173
163.60000000000295	0.9447045463480395	0.35181223390825667
163.65000000000296	0.9447053348879833	0.351919494589329
163.70000000000297	0.9447061288003342	0.3520325857150761
163.75000000000298	0.9447069282116604	0.3521171273345547
163.800000000003	0.9447077192481859	0.35221737264202463
163.850000000003	0.9447085545712945	0.35231910059422167
163.90000000000302	0.9447093461444752	0.3523830653984393
163.95000000000303	0.9447100962690916	0.3524605240498884
164.00000000000304	0.9447108089156006	0.3525373714875074
164.05000000000305	0.9447115165884847	0.3525952170089135
164.10000000000306	0.9447122868860938	0.3527007669243099
164.15000000000308	0.9447130541999877	0.3528371757326674
164.2000000000031	0.9447137694774984	0.35299105335836767
164.2500000000031	0.944714517890751	0.3532053893624884
164.3000000000031	0.9447153296829669	0.35344208771126867
164.35000000000312	0.9447161527732038	0.3536657621945848
164.40000000000313	0.9447170554092784	0.3539135107280098
164.45000000000314	0.9447176972197794	0.3541336053369049
164.50000000000315	0.9447183137939454	0.3543096349750619
164.55000000000317	0.9447190130366633	0.3544863872095179
164.60000000000318	0.9447197239100845	0.3546230743250166
164.6500000000032	0.9447203939850315	0.35472243961027855
164.7000000000032	0.9447211062504297	0.35483327396766856
164.7500000000032	0.944721804436589	0.3549196820424032
164.80000000000322	0.9447225132447136	0.3549870756317553
164.85000000000323	0.9447231983321318	0.3550812975558427
164.90000000000325	0.9447239254132674	0.3551542620146043
164.95000000000326	0.9447245875514633	0.35521572994492073
165.00000000000327	0.9447253096819597	0.3553054070362962
165.05000000000328	0.9447262657490008	0.3553752399964537
165.1000000000033	0.9447271721993211	0.35545004626124116
165.1500000000033	0.9447280854464973	0.35556272596768246
165.2000000000033	0.9447289393253714	0.355668056857233
165.25000000000333	0.9447297435712226	0.35578083544356437
165.30000000000334	0.9447304842005784	0.3559252506999425
165.35000000000335	0.9447311890940752	0.35603984584199505
165.40000000000336	0.9447319149503509	0.35615262503637973
165.45000000000337	0.9447327081966388	0.3562850674681906
165.50000000000338	0.9447335037532381	0.3563941902462313
165.5500000000034	0.944734323042821	0.3565239482211518
165.6000000000034	0.9447352118454391	0.3566945382677309
165.65000000000342	0.9447361365298858	0.3568620736140836
165.70000000000343	0.9447370436598915	0.35705958833163315
165.75000000000344	0.9447380117522345	0.35728918584380526
165.80000000000345	0.9447386735482942	0.3574911869887585
165.85000000000346	0.9447393444378331	0.35769919602202244
165.90000000000347	0.9447400776411133	0.3579046552592035
165.95000000000348	0.9447407733984546	0.35805823319833696
166.0000000000035	0.9447415185925128	0.3582090171698732
166.0500000000035	0.9447422244541631	0.3583543320840936
166.10000000000352	0.9447429338146356	0.35846826340793264
166.15000000000353	0.944743628667181	0.35860734702096825
166.20000000000354	0.944744356373019	0.3587730801477249
166.25000000000355	0.9447450112409529	0.3589304439817452
166.30000000000356	0.9447458636498429	0.3591323928970718
166.35000000000358	0.9447467409938766	0.3593514500703403
166.4000000000036	0.9447475185959928	0.35955238105574805
166.4500000000036	0.9447483232098144	0.3597810513827846
166.5000000000036	0.9447491525129954	0.36000824826155925
166.55000000000362	0.9447499698067381	0.3602098948050393
166.60000000000363	0.9447507732856666	0.36043265762951593
166.65000000000364	0.9447515981676133	0.36064269800634974
166.70000000000366	0.9447523636448912	0.3608103693261408
166.75000000000367	0.9447531054772104	0.3609802566710383
166.80000000000368	0.9447538685131562	0.3611065934392041
166.8500000000037	0.9447545902838513	0.3611767135530655
166.9000000000037	0.9447553623587925	0.36124391022575764
166.9500000000037	0.9447561728398641	0.36127487761188803
167.00000000000372	0.9447569216567677	0.36127758064569754
167.05000000000373	0.9447577272741849	0.36130703320409563
167.10000000000375	0.9447585013543244	0.3613309358884344
167.15000000000376	0.9447592811842527	0.3613521658799652
167.20000000000377	0.9447600891972961	0.36141822002899504
167.25000000000378	0.9447609316161906	0.36147460848920326
167.3000000000038	0.9447615789742552	0.3615256186688214
167.3500000000038	0.9447623257324376	0.3616022712691209
167.4000000000038	0.9447630731277032	0.3616504255208062
167.45000000000383	0.9447637958799767	0.3616878326416793
167.50000000000384	0.9447645685611574	0.36175367930209257
167.55000000000385	0.9447653265211975	0.36181066764674863
167.60000000000386	0.944765999273791	0.3618878103161179
167.65000000000387	0.9447669524218528	0.3620242740201089
167.70000000000388	0.9447678833951008	0.3621649427463192
167.7500000000039	0.9447687347062905	0.3623347480241557
167.8000000000039	0.9447696600785831	0.3625444294744347
167.85000000000392	0.944770557261335	0.3627338926485736
167.90000000000393	0.9447714281923263	0.36293021433941985
167.95000000000394	0.9447722916315238	0.3631444453913132
168.00000000000395	0.9447731398630179	0.3633265102156096
168.05000000000396	0.9447739358674552	0.3635108166609008
168.10000000000397	0.9447747659631566	0.3637073981137258
168.15000000000398	0.9447755107010727	0.3638614022860809
168.200000000004	0.9447761913128526	0.3640164037673234
168.250000000004	0.9447769056755168	0.3641725034410586
168.30000000000402	0.9447775576151198	0.3642873257301829
168.35000000000403	0.9447782517083522	0.3644131264899158
168.40000000000404	0.944778973977477	0.3645516218566041
168.45000000000405	0.944779666713846	0.3646727189981799
168.50000000000406	0.9447803997114284	0.36483138185229613
168.55000000000408	0.9447811951356384	0.36502749957877284
168.6000000000041	0.9447819626735454	0.3652223814289557
168.6500000000041	0.9447827735799059	0.3654683201028808
168.7000000000041	0.9447837055409997	0.36573333321177204
168.75000000000412	0.9447846258021988	0.36597461976600554
168.80000000000413	0.9447855200685412	0.36622863954086543
168.85000000000414	0.9447862888016024	0.3664612752115389
168.90000000000416	0.9447869961961018	0.36664412241909755
168.95000000000417	0.9447877429674792	0.36683383311663537
169.00000000000418	0.9447885165748418	0.3670119426656812
169.0500000000042	0.944789228557053	0.3671663175067585
169.1000000000042	0.9447900054136973	0.36735923661737496
169.1500000000042	0.9447908451652296	0.36755454941178867
169.20000000000422	0.944791624956698	0.3677391083618079
169.25000000000423	0.9447924223630161	0.3679588697499111
169.30000000000425	0.9447931667827641	0.36816952050560714
169.35000000000426	0.9447938326226413	0.3683648694424589
169.40000000000427	0.944794749870837	0.36859062904763573
169.45000000000428	0.9447956708420318	0.3688072615784672
169.5000000000043	0.9447964691763598	0.3690134899693512
169.5500000000043	0.9447972159498623	0.36926060027443286
169.60000000000431	0.9447979772122072	0.36949746312582415
169.65000000000433	0.94479871539895	0.3697367209695103
169.70000000000434	0.9447995303150514	0.3700147353955084
169.75000000000435	0.9448003956607819	0.3702813957666309
169.80000000000436	0.9448012256581331	0.37054886204276904
169.85000000000437	0.9448021000105546	0.370851950965352
169.90000000000438	0.9448030081192842	0.37114079423444596
169.9500000000044	0.944803896367875	0.3714377154174199
170.0000000000044	0.9448048564518567	0.3717767687502092
170.05000000000442	0.9448058003783608	0.37209960714176277
170.10000000000443	0.944806740692666	0.37242876933355
170.15000000000444	0.9448077229791129	0.3727717549719388
170.20000000000445	0.9448087022612794	0.37305996106510186
170.25000000000446	0.9448093940775492	0.3733132851953722
170.30000000000447	0.9448103817047825	0.37354023351790383
170.35000000000448	0.9448110769408274	0.37369216708526104
170.4000000000045	0.944811761793134	0.37381354289918434
170.4500000000045	0.9448124664186143	0.37393303598470323
170.50000000000452	0.9448131168102428	0.37400977701723864
170.55000000000453	0.9448140042682325	0.374103107744848
170.60000000000454	0.9448149201344048	0.3742199644862716
170.65000000000455	0.944815784758667	0.3743195566490759
170.70000000000456	0.9448166012114818	0.37444578618249036
170.75000000000458	0.9448175011089703	0.374593717624413
170.8000000000046	0.9448183185774948	0.3747158453956794
170.8500000000046	0.9448191025471296	0.3748578301080301
170.9000000000046	0.9448198397613243	0.37500925128280016
170.95000000000462	0.9448205272078122	0.37512853384526545
171.00000000000463	0.9448212384064093	0.3752728569107979
171.05000000000464	0.944821982155776	0.3754237320310936
171.10000000000466	0.944822682147915	0.3755501719663715
171.15000000000467	0.9448234088044578	0.3757023418636732
171.20000000000468	0.944824158791001	0.37585337586606504
171.2500000000047	0.9448248257289598	0.3759731605420745
171.3000000000047	0.9448255032888536	0.37611462309999755
171.3500000000047	0.9448262456414018	0.37625523464233374
171.40000000000472	0.9448269777802404	0.3763770260602691
171.45000000000474	0.9448277467538863	0.3765444775172361
171.50000000000475	0.9448285625819317	0.3767205751155672
171.55000000000476	0.9448293995636556	0.3768918427058225
171.60000000000477	0.9448303056425383	0.37709906360369017
171.65000000000478	0.9448312393381539	0.3772939387603339
171.7000000000048	0.9448319364867717	0.37745989579767725
171.7500000000048	0.9448326663650146	0.3776433397313551
171.80000000000481	0.944833619944907	0.37780302167858687
171.85000000000483	0.9448344448821715	0.37794357789904187
171.90000000000484	0.9448352687162587	0.3781245690468667
171.95000000000485	0.9448361371296546	0.3783036521602106
172.00000000000486	0.9448369494510129	0.37849801887864293
172.05000000000487	0.9448378286754379	0.3787491791911452
172.10000000000488	0.9448387331078953	0.37900508016533924
172.1500000000049	0.9448395905284928	0.37926982125724523
172.2000000000049	0.9448404785717701	0.37956830341675496
172.25000000000492	0.9448413792430543	0.37983428718969237
172.30000000000493	0.944842212816117	0.38007504445611867
172.35000000000494	0.9448431009083663	0.3803187355711395
172.40000000000495	0.9448439654655669	0.38050593094515117
172.45000000000496	0.9448447291114942	0.38067062777821514
172.50000000000497	0.9448455124203803	0.380839382562812
172.55000000000499	0.9448462675674266	0.38096367292772965
172.600000000005	0.9448469808704956	0.3810757012637499
172.650000000005	0.944847736491043	0.38119639639325004
172.70000000000502	0.9448484854604658	0.3812749768035034
172.75000000000503	0.9448491677311174	0.3813542091072428
172.80000000000504	0.9448499568744357	0.3814588619157807
172.85000000000505	0.9448508127314871	0.3815442858361933
172.90000000000506	0.9448516970539595	0.38166642863105654
172.95000000000508	0.9448526536055843	0.38183011991509314
173.0000000000051	0.9448533473988976	0.3819889214537742
173.0500000000051	0.9448540758376274	0.38218008101547996
173.1000000000051	0.9448548658138889	0.38239464044806093
173.15000000000512	0.9448555840910764	0.38257749759320303
173.20000000000513	0.944856297958555	0.3827732659539524
173.25000000000514	0.9448570280616228	0.38297102622836776
173.30000000000516	0.9448577533160624	0.3831295405954427
173.35000000000517	0.9448585111267616	0.38330993736521635
173.40000000000518	0.9448593146769654	0.3834998087204897
173.4500000000052	0.9448600775813267	0.38367328662639444
173.5000000000052	0.9448607792484944	0.3838855395154083
173.5500000000052	0.9448617786856573	0.3841122726493572
173.60000000000522	0.9448626964896545	0.3843148793325547
173.65000000000524	0.9448635477829443	0.38453558801116056
173.70000000000525	0.944864371779703	0.3847343243577318
173.75000000000526	0.9448650884867731	0.3848767511202844
173.80000000000527	0.944865812592063	0.3850206026833572
173.85000000000528	0.9448665506647924	0.3851300124801486
173.9000000000053	0.9448672862383405	0.38520091027759124
173.9500000000053	0.9448680320418931	0.38529019804808995
174.00000000000531	0.9448687728946317	0.3853664233867403
174.05000000000533	0.9448695241814495	0.3854194943953663
174.10000000000534	0.9448702637815928	0.3855036887379115
174.15000000000535	0.9448710312393095	0.3855744175054518
174.20000000000536	0.9448717731505378	0.3856313095240017
174.25000000000537	0.944872558968664	0.3857278392455348
174.30000000000538	0.9448733921256341	0.3858155363474697
174.3500000000054	0.9448741511250495	0.3859031224615435
174.4000000000054	0.9448749750092418	0.3860299240015884
174.45000000000542	0.9448758286270605	0.38614103073978806
174.50000000000543	0.9448766281821013	0.38623939763125015
174.55000000000544	0.9448774388713805	0.38635615097183534
174.60000000000545	0.9448782629302637	0.3864287096569532
174.65000000000546	0.9448790546029127	0.3864681993032976
174.70000000000547	0.9448799977913531	0.38651022955088654
174.75000000000549	0.9448809372443568	0.38649973741786847
174.8000000000055	0.9448818830886158	0.3864782844125534
174.8500000000055	0.9448828207030593	0.38648418803244583
174.90000000000552	0.944883796403839	0.3864819589693695
174.95000000000553	0.944884709628957	0.3865101742284856
175.00000000000554	0.9448856668280314	0.3865972700731446
175.05000000000555	0.9448864672965984	0.3866828626899283
175.10000000000556	0.9448871878943943	0.3867977353809112
175.15000000000558	0.944887960806544	0.3869478431991149
175.2000000000056	0.9448886742221737	0.38707334418088585
175.2500000000056	0.9448894003550014	0.38721904619933256
175.3000000000056	0.9448902198858801	0.3873920623712191
175.35000000000562	0.9448910112135963	0.3875494256249484
175.40000000000563	0.9448918020275099	0.38773910382131904
175.45000000000564	0.9448926127924635	0.38796340632669873
175.50000000000566	0.9448933985989681	0.38817289761076934
175.55000000000567	0.944894175550431	0.3884153099870004
175.60000000000568	0.9448949675363383	0.38867960871687296
175.6500000000057	0.9448956723607532	0.38891677046148126
175.7000000000057	0.9448964206931092	0.3891801561874008
175.7500000000057	0.9448972770847335	0.389446647413926
175.80000000000572	0.9448981089897712	0.389681130401815
175.85000000000574	0.9448989302822106	0.389932675800859
175.90000000000575	0.9448997963616462	0.39018041122263253
175.95000000000576	0.9449005736973306	0.39038607524482466
176.00000000000577	0.9449013254110024	0.39060315029347764
176.05000000000578	0.9449020878817666	0.3907958593786841
176.1000000000058	0.9449027877718872	0.39093474419945246
176.1500000000058	0.9449035285770068	0.39107861843400643
176.20000000000582	0.9449043471608072	0.39119718881435495
176.25000000000583	0.9449051330681014	0.39128856155701447
176.30000000000584	0.9449060132677941	0.39142042748164074
176.35000000000585	0.9449069382889639	0.39157001131321983
176.40000000000586	0.9449077947019568	0.39173133246669267
176.45000000000587	0.9449086662436907	0.39195833870865504
176.50000000000588	0.9449095964540257	0.3921970687933051
176.5500000000059	0.9449104497990164	0.3924314189962404
176.6000000000059	0.9449113419599136	0.39270038371099625
176.65000000000592	0.9449122255881625	0.39294196525364766
176.70000000000593	0.9449130463625102	0.39315867762266277
176.75000000000594	0.9449138852091074	0.39339092020287475
176.80000000000595	0.9449147312867562	0.3935919732881078
176.85000000000596	0.9449155025301844	0.39377320524654297
176.90000000000597	0.9449162997855565	0.39398308126753256
176.95000000000599	0.9449170241378058	0.39416808825621574
177.000000000006	0.9449177270525653	0.3943496622735942
177.050000000006	0.9449185495385513	0.3945640573870452
177.10000000000602	0.9449194076201753	0.3947519494918781
177.15000000000603	0.9449203182358045	0.39494095143134567
177.20000000000604	0.9449212764973064	0.3951570994245125
177.25000000000605	0.9449223108276693	0.39535018367462016
177.30000000000607	0.9449230136065485	0.3955517769745607
177.35000000000608	0.9449237487980874	0.39579030724011016
177.4000000000061	0.944924428452454	0.39600595531444494
177.4500000000061	0.9449251038940201	0.39623358857326973
177.5000000000061	0.9449258017177252	0.3964805748850758
177.55000000000612	0.9449265314430927	0.39668463193168774
177.60000000000613	0.9449272715499047	0.3968880486434486
177.65000000000614	0.9449280367486996	0.39709875880004253
177.70000000000616	0.9449287078926694	0.39727537636771176
177.75000000000617	0.9449296808203012	0.39747105322367704
177.80000000000618	0.9449306923327992	0.39769617064679863
177.8500000000062	0.9449316282289498	0.39790084059851005
177.9000000000062	0.9449324985661809	0.3981336141744498
177.9500000000062	0.9449333770015761	0.39837733471523173
178.00000000000622	0.9449341424335143	0.39857499237037514
178.05000000000624	0.9449349164368199	0.39877226744515815
178.10000000000625	0.9449357917321649	0.3989431095083066
178.15000000000626	0.944936673792176	0.39904916636643933
178.20000000000627	0.9449375732010676	0.3991451087718085
178.25000000000628	0.9449385127425489	0.3992225127928238
178.3000000000063	0.9449394070382016	0.3992556876512825
178.3500000000063	0.9449402862431393	0.3993193248720978
178.40000000000632	0.9449412575076755	0.3993949069970691
178.45000000000633	0.9449421678483434	0.39946439203050466
178.50000000000634	0.9449429165826058	0.3995881282895382
178.55000000000635	0.944943889685476	0.39972987636684165
178.60000000000636	0.9449448459245131	0.39987054847355014
178.65000000000637	0.9449458212350982	0.400063094999795
178.70000000000638	0.9449468240074417	0.40027173805562877
178.7500000000064	0.9449474967823873	0.400482565172172
178.8000000000064	0.9449484251757202	0.40075085782591285
178.85000000000642	0.944949381446024	0.4010246189522725
178.90000000000643	0.9449502603722175	0.4012906376422268
178.95000000000644	0.9449512169862532	0.40159062373424925
179.00000000000645	0.9449522085053292	0.40186363063263036
179.05000000000646	0.9449528735837007	0.40211196102817975
179.10000000000647	0.9449535895695139	0.4023796463665719
179.1500000000065	0.944954268382595	0.40262358267902526
179.2000000000065	0.9449548901174124	0.40285636370094313
179.2500000000065	0.9449557852692714	0.4031318334933633
179.30000000000652	0.9449565976636715	0.4033934778306132
179.35000000000653	0.9449573068448534	0.40366184522110715
179.40000000000654	0.9449581072442466	0.4039671751728856
179.45000000000655	0.9449588569115795	0.40424450251003763
179.50000000000657	0.9449596231449681	0.40451022352802074
179.55000000000658	0.9449604145036679	0.40478503626672246
179.6000000000066	0.9449611389909729	0.4050088198912246
179.6500000000066	0.9449618667886752	0.40521187900911654
179.7000000000066	0.944962629799179	0.4054287443389779
179.75000000000662	0.9449632848741429	0.40561017011440825
179.80000000000663	0.944963897741261	0.4058064101160671
179.85000000000664	0.9449645874824217	0.4060404987098278
179.90000000000666	0.9449652827757151	0.4062563274276477
179.95000000000667	0.9449660058994372	0.40649420270762865
180.00000000000668	0.944966742366715	0.40675244030280694
180.0500000000067	0.9449674632963933	0.4069741304706795
180.1000000000067	0.9449681776159218	0.4071978037515426
180.1500000000067	0.9449688602428703	0.40742791916844956
180.20000000000672	0.9449694692323114	0.4076084516848462
180.25000000000674	0.944970016365738	0.4077947227440886
180.30000000000675	0.9449706247747068	0.4079751694018785
180.35000000000676	0.9449712126909772	0.40810247799626115
180.40000000000677	0.9449718994501142	0.40822904518405534
180.45000000000678	0.9449726287685252	0.40834082670180727
180.5000000000068	0.9449733640195279	0.4084022079281853
180.5500000000068	0.9449741473507042	0.4084751687175681
180.60000000000682	0.944974931673894	0.40855266422137193
180.65000000000683	0.944975649268813	0.4086075994966543
180.70000000000684	0.9449763476105395	0.4087123860265046
180.75000000000685	0.9449771319805658	0.40884555268512524
180.80000000000686	0.9449778853280684	0.40898332259698517
180.85000000000687	0.9449787592944772	0.4091809751352061
180.90000000000688	0.9449796238316172	0.4093934836042895
180.9500000000069	0.944980421871345	0.40958866193476046
181.0000000000069	0.9449812086319325	0.4098071158033624
181.05000000000692	0.9449820621179091	0.41000319607594293
181.10000000000693	0.944982781457747	0.4101552897880803
181.15000000000694	0.9449835304809074	0.41032759919526013
181.20000000000695	0.9449842602421544	0.41047758641089105
181.25000000000696	0.9449849712211136	0.41060870095354973
181.30000000000697	0.9449857776784745	0.41077539574206184
181.350000000007	0.9449866020170771	0.41092631443774197
181.400000000007	0.9449873863254181	0.4110581506579696
181.450000000007	0.9449882391772626	0.4112114625780282
181.50000000000702	0.9449890864090931	0.41132990819834836
181.55000000000703	0.9449898919097172	0.41141586919667184
181.60000000000704	0.9449907197393457	0.41151819097529585
181.65000000000705	0.9449915727857401	0.4115780966310101
181.70000000000707	0.9449923612487567	0.411617873711477
181.75000000000708	0.9449931914758483	0.4116777621470535
181.8000000000071	0.9449940106816167	0.4117034096274599
181.8500000000071	0.9449947844566368	0.4117217016795533
181.9000000000071	0.9449955984312794	0.4117672266817666
181.95000000000712	0.9449963353301234	0.4117866060550451
182.00000000000713	0.9449970304466513	0.4118108814277208
182.05000000000715	0.9449977559168199	0.41187603054689287
182.10000000000716	0.9449984864863814	0.4119266541673649
182.15000000000717	0.94499916873878	0.41201055415739635
182.20000000000718	0.9450000460558512	0.41214961639292186
182.2500000000072	0.9450009952162601	0.41228826955050246
182.3000000000072	0.945001743424543	0.41246280264787
182.3500000000072	0.9450026505343964	0.4126707821114503
182.40000000000722	0.945003516375688	0.4128442227132126
182.45000000000724	0.9450043891901775	0.41301459989105493
182.50000000000725	0.9450052672938805	0.41318260958372277
182.55000000000726	0.9450060476943869	0.413292420053082
182.60000000000727	0.9450067933322546	0.41340899731727176
182.65000000000728	0.9450076094540972	0.41353616493936896
182.7000000000073	0.9450083468913846	0.4136408239497247
182.7500000000073	0.9450091261054905	0.413785254333461
182.80000000000732	0.9450098769834574	0.41396229922397476
182.85000000000733	0.9450105815870464	0.4141304234089518
182.90000000000734	0.9450113085927015	0.4143428411213261
182.95000000000735	0.9450120532179433	0.414578329148832
183.00000000000736	0.9450127126261872	0.41479210245971015
183.05000000000737	0.9450136771633476	0.4150428960814073
183.10000000000738	0.9450146645724825	0.4152975467301796
183.1500000000074	0.945015591774634	0.4155270944542302
183.2000000000074	0.9450165216309947	0.41578923076293794
183.25000000000742	0.9450174497421348	0.416048975240352
183.30000000000743	0.9450183116222677	0.4162817689875175
183.35000000000744	0.9450191673400913	0.41653934212758204
183.40000000000745	0.9450200260979653	0.41677972171612143
183.45000000000746	0.9450207954833755	0.416978376464838
183.50000000000747	0.9450215499326765	0.4171971337623108
183.5500000000075	0.9450223190488493	0.4173880896578618
183.6000000000075	0.9450230829217902	0.4175533303715565
183.6500000000075	0.9450239464158536	0.4177485266158713
183.70000000000752	0.9450248373361619	0.4179268661503061
183.75000000000753	0.9450257343547901	0.4180824958907288
183.80000000000754	0.9450266594596933	0.418258067650799
183.85000000000755	0.9450275673481198	0.41839110491373493
183.90000000000757	0.945028449449735	0.41848090703693613
183.95000000000758	0.9450293862360303	0.41857695936284345
184.0000000000076	0.9450303635246284	0.4186252362511136
184.0500000000076	0.9450313124615853	0.4186557281047052
184.1000000000076	0.9450323140933027	0.4187217397546588
184.15000000000762	0.9450333100408859	0.4187794819711462
184.20000000000763	0.9450342341640776	0.4188623449038705
184.25000000000765	0.9450351943750521	0.4190098095888018
184.30000000000766	0.9450361015861871	0.41916463928294256
184.35000000000767	0.9450369252050841	0.41934773925526525
184.40000000000768	0.9450377077120161	0.4195821159493877
184.4500000000077	0.9450384042422725	0.41979176380328603
184.5000000000077	0.9450390137502526	0.42000963484987036
184.5500000000077	0.9450397356484701	0.4202453861194552
184.60000000000773	0.9450404000459557	0.42044210844262087
184.65000000000774	0.9450411067224984	0.42064027778987617
184.70000000000775	0.9450418411994219	0.42085525498967064
184.75000000000776	0.945042601270798	0.42102913286996785
184.80000000000777	0.9450433566873555	0.421206654390716
184.85000000000778	0.9450440861708707	0.421392328405832
184.9000000000078	0.9450448161648426	0.42152923972512135
184.9500000000078	0.9450454863467006	0.4216770905516817
185.00000000000782	0.9450462558065426	0.42183724740722306
185.05000000000783	0.9450469411334036	0.4219716695013818
185.10000000000784	0.9450476874882233	0.42214170358617886
185.15000000000785	0.945048407145781	0.4223394177679523
185.20000000000786	0.9450489990389221	0.4225183107127174
185.25000000000787	0.9450496816752859	0.42272815318016627
185.30000000000788	0.9450503810184332	0.42294480689739855
185.3500000000079	0.9450510718066172	0.4231180338171581
185.4000000000079	0.9450518466802393	0.42330929984362836
185.45000000000792	0.9450526542813956	0.4234873827082732
185.50000000000793	0.9450534922295631	0.4236296620760976
185.55000000000794	0.945054356022763	0.42380069830216244
185.60000000000795	0.9450553341231439	0.42397929937003503
185.65000000000796	0.9450562368060123	0.4241460511691894
185.70000000000798	0.9450571470175455	0.424364891191589
185.750000000008	0.9450580315816179	0.424594792290592
185.800000000008	0.945058817099449	0.4248083115386406
185.850000000008	0.9450596155393169	0.4250563094225056
185.90000000000802	0.9450604640605191	0.4252789154784595
185.95000000000803	0.945061252913405	0.42546418230515076
186.00000000000804	0.9450620458570533	0.4256647254192166
186.05000000000805	0.9450628639521352	0.4258379551404731
186.10000000000807	0.9450636173466496	0.42598879703510023
186.15000000000808	0.9450643858798444	0.42617790485856827
186.2000000000081	0.9450651695659653	0.42635738977026755
186.2500000000081	0.9450658478292789	0.4265344044454673
186.3000000000081	0.9450666139454234	0.4267623914954247
186.35000000000812	0.9450673769406319	0.42698213456159856
186.40000000000813	0.9450682322913164	0.427216833494842
186.45000000000815	0.9450691439010023	0.4275090429686752
186.50000000000816	0.9450700907748868	0.42780619807259074
186.55000000000817	0.9450707834293749	0.42812883969958976
186.60000000000818	0.9450715824483503	0.42851045332990245
186.6500000000082	0.9450723616139302	0.428881872628539
186.7000000000082	0.9450731090742205	0.42926052647221696
186.7500000000082	0.9450738388126958	0.4296648362744735
186.80000000000823	0.9450745413120872	0.43001702631100724
186.85000000000824	0.9450754223238083	0.43034859137827686
186.90000000000825	0.9450761482010304	0.4306715675841687
186.95000000000826	0.9450770945917379	0.43093051984531855
187.00000000000827	0.9450779588331809	0.4311719255376424
187.05000000000828	0.9450789427217011	0.4314228690664534
187.1000000000083	0.9450795252828197	0.43163403668621436
187.1500000000083	0.9450803629896583	0.43185997132163934
187.20000000000832	0.9450813239003129	0.4321084089434455
187.25000000000833	0.9450822178942601	0.43231573808106055
187.30000000000834	0.9450830704251083	0.4325302357461876
187.35000000000835	0.9450839535783162	0.4327385517440494
187.40000000000836	0.9450847775572595	0.4328902570446661
187.45000000000837	0.945085575930532	0.4330413279198623
187.50000000000838	0.9450863607218699	0.43319055180304716
187.5500000000084	0.94508702786375	0.4332981365357157
187.6000000000084	0.9450877379319108	0.433430348224757
187.65000000000842	0.9450884480014228	0.43357529274961226
187.70000000000843	0.9450891461809591	0.4336913770976195
187.75000000000844	0.9450899669926834	0.4338444881975867
187.80000000000845	0.945090859898364	0.43400382918070657
187.85000000000846	0.945091827229722	0.43414041249277296
187.90000000000848	0.9450924990062829	0.4343109853647003
187.9500000000085	0.945093272011366	0.43448660404805745
188.0000000000085	0.945094017043174	0.4346362535853694
188.0500000000085	0.9450948267466792	0.4348221851295685
188.10000000000852	0.9450956093039866	0.43500097405533233
188.15000000000853	0.945096341414497	0.4351479927433353
188.20000000000854	0.9450971099883511	0.43531892504126907
188.25000000000855	0.9450979433072958	0.4354585658482294
188.30000000000857	0.945098778388211	0.43555481513784716
188.35000000000858	0.9450996311441016	0.4356630787468816
188.4000000000086	0.9451004627468462	0.43574319999615563
188.4500000000086	0.9451012620237036	0.43580293354934485
188.5000000000086	0.9451020876481515	0.43591325352117677
188.55000000000862	0.945102846225378	0.43603263621250493
188.60000000000863	0.9451034937859704	0.4361712636327473
188.65000000000865	0.9451043555298352	0.4363803634376979
188.70000000000866	0.9451051859545958	0.4365888913828275
188.75000000000867	0.945105942415196	0.43680324048134767
188.80000000000868	0.9451067229629946	0.4370499257731373
188.8500000000087	0.9451074373134922	0.43726400999630866
188.9000000000087	0.9451081414703874	0.4374570630154417
188.9500000000087	0.9451089081804493	0.4376696864227139
189.00000000000873	0.9451096385928065	0.4378376137538683
189.05000000000874	0.9451103650633498	0.43799318840283646
189.10000000000875	0.945111103404082	0.43817003934995535
189.15000000000876	0.9451118293928517	0.43830531473465695
189.20000000000877	0.9451125318881015	0.43843792513269875
189.25000000000878	0.9451133192265969	0.4385879637232016
189.3000000000088	0.9451140381117519	0.4386959980318428
189.3500000000088	0.9451147413233811	0.4388013717403699
189.40000000000882	0.9451154557443369	0.43892478518005046
189.45000000000883	0.9451160504039419	0.4390089322855612
189.50000000000884	0.9451167146595202	0.43910709934197295
189.55000000000885	0.9451174120700918	0.4392327099627214
189.60000000000886	0.9451181686440102	0.4393270187250426
189.65000000000887	0.9451190210347117	0.43944488234445944
189.70000000000888	0.9451197790766304	0.4395773631029909
189.7500000000089	0.9451204755337861	0.4396742419435899
189.8000000000089	0.9451212110117899	0.4397887905381654
189.85000000000892	0.9451220295635783	0.43992438353426583
189.90000000000893	0.945122972404286	0.4400396274718412
189.95000000000894	0.9451237285782007	0.44020887552355453
190.00000000000895	0.945124701881081	0.44042150793827767
190.05000000000896	0.9451255928362093	0.4406369052301418
190.10000000000898	0.9451264372219059	0.44091237879991113
190.150000000009	0.9451273120422918	0.44120888807992464
190.200000000009	0.9451281131221819	0.44147995791113276
190.250000000009	0.9451288942742588	0.4417709566776881
190.30000000000902	0.9451297114017049	0.44204169408357336
190.35000000000903	0.9451304971553092	0.44225424032657723
190.40000000000904	0.9451312713054109	0.44247263764856576
190.45000000000906	0.9451320491136479	0.44266051186155236
190.50000000000907	0.9451327405502834	0.4428035730671005
190.55000000000908	0.945133444547863	0.44297415158814724
190.6000000000091	0.9451340908541704	0.4431303549960105
190.6500000000091	0.9451347660499044	0.4432674449741241
190.7000000000091	0.9451355332444904	0.4434403879707731
190.75000000000912	0.9451364349021123	0.4436017873384624
190.80000000000913	0.9451372864022183	0.4437410349598657
190.85000000000915	0.945138279362883	0.44391835561672943
190.90000000000916	0.9451390052222646	0.44407758164254496
190.95000000000917	0.9451396924013992	0.4442260130559154
191.00000000000918	0.9451404072371979	0.4444151836157452
191.0500000000092	0.9451411326314147	0.44458013010567704
191.1000000000092	0.945141847672492	0.4447284269761071
191.15000000000921	0.9451426124814252	0.44489374681654537
191.20000000000923	0.9451433333989764	0.4450118147391971
191.25000000000924	0.9451440214400407	0.445096833830738
191.30000000000925	0.9451447733435674	0.44519676627603183
191.35000000000926	0.9451454804283348	0.4452529493735306
191.40000000000927	0.9451461792110255	0.44530448389494126
191.45000000000928	0.9451469592967965	0.4453925035273711
191.5000000000093	0.9451477060269099	0.44545675270486873
191.5500000000093	0.9451484796018428	0.4455352797777781
191.60000000000932	0.9451494733424485	0.44564668993076495
191.65000000000933	0.9451504479434863	0.44572565272147613
191.70000000000934	0.9451513685741351	0.44580270709166614
191.75000000000935	0.9451522854784651	0.4458949858698448
191.80000000000936	0.9451531244626308	0.4459367823767586
191.85000000000937	0.9451538321144618	0.4459834240899599
191.90000000000938	0.9451545717596258	0.446054226435449
191.9500000000094	0.9451553276891386	0.4461030819411854
192.0000000000094	0.9451561178959551	0.44619714602309535
192.05000000000942	0.9451569733375008	0.4463423629943471
192.10000000000943	0.9451578820503427	0.4464901785128075
192.15000000000944	0.9451585487112967	0.4466889754399346
192.20000000000945	0.9451593005038396	0.44692935492608754
192.25000000000946	0.945160001953806	0.4471498253233217
192.30000000000948	0.9451607737076112	0.44740967451016495
192.3500000000095	0.945161583266199	0.4476863342507592
192.4000000000095	0.9451622822488501	0.4479338446690413
192.4500000000095	0.9451630846142662	0.4482103862041984
192.50000000000952	0.9451638960523762	0.4484834632119443
192.55000000000953	0.9451645863424676	0.4487102885630403
192.60000000000954	0.9451653428011166	0.4489449549429262
192.65000000000956	0.945166063430923	0.44915548921220194
192.70000000000957	0.945166740879307	0.44930844299127903
192.75000000000958	0.9451674549791156	0.449476448760918
192.8000000000096	0.9451683221811038	0.44962762531721856
192.8500000000096	0.9451691516125458	0.4497508913864277
192.9000000000096	0.9451699033166577	0.4499207789284803
192.95000000000962	0.9451706934917072	0.4500981820224042
193.00000000000963	0.9451713855384352	0.4502757189106193
193.05000000000965	0.9451721665565067	0.4505074956303745
193.10000000000966	0.9451729510216332	0.4507407755113691
193.15000000000967	0.945173639745279	0.45095411592821616
193.20000000000968	0.9451743979409095	0.45120116570026725
193.2500000000097	0.9451751346883461	0.45141650593249893
193.3000000000097	0.9451758482489536	0.4516077291543637
193.35000000000971	0.9451766340778598	0.4518327907777537
193.40000000000973	0.9451774200125338	0.45204230565820985
193.45000000000974	0.9451781503127178	0.4522563149685318
193.50000000000975	0.9451789196119622	0.45252413259105234
193.55000000000976	0.9451796976200711	0.4527847042565318
193.60000000000977	0.9451804059717603	0.4530485019300007
193.65000000000978	0.9451811629247567	0.453353450936648
193.7000000000098	0.9451818401420967	0.45362621028871825
193.7500000000098	0.9451824951419096	0.4538931329518944
193.80000000000982	0.9451833152028901	0.4541863898287415
193.85000000000983	0.9451841577100893	0.454440548947792
193.90000000000984	0.9451850790122931	0.45469313759670404
193.95000000000985	0.9451861079399594	0.45496808182130044
194.00000000000986	0.9451869434647403	0.45520545436145676
194.05000000000987	0.9451877465458631	0.4554420494997266
194.10000000000989	0.9451886256884594	0.4557034597846
194.1500000000099	0.9451894046197554	0.4559232156241817
194.2000000000099	0.9451903446107663	0.45615812470697176
194.25000000000992	0.9451912781668481	0.45642056300873435
194.30000000000993	0.9451921135180087	0.45665990037170306
194.35000000000994	0.9451929067993151	0.45693497137331407
194.40000000000995	0.9451937465751166	0.45725077878383014
194.45000000000996	0.9451944849635088	0.4575509152340604
194.50000000000998	0.9451952452098733	0.4578817332985829
194.55000000001	0.9451960284498185	0.4582252241725292
194.60000000001	0.9451967028208066	0.45850958420166343
194.65000000001	0.9451974258938511	0.4587859787470758
194.70000000001002	0.9451980833403528	0.45902864559466405
194.75000000001003	0.9451987359037812	0.45919351780855827
194.80000000001004	0.9451994119416292	0.45935194256651724
194.85000000001006	0.9452002183277396	0.4594902590638659
194.90000000001007	0.945201059903787	0.4595825231732324
194.95000000001008	0.9452018790354004	0.45969838331729995
195.0000000000101	0.945202784807303	0.4598163712219714
195.0500000000101	0.9452036170342544	0.45990031935309644
195.1000000000101	0.9452044465132249	0.4600208938487467
195.15000000001012	0.9452052726732584	0.4601344661887795
195.20000000001014	0.9452060529005628	0.46022060827335576
195.25000000001015	0.9452069273358508	0.46034271280176053
195.30000000001016	0.9452078195677468	0.460459402519885
195.35000000001017	0.94520872894288	0.4605585786115079
195.40000000001018	0.9452096819787571	0.4607041160300096
195.4500000000102	0.9452104496946121	0.4608508334447695
195.5000000000102	0.9452113942330442	0.4609877340638861
195.55000000001021	0.9452121682620291	0.4611766701961021
195.60000000001023	0.9452129721180184	0.46135526179161884
195.65000000001024	0.9452137229335599	0.46152665051366554
195.70000000001025	0.9452145402286267	0.4617442066772708
195.75000000001026	0.9452155072321035	0.46195248611770295
195.80000000001027	0.9452162796666492	0.4621664687746034
195.85000000001028	0.9452170837326124	0.46243579421844205
195.9000000000103	0.9452180238097383	0.46269765766521515
195.9500000000103	0.9452189147798533	0.46295825556973824
196.00000000001032	0.9452198252893376	0.463253046401456
196.05000000001033	0.9452205721949174	0.46349859845316926
196.10000000001034	0.9452212152873184	0.46371703923730717
196.15000000001035	0.9452218660483847	0.4639383092012053
196.20000000001036	0.9452225894250423	0.46410271080919785
196.25000000001037	0.9452233555674502	0.46425366419721836
196.30000000001039	0.9452242540631155	0.46443214578216696
196.3500000000104	0.9452251654248083	0.46458651243632393
196.4000000000104	0.9452260785228428	0.4647639935111093
196.45000000001042	0.9452270473242989	0.46499424419716867
196.50000000001043	0.9452279696549261	0.4652078340241357
196.55000000001044	0.945228900559749	0.46545272013013805
196.60000000001045	0.9452298780558451	0.46572871630014673
196.65000000001046	0.9452307858661076	0.46596884146874623
196.70000000001048	0.945231727510611	0.46621770707763255
196.7500000000105	0.945232690765252	0.46647515200123285
196.8000000000105	0.9452335653870091	0.4666828984421073
196.8500000000105	0.9452344144430376	0.46689800549923205
196.90000000001052	0.9452353096269488	0.4671188144462704
196.95000000001053	0.9452361520842381	0.4672866570736105
197.00000000001054	0.9452370465079633	0.467465661674523
197.05000000001056	0.9452379606781893	0.4676359331217385
197.10000000001057	0.9452387901062121	0.46775361215428907
197.15000000001058	0.9452396115126863	0.46788654592635637
197.2000000000106	0.9452405015049952	0.46802174938797253
197.2500000000106	0.9452412994979353	0.46812858984301686
197.3000000000106	0.9452422108506421	0.46827852667800013
197.35000000001062	0.945243128998439	0.46844806250040055
197.40000000001064	0.9452439189549047	0.46859621457371314
197.45000000001065	0.9452446323871705	0.46878884028531914
197.50000000001066	0.9452453426474534	0.4689750354818802
197.55000000001067	0.9452460434252385	0.4691283354148724
197.60000000001068	0.9452467577747634	0.46930832088976593
197.6500000000107	0.9452475216750342	0.4694754114222285
197.7000000000107	0.9452482082409424	0.46961632760827987
197.75000000001071	0.9452488863138188	0.4698031012166529
197.80000000001073	0.9452495970121148	0.4699941532415569
197.85000000001074	0.9452502357617144	0.47018340262389796
197.90000000001075	0.9452509311808148	0.4704352223178544
197.95000000001076	0.9452516329664157	0.4706835432396711
198.00000000001077	0.9452522296828229	0.470921011309463
198.05000000001078	0.9452529074484262	0.4711870913466053
198.1000000000108	0.9452536294867824	0.4714095855700098
198.1500000000108	0.9452543261750321	0.4715877679243726
198.20000000001082	0.9452551089253025	0.47176910832342894
198.25000000001083	0.9452559280018564	0.4718935053602911
198.30000000001084	0.9452567311102726	0.4719792093644771
198.35000000001085	0.9452576176745752	0.4720818653610761
198.40000000001086	0.9452584045570129	0.4721327190661319
198.45000000001087	0.9452593451539504	0.47216580535687386
198.50000000001089	0.9452603482513555	0.47221728694922377
198.5500000000109	0.9452612513597493	0.472229340226984
198.6000000000109	0.9452622057758546	0.4722393419039646
198.65000000001092	0.9452629170213888	0.4722897526368112
198.70000000001093	0.9452635282574327	0.472321164765865
198.75000000001094	0.9452641066132657	0.47237889719048043
198.80000000001095	0.9452647742932276	0.4724891109925307
198.85000000001097	0.9452653328670904	0.47257926819641777
198.90000000001098	0.9452659708932363	0.4726936844743935
198.950000000011	0.9452667507208802	0.4728339338040691
199.000000000011	0.9452675380872162	0.472931191073337
199.050000000011	0.9452683860771695	0.47303115218906183
199.10000000001102	0.9452693139135454	0.4731389242411105
199.15000000001103	0.9452702535631462	0.4731991961017168
199.20000000001104	0.9452712098806775	0.47327716478010723
199.25000000001106	0.9452721950075574	0.47338390247443807
199.30000000001107	0.9452731120733082	0.47346913965724896
199.35000000001108	0.9452740263535256	0.4736058091061693
199.4000000000111	0.9452750268088158	0.4737744962000633
199.4500000000111	0.9452759856341306	0.47392463751207814
199.5000000000111	0.9452769847532846	0.4741077428176637
199.55000000001112	0.9452777337196339	0.4742986292145339
199.60000000001114	0.945278445871092	0.4744484662044579
199.65000000001115	0.9452792053765539	0.4746270075103933
199.70000000001116	0.9452800377602874	0.4748110406768649
199.75000000001117	0.9452808068597096	0.47496913991870066
199.80000000001118	0.9452815795259353	0.4751773432758669
199.8500000000112	0.9452823919752422	0.47539698382288054
199.9000000000112	0.9452831050118885	0.47560468703892633
199.95000000001122	0.9452839185903354	0.4758625927503259
200.00000000001123	0.9452846855510343	0.47612745064576084
200.05000000001124	0.9452856261264749	0.47637696867924045
200.10000000001125	0.9452862626177719	0.47667518090708916
200.15000000001126	0.9452872044531722	0.47697016877470877
200.20000000001127	0.9452881037213707	0.4772460678831191
200.25000000001128	0.9452887560045675	0.4775643992014157
200.3000000000113	0.9452897189395293	0.47785662000872997
200.3500000000113	0.9452903807094121	0.4781185395502078
200.40000000001132	0.9452910583364824	0.4783934844796744
200.45000000001133	0.9452918163958659	0.4786159708539375
200.50000000001134	0.9452925275469557	0.4787849095752536
200.55000000001135	0.9452933336490322	0.4789571394616928
200.60000000001136	0.9452941053496343	0.47907523750936215
200.65000000001137	0.9452948392645768	0.47916862071100064
200.70000000001139	0.9452956247712772	0.4793038276218256
200.7500000000114	0.9452964347346408	0.47942484609717273
200.8000000000114	0.9452972009882684	0.4795694452238167
200.85000000001142	0.9452979825722935	0.4797741268355157
200.90000000001143	0.9452987425873092	0.4799701686149924
200.95000000001144	0.9452995103611119	0.4801787936061762
201.00000000001145	0.9453002636565897	0.48042715506524153
201.05000000001147	0.9453012054881346	0.480640758335849
201.10000000001148	0.9453020766507443	0.4808590068858675
201.1500000000115	0.9453030749585069	0.4811091410461503
201.2000000000115	0.9453039195112564	0.4813235792794887
201.2500000000115	0.9453047985203562	0.4815566957358419
201.30000000001152	0.945305738309841	0.48182040945956306
201.35000000001153	0.9453066443041434	0.4820541932871517
201.40000000001154	0.9453075077803764	0.4823059133802852
201.45000000001156	0.945308473909892	0.4825821547959831
201.50000000001157	0.9453094226661917	0.48281633524866463
201.55000000001158	0.945310322523104	0.4830658206246265
201.6000000000116	0.9453112634848062	0.48332827697588676
201.6500000000116	0.945312117524238	0.48354476531977186
201.7000000000116	0.945312967098714	0.48378388245050125
201.75000000001162	0.9453139316171456	0.4840286742318287
201.80000000001164	0.9453147590675877	0.4842306576647107
201.85000000001165	0.9453156712264662	0.4844459582155183
201.90000000001166	0.9453165521697783	0.4846532670634701
201.95000000001167	0.9453173530972638	0.48480127349463964
202.00000000001168	0.9453181304150257	0.4849631522707684
202.0500000000117	0.9453189193329066	0.48511750798673786
202.1000000000117	0.945319616111137	0.4852383655418056
202.15000000001172	0.9453203549219108	0.4854097295810628
202.20000000001173	0.9453211206625198	0.4856004387076497
202.25000000001174	0.9453218030602806	0.48578768424974805
202.30000000001175	0.9453225664684768	0.4860311445906745
202.35000000001176	0.9453233247415597	0.48627998551623375
202.40000000001177	0.945324035149575	0.4864979966849204
202.45000000001178	0.9453248016167086	0.4867419856368484
202.5000000000118	0.9453255975912882	0.4869515298432212
202.5500000000118	0.9453263129690948	0.48710934400603995
202.60000000001182	0.9453270208221864	0.4872835171545406
202.65000000001183	0.9453279941208749	0.4874178801787732
202.70000000001184	0.9453288707051929	0.4875228469983187
202.75000000001185	0.9453297487278367	0.48766145665484345
202.80000000001186	0.9453307651884466	0.4877854401872665
202.85000000001187	0.9453313590267274	0.4879005273688196
202.9000000000119	0.9453320626940789	0.48806845041044833
202.9500000000119	0.9453327183809217	0.488222047450871
203.0000000000119	0.9453333247760107	0.4883800268781361
203.05000000001192	0.9453340188964922	0.48859447721572435
203.10000000001193	0.9453346874537192	0.48880064197916784
203.15000000001194	0.9453353627837047	0.489029075528838
203.20000000001195	0.9453361416560336	0.4893183070388121
203.25000000001197	0.9453368144021733	0.48959906770894385
203.30000000001198	0.9453375166017454	0.48989284989411147
203.350000000012	0.9453382729751643	0.49022730547816284
203.400000000012	0.9453389985888979	0.4905238127136437
203.450000000012	0.9453397319983113	0.49082095191097863
203.50000000001202	0.9453404895062212	0.49114721733079597
203.55000000001203	0.945341109454843	0.4914365133414107
203.60000000001205	0.9453418058952444	0.49174679378057917
203.65000000001206	0.9453425219795805	0.49209265542078745
203.70000000001207	0.9453432036508492	0.4924128129369667
203.75000000001208	0.9453439274078614	0.4927499865563865
203.8000000000121	0.9453447436984534	0.4931076399680265
203.8500000000121	0.9453454929992333	0.4934066737418459
203.9000000000121	0.9453462986708223	0.49369988857253644
203.95000000001212	0.9453471333584631	0.4939758847313112
204.00000000001214	0.9453478977251939	0.49417423313245035
204.05000000001215	0.9453486714066378	0.4943645211353665
204.10000000001216	0.9453494592639219	0.4945432386437597
204.15000000001217	0.9453501628788562	0.4946735471341329
204.20000000001218	0.9453509164089898	0.49483090471495206
204.2500000000122	0.9453516183174062	0.4950082879044574
204.3000000000122	0.9453522666143279	0.49515949068238996
204.35000000001222	0.9453529126667064	0.495355316179931
204.40000000001223	0.9453536136228045	0.4955633076901407
204.45000000001224	0.9453543063630916	0.49574131812699346
204.50000000001225	0.9453551366610311	0.49596036187500314
204.55000000001226	0.9453560159010386	0.4961798165145437
204.60000000001227	0.9453568926211985	0.49637275025066213
204.65000000001228	0.9453578783032761	0.49660043936118453
204.7000000000123	0.9453589033855453	0.49681832648203184
204.7500000000123	0.9453597158849937	0.4969910980105069
204.80000000001232	0.9453606239710329	0.4971851670279595
204.85000000001233	0.9453616346183428	0.49734169622871943
204.90000000001234	0.9453624487418223	0.49745026707380724
204.95000000001235	0.9453632926343314	0.497581674238235
205.00000000001236	0.945364097086282	0.4976863700689248
205.05000000001237	0.9453648628672937	0.49777313754819613
205.1000000000124	0.9453658789429538	0.49790935943008724
205.1500000000124	0.9453668219945096	0.4980440845536628
205.2000000000124	0.9453676945869627	0.4981796802292139
205.25000000001242	0.9453685788574554	0.498373280386437
205.30000000001243	0.9453694225113225	0.4985477001160948
205.35000000001244	0.9453701794068978	0.49870955396998534
205.40000000001245	0.9453709487719828	0.49890061221971427
205.45000000001247	0.9453716559882794	0.4990468748561574
205.50000000001248	0.9453723795281168	0.49917654935154765
205.5500000000125	0.9453731737904878	0.49933641696709036
205.6000000000125	0.9453739946858332	0.4994694396877386
205.6500000000125	0.9453748448649055	0.49960926421095836
205.70000000001252	0.9453758280635394	0.4997991110439071
205.75000000001253	0.9453767633414206	0.4999605527847489
205.80000000001255	0.9453777445227465	0.5001303606985062
205.85000000001256	0.945378589274066	0.5003265071685107
205.90000000001257	0.9453795584660034	0.5004723510097452
205.95000000001258	0.9453803165021153	0.5006133706905372
206.0000000000126	0.9453811221264274	0.5007637493063773
206.0500000000126	0.9453820217485639	0.5008591185138552
206.1000000000126	0.9453828673693497	0.5009485835527534
206.15000000001262	0.945383710539379	0.5010473031496733
206.20000000001264	0.9453845562857547	0.5010855909774086
206.25000000001265	0.9453852938103753	0.5011288616711361
206.30000000001266	0.9453860799861288	0.5011780213467781
206.35000000001267	0.945386833308361	0.5011796590499263
206.40000000001268	0.9453877251481556	0.5012064503943888
206.4500000000127	0.945388651843521	0.5012587064903131
206.5000000000127	0.9453894128929389	0.5012965031622182
206.55000000001272	0.9453902244207422	0.5013941508174627
206.60000000001273	0.9453910488973662	0.5015452588964961
206.65000000001274	0.9453918160307373	0.5016979192096489
206.70000000001275	0.945392704451625	0.5019196023777434
206.75000000001276	0.9453935290993439	0.5021675991881067
206.80000000001277	0.9453942604616588	0.5023881157840361
206.85000000001278	0.9453948964503902	0.5026396716251641
206.9000000000128	0.9453958750743866	0.5028771849292937
206.9500000000128	0.945396718316186	0.5030707905713284
207.00000000001282	0.9453975651867179	0.5032923478983956
207.05000000001283	0.9453985270737431	0.5035109261223908
207.10000000001284	0.9453991235563518	0.5037029447341329
207.15000000001285	0.9453999971167504	0.5039469756730456
207.20000000001286	0.9454007424437871	0.5041862496769774
207.25000000001288	0.9454014358681717	0.5044063596479967
207.3000000000129	0.9454022239657741	0.5046673305784752
207.3500000000129	0.9454030578184466	0.5049085760775939
207.4000000000129	0.945403881436029	0.5051225855531235
207.45000000001292	0.9454047175092569	0.5053693561696596
207.50000000001293	0.945405448471861	0.5055899666831056
207.55000000001294	0.9454061252522822	0.5057857318679275
207.60000000001295	0.9454069525166139	0.5060207140255221
207.65000000001297	0.9454077382713436	0.5062250560432012
207.70000000001298	0.9454084928534396	0.5064145718912161
207.750000000013	0.9454092846228118	0.5066386495485723
207.800000000013	0.9454099547185871	0.5068261920656678
207.850000000013	0.9454105902329231	0.5070018046503801
207.90000000001302	0.9454113669094029	0.5072106823351112
207.95000000001303	0.9454121212854529	0.5073908552368396
208.00000000001305	0.9454129349057366	0.5075733300270726
208.05000000001306	0.9454138361523481	0.507804531514988
208.10000000001307	0.9454146638827865	0.5080034032565283
208.15000000001308	0.9454154621307715	0.5082069392936112
208.2000000000131	0.9454162809017499	0.5084277042780685
208.2500000000131	0.9454170214724983	0.5085849286132669
208.3000000000131	0.945417757937239	0.5087166835518758
208.35000000001313	0.9454185404991116	0.508842339256189
208.40000000001314	0.9454192529946083	0.5089000391184629
208.45000000001315	0.9454199677066604	0.5089527338826669
208.50000000001316	0.9454206465406939	0.5090302467924506
208.55000000001317	0.9454212703970395	0.5090759187186875
208.60000000001318	0.9454219123017762	0.5091641158662183
208.6500000000132	0.9454225737938531	0.5092999765169106
208.7000000000132	0.9454231532614689	0.5094251256302587
208.75000000001322	0.9454237281026376	0.5096012609728302
208.80000000001323	0.9454243212685104	0.5098141555267266
208.85000000001324	0.9454249756355179	0.5100045525034521
208.90000000001325	0.9454257853039956	0.5102317933927975
208.95000000001326	0.9454266894963216	0.5104805536291557
209.00000000001327	0.9454275359752066	0.5106935559911302
209.05000000001328	0.9454283701710946	0.5109470611790404
209.1000000000133	0.9454292836948297	0.5112064641332221
209.1500000000133	0.9454301680337913	0.511429745963526
209.20000000001332	0.9454311139313417	0.5116804684173084
209.25000000001333	0.9454320761119442	0.5119198224945933
209.30000000001334	0.9454329833582111	0.5121111917872375
209.35000000001335	0.945433940181694	0.512327586691967
209.40000000001336	0.9454348396564239	0.5125338639750593
209.45000000001338	0.9454357273564553	0.5127068237962314
209.5000000000134	0.9454366539370013	0.5129264726613878
209.5500000000134	0.9454375553532813	0.5131376381566238
209.6000000000134	0.945438414514049	0.5133230826482833
209.65000000001342	0.9454392948976283	0.5135415534064565
209.70000000001343	0.9454401470092382	0.5137296447860347
209.75000000001344	0.9454409895847267	0.5138764486364986
209.80000000001345	0.9454418518177001	0.5140457097441232
209.85000000001347	0.9454427188347211	0.5141841111224047
209.90000000001348	0.9454435332103236	0.5142993231715162
209.9500000000135	0.9454444295012581	0.5144691324382632
210.0000000000135	0.9454453312240307	0.514632329855855
210.0500000000135	0.9454462075076585	0.5148145298234604
210.10000000001352	0.9454470937755324	0.5150682794477047
210.15000000001353	0.945447954369821	0.5153233252329413
210.20000000001355	0.9454487962263161	0.5155914137698276
210.25000000001356	0.9454497141263947	0.5159081406948435
210.30000000001357	0.9454505317183678	0.5161919189511726
210.35000000001358	0.9454513226059181	0.5164631561228727
210.4000000000136	0.9454521294858429	0.5167627357572021
210.4500000000136	0.9454528530315507	0.5170135446771923
210.5000000000136	0.9454535995830335	0.5172630972888643
210.55000000001363	0.9454545004305127	0.517540086415176
210.60000000001364	0.9454552728367539	0.5177763658647623
210.65000000001365	0.9454561258766857	0.5180170433103722
210.70000000001366	0.9454570370441244	0.5182856104002811
210.75000000001367	0.9454577988583348	0.5185155453506367
210.80000000001368	0.94545856087267	0.518764780953932
210.8500000000137	0.945459406733545	0.5190570929187309
210.9000000000137	0.9454601981801428	0.5193271215191413
210.95000000001372	0.9454610547139701	0.51964381713325
211.00000000001373	0.9454618578104012	0.5200033030300273
211.05000000001374	0.9454625921554314	0.5203403746398191
211.10000000001375	0.9454632773460768	0.5207077816839868
211.15000000001376	0.945463972960126	0.5210881920691872
211.20000000001377	0.9454648909410089	0.5214134443286323
211.25000000001378	0.9454657804478498	0.5217441407820747
211.3000000000138	0.9454667784831999	0.5220639307417834
211.3500000000138	0.9454674668506624	0.5223188155023044
211.40000000001382	0.9454682171329769	0.5225930029354874
211.45000000001383	0.9454690123695152	0.5228621624720627
211.50000000001384	0.9454697507738787	0.5230934500665843
211.55000000001385	0.9454705609649876	0.5233574802149873
211.60000000001386	0.945471345332312	0.5236181617752438
211.65000000001388	0.9454722602313087	0.5238291125704923
211.7000000000139	0.9454731605654718	0.5240550000100248
211.7500000000139	0.9454740009727681	0.5242467110001677
211.8000000000139	0.9454748356955337	0.5243719510986747
211.85000000001392	0.9454757570536954	0.524511345098293
211.90000000001393	0.9454766753236914	0.5246172512868268
211.95000000001394	0.9454775359425034	0.5246848213867987
212.00000000001396	0.9454784513270497	0.5247889308971891
212.05000000001397	0.9454793190245638	0.5248809535813105
212.10000000001398	0.9454802588899596	0.5249551180434742
212.150000000014	0.9454810050870596	0.5250813696660174
212.200000000014	0.9454818525562074	0.5252021600702654
212.250000000014	0.9454826834494958	0.5253187223232341
212.30000000001402	0.9454835387819517	0.5255012658022342
212.35000000001403	0.9454843905712459	0.5256782253620452
212.40000000001405	0.9454851532417282	0.5258664450089077
212.45000000001406	0.9454860371011707	0.5261121634706041
212.50000000001407	0.9454868325761915	0.5263423363645893
212.55000000001408	0.9454875322248807	0.5265640939809327
212.6000000000141	0.9454882470147746	0.5268177516790042
212.6500000000141	0.9454889219135065	0.5270181695851954
212.70000000001411	0.9454895822098669	0.5271880590173942
212.75000000001413	0.9454903427364734	0.5273704349386503
212.80000000001414	0.9454910880833728	0.527493053535555
212.85000000001415	0.945491809780306	0.5276102294708518
212.90000000001416	0.9454926029744783	0.5277638161627328
212.95000000001417	0.9454934208181331	0.5278944792703915
213.00000000001418	0.9454941929116631	0.5280514359757321
213.0500000000142	0.9454950697272063	0.5282584807802012
213.1000000000142	0.9454959349825478	0.5284366394916531
213.15000000001422	0.9454966159133141	0.528629794755789
213.20000000001423	0.9454975604454708	0.5288479752131464
213.25000000001424	0.9454984797275481	0.5290130349527102
213.30000000001425	0.9454994064952663	0.5291915927943193
213.35000000001426	0.9455002314975829	0.5293843830381997
213.40000000001427	0.9455011442772409	0.5295357864263917
213.45000000001428	0.945502068076489	0.5297091300385443
213.5000000000143	0.9455030607483339	0.5299048985229454
213.5500000000143	0.9455040139342437	0.53005986277471
213.60000000001432	0.9455049777478126	0.5302442433670896
213.65000000001433	0.9455059274240054	0.5304410094862401
213.70000000001434	0.9455068021363445	0.5305927224730164
213.75000000001435	0.9455076962610781	0.5307748753025686
213.80000000001436	0.9455086422599209	0.5309586706044155
213.85000000001438	0.9455094876575814	0.5311033252249749
213.9000000000144	0.9455104225913402	0.5312804526864807
213.9500000000144	0.9455113237368652	0.5314584919989528
214.0000000000144	0.9455121147677672	0.5315941838710537
214.05000000001442	0.9455129715295736	0.531758795723922
214.10000000001443	0.9455138497177678	0.5319063784234582
214.15000000001444	0.945514734293432	0.5320039974054044
214.20000000001446	0.9455155939609012	0.5321350059099624
214.25000000001447	0.9455163912356774	0.5322541609016381
214.30000000001448	0.94551711411235	0.5323616973525662
214.3500000000145	0.9455179215488165	0.5325375407602599
214.4000000000145	0.945518749817273	0.5327393650103048
214.4500000000145	0.9455195612968281	0.5329550754441037
214.50000000001452	0.9455204616754852	0.5332505430272965
214.55000000001453	0.9455214011227917	0.5335495927494871
214.60000000001455	0.9455222771723343	0.5338385101877428
214.65000000001456	0.9455232359122787	0.5341693444943556
214.70000000001457	0.9455241693848209	0.5344592884817791
214.75000000001458	0.9455249818994494	0.5347164114713795
214.8000000000146	0.9455259482015871	0.534991083515429
214.8500000000146	0.945526781497317	0.5352163681653626
214.90000000001461	0.9455275985902696	0.5354108324945783
214.95000000001463	0.9455284553764834	0.5356317657747719
215.00000000001464	0.9455292465341905	0.5358047170322171
215.05000000001465	0.9455300243340521	0.5359595039649377
215.10000000001466	0.9455308545395866	0.5361405420422318
215.15000000001467	0.9455316089336896	0.5362678810167343
215.20000000001468	0.9455322974855817	0.5363855751699588
215.2500000000147	0.9455329658403973	0.5365264456522453
215.3000000000147	0.9455335201869355	0.5366251540400352
215.35000000001472	0.9455340381119843	0.5367276262951152
215.40000000001473	0.9455347076869766	0.5368657612208751
215.45000000001474	0.9455356403275552	0.5369605207263822
215.50000000001475	0.9455362893862587	0.5370629211388822
215.55000000001476	0.9455369852344067	0.537184377786885
215.60000000001477	0.9455375905449165	0.5372487957212829
215.65000000001478	0.9455381841770296	0.5373230617134394
215.7000000000148	0.9455388651163488	0.537415586419571
215.7500000000148	0.9455394826707478	0.5374742752381362
215.80000000001482	0.9455400989383759	0.5375691963199736
215.85000000001483	0.9455406638627027	0.5377074387344429
215.90000000001484	0.9455414256998136	0.5378240550062249
215.95000000001485	0.9455421959274901	0.5379877869948424
216.00000000001486	0.9455430414058347	0.5381745498467068
216.05000000001488	0.9455438324711682	0.5383174404389952
216.1000000000149	0.9455447378007111	0.5384826117577177
216.1500000000149	0.9455456263231812	0.5386356935436825
216.2000000000149	0.9455465454548556	0.5387312333480601
216.25000000001492	0.9455471116154457	0.5388445655270583
216.30000000001493	0.9455481027939314	0.5389561480613939
216.35000000001494	0.9455486453140289	0.5390334137053979
216.40000000001496	0.9455493246472984	0.5391660678997494
216.45000000001497	0.9455500351143753	0.5393184122125753
216.50000000001498	0.945550705650471	0.5394616003115077
216.550000000015	0.9455514700144274	0.5396726376959465
216.600000000015	0.9455524612323064	0.5398946658268545
216.650000000015	0.9455533924065357	0.5401093547421445
216.70000000001502	0.9455541641926404	0.540382904823052
216.75000000001504	0.94555486049857	0.5406629821600776
216.80000000001505	0.9455557237184679	0.5409301635010347
216.85000000001506	0.9455566305461813	0.5412539718295564
216.90000000001507	0.9455573974655751	0.5415583265234459
216.95000000001508	0.9455581280824221	0.541833898853288
217.0000000000151	0.9455589879661424	0.5421363865745048
217.0500000000151	0.9455599126684003	0.5423889577390845
217.10000000001511	0.9455603870328964	0.5426023271982339
217.15000000001513	0.9455610033473691	0.5428361580877762
217.20000000001514	0.9455616211751745	0.5430292956936101
217.25000000001515	0.9455622334574043	0.5432050945289048
217.30000000001516	0.9455629300591261	0.5434282645892294
217.35000000001517	0.945563759467948	0.5436256820923934
217.40000000001518	0.9455645106010027	0.5438280378552485
217.4500000000152	0.9455652850653771	0.5440771889276237
217.5000000000152	0.9455660129921294	0.5442875153947012
217.55000000001522	0.9455667186023379	0.5444937141939342
217.60000000001523	0.9455674860959147	0.5447222004816459
217.65000000001524	0.9455682387051368	0.5449026139626435
217.70000000001525	0.9455690098828136	0.5450809519093148
217.75000000001526	0.9455698575755491	0.5453009913714106
217.80000000001527	0.9455707047569875	0.545493426901221
217.85000000001529	0.9455716060860482	0.5457253805485596
217.9000000000153	0.9455724791413638	0.5460149654621644
217.9500000000153	0.9455732950480409	0.5462888703373542
218.00000000001532	0.9455741516155748	0.5466031046620767
218.05000000001533	0.9455751056152973	0.5469545813009346
218.10000000001534	0.9455759593383606	0.5472718314481212
218.15000000001535	0.9455768293988552	0.5476125028459765
218.20000000001536	0.9455777156742915	0.5479735099506468
218.25000000001538	0.9455785704832609	0.5482838776048877
218.3000000000154	0.9455794451129201	0.5486140006342368
218.3500000000154	0.9455803612427792	0.5489433862132445
218.4000000000154	0.9455812522170322	0.5492101030977217
218.45000000001542	0.9455820378801291	0.5494876554699747
218.50000000001543	0.945582844289718	0.5497480142062807
218.55000000001544	0.945583773260805	0.5499488194010994
218.60000000001546	0.9455845654583381	0.5501675332742447
218.65000000001547	0.9455853565384784	0.5503864280773634
218.70000000001548	0.9455860310673423	0.5505680192834371
218.7500000000155	0.9455868374445043	0.5508049419682984
218.8000000000155	0.9455876426483203	0.551056359664215
218.8500000000155	0.9455884353118764	0.5512926341245453
218.90000000001552	0.9455892536277091	0.551582815148701
218.95000000001554	0.9455900782998219	0.5518639797636264
219.00000000001555	0.9455908589259787	0.5521026707998901
219.05000000001556	0.9455917001762423	0.5523598296536536
219.10000000001557	0.9455926776513073	0.5525769883007539
219.15000000001558	0.945593625555821	0.5527383269576399
219.2000000000156	0.9455945469764135	0.5529271252885762
219.2500000000156	0.9455954753310615	0.5530837222230984
219.30000000001561	0.9455963570533609	0.5532150032603369
219.35000000001563	0.9455972977422538	0.5533910262085163
219.40000000001564	0.9455981095702392	0.55354130517218
219.45000000001565	0.9455989041433264	0.5536738953161472
219.50000000001566	0.9455997271638614	0.5538433805711616
219.55000000001567	0.9456006024473335	0.5539795605202982
219.60000000001568	0.9456013827062577	0.5540944914340511
219.6500000000157	0.9456022559634749	0.5542507420679118
219.7000000000157	0.9456031600324128	0.554369425237371
219.75000000001572	0.9456039509236226	0.5544862436956672
219.80000000001573	0.9456048728514788	0.5546488177924022
219.85000000001574	0.945605809255774	0.5547829690148142
219.90000000001575	0.9456066407396551	0.5549282561697931
219.95000000001576	0.9456075884147888	0.5551213920109462
220.00000000001577	0.9456085231363786	0.5552896714107699
220.05000000001579	0.9456093060429733	0.555477118560654
220.1000000000158	0.9456100706289989	0.5557225457857843
220.1500000000158	0.9456106917818015	0.5559498563198696
220.20000000001582	0.9456113469882615	0.556222211561415
220.25000000001583	0.9456120469704143	0.5565549454473934
220.30000000001584	0.9456126367991541	0.556869925104926
220.35000000001585	0.9456135541342745	0.5572160812106579
220.40000000001586	0.9456141773156805	0.5575835958191842
220.45000000001588	0.9456148015023645	0.5578891697007303
220.5000000000159	0.9456153662838013	0.5581842008832101
220.5500000000159	0.9456161096661282	0.5584666952135829
220.6000000000159	0.9456167786307117	0.5586683697735434
220.65000000001592	0.9456176366043281	0.5588747309111951
220.70000000001593	0.9456185222191877	0.5590800530646728
220.75000000001594	0.9456193083118806	0.5592381031145125
220.80000000001596	0.9456200934911906	0.5594314190519626
220.85000000001597	0.9456208105532286	0.559640648658407
220.90000000001598	0.945621749056445	0.5598175148149684
220.950000000016	0.9456224548913131	0.5600339412071141
221.000000000016	0.9456231252977807	0.560259646985401
221.050000000016	0.9456237062772916	0.5604424983272857
221.10000000001602	0.945624384951445	0.5606659797133356
221.15000000001604	0.9456249578764488	0.5608830404872999
221.20000000001605	0.9456259195085558	0.5610653546333882
221.25000000001606	0.9456265484985258	0.5612897518477603
221.30000000001607	0.9456271521921304	0.5615068462580334
221.35000000001608	0.9456276203779016	0.5616903361822118
221.4000000000161	0.9456281617626655	0.5619110802999283
221.4500000000161	0.945628677360947	0.5621118720647307
221.50000000001612	0.94562915647353	0.5622736390645089
221.55000000001613	0.9456297876686028	0.562478080559895
221.60000000001614	0.9456304159470194	0.5626618439810654
221.65000000001615	0.9456310165690983	0.562830816075435
221.70000000001616	0.945632057388116	0.5630542557280751
221.75000000001617	0.9456325759935287	0.5632611698416066
221.80000000001618	0.9456330610817947	0.5634526133345398
221.8500000000162	0.9456335992405779	0.5636798269753187
221.9000000000162	0.9456340685278306	0.5638638519099581
221.95000000001622	0.9456345688861811	0.5640112362491173
222.00000000001623	0.9456352233548796	0.5641851644984366
222.05000000001624	0.9456358684605951	0.5643074551931088
222.10000000001625	0.9456365336264911	0.5644211350741589
222.15000000001626	0.9456372617373919	0.5645812563768126
222.20000000001627	0.9456379925928617	0.5647229446432315
222.25000000001629	0.9456387144080106	0.5648875640628801
222.3000000000163	0.9456395046493551	0.5651164510929638
222.3500000000163	0.9456403316023597	0.5653272133410723
222.40000000001632	0.9456410124713686	0.5655534477926598
222.45000000001633	0.9456417709676641	0.5658175441983715
222.50000000001634	0.9456425192953793	0.5660254127327902
222.55000000001635	0.9456432685916112	0.5662277941005007
222.60000000001637	0.9456441181334508	0.5664370689292489
222.65000000001638	0.945644900352937	0.5665789385599044
222.7000000000164	0.9456457230595569	0.5667144003955743
222.7500000000164	0.9456465723538655	0.5668531533432581
222.8000000000164	0.9456473648995346	0.5669245001461801
222.85000000001642	0.9456481898012283	0.566991349473772
222.90000000001643	0.9456489958411057	0.5670603827984295
222.95000000001644	0.9456497673898087	0.5670625681583977
223.00000000001646	0.9456505817928946	0.5670858311273256
223.05000000001647	0.9456514259443968	0.5671240232071482
223.10000000001648	0.9456522045751564	0.5671318686936807
223.1500000000165	0.9456529979994104	0.5671888384079345
223.2000000000165	0.9456538234057604	0.5672788936849081
223.2500000000165	0.9456546001413604	0.5673457549538624
223.30000000001652	0.9456553619775674	0.567461593792582
223.35000000001654	0.9456560075086788	0.5675915101553298
223.40000000001655	0.9456565974257796	0.5676809806060471
223.45000000001656	0.945657253796221	0.56781258228509
223.50000000001657	0.9456579074643451	0.5679428686126696
223.55000000001658	0.9456585402958588	0.5680459318101694
223.6000000000166	0.9456592687830766	0.5682066758732793
223.6500000000166	0.9456600372408526	0.5683856898391393
223.70000000001662	0.9456607887431355	0.5685617098317031
223.75000000001663	0.9456615684771574	0.5688103270461214
223.80000000001664	0.9456625005033117	0.5690708265831633
223.85000000001665	0.945663284898361	0.5693115762387082
223.90000000001666	0.9456641422656404	0.5696010883910844
223.95000000001667	0.9456650739735418	0.5698583568395372
224.00000000001668	0.945665901413565	0.5700792860549674
224.0500000000167	0.9456668563254698	0.5703290896683995
224.1000000000167	0.945667852561228	0.570545089513652
224.15000000001672	0.9456687486011313	0.5707348855826988
224.20000000001673	0.9456697210990701	0.5709682952435245
224.25000000001674	0.945670589273337	0.5711739563208639
224.30000000001675	0.945671393920799	0.5713666091143558
224.35000000001676	0.9456721715248305	0.5716103604912703
224.40000000001677	0.9456729009039503	0.5718249682859226
224.4500000000168	0.9456735749827345	0.5720456844219586
224.5000000000168	0.9456743008850579	0.5723216138423762
224.5500000000168	0.9456749327658396	0.5725791226789079
224.60000000001682	0.9456755682185835	0.5728512845830049
224.65000000001683	0.9456761678437511	0.5731763381981455
224.70000000001684	0.9456767489332075	0.5734668108088344
224.75000000001685	0.9456772707529414	0.5737553242225196
224.80000000001687	0.9456779251425523	0.574066185400236
224.85000000001688	0.9456785724730579	0.5743041852751268
224.9000000000169	0.9456792957672445	0.5745232755424357
224.9500000000169	0.9456800212135117	0.5747398366911157
225.0000000000169	0.945680651161085	0.5748880011676777
225.05000000001692	0.9456812909473279	0.575036930217745
225.10000000001693	0.9456819508998117	0.5752136231300341
225.15000000001695	0.9456828881337416	0.5753542732893167
225.20000000001696	0.9456838356729856	0.5755307285235923
225.25000000001697	0.9456847999427747	0.5757459802496088
225.30000000001698	0.9456857193737674	0.5759217813013472
225.350000000017	0.9456866654002583	0.5761304399132045
225.400000000017	0.9456874088571136	0.5763516401184156
225.450000000017	0.9456881103646385	0.5765277562297403
225.50000000001702	0.9456889578675055	0.5767337158435851
225.55000000001704	0.9456898408515713	0.5769575452129264
225.60000000001705	0.9456905925013454	0.5771470152175603
225.65000000001706	0.9456913361301571	0.577385804132973
225.70000000001707	0.9456922362735247	0.5776459344712779
225.75000000001708	0.9456930559366846	0.5778771036386114
225.8000000000171	0.9456939055807942	0.5781624773408085
225.8500000000171	0.9456948751085155	0.5784534246351298
225.90000000001712	0.9456957545885061	0.5787146929614876
225.95000000001713	0.9456965843354169	0.5790197564816547
226.00000000001714	0.945697474765767	0.5793201957248826
226.05000000001715	0.9456983061800618	0.5795835182032977
226.10000000001716	0.94569919186891	0.5798862990246338
226.15000000001717	0.9457001262179277	0.5801660854146804
226.20000000001718	0.9457009542881862	0.5803950470089203
226.2500000000172	0.94570187802914	0.5806463743334362
226.3000000000172	0.9457026641234765	0.5808423777251759
226.35000000001722	0.9457035385277746	0.5809808183541961
226.40000000001723	0.9457044141167288	0.5811326405853847
226.45000000001724	0.9457054105556035	0.5812437238705921
226.50000000001725	0.9457063471089603	0.581328652904297
226.55000000001726	0.9457072768136489	0.5814727755379487
226.60000000001727	0.9457081214994849	0.5816107871760545
226.6500000000173	0.9457089461967458	0.5817616396298599
226.7000000000173	0.9457098270475882	0.5819851731921044
226.7500000000173	0.9457106973764366	0.5821916955120475
226.80000000001732	0.9457114722948621	0.582401673486958
226.85000000001733	0.9457122659354461	0.5826536240399359
226.90000000001734	0.9457130738635465	0.5828649426559946
226.95000000001735	0.9457137643947532	0.5830651063573289
227.00000000001737	0.9457145403126459	0.5833005276808824
227.05000000001738	0.9457153178384523	0.5834914870482697
227.1000000000174	0.9457161991977314	0.5836856123631817
227.1500000000174	0.9457171261193912	0.5839227242559775
227.2000000000174	0.9457180417607461	0.5841189996522528
227.25000000001742	0.945718946305286	0.5843342071850366
227.30000000001743	0.9457199041081245	0.5845844928252593
227.35000000001745	0.9457208653710256	0.5847970795643138
227.40000000001746	0.9457217458687582	0.5850282925295507
227.45000000001747	0.9457227381046786	0.5852988440490844
227.50000000001748	0.9457236775523713	0.5855333027374636
227.5500000000175	0.9457245421073532	0.5858045955030672
227.6000000000175	0.9457254856613734	0.5861139595971644
227.6500000000175	0.9457262593468351	0.5863857984434478
227.70000000001752	0.9457270538554706	0.5866908776031866
227.75000000001754	0.9457278815680031	0.5870095164161516
227.80000000001755	0.9457285798895004	0.5872793930551372
227.85000000001756	0.9457293411578557	0.587575517060161
227.90000000001757	0.9457301814434758	0.5878880643187925
227.95000000001758	0.9457309069118879	0.5881657546868129
228.0000000000176	0.9457316742721263	0.5884977920442531
228.0500000000176	0.9457324085400368	0.5888571187164685
228.10000000001762	0.9457331503780098	0.5891904785047871
228.15000000001763	0.9457339830744325	0.589575740704202
228.20000000001764	0.9457348585381786	0.5899541135144258
228.25000000001765	0.9457356239213928	0.5902789573179402
228.30000000001766	0.9457364519968012	0.5906138068384635
228.35000000001767	0.9457373606349733	0.5909061639524729
228.40000000001768	0.9457381555587849	0.5911180656403455
228.4500000000177	0.9457390056138575	0.5913379305620596
228.5000000000177	0.9457397329783421	0.591512795375012
228.55000000001772	0.9457403577654813	0.5916343003135371
228.60000000001773	0.9457409756898522	0.5917923836787456
228.65000000001774	0.9457415686415888	0.5919264275081259
228.70000000001775	0.9457421703039484	0.5920370229198049
228.75000000001776	0.9457429172455053	0.5921954624239469
228.80000000001777	0.9457435754124774	0.592337000352082
228.8500000000178	0.9457442112544524	0.5924623328947618
228.9000000000178	0.9457452539293882	0.5926470037601815
228.9500000000178	0.9457462307915544	0.5928161598019368
229.00000000001782	0.9457468954386856	0.5929855608575515
229.05000000001783	0.9457476595096248	0.5932160338981824
229.10000000001784	0.9457483839690884	0.5934182613138786
229.15000000001785	0.9457490530704759	0.5936135700768529
229.20000000001787	0.9457498257908782	0.5938420970164293
229.25000000001788	0.9457505664872463	0.5940226417820313
229.3000000000179	0.9457511791591892	0.594183714147839
229.3500000000179	0.9457518794882894	0.5943795907211704
229.4000000000179	0.9457524459742145	0.5945294171613112
229.45000000001792	0.9457530359258561	0.594687104072501
229.50000000001793	0.9457537293361776	0.5948928721251099
229.55000000001795	0.9457543784928492	0.5950638328944978
229.60000000001796	0.9457550987919339	0.5952539171031396
229.65000000001797	0.9457559766721139	0.5954763982509702
229.70000000001798	0.945756814194219	0.5956466727571847
229.750000000018	0.9457576804304703	0.5958118691888582
229.800000000018	0.9457585403052033	0.5959863253121968
229.850000000018	0.9457592690701202	0.5960881872270453
229.90000000001803	0.9457599715387786	0.596195166974091
229.95000000001804	0.9457607896259544	0.596319671658706
230.00000000001805	0.9457615079690562	0.5964000154895527
230.05000000001806	0.9457622426638175	0.596521488762986
230.10000000001807	0.9457629728033891	0.59667694566434
230.15000000001808	0.9457636378845337	0.596804530639597
230.2000000000181	0.945764247132622	0.5969733181034692
230.2500000000181	0.9457649547681714	0.5971651014069697
230.30000000001812	0.945765500299528	0.5973117778435689
230.35000000001813	0.9457661883084841	0.5974962570733583
230.40000000001814	0.9457670286464762	0.5976848436834568
230.45000000001815	0.9457677439250063	0.5978246989248993
230.50000000001816	0.9457685176365991	0.5979974208655933
230.55000000001817	0.9457694074885077	0.598155375425629
230.60000000001818	0.9457702162848474	0.5982573836324788
230.6500000000182	0.9457711414725986	0.5983787692141792
230.7000000000182	0.945771989915359	0.5984774187319788
230.75000000001822	0.9457728306932065	0.5985201227313203
230.80000000001823	0.9457736106230152	0.5986035838118772
230.85000000001824	0.9457744065834275	0.5986780861420539
230.90000000001825	0.9457751292423557	0.598737875784074
230.95000000001826	0.9457759251483223	0.59887345247028
231.00000000001828	0.9457767248917774	0.5990258555665128
231.0500000000183	0.9457774762148112	0.5991893474387031
231.1000000000183	0.9457783162201621	0.5994298906069335
231.1500000000183	0.9457792649150809	0.5996709911626333
231.20000000001832	0.945780065666161	0.5998980213956814
231.25000000001833	0.945781000287703	0.6001767755831893
231.30000000001834	0.9457818272155132	0.6004227387488844
231.35000000001835	0.9457826192754197	0.6006524601910828
231.40000000001837	0.945783477061109	0.6009341938260389
231.45000000001838	0.945784401722449	0.6011911720765972
231.5000000000184	0.9457852405859907	0.6014537089621268
231.5500000000184	0.9457862059491005	0.6017712183221151
231.6000000000184	0.9457870990870753	0.6020614260210612
231.65000000001842	0.9457879043895077	0.6023448512099607
231.70000000001843	0.9457888018514338	0.6026673515771412
231.75000000001845	0.9457896197389639	0.6029322033843542
231.80000000001846	0.9457905958765869	0.6031847465950992
231.85000000001847	0.9457915826654631	0.6034568801185579
231.90000000001848	0.945792527920752	0.6036652723217886
231.9500000000185	0.9457934417878988	0.6038641942971972
232.0000000000185	0.9457944816983272	0.6040789065049929
232.0500000000185	0.9457954529374031	0.604231341553919
232.10000000001853	0.9457963193125782	0.6043796163745347
232.15000000001854	0.9457972933701045	0.6045467815370716
232.20000000001855	0.945798224645213	0.6046529707878594
232.25000000001856	0.9457989571124812	0.6047772622652858
232.30000000001857	0.9457999899712051	0.604930793814558
232.35000000001858	0.9458007543000202	0.6050500484977284
232.4000000000186	0.9458017311069249	0.6052185993761684
232.4500000000186	0.945802491612392	0.6054303885901883
232.50000000001862	0.9458032357914945	0.6056189505242188
232.55000000001863	0.945804033643921	0.605848108475032
232.60000000001864	0.9458049161300915	0.6060931955072918
232.65000000001865	0.9458057499811819	0.6062731010476865
232.70000000001866	0.9458065762249426	0.6064679537379006
232.75000000001867	0.9458074813156376	0.6066411481022952
232.80000000001868	0.9458082074097849	0.6067476945233904
232.8500000000187	0.9458089610706711	0.6068793696165499
232.9000000000187	0.9458100168341785	0.607007965632383
232.95000000001872	0.9458109948464039	0.6071015935336869
233.00000000001873	0.9458119756391854	0.6072486113472584
233.05000000001874	0.945812887443619	0.6074083527974858
233.10000000001875	0.945813748737254	0.6075429160599602
233.15000000001876	0.9458146820666338	0.6077394666952395
233.20000000001878	0.9458155791146597	0.6079339714212267
233.2500000000188	0.9458164653634962	0.60810541170886
233.3000000000188	0.9458174151766541	0.6083330959888091
233.3500000000188	0.9458183237692648	0.6085518263903816
233.40000000001882	0.9458191873084616	0.6087538254103806
233.45000000001883	0.9458200833725763	0.6090126198846196
233.50000000001884	0.9458208992291279	0.6092598588072967
233.55000000001885	0.9458216494325875	0.6094860664499202
233.60000000001887	0.9458223967904371	0.6097652693877165
233.65000000001888	0.9458230161911128	0.6100099213439907
233.7000000000189	0.9458236621735365	0.6102360882841595
233.7500000000189	0.945824406235725	0.610507485715377
233.8000000000189	0.9458250777607147	0.6107485748102783
233.85000000001892	0.9458258093862277	0.6109856576406432
233.90000000001893	0.9458266979888283	0.6112746273506088
233.95000000001895	0.945827561980789	0.6115297347674999
234.00000000001896	0.9458284563643325	0.6117710369563302
234.05000000001897	0.9458292357194695	0.6120419385766042
234.10000000001898	0.9458298687302984	0.6122418578274306
234.150000000019	0.9458307269658763	0.6124154412369246
234.200000000019	0.9458314186906144	0.6125998992222483
234.250000000019	0.9458323397034871	0.61272030209134
234.30000000001903	0.9458331351639329	0.6128418153856727
234.35000000001904	0.9458340277104528	0.6130062956097169
234.40000000001905	0.9458348689568352	0.6131465614843821
234.45000000001906	0.9458357223852139	0.6133290931660689
234.50000000001907	0.945836317932036	0.6135814084784444
234.55000000001908	0.9458368993569549	0.6138163956657358
234.6000000000191	0.945837476552378	0.6141033030755945
234.6500000000191	0.9458382490886668	0.6144351540557748
234.70000000001912	0.9458390125050035	0.6147327583853485
234.75000000001913	0.9458397042843997	0.6150637482286629
234.80000000001914	0.9458405502464912	0.6154194976794967
234.85000000001915	0.9458413288342057	0.6157310367479015
234.90000000001916	0.9458421146505878	0.6160736241027694
234.95000000001917	0.9458427861216926	0.616432289696521
235.00000000001918	0.9458433548610267	0.6167348876936964
235.0500000000192	0.9458439844579525	0.6170672194474921
235.1000000000192	0.9458446436120177	0.6173931003528939
235.15000000001922	0.9458452964863788	0.6176649151998929
235.20000000001923	0.9458460322339377	0.6179699598732566
235.25000000001924	0.9458468188181656	0.6182780201236457
235.30000000001925	0.9458475499493807	0.6185510874153376
235.35000000001926	0.9458483811112894	0.6188765730898036
235.40000000001928	0.9458492303622457	0.6192077354418706
235.4500000000193	0.9458500452486611	0.6195000730400233
235.5000000000193	0.9458509969384657	0.6198362635582989
235.5500000000193	0.9458519536133645	0.6201447580899504
235.60000000001932	0.9458529175221774	0.6204013345673195
235.65000000001933	0.9458539412588511	0.6206837026642908
235.70000000001934	0.9458549441455649	0.6209308679502082
235.75000000001936	0.9458557843145727	0.6211373702775798
235.80000000001937	0.9458566483638177	0.6213891677911
235.85000000001938	0.9458575034257963	0.6216255174624322
235.9000000000194	0.9458583676769465	0.6218450189079883
235.9500000000194	0.9458592096431867	0.622126755821461
236.0000000000194	0.9458602302688214	0.6223790739914472
236.05000000001942	0.9458612041978149	0.6226091439115213
236.10000000001943	0.9458622184980382	0.6228674237120766
236.15000000001945	0.9458632568439218	0.6230672722282342
236.20000000001946	0.9458640152489288	0.6232246088994841
236.25000000001947	0.945864785908078	0.6234010829543871
236.30000000001948	0.945865503360084	0.6235168117746077
236.3500000000195	0.9458661952477881	0.6236076592015017
236.4000000000195	0.9458670374693311	0.6237340010920979
236.45000000001951	0.9458677996256389	0.6238080794120319
236.50000000001953	0.94586858075893	0.6238823875916854
236.55000000001954	0.9458693540216023	0.6239982162024709
236.60000000001955	0.9458701277352901	0.6240792105780572
236.65000000001956	0.9458708924969739	0.6241838485217529
236.70000000001957	0.9458716653200059	0.6243503879390185
236.75000000001958	0.9458724337087214	0.624501209631307
236.8000000000196	0.9458732375547257	0.6246962700742907
236.8500000000196	0.9458741002089172	0.6249567291771544
236.90000000001962	0.9458748813918381	0.6251873500900431
236.95000000001963	0.9458757354265668	0.6254538793800899
237.00000000001964	0.9458766156657413	0.6257446375512584
237.05000000001965	0.9458774348685675	0.6259777122705578
237.10000000001966	0.9458782884347481	0.6262170920075063
237.15000000001967	0.9458791768248329	0.6264604103925594
237.20000000001968	0.9458800000040898	0.6266387834426064
237.2500000000197	0.9458808505114563	0.6268407826668708
237.3000000000197	0.9458818061071717	0.6270616641711846
237.35000000001972	0.9458826772506713	0.6272391552762397
237.40000000001973	0.945883605060971	0.6274635059194149
237.45000000001974	0.9458845497907618	0.6276979032750091
237.50000000001975	0.9458854663736681	0.6278835286059686
237.55000000001976	0.945886435592348	0.6280956622294855
237.60000000001978	0.9458874196810818	0.6282940899774655
237.6500000000198	0.9458883629442059	0.62843083311146
237.7000000000198	0.9458893629159285	0.6285963978750732
237.7500000000198	0.9458903118251819	0.6287520243937327
237.80000000001982	0.9458911900772002	0.6288630515362965
237.85000000001983	0.945892068467816	0.6290279156460267
237.90000000001984	0.9458929467008013	0.6291864201155075
237.95000000001986	0.94589376050951	0.6293220391067459
238.00000000001987	0.9458945994018655	0.6295142955350135
238.05000000001988	0.9458954082126576	0.6297035775700731
238.1000000000199	0.9458962163768814	0.6298729625047497
238.1500000000199	0.9458971704152344	0.6301054458377775
238.2000000000199	0.94589806900659	0.6303285019485222
238.25000000001992	0.9458988777422658	0.6305364918733277
238.30000000001993	0.9458996196361185	0.6308050973624633
238.35000000001995	0.9459002934786721	0.6310444203257509
238.40000000001996	0.9459009098405038	0.6312607606105647
238.45000000001997	0.9459015105663644	0.631508518362761
238.50000000001998	0.9459019691891117	0.6317015089135172
238.55000000002	0.9459029014871363	0.6318547804782928
238.60000000002	0.9459038882431052	0.6320357323278376
238.65000000002001	0.9459048640524558	0.6321683592874814
238.70000000002003	0.9459058288577821	0.6322966171536358
238.75000000002004	0.9459064328885269	0.6324905100535319
238.80000000002005	0.9459071191176947	0.6326664105671048
238.85000000002006	0.9459079707371978	0.6328759695257964
238.90000000002007	0.9459088634238659	0.633151296083403
238.95000000002008	0.9459097680323645	0.6334020586012475
239.0000000000201	0.9459106692179934	0.633665849917062
239.0500000000201	0.9459116706854469	0.6339688399287752
239.10000000002012	0.9459125562854096	0.6342160289952381
239.15000000002013	0.9459133487793738	0.6344658509984602
239.20000000002014	0.9459140399480461	0.634740003192979
239.25000000002015	0.9459146448391416	0.6349514577394816
239.30000000002016	0.9459152819923983	0.635175901847787
239.35000000002017	0.9459159311176395	0.635416172554901
239.40000000002019	0.9459165950568527	0.6355976265670035
239.4500000000202	0.9459173539259521	0.6357887823986182
239.5000000000202	0.9459181263673717	0.6359885959686191
239.55000000002022	0.9459188350989858	0.6361191429477258
239.60000000002023	0.9459195951602603	0.6362635532530094
239.65000000002024	0.9459204117494168	0.6364109181763147
239.70000000002025	0.9459212473847978	0.6364953648832573
239.75000000002026	0.9459221457627504	0.6366097848865415
239.80000000002028	0.9459230536993515	0.6367235215050918
239.8500000000203	0.945923917162444	0.6367822325066919
239.9000000000203	0.9459248014658039	0.6368652633479602
239.9500000000203	0.9459256695200469	0.6369387309265722
240.00000000002032	0.945926495746334	0.6369523729321844
240.05000000002033	0.9459274491674533	0.6370045089619301
240.10000000002034	0.9459282696759012	0.6370603721753141
240.15000000002036	0.9459291340238511	0.6370930291055309
240.20000000002037	0.9459300023780894	0.6372067296612329
240.25000000002038	0.9459308479536784	0.6373465301596386
240.3000000000204	0.9459316494116543	0.637491905628495
240.3500000000204	0.9459324919067266	0.6377160736543771
240.4000000000204	0.9459333067978459	0.6379490800278643
240.45000000002042	0.9459340827128255	0.6381574060053748
240.50000000002044	0.9459347778671099	0.6384154310451619
240.55000000002045	0.9459354404169842	0.6386395034688784
240.60000000002046	0.9459360825945196	0.6388219299299527
240.65000000002047	0.9459367943434605	0.6390429367431752
240.70000000002048	0.9459377584568558	0.6392242611928405
240.7500000000205	0.9459386972090084	0.6393849503975007
240.8000000000205	0.9459396636775819	0.6395963926806216
240.85000000002051	0.9459405616530856	0.6397836802816805
240.90000000002053	0.9459414317076615	0.6399631101939187
240.95000000002054	0.9459423617314489	0.6402011333954202
241.00000000002055	0.9459431988508875	0.6404085576226679
241.05000000002056	0.945944044703172	0.6406179277442192
241.10000000002057	0.945944955221365	0.6408881280532287
241.15000000002058	0.9459458979125639	0.6411287361817178
241.2000000000206	0.9459468895385416	0.6413879110554374
241.2500000000206	0.9459479756689637	0.6417000623327511
241.30000000002062	0.9459487607510026	0.6419760729311806
241.35000000002063	0.9459495685788218	0.6422531566229807
241.40000000002064	0.9459504362912107	0.6425629196059487
241.45000000002065	0.9459512555642974	0.6428083573116425
241.50000000002066	0.9459520523127072	0.643054318925403
241.55000000002067	0.9459528832721795	0.6433267871802761
241.60000000002069	0.9459536310558763	0.6435463961490786
241.6500000000207	0.9459544327232634	0.6437925595872768
241.7000000000207	0.945955250173769	0.6440757793257881
241.75000000002072	0.945955978732095	0.644320529527116
241.80000000002073	0.9459566933395531	0.644594160556043
241.85000000002074	0.9459574568796895	0.6448920989819155
241.90000000002075	0.9459581452953114	0.6451265066499444
241.95000000002076	0.9459588898999503	0.645374346457449
242.00000000002078	0.9459596049884594	0.6456179554769587
242.0500000000208	0.9459605793936027	0.6457897618534093
242.1000000000208	0.9459615330868113	0.6459877805628372
242.1500000000208	0.9459624745995561	0.6461935193438832
242.20000000002082	0.9459633221657762	0.6463661698990234
242.25000000002083	0.9459642267780565	0.6465976125375732
242.30000000002084	0.9459651046807913	0.6468635348098317
242.35000000002086	0.945966032161826	0.6471085200514916
242.40000000002087	0.9459670205740318	0.6474248664338741
242.45000000002088	0.9459678880805482	0.647758246767855
242.5000000000209	0.9459686749452125	0.6480672885673359
242.5500000000209	0.9459694325086927	0.6484391113953568
242.6000000000209	0.9459701756222103	0.6488105272933228
242.65000000002092	0.94597087424903	0.6491523392573932
242.70000000002094	0.9459715100872899	0.6495395414586891
242.75000000002095	0.9459723555511683	0.6499021297952376
242.80000000002096	0.9459732679265971	0.6502089742631013
242.85000000002097	0.9459742303963451	0.6505410130588977
242.90000000002098	0.9459751009386415	0.6508176602108938
242.950000000021	0.9459759668632621	0.6510361166896771
243.000000000021	0.9459768710053548	0.6512818629558279
243.05000000002102	0.9459777701935043	0.6514806424397539
243.10000000002103	0.9459784342643816	0.6516540811698538
243.15000000002104	0.9459792212516155	0.6518778493030795
243.20000000002105	0.9459800975301734	0.652078540418086
243.25000000002106	0.9459809064556657	0.6522685620967364
243.30000000002107	0.9459817960451606	0.6525137246682178
243.35000000002108	0.9459827918849424	0.6527121636922922
243.4000000000211	0.9459836687420564	0.6528900436565767
243.4500000000211	0.9459844252347424	0.6530970618089047
243.50000000002112	0.9459850852112481	0.6532429154593098
243.55000000002113	0.9459860215571028	0.6533776798659563
243.60000000002114	0.9459869936729621	0.653552719753114
243.65000000002115	0.9459875508855312	0.6536916288222143
243.70000000002116	0.9459881750431829	0.6538467250641147
243.75000000002117	0.9459891012158123	0.654060598982953
243.80000000002119	0.9459899717792958	0.654236403605151
243.8500000000212	0.9459906112613308	0.6544348447009801
243.9000000000212	0.9459913667076775	0.654672458073421
243.95000000002122	0.9459920885968582	0.6548588451689358
244.00000000002123	0.9459928054394541	0.6550635300185736
244.05000000002124	0.945993580652851	0.6552937995267241
244.10000000002125	0.9459943115955772	0.6554716885436378
244.15000000002127	0.9459950625763401	0.6556680960790169
244.20000000002128	0.9459959551095471	0.655888469882134
244.2500000000213	0.9459965877136807	0.6560498048463075
244.3000000000213	0.945997378434501	0.6562403121450138
244.3500000000213	0.9459982883966105	0.6564462050109766
244.40000000002132	0.945999226509388	0.6566035801271433
244.45000000002133	0.9460002468472241	0.6568073921423433
244.50000000002134	0.9460010891586275	0.657040107454805
244.55000000002136	0.9460019271097624	0.6572542735150755
244.60000000002137	0.9460028330619358	0.6575411073580413
244.65000000002138	0.9460036679462989	0.657872349441525
244.7000000000214	0.946004490404591	0.658184993735777
244.7500000000214	0.9460054514731683	0.658564117104139
244.8000000000214	0.9460064573341493	0.6589421387783384
244.85000000002142	0.9460072535702748	0.6592660264543675
244.90000000002144	0.946008128077666	0.6596143256080627
244.95000000002145	0.9460089548503379	0.659924059866001
245.00000000002146	0.9460097750896858	0.6601691675662456
245.05000000002147	0.9460106260887766	0.6604404923722195
245.10000000002148	0.9460114296421053	0.6606840635692892
245.1500000000215	0.9460122746704042	0.6608816342813433
245.2000000000215	0.9460131157888789	0.6611278289393769
245.25000000002152	0.9460139116157635	0.6613445399578751
245.30000000002153	0.9460147114070536	0.6615276969732182
245.35000000002154	0.9460155102315497	0.6617547109169838
245.40000000002155	0.9460162928034809	0.6619433459961802
245.45000000002156	0.9460170729806221	0.6621020553864981
245.50000000002157	0.9460179519884294	0.6623030803587839
245.55000000002158	0.946018808589213	0.6624695265010639
245.6000000000216	0.9460196655325327	0.6626163776867203
245.6500000000216	0.9460205515692324	0.6628200515239245
245.70000000002162	0.9460213639234424	0.6629859120336883
245.75000000002163	0.9460221101730077	0.663149088244419
245.80000000002164	0.946022893232049	0.6633624223836883
245.85000000002165	0.946023616549741	0.6635367524195513
245.90000000002166	0.9460243680056163	0.6637154881754518
245.95000000002167	0.9460253512045386	0.6639490973212616
246.00000000002169	0.9460263095351549	0.6641544078007947
246.0500000000217	0.946027262525147	0.6643820053751994
246.1000000000217	0.9460282474593215	0.6646725455581994
246.15000000002172	0.946028909520705	0.6649227852925566
246.20000000002173	0.9460296515268056	0.6651873124783229
246.25000000002174	0.9460304827055316	0.6654738563537353
246.30000000002175	0.9460312804756543	0.6656836087016776
246.35000000002177	0.946032106392768	0.6658802321241634
246.40000000002178	0.9460329624961793	0.6660744611330502
246.4500000000218	0.9460337606530486	0.6661913800615352
246.5000000000218	0.9460346278179155	0.6663132544719356
246.5500000000218	0.9460355058094445	0.6664597986405913
246.60000000002182	0.9460363623057053	0.6665558384513335
246.65000000002183	0.9460371906251877	0.6666991698830097
246.70000000002184	0.9460379919036932	0.6668757537726947
246.75000000002186	0.9460389430634235	0.6670171301960632
246.80000000002187	0.9460398958439162	0.6672038957236982
246.85000000002188	0.9460406753291928	0.6674073127933867
246.9000000000219	0.9460412834029106	0.6675596289850624
246.9500000000219	0.946042258607889	0.6677456527936892
247.0000000000219	0.9460428711677201	0.667932982279789
247.05000000002192	0.9460435038668925	0.6680621748709944
247.10000000002194	0.9460442490802843	0.6682307653222113
247.15000000002195	0.9460451699297917	0.6683852803637811
247.20000000002196	0.9460460915683815	0.6684829088106802
247.25000000002197	0.9460470724884784	0.6686110475461686
247.30000000002198	0.9460479566528653	0.6687132362463378
247.350000000022	0.9460484911615135	0.6687618615737169
247.400000000022	0.9460494939762688	0.668851585004659
247.45000000002202	0.9460502972302506	0.6689307541858016
247.50000000002203	0.9460511625467719	0.6689802908255587
247.55000000002204	0.946051964280578	0.6690995205577642
247.60000000002205	0.946052866913391	0.6692079960839338
247.65000000002206	0.9460537055849342	0.6692999830482925
247.70000000002207	0.9460545751943261	0.6694477550105141
247.75000000002208	0.9460554030046305	0.6695686737387885
247.8000000000221	0.946056187413338	0.669663582872584
247.8500000000221	0.9460569312022605	0.6698101873891307
247.90000000002212	0.9460578233333176	0.6699316979349512
247.95000000002213	0.946058755784751	0.6700501064479305
248.00000000002214	0.9460595885395583	0.6702498807673489
248.05000000002215	0.9460605193152696	0.6704442331621928
248.10000000002216	0.9460611707504125	0.6706715377966218
248.15000000002217	0.9460618402920002	0.6709844787758886
248.2000000000222	0.9460628401626867	0.6712857798736868
248.2500000000222	0.9460637482105579	0.6716025208129024
248.3000000000222	0.9460646372740066	0.6719700363286046
248.35000000002222	0.9460654564770329	0.6722862116480397
248.40000000002223	0.946066369927923	0.6725913307488832
248.45000000002224	0.94606722895527	0.672926122607089
248.50000000002225	0.946068057301312	0.6731909376900908
248.55000000002227	0.9460686962404319	0.6734540816854198
248.60000000002228	0.9460694424799222	0.6737363248374963
248.6500000000223	0.94607023672207	0.6739518283341767
248.7000000000223	0.9460711198212564	0.6741680915471552
248.7500000000223	0.946072080752328	0.6744038013467382
248.80000000002232	0.9460729040417736	0.6745790362687925
248.85000000002233	0.946073798779481	0.6747764390061921
248.90000000002235	0.9460745779597662	0.6750110850935839
248.95000000002236	0.9460753562127655	0.6752036544435348
249.00000000002237	0.9460762870383124	0.6754474759043977
249.05000000002238	0.9460771784873905	0.6757248998182406
249.1000000000224	0.946078069022029	0.6759626339632175
249.1500000000224	0.946079024073923	0.6762371221150221
249.2000000000224	0.9460799475685105	0.6765189909983192
249.25000000002242	0.9460808714119425	0.6767352976528715
249.30000000002244	0.9460818626854692	0.6769734179894418
249.35000000002245	0.9460825727264922	0.6772038281826802
249.40000000002246	0.9460832957562598	0.6773727285949681
249.45000000002247	0.9460840875967267	0.6775892226703265
249.50000000002248	0.9460850414438824	0.6778104440403748
249.5500000000225	0.946085748089794	0.6780026212566008
249.6000000000225	0.9460864818923324	0.678254898896703
249.65000000002252	0.9460872258855746	0.6785090272113088
249.70000000002253	0.9460879996581305	0.6787220073791168
249.75000000002254	0.9460888306380308	0.6789777410224276
249.80000000002255	0.9460896198892992	0.6792082318746019
249.85000000002256	0.9460904086389791	0.6793871241293936
249.90000000002257	0.946091198080999	0.679612948718302
249.95000000002258	0.946091913551865	0.6798106776184788
250.0000000000226	0.9460929348683709	0.6799834764744892
250.0500000000226	0.9460936992080149	0.6802140774747311
250.10000000002262	0.9460947005755589	0.6804290871478307
250.15000000002263	0.9460954024970788	0.6806300166875298
250.20000000002264	0.9460961906639958	0.6808974118988721
250.25000000002265	0.9460969224389756	0.6811456527181257
250.30000000002266	0.9460976863090299	0.6813894134749532
250.35000000002267	0.9460986983440107	0.6817029089832127
250.4000000000227	0.9460994319290882	0.6819891041092184
250.4500000000227	0.9461002027180785	0.682278838310792
250.5000000000227	0.9461010716405632	0.6826215917075815
250.55000000002272	0.9461019041343827	0.682918771782089
250.60000000002273	0.9461027934416066	0.6831959405290615
250.65000000002274	0.9461036690676367	0.6834940024052997
250.70000000002275	0.9461045327810841	0.6837095147788502
250.75000000002277	0.9461055242824137	0.6838878253089903
250.80000000002278	0.9461065211962592	0.6840776359855075
250.8500000000228	0.9461074369550664	0.6841890552432642
250.9000000000228	0.946108372423851	0.6843042842269396
250.9500000000228	0.9461092966847892	0.6844592018606714
251.00000000002282	0.9461101083659827	0.6845792720791684
251.05000000002283	0.9461108852761376	0.6847334977060238
251.10000000002285	0.9461117770620195	0.684941399842006
251.15000000002286	0.9461124591556356	0.6851084940058457
251.20000000002287	0.9461131610252347	0.68530785260909
251.25000000002288	0.9461138382628648	0.6855411021478615
251.3000000000229	0.9461145287264956	0.6857220188904142
251.3500000000229	0.9461152498711094	0.6859416483116818
251.4000000000229	0.9461158712131965	0.6861890499438206
251.45000000002292	0.9461164577303331	0.6863984442674779
251.50000000002294	0.9461171209198188	0.6866575066582798
251.55000000002295	0.9461180282134477	0.6869491755961926
251.60000000002296	0.9461188702899508	0.6872041664978086
251.65000000002297	0.9461198354966256	0.6875133716813823
251.70000000002298	0.9461205325435987	0.687841798335991
251.750000000023	0.9461212806713117	0.6881263313431708
251.800000000023	0.9461221281343821	0.6884660933914586
251.85000000002302	0.9461229196537796	0.6888084912956931
251.90000000002303	0.9461237242922002	0.6891140646922015
251.95000000002304	0.9461245201653438	0.689469055172625
252.00000000002305	0.9461253241442592	0.6898185405053826
252.05000000002306	0.9461261297374988	0.6901162379622695
252.10000000002307	0.946126982824755	0.6904514966856315
252.15000000002308	0.9461276311716015	0.690752048484789
252.2000000000231	0.9461282296643045	0.6909937175517642
252.2500000000231	0.9461292160055157	0.6912759491242384
252.30000000002312	0.9461301501487779	0.691530151359589
252.35000000002313	0.9461307960170553	0.6917637123602689
252.40000000002314	0.9461317197696261	0.6920671375136067
252.45000000002315	0.9461325790634556	0.6923690783494639
252.50000000002316	0.9461334457111127	0.6926668242261594
252.55000000002318	0.946134417846981	0.6930350501932706
252.6000000000232	0.9461353362785817	0.6933735568623363
252.6500000000232	0.9461359047182258	0.6936839014677894
252.7000000000232	0.9461368334382764	0.6940297414111919
252.75000000002322	0.9461376912137367	0.6943056829767863
252.80000000002323	0.9461385961057887	0.6945422883495426
252.85000000002324	0.9461395411690658	0.6947967307151488
252.90000000002325	0.9461404550674191	0.6949844232252574
252.95000000002327	0.9461410623965455	0.6951444849182916
253.00000000002328	0.9461417717513246	0.6953396914866135
253.0500000000233	0.9461423930013959	0.6954743908325846
253.1000000000233	0.9461430473528344	0.6956024342054293
253.1500000000233	0.9461439721270172	0.6957686712532791
253.20000000002332	0.9461448451612485	0.6958772810428284
253.25000000002333	0.9461457968270116	0.6959983288002907
253.30000000002335	0.9461467452803206	0.6961622232553655
253.35000000002336	0.9461477033653722	0.6962873590151039
253.40000000002337	0.9461483038319587	0.6964412632993339
253.45000000002338	0.9461489051817935	0.6966458601668555
253.5000000000234	0.9461495810900078	0.696803951736662
253.5500000000234	0.9461502279359636	0.696989898815394
253.6000000000234	0.9461509442184393	0.6972036326017089
253.65000000002343	0.9461517522576778	0.6973572329930745
253.70000000002344	0.9461526972095554	0.6975423707611969
253.75000000002345	0.9461537303616403	0.6977514994012085
253.80000000002346	0.9461544588139521	0.6979208986230933
253.85000000002347	0.9461552897452785	0.6981403284433669
253.90000000002348	0.9461561337729485	0.6983965276760674
253.9500000000235	0.9461569546961128	0.6986131334564245
254.0000000000235	0.9461577820193416	0.6988795607457778
254.05000000002352	0.9461585093151408	0.6991497329767745
254.10000000002353	0.9461592535042455	0.6993514284268567
254.15000000002354	0.9461600238484696	0.6995737093037214
254.20000000002355	0.9461607258497804	0.6997609621905259
254.25000000002356	0.946161414818179	0.6998706439343956
254.30000000002357	0.9461624379949257	0.6999992660106276
254.35000000002358	0.946163403894275	0.7001076180085622
254.4000000000236	0.9461643832544224	0.7001638721565568
254.4500000000236	0.9461651141013556	0.7002773246185827
254.50000000002362	0.946165775752837	0.7003855456454925
254.55000000002363	0.9461664588048233	0.7004669183566395
254.60000000002364	0.9461674441752804	0.7006155126366567
254.65000000002365	0.9461684109522587	0.7007540131239196
254.70000000002366	0.9461694166454434	0.7008756363894861
254.75000000002368	0.9461704331331188	0.7010638765786419
254.8000000000237	0.9461710595476736	0.7012427787932497
254.8500000000237	0.9461717379778449	0.7014057678953002
254.9000000000237	0.9461725209191635	0.7016339097680308
254.95000000002372	0.9461732975167392	0.7018284159395011
255.00000000002373	0.9461741325459889	0.7019965661978428
255.05000000002374	0.9461749746307261	0.7022072920762531
255.10000000002375	0.9461758132595046	0.7023622461277313
255.15000000002377	0.9461766558497005	0.7024946685667045
255.20000000002378	0.9461775282452918	0.7026698716064876
255.2500000000238	0.9461783278072762	0.7028078059939161
255.3000000000238	0.9461791103681083	0.7029493415095056
255.3500000000238	0.9461801360846742	0.7031632226195212
255.40000000002382	0.9461809898071973	0.7033503812115381
255.45000000002383	0.9461818577945458	0.703562925820938
255.50000000002385	0.946182765917283	0.7038361758234559
255.55000000002386	0.9461835953046489	0.7040642541091171
255.60000000002387	0.9461844458078705	0.704302111545764
255.65000000002388	0.9461853150213847	0.7045727735367142
255.7000000000239	0.9461861079303541	0.7047871956510765
255.7500000000239	0.9461870059195343	0.705015677376506
255.8000000000239	0.9461878513764678	0.7052906624868531
255.85000000002393	0.9461885959107866	0.7055237068552266
255.90000000002394	0.9461894174402042	0.705800652321595
255.95000000002395	0.9461902464225093	0.7061249791254983
256.00000000002393	0.9461910369843267	0.706405768800903
256.05000000002394	0.9461918399072675	0.7067243410997506
256.10000000002395	0.9461926281547772	0.7070618981118599
256.15000000002397	0.9461933914165098	0.7073393363415086
256.200000000024	0.9461941692062343	0.7076366469041767
256.250000000024	0.9461949099567463	0.7079370098262681
256.300000000024	0.9461956856378864	0.7081596384083877
256.350000000024	0.946196587914875	0.7084023168140556
256.400000000024	0.946197372772766	0.7086249135500783
256.45000000002403	0.946198095906893	0.708766399914618
256.50000000002404	0.9461988191145579	0.7089238386788486
256.55000000002406	0.9461995115275175	0.7090538869309918
256.60000000002407	0.9462002211118968	0.7091157728646403
256.6500000000241	0.9462008096464652	0.7092130070887569
256.7000000000241	0.946201741565324	0.7093086762204099
256.7500000000241	0.9462025913393681	0.7093714984751974
256.8000000000241	0.9462035455177212	0.7095138535045887
256.8500000000241	0.946204482636078	0.7096719600002903
256.90000000002414	0.9462054520106785	0.709820122729722
256.95000000002415	0.9462060819048181	0.7100444223766106
257.00000000002416	0.9462069973075112	0.7102568878750695
257.05000000002417	0.9462079161276453	0.7104370141902702
257.1000000000242	0.9462088474407727	0.7106616078077339
257.1500000000242	0.9462093917629893	0.7108526709359873
257.2000000000242	0.946210035646714	0.7110059998906965
257.2500000000242	0.9462106939116176	0.711218126517992
257.3000000000242	0.9462115630829215	0.7114004912897224
257.35000000002424	0.9462124082916348	0.7115744124377229
257.40000000002425	0.9462132784830559	0.7118139303857767
257.45000000002426	0.9462141212217706	0.7120238889654084
257.5000000000243	0.9462149793050705	0.7122276339954293
257.5500000000243	0.9462158908554943	0.7124844331489818
257.6000000000243	0.9462165145094872	0.712698844719747
257.6500000000243	0.9462172729097547	0.7129015878273103
257.7000000000243	0.9462180582821889	0.7131550664153713
257.75000000002433	0.9462187516187699	0.7133563159344052
257.80000000002434	0.9462194964595025	0.713561170969916
257.85000000002435	0.9462202960780988	0.7138127654192791
257.90000000002436	0.9462211372166073	0.7140138717430143
257.9500000000244	0.9462221089426871	0.714225296974274
258.0000000000244	0.9462231100962536	0.7144770187304879
258.0500000000244	0.9462237929718031	0.7146785388663565
258.1000000000244	0.9462246035095658	0.7148984478649417
258.1500000000244	0.9462253727452673	0.715169722139717
258.20000000002443	0.946226112214517	0.7153997059915811
258.25000000002444	0.9462270807436854	0.7156769019132501
258.30000000002445	0.9462280208224529	0.7160027649309754
258.35000000002447	0.9462289652878599	0.7162856655340432
258.4000000000245	0.9462299894529077	0.716599161263897
258.4500000000245	0.9462307283063458	0.7169223925125068
258.5000000000245	0.9462316624423512	0.7171664869893468
258.5500000000245	0.9462326849811549	0.717413005226731
258.6000000000245	0.9462335609235883	0.7176495569452991
258.65000000002453	0.9462344049760246	0.7178043829649344
258.70000000002454	0.9462353223422046	0.7179910634875557
258.75000000002456	0.946236218488917	0.7181855221376215
258.80000000002457	0.9462371114489706	0.718340453240816
258.8500000000246	0.9462380024906745	0.7185605288550381
258.9000000000246	0.9462389133755142	0.7188065078003643
258.9500000000246	0.9462398219597676	0.7190293459999646
259.0000000000246	0.9462407442171774	0.7193222891830192
259.0500000000246	0.946241591806073	0.7196318656131585
259.10000000002464	0.9462423630645959	0.7199095851810183
259.15000000002465	0.9462432675451107	0.7202579460113376
259.20000000002466	0.9462438700771822	0.7206048689595305
259.25000000002467	0.9462445020833254	0.7209268728537346
259.3000000000247	0.9462451853256169	0.7213141674962643
259.3500000000247	0.9462458231218558	0.72168784544392
259.4000000000247	0.9462465053644031	0.7220289854483506
259.4500000000247	0.9462473213829482	0.7224192960906664
259.5000000000247	0.9462480863206078	0.7227763544864481
259.55000000002474	0.9462488014093409	0.7230926926616404
259.60000000002475	0.9462494844266051	0.7234626235149879
259.65000000002476	0.9462503823082792	0.7237933077413389
259.7000000000248	0.9462512622976151	0.7241057369962371
259.7500000000248	0.9462521562119379	0.7244711573401987
259.8000000000248	0.9462529764744363	0.7247923588580419
259.8500000000248	0.9462537504992069	0.7250850860162428
259.9000000000248	0.9462545522998076	0.7254073732120865
259.95000000002483	0.9462553062734158	0.7256560289297967
260.00000000002484	0.9462561109687506	0.7258618061862406
260.05000000002485	0.9462569417072896	0.7260908805963985
260.10000000002486	0.9462577243677383	0.7262452226321702
260.1500000000249	0.9462584926122543	0.7263913384689815
260.2000000000249	0.9462592692460682	0.7265843060828645
260.2500000000249	0.9462600126178805	0.7267382756857549
260.3000000000249	0.9462608218963192	0.7269191281975194
260.3500000000249	0.9462616002791265	0.7271614712125
260.40000000002493	0.946262428731277	0.7273657978960778
260.45000000002494	0.9462633309230475	0.7275900085429216
260.50000000002495	0.9462641795135744	0.7278529197014865
260.55000000002497	0.9462650560855961	0.7280461653664158
260.600000000025	0.9462660276331163	0.7282526910312108
260.650000000025	0.9462669783696624	0.7284739321022994
260.700000000025	0.9462678833987997	0.7286270004092604
260.750000000025	0.9462688539285473	0.7287962629065717
260.800000000025	0.9462697742000993	0.728979170825034
260.85000000002503	0.9462705749065714	0.7290934733858938
260.90000000002505	0.9462713006928422	0.7292309234342632
260.95000000002506	0.9462720324402784	0.7293812028275584
261.00000000002507	0.9462727229885847	0.7294717896093923
261.0500000000251	0.9462734702106582	0.7296143170745394
261.1000000000251	0.9462741990918213	0.7297820835143025
261.1500000000251	0.946274915157955	0.7299226069845925
261.2000000000251	0.9462756064168361	0.7301354268726804
261.2500000000251	0.9462763297542015	0.7303774059716144
261.30000000002514	0.9462770127091228	0.7305897912905658
261.35000000002515	0.9462777997876594	0.7308620697721264
261.40000000002516	0.9462785219177152	0.7311342299897071
261.45000000002517	0.9462793313713252	0.7313518227307062
261.5000000000252	0.9462801582677814	0.7316179947167141
261.5500000000252	0.9462808817639328	0.7318611700024383
261.6000000000252	0.9462814893561652	0.7320643527486865
261.6500000000252	0.9462824607022681	0.7323259526363133
261.7000000000252	0.9462833896509868	0.7325806458426573
261.75000000002524	0.9462843129001803	0.7328118160905069
261.80000000002525	0.9462852898770415	0.7331087083411459
261.85000000002526	0.9462862229719337	0.7333807412862793
261.9000000000253	0.946286845256058	0.7336113582385213
261.9500000000253	0.9462875506905608	0.7338827324427485
262.0000000000253	0.946288218841702	0.7340924785919182
262.0500000000253	0.9462888738522237	0.7342562377211908
262.1000000000253	0.9462896206498685	0.7344513553351192
262.15000000002533	0.946290269294239	0.7345915866727868
262.20000000002534	0.9462909293106299	0.7347044993345971
262.25000000002535	0.9462915853398164	0.7348664570439593
262.30000000002536	0.9462922785571382	0.7349845290491688
262.3500000000254	0.9462930839357304	0.7350962717372561
262.4000000000254	0.9462939802052962	0.735271775589007
262.4500000000254	0.9462948230216336	0.735409401117695
262.5000000000254	0.9462957687436578	0.7355703783397817
262.5500000000254	0.9462967361992787	0.7358015615090828
262.60000000002543	0.946297721809652	0.7360104746759542
262.65000000002544	0.9462987701144412	0.7362525742645296
262.70000000002545	0.9462995447495829	0.7365616351103352
262.75000000002547	0.9463002419409897	0.7368291981155676
262.8000000000255	0.9463012062398715	0.737113067237566
262.8500000000255	0.9463021127189422	0.7374276687634955
262.9000000000255	0.9463028562832068	0.7376625845070227
262.9500000000255	0.9463037060331386	0.7378994044543101
263.0000000000255	0.9463046041537414	0.738144052514471
263.05000000002553	0.9463054135374007	0.738318976023072
263.10000000002555	0.9463062887642046	0.7385176617941043
263.15000000002556	0.9463072049280179	0.7387499570500188
263.20000000002557	0.9463081241335619	0.7389364271346632
263.2500000000256	0.9463090831930647	0.7391705790472077
263.3000000000256	0.9463099701295596	0.7394335919996952
263.3500000000256	0.9463107863974467	0.7396383371870544
263.4000000000256	0.9463116379551635	0.7398817510786427
263.4500000000256	0.9463125780874617	0.7401228677012778
263.50000000002564	0.9463135394898265	0.7403005710756589
263.55000000002565	0.9463145606236651	0.7405120204985509
263.60000000002566	0.9463152238360074	0.740721940859394
263.65000000002567	0.9463159498502022	0.7408756469209584
263.7000000000257	0.9463167803606715	0.7410782425279544
263.7500000000257	0.9463175779380593	0.7412772774978251
263.8000000000257	0.9463183809944413	0.7414252198766191
263.8500000000257	0.9463191817046976	0.7416270607240748
263.9000000000257	0.9463198873136618	0.7418092355014595
263.95000000002574	0.9463206129128017	0.7419467247871482
264.00000000002575	0.9463213718267144	0.7421320163766975
264.05000000002576	0.9463220733047119	0.7422957709518556
264.1000000000258	0.9463230880010873	0.742415957187987
264.1500000000258	0.946324136761898	0.7425879869959431
264.2000000000258	0.946324759680009	0.7427231442103235
264.2500000000258	0.9463254462674417	0.7428096606367777
264.3000000000258	0.9463261613173769	0.7429343169451766
264.35000000002583	0.9463270704593358	0.742998832160506
264.40000000002584	0.9463279736564062	0.7430211095080977
264.45000000002585	0.9463289019421647	0.7430863950551171
264.50000000002586	0.946329835382012	0.7431182008542961
264.5500000000259	0.9463307709842104	0.7431507249143228
264.6000000000259	0.9463317623604178	0.7432727647189327
264.6500000000259	0.9463326592262297	0.7433920979256902
264.7000000000259	0.946333473349195	0.7435447674854823
264.7500000000259	0.9463343242901558	0.7437909269631163
264.80000000002593	0.9463351856348166	0.7440148181607514
264.85000000002594	0.946336104240967	0.7442606100267997
264.90000000002595	0.9463370619571336	0.744561945816927
264.95000000002597	0.9463379193977389	0.7448161301019736
265.000000000026	0.9463387831776008	0.7450734618858439
265.050000000026	0.9463395610936409	0.7453758314810714
265.100000000026	0.9463402826049582	0.7456198962319682
265.150000000026	0.946341072238027	0.7458790115626996
265.200000000026	0.9463418715864389	0.7461791850290109
265.25000000002603	0.9463426297201313	0.7464191049715847
265.30000000002605	0.9463434959880113	0.7466810885209815
265.35000000002606	0.9463443623723624	0.7469693781263013
265.40000000002607	0.9463451702840854	0.7471967845578449
265.4500000000261	0.9463459908575281	0.7474476538483756
265.5000000000261	0.9463467704315797	0.7477275178603657
265.5500000000261	0.9463476010341619	0.7479507896544667
265.6000000000261	0.9463485485075115	0.7482141198689372
265.6500000000261	0.9463495159981563	0.7485004376158126
265.70000000002614	0.9463502127335405	0.7487247667987591
265.75000000002615	0.9463509306035149	0.7489858035153196
265.80000000002616	0.9463516334646007	0.7492449250643172
265.85000000002617	0.946352577150694	0.7494420762484056
265.9000000000262	0.9463532592969971	0.7496778706553363
265.9500000000262	0.9463540921299178	0.7499255436237061
266.0000000000262	0.9463548368199964	0.7501325282793179
266.0500000000262	0.9463554641338384	0.7504134355047118
266.1000000000262	0.946356370256776	0.7507150936693127
266.15000000002624	0.9463572323157117	0.7509902572516718
266.20000000002625	0.9463581703726608	0.7513359476430495
266.25000000002626	0.9463589921339589	0.7516714893742794
266.3000000000263	0.9463597913894454	0.7519581494838615
266.3500000000263	0.9463606319819455	0.7522807278021278
266.4000000000263	0.9463614637797542	0.7525633588577685
266.4500000000263	0.9463623051617334	0.7527824441834842
266.5000000000263	0.9463631289868188	0.7530430910357645
266.55000000002633	0.9463638971211303	0.7532675556705053
266.60000000002634	0.9463647652603934	0.7534598289054815
266.65000000002635	0.9463654231596492	0.7537198043578331
266.70000000002636	0.9463663407329854	0.7539564318521812
266.7500000000264	0.9463670025973084	0.7541857564053819
266.8000000000264	0.9463677485252124	0.7544841580338143
266.8500000000264	0.9463685434491037	0.7547616803487258
266.9000000000264	0.9463695173250782	0.7550353883141193
266.9500000000264	0.9463702215393094	0.7553851306115269
267.00000000002643	0.946370902398083	0.7557050557106166
267.05000000002644	0.9463718042427468	0.7560298950508293
267.10000000002645	0.9463726848890055	0.75641545077362
267.15000000002647	0.9463734477194168	0.7567465811641402
267.2000000000265	0.9463742618698983	0.7570656941014311
267.2500000000265	0.9463750252314359	0.7574110213547948
267.3000000000265	0.9463759965573569	0.7576798681433958
267.3500000000265	0.9463766760998237	0.7579270557423342
267.4000000000265	0.9463774317450513	0.7582018022477409
267.45000000002653	0.9463781945046265	0.7584040077366573
267.50000000002655	0.946379023314389	0.7586145044734359
267.55000000002656	0.9463797787374795	0.7588637778672325
267.60000000002657	0.9463804884604525	0.7590525696405974
267.6500000000266	0.9463812755372815	0.7592616186404532
267.7000000000266	0.9463820939596206	0.7594923850443537
267.7500000000266	0.9463828724717639	0.7596491050516335
267.8000000000266	0.9463837228471337	0.7598087235380842
267.8500000000266	0.9463846850609112	0.7599757846780547
267.90000000002664	0.9463853327656473	0.7600621236569216
267.95000000002665	0.9463860978100277	0.7601770946918472
268.00000000002666	0.9463868470939731	0.7603159862750054
268.05000000002667	0.9463875764993429	0.7604113740545838
268.1000000000267	0.9463883576650987	0.7605728400990778
268.1500000000267	0.9463891144005285	0.7607718157281326
268.2000000000267	0.9463898547677831	0.7609434392846163
268.2500000000267	0.9463906026150806	0.761181732794233
268.3000000000267	0.9463912683111766	0.7614478035492889
268.35000000002674	0.9463922165300442	0.7616740507145925
268.40000000002675	0.946393201210079	0.7619671821671524
268.45000000002676	0.9463938370755655	0.7622659606682102
268.5000000000268	0.9463947849259073	0.7625216691745542
268.5500000000268	0.9463957096767488	0.7628329457539134
268.6000000000268	0.9463966214682223	0.7631255064675291
268.6500000000268	0.946397566691143	0.7633642794542242
268.7000000000268	0.9463985692663126	0.763642221209228
268.75000000002683	0.9463991801607353	0.763888909982963
268.80000000002684	0.9463998575043511	0.7640820811012521
268.85000000002685	0.946400627305833	0.7643324086667708
268.90000000002686	0.9464013226348187	0.7645611412105028
268.9500000000269	0.9464020018869607	0.76477489114372
269.0000000000269	0.9464029518109515	0.7650724974556004
269.0500000000269	0.9464038657994807	0.7653625088733097
269.1000000000269	0.9464047620294136	0.7656525200080001
269.1500000000269	0.9464057111349211	0.7660120503667381
269.20000000002693	0.9464066153375742	0.7663369933995265
269.25000000002694	0.9464074879418091	0.7666315237869374
269.30000000002696	0.9464083973019563	0.7669704609120519
269.35000000002697	0.9464092370175845	0.7672437135047919
269.400000000027	0.9464100763985605	0.7674943529297495
269.450000000027	0.946410917917304	0.7677901450378742
269.500000000027	0.9464116905059075	0.7680321168902162
269.550000000027	0.9464125504433398	0.7682725466337013
269.600000000027	0.9464134488913832	0.768561122723706
269.65000000002703	0.9464142901169175	0.7687939872636377
269.70000000002705	0.946415174223364	0.7690218312236492
269.75000000002706	0.9464159779839509	0.76928735206021
269.80000000002707	0.9464167417517919	0.7694787343597619
269.8500000000271	0.9464176767843782	0.7696709130657248
269.9000000000271	0.9464184213459735	0.7698898648308407
269.9500000000271	0.9464191629890698	0.7700377041498114
270.0000000000271	0.9464199660150318	0.7701989808203844
270.0500000000271	0.9464207778045449	0.7703866078482274
270.10000000002714	0.9464215584000872	0.7705112429195026
270.15000000002715	0.9464223593678502	0.7706574157452337
270.20000000002716	0.9464232526065482	0.7708348517178051
270.25000000002717	0.9464240221466949	0.7709523642019523
270.3000000000272	0.9464247311588061	0.7711194686059168
270.3500000000272	0.946425401298074	0.771326019079518
270.4000000000272	0.9464260989488533	0.7715027096658037
270.4500000000272	0.9464268125758329	0.7717533233884091
270.5000000000272	0.9464274780261098	0.7720473939448478
270.55000000002724	0.9464280965488676	0.7723080139888059
270.60000000002725	0.9464288582735767	0.7726216843401844
270.65000000002726	0.9464295350992787	0.7729361219914391
270.7000000000273	0.9464301809312133	0.7731719086781789
270.7500000000273	0.9464307518170701	0.7734320207697487
270.8000000000273	0.9464313012259121	0.7736554529906722
270.8500000000273	0.9464319504263701	0.7738005940781499
270.9000000000273	0.9464326778623452	0.7739792932781714
270.95000000002733	0.9464333476423283	0.774133619061038
271.00000000002734	0.9464339384866097	0.7742382437135238
271.05000000002735	0.9464346317497354	0.7743970310708007
271.10000000002736	0.9464353538605565	0.7745416822856579
271.1500000000274	0.946436262693144	0.7746431144383937
271.2000000000274	0.946436970071975	0.7748059038611196
271.2500000000274	0.9464378892934984	0.7749367455427967
271.3000000000274	0.9464386961977151	0.7750327763088527
271.3500000000274	0.9464395465046542	0.7751852776882221
271.40000000002743	0.9464403186831114	0.7753054705539619
271.45000000002744	0.9464410711565086	0.7754018486032642
271.50000000002746	0.9464416606032273	0.7755593237086071
271.55000000002747	0.9464425663465962	0.7756816897766854
271.6000000000275	0.9464431627859652	0.7757816963068147
271.6500000000275	0.9464438368933122	0.7759407694984223
271.7000000000275	0.9464444221368651	0.7760500457700972
271.7500000000275	0.9464449822937419	0.7761520189497473
271.8000000000275	0.9464455792938762	0.7763158797625884
271.85000000002753	0.9464462072674623	0.7764442367856984
271.90000000002755	0.946446915960054	0.7765879180680041
271.95000000002756	0.9464475950497881	0.776799861286496
272.00000000002757	0.9464483074388119	0.7769722052240835
272.0500000000276	0.9464491988720358	0.7771506914907288
272.1000000000276	0.9464500768406428	0.7773749752049279
272.1500000000276	0.9464509914660728	0.7775261855421887
272.2000000000276	0.9464519580055462	0.7776792758919806
272.2500000000276	0.9464528440992072	0.7778617565856434
272.30000000002764	0.9464537890516603	0.7779837614047282
272.35000000002765	0.946454769266585	0.7781356843660128
272.40000000002766	0.9464556884448883	0.7783452508080869
272.45000000002767	0.9464565172251063	0.7785272402814181
272.5000000000277	0.9464572417669355	0.7787722403882057
272.5500000000277	0.9464578907107054	0.7790862083243952
272.6000000000277	0.9464586218090789	0.7793671692753964
272.6500000000277	0.9464594284052142	0.7797087092860304
272.7000000000277	0.946460205627542	0.780082002216949
272.75000000002774	0.9464609965958325	0.780400814209039
272.80000000002775	0.9464619696546184	0.7807579913649141
272.85000000002776	0.9464629371952855	0.7811232071597428
272.9000000000278	0.9464635358276198	0.7814214861691615
272.9500000000278	0.9464641931169405	0.7817520204147416
273.0000000000278	0.9464648827801657	0.7820739706213072
273.0500000000278	0.9464655953319208	0.7823155656013999
273.1000000000278	0.9464663485436546	0.7825880319826012
273.15000000002783	0.9464670013203839	0.7828323917235269
273.20000000002784	0.946467669793353	0.7830091127272577
273.25000000002785	0.9464683680704301	0.7832290405621398
273.30000000002786	0.946469040334343	0.7834375726050531
273.3500000000279	0.9464697401805551	0.7836047707520176
273.4000000000279	0.9464704686552043	0.7838371693161424
273.4500000000279	0.9464710762613514	0.7840617019677111
273.5000000000279	0.9464719468572487	0.7842459498031349
273.5500000000279	0.9464728681165919	0.7844913744268616
273.60000000002793	0.9464736469762821	0.7847002759232095
273.65000000002794	0.946474510949707	0.7848676165241555
273.70000000002796	0.9464753890193954	0.7850849012005056
273.75000000002797	0.9464762725071667	0.7852686209266789
273.800000000028	0.9464771861826086	0.7854310945583318
273.850000000028	0.94647813893819	0.7856699296740085
273.900000000028	0.9464790126638132	0.7858949616108107
273.950000000028	0.9464798162744487	0.7861247200025987
274.000000000028	0.9464806251800655	0.7864391809797658
274.05000000002804	0.9464814652264716	0.7867199852935646
274.10000000002805	0.9464823578810937	0.7869957371859615
274.15000000002806	0.9464831876851343	0.7873192895090816
274.20000000002807	0.9464839076010858	0.7875803745384253
274.2500000000281	0.9464847238909657	0.7878211114219257
274.3000000000281	0.9464856055225193	0.7880991056797368
274.3500000000281	0.9464865442729343	0.7883103626542672
274.4000000000281	0.9464872508496835	0.788513654812301
274.4500000000281	0.9464881414978147	0.7887606516022442
274.50000000002814	0.9464888953267856	0.7889401425576514
274.55000000002815	0.9464896008272673	0.7891326994406774
274.60000000002816	0.9464902409862204	0.7893662980975332
274.6500000000282	0.9464908174828248	0.7895483955414371
274.7000000000282	0.9464917499170291	0.7897616789983906
274.7500000000282	0.9464923475879525	0.7900308970886204
274.8000000000282	0.9464929751764419	0.7902594186193175
274.8500000000282	0.9464937205099464	0.7905354225204333
274.90000000002823	0.9464944247067097	0.7908590331123427
274.95000000002824	0.9464949635892694	0.7911245906229811
275.00000000002825	0.9464959089291791	0.7914237149898671
275.05000000002826	0.9464968079854135	0.7917268304483609
275.1000000000283	0.9464977570604298	0.7919467267229954
275.1500000000283	0.9464986738516287	0.7921788784001813
275.2000000000283	0.9464992988297475	0.792402880939602
275.2500000000283	0.946499925085219	0.7925515567587723
275.3000000000283	0.9465006252942758	0.7927411406151379
275.35000000002833	0.9465015186224168	0.7929446385670186
275.40000000002834	0.9465021670829918	0.7930995050391888
275.45000000002835	0.9465029107427716	0.7933212288725726
275.50000000002836	0.9465035768029936	0.7935465096330535
275.5500000000284	0.9465044493036067	0.7937260644112275
275.6000000000284	0.9465053558644133	0.7939577535090276
275.6500000000284	0.9465062973977745	0.7941800845777568
275.7000000000284	0.946507189364872	0.7943536610804658
275.7500000000284	0.9465079415225063	0.794590950142827
275.80000000002843	0.9465085488905098	0.7948222074099918
275.85000000002844	0.9465091902267541	0.7950261997433199
275.90000000002846	0.946509860316711	0.7953130910268686
275.95000000002847	0.9465105733855754	0.7955939901977167
276.0000000000285	0.946511502278391	0.7958651774234443
276.0500000000285	0.9465124764346001	0.7962167571350452
276.1000000000285	0.946513278357776	0.7965580113853645
276.1500000000285	0.9465140802820726	0.7968892371731023
276.2000000000285	0.9465150383967285	0.7972991645805142
276.25000000002854	0.9465157645227888	0.7976850873669801
276.30000000002855	0.946516697824794	0.7980600137717132
276.35000000002856	0.9465175897855519	0.7985006162361876
276.40000000002857	0.9465184830817441	0.7988858056756662
276.4500000000286	0.9465193194326302	0.7992441839004358
276.5000000000286	0.9465202093690421	0.7996279383366626
276.5500000000286	0.9465210616995372	0.7999278827493025
276.6000000000286	0.9465219505213835	0.8001854814287203
276.6500000000286	0.9465228278657307	0.8004687861692068
276.70000000002864	0.9465236692732143	0.8006781793726133
276.75000000002865	0.9465246082451121	0.800886320721295
276.80000000002866	0.9465253358862125	0.8011528656559969
276.8500000000287	0.9465260823761646	0.8013724291333977
276.9000000000287	0.9465268340199838	0.8016226330995491
276.9500000000287	0.946527634618143	0.8019249474296212
277.0000000000287	0.946528379107437	0.8021727504896069
277.0500000000287	0.9465291649717671	0.8024347348365944
277.10000000002873	0.9465299686676296	0.8027261692298159
277.15000000002874	0.946530703534085	0.8029404839018395
277.20000000002875	0.9465314395594198	0.8031683480598093
277.25000000002876	0.9465322074843728	0.803416181104403
277.3000000000288	0.9465329607856918	0.8035892113005945
277.3500000000288	0.9465337526568102	0.8037932841492403
277.4000000000288	0.9465345131242243	0.8040122766085877
277.4500000000288	0.9465353014837773	0.8041667311434614
277.5000000000288	0.9465361486478701	0.8043535619892808
277.55000000002883	0.9465369997393204	0.8045518476949559
277.60000000002884	0.9465377349875486	0.8046826202113944
277.65000000002885	0.946538710471033	0.8048585304289506
277.70000000002887	0.946539560153258	0.8050438062599354
277.7500000000289	0.9465403614027408	0.805174406938263
277.8000000000289	0.946541240877634	0.8053648262089401
277.8500000000289	0.9465420952240575	0.8055547069016703
277.9000000000289	0.946542944558705	0.8056928207164198
277.9500000000289	0.9465438333121696	0.8058780428675474
278.00000000002893	0.9465447320963323	0.8060488831957258
278.05000000002894	0.9465454342671382	0.8061630530032535
278.10000000002896	0.946546147280224	0.806338710572201
278.15000000002897	0.9465467666940072	0.806508023696783
278.200000000029	0.9465476546358462	0.8066548904698181
278.250000000029	0.946548586147033	0.8068926616977226
278.300000000029	0.9465494657168616	0.8071328045379026
278.350000000029	0.94655043489802	0.8073654694413712
278.400000000029	0.9465513555652724	0.8076732940675607
278.45000000002904	0.9465519787027334	0.8079540136912347
278.50000000002905	0.9465526633999636	0.8081927707500011
278.55000000002906	0.9465533858828444	0.8084727884603667
278.60000000002907	0.9465540631814551	0.8086831317135593
278.6500000000291	0.9465547247288412	0.8088402125162624
278.7000000000291	0.9465555741657957	0.8090317030349088
278.7500000000291	0.9465563490581549	0.8091532545065941
278.8000000000291	0.9465570827353489	0.8092498563773619
278.8500000000291	0.9465577925638053	0.8093933733269877
278.90000000002914	0.9465587635054327	0.809485488120271
278.95000000002915	0.9465597073421661	0.809568565904088
279.00000000002916	0.9465602708494822	0.8097113260542599
279.0500000000292	0.9465608622614834	0.8098031625467996
279.1000000000292	0.9465614831580352	0.8099101290382703
279.1500000000292	0.9465620827439521	0.8100848368086013
279.2000000000292	0.9465626280118695	0.8102196131328339
279.2500000000292	0.9465632587428129	0.8103892874986409
279.30000000002923	0.9465638517752479	0.8106190694165963
279.35000000002924	0.9465644226563518	0.810801765349754
279.40000000002925	0.9465653722433465	0.8110065508808826
279.45000000002926	0.9465658936682302	0.8112525615101385
279.5000000000293	0.946566411737949	0.8114320128454401
279.5500000000293	0.9465670088297377	0.8116407359197266
279.6000000000293	0.9465675818026474	0.8118881033036411
279.6500000000293	0.9465684305750778	0.8120837464236359
279.7000000000293	0.9465692681408993	0.8123351182563477
279.75000000002933	0.9465700934186764	0.8126290290877479
279.80000000002934	0.9465709318940594	0.8128819032002045
279.85000000002935	0.9465719040440256	0.8131844531072057
279.90000000002937	0.9465724930745651	0.8135080168942229
279.9500000000294	0.9465731269716747	0.8137581743966186
280.0000000000294	0.9465738427896984	0.8140402843180479
280.0500000000294	0.9465745270734062	0.814308779481579
280.1000000000294	0.9465752290495211	0.8145004038668368
280.1500000000294	0.9465759878368885	0.8147343782552021
280.20000000002943	0.9465767151648733	0.8149649374571468
280.25000000002944	0.9465774680497184	0.8151506927152525
280.30000000002946	0.9465782135774765	0.815402923232498
280.35000000002947	0.9465789129681309	0.815663754251992
280.4000000000295	0.9465796300310004	0.8158855820685713
280.4500000000295	0.9465803907597009	0.8161785805276172
280.5000000000295	0.9465812501677476	0.8164601091271558
280.5500000000295	0.9465821704712977	0.8167014081326627
280.6000000000295	0.946583071483992	0.8170064227286548
280.65000000002954	0.9465839141960566	0.817281488440405
280.70000000002955	0.9465847857623892	0.8175140828528137
280.75000000002956	0.9465856389763059	0.8177917774457801
280.80000000002957	0.9465863482317657	0.8180182591740868
280.8500000000296	0.946587040837401	0.8181829894077309
280.9000000000296	0.9465878066298004	0.8183816033712036
280.9500000000296	0.9465885834139318	0.8185073192010015
281.0000000000296	0.9465894838003772	0.8185856224547562
281.0500000000296	0.9465904190426934	0.8187093023222152
281.10000000002964	0.9465913078946264	0.8187825564224787
281.15000000002965	0.9465922514534969	0.8188518778865431
281.20000000002966	0.9465931769437406	0.818996310036782
281.2500000000297	0.946594050196037	0.8191158428424596
281.3000000000297	0.9465949440515518	0.8192487299089662
281.3500000000297	0.9465958341393389	0.8194566448372889
281.4000000000297	0.9465966777278068	0.8196151092400917
281.4500000000297	0.9465975775345262	0.8197799319073252
281.50000000002973	0.946598499845644	0.8199953794256014
281.55000000002974	0.9465994033403032	0.8201525172934673
281.60000000002975	0.9466003925431375	0.8203301952113179
281.65000000002976	0.946601319856775	0.8205664399739154
281.7000000000298	0.9466022371436962	0.820763713443019
281.7500000000298	0.9466029311498909	0.820999637098317
281.8000000000298	0.946603583074594	0.8212990471909046
281.8500000000298	0.9466042525295096	0.8215472852497083
281.9000000000298	0.9466049614035303	0.8218344829328165
281.95000000002983	0.9466055825676248	0.8221561776482332
282.00000000002984	0.9466064892122965	0.8224115464418659
282.05000000002985	0.946607469169425	0.8226966625232778
282.10000000002987	0.94660836129771	0.8229971048568561
282.1500000000299	0.9466092435287048	0.8232257101720359
282.2000000000299	0.946610164450624	0.8234809962586093
282.2500000000299	0.946611078572831	0.823743179309564
282.3000000000299	0.9466119963691384	0.8239256056919102
282.3500000000299	0.9466128904656378	0.8241435448963038
282.40000000002993	0.9466137217331714	0.8243571423305853
282.45000000002995	0.9466145178452378	0.8245064299562785
282.50000000002996	0.9466154095544465	0.8247118461283207
282.55000000002997	0.9466162262671999	0.8249310277580318
282.60000000003	0.9466170361814131	0.8251214108842175
282.65000000003	0.9466178678865911	0.8253967098356563
282.70000000003	0.946618752225089	0.8256975629119001
282.75000000003	0.9466195814160479	0.8259692153406547
282.80000000003	0.9466204310281848	0.8263163702702352
282.85000000003004	0.9466212157521302	0.8266440304859793
282.90000000003005	0.9466220236832478	0.826916528866024
282.95000000003006	0.9466227963012566	0.8272330930749137
283.00000000003007	0.9466234935297932	0.8275056252340065
283.0500000000301	0.9466242188151242	0.8277276477029073
283.1000000000301	0.9466249256558668	0.8280040102419038
283.1500000000301	0.9466256222068865	0.8282522539476233
283.2000000000301	0.9466263485012885	0.8284734529973258
283.2500000000301	0.9466270963656366	0.8287718922425247
283.30000000003014	0.9466278486167972	0.8290392788118309
283.35000000003015	0.9466286218077271	0.8292961981556546
283.40000000003016	0.9466294511235379	0.8296221829413247
283.4500000000302	0.946630266267937	0.8299094190254601
283.5000000000302	0.9466311278144346	0.8301892378913842
283.5500000000302	0.9466319748169705	0.830534791527008
283.6000000000302	0.9466327690896241	0.8308399465911573
283.6500000000302	0.9466336439960701	0.8311459436979679
283.70000000003023	0.9466345539162442	0.8315201334964559
283.75000000003024	0.9466354341379101	0.8318410492463034
283.80000000003025	0.9466362989240695	0.8321690750720948
283.85000000003026	0.946637132421746	0.8325469207155095
283.9000000000303	0.946637957971084	0.8328634115986924
283.9500000000303	0.9466388115382272	0.8331916428157682
284.0000000000303	0.9466396491732596	0.8335690508010788
284.0500000000303	0.9466404818544897	0.8338925059269137
284.1000000000303	0.9466413292710814	0.834239470886737
284.15000000003033	0.94664205999472	0.8346323290947477
284.20000000003034	0.9466428243247308	0.8349497210296918
284.25000000003035	0.9466436352021994	0.8352779727525792
284.30000000003037	0.9466444973878162	0.8356055829170325
284.3500000000304	0.9466453181332103	0.8358286693313535
284.4000000000304	0.9466461802328212	0.8360422217795581
284.4500000000304	0.9466470225466401	0.8362414522415224
284.5000000000304	0.9466478701032858	0.8363458133635673
284.5500000000304	0.9466486336931867	0.8364711620770605
284.60000000003043	0.946649351201431	0.836612492529756
284.65000000003045	0.9466501708591155	0.8366951489962029
284.70000000003046	0.946651066528818	0.8368432996676192
284.75000000003047	0.9466519232290245	0.8370174743898519
284.8000000000305	0.946652754324369	0.8371508581882388
284.8500000000305	0.9466535669839212	0.8373508372050164
284.9000000000305	0.9466542940742052	0.8375619020523053
284.9500000000305	0.9466550551915032	0.8377254198783368
285.0000000000305	0.9466558296672988	0.8379501636703881
285.05000000003054	0.9466565600668484	0.8381759042420965
285.10000000003055	0.9466572375074614	0.8383517144315253
285.15000000003056	0.9466579563640597	0.8385945918024955
285.20000000003057	0.9466585680754083	0.8388173181739027
285.2500000000306	0.9466592897371022	0.8389924234642725
285.3000000000306	0.9466600569539741	0.8392216174802237
285.3500000000306	0.9466607693515835	0.8394209491456316
285.4000000000306	0.946661522448649	0.8395787588488808
285.4500000000306	0.9466622703384726	0.8398034625863574
285.50000000003064	0.9466629983955301	0.8400083550910697
285.55000000003065	0.9466638020750273	0.8401937633131175
285.60000000003066	0.9466645669387734	0.8404613525924128
285.6500000000307	0.946665292214722	0.8406980754006393
285.7000000000307	0.9466660759332838	0.8409184778249044
285.7500000000307	0.9466668345414968	0.8411970809796778
285.8000000000307	0.9466675411546941	0.8414214107435025
285.8500000000307	0.9466682706272682	0.8416178715695782
285.90000000003073	0.9466689854778354	0.8418640832332122
285.95000000003074	0.9466697325714997	0.8420560910460732
286.00000000003075	0.9466705861240794	0.8422435771200714
286.05000000003076	0.9466714887695233	0.8425057703789415
286.1000000000308	0.9466724264529983	0.8427288380069485
286.1500000000308	0.9466732856472831	0.842978959090353
286.2000000000308	0.9466740682491962	0.8432973774071804
286.2500000000308	0.9466748872751837	0.843566229965568
286.3000000000308	0.9466756605873452	0.8438426646404573
286.35000000003083	0.9466764229610898	0.8441553443310912
286.40000000003084	0.9466771051019693	0.8443865413337547
286.45000000003085	0.9466778873627582	0.8446132640787932
286.50000000003087	0.9466786864379207	0.8448627500391628
286.5500000000309	0.94667945440271	0.8450242235185994
286.6000000000309	0.9466801795435945	0.8451980930591045
286.6500000000309	0.9466808964552474	0.845388640286849
286.7000000000309	0.946681584190427	0.8455025511839319
286.7500000000309	0.9466823435389426	0.8456409555457196
286.80000000003093	0.9466830522251546	0.8458046815442783
286.85000000003095	0.9466837369120982	0.8459094924054238
286.90000000003096	0.9466844557468177	0.8460694978144184
286.95000000003097	0.9466851714965954	0.8462745259120391
287.000000000031	0.9466859312674354	0.8464424994840557
287.050000000031	0.9466867716530205	0.8466923733379772
287.100000000031	0.9466876140300798	0.8469769873564935
287.150000000031	0.9466884706271387	0.8472231337161694
287.200000000031	0.9466893816819069	0.8475298393932379
287.25000000003104	0.9466902008881954	0.8478379214175621
287.30000000003105	0.9466910015179333	0.8480791188175631
287.35000000003106	0.9466918624065577	0.8483644280010242
287.40000000003107	0.9466927709210119	0.8486332700291587
287.4500000000311	0.946693372970226	0.8488416413841205
287.5000000000311	0.9466940599259669	0.8491158361706925
287.5500000000311	0.9466947158234265	0.8493777061918254
287.6000000000311	0.9466954463786392	0.8496035326114197
287.6500000000311	0.9466961930739523	0.8498934138372549
287.70000000003114	0.9466969049232188	0.8501563933662583
287.75000000003115	0.9466976222103778	0.8503646351105993
287.80000000003116	0.9466983375780851	0.8506173834219104
287.8500000000312	0.9466990117131227	0.850814753678323
287.9000000000312	0.9466997431440728	0.8509539212491373
287.9500000000312	0.9467004128344201	0.8511406515408316
288.0000000000312	0.9467010504671614	0.8512703435108285
288.0500000000312	0.9467020720535869	0.8513685573161147
288.10000000003123	0.9467030621886151	0.8515233195232897
288.15000000003124	0.9467040242612793	0.8516328613846146
288.20000000003125	0.946705003176716	0.8517262072223213
288.25000000003126	0.9467056580776755	0.8518862503117466
288.3000000000313	0.9467062703327532	0.8520025620234394
288.3500000000313	0.9467072032185474	0.8521199444269338
288.4000000000313	0.9467081702646708	0.8523115616487362
288.4500000000313	0.9467090886057679	0.8524575390949697
288.5000000000313	0.9467100397585693	0.8526204611512539
288.55000000003133	0.9467109521909385	0.8528420528418956
288.60000000003134	0.9467119181003512	0.8530049167293461
288.65000000003135	0.9467128845043388	0.8531648039860591
288.70000000003137	0.9467135712990289	0.8533555680526007
288.7500000000314	0.9467142736723466	0.8534576292240937
288.8000000000314	0.9467150176880517	0.853554256400157
288.8500000000314	0.9467156570547317	0.853680462283098
288.9000000000314	0.9467165930425934	0.8537364670255339
288.9500000000314	0.9467175886656355	0.8538336615217667
289.00000000003143	0.9467182720560505	0.8539879933093917
289.05000000003145	0.9467189893737734	0.8541099426674084
289.10000000003146	0.9467197182983942	0.8542967681852284
289.15000000003147	0.9467204222395678	0.8545422900218961
289.2000000000315	0.9467210857226102	0.8547441838051215
289.2500000000315	0.9467217364159372	0.8550035084263037
289.3000000000315	0.9467226364526466	0.8552954368735534
289.3500000000315	0.9467234697464646	0.8555290561722417
289.4000000000315	0.9467243025812547	0.8558216061477771
289.45000000003154	0.9467250638575755	0.8561305705222452
289.50000000003155	0.94672581144713	0.8563904911081482
289.55000000003156	0.9467265705055908	0.8567098914251041
289.60000000003157	0.9467271718396222	0.857041415870465
289.6500000000316	0.9467280691376745	0.8573171673130202
289.7000000000316	0.9467290389802063	0.8576519467249523
289.7500000000316	0.9467297365329452	0.857977129277776
289.8000000000316	0.9467305026981306	0.8582429451767629
289.8500000000316	0.9467312806183449	0.8585673809698219
289.90000000003164	0.9467319815031611	0.8588695327366082
289.95000000003165	0.946732923901048	0.8591224260411087
290.00000000003166	0.9467338992984651	0.8594299803757093
290.0500000000317	0.9467345015677383	0.8597046459918536
290.1000000000317	0.9467351685243586	0.8599195545695074
290.1500000000317	0.9467358880518199	0.8601793988912241
290.2000000000317	0.9467365832783425	0.8603853480948448
290.2500000000317	0.94673736159897	0.860539065529691
290.30000000003173	0.9467381479988097	0.8607532835288757
290.35000000003174	0.9467388843225542	0.8609317841433887
290.40000000003175	0.9467396493040019	0.8611074539500908
290.45000000003176	0.946740415681593	0.8613744441851815
290.5000000000318	0.9467411096887149	0.8616329846896559
290.5500000000318	0.9467418560669215	0.8619049454880524
290.6000000000318	0.9467425451078274	0.8622666434126283
290.6500000000318	0.9467431820570188	0.8625901287556046
290.7000000000318	0.946743947797878	0.8629087790187111
290.75000000003183	0.9467446936295003	0.8632813552740494
290.80000000003184	0.9467454364024495	0.8635818298230076
290.85000000003186	0.9467462487913315	0.863870847779236
290.90000000003187	0.9467471145739647	0.8641988088303032
290.9500000000319	0.9467479488830357	0.8644586228517976
291.0000000000319	0.9467487569559625	0.8647195360325751
291.0500000000319	0.9467495093655913	0.8650288406922314
291.1000000000319	0.946750222051497	0.8652700269354081
291.1500000000319	0.9467510485038	0.8655275605905862
291.20000000003193	0.9467518330181485	0.8658278310276416
291.25000000003195	0.9467525893861185	0.8660604428991717
291.30000000003196	0.9467533984555869	0.8663261056399189
291.35000000003197	0.9467541510941898	0.8666327597965903
291.400000000032	0.9467548396780254	0.8668847996020528
291.450000000032	0.9467556383197151	0.8671764533504522
291.500000000032	0.9467563979359102	0.8675029545432839
291.550000000032	0.9467571265454237	0.8677568544890194
291.600000000032	0.9467580358964904	0.8680431772677943
291.65000000003204	0.9467585803771265	0.8683346612359979
291.70000000003205	0.9467592598127482	0.8685439894265535
291.75000000003206	0.9467599259424176	0.8687911195302339
291.80000000003207	0.9467605679160207	0.8690416978763167
291.8500000000321	0.946761228944307	0.8692336846423089
291.9000000000321	0.946761934547734	0.8694829419899928
291.9500000000321	0.9467625515698694	0.8697461113121684
292.0000000000321	0.9467631676447005	0.8699531405889873
292.0500000000321	0.9467638147240433	0.8702182276224385
292.10000000003214	0.9467643923633662	0.8704646772637661
292.15000000003215	0.9467653569217314	0.870635410115048
292.20000000003216	0.9467662942771291	0.8708423527509538
292.2500000000322	0.9467671917714796	0.8710044190636246
292.3000000000322	0.9467681184962766	0.8710975257827914
292.3500000000322	0.9467690637931618	0.871239384987736
292.4000000000322	0.9467699586246536	0.8713597134240708
292.4500000000322	0.9467708934455765	0.8714458046181626
292.50000000003223	0.9467717979430721	0.8716184779436068
292.55000000003224	0.946772674517486	0.8717824792453666
292.60000000003225	0.9467735550588522	0.8719382440232173
292.65000000003226	0.9467744575408512	0.8721881777311721
292.7000000000323	0.9467753385481044	0.8724248015677369
292.7500000000323	0.9467762753478338	0.8726658835640416
292.8000000000323	0.9467772080142733	0.8729966672832984
292.8500000000323	0.9467780707650422	0.8733090837581383
292.9000000000323	0.9467790056323478	0.8736198482655301
292.95000000003233	0.9467799007355886	0.874007168186245
293.00000000003234	0.9467807325064252	0.8743407699089147
293.05000000003236	0.9467815385687702	0.8746582857285659
293.10000000003237	0.9467822931110752	0.8750204352581729
293.1500000000324	0.9467829689169085	0.8753055407430913
293.2000000000324	0.9467836525724954	0.875575938229771
293.2500000000324	0.9467842669271692	0.8758887555546551
293.3000000000324	0.946784855367127	0.8761393547462195
293.3500000000324	0.9467858344037071	0.8764006793777522
293.40000000003243	0.9467864722889623	0.8767243650221117
293.45000000003245	0.9467871161324473	0.8769903388001042
293.50000000003246	0.946788082608022	0.8772805711246772
293.55000000003247	0.946789018468723	0.877611610034869
293.6000000000325	0.9467898888661598	0.87786299075485
293.6500000000325	0.9467907641629343	0.8781244285376898
293.7000000000325	0.9467916272018031	0.8784013986109759
293.7500000000325	0.9467924963559247	0.8785975821938974
293.8000000000325	0.9467934052527494	0.8788166503599981
293.85000000003254	0.9467941650634256	0.879068773408114
293.90000000003255	0.9467949338657985	0.8792574297618341
293.95000000003256	0.9467957936861707	0.8795005452829417
294.00000000003257	0.9467965532363224	0.8797736662471015
294.0500000000326	0.9467974524597786	0.879988334327578
294.1000000000326	0.946798198487969	0.8802548955691117
294.1500000000326	0.9467988788875199	0.8805312632739014
294.2000000000326	0.9467995773780425	0.8807415076162183
294.2500000000326	0.9468004076898497	0.8809962954589184
294.30000000003264	0.9468012628038152	0.881248131243137
294.35000000003265	0.9468020069257389	0.8814261918711837
294.40000000003266	0.9468027321016452	0.8816517766065751
294.4500000000327	0.9468035959502432	0.8818545529949842
294.5000000000327	0.9468043363790513	0.8819851940913945
294.5500000000327	0.9468050803843608	0.8821620291265262
294.6000000000327	0.9468058282338888	0.8823097039055997
294.6500000000327	0.9468065975994423	0.8824039024386386
294.70000000003273	0.9468074352606144	0.8825645720603904
294.75000000003274	0.9468082365762834	0.8827215521490824
294.80000000003275	0.9468091585365509	0.8828591216560512
294.85000000003276	0.9468100531776081	0.8830990200359524
294.9000000000328	0.9468109480935412	0.8833373319452719
294.9500000000328	0.9468117434709223	0.8835674270148728
295.0000000000328	0.9468125915977871	0.8838772183461329
295.0500000000328	0.9468134833390872	0.8841470540549585
295.1000000000328	0.946814416491209	0.8843793363521388
295.15000000003283	0.9468153448778314	0.8846571629339082
295.20000000003284	0.9468162365788091	0.8848706710153165
295.25000000003286	0.9468171229126	0.8850445651443724
295.30000000003287	0.9468180300619047	0.8852722818084326
295.3500000000329	0.946818688961039	0.8854359206685904
295.4000000000329	0.9468193824776487	0.8855854286138164
295.4500000000329	0.9468200264154965	0.8857894297626482
295.5000000000329	0.9468206838614995	0.8859281031771066
295.5500000000329	0.9468216694377155	0.8860572062480664
295.60000000003294	0.9468223643929691	0.8862296996920148
295.65000000003295	0.9468230603633366	0.8863298493999745
295.70000000003296	0.9468237999350079	0.8864238642378464
295.75000000003297	0.9468244986696583	0.886564250273074
295.800000000033	0.9468251970107409	0.8866311969192476
295.850000000033	0.9468259740579752	0.8867161630384596
295.900000000033	0.9468267489669204	0.8868458314044301
295.950000000033	0.9468275355390899	0.8869108535562357
296.000000000033	0.9468284108283348	0.8870050425015329
296.05000000003304	0.9468292716447273	0.8871423929957454
296.10000000003305	0.946830152925434	0.8872235881837284
296.15000000003306	0.9468310206203076	0.8873536974865756
296.20000000003307	0.9468318298477032	0.8875429582001445
296.2500000000331	0.9468325882134965	0.8876932204795357
296.3000000000331	0.9468333771616506	0.8879217952798739
296.3500000000331	0.9468341317894433	0.8882009264669355
296.4000000000331	0.9468349134660612	0.8884355789005419
296.4500000000331	0.9468357305007864	0.8887267099923519
296.50000000003314	0.9468364966866816	0.8890256863651006
296.55000000003315	0.9468372501948116	0.8892468822765905
296.60000000003316	0.9468380410935048	0.8895005734161701
296.6500000000332	0.946838779768365	0.8897433875998764
296.7000000000332	0.9468394528905573	0.889910610178898
296.7500000000332	0.9468403553594151	0.890137734582506
296.8000000000332	0.946841209525846	0.890365627191451
296.8500000000332	0.9468421068766333	0.8905553514046889
296.90000000003323	0.9468430393445794	0.8908278147613401
296.95000000003324	0.9468435966634383	0.8911075935719068
297.00000000003325	0.9468442374583177	0.8913569805473094
297.05000000003326	0.9468449208378527	0.8916842026658486
297.1000000000333	0.9468456007117793	0.8920006129220507
297.1500000000333	0.9468463534560568	0.892276375787189
297.2000000000333	0.9468471108526073	0.8926263895034824
297.2500000000333	0.9468478115321866	0.8929440264202252
297.3000000000333	0.946848541415525	0.8932278382228934
297.35000000003333	0.946849233855219	0.8935734126541658
297.40000000003334	0.9468501245341536	0.8938709918548421
297.45000000003336	0.9468510125187806	0.8941260202593861
297.50000000003337	0.9468517775663252	0.8944291483308296
297.5500000000334	0.9468525406243586	0.8946697124106061
297.6000000000334	0.9468533505316951	0.8948740228137458
297.6500000000334	0.9468540802249612	0.8951378268727928
297.7000000000334	0.9468549377699044	0.8953437249112879
297.7500000000334	0.9468557716669322	0.8955429799249031
297.80000000003344	0.9468565818632652	0.8958036815123488
297.85000000003345	0.9468574517362255	0.8960049042305196
297.90000000003346	0.9468583732631637	0.8961961977138189
297.95000000003347	0.9468591248643489	0.896430064070702
298.0000000000335	0.9468599631716028	0.8965848701246554
298.0500000000335	0.9468608768815916	0.8967275629706787
298.1000000000335	0.9468617216732792	0.8969141783957714
298.1500000000335	0.9468624815519212	0.8970301597494248
298.2000000000335	0.9468632671756559	0.8971769054135043
298.25000000003354	0.9468640025044572	0.8973904397572291
298.30000000003355	0.9468647417209539	0.8975697167252076
298.35000000003356	0.9468655673888027	0.8978086762313995
298.4000000000336	0.9468663093252143	0.8981188942844596
298.4500000000336	0.9468670440779601	0.8983854197663222
298.5000000000336	0.9468677949750668	0.898698928167289
298.5500000000336	0.9468686195271879	0.899050873385276
298.6000000000336	0.9468694969209897	0.8993282944751322
298.65000000003363	0.946870373521279	0.8996428437455459
298.70000000003364	0.9468712244445842	0.8999673906812494
298.75000000003365	0.9468720517908129	0.9002136508043597
298.80000000003366	0.9468729197875018	0.9004926860129475
298.8500000000337	0.9468737273295986	0.9007691172575927
298.9000000000337	0.946874543178563	0.9009624908462449
298.9500000000337	0.946875349303486	0.901191162072633
299.0000000000337	0.9468761863692141	0.9014137031980117
299.0500000000337	0.9468771081493552	0.9015646154502023
299.10000000003373	0.9468778279320399	0.9017796920705536
299.15000000003374	0.9468785484249829	0.9019967875379259
299.20000000003375	0.9468793048769154	0.9021749959871528
299.25000000003376	0.9468801105326261	0.9024309019496192
299.3000000000338	0.9468808307973454	0.9026887869390015
299.3500000000338	0.9468815462134293	0.9029026922884049
299.4000000000338	0.9468824120730507	0.9031820455989163
299.4500000000338	0.9468832948670904	0.9034323815673149
299.5000000000338	0.9468841536065427	0.903623994618898
299.55000000003383	0.9468850509644637	0.9038746639987392
299.60000000003384	0.9468858693081791	0.9040852392588656
299.65000000003386	0.94688677337353	0.904263695214501
299.70000000003387	0.9468876560700545	0.9045194066565337
299.7500000000339	0.946888504401367	0.9047548911006055
299.8000000000339	0.9468894624851146	0.90497966487058
299.8500000000339	0.9468902288183876	0.9052869023725816
299.9000000000339	0.9468909548117651	0.9055567590104349
299.9500000000339	0.9468918931839341	0.9058044639741972
300.00000000003394	0.9468927991072627	0.9061143357573704
300.05000000003395	0.9468935052436246	0.906359330177469
300.10000000003396	0.9468943128846155	0.90658833730387
300.15000000003397	0.9468950974689977	0.9068730152503832
300.200000000034	0.9468958877279156	0.9071019056179901
300.250000000034	0.9468967453337962	0.9073324838185807
300.300000000034	0.9468975970154938	0.9076307188741669
300.350000000034	0.9468984494507162	0.90787831756674
300.400000000034	0.9468992927468485	0.9081467027667496
300.45000000003404	0.9469000863144761	0.9084878471311871
300.50000000003405	0.9469008828132846	0.908780684633199
300.55000000003406	0.9469016887155597	0.9091167515329291
300.6000000000341	0.9469024433572808	0.9095219086616924
300.6500000000341	0.9469031687200673	0.9098849499931048
300.7000000000341	0.9469038701657239	0.9102914321277991
300.7500000000341	0.9469047401260626	0.9107490184550563
300.8000000000341	0.9469056196158299	0.9111345547738757
300.85000000003413	0.9469065355612791	0.9115374043921861
300.90000000003414	0.9469073032158986	0.9119451717321932
300.95000000003415	0.9469080212528103	0.9122432573891768
301.00000000003416	0.9469089186522786	0.9125474348050715
301.0500000000342	0.946909771477033	0.9128379465547489
301.1000000000342	0.9469107232332997	0.9130381445862517
301.1500000000342	0.9469116687403419	0.9132709422308672
301.2000000000342	0.9469123729898405	0.9135159671371843
301.2500000000342	0.9469131341888567	0.9136946866642599
301.30000000003423	0.9469139097403354	0.913929051523238
301.35000000003424	0.9469146190439922	0.9141677859912067
301.40000000003425	0.9469155560518753	0.914335596260346
301.45000000003427	0.9469163247488391	0.914555945296111
301.5000000000343	0.9469172173088476	0.914758492984639
301.5500000000343	0.9469179740821853	0.9148968499823102
301.6000000000343	0.946918892978561	0.9150908206042361
301.6500000000343	0.9469197646320219	0.9152731949493711
301.7000000000343	0.946920652055478	0.915405705344381
301.75000000003433	0.946921507439789	0.9156123037108139
301.80000000003434	0.9469223402795918	0.9158051632449372
301.85000000003436	0.9469231974508818	0.9159592901169957
301.90000000003437	0.9469240775485157	0.9161910413091858
301.9500000000344	0.9469248502651981	0.9163957448207393
302.0000000000344	0.946925712713647	0.9165717053042388
302.0500000000344	0.9469265269063464	0.9168211940260748
302.1000000000344	0.9469273237722924	0.9170409500091213
302.1500000000344	0.946928214472743	0.9172349362239984
302.20000000003444	0.946929090306907	0.9174990459799683
302.25000000003445	0.9469299654380455	0.9177106216024867
302.30000000003446	0.9469308894626898	0.9178858839298112
302.35000000003447	0.9469316442466467	0.9181092904236359
302.4000000000345	0.9469323894446844	0.9182544654750318
302.4500000000345	0.946933195778294	0.9183721703220626
302.5000000000345	0.9469340942931537	0.9185413977990928
302.5500000000345	0.9469349354238971	0.9186585823064052
302.6000000000345	0.9469357956632912	0.9187870264434085
302.65000000003454	0.9469366510437969	0.9190021770786553
302.70000000003455	0.9469374842404621	0.9191826764159862
302.75000000003456	0.9469383543544266	0.9193970717832204
302.8000000000346	0.9469392493149483	0.9196864971329353
302.8500000000346	0.9469399955543198	0.919916454876164
302.9000000000346	0.9469409453028474	0.9201640311293343
302.9500000000346	0.9469418823084675	0.9204467549503987
303.0000000000346	0.9469427565978817	0.9206472700308298
303.05000000003463	0.9469436758020356	0.9208530189142495
303.10000000003464	0.9469445561924789	0.9210855059634971
303.15000000003465	0.9469453974538766	0.9212323720510931
303.20000000003466	0.9469462562532851	0.9214019821760372
303.2500000000347	0.9469470456401071	0.9215962872504027
303.3000000000347	0.9469479065298311	0.9217098065787184
303.3500000000347	0.9469488697586071	0.9218596790698519
303.4000000000347	0.9469497913757983	0.9220258183570218
303.4500000000347	0.9469506053904896	0.9221243144254104
303.50000000003473	0.946951508486462	0.9222723042167614
303.55000000003474	0.9469523031147701	0.9224485474676783
303.60000000003475	0.9469530925139913	0.9225696840013011
303.65000000003477	0.9469540092867859	0.9227614740085412
303.7000000000348	0.9469548435510395	0.9229716261593061
303.7500000000348	0.9469556800215202	0.9231259716046294
303.8000000000348	0.9469564821229993	0.9233459913128158
303.8500000000348	0.9469573216517578	0.9235637364169127
303.9000000000348	0.9469582356202905	0.9237305473947048
303.95000000003483	0.9469591283338726	0.9239702097457472
304.00000000003485	0.9469600136211755	0.9242188869469904
304.05000000003486	0.946960964457969	0.9244394053057212
304.10000000003487	0.9469619217111633	0.9247589439282431
304.1500000000349	0.9469628316991964	0.9250862273867143
304.2000000000349	0.9469637402825415	0.9253903546504132
304.2500000000349	0.9469646867562974	0.9257776111893689
304.3000000000349	0.9469653769189842	0.926130567681101
304.3500000000349	0.9469661559888505	0.9264332362520301
304.40000000003494	0.9469669234406638	0.9267780976924354
304.45000000003495	0.946967665266103	0.9270572683161095
304.50000000003496	0.9469684996845626	0.9272741567690247
304.55000000003497	0.9469692922264095	0.9275386535128374
304.600000000035	0.9469699856942896	0.9277389133908882
304.650000000035	0.9469709563208341	0.9279083404103947
304.700000000035	0.9469716832246949	0.9281419368470415
304.750000000035	0.9469723949441738	0.9283198713445742
304.800000000035	0.9469731298180367	0.9284884068948636
304.85000000003504	0.9469738311197221	0.928721206340283
304.90000000003505	0.9469747108191613	0.9289027544234898
304.95000000003506	0.946975551078229	0.9290854964863741
305.0000000000351	0.9469763302415098	0.9293398316104015
305.0500000000351	0.9469771017986665	0.929537020946918
305.1000000000351	0.9469779170945563	0.9297463059635837
305.1500000000351	0.9469787521695152	0.9300095972240068
305.2000000000351	0.9469796198951574	0.9301952641595289
305.25000000003513	0.9469805888219232	0.9303826004251086
305.30000000003514	0.9469815225251756	0.9305962230094671
305.35000000003515	0.9469822485377062	0.9307223703445283
305.40000000003516	0.9469830289990666	0.9308539320594443
305.4500000000352	0.9469838468291816	0.9310220166455323
305.5000000000352	0.9469846793030592	0.9311175007745606
305.5500000000352	0.9469855661545596	0.9312571161783001
305.6000000000352	0.9469864242654028	0.9314447197553566
305.6500000000352	0.9469872989706527	0.9315760513205308
305.70000000003523	0.946988159361607	0.9317609501546599
305.75000000003524	0.9469889548209761	0.9319736637219097
305.80000000003525	0.9469897406619842	0.9321159870376687
305.85000000003527	0.9469905016776823	0.9322974385966885
305.9000000000353	0.9469911751110524	0.9324920861730299
305.9500000000353	0.9469919392754833	0.932616108661637
306.0000000000353	0.946992740699723	0.9328049519523196
306.0500000000353	0.9469935068098109	0.9330171749497365
306.1000000000353	0.9469942622130809	0.9331897095229182
306.15000000003533	0.9469950178011726	0.9334506918590865
306.20000000003535	0.9469957268727486	0.9337343663329085
306.25000000003536	0.9469964799980913	0.9339841536721641
306.30000000003537	0.946997201999881	0.934314051922385
306.3500000000354	0.9469979117717968	0.9346476096428226
306.4000000000354	0.9469986741590102	0.9349329488857397
306.4500000000354	0.9469994490643661	0.9352913924380546
306.5000000000354	0.947000205325677	0.9356248256185734
306.5500000000354	0.9470010434785492	0.9359037640391927
306.60000000003544	0.9470019289004666	0.936238646731153
306.65000000003545	0.9470027789716522	0.9365212038687989
306.70000000003546	0.9470037242262719	0.9367411855568708
306.75000000003547	0.9470046548385569	0.9370020299751529
306.8000000000355	0.9470054887997303	0.9372028644914592
306.8500000000355	0.9470063548261685	0.9373516305251208
306.9000000000355	0.9470071425073446	0.9375668860469186
306.9500000000355	0.9470079021951747	0.9377402111800741
307.0000000000355	0.9470086957160874	0.9379108647797342
307.05000000003554	0.9470094709282523	0.938175155489508
307.10000000003555	0.9470102361122958	0.9384139980668811
307.15000000003556	0.9470110561753089	0.9386647073289364
307.2000000000356	0.9470118397441472	0.9389939346628668
307.2500000000356	0.9470126130025038	0.9392724707736445
307.3000000000356	0.9470134493689524	0.9395432462714566
307.3500000000356	0.9470142456895703	0.9398735035324272
307.4000000000356	0.9470150361039859	0.9401344782724931
307.45000000003563	0.9470159992199737	0.94040496163129
307.50000000003564	0.9470167737674395	0.9407377875879454
307.55000000003565	0.9470175836270601	0.9410147720523849
307.60000000003566	0.9470185481084741	0.9413213604062816
307.6500000000357	0.9470193483397051	0.9416878227582443
307.7000000000357	0.9470201810766175	0.9419947497633289
307.7500000000357	0.9470210807828228	0.9423274936995432
307.8000000000357	0.9470218763232761	0.9427051804681891
307.8500000000357	0.9470226835757716	0.943004726294354
307.90000000003573	0.9470235062421571	0.943334940164883
307.95000000003574	0.9470243043209646	0.9436924046136752
308.00000000003575	0.9470250862835571	0.9439732646967242
308.05000000003577	0.9470259093596751	0.94428987989722
308.1000000000358	0.947026688330781	0.9446245676223982
308.1500000000358	0.9470274611729459	0.9448817628597617
308.2000000000358	0.9470282301324353	0.9451765513314879
308.2500000000358	0.9470290997747265	0.9454833477645941
308.3000000000358	0.9470300401242273	0.9457160370632278
308.35000000003583	0.947030902166615	0.946009904414747
308.40000000003585	0.9470317077126267	0.9463209592017386
308.45000000003586	0.9470325366867188	0.9465849179209779
308.50000000003587	0.9470334288682212	0.9469274736551906
308.5500000000359	0.9470343135045083	0.947279434538292
308.6000000000359	0.9470350161456781	0.9475750883306114
308.6500000000359	0.9470357964458365	0.9479217019023733
308.7000000000359	0.9470365775926152	0.9482341859281838
308.7500000000359	0.9470374150622934	0.9484534698481082
308.80000000003594	0.9470382448666715	0.9487049546478197
308.85000000003595	0.9470390287425284	0.9488951568497043
308.90000000003596	0.9470398378922337	0.9490086845994762
308.95000000003597	0.9470406336055022	0.9491710459587865
309.000000000036	0.9470416117466137	0.9492938566008846
309.050000000036	0.947042583055302	0.9493760039872521
309.100000000036	0.9470435345720585	0.9495330441877631
309.150000000036	0.9470444342563926	0.9496625155089041
309.200000000036	0.9470453232235795	0.9497665150941214
309.25000000003604	0.947046164375593	0.9499534878636747
309.30000000003605	0.9470468877638137	0.9501013425036696
309.35000000003606	0.9470476866236665	0.9502393011252332
309.4000000000361	0.9470485723486338	0.950458014917931
309.4500000000361	0.9470494398397064	0.9506393805077983
309.5000000000361	0.9470503781652595	0.9508227169083477
309.5500000000361	0.9470513245425283	0.9510847469966662
309.6000000000361	0.9470521137031552	0.9512997593409465
309.65000000003613	0.9470529327675763	0.9515142720697889
309.70000000003614	0.9470537652026615	0.951797533941093
309.75000000003615	0.9470546121627736	0.9520177842367715
309.80000000003616	0.9470554935257237	0.952252983134199
309.8500000000362	0.9470563745469515	0.9525541028345164
309.9000000000362	0.9470572288069627	0.952802362494005
309.9500000000362	0.9470581405910065	0.9530791168346376
310.0000000000362	0.9470590238310849	0.953414958596298
310.0500000000362	0.9470598645367556	0.9536818650817392
310.10000000003623	0.9470606816676291	0.9539612079977483
310.15000000003624	0.9470614355421438	0.9542668729140169
310.20000000003625	0.9470622076577201	0.9544711919861908
310.25000000003627	0.9470632034940691	0.9546838805310369
310.3000000000363	0.9470641348544051	0.9549073730923977
310.3500000000363	0.9470650430869395	0.9550462163342438
310.4000000000363	0.9470659506621756	0.955223996160448
310.4500000000363	0.9470667968747695	0.9554386378900211
310.5000000000363	0.9470676662093693	0.9556017113770465
310.55000000003633	0.9470685787208059	0.9558339366105334
310.60000000003635	0.9470694770762231	0.9561075114511799
310.65000000003636	0.9470704210592052	0.9563246964802854
310.70000000003637	0.9470714021581226	0.956608575266713
310.7500000000364	0.9470721672582848	0.9568996373062848
310.8000000000364	0.9470729962378419	0.9571238790033963
310.8500000000364	0.9470738513663509	0.9574016461814878
310.9000000000364	0.9470746587131542	0.9576707018747931
310.9500000000364	0.9470754805783316	0.9578694235808912
311.00000000003644	0.9470763411592262	0.9581204483871338
311.05000000003645	0.9470771284884615	0.9583482585724205
311.10000000003646	0.947078081943412	0.9585019495887398
311.15000000003647	0.9470790728637244	0.9587129858370798
311.2000000000365	0.9470798264079261	0.9588903524152351
311.2500000000365	0.9470807895081985	0.9590187837693939
311.3000000000365	0.9470817678133332	0.9592220388555622
311.3500000000365	0.9470826989828514	0.959411414963424
311.4000000000365	0.9470835819552358	0.9595786691805342
311.45000000003654	0.9470844394935662	0.9598380137684884
311.50000000003655	0.9470852168043514	0.9600779783021325
311.55000000003656	0.9470860334932104	0.9602941428999461
311.6000000000366	0.947086795083955	0.9605872755734007
311.6500000000366	0.9470875561826445	0.9608279047688182
311.7000000000366	0.9470883529241165	0.9610397943635929
311.7500000000366	0.9470891746251205	0.961313109735261
311.8000000000366	0.9470900644058458	0.961533152386253
311.85000000003663	0.9470909001447657	0.9617436342439409
311.90000000003664	0.947091749679755	0.9620329854613782
311.95000000003665	0.9470925686100795	0.9622792402100647
312.00000000003666	0.9470934476207186	0.9625318286489764
312.0500000000367	0.9470942773566892	0.9628557924289238
312.1000000000367	0.947095112149291	0.9631079475840523
312.1500000000367	0.9470959450671353	0.963352811006125
312.2000000000367	0.9470967503526607	0.9636294678019934
312.2500000000367	0.9470975410754822	0.9638108953560046
312.30000000003673	0.9470983472550855	0.9639757624939018
312.35000000003674	0.9470991076915075	0.9641651639448949
312.40000000003675	0.947099875430898	0.9642588225030947
312.45000000003677	0.947100674814905	0.9643539378744134
312.5000000000368	0.9471014607942977	0.9644790517377109
312.5500000000368	0.947102225682065	0.9645163226473407
312.6000000000368	0.9471031840189671	0.9645821464213299
312.6500000000368	0.9471039545490785	0.9646827065712895
312.7000000000368	0.9471047228296277	0.9647210203674108
312.75000000003683	0.9471055311386416	0.9648155354050066
312.80000000003685	0.9471063437085487	0.9649630343822541
312.85000000003686	0.947107221305641	0.9650665430532869
312.90000000003687	0.9471081731825954	0.9652452008627787
312.9500000000369	0.9471090702675184	0.9654672792152202
313.0000000000369	0.9471099929766886	0.9656306086717854
313.0500000000369	0.9471109272594701	0.9658554684640681
313.1000000000369	0.9471118412347261	0.9660798812379442
313.1500000000369	0.9471127278380506	0.9662283784639633
313.20000000003694	0.9471136321964727	0.9664231645302807
313.25000000003695	0.9471144729416084	0.9666127026920776
313.30000000003696	0.947115335862629	0.9667413036184067
313.35000000003697	0.9471161442975655	0.966947288102058
313.400000000037	0.9471168622465905	0.967162364952152
313.450000000037	0.9471176782179799	0.9673404288413459
313.500000000037	0.947118662226311	0.9676083926424729
313.550000000037	0.9471194679904298	0.9678672292843556
313.600000000037	0.9471203162972384	0.9680859896062979
313.65000000003704	0.9471211797963579	0.9683760828031415
313.70000000003705	0.9471220169692223	0.9686387659359309
313.75000000003706	0.947122902938286	0.9688587775148221
313.8000000000371	0.9471238017803295	0.9691543965265601
313.8500000000371	0.9471246924873802	0.9694188880689295
313.9000000000371	0.9471256429506854	0.9696569880261667
313.9500000000371	0.947126583270608	0.9699794342838841
314.0000000000371	0.9471275050300108	0.9702634792408892
314.05000000003713	0.9471284519910528	0.9705346802567225
314.10000000003714	0.9471293813897644	0.970881288908422
314.15000000003715	0.947130291122242	0.971183487341307
314.20000000003716	0.9471312263063543	0.971474722207089
314.2500000000372	0.9471320776063904	0.971840099123088
314.3000000000372	0.9471328811210349	0.9721497939447141
314.3500000000372	0.9471337210993593	0.9724532641493197
314.4000000000372	0.9471344820469314	0.9728155854104031
314.4500000000372	0.9471352543789959	0.9730950889560566
314.50000000003723	0.9471362374717262	0.9733568059497378
314.55000000003724	0.9471371467291994	0.9736432161680812
314.60000000003726	0.9471380476601802	0.9738305531625937
314.65000000003727	0.9471389047121956	0.9740020479905463
314.7000000000373	0.9471396185968021	0.9742111827465642
314.7500000000373	0.947140390387265	0.9743463265555011
314.8000000000373	0.9471411769995733	0.9745169505178286
314.8500000000373	0.9471419535014459	0.974758247929869
314.9000000000373	0.9471427388335487	0.9749541570905572
314.95000000003733	0.9471435960588738	0.9752151778944563
315.00000000003735	0.9471445021695157	0.9755359511726844
315.05000000003736	0.9471453858021054	0.9758042238926216
315.10000000003737	0.9471463413461039	0.9761215151775676
315.1500000000374	0.9471473122593711	0.9764737112608883
315.2000000000374	0.9471482643743414	0.9767522816890569
315.2500000000374	0.9471491457599532	0.9770792322432339
315.3000000000374	0.9471499616636246	0.9774253732365732
315.3500000000374	0.9471507985463486	0.9776994375186752
315.40000000003744	0.9471516737013923	0.9780308175535571
315.45000000003745	0.9471525512520129	0.9783672284129632
315.50000000003746	0.9471534599446452	0.9786341922504685
315.55000000003747	0.9471544071810885	0.9789524569280821
315.6000000000375	0.947155330420713	0.9792641501558319
315.6500000000375	0.9471562672077991	0.9795029790735978
315.7000000000375	0.9471571054291932	0.9798026807975053
315.7500000000375	0.9471578764195385	0.980088240506234
315.8000000000375	0.9471586112087378	0.9803122486686969
315.85000000003754	0.9471593707427259	0.9806017494243263
315.90000000003755	0.9471601450334405	0.980859183383982
315.95000000003756	0.9471609567160375	0.9810528212008893
316.0000000000376	0.9471618170394542	0.9812965654435817
316.0500000000376	0.9471626619584763	0.9814943665353524
316.1000000000376	0.9471636304498022	0.981632641906763
316.1500000000376	0.9471645688297191	0.9818392724012966
316.2000000000376	0.9471653699250688	0.9820131050718808
316.25000000003763	0.9471664125259281	0.9821669865383994
316.30000000003764	0.9471672137670167	0.9824169891504684
316.35000000003765	0.9471679533379146	0.982642347896619
316.40000000003766	0.9471689740666588	0.9828644010106372
316.4500000000377	0.9471697260770354	0.9831652765835774
316.5000000000377	0.9471704548728331	0.983415206140759
316.5500000000377	0.947171427121218	0.9836353485313732
316.6000000000377	0.9471722978350645	0.9839073871920215
316.6500000000377	0.9471731528042711	0.9840969307582462
316.70000000003773	0.9471740721280728	0.9842609767201417
316.75000000003774	0.9471749675185324	0.9844769482379079
316.80000000003776	0.9471758879579295	0.9846207659315904
316.85000000003777	0.9471768421822543	0.9847715700629797
316.9000000000378	0.9471777835481086	0.9849864425109381
316.9500000000378	0.9471787324792601	0.9851459108121201
317.0000000000378	0.9471797105340269	0.9853300044695128
317.0500000000378	0.9471806618481233	0.9855866669230076
317.1000000000378	0.947181432195805	0.9857907326825135
317.15000000003783	0.9471823936276013	0.98604338904003
317.20000000003785	0.9471832682896422	0.9863694239348431
317.25000000003786	0.9471841659595127	0.986647537090324
317.30000000003787	0.9471850663482441	0.9869824807964056
317.3500000000379	0.9471859676960381	0.9873681034241519
317.4000000000379	0.947186875843649	0.9876881204583323
317.4500000000379	0.9471878809626875	0.988043536864952
317.5000000000379	0.9471888568260598	0.9884218959286679
317.5500000000379	0.9471897665601446	0.9887130309644221
317.60000000003794	0.9471906759652153	0.9890447856114909
317.65000000003795	0.9471915849158808	0.989390560097168
317.70000000003796	0.9471925444169056	0.9896647753053547
317.75000000003797	0.9471934997586351	0.9899993307170687
317.800000000038	0.9471944483664674	0.990346325769856
317.850000000038	0.9471952669859528	0.9906269347071721
317.900000000038	0.9471960598256621	0.9909582723939071
317.950000000038	0.9471967837512264	0.9912741546376759
318.000000000038	0.9471975648902762	0.9914974102828265
318.05000000003804	0.9471984155519686	0.9917573866015907
318.10000000003805	0.9471992247618609	0.9919770180670282
318.15000000003806	0.9472001559252888	0.9921145130677438
318.2000000000381	0.9472010299093423	0.9923093774757318
318.2500000000381	0.9472018674167958	0.9924804017773421
318.3000000000381	0.9472027333918066	0.9926085693606747
318.3500000000381	0.9472036033412874	0.9928183003274216
318.4000000000381	0.9472043915888181	0.9930171039521278
318.45000000003813	0.9472052077932753	0.9931844939879204
318.50000000003814	0.9472059327951396	0.9934420205274948
318.55000000003815	0.9472068180434459	0.9936735294485605
318.60000000003816	0.9472077301453045	0.9938823468365401
318.6500000000382	0.9472086180193044	0.9941743511333149
318.7000000000382	0.947209538785136	0.9944254524847195
318.7500000000382	0.9472104225558264	0.9946525237723308
318.8000000000382	0.9472112714042566	0.9949428903706304
318.8500000000382	0.947212066603267	0.9951688035688485
318.90000000003823	0.947212878352596	0.9953553680473561
318.95000000003824	0.9472137051344369	0.9955913176128003
319.00000000003826	0.9472145587170365	0.9957440238310726
319.05000000003827	0.9472154655582327	0.9958753763715482
319.1000000000383	0.9472163520294157	0.9960658214000946
319.1500000000383	0.9472172608266475	0.9961957561750208
319.2000000000383	0.9472181492703703	0.9963444233661588
319.2500000000383	0.9472190112367234	0.9965716110027037
319.3000000000383	0.9472198898838319	0.9967516861755124
319.35000000003834	0.9472206809711381	0.9969561690149908
319.40000000003835	0.9472214399647658	0.9972227670832923
319.45000000003836	0.9472223933764833	0.9974101590138693
319.50000000003837	0.9472232279286272	0.9976113990906166
319.5500000000384	0.9472241526826469	0.9978460194521276
319.6000000000384	0.947224935963561	0.997995580503282
319.6500000000384	0.9472259665389896	0.9981720408402758
319.7000000000384	0.9472268663584569	0.9983858535301023
319.7500000000384	0.947227637839414	0.9985299375932021
319.80000000003844	0.9472284723292342	0.9987163002249312
319.85000000003845	0.9472293500543449	0.9989379448726112
319.90000000003846	0.9472302485687456	0.9990813253088406
319.9500000000385	0.9472311057206743	0.9992695041462473
320.0000000000385	0.9472319396812184	0.9994684671219646
320.0500000000385	0.9472328408902153	0.9995842799305603
320.1000000000385	0.9472337497532876	0.9997440950466718
320.1500000000385	0.9472346473682669	0.9999027303803343
320.20000000003853	0.947235617189916	0.9999835086163281
320.25000000003854	0.9472364740525656	1.000113579559076
320.30000000003855	0.9472372862659727	1.0002388313126345
320.35000000003856	0.9472382011652338	1.0002887089068553
320.4000000000386	0.9472390763184656	1.0004023152901278
320.4500000000386	0.9472398991000524	1.0005065341035497
320.5000000000386	0.947240797302578	1.0005624975867593
320.5500000000386	0.9472416937640636	1.0007096938771276
320.6000000000386	0.9472425261651646	1.0008707717582306
320.65000000003863	0.9472434255436039	1.0010228650212996
320.70000000003864	0.947244306371413	1.001290070357967
320.75000000003865	0.9472451332001799	1.0015729998178098
320.80000000003866	0.947246014150476	1.0018396444712676
320.8500000000387	0.9472468299333585	1.0022009352790673
320.9000000000387	0.9472476079120394	1.0025261198170996
320.9500000000387	0.9472486088028469	1.0028100856319722
321.0000000000387	0.9472495956166336	1.003153943950835
321.0500000000387	0.9472505129695095	1.003438514899244
321.10000000003873	0.9472515149461013	1.0036857851334793
321.15000000003874	0.9472524394084383	1.0039988150520145
321.20000000003876	0.9472533104966869	1.004260145398863
321.25000000003877	0.9472542392755319	1.004504253414016
321.3000000000388	0.9472551296336568	1.0048246090014286
321.3500000000388	0.9472560616875614	1.0050850973737377
321.4000000000388	0.9472570164054324	1.005339532223935
321.4500000000388	0.9472578424833534	1.0056561348598314
321.5000000000388	0.9472586320259956	1.0059034616319968
321.55000000003884	0.9472594596136048	1.0061493722431167
321.60000000003885	0.9472602701886604	1.0064523899103042
321.65000000003886	0.9472611168645932	1.006685728138967
321.70000000003887	0.9472619669294515	1.0069272826862283
321.7500000000389	0.9472627219193787	1.0072233696477384
321.8000000000389	0.9472637218226277	1.0074379121375592
321.8500000000389	0.9472647341688202	1.0076690846172665
321.9000000000389	0.9472655074338792	1.0079385901321989
321.9500000000389	0.9472663122798111	1.008129088856747
322.00000000003894	0.947267146280516	1.0083510507181446
322.05000000003895	0.9472679621569713	1.0086187257373498
322.10000000003896	0.9472688069405021	1.0088227175171327
322.150000000039	0.9472696281065075	1.0090759938673273
322.200000000039	0.9472704293963803	1.009369324543473
322.250000000039	0.9472712188617569	1.009583227852784
322.300000000039	0.9472720506077927	1.009836131322408
322.350000000039	0.9472728598450848	1.0100879163960839
322.40000000003903	0.947273713475566	1.010241797891658
322.45000000003904	0.9472745263058926	1.0104248558774527
322.50000000003905	0.947275332090232	1.0106000453433117
322.55000000003906	0.9472761950094908	1.0106973471951146
322.6000000000391	0.9472770468840699	1.010857811761516
322.6500000000391	0.9472778197480249	1.0110390211848737
322.7000000000391	0.9472786054329151	1.0111770242263711
322.7500000000391	0.9472795478647541	1.0114143211927278
322.8000000000391	0.9472804095205536	1.0116699316034918
322.85000000003913	0.9472812440413044	1.0118934703765554
322.90000000003914	0.9472820518180003	1.012205483831338
322.95000000003915	0.9472828463205785	1.0125139682242732
323.00000000003917	0.9472837658254744	1.0127787752889559
323.0500000000392	0.9472846344354529	1.013121587080481
323.1000000000392	0.9472854761007112	1.0134403841024553
323.1500000000392	0.9472862840027528	1.0137093425826078
323.2000000000392	0.9472870925620122	1.0140480140632278
323.2500000000392	0.9472878759292733	1.0143337617494657
323.30000000003923	0.9472888189867685	1.0145668866212052
323.35000000003924	0.9472895604176046	1.0148536650331665
323.40000000003926	0.9472902920591795	1.0150785460266318
323.45000000003927	0.9472910619113796	1.0152630739397543
323.5000000000393	0.9472918373880002	1.0155152462575312
323.5500000000393	0.947292678709721	1.0157170499947674
323.6000000000393	0.9472935516899921	1.0159036186662749
323.6500000000393	0.9472943425118372	1.016168881621403
323.7000000000393	0.9472951780935456	1.01637407884751
323.75000000003934	0.9472960599079697	1.0165702103158802
323.80000000003935	0.9472968412899019	1.0168228561661807
323.85000000003936	0.9472977286787917	1.0169996408345736
323.90000000003937	0.9472986066148215	1.0171665466746374
323.9500000000394	0.947299437488648	1.017390219098994
324.0000000000394	0.9473002709423026	1.0175493430514986
324.0500000000394	0.9473010508902713	1.0177338861366334
324.1000000000394	0.9473019811751183	1.0180020681535267
324.1500000000394	0.9473028886364976	1.0182256799793947
324.20000000003944	0.9473037365234799	1.018505081319531
324.25000000003945	0.9473045538892798	1.0188569696937417
324.30000000003946	0.9473054544357835	1.0191530891064553
324.3500000000395	0.9473064157329678	1.0194876326798317
324.4000000000395	0.9473073620927075	1.0198631294467235
324.4500000000395	0.9473081809692148	1.0201579655683781
324.5000000000395	0.9473090613132048	1.0204840767168335
324.5500000000395	0.9473099246667034	1.0208358602344296
324.60000000003953	0.9473108292431699	1.0211011892758484
324.65000000003954	0.9473117561263097	1.0214097561788482
324.70000000003955	0.9473126423692982	1.0217302452335812
324.75000000003956	0.9473135761814167	1.021973313989905
324.8000000000396	0.947314503237908	1.022267010951598
324.8500000000396	0.9473153766946771	1.0225761540067293
324.9000000000396	0.9473162767871517	1.022822967074447
324.9500000000396	0.9473171793629075	1.0231458920700645
325.0000000000396	0.947318037273118	1.023492827013766
325.05000000003963	0.9473189961219014	1.0237938353660758
325.10000000003964	0.9473198987064806	1.0241840206543185
325.15000000003965	0.947320801588393	1.024575871625126
325.20000000003967	0.9473217333840922	1.0249115131126754
325.2500000000397	0.9473226529896803	1.025305570976014
325.3000000000397	0.9473234886251165	1.0256621356625606
325.3500000000397	0.9473242575949327	1.0259363238612504
325.4000000000397	0.9473250059372381	1.0262563286830397
325.4500000000397	0.9473257689676212	1.0265255939608333
325.50000000003973	0.9473265827213168	1.0267307223205535
325.55000000003974	0.9473274091121419	1.0270044540085652
325.60000000003976	0.9473282414902746	1.027235374776342
325.65000000003977	0.9473291248640768	1.0274277278129567
325.7000000000398	0.9473299789903997	1.027687426179478
325.7500000000398	0.9473308203096726	1.0278919237238804
325.8000000000398	0.9473317141744249	1.0280505429959368
325.8500000000398	0.9473325904511427	1.0282645663664842
325.9000000000398	0.9473334294460458	1.0284076870596535
325.95000000003984	0.9473343193253643	1.0285151717113654
326.00000000003985	0.9473351369222561	1.028687413027645
326.05000000003986	0.9473359555994583	1.0287943038073057
326.10000000003987	0.9473368271117746	1.0288979917557406
326.1500000000399	0.9473376344072773	1.029074890812246
326.2000000000399	0.9473384909624584	1.0292002090439936
326.2500000000399	0.9473393617960872	1.0293393698715334
326.3000000000399	0.9473401818445701	1.0295593245585377
326.3500000000399	0.94734099227717	1.0297284749657547
326.40000000003994	0.9473418063054746	1.0299296770771627
326.45000000003995	0.9473426484850057	1.0302118601098378
326.50000000003996	0.9473435350779739	1.0304391801671968
326.55000000004	0.9473444021566376	1.0307065832350564
326.60000000004	0.9473452178015465	1.0310279609346051
326.65000000004	0.9473460367210331	1.0312712100004493
326.70000000004	0.9473468606178961	1.0315267272860822
326.75000000004	0.9473476450777776	1.0317989979481825
326.80000000004003	0.9473484843501212	1.031963282249212
326.85000000004004	0.9473493401011356	1.0321391809142428
326.90000000004005	0.9473501647984949	1.032329556126726
326.95000000004006	0.9473510172061586	1.0324336061300077
327.0000000000401	0.9473518162335417	1.0325918926026005
327.0500000000401	0.9473525446715225	1.032783338411374
327.1000000000401	0.947353468786098	1.0329197980980647
327.1500000000401	0.9473543939455104	1.0331249105773725
327.2000000000401	0.9473552605119123	1.0333568720002129
327.25000000004013	0.9473562144327444	1.0335213564496135
327.30000000004014	0.9473571456355009	1.0337482606051915
327.35000000004015	0.9473579380969988	1.033974977545756
327.40000000004017	0.9473589144025045	1.0341290120796363
327.4500000000402	0.9473597040782553	1.034348412360267
327.5000000000402	0.9473605120359112	1.0345576746391905
327.5500000000402	0.947361375947704	1.0347085913964342
327.6000000000402	0.9473622333622951	1.0349305797957342
327.6500000000402	0.9473631078776183	1.0351390129428188
327.70000000004023	0.9473640521478184	1.0352916859493584
327.75000000004025	0.9473650334817917	1.035518626153164
327.80000000004026	0.9473656711419332	1.0357187061173239
327.85000000004027	0.9473666509032699	1.035872132867565
327.9000000000403	0.9473676360502806	1.0361076886706178
327.9500000000403	0.9473686009428515	1.0363114914464726
328.0000000000403	0.9473695935036255	1.0364861508882788
328.0500000000403	0.9473705579162742	1.036738526310273
328.1000000000403	0.9473714950613564	1.0369477282291721
328.15000000004034	0.9473724490763685	1.0371196096322384
328.20000000004035	0.9473733598117324	1.0373586957844283
328.25000000004036	0.9473742547758388	1.0375367192927683
328.30000000004037	0.9473751156717486	1.0376923123984303
328.3500000000404	0.9473759859226822	1.0379296283785133
328.4000000000404	0.9473768344344665	1.0381246384906155
328.4500000000404	0.9473776787962058	1.0383416930530112
328.5000000000404	0.9473785146874136	1.0386595902033167
328.5500000000404	0.9473793365543872	1.0389493563602838
328.60000000004044	0.9473803133727046	1.03926606314995
328.65000000004045	0.9473812601349313	1.0396657645129639
328.70000000004046	0.9473820430284781	1.0399977926185442
328.7500000000405	0.9473828877830418	1.0403322623161915
328.8000000000405	0.9473837216038501	1.0407057462260156
328.8500000000405	0.9473845596121212	1.04097816359261
328.9000000000405	0.9473854609532183	1.04124669148394
328.9500000000405	0.947386318671917	1.0415379427585116
329.00000000004053	0.9473872175347989	1.0417328820169793
329.05000000004054	0.9473881788892892	1.0419362167328374
329.10000000004055	0.9473890834296409	1.0421670321074725
329.15000000004056	0.9473900247392835	1.0423026469790415
329.2000000000406	0.9473909679827385	1.0424648908284817
329.2500000000406	0.9473918856272058	1.042650483927243
329.3000000000406	0.9473927646916229	1.0427530132010376
329.3500000000406	0.9473936533203938	1.0429054827551367
329.4000000000406	0.9473945046673296	1.0430857949404209
329.45000000004063	0.9473953606587955	1.0432011860363797
329.50000000004064	0.9473961661687007	1.0433765631868142
329.55000000004065	0.9473968929305917	1.043571839439482
329.60000000004067	0.9473978193619577	1.0436914445258703
329.6500000000407	0.9473988163394698	1.0438684988896985
329.7000000000407	0.9473996327339664	1.0440424553145762
329.7500000000407	0.9474005315563647	1.0441439007344437
329.8000000000407	0.9474014127952322	1.0443156248815284
329.8500000000407	0.9474021851616163	1.0444892651652413
329.90000000004073	0.9474030814578577	1.0446201768373873
329.95000000004075	0.9474039253768421	1.0448424105339686
330.00000000004076	0.9474047052479828	1.0450729308219915
330.05000000004077	0.9474055371352741	1.0452635903120926
330.1000000000408	0.9474063702746527	1.045539073198892
330.1500000000408	0.947407204561343	1.0457858927185446
330.2000000000408	0.9474080670230812	1.0459735806141917
330.2500000000408	0.947408914267609	1.046222757432676
330.3000000000408	0.9474097775629361	1.0464184780705088
330.35000000004084	0.9474106794694084	1.0465661888748383
330.40000000004085	0.9474115562845045	1.046785343976122
330.45000000004086	0.947412421064268	1.0469692437914555
330.50000000004087	0.9474133019089754	1.0471336124098887
330.5500000000409	0.947414076798083	1.047393807160178
330.6000000000409	0.9474148987079993	1.0476196423413873
330.6500000000409	0.9474157829683603	1.0478459139472456
330.7000000000409	0.9474166384833848	1.0481646511952272
330.7500000000409	0.947417538607388	1.0484415521852282
330.80000000004094	0.9474184737649763	1.0487271801059053
330.85000000004095	0.9474193736341159	1.0490947242926922
330.90000000004096	0.9474202450624336	1.0494087670734977
330.950000000041	0.947421179366819	1.0497231252439356
331.000000000041	0.9474220442286848	1.0500983562508774
331.050000000041	0.9474229608533	1.0503855902731896
331.100000000041	0.947423873686894	1.050661894165557
331.150000000041	0.9474247155602769	1.050969891758159
331.20000000004103	0.9474255990747024	1.0511772981072918
331.25000000004104	0.9474264719324966	1.0513862810725692
331.30000000004105	0.9474273193859478	1.051634394961548
331.35000000004106	0.9474282703572054	1.051808433391893
331.4000000000411	0.947429239301881	1.0520196692375985
331.4500000000411	0.947430178764927	1.0522919985503407
331.5000000000411	0.947431120260454	1.052500137237115
331.5500000000411	0.9474320222999366	1.0527609304163394
331.6000000000411	0.9474329495168052	1.0530603956301166
331.65000000004113	0.947433902724625	1.0532819779493812
331.70000000004114	0.9474348659209524	1.053548615888207
331.75000000004115	0.9474358009141908	1.053837029181922
331.80000000004117	0.9474367750498098	1.05405522719771
331.8500000000412	0.9474377254248965	1.0543376685517827
331.9000000000412	0.947438634225655	1.0546548723400417
331.9500000000412	0.9474395921120919	1.0549195249169407
332.0000000000412	0.9474405741509326	1.0552707277981712
332.0500000000412	0.9474415146340225	1.0556455068630717
332.10000000004123	0.947442499965818	1.0559677705462784
332.15000000004125	0.9474434521944446	1.05636799565098
332.20000000004126	0.947444374770919	1.0567647598077285
332.25000000004127	0.9474453346769803	1.0570996203914782
332.3000000000413	0.9474462682850775	1.057498453331501
332.3500000000413	0.9474472253274812	1.0578737691398146
332.4000000000413	0.947448210626188	1.0581755507643769
332.4500000000413	0.9474491432972612	1.0585359970315602
332.5000000000413	0.9474500883447027	1.0588446249665344
332.55000000004134	0.9474510698981868	1.0590793537796004
332.60000000004135	0.9474519945087648	1.059364133699351
332.65000000004136	0.9474528914104712	1.0595901818019189
332.70000000004137	0.947453842167376	1.059762588321122
332.7500000000414	0.9474546473433851	1.0600065603874897
332.8000000000414	0.9474554368387562	1.0602162138571423
332.8500000000414	0.9474563186473685	1.0604088081976497
332.9000000000414	0.9474572281340952	1.0607002656396918
332.9500000000414	0.947458168882355	1.0609540565170916
333.00000000004144	0.9474590125786299	1.0611976641755554
333.05000000004145	0.9474599695936817	1.0615120979368147
333.10000000004146	0.9474608998244425	1.0617536652996702
333.1500000000415	0.9474618357012066	1.0619643642221577
333.2000000000415	0.9474626998690306	1.0622206034683979
333.2500000000415	0.9474634179393107	1.0623910033856272
333.3000000000415	0.947464210878247	1.0625420747685066
333.3500000000415	0.9474650260350294	1.0627513857334256
333.40000000004153	0.9474658333904795	1.0628836703990816
333.45000000004154	0.9474666599258884	1.0630278511289435
333.50000000004155	0.9474675502265892	1.0632323350340036
333.55000000004156	0.9474684814006807	1.0633648391711161
333.6000000000416	0.9474694364211788	1.063518895805692
333.6500000000416	0.9474703197411425	1.0637253972322565
333.7000000000416	0.9474712412351789	1.0638583276884928
333.7500000000416	0.9474721603048215	1.0640230582447459
333.8000000000416	0.9474729667132151	1.064241304642615
333.85000000004163	0.9474738419855964	1.0643884941677466
333.90000000004164	0.9474747799996538	1.0645874594187086
333.95000000004165	0.9474755751867122	1.0648302036241646
334.00000000004167	0.9474764171779082	1.0650046435929634
334.0500000000417	0.9474772837776846	1.0652347149939183
334.1000000000417	0.947478073000162	1.0654988809813266
334.1500000000417	0.9474789230562144	1.065701019717102
334.2000000000417	0.9474798091996703	1.0659748018006208
334.2500000000417	0.9474805886234181	1.0662896476298522
334.30000000004173	0.947481398504217	1.0665539233399919
334.35000000004175	0.9474822146054301	1.066905428469249
334.40000000004176	0.9474829954840468	1.067274131753164
334.45000000004177	0.9474838626374252	1.0675770701726246
334.5000000000418	0.947484736034986	1.067935239947669
334.5500000000418	0.9474855658027596	1.0682629511079202
334.6000000000418	0.9474865551711918	1.0684946301242093
334.6500000000418	0.9474875033492647	1.0687613387308137
334.7000000000418	0.9474884039321992	1.06898279750303
334.75000000004184	0.9474893811184562	1.0691204135935244
334.80000000004185	0.9474903257968837	1.0693234742622926
334.85000000004186	0.9474912223333419	1.069496312420048
334.90000000004187	0.9474921153167156	1.0696279890558502
334.9500000000419	0.9474929374423184	1.0698466004246474
335.0000000000419	0.9474937457489663	1.0700432427517241
335.0500000000419	0.947494607429654	1.0702101457724134
335.1000000000419	0.9474954552392498	1.0704631751382623
335.1500000000419	0.9474962926688749	1.0706809852601373
335.20000000004194	0.9474972760488438	1.070872191921472
335.25000000004195	0.9474981931604948	1.0711495505130366
335.30000000004196	0.9474990805543939	1.0713785549770727
335.350000000042	0.9475000990496234	1.071592119162401
335.400000000042	0.9475010201623001	1.0718795389300289
335.450000000042	0.9475019643053572	1.0721042529867095
335.500000000042	0.9475026939982302	1.072310193116901
335.550000000042	0.9475036464319255	1.0725787386695242
335.60000000004203	0.9475045939052813	1.0727770023209393
335.65000000004204	0.9475055497541902	1.0729713594355654
335.70000000004205	0.9475064194496499	1.073239363146825
335.75000000004206	0.9475073126983928	1.0734432357581551
335.8000000000421	0.9475082804765074	1.0736694558011908
335.8500000000421	0.947509188701797	1.0739617806869697
335.9000000000421	0.9475098299858585	1.074182042103694
335.9500000000421	0.9475105027695392	1.07441495008763
336.0000000000421	0.9475111107449896	1.0746871546329297
336.05000000004213	0.9475120692745334	1.0748645048729497
336.10000000004214	0.9475130443665439	1.0750517806157058
336.15000000004216	0.947513967312071	1.0752736006511872
336.20000000004217	0.9475148653679701	1.075410363095488
336.2500000000422	0.9475157835173704	1.075594895912467
336.3000000000422	0.9475166470556889	1.0758287387870376
336.3500000000422	0.94751750635235	1.0760055618392732
336.4000000000422	0.9475184406547896	1.0762482144844334
336.4500000000422	0.9475192941782796	1.0765308952111199
336.50000000004223	0.9475201777899254	1.076741683059203
336.55000000004225	0.947521131842226	1.0770018923513442
336.60000000004226	0.9475220441680293	1.0772679346980785
336.65000000004227	0.9475229734270517	1.0774389616392759
336.7000000000423	0.9475239377968356	1.0776542714387043
336.7500000000423	0.9475248301258761	1.0778506215533106
336.8000000000423	0.9475257254709795	1.0779559528502953
336.8500000000423	0.9475265735992977	1.078103978985512
336.9000000000423	0.9475274041987849	1.07822590347699
336.95000000004234	0.9475283512511373	1.0782616635969973
337.00000000004235	0.9475292127265856	1.0783538101696961
337.05000000004236	0.9475300628641826	1.0784247892596688
337.10000000004237	0.9475308709772359	1.078438002513441
337.1500000000424	0.9475316651540151	1.0785420638901284
337.2000000000424	0.9475324787762567	1.0786414263119153
337.2500000000424	0.9475333457320669	1.0787207001770849
337.3000000000424	0.9475341790536849	1.0789052696448957
337.3500000000424	0.9475350171923662	1.0790826240535483
337.40000000004244	0.9475359670219243	1.079236679456702
337.45000000004245	0.9475368070429454	1.0794798797747134
337.50000000004246	0.9475376744699636	1.0796843407305063
337.5500000000425	0.9475386369939213	1.0798557468034968
337.6000000000425	0.947539508613305	1.0801095587869902
337.6500000000425	0.9475404151192427	1.0803171317271505
337.7000000000425	0.9475413508019184	1.0805196509090458
337.7500000000425	0.9475422902720472	1.0808165620555072
337.80000000004253	0.9475431953752724	1.0810786473015297
337.85000000004254	0.9475441514506958	1.0813479327616784
337.90000000004255	0.947545114973892	1.0817026637087772
337.95000000004256	0.9475460651327335	1.0819962520721549
338.0000000000426	0.9475469773630018	1.0822823063052576
338.0500000000426	0.9475477825240106	1.0826267014499336
338.1000000000426	0.9475486661631862	1.082883694986207
338.1500000000426	0.9475495842474384	1.0831383245347768
338.2000000000426	0.9475504336175402	1.0834402668813092
338.25000000004263	0.9475512980806262	1.083660717006936
338.30000000004264	0.9475521454047409	1.083893559344976
338.35000000004266	0.9475529690395448	1.0841789591064632
338.40000000004267	0.9475538221810806	1.0843869729482658
338.4500000000427	0.9475546613780813	1.0846267228496995
338.5000000000427	0.947555481094751	1.084920965165172
338.5500000000427	0.9475563604634861	1.0851451915783128
338.6000000000427	0.9475574137388751	1.0854257124540951
338.6500000000427	0.9475582252153352	1.0857581877469291
338.70000000004273	0.9475591739840278	1.0860312632728137
338.75000000004275	0.9475601343081133	1.0863627325399068
338.80000000004276	0.9475610675296828	1.0867269187266524
338.85000000004277	0.9475619609508734	1.0870055679590787
338.9000000000428	0.9475628341255347	1.0873210517601712
338.9500000000428	0.9475637183337868	1.0876273965878724
339.0000000000428	0.9475646119987222	1.0878268024616666
339.0500000000428	0.9475654890735659	1.0880638687378552
339.1000000000428	0.9475663129886827	1.0882873292548803
339.15000000004284	0.947567269683701	1.0884362953342865
339.20000000004285	0.9475682523063246	1.0886564421182097
339.25000000004286	0.9475692007691168	1.0888883423808902
339.30000000004287	0.9475700359986944	1.0890713063955715
339.3500000000429	0.9475708698589449	1.0893443718149005
339.4000000000429	0.9475717233148807	1.0896167640800627
339.4500000000429	0.9475725773426835	1.0898383223481602
339.5000000000429	0.9475734257151308	1.0901428891825642
339.5500000000429	0.9475742308858343	1.0904240065124242
339.60000000004294	0.9475750778855354	1.0906598292502807
339.65000000004295	0.9475758914598225	1.0909770645942989
339.70000000004296	0.9475767362929024	1.091268551717594
339.750000000043	0.947577604351703	1.0915245780002647
339.800000000043	0.947578482103695	1.0918674762718747
339.850000000043	0.9475793947336109	1.0921721980332704
339.900000000043	0.9475803186997415	1.0924450073322751
339.950000000043	0.9475812072727134	1.092797191237287
340.00000000004303	0.9475820414053997	1.0930922871501103
340.05000000004304	0.9475829286137346	1.0933635296535722
340.10000000004305	0.947583720621159	1.0937046699350284
340.15000000004306	0.947584526882465	1.0939833525308253
340.2000000000431	0.9475852553853081	1.0942384515148218
340.2500000000431	0.9475862014846501	1.0945526708635398
340.3000000000431	0.9475871374096473	1.094777260325064
340.3500000000431	0.9475879278192235	1.0949695830759376
340.4000000000431	0.9475887452275814	1.0951979218313936
340.45000000004313	0.9475895013239213	1.09532194634677
340.50000000004314	0.9475903606149704	1.0954329629399762
340.55000000004316	0.947591157944617	1.0955930659283928
340.60000000004317	0.9475919355101313	1.0956839688664872
340.6500000000432	0.9475927198092352	1.0958081975338827
340.7000000000432	0.9475934785363537	1.096015169064662
340.7500000000432	0.9475942575700285	1.0961728909304704
340.8000000000432	0.9475950419603714	1.0963873484852165
340.8500000000432	0.94759580514454	1.0966702181907266
340.90000000004324	0.9475966351837517	1.096884771355403
340.95000000004325	0.9475974683421357	1.0971439028616743
341.00000000004326	0.9475983015042907	1.0974363672006848
341.05000000004327	0.9475992324917419	1.0976467635631362
341.1000000000433	0.9476002000144377	1.0978973175221893
341.1500000000433	0.9476008387843827	1.09817528241342
341.2000000000433	0.94760178374153	1.0983733207289132
341.2500000000433	0.947602693681154	1.098629134572881
341.3000000000433	0.9476036416375131	1.0989049143246112
341.35000000004334	0.9476046212944479	1.0991069067249326
341.40000000004335	0.9476055686348229	1.0993755121690543
341.45000000004336	0.9476065320594685	1.0996547220074735
341.50000000004337	0.9476071931421807	1.0998733109098742
341.5500000000434	0.9476081649737562	1.1001707723348346
341.6000000000434	0.9476087626668218	1.100481898377251
341.6500000000434	0.947609753893466	1.100740899546963
341.7000000000434	0.9476107302368382	1.1010855214832533
341.7500000000434	0.9476117353050562	1.1014215780018166
341.80000000004344	0.9476124051865407	1.101696534025495
341.85000000004345	0.9476130766328007	1.1020431666877788
341.90000000004346	0.9476137326184433	1.1023551766181543
341.9500000000435	0.9476144307599951	1.1026114399394087
342.0000000000435	0.9476154018284935	1.1029429540150142
342.0500000000435	0.9476163709820293	1.1032481613729987
342.1000000000435	0.9476173342214939	1.103519173161043
342.1500000000435	0.9476182934695232	1.103884513660793
342.20000000004353	0.9476191909019015	1.1042157638111798
342.25000000004354	0.947620171282808	1.1045166096348407
342.30000000004355	0.9476210582376835	1.104889003402359
342.35000000004356	0.9476219951422279	1.1051876149036899
342.4000000000436	0.9476229941188538	1.1054342892417637
342.4500000000436	0.9476239598600631	1.1057197052902148
342.5000000000436	0.9476248767697115	1.105911971066662
342.5500000000436	0.9476258179322298	1.1060572624075333
342.6000000000436	0.9476267430438114	1.1062557305543828
342.65000000004363	0.9476276542051267	1.1063733257003667
342.70000000004364	0.9476286378660387	1.106483700610864
342.75000000004366	0.9476296128707746	1.106664348617016
342.80000000004367	0.9476306083830575	1.1067790237736825
342.8500000000437	0.9476316101707631	1.106912944520839
342.9000000000437	0.9476321936292678	1.1071215310365583
342.9500000000437	0.9476328088934148	1.1072743462562775
343.0000000000437	0.9476334940180335	1.1074633888596974
343.0500000000437	0.947634139874086	1.1077311064196018
343.10000000004374	0.9476350817094756	1.107937221807126
343.15000000004375	0.9476360204314332	1.1081859942717105
343.20000000004376	0.947636875215136	1.1084866721527595
343.25000000004377	0.9476377917197086	1.1087027531204094
343.3000000000438	0.9476387317659232	1.1089465041851716
343.3500000000438	0.9476396162895493	1.1092109196026732
343.4000000000438	0.9476405191740889	1.1093804270778727
343.4500000000438	0.9476414964241164	1.109582146721588
343.5000000000438	0.9476423839963716	1.1098088114316496
343.55000000004384	0.9476433214506246	1.1099558713504705
343.60000000004385	0.9476442712402984	1.1101662239250614
343.65000000004386	0.947645099945405	1.1104024344835024
343.7000000000439	0.9476459876527198	1.1105670944664168
343.7500000000439	0.9476468703142885	1.1107925469236366
343.8000000000439	0.9476477031213432	1.111013955422783
343.8500000000439	0.9476485922277222	1.1111473984648956
343.9000000000439	0.9476494424489099	1.1113269050126027
343.95000000004393	0.9476502812050245	1.11148821527098
344.00000000004394	0.9476511788301543	1.1115685754623479
344.05000000004395	0.947652096608945	1.111720661550763
344.10000000004396	0.9476529891130131	1.1118634217391157
344.150000000044	0.9476539055163992	1.111956700372744
344.200000000044	0.9476548137147651	1.1121405786136254
344.250000000044	0.9476557107457917	1.1123129485333532
344.300000000044	0.9476566649504138	1.1124457441493487
344.350000000044	0.9476575317937039	1.1126639544564911
344.40000000004403	0.9476583800476475	1.1128572181843557
344.45000000004404	0.947659232583352	1.1130071099382255
344.50000000004405	0.9476600169014822	1.1132404334580142
344.55000000004407	0.9476607932270135	1.1134265066773494
344.6000000000441	0.9476616140122106	1.1135731100384718
344.6500000000441	0.94766241631669	1.1137885380333443
344.7000000000441	0.9476632064043673	1.1139379368501072
344.7500000000441	0.9476640771415851	1.1140471650899393
344.8000000000441	0.9476648698321795	1.1142175213442433
344.85000000004413	0.9476656661039068	1.1143211467737069
344.90000000004414	0.9476664684247746	1.114408416556069
344.95000000004416	0.9476672588977746	1.1145849132481218
345.00000000004417	0.9476680796434522	1.1147194683531045
345.0500000000442	0.9476689290350445	1.1148868066446305
345.1000000000442	0.9476697726105224	1.115162096699367
345.1500000000442	0.9476706352576807	1.115402892208472
345.2000000000442	0.9476715497988141	1.115680564850412
345.2500000000442	0.94767243244816	1.1160383345701235
345.30000000004424	0.9476733598246988	1.1163294844850524
345.35000000004425	0.947674256705554	1.1166358759697692
345.40000000004426	0.9476751132073334	1.116996797677711
345.45000000004427	0.947675971771753	1.1172725771710839
345.5000000000443	0.9476768026689725	1.11757641091867
345.5500000000443	0.9476776365966137	1.11792825798651
345.6000000000443	0.9476785095442246	1.1182021998931608
345.6500000000443	0.9476794420331418	1.1185155988061173
345.7000000000443	0.9476802964315368	1.1188654538031146
345.75000000004434	0.9476811251483839	1.1191298410391304
345.80000000004435	0.9476819687412356	1.1194285086912383
345.85000000004436	0.9476827698614356	1.1197447145828636
345.9000000000444	0.9476835587471849	1.1199629794783197
345.9500000000444	0.9476843159140245	1.1202222513669238
346.0000000000444	0.9476850523997904	1.1204843187882294
346.0500000000444	0.9476858581707156	1.1206560357720994
346.1000000000444	0.9476866709819989	1.120876652364299
346.15000000004443	0.9476874726006402	1.1210918380512727
346.20000000004444	0.9476882844636386	1.1212225139968959
346.25000000004445	0.947689092903017	1.1214087403807667
346.30000000004446	0.9476899235734066	1.1215899805015763
346.3500000000445	0.9476907983259482	1.1217032593892355
346.4000000000445	0.947691699926018	1.1219046164156485
346.4500000000445	0.9476926227693255	1.122112467911539
346.5000000000445	0.9476935612844026	1.1222877110712925
346.5500000000445	0.9476945036394695	1.122565897428626
346.60000000004453	0.9476954260118235	1.1228416862426982
346.65000000004454	0.9476963798617102	1.1230747145117241
346.70000000004455	0.947697265566096	1.1233834926445951
346.75000000004457	0.947698177166412	1.1236467041281242
346.8000000000446	0.9476991006937455	1.1238414204808456
346.8500000000446	0.9476999740434917	1.1240957207842985
346.9000000000446	0.9477008513292251	1.1242850678084428
346.9500000000446	0.947701851928766	1.1244277979476054
347.0000000000446	0.9477027421417277	1.1246458307146745
347.05000000004463	0.9477035921808542	1.124818020656304
347.10000000004464	0.9477044524159277	1.124976075248622
347.15000000004466	0.9477052840231353	1.1252257117916995
347.20000000004467	0.9477061537224378	1.1254320149380481
347.2500000000447	0.9477070972039634	1.1256343533305004
347.3000000000447	0.947707969573861	1.125924353963703
347.3500000000447	0.9477088383821037	1.1261557458799616
347.4000000000447	0.9477097684604083	1.1263938641433051
347.4500000000447	0.9477105549721618	1.1267094872824186
347.50000000004474	0.9477114223703964	1.1269616776333307
347.55000000004475	0.9477122812691468	1.1272250555598247
347.60000000004476	0.9477130687138363	1.1275518104092053
347.65000000004477	0.947713901876166	1.1277985304592093
347.7000000000448	0.9477147118792772	1.1280514612388517
347.7500000000448	0.9477155131601684	1.128353683160893
347.8000000000448	0.9477163700474039	1.1285660357550111
347.8500000000448	0.9477172089470071	1.1288044717794592
347.9000000000448	0.9477180216744593	1.1290915296830621
347.95000000004484	0.9477189148222472	1.1293033607140706
348.00000000004485	0.9477198179087213	1.1295565474206615
348.05000000004486	0.9477206078044498	1.1298499659336125
348.1000000000449	0.9477214506949889	1.1300565665915179
348.1500000000449	0.947722226735683	1.1302940213556067
348.2000000000449	0.9477230469383008	1.1305438382240207
348.2500000000449	0.947723993229225	1.1306887807679935
348.3000000000449	0.9477249694640888	1.130872068270797
348.35000000004493	0.9477258739926546	1.1310629630871722
348.40000000004494	0.9477268236343287	1.1311800033186181
348.45000000004495	0.9477276932733654	1.1313733454423156
348.50000000004496	0.9477285559048876	1.1316035555172168
348.550000000045	0.9477295014690711	1.1317951408596134
348.600000000045	0.9477304117529617	1.132090239788686
348.650000000045	0.9477312694604083	1.1324185096597372
348.700000000045	0.9477321342271469	1.1327034597431502
348.750000000045	0.9477329609183216	1.1330839382698747
348.80000000004503	0.9477338812322998	1.1334623631980925
348.85000000004504	0.9477348690476006	1.1337890359538934
348.90000000004505	0.9477358154613381	1.134194645985218
348.95000000004507	0.9477364834881055	1.1345773147694262
349.0000000000451	0.947737191853387	1.1348997885662173
349.0500000000451	0.9477378227775042	1.1352913134481475
349.1000000000451	0.9477384718549287	1.1356354876222199
349.1500000000451	0.9477391539373458	1.135915193845245
349.2000000000451	0.9477398254203513	1.1362609893186277
349.25000000004513	0.9477405105427371	1.1365491863493602
349.30000000004515	0.9477415534169803	1.1367965235148358
349.35000000004516	0.9477422069151562	1.1371232008260417
349.40000000004517	0.9477428755970358	1.137405272091402
349.4500000000452	0.9477435925917774	1.1376696067960541
349.5000000000452	0.9477445024775171	1.138018997289544
349.5500000000452	0.9477454827087147	1.138311377856318
349.6000000000452	0.9477464042399915	1.1385801278033267
349.6500000000452	0.9477473103748713	1.1389120152528682
349.70000000004524	0.9477483206352005	1.1391551953612191
349.75000000004525	0.9477493478066757	1.13937486875201
349.80000000004526	0.9477502767581115	1.1396460517418732
349.85000000004527	0.9477509959620328	1.1398367214870047
349.9000000000453	0.9477516999440141	1.1400310186244786
349.9500000000453	0.9477526283039254	1.1402959417156946
350.0000000000453	0.9477535752748607	1.140493011645534
350.0500000000453	0.94775454649836	1.1407118746846252
350.1000000000453	0.9477554552715098	1.1409907758065652
350.15000000004534	0.947756411679033	1.141180480154832
350.20000000004535	0.9477573780078004	1.1413855283261434
350.25000000004536	0.9477582778705701	1.141619631670677
350.3000000000454	0.9477592658624641	1.1417541881965776
350.3500000000454	0.9477601489472877	1.1419058785855796
350.4000000000454	0.9477610458522419	1.142084292172198
350.4500000000454	0.9477619807766188	1.1421696368272183
350.5000000000454	0.9477629393386531	1.1422936435796276
350.55000000004543	0.947763883117815	1.142447715288733
350.60000000004544	0.9477648429711825	1.1425212554085176
350.65000000004545	0.947765747218583	1.1426595837554159
350.70000000004546	0.9477666401214082	1.1428305406643064
350.7500000000455	0.9477675452585537	1.142946987525487
350.8000000000455	0.9477684168542249	1.1431509381010942
350.8500000000455	0.9477692618753976	1.143397617687611
350.9000000000455	0.9477701539833578	1.1436006682181383
350.9500000000455	0.9477710007212474	1.1438987752791308
351.00000000004553	0.947771807523031	1.1442131160564013
351.05000000004554	0.9477727780861933	1.1444611267424896
351.10000000004555	0.9477737046796273	1.1447756683684784
351.15000000004557	0.947774583431039	1.1450568947423934
351.2000000000456	0.9477754690446084	1.1452526042233442
351.2500000000456	0.9477763181789269	1.1455005786198822
351.3000000000456	0.9477772097072545	1.1457095972631892
351.3500000000456	0.9477779614966004	1.145852846918814
351.4000000000456	0.9477787265504374	1.1460743983395818
351.45000000004563	0.9477795091072632	1.14626669293915
351.50000000004565	0.9477803313196035	1.1464146844019882
351.55000000004566	0.9477811103401376	1.1466467285832402
351.60000000004567	0.9477820598370301	1.1468311171911036
351.6500000000457	0.9477830210293068	1.1469731478023713
351.7000000000457	0.9477839366325155	1.1471849118519217
351.7500000000457	0.9477848791422986	1.1473382473053964
351.8000000000457	0.9477857976219343	1.1474573812175195
351.8500000000457	0.9477867215561556	1.1476549427460356
351.90000000004574	0.9477874742159691	1.147796917516961
351.95000000004575	0.9477882928840657	1.1479288771203977
352.00000000004576	0.9477890849287937	1.1481487014405276
352.05000000004577	0.9477898881486997	1.148311793522344
352.1000000000458	0.9477907857776737	1.1484838197056013
352.1500000000458	0.9477915983049331	1.148737817127812
352.2000000000458	0.9477924711317963	1.148936298432992
352.2500000000458	0.9477932788793906	1.1491536955537516
352.3000000000458	0.947794076945772	1.1494542824876062
352.35000000004584	0.9477949102174179	1.1496922918949737
352.40000000004585	0.9477957380216323	1.1499559953483376
352.45000000004586	0.9477966090576313	1.1502810317841077
352.5000000000459	0.9477975729431924	1.1505163912476257
352.5500000000459	0.9477984875051235	1.1507634680278838
352.6000000000459	0.9477993950795484	1.15103663693558
352.6500000000459	0.9478003579236862	1.1512081426392908
352.7000000000459	0.9478013267250956	1.1513983476461442
352.75000000004593	0.9478022944579776	1.151626802286084
352.80000000004594	0.9478032834243196	1.1517792546313566
352.85000000004595	0.947804255722666	1.1519961633126787
352.90000000004596	0.9478052499317624	1.152270307025988
352.950000000046	0.9478062156525047	1.1524885970641363
353.000000000046	0.9478071723377106	1.1527858751046813
353.050000000046	0.9478081609279185	1.1531175338189554
353.100000000046	0.9478091794666863	1.1533781665303553
353.150000000046	0.9478098115360498	1.153695894766223
353.20000000004603	0.9478104395794958	1.1540161123784083
353.25000000004604	0.9478114402217517	1.1542463187471301
353.30000000004605	0.9478124307688747	1.1545310270989748
353.35000000004607	0.9478133900779288	1.1548005297172974
353.4000000000461	0.9478144168656322	1.154984735558863
353.4500000000461	0.947815421248019	1.1552289940320366
353.5000000000461	0.9478164090806342	1.1554441937639932
353.5500000000461	0.9478174272082183	1.155580330812686
353.6000000000461	0.9478183929060399	1.1557755977463575
353.65000000004613	0.9478194057205074	1.1559363199534434
353.70000000004615	0.9478200792820284	1.156029255644628
353.75000000004616	0.9478210111989521	1.1561982667881836
353.80000000004617	0.947821943768	1.1563338403356522
353.8500000000462	0.947822957252893	1.1564214556649897
353.9000000000462	0.9478239156750142	1.1565912928748137
353.9500000000462	0.9478248785326365	1.1567133052154315
354.0000000000462	0.9478258826656112	1.1567926865098233
354.0500000000462	0.9478268276429169	1.1569438098758777
354.10000000004624	0.9478278022045281	1.1570424473492953
354.15000000004625	0.9478287917461826	1.1571139165954063
354.20000000004626	0.9478297030855929	1.1572800945162784
354.25000000004627	0.9478306052825461	1.157410350669527
354.3000000000463	0.9478315102197445	1.157556104412709
354.3500000000463	0.9478324005799872	1.1578157803317328
354.4000000000463	0.947833317212309	1.1580434497185577
354.4500000000463	0.9478342227970421	1.1582947126050345
354.5000000000463	0.9478350861703572	1.1586327618738372
354.55000000004634	0.947835949955098	1.1589048886974374
354.60000000004635	0.9478368013157802	1.1591724015218778
354.65000000004636	0.947837650773816	1.15949338612245
354.7000000000464	0.9478385858355038	1.1597186999380567
354.7500000000464	0.9478394589764279	1.159944253313457
354.8000000000464	0.9478402464592464	1.1602177940045644
354.8500000000464	0.947841041096321	1.160403796232905
354.9000000000464	0.9478418412188123	1.1606149524331792
354.95000000004643	0.9478426110247649	1.1608765060320938
355.00000000004644	0.9478434604651849	1.161060989446394
355.05000000004645	0.9478442626134737	1.1612850713690055
355.10000000004646	0.947845068999235	1.1615622136868347
355.1500000000465	0.9478459475390194	1.1617674340357003
355.2000000000465	0.9478467333511628	1.1620348386660757
355.2500000000465	0.9478475322850729	1.162350796364213
355.3000000000465	0.9478483726119589	1.1625993637320549
355.3500000000465	0.9478491897573831	1.1629126751953718
355.40000000004653	0.9478500691201545	1.1632487644383256
355.45000000004654	0.9478509504611505	1.1635013673100967
355.50000000004655	0.9478517793505893	1.1638022152290086
355.55000000004657	0.9478525886637336	1.1641014018171252
355.6000000000466	0.947853475016617	1.1643098727412298
355.6500000000466	0.9478543507005011	1.1645798609386542
355.7000000000466	0.9478552808751877	1.1648490273434802
355.7500000000466	0.9478561856577022	1.1650541968124029
355.8000000000466	0.9478571131648066	1.165345804856488
355.85000000004663	0.9478580363987483	1.165637385393777
355.90000000004665	0.9478589833974946	1.165875293823833
355.95000000004666	0.9478599199772466	1.1661902397722748
356.00000000004667	0.9478608559293895	1.1664792000882147
356.0500000000467	0.947861845419391	1.1666969299947867
356.1000000000467	0.947862819068469	1.1669833947309094
356.1500000000467	0.9478638040779933	1.16722635904322
356.2000000000467	0.9478647713490997	1.1674186057121447
356.2500000000467	0.9478656942373473	1.167699115171771
356.30000000004674	0.9478666728251439	1.1679512114385178
356.35000000004675	0.9478676376778021	1.1681863131864325
356.40000000004676	0.947868601693479	1.1685238037751629
356.45000000004677	0.9478695902497837	1.168834953570713
356.5000000000468	0.9478705324837698	1.1691357812352163
356.5500000000468	0.9478714896100098	1.1695360263877694
356.6000000000468	0.9478724497396531	1.1698888283119142
356.6500000000468	0.9478734599435882	1.170234556899015
356.7000000000468	0.9478740841301918	1.170660795120416
356.75000000004684	0.9478750531741591	1.1710174259878903
356.80000000004685	0.9478760129308532	1.1713571789273336
356.85000000004686	0.9478766270564956	1.171748039472539
356.9000000000469	0.9478773055036959	1.1720393881797992
356.9500000000469	0.9478779720502749	1.1722984169415518
357.0000000000469	0.9478786416169364	1.1725899480498279
357.0500000000469	0.9478793491792866	1.1727688885216119
357.1000000000469	0.9478800419000536	1.1729386772363628
357.15000000004693	0.9478807049674574	1.1731537679634132
357.20000000004694	0.9478817373935897	1.1732858685999636
357.25000000004695	0.9478824231865928	1.1734510281393091
357.30000000004696	0.9478830845318966	1.1736781710095936
357.350000000047	0.9478838017997893	1.1738345772489767
357.400000000047	0.9478844712421813	1.17402975401682
357.450000000047	0.9478851375323898	1.1742678286031518
357.500000000047	0.947886118090977	1.1744125140585184
357.550000000047	0.9478870854707628	1.1745935343164196
357.60000000004703	0.9478880453630169	1.1747976983041493
357.65000000004704	0.9478890520165941	1.17491545915315
357.70000000004705	0.9478900495774246	1.1750899045409757
357.75000000004707	0.9478906451334436	1.1752942262558141
357.8000000000471	0.9478916159156688	1.1754321918467725
357.8500000000471	0.9478925373765986	1.1756432424444876
357.9000000000471	0.9478934738894822	1.1758799799394848
357.9500000000471	0.947894446300519	1.1760471556796477
358.0000000000471	0.9478953647433936	1.176290160429633
358.05000000004713	0.9478962820753909	1.1765353708741617
358.10000000004715	0.947897205825386	1.1767109779857614
358.15000000004716	0.947898120042276	1.176960963641009
358.20000000004717	0.9478990084278718	1.1771997794325255
358.2500000000472	0.9478999438222975	1.1773739533619174
358.3000000000472	0.9479008952444471	1.177621988137317
358.3500000000472	0.9479018437576789	1.177846849748513
358.4000000000472	0.94790283167711	1.178006719065031
358.4500000000472	0.9479037578422981	1.1782464261636074
358.50000000004724	0.947904681768565	1.178454041270311
358.55000000004725	0.9479056030969327	1.1786237815179252
358.60000000004726	0.9479065439346354	1.1788938681847974
358.65000000004727	0.9479074812337696	1.1791499453529586
358.7000000000473	0.9479084002673854	1.1793984890702611
358.7500000000473	0.9479092420568899	1.1797576977947435
358.8000000000473	0.9479101235317984	1.1800891164032223
358.8500000000473	0.9479110492858827	1.1803987712234971
358.9000000000473	0.9479119625992773	1.1807859537833092
358.95000000004734	0.9479128844324283	1.1810939462108512
359.00000000004735	0.947913816252655	1.1813584365969403
359.05000000004736	0.9479147189475281	1.1816699582310355
359.1000000000474	0.947915657451604	1.1818870149821323
359.1500000000474	0.9479165884631148	1.1820739089887982
359.2000000000474	0.9479174848129441	1.182317492806512
359.2500000000474	0.9479184230004896	1.1824808489686685
359.3000000000474	0.9479193446614339	1.1826413261921989
359.35000000004743	0.9479202648468613	1.1828699333139314
359.40000000004744	0.9479212260537215	1.1830182074290185
359.45000000004745	0.9479221640912151	1.1831818980660904
359.50000000004746	0.9479230676927207	1.1834050531663585
359.5500000000475	0.9479240216719552	1.1835498212246895
359.6000000000475	0.9479246456167699	1.1837242065268618
359.6500000000475	0.9479256083881433	1.1839582374028506
359.7000000000475	0.9479265603306217	1.184119435217219
359.7500000000475	0.9479274572857932	1.1843230658847745
359.80000000004753	0.9479283596474567	1.1845789840687517
359.85000000004754	0.9479293291794726	1.1847533476739183
359.90000000004756	0.9479302564661929	1.1849775340774076
359.95000000004757	0.9479308509897069	1.1852377574390351
360.0000000000476	0.9479318395844039	1.1854233750217453
360.0500000000476	0.9479328463706415	1.1856746294471507
360.1000000000476	0.9479338316237063	1.1859649866756294
360.1500000000476	0.9479348134638393	1.1861925503882509
360.2000000000476	0.9479357639950848	1.1864941456006932
360.25000000004763	0.9479364011127018	1.1868155565820293
360.30000000004765	0.9479371249218457	1.187052210181176
360.35000000004766	0.9479377873330675	1.187342868993692
360.40000000004767	0.9479384371540569	1.1876060328361155
360.4500000000477	0.9479391421365531	1.1877669336708747
360.5000000000477	0.9479398252326793	1.1879698182488454
360.5500000000477	0.947940513144644	1.1881387529504057
360.6000000000477	0.9479412220150558	1.1882269139533606
360.6500000000477	0.9479418698497935	1.1883891946459473
360.70000000004774	0.9479425290809446	1.1885390630426602
360.75000000004775	0.9479431730683047	1.1886416852706572
360.80000000004776	0.947943822149167	1.1888426721109853
360.85000000004777	0.9479445152492645	1.1890238152379502
360.9000000000478	0.947945210024918	1.189166116605139
360.9500000000478	0.9479458139149092	1.1893944423289045
361.0000000000478	0.947946455564979	1.1895831849803802
361.0500000000478	0.9479470942401742	1.189729660234355
361.1000000000478	0.9479476254068278	1.1899546081348935
361.15000000004784	0.9479482231013154	1.190123865655945
361.20000000004785	0.9479488488855585	1.1902517986172536
361.25000000004786	0.9479494676359022	1.190449921287277
361.3000000000479	0.9479501121289456	1.1905711617211114
361.3500000000479	0.9479507753977781	1.1906578353901518
361.4000000000479	0.9479514063152227	1.1908077695573058
361.4500000000479	0.9479524192676003	1.1908845619531252
361.5000000000479	0.9479530839234546	1.1909527522791294
361.55000000004793	0.9479537548692127	1.1911040690012251
361.60000000004794	0.947954443721812	1.1912003962626856
361.65000000004795	0.9479554018365146	1.1913179623757866
361.70000000004796	0.9479562995031166	1.191525735180535
361.750000000048	0.9479571967813959	1.191669972723235
361.800000000048	0.9479580941015056	1.1918400259998472
361.850000000048	0.9479590067604624	1.192074196123106
361.900000000048	0.9479599143193247	1.192230518477031
361.950000000048	0.94796076658128	1.1924133354257591
362.00000000004803	0.947961572246277	1.1926584737648473
362.05000000004804	0.947962458352828	1.1928376302010657
362.10000000004806	0.9479633356548555	1.193075833470005
362.15000000004807	0.9479642002647201	1.1933907590532717
362.2000000000481	0.947965093805128	1.1936513914940932
362.2500000000481	0.9479659313601497	1.1939861737863906
362.3000000000481	0.9479667515985706	1.1943717402517053
362.3500000000481	0.9479676296203143	1.1946836344685803
362.4000000000481	0.9479684631062311	1.1950458513046562
362.45000000004814	0.9479692714409422	1.195422446762542
362.50000000004815	0.947970164677053	1.1957019629224734
362.55000000004816	0.9479708151730952	1.1960240933018342
362.60000000004817	0.9479714971656152	1.1963407262158223
362.6500000000482	0.9479724880144668	1.1965574018948104
362.7000000000482	0.9479734561251091	1.1968248587863395
362.7500000000482	0.9479744004714293	1.1970737733880776
362.8000000000482	0.9479753966412802	1.1972364491809868
362.8500000000482	0.9479763625039344	1.1974615202442913
362.90000000004824	0.9479773024439541	1.1976759768404095
362.95000000004825	0.9479782983908053	1.1978292585799777
363.00000000004826	0.9479792152169637	1.1980750934421578
363.05000000004827	0.9479798482966297	1.1983218600806897
363.1000000000483	0.9479808678166057	1.1985315050182332
363.1500000000483	0.9479818015658301	1.1988444631949478
363.2000000000483	0.9479827972563696	1.1991382173408427
363.2500000000483	0.947983787393294	1.1993868742622196
363.3000000000483	0.9479847582354218	1.1997107606711617
363.35000000004834	0.9479853813021331	1.19998092670909
363.40000000004835	0.9479860429056921	1.2001933806894154
363.45000000004836	0.9479866673083773	1.2004758290372841
363.5000000000484	0.947987339280908	1.2007022084379824
363.5500000000484	0.9479880061642977	1.2008981643890657
363.6000000000484	0.9479886342052668	1.201186013152838
363.6500000000484	0.947989670799095	1.2014244981912927
363.7000000000484	0.9479903186886056	1.20165558384777
363.75000000004843	0.9479912889973584	1.2019696854198318
363.80000000004844	0.947991961991665	1.2022197445845948
363.85000000004845	0.9479925890658203	1.2024549110820906
363.90000000004846	0.947993538236395	1.2027578772998648
363.9500000000485	0.947994495629891	1.2029802174702566
364.0000000000485	0.9479954518630915	1.2031981204191116
364.0500000000485	0.9479963848202386	1.2034835006203795
364.1000000000485	0.9479973596871165	1.2036901072950728
364.1500000000485	0.9479983489208664	1.2039156939253328
364.20000000004853	0.9479993081120919	1.2042063237805605
364.25000000004854	0.948000295037251	1.2044235535596457
364.30000000004856	0.948001273484977	1.2046700934248855
364.35000000004857	0.9480018405442913	1.20497900932684
364.4000000000486	0.9480028440855552	1.2052126109370418
364.4500000000486	0.9480034752749126	1.2054904770055266
364.5000000000486	0.9480041273189252	1.2058237727323686
364.5500000000486	0.9480051278552483	1.2060774692563336
364.6000000000486	0.9480060613865139	1.2063773627538803
364.65000000004864	0.9480070122621087	1.206700188727078
364.70000000004865	0.9480079969164721	1.206919350905488
364.75000000004866	0.948008671562119	1.207159171202185
364.80000000004867	0.9480093456478507	1.2073886794281428
364.8500000000487	0.9480102866448692	1.2074994884475578
364.9000000000487	0.9480112070403692	1.2076438209662843
364.9500000000487	0.9480121052879771	1.2077862813013027
365.0000000000487	0.9480130300488767	1.207847252303687
365.0500000000487	0.9480139398973384	1.2079885753162583
365.10000000004874	0.9480148490020153	1.2081507488985208
365.15000000004875	0.9480157358914518	1.2082655970240148
365.20000000004876	0.9480165729219117	1.2084768025399195
365.2500000000488	0.948017382307762	1.2087014061846286
365.3000000000488	0.9480182203229707	1.2088741612036722
365.3500000000488	0.9480190420948262	1.2091381459486308
365.4000000000488	0.9480198740405337	1.209392535911972
365.4500000000488	0.9480207548567412	1.2095963036240902
365.50000000004883	0.9480216117414427	1.2098939858443898
365.55000000004884	0.9480225008057241	1.210171507603081
365.60000000004885	0.9480233889078445	1.2104124845153472
365.65000000004886	0.9480242441970754	1.2107458395253619
365.7000000000489	0.9480251624498582	1.2110489721763718
365.7500000000489	0.9480261005254932	1.211314827595218
365.8000000000489	0.9480269706115565	1.2116689587047544
365.8500000000489	0.948027879939774	1.2119760550982388
365.9000000000489	0.9480287525421617	1.2122554881364829
365.95000000004893	0.948029578928121	1.2126230798862374
366.00000000004894	0.9480304658906246	1.2129341838319205
366.05000000004895	0.9480313670432438	1.2132273884592313
366.10000000004896	0.9480322044765475	1.2135922400040995
366.150000000049	0.9480330308096842	1.2138800449492513
366.200000000049	0.9480338428400217	1.2141377646207494
366.250000000049	0.94803467471379	1.214450736428854
366.300000000049	0.9480355208019291	1.2146704592330226
366.350000000049	0.9480363949448259	1.214879571955315
366.40000000004903	0.9480372076924871	1.2151559420102451
366.45000000004904	0.9480380794662063	1.2153615761130507
366.50000000004906	0.9480389181945462	1.2155980675199485
366.55000000004907	0.9480397396465984	1.215916028263969
366.6000000000491	0.9480406337500246	1.2161733403562787
366.6500000000491	0.9480414994934716	1.2164652531549192
366.7000000000491	0.9480423606832136	1.2168152353123918
366.7500000000491	0.9480433469037902	1.217070469306907
366.8000000000491	0.9480442899900505	1.2173415172845394
366.85000000004914	0.9480452213928428	1.2176331117992076
366.90000000004915	0.9480461827804956	1.2178117893459057
366.95000000004916	0.9480471274331551	1.218010978904535
367.00000000004917	0.9480481065515219	1.2182239413391436
367.0500000000492	0.9480491208608512	1.2183382539647178
367.1000000000492	0.9480497552467728	1.2184921874139132
367.1500000000492	0.9480507262327337	1.218665443319296
367.2000000000492	0.9480516629826048	1.2187501444734221
367.2500000000492	0.9480525440281911	1.218896878460275
367.30000000004924	0.9480534358259087	1.2190631775524114
367.35000000004925	0.9480543966742149	1.219161475042459
367.40000000004926	0.9480552959187151	1.2193458282018974
367.4500000000493	0.9480562498782281	1.219551557367136
367.5000000000493	0.9480572007965412	1.2197041612897872
367.5500000000493	0.9480581363045135	1.2199443033668065
367.6000000000493	0.948059096448249	1.220186801520301
367.6500000000493	0.9480600287360593	1.2203616944763724
367.70000000004933	0.9480609559606406	1.2206129925009592
367.75000000004934	0.9480618935148858	1.2208387749765541
367.80000000004935	0.9480628259292015	1.2209993477233827
367.85000000004936	0.9480637227577662	1.2212428918865603
367.9000000000494	0.9480646536606687	1.221460742360099
367.9500000000494	0.9480656093950777	1.2216388734178654
368.0000000000494	0.948066601844777	1.2219101573642117
368.0500000000494	0.948067585573292	1.2221515481469527
368.1000000000494	0.9480683839906846	1.2223486486126787
368.15000000004943	0.9480691816907068	1.222621461735246
368.20000000004944	0.9480700383831611	1.2228223834972323
368.25000000004945	0.948070918907161	1.2229634683865283
368.30000000004947	0.94807177645844	1.2231568836873457
368.3500000000495	0.9480726621731981	1.2232634691927085
368.4000000000495	0.9480735050218607	1.2233287120835024
368.4500000000495	0.9480743196530006	1.2234614683322143
368.5000000000495	0.9480751776025171	1.2235277956279216
368.5500000000495	0.9480760092234917	1.2235869789728644
368.60000000004953	0.9480768054758155	1.2237345169992084
368.65000000004954	0.948077627074294	1.2238223333565963
368.70000000004956	0.9480784690967282	1.2239285594380143
368.75000000004957	0.9480793079717709	1.2241236081362294
368.8000000000496	0.9480801589272935	1.2242606162701963
368.8500000000496	0.9480809739923617	1.2244309830507722
368.9000000000496	0.9480817347062145	1.2246821130508005
368.9500000000496	0.9480825859251012	1.2248679365541848
369.0000000000496	0.9480834250783841	1.2250833666273415
369.05000000004964	0.948084224687666	1.2253567067119944
369.10000000004965	0.9480849715331656	1.2255369866027421
369.15000000004966	0.9480856696639712	1.2257396075612046
369.20000000004967	0.9480863296111433	1.2259742865512655
369.2500000000497	0.9480870365957706	1.226112511369027
369.3000000000497	0.9480877193477086	1.2262916218519568
369.3500000000497	0.9480883989478308	1.226512829971533
369.4000000000497	0.9480890428330409	1.2266669985564551
369.4500000000497	0.9480896779129058	1.2268951535751047
369.50000000004974	0.9480903297937552	1.2271760624997983
369.55000000004975	0.948091004804679	1.2273936695068
369.60000000004976	0.9480916949416539	1.2276879672487422
369.6500000000498	0.9480924199862522	1.2280022310817236
369.7000000000498	0.9480931435847015	1.2282360247147905
369.7500000000498	0.9480939082540959	1.2285346300012734
369.8000000000498	0.9480946583173827	1.2288324924129073
369.8500000000498	0.9480954659172278	1.2290573359638726
369.90000000004983	0.9480963434218806	1.2293594199403048
369.95000000004984	0.9480972804415988	1.2296644668302963
370.00000000004985	0.9480981855382151	1.2299086699005206
370.05000000004986	0.94809913997089	1.230242025546858
370.1000000000499	0.9481000781762259	1.2305596128841978
370.1500000000499	0.9481009860264908	1.2308166471080777
370.2000000000499	0.9481018317861868	1.231150079006276
370.2500000000499	0.9481027579773298	1.2314435781446333
370.3000000000499	0.9481036420982835	1.2316719205388995
370.35000000004993	0.9481045383603187	1.2319668787313764
370.40000000004994	0.9481053640995825	1.2322050605924908
370.45000000004995	0.948106266191405	1.232376607813778
370.50000000004997	0.948107106918093	1.2326109879100988
370.55000000005	0.948107748398588	1.2327683603307573
370.60000000005	0.9481086578469207	1.2328685577075034
370.65000000005	0.9481095842036243	1.2330302002216178
370.70000000005	0.9481105212445331	1.2331207553982437
370.75000000005	0.9481113861861747	1.2331880404429945
370.80000000005003	0.9481122770408569	1.2333474588783317
370.85000000005004	0.9481131916950881	1.2334670313168181
370.90000000005006	0.9481138647427617	1.233606251254917
370.95000000005007	0.9481145219675506	1.2338577236632298
371.0000000000501	0.9481152180957118	1.234064664785742
371.0500000000501	0.948115838565543	1.2342934625238744
371.1000000000501	0.9481167869579992	1.2346017865748362
371.1500000000501	0.9481177579629633	1.2348313303158613
371.2000000000501	0.948118344480827	1.235065542497555
371.25000000005014	0.9481189403406086	1.2353530948206162
371.30000000005015	0.9481196140835011	1.2355517976550208
371.35000000005016	0.9481206015480169	1.2357671608261005
371.40000000005017	0.94812152630979	1.236040692219953
371.4500000000502	0.9481224758202814	1.2362311255853382
371.5000000000502	0.9481233986595152	1.236461114501529
371.5500000000502	0.9481242836219332	1.2367408428044788
371.6000000000502	0.9481252181788605	1.236937046178802
371.6500000000502	0.9481260961694098	1.2371758985119075
371.70000000005024	0.948126982481992	1.237449467861004
371.75000000005025	0.9481278730396335	1.2376365363358135
371.80000000005026	0.9481287329046557	1.2378737257432746
371.8500000000503	0.9481296610309169	1.2381399360907712
371.9000000000503	0.9481306466609629	1.23832108497185
371.9500000000503	0.948131595981843	1.2385647487484346
372.0000000000503	0.9481325847754519	1.2388201739594449
372.0500000000503	0.9481335729272623	1.2389925309074985
372.10000000005033	0.9481344949583571	1.2392290595649358
372.15000000005034	0.9481354573856797	1.2394696566884624
372.20000000005035	0.9481360695893394	1.2396409239937913
372.25000000005036	0.9481366416180624	1.2398972205283356
372.3000000000504	0.9481372590605176	1.2401659782513328
372.3500000000504	0.9481382089778698	1.2403831804767567
372.4000000000504	0.9481391065497133	1.2406982280009216
372.4500000000504	0.9481399934485902	1.241001803639908
372.5000000000504	0.9481408451706046	1.2412435732829818
372.55000000005043	0.9481416564547085	1.2415539035474317
372.60000000005044	0.9481424908295573	1.2418141372922133
372.65000000005045	0.9481433229168575	1.2419957351266697
372.70000000005047	0.9481441393802653	1.2422376865032096
372.7500000000505	0.9481449689476653	1.2424249750078473
372.8000000000505	0.9481457938798181	1.2425613568355884
372.8500000000505	0.9481465964639796	1.242790383528973
372.9000000000505	0.9481474489438405	1.2429856167835254
372.9500000000505	0.9481483233059136	1.243172295705322
373.00000000005053	0.9481491391851959	1.2434682901675398
373.05000000005055	0.9481500044662479	1.2437328912985677
373.10000000005056	0.9481509135863866	1.2439987236571828
373.15000000005057	0.9481517882376966	1.2443655594873893
373.2000000000506	0.9481527849954157	1.244685657134422
373.2500000000506	0.9481537247953767	1.2450084193701587
373.3000000000506	0.9481545831865689	1.2454222533047288
373.3500000000506	0.948155473861786	1.245769619069967
373.4000000000506	0.9481563269389484	1.2461210095259807
373.45000000005064	0.9481572095253515	1.2465376175742506
373.50000000005065	0.9481581198272191	1.2468656412767491
373.55000000005066	0.9481589865519431	1.2471891905228139
373.60000000005067	0.9481598139336948	1.2475604999336212
373.6500000000507	0.9481606478330827	1.2478356259485746
373.7000000000507	0.9481614842585172	1.248121593073674
373.7500000000507	0.9481623481972519	1.2484600930716823
373.8000000000507	0.9481632180377013	1.2487081786364806
373.8500000000507	0.9481640577762269	1.248987678324623
373.90000000005074	0.9481648982497252	1.249305256986388
373.95000000005075	0.948165788417159	1.2495236409810442
374.00000000005076	0.9481666355069479	1.2497630461729938
374.0500000000508	0.948167508525134	1.2500139894064675
374.1000000000508	0.94816839571153	1.2501511736988264
374.1500000000508	0.9481692919358985	1.2503155802320107
374.2000000000508	0.9481698913283778	1.2504935585767316
374.2500000000508	0.9481705196774245	1.2505814004143636
374.30000000005083	0.9481710934849596	1.2507396820678731
374.35000000005084	0.9481720076473149	1.250928997017593
374.40000000005085	0.9481729635010305	1.2510600093489297
374.45000000005086	0.9481739220759109	1.251277677156216
374.5000000000509	0.9481749124108761	1.2515158932749093
374.5500000000509	0.9481758885746869	1.2516858261973518
374.6000000000509	0.9481768099775278	1.2519309919718562
374.6500000000509	0.9481777378259351	1.2521664198224063
374.7000000000509	0.9481786126991809	1.2523231143599378
374.75000000005093	0.9481794890336657	1.2525513383128808
374.80000000005094	0.9481803896282044	1.2527494381519098
374.85000000005095	0.9481813199983189	1.252874723973246
374.90000000005097	0.9481822832125563	1.2530691792448967
374.950000000051	0.9481828695397163	1.2532239336908384
375.000000000051	0.9481834646320206	1.2533148221197685
375.050000000051	0.9481843609221017	1.2534861861310302
375.100000000051	0.9481852640724338	1.2536223923447711
375.150000000051	0.948186231832835	1.2537245565790156
375.20000000005103	0.9481871430749996	1.2539332505594247
375.25000000005105	0.9481877553554492	1.2541172573877695
375.30000000005106	0.9481886997191955	1.2542960053248662
375.35000000005107	0.9481896002384057	1.2545814065166832
375.4000000000511	0.9481905476849841	1.2548263014631789
375.4500000000511	0.9481914620896407	1.2550532050644978
375.5000000000511	0.9481923219932056	1.255357673199735
375.5500000000511	0.9481931736033847	1.2555856362354987
375.6000000000511	0.9481939514086627	1.255786316413447
375.65000000005114	0.9481947737350298	1.2560550596182534
375.70000000005115	0.9481956800901131	1.256243175034555
375.75000000005116	0.9481965732622512	1.2564330529220447
375.80000000005117	0.9481973829607604	1.256697961794574
375.8500000000512	0.9481982548584122	1.256891766622697
375.9000000000512	0.9481992166868463	1.2570972595146805
375.9500000000512	0.9482000715830031	1.2573651804028259
376.0000000000512	0.9482009696376725	1.2575403202252327
376.0500000000512	0.9482018563427611	1.2577213218710392
376.10000000005124	0.948202651936057	1.2579435358899065
376.15000000005125	0.9482035022101896	1.258061765911656
376.20000000005126	0.9482043240353497	1.2582003807875581
376.2500000000513	0.9482051520876018	1.2583769171667343
376.3000000000513	0.948205926337506	1.2584647759017091
376.3500000000513	0.9482067063079435	1.2585950867786486
376.4000000000513	0.94820751729303	1.2587712459243559
376.4500000000513	0.9482083641603769	1.2588711362528515
376.50000000005133	0.9482092221214349	1.259037928898877
376.55000000005134	0.948210042127484	1.2592538358542726
376.60000000005135	0.9482108545639463	1.2594094979270467
376.65000000005136	0.9482116309045545	1.2596566868518928
376.7000000000514	0.9482124311669781	1.2599501289321706
376.7500000000514	0.9482133950757627	1.260192643205417
376.8000000000514	0.9482142239318132	1.2605228664105457
376.8500000000514	0.9482151002083804	1.2608697324312168
376.9000000000514	0.948215922762546	1.2611357176687092
376.95000000005143	0.9482166420214538	1.2614612494122313
377.00000000005144	0.9482174034722265	1.2617576187492199
377.05000000005145	0.9482182380723911	1.2619570315130388
377.10000000005147	0.9482190427031864	1.2622155191232343
377.1500000000515	0.9482198216376427	1.262441812996183
377.2000000000515	0.9482206165769984	1.2626023277302152
377.2500000000515	0.948221419369888	1.2628483622276565
377.3000000000515	0.9482223103023713	1.2630762939562041
377.3500000000515	0.9482232745117516	1.263258025997816
377.40000000005153	0.9482242384636005	1.2635312867266175
377.45000000005155	0.9482252128867051	1.2637674756648356
377.50000000005156	0.9482261703716204	1.2639533514897683
377.55000000005157	0.9482271266478863	1.2642187730847247
377.6000000000516	0.9482280939847396	1.2644245284159845
377.6500000000516	0.9482290529320498	1.2645885100878755
377.7000000000516	0.94822963936497	1.2648284225938036
377.7500000000516	0.9482306133058165	1.2650077409801832
377.8000000000516	0.9482315500349373	1.265157484594271
377.85000000005164	0.9482324518952332	1.265386469997447
377.90000000005165	0.9482333500861428	1.2655443859555446
377.95000000005166	0.9482342413732582	1.26568300967684
378.00000000005167	0.9482351468471416	1.2658953012396792
378.0500000000517	0.9482360858423594	1.2660296115702636
378.1000000000517	0.948236985362515	1.2661624101794868
378.1500000000517	0.9482378357531142	1.2663670813065366
378.2000000000517	0.9482387376024175	1.2664958497489203
378.2500000000517	0.9482395561039543	1.2666306892612709
378.30000000005174	0.9482404078045961	1.2668259934555106
378.35000000005175	0.9482413024776637	1.2669248219861273
378.40000000005176	0.9482422317187531	1.2670279137207923
378.4500000000518	0.9482431458462055	1.2671729262662246
378.5000000000518	0.9482440913775232	1.2672198638785779
378.5500000000518	0.9482449843799977	1.2672980730624124
378.6000000000518	0.9482459063329215	1.2674356360243701
378.6500000000518	0.9482468746501823	1.2675131012745708
378.70000000005183	0.948247495538886	1.2676660431862887
378.75000000005184	0.9482481393883196	1.2679009404301989
378.80000000005185	0.9482488134067083	1.2680888785981763
378.85000000005186	0.948249742941404	1.268363923285836
378.9000000000519	0.9482506800053632	1.2686927574284417
378.9500000000519	0.9482515964026803	1.2689500465729806
379.0000000000519	0.9482525110256903	1.2692730801397563
379.0500000000519	0.9482534053750764	1.2696091323101684
379.1000000000519	0.948254330768206	1.2698577708093466
379.15000000005193	0.9482551866453577	1.2701644827996053
379.20000000005194	0.9482560356707261	1.2704706026708061
379.25000000005195	0.9482568849340037	1.2706900690491656
379.30000000005197	0.9482577010007059	1.2709759506673515
379.350000000052	0.9482585861260457	1.271247387193219
379.400000000052	0.9482594266101865	1.2714377009566171
379.450000000052	0.9482602536428534	1.2717010361309182
379.500000000052	0.9482610803559126	1.2719424573329532
379.550000000052	0.9482619283869709	1.2721223557354655
379.60000000005203	0.9482628208216932	1.2723886052579314
379.65000000005205	0.9482637524742143	1.2726363955529933
379.70000000005206	0.9482645904992305	1.2728343978551935
379.75000000005207	0.948265378088029	1.273122377448011
379.8000000000521	0.9482662824169499	1.2733705520884813
379.8500000000521	0.9482672083197742	1.2735673103531475
379.9000000000521	0.9482680679469967	1.2738431990091281
379.9500000000521	0.9482689732542247	1.274063987352088
380.0000000000521	0.9482697616669258	1.2742500305453381
380.05000000005214	0.9482705452869716	1.2745266409357487
380.10000000005215	0.9482713905738708	1.2747635589916897
380.15000000005216	0.9482722236798269	1.2749956043891781
380.20000000005217	0.9482729769054297	1.275335652430078
380.2500000000522	0.948273756469108	1.2756294728939201
380.3000000000522	0.9482745298261464	1.27592327384366
380.3500000000522	0.9482753601194743	1.2762976191220963
380.4000000000522	0.9482761920554629	1.276589799216847
380.4500000000522	0.9482769640901362	1.2768641210754772
380.50000000005224	0.9482777218226653	1.2771902685869274
380.55000000005225	0.9482785276866725	1.2774208391916444
380.60000000005226	0.9482792797033412	1.2776455361780858
380.6500000000523	0.948280090683935	1.2779319977800625
380.7000000000523	0.9482809757584703	1.2781346582408195
380.7500000000523	0.9482817798057414	1.2783640882126126
380.8000000000523	0.9482826839477068	1.2786611218719153
380.8500000000523	0.9482835446057202	1.2788834719721762
380.90000000005233	0.9482843842998533	1.2791517510022332
380.95000000005234	0.9482852850994319	1.2794832407679269
381.00000000005235	0.9482862184026974	1.2797451992772444
381.05000000005236	0.9482869421834602	1.2800629319005346
381.1000000000524	0.9482877374115607	1.2804345455981756
381.1500000000524	0.9482885523683104	1.2807242785571507
381.2000000000524	0.9482893417973287	1.2810649591321677
381.2500000000524	0.9482901495096728	1.281422710999344
381.3000000000524	0.9482909915501045	1.2816734566416697
381.35000000005243	0.948291790326168	1.2819571463766544
381.40000000005244	0.9482926167604644	1.2822273134999866
381.45000000005246	0.948293466870946	1.2823873383886217
381.50000000005247	0.9482942822349468	1.282591529939324
381.5500000000525	0.9482950684866115	1.2827908364334044
381.6000000000525	0.948295923123895	1.2829058192413614
381.6500000000525	0.9482967402270406	1.2830973147486857
381.7000000000525	0.948297598339221	1.283285956676706
381.7500000000525	0.948298456734206	1.2834026394153524
381.80000000005253	0.9482992972709008	1.283593644685631
381.85000000005255	0.9483001833930804	1.2837569881843593
381.90000000005256	0.948301022642096	1.2838435451720878
381.95000000005257	0.9483018445301303	1.28399963649804
382.0000000000526	0.9483027735448515	1.284124327289006
382.0500000000526	0.94830365795151	1.2841926483996153
382.1000000000526	0.9483045098705534	1.284359208039951
382.1500000000526	0.9483054079049655	1.2845050651348568
382.2000000000526	0.9483062846461903	1.2846286128914688
382.25000000005264	0.9483071678445891	1.2848631146105571
382.30000000005265	0.9483080956475185	1.2850739893878844
382.35000000005266	0.9483089651335785	1.28527114097872
382.40000000005267	0.9483098616296453	1.28557110092754
382.4500000000527	0.948310776169061	1.2858304192230239
382.5000000000527	0.9483116806461706	1.2860737046456105
382.5500000000527	0.9483125736692488	1.2864084766082053
382.6000000000527	0.9483135311460791	1.2866778924379292
382.6500000000527	0.9483144311826104	1.2869291736620663
382.70000000005274	0.9483153099613713	1.2872480867143592
382.75000000005275	0.9483162319420461	1.2874771092756891
382.80000000005276	0.9483171386038557	1.2876837792932496
382.8500000000528	0.948318071940266	1.2879443201597167
382.9000000000528	0.9483190503276028	1.2881143459418758
382.9500000000528	0.9483199829400321	1.2882876949518929
383.0000000000528	0.9483208839448418	1.2885376014270713
383.0500000000528	0.9483217851267751	1.2887209862126991
383.10000000005283	0.9483226325835103	1.2889494313270604
383.15000000005284	0.9483234892363571	1.2892605442463128
383.20000000005285	0.9483244059453805	1.2895046777940198
383.25000000005286	0.948325252128268	1.2897896679609886
383.3000000000529	0.9483259918911771	1.2901232931955626
383.3500000000529	0.948326822732311	1.2903605320398204
383.4000000000529	0.9483277105160515	1.2906229612305813
383.4500000000529	0.9483285137576218	1.290911661898964
383.5000000000529	0.9483294196038385	1.2910971440175822
383.55000000005293	0.9483302598675997	1.2913256816392749
383.60000000005294	0.9483312026228792	1.2915778076199087
383.65000000005296	0.9483321599509642	1.291741781733423
383.70000000005297	0.9483330911175204	1.2919638266380227
383.750000000053	0.948333845101632	1.292201700885564
383.800000000053	0.9483346423406449	1.2923529457053187
383.850000000053	0.9483355042310184	1.2925644311653313
383.900000000053	0.948336383559902	1.2927790953970268
383.950000000053	0.9483372211710557	1.292907963629084
384.00000000005303	0.9483380178677328	1.2931097171058983
384.05000000005305	0.9483388908017351	1.2933048452035434
384.10000000005306	0.9483397489782921	1.2934282720604966
384.15000000005307	0.948340609681821	1.2936306074386053
384.2000000000531	0.9483415080236175	1.2938166957469608
384.2500000000531	0.9483424140687347	1.2939375456783484
384.3000000000531	0.9483432930276582	1.2941425900333938
384.3500000000531	0.948344243059541	1.2943297175267083
384.4000000000531	0.9483451318469014	1.294472812547378
384.45000000005314	0.9483460354830066	1.294725523566841
384.50000000005315	0.9483469544755447	1.294966848388916
384.55000000005316	0.9483478644381551	1.2951902643758397
384.60000000005317	0.9483487641246082	1.2955226646194529
384.6500000000532	0.9483496794502231	1.295820479849117
384.7000000000532	0.9483505444995954	1.2960803644550924
384.7500000000532	0.9483513394345784	1.2964106753041305
384.8000000000532	0.9483522116355552	1.296658225899891
384.8500000000532	0.9483530315897428	1.2968443148030393
384.90000000005324	0.948353870109724	1.2970809849477924
384.95000000005325	0.9483547214549196	1.2972201340189509
385.00000000005326	0.9483555178988903	1.2973217957061403
385.0500000000533	0.948356280169355	1.2974882424632506
385.1000000000533	0.9483571493352158	1.297576229885229
385.1500000000533	0.9483579925179004	1.2976593601061257
385.2000000000533	0.9483588346152821	1.2978185719007145
385.2500000000533	0.9483596974913642	1.2979029057816427
385.30000000005333	0.9483605098470502	1.2979960437746232
385.35000000005334	0.9483613497309046	1.2981621760162034
385.40000000005335	0.9483622240818832	1.298247566054278
385.45000000005336	0.9483629995230989	1.2983598722571947
385.5000000000534	0.948363845821144	1.2985381440472668
385.5500000000534	0.9483646996559207	1.2986378080239394
385.6000000000534	0.9483654530728378	1.2987716704737966
385.6500000000534	0.9483662200628147	1.2989582652833476
385.7000000000534	0.9483669729673988	1.2990562381634463
385.75000000005343	0.9483677315582256	1.2991918327788203
385.80000000005344	0.9483685072006726	1.299371066686455
385.85000000005346	0.9483693931087326	1.2994657897005273
385.90000000005347	0.9483702142710799	1.2996240193139246
385.9500000000535	0.9483710485087529	1.2998285485905787
386.0000000000535	0.9483718699433772	1.299966934546571
386.0500000000535	0.9483726005102165	1.3001820202807937
386.1000000000535	0.9483733971075264	1.3004298735473174
386.1500000000535	0.9483742723960831	1.3005994347046783
386.20000000005354	0.9483750844979453	1.30083234622304
386.25000000005355	0.9483760098579396	1.3010659217346079
386.30000000005356	0.9483768690453124	1.301207885036938
386.35000000005357	0.9483776577803825	1.301418317429339
386.4000000000536	0.9483784637072237	1.301624829337127
386.4500000000536	0.9483793496577837	1.3017709002436983
386.5000000000536	0.9483802245095035	1.3020168469869113
386.5500000000536	0.9483811282305944	1.3022775668946123
386.6000000000536	0.9483820218684058	1.3025033736869194
386.65000000005364	0.948382885866813	1.3028411461106149
386.70000000005365	0.9483837687291701	1.3031758576241925
386.75000000005366	0.9483846256790973	1.30346648243425
386.80000000005367	0.9483854064281254	1.3038507935854433
386.8500000000537	0.9483862940599258	1.3041960935111507
386.9000000000537	0.9483871050999584	1.3044883922914512
386.9500000000537	0.9483878783841425	1.3048555178352823
387.0000000000537	0.9483887494097017	1.3051604647988737
387.0500000000537	0.9483895379943896	1.3054068311196134
387.10000000005374	0.9483903078158703	1.305715391850668
387.15000000005375	0.9483910665245455	1.3059421638897648
387.20000000005376	0.9483918582592379	1.3061152381983983
387.2500000000538	0.9483926112275187	1.306353563591518
387.3000000000538	0.9483933905737777	1.3065118204354804
387.3500000000538	0.9483943130112616	1.3066520016550711
387.4000000000538	0.9483952013955087	1.306876425966295
387.4500000000538	0.9483961430840046	1.3070423018394743
387.50000000005383	0.9483968706086975	1.3072188814796002
387.55000000005384	0.9483976497351723	1.3074855444327524
387.60000000005385	0.948398607022912	1.3076840498624855
387.65000000005386	0.9483995056524407	1.3078920977928992
387.7000000000539	0.94840038337843	1.3081674735002138
387.7500000000539	0.9484011545868616	1.3083523693338353
387.8000000000539	0.9484019210649767	1.308553730092648
387.8500000000539	0.9484026514012476	1.3088160230211303
387.9000000000539	0.9484034168793539	1.3090026747577779
387.95000000005393	0.9484041544132991	1.309234781450629
388.00000000005394	0.9484049323197983	1.3095400326431057
388.05000000005396	0.9484057654174004	1.309777453134914
388.10000000005397	0.9484065897157491	1.3100704994003833
388.150000000054	0.9484074563137505	1.3104140689649195
388.200000000054	0.9484083559255393	1.3106670129484408
388.250000000054	0.9484091510381779	1.3109633988896026
388.300000000054	0.9484099762763224	1.311276223346071
388.350000000054	0.9484107917513951	1.3114873963017688
388.40000000005404	0.9484116358642034	1.311740579018587
388.45000000005405	0.948412518588431	1.3120001778912365
388.50000000005406	0.9484133874209759	1.31216170228727
388.55000000005407	0.9484142465692881	1.3123795199825647
388.6000000000541	0.9484151072944521	1.3125984767587549
388.6500000000541	0.9484159499084269	1.3127316602881896
388.7000000000541	0.9484167505637479	1.3129401694442442
388.7500000000541	0.9484176274290164	1.3131504247634873
388.8000000000541	0.9484184958398771	1.3133005532546271
388.85000000005414	0.9484193332723392	1.3135464215242774
388.90000000005415	0.9484202487956721	1.313799416830077
388.95000000005416	0.9484210690246709	1.3140038048064853
389.0000000000542	0.9484219895579526	1.3143041677450942
389.0500000000542	0.9484228629914633	1.3145813160171835
389.1000000000542	0.9484237022757139	1.314789306720432
389.1500000000542	0.948424515964674	1.3150649454310859
389.2000000000542	0.9484254215177277	1.3152763450763887
389.25000000005423	0.9484262574002109	1.3154138930561416
389.30000000005424	0.9484271129994144	1.3156164448588537
389.35000000005425	0.9484280268075578	1.3157618701233578
389.40000000005426	0.9484289271538645	1.315866312123654
389.4500000000543	0.948429769132825	1.3160648284782592
389.5000000000543	0.9484306545070285	1.3162200160210276
389.5500000000543	0.9484315116314532	1.3163604049829005
389.6000000000543	0.9484323087740164	1.3165989226732306
389.6500000000543	0.9484331960884241	1.3167809089261304
389.70000000005433	0.9484340633114917	1.3169552337398116
389.75000000005434	0.9484349005559457	1.317215104667689
389.80000000005435	0.9484357224880995	1.317411837491565
389.85000000005437	0.9484365351013611	1.3176123747230917
389.9000000000544	0.9484373031177301	1.3179030021597518
389.9500000000544	0.9484381305258733	1.318130758060495
390.0000000000544	0.9484388959956607	1.3183826390973743
390.0500000000544	0.9484396857735103	1.3187210397974465
390.1000000000544	0.948440651004725	1.3189909182307236
390.15000000005443	0.9484415722111811	1.319294304722937
390.20000000005444	0.9484423699330675	1.3196702773529743
390.25000000005446	0.9484431428047503	1.319973309382634
390.30000000005447	0.948443924875274	1.3203160832221983
390.3500000000545	0.9484446974798302	1.3207214911665142
390.4000000000545	0.9484455356040599	1.321041819568464
390.4500000000545	0.9484463538734249	1.3213986128142057
390.5000000000545	0.948447203732266	1.3217837119660558
390.5500000000545	0.9484480076486831	1.322053527529318
390.60000000005454	0.948448813686338	1.3223415842996167
390.65000000005455	0.9484496720088654	1.3226238090414062
390.70000000005456	0.9484505319818995	1.322786385162784
390.75000000005457	0.9484513621259394	1.3229816171857363
390.8000000000546	0.9484522149911871	1.3231865023669704
390.8500000000546	0.9484530365301369	1.3233056470916817
390.9000000000546	0.9484537920922919	1.3235025765005353
390.9500000000546	0.9484546309680062	1.3237261363245427
391.0000000000546	0.9484554581951065	1.3238865488198008
391.05000000005464	0.9484562179014647	1.3241364291485007
391.10000000005465	0.9484570652379679	1.324390919707096
391.15000000005466	0.9484579194747973	1.3245731370086369
391.2000000000547	0.9484587314032963	1.3248285803116409
391.2500000000547	0.9484595915971419	1.3250628950476557
391.3000000000547	0.9484603926701075	1.325219298603654
391.3500000000547	0.9484611884182474	1.3254513480363488
391.4000000000547	0.9484620087763811	1.3256510081336843
391.45000000005473	0.9484627867362163	1.3257846120841486
391.50000000005474	0.9484635673716485	1.3259992402147154
391.55000000005475	0.9484643722278915	1.3261698762908687
391.60000000005476	0.9484651260590357	1.3262860468428785
391.6500000000548	0.9484659622898882	1.3264839516498836
391.7000000000548	0.9484668629045523	1.3266367392848257
391.7500000000548	0.948467747118122	1.3267522004764971
391.8000000000548	0.9484686127947294	1.3269636731164576
391.8500000000548	0.9484694584897794	1.3271272514997772
391.90000000005483	0.9484703248442952	1.3272698958330824
391.95000000005484	0.9484711742899279	1.327501005036671
392.00000000005485	0.9484720797154325	1.3276647321045885
392.05000000005487	0.9484728977907482	1.3278056872342958
392.1000000000549	0.9484737414608264	1.3280188295996531
392.1500000000549	0.948474633571107	1.328155902046851
392.2000000000549	0.9484754533212046	1.3282857756888868
392.2500000000549	0.9484763537233735	1.32850202789488
392.3000000000549	0.948477272842157	1.3286554039213623
392.35000000005493	0.948478150830792	1.3288367427934313
392.40000000005494	0.9484789947114047	1.329110199502552
392.45000000005496	0.9484798684398655	1.3293168456024145
392.50000000005497	0.9484807295204242	1.3295497948988926
392.550000000055	0.9484816436947323	1.3298391819609705
392.600000000055	0.9484825454227415	1.3300266253644208
392.650000000055	0.9484833805913846	1.3302164215139296
392.700000000055	0.9484842747416242	1.330431784097185
392.750000000055	0.948485123967709	1.3305285689427497
392.80000000005504	0.9484859157534701	1.3306409950835472
392.85000000005505	0.9484867505006034	1.3307794757507674
392.90000000005506	0.9484875664110405	1.3308168441332908
392.95000000005507	0.9484883673032422	1.330899052318192
393.0000000000551	0.9484893552387448	1.3310136897354607
393.0500000000551	0.9484901599934692	1.331046904033658
393.1000000000551	0.9484909091936553	1.3311482357717885
393.1500000000551	0.9484917224767465	1.331290292812113
393.2000000000551	0.9484924908158953	1.3313686889164342
393.25000000005514	0.9484931917437267	1.3315411180346246
393.30000000005515	0.9484939785798906	1.3317513066805318
393.35000000005516	0.9484947859505866	1.3319057883897656
393.4000000000552	0.9484955784323994	1.3321539670775229
393.4500000000552	0.9484964022299274	1.3324118679534365
393.5000000000552	0.9484972220971909	1.332600313174855
393.5500000000552	0.9484980026289764	1.3328655749941405
393.6000000000552	0.9484988601175565	1.333116636333639
393.65000000005523	0.9484997707903894	1.3332969418993676
393.70000000005524	0.9485006555053963	1.3335666625788407
393.75000000005525	0.9485015209918551	1.3338214252119658
393.80000000005526	0.948502355821903	1.3340324163809232
393.8500000000553	0.9485031163720763	1.3343469179082958
393.9000000000553	0.9485039774718852	1.3346388051961389
393.9500000000553	0.9485047726961453	1.334887663851435
394.0000000000553	0.9485055806517574	1.3352196214888468
394.0500000000553	0.9485063840633619	1.335495138535041
394.10000000005533	0.9485072343035116	1.335710822779074
394.15000000005534	0.948508055450003	1.3359968927282995
394.20000000005535	0.9485089351774297	1.3362107169921438
394.25000000005537	0.9485097433442962	1.336386542189434
394.3000000000554	0.9485107014277766	1.3366456634587451
394.3500000000554	0.9485114641182044	1.3368443132006853
394.4000000000554	0.9485123027809768	1.3370333449037723
394.4500000000554	0.9485131021754581	1.337312862082561
394.5000000000554	0.9485139728537446	1.3375305655047267
394.55000000005543	0.948514809076413	1.337748225218323
394.60000000005545	0.948515692304302	1.338049599492973
394.65000000005546	0.9485166266043434	1.3382749586798823
394.70000000005547	0.9485175321375527	1.3385067121718695
394.7500000000555	0.9485184698600441	1.33880538345192
394.8000000000555	0.9485192543487374	1.3390114578576537
394.8500000000555	0.9485200996680861	1.3392199037080108
394.9000000000555	0.9485209506639919	1.3394687386999804
394.9500000000555	0.9485218335003295	1.3396044250241073
395.00000000005554	0.9485226546376713	1.3397376405534118
395.05000000005555	0.9485234964363077	1.339900146239068
395.10000000005556	0.9485243141037325	1.3399529905823833
395.15000000005557	0.9485251068848788	1.340038537399728
395.2000000000556	0.948525963136023	1.3401740773845319
395.2500000000556	0.9485268123887365	1.3402387270615805
395.3000000000556	0.9485276492287817	1.34037851091234
395.3500000000556	0.9485284859281011	1.340579887294723
395.4000000000556	0.9485292975972209	1.3407193700378677
395.45000000005564	0.9485300537984532	1.340934172101046
395.50000000005565	0.9485308445540224	1.3411843521905265
395.55000000005566	0.948531643452936	1.3413522375742144
395.6000000000557	0.948532422205359	1.3415904331768922
395.6500000000557	0.948533262459161	1.3418415642834063
395.7000000000557	0.9485340595349696	1.3420174549161368
395.7500000000557	0.9485348577434511	1.3422761902696252
395.8000000000557	0.9485356921391033	1.3425453014381317
395.85000000005573	0.9485365378957771	1.3427515658562543
395.90000000005574	0.9485373569452223	1.3430456423397379
395.95000000005575	0.9485382503678714	1.3433346685541576
396.00000000005576	0.9485390839636962	1.343554077174646
396.0500000000558	0.9485399780506015	1.3438555125417198
396.1000000000558	0.9485408816284185	1.3441246628613805
396.1500000000558	0.9485417230695128	1.344325172730919
396.2000000000558	0.9485425393499152	1.3446017880414634
396.2500000000558	0.9485434473964132	1.3448323154050879
396.30000000005583	0.9485443320380078	1.3449989492674919
396.35000000005584	0.9485452147873084	1.3452385794706911
396.40000000005585	0.9485461046746612	1.3454178869126077
396.45000000005587	0.9485469492059126	1.3455402334225774
396.5000000000559	0.9485478199194326	1.3457412987023512
396.5500000000559	0.9485487016254297	1.3458840993362755
396.6000000000559	0.9485495779951185	1.34600615624398
396.6500000000559	0.9485504366479307	1.3462330324284082
396.7000000000559	0.9485512797476139	1.3464245625497315
396.75000000005593	0.9485521257021141	1.3466293925952038
396.80000000005595	0.9485530133165169	1.3469453944157457
396.85000000005596	0.9485539393748708	1.3472121747612344
396.90000000005597	0.9485547701356044	1.3474811198981043
396.950000000056	0.9485556270360519	1.3478277251241908
397.000000000056	0.9485564295853577	1.3480835996500622
397.050000000056	0.9485571830115481	1.348329611120498
397.100000000056	0.9485579659397336	1.3486296882866842
397.150000000056	0.9485588166969903	1.3488345853466501
397.20000000005604	0.9485595692419315	1.349050159955615
397.25000000005605	0.9485603578730265	1.3493302108860334
397.30000000005606	0.9485611470911697	1.3495314128836091
397.35000000005607	0.9485618760515226	1.349769408343369
397.4000000000561	0.9485626327224337	1.350075274839835
397.4500000000561	0.9485634160453579	1.3503012230405351
397.5000000000561	0.9485641911417781	1.350577407149732
397.5500000000561	0.9485649540477816	1.350906873580227
397.6000000000561	0.9485659220850343	1.3511574766115777
397.65000000005614	0.9485668302732674	1.3514670677208818
397.70000000005615	0.948567797136271	1.3518204208160625
397.75000000005616	0.9485687670943572	1.3520931198363242
397.8000000000562	0.9485695458978229	1.3524261522555872
397.8500000000562	0.9485703524350884	1.3527815481236605
397.9000000000562	0.9485711564798026	1.3530430998434224
397.9500000000562	0.948572132718788	1.353364416375636
398.0000000000562	0.948573089073566	1.3536883915902729
398.05000000005623	0.9485740445898628	1.3539269807404688
398.10000000005624	0.9485749891669271	1.3542379191798832
398.15000000005625	0.94857585070712	1.3545508921183653
398.20000000005626	0.9485768334579794	1.354788615379604
398.2500000000563	0.9485777234733975	1.3551020807770098
398.3000000000563	0.9485786179192088	1.35539258205384
398.3500000000563	0.9485794836699164	1.355590733336449
398.4000000000563	0.9485803319026612	1.3558435869852057
398.4500000000563	0.9485812236240607	1.3560347760181835
398.50000000005633	0.9485820656393126	1.3561282941885449
398.55000000005634	0.9485829767463072	1.3562755905950894
398.60000000005635	0.9485837251139222	1.3563671378818374
398.65000000005637	0.9485844630056376	1.3563971456138946
398.7000000000564	0.948585232589334	1.3565192457906055
398.7500000000564	0.9485860302225302	1.3566115451070115
398.8000000000564	0.9485867522945818	1.3566815621414177
398.8500000000564	0.9485874993005515	1.356863606263554
398.9000000000564	0.9485882935422549	1.357010814571002
398.95000000005643	0.9485890345970809	1.357146862246472
399.00000000005645	0.9485897938824221	1.3573834382997787
399.05000000005646	0.9485906188421002	1.3575691596854782
399.10000000005647	0.9485914830046055	1.3577451866308545
399.1500000000565	0.9485923630716911	1.3580103544899962
399.2000000000565	0.9485932144817909	1.3582072547563446
399.2500000000565	0.9485940323385482	1.3583926304492466
399.3000000000565	0.9485948260448028	1.3586504846946235
399.3500000000565	0.9485956383259924	1.3588177263522498
399.40000000005654	0.9485963855582608	1.3589789646823485
399.45000000005655	0.9485971891435538	1.3592020255284618
399.50000000005656	0.9485979957324381	1.3593390018680274
399.55000000005657	0.9485989402419318	1.3594942291926453
399.6000000000566	0.9485997667869749	1.3597234567035366
399.6500000000566	0.94860068005225	1.3598791807083421
399.7000000000566	0.9486014341398947	1.3600749884099899
399.7500000000566	0.9486022260218561	1.3603369817493778
399.8000000000566	0.9486030635840934	1.3605113770320347
399.85000000005664	0.9486038215081223	1.360720700224456
399.90000000005665	0.9486046280282979	1.360964098313931
399.95000000005666	0.9486053644916782	1.3611059184542385
400.0000000000567	0.9486061262690173	1.36128519010193
400.0500000000567	0.9486069339943255	1.3614971283015012
400.1000000000567	0.948607788211473	1.361624813995418
400.1500000000567	0.948608601595422	1.3618227084763423
400.2000000000567	0.9486094237988502	1.3620624362259497
400.25000000005673	0.9486102307296828	1.362231240935443
400.30000000005674	0.9486109667698943	1.3624800630906195
400.35000000005675	0.9486117891785506	1.3627450187998833
400.40000000005676	0.9486126171036325	1.3629263811089372
400.4500000000568	0.9486134308801808	1.3631708929037374
400.5000000000568	0.9486143303361928	1.363403790951178
400.5500000000568	0.9486151883002774	1.3635435463223287
400.6000000000568	0.9486160154676206	1.3637472748427206
400.6500000000568	0.9486168243456815	1.3639260617610962
400.70000000005683	0.9486175799742743	1.3640208631236348
400.75000000005684	0.9486184134307072	1.364190769004492
400.80000000005685	0.9486192652685775	1.3643302992696258
400.85000000005687	0.9486201017904285	1.3644076160853689
400.9000000000569	0.9486209210987042	1.3645766940510713
400.9500000000569	0.9486218880381978	1.3647268608079466
401.0000000000569	0.9486226803751237	1.3648469685409998
401.0500000000569	0.9486234403169924	1.365085394996281
401.1000000000569	0.9486242715684959	1.3653139241748964
401.15000000005693	0.9486250958010418	1.3655320556698254
401.20000000005695	0.9486260816284967	1.3658662364177485
401.25000000005696	0.9486268627318669	1.3661601097037228
401.30000000005697	0.9486278755011249	1.3664272518846134
401.350000000057	0.9486287034008405	1.366771959838391
401.400000000057	0.9486295306518356	1.3670385383298502
401.450000000057	0.9486302201098694	1.3672661022336317
401.500000000057	0.9486311537153409	1.3675624892573008
401.550000000057	0.9486320881882782	1.3677771261617793
401.60000000005704	0.9486328205904888	1.367978197023867
401.65000000005705	0.9486336089540643	1.3682578397387994
401.70000000005706	0.9486344307569294	1.3684574767570028
401.75000000005707	0.9486352234455127	1.3686580581561638
401.8000000000571	0.9486360032658722	1.3689210564423395
401.8500000000571	0.9486367589836763	1.3690879567374827
401.9000000000571	0.9486376606666564	1.3692507224320025
401.9500000000571	0.9486384207013819	1.3694604461773436
402.0000000000571	0.9486392230671282	1.369564129955737
402.05000000005714	0.9486400360988979	1.3696796059102472
402.10000000005715	0.9486408769849395	1.3698419537547268
402.15000000005716	0.9486416650404395	1.3699077609957444
402.2000000000572	0.9486424441051788	1.37001043844763
402.2500000000572	0.9486432448603064	1.3701595126605957
402.3000000000572	0.9486440520291727	1.3702234130871747
402.3500000000572	0.9486448556279099	1.3703405593103155
402.4000000000572	0.9486457026027374	1.3705053842992252
402.45000000005723	0.9486464436275077	1.370594370437376
402.50000000005724	0.9486471535602521	1.3707580287145646
402.55000000005725	0.9486481176738938	1.370965185452184
402.60000000005726	0.9486488707717282	1.3710992642282738
402.6500000000573	0.9486496088877745	1.3713083116615095
402.7000000000573	0.9486503834348996	1.3715279076085087
402.7500000000573	0.948651135952839	1.3716539255123517
402.8000000000573	0.9486518866929731	1.371833331234334
402.8500000000573	0.9486526338778744	1.3719940901560053
402.90000000005733	0.9486533195549081	1.3720587052905164
402.95000000005734	0.9486539975936611	1.3721939924292408
403.00000000005736	0.9486546603343256	1.3723224213940137
403.05000000005737	0.9486553585391614	1.3723948891541078
403.1000000000574	0.9486560548114755	1.372576960484152
403.1500000000574	0.9486567852701846	1.3727666665513327
403.2000000000574	0.9486574614995226	1.372925909560856
403.2500000000574	0.9486581281819048	1.3731983320580767
403.3000000000574	0.9486587963106381	1.3734596307202862
403.35000000005743	0.9486594858226832	1.3736809428771337
403.40000000005745	0.9486604366753424	1.3740004370275138
403.45000000005746	0.9486614077913423	1.374280216876936
403.50000000005747	0.9486623275402762	1.3745194930284887
403.5500000000575	0.9486632059967447	1.3748501543643927
403.6000000000575	0.9486641374622873	1.375126441364774
403.6500000000575	0.9486650175025398	1.3753708188637652
403.7000000000575	0.948665999110637	1.3756970053762132
403.7500000000575	0.948666778413619	1.3759549896674943
403.80000000005754	0.9486674862906451	1.3761819177752066
403.85000000005755	0.9486682383358375	1.3764856770453728
403.90000000005756	0.9486690692165584	1.376710835181844
403.95000000005757	0.9486698786115009	1.376922948170022
404.0000000000576	0.9486706745005089	1.3772125937594122
404.0500000000576	0.9486715220012555	1.377421396872207
404.1000000000576	0.9486723000832568	1.377629207280122
404.1500000000576	0.9486730759198516	1.3778997454160533
404.2000000000576	0.9486739087724376	1.378074608212802
404.25000000005764	0.9486747718747929	1.3782468696365566
404.30000000005765	0.948675675880195	1.3784714664075486
404.35000000005766	0.9486765680891115	1.3785999442524801
404.4000000000577	0.9486773568411068	1.3787561339658054
404.4500000000577	0.9486781745228751	1.3789832895459675
404.5000000000577	0.9486789436197107	1.3791450482581462
404.5500000000577	0.948679703848399	1.379377433944245
404.6000000000577	0.9486805063995609	1.37969113036309
404.65000000005773	0.9486813380384986	1.379947397840883
404.70000000005774	0.9486822496440208	1.3802736554412374
404.75000000005775	0.9486830439609808	1.3806496364392582
404.80000000005776	0.9486838467701489	1.3809356079055846
404.8500000000578	0.9486846536692641	1.3812711489053509
404.9000000000578	0.948685499679562	1.3816178183439554
404.9500000000578	0.948686331179178	1.3818612568257114
405.0000000000578	0.9486871758312638	1.3821561676481404
405.0500000000578	0.9486881468514303	1.3824516320489724
405.10000000005783	0.9486890212230552	1.3826539613331679
405.15000000005784	0.9486898288844113	1.3829192890415771
405.20000000005786	0.9486906768145122	1.3831806264356457
405.25000000005787	0.948691579046691	1.3833573501776442
405.3000000000579	0.9486925204054031	1.3836124808134147
405.3500000000579	0.9486933148597618	1.3838594917762048
405.4000000000579	0.9486941109319057	1.3840416350012832
405.4500000000579	0.9486950050538333	1.3843174544643604
405.5000000000579	0.9486959737347247	1.3845796431851922
405.55000000005793	0.9486967367719417	1.3847856050997709
405.60000000005795	0.9486975339775905	1.385077045549168
405.65000000005796	0.94869840263515	1.3853295280514724
405.70000000005797	0.9486992327837757	1.3855121290868877
405.750000000058	0.9487000760438719	1.3857671653739616
405.800000000058	0.9487009134089232	1.3859595682719257
405.850000000058	0.948701674551489	1.3860940779763669
405.900000000058	0.9487024673176538	1.3863106869064197
405.950000000058	0.9487032502488395	1.3864730680370625
406.00000000005804	0.948704007667383	1.3866087599521424
406.05000000005805	0.9487048121880766	1.3868382293542096
406.10000000005806	0.9487056318631029	1.3870103141846755
406.15000000005807	0.9487064239735683	1.387157388025995
406.2000000000581	0.9487072183947579	1.3873797174612283
406.2500000000581	0.9487080419552245	1.3875133463605391
406.3000000000581	0.9487088098127544	1.3876173381421497
406.3500000000581	0.9487095930167263	1.3877829056396633
406.4000000000581	0.9487103848759116	1.3878582752793147
406.45000000005814	0.9487111081739678	1.3879323161159494
406.50000000005815	0.9487118861477882	1.3880854858715026
406.55000000005816	0.9487126963941739	1.3881707311800928
406.6000000000582	0.9487135171207378	1.3882891409383842
406.6500000000582	0.9487143401206661	1.3884997121685236
406.7000000000582	0.9487150992586605	1.3886489034767486
406.7500000000582	0.9487158244709972	1.3888525893706036
406.8000000000582	0.9487165605173715	1.389141586513238
406.85000000005823	0.9487173716084657	1.3893682698511876
406.90000000005824	0.9487181431768983	1.3896564317594708
406.95000000005825	0.9487189849854554	1.3900110016795213
407.00000000005826	0.9487197471628914	1.3902874803593621
407.0500000000583	0.9487204935044228	1.3906117915091845
407.1000000000583	0.9487212058024795	1.3909664489706144
407.1500000000583	0.9487219942162762	1.3912116646552106
407.2000000000583	0.9487227711995712	1.3914914180126914
407.2500000000583	0.948723614071891	1.3917718656346234
407.30000000005833	0.9487244477151606	1.3919436289025278
407.35000000005834	0.9487252047947504	1.3921681707720404
407.40000000005836	0.9487260056253803	1.392403307209123
407.45000000005837	0.9487267739335219	1.392560305366726
407.5000000000584	0.9487275771491434	1.3927984020306943
407.5500000000584	0.948728389469706	1.393049827114091
407.6000000000584	0.9487291993980845	1.3932259243959926
407.6500000000584	0.9487300250026479	1.393480459409621
407.7000000000584	0.9487308986488725	1.3937168198970353
407.75000000005844	0.9487317197710654	1.393869439124313
407.80000000005845	0.9487325042055512	1.3940943237002406
407.85000000005846	0.9487333646418223	1.3942896176291772
407.90000000005847	0.9487341985555571	1.3944185778789502
407.9500000000585	0.9487350643696892	1.394637208242035
408.0000000000585	0.9487359931398853	1.394832238798682
408.0500000000585	0.9487368739839724	1.3949810483517278
408.1000000000585	0.948737736124379	1.3952298212029717
408.1500000000585	0.9487385826424863	1.3954418116358385
408.20000000005854	0.9487393903960002	1.395614450359607
408.25000000005855	0.9487402044833533	1.3958773928536803
408.30000000005856	0.9487410679500666	1.3960863083919668
408.35000000005857	0.9487418550670038	1.396258478158716
408.4000000000586	0.9487426402479706	1.3965135455479023
408.4500000000586	0.9487434789027115	1.396699683285962
408.5000000000586	0.9487442869304774	1.3968520315925803
408.5500000000586	0.948745099415242	1.397077295761159
408.6000000000586	0.9487461135449042	1.3972149997827066
408.65000000005864	0.9487470335883842	1.3973278681366879
408.70000000005865	0.9487479196495884	1.3975100286900142
408.75000000005866	0.9487488642762897	1.3976125340194203
408.8000000000587	0.9487496232179766	1.3977249843275843
408.8500000000587	0.948750601931177	1.397930710763514
408.9000000000587	0.9487515169027804	1.3980820035668815
408.9500000000587	0.9487522587501035	1.398275056751428
409.0000000000587	0.9487531635415941	1.3985635029448797
409.05000000005873	0.9487540950284089	1.3987807468480125
409.10000000005874	0.9487549045088862	1.3990299367481023
409.15000000005875	0.9487557291109658	1.3993300591157314
409.20000000005876	0.9487565130447992	1.3995234805967405
409.2500000000588	0.9487574010197293	1.3997302397199731
409.3000000000588	0.9487583145841593	1.3999611161760817
409.3500000000588	0.9487591715203925	1.400078997452892
409.4000000000588	0.9487599767079594	1.400224373466746
409.4500000000588	0.9487609313629725	1.4003960295104816
409.50000000005883	0.9487617328808047	1.4004659545290523
409.55000000005884	0.9487625164945692	1.4005853057456652
409.60000000005886	0.9487633193707361	1.4007239723662281
409.65000000005887	0.9487640865709509	1.40076741918084
409.7000000000589	0.9487648656695558	1.4008691478514566
409.7500000000589	0.9487656226678111	1.4009823184054204
409.8000000000589	0.9487663977152027	1.4010097386074762
409.8500000000589	0.9487671825772745	1.4011115785959978
409.9000000000589	0.9487679921833388	1.4012234216231045
409.95000000005894	0.948768782840012	1.4012610792228615
410.00000000005895	0.9487695573423315	1.4013853785418573
410.05000000005896	0.9487703460392081	1.4015063481615166
410.10000000005897	0.9487711115724684	1.4015621422797406
410.150000000059	0.9487718738510819	1.4017102794625065
410.200000000059	0.9487726456107263	1.401853861429008
410.250000000059	0.948773336963877	1.4019539970110384
410.300000000059	0.9487740484702499	1.4021691153659743
410.350000000059	0.9487747961436942	1.4023852581322147
410.40000000005904	0.9487754851032622	1.4025757140633648
410.45000000005905	0.9487761735137505	1.4028820242222708
410.50000000005906	0.9487768663690206	1.403159436313641
410.5500000000591	0.9487775916290432	1.4033954304132952
410.6000000000591	0.9487783054716861	1.403711573959903
410.6500000000591	0.9487790477671493	1.4039576207242468
410.7000000000591	0.9487797337856936	1.4041480855369128
410.7500000000591	0.9487804594433835	1.4044075197686372
410.80000000005913	0.9487812249073491	1.4045936141160393
410.85000000005914	0.9487819918373255	1.4047520725139502
410.90000000005915	0.9487827247201382	1.4050036721203154
410.95000000005916	0.9487834998985889	1.4051969790348244
411.0000000000592	0.9487843025519386	1.4053968150395926
411.0500000000592	0.948785067262528	1.405693759061105
411.1000000000592	0.9487858541017806	1.4059286314773034
411.1500000000592	0.9487866047958843	1.4061756198215407
411.2000000000592	0.9487874270622462	1.4065061107278236
411.25000000005923	0.9487882253899781	1.4067598969915447
411.30000000005924	0.9487889170202781	1.4070287809987236
411.35000000005925	0.9487896789081243	1.407366166669333
411.40000000005926	0.9487904942341624	1.4076101052470191
411.4500000000593	0.948791256129776	1.40786910869739
411.5000000000593	0.9487922259132529	1.4081706718896496
411.5500000000593	0.948793171191026	1.408363719523357
411.6000000000593	0.9487940523748452	1.4085717716082031
411.6500000000593	0.9487949466748322	1.408813325289235
411.70000000005933	0.9487958610021159	1.4089522101906198
411.75000000005934	0.9487967161426947	1.4091330143027878
411.80000000005936	0.9487976704500964	1.4093562570301312
411.85000000005937	0.9487985928747709	1.409493933583155
411.9000000000594	0.9487994819642687	1.4096955803120914
411.9500000000594	0.9488004113854333	1.4099273395074037
412.0000000000594	0.948801329980701	1.4100695289462923
412.0500000000594	0.9488021853562805	1.410268051739131
412.1000000000594	0.9488032049129475	1.4104730082007295
412.15000000005944	0.9488040511887954	1.4105829686565405
412.20000000005945	0.9488050025966821	1.4107610369192014
412.25000000005946	0.948805891827406	1.410949743112633
412.30000000005947	0.948806792379359	1.4110730348345013
412.3500000000595	0.9488076842517071	1.4113009236618195
412.4000000000595	0.9488085828788843	1.4115491372024118
412.4500000000595	0.9488095284150243	1.4117545029628236
412.5000000000595	0.9488104655221973	1.4120673323561288
412.5500000000595	0.9488114059993257	1.4123774396329163
412.60000000005954	0.9488123098556177	1.4126299588632647
412.65000000005955	0.948813218362327	1.4129693260281022
412.70000000005956	0.9488141877889972	1.4132708034143489
412.7500000000596	0.9488150826126929	1.4135026431969824
412.8000000000596	0.9488159488913631	1.4138087900347662
412.8500000000596	0.9488168570886171	1.414051859492405
412.9000000000596	0.9488177768196737	1.4142271755861524
412.9500000000596	0.9488186635608553	1.4144683258669903
413.00000000005963	0.9488195513676229	1.4146345977866281
413.05000000005964	0.9488204300256582	1.414745279555207
413.10000000005965	0.94882127786415	1.4149314986621429
413.15000000005966	0.9488220747936253	1.4150512842147505
413.2000000000597	0.9488228496302776	1.4151508792195868
413.2500000000597	0.9488238030562226	1.415350219398383
413.3000000000597	0.9488248066554891	1.4154968294213741
413.3500000000597	0.9488255562238099	1.4156517987123591
413.4000000000597	0.9488263604115513	1.4159021400350686
413.45000000005973	0.948827157846454	1.416084563026746
413.50000000005974	0.9488279353255855	1.4162650027282837
413.55000000005975	0.9488287069071788	1.4165143666638245
413.60000000005977	0.9488295374179518	1.4166694316906407
413.6500000000598	0.9488303777550628	1.4168271977765288
413.7000000000598	0.9488312578103528	1.4170506582544042
413.7500000000598	0.9488321120347811	1.417190065690617
413.8000000000598	0.9488328749419467	1.417365631859064
413.8500000000598	0.948833687945379	1.4176152143464151
413.90000000005983	0.9488344776416628	1.4177916449887864
413.95000000005984	0.948835310492021	1.4180148638415897
414.00000000005986	0.9488362034011492	1.4182965918500257
414.05000000005987	0.9488371179473303	1.41848895097997
414.1000000000599	0.9488379813574283	1.4187251229242392
414.1500000000599	0.9488389117725294	1.418998597143809
414.2000000000599	0.9488397515225038	1.4191771366027923
414.2500000000599	0.9488405598887089	1.4194120141135669
414.3000000000599	0.9488414410458313	1.41967707228238
414.35000000005994	0.948842344579452	1.4198595876959188
414.40000000005995	0.948843250505409	1.420113696778128
414.45000000005996	0.9488441600104983	1.4203950076905152
414.50000000005997	0.9488449616846556	1.420602281465501
414.55000000006	0.948845728378314	1.4208959090408624
414.60000000006	0.948846549148764	1.4212116935138264
414.65000000006	0.9488473865299945	1.4214665511450186
414.70000000006	0.9488482291753212	1.4218217731622425
414.75000000006	0.9488491209938922	1.422187661344217
414.80000000006004	0.9488499891952126	1.4224930551564756
414.85000000006005	0.9488508751319179	1.4228835170548864
414.90000000006006	0.9488517716927891	1.4232438779657504
414.9500000000601	0.9488525430411143	1.4235125975023049
415.0000000000601	0.9488533094753904	1.4238348000863343
415.0500000000601	0.9488541326168403	1.424086329048259
415.1000000000601	0.9488549922197361	1.4242421267965661
415.1500000000601	0.9488558749883028	1.4244575374471162
415.20000000006013	0.9488567619455222	1.424609372852395
415.25000000006014	0.9488575953165607	1.4247054664422287
415.30000000006015	0.9488584453039611	1.4248893518103032
415.35000000006016	0.9488592204539605	1.4250272753359565
415.4000000000602	0.9488599826946083	1.4251336993573485
415.4500000000602	0.9488607815029507	1.4253350530449185
415.5000000000602	0.9488615866309509	1.425476556318111
415.5500000000602	0.9488623038719152	1.4255927377755624
415.6000000000602	0.9488632488342623	1.4257946817920641
415.65000000006023	0.9488641872175656	1.4259252820264745
415.70000000006024	0.948865064767888	1.4260460399940047
415.75000000006025	0.9488659066887304	1.4262519607142985
415.80000000006027	0.9488667460093844	1.4263883450191992
415.8500000000603	0.9488676480605994	1.426529550236916
415.9000000000603	0.9488684541116804	1.4267536429628795
415.9500000000603	0.9488692476085139	1.4268990231211747
416.0000000000603	0.9488701839058594	1.4270595518949079
416.0500000000603	0.94887109011648	1.4272940424328853
416.10000000006033	0.9488720074547659	1.4274463343361936
416.15000000006034	0.9488728661462269	1.4276293861807088
416.20000000006036	0.9488737717672775	1.4278790886045856
416.25000000006037	0.948874757483592	1.4280425217779815
416.3000000000604	0.9488757106429819	1.4282371615389275
416.3500000000604	0.9488765520823081	1.428473361069036
416.4000000000604	0.9488773417367912	1.4285996185870236
416.4500000000604	0.9488780935413988	1.428749468394626
416.5000000000604	0.9488790885570298	1.4289185763646708
416.55000000006044	0.9488798945454726	1.428979421533036
416.60000000006045	0.9488806700255005	1.4290889132920988
416.65000000006046	0.9488815469523972	1.4292322975405822
416.70000000006047	0.9488823586688657	1.4293028336175604
416.7500000000605	0.9488832933901334	1.429459680384791
416.8000000000605	0.9488840286834205	1.42966148724265
416.8500000000605	0.9488849531825729	1.4297992429094497
416.9000000000605	0.9488857207378368	1.4300254982430076
416.9500000000605	0.948886679837263	1.4302630488099632
417.00000000006054	0.9488875785255518	1.430415540084569
417.05000000006055	0.9488885111350396	1.430636249968952
417.10000000006056	0.9488894013068285	1.43083430423161
417.1500000000606	0.948890301469445	1.4309425362886625
417.2000000000606	0.9488912574065624	1.4311181451022061
417.2500000000606	0.9488919991146283	1.4312640177008267
417.3000000000606	0.9488929724631879	1.4313305393908533
417.3500000000606	0.948893701743267	1.4314764176419992
417.40000000006063	0.9488944270936632	1.431585598102479
417.45000000006064	0.9488950681188904	1.431633327635542
417.50000000006065	0.9488960734082076	1.4317740030523713
417.55000000006066	0.9488967620275389	1.4318816401691767
417.6000000000607	0.9488973930532029	1.4319575004010556
417.6500000000607	0.948898064667144	1.4321424212442246
417.7000000000607	0.9488987600018277	1.4322988804683698
417.7500000000607	0.9488994458288517	1.4324373777003563
417.8000000000607	0.948900143619982	1.432681912722279
417.85000000006073	0.948900886681955	1.4328753491087245
417.90000000006074	0.9489016116031671	1.4330494771714333
417.95000000006075	0.9489023797170661	1.4333141240957024
418.00000000006077	0.948903120326148	1.4335144401414759
418.0500000000608	0.9489038211951843	1.4337110379555902
418.1000000000608	0.9489045767197561	1.434005631030213
418.1500000000608	0.9489053536839759	1.4342452489141555
418.2000000000608	0.9489061123275984	1.4345062657250476
418.2500000000608	0.9489069202423611	1.434866032408292
418.30000000006083	0.9489077263629011	1.4351558462775083
418.35000000006085	0.9489084577707964	1.4354594798371871
418.40000000006086	0.9489092191061437	1.4358225390790063
418.45000000006087	0.9489099686057273	1.4360769704431742
418.5000000000609	0.9489106965263677	1.4363261939724419
418.5500000000609	0.9489115186277621	1.4366060717859428
418.6000000000609	0.9489124164861267	1.4367685252724811
418.6500000000609	0.9489132529634685	1.4369406949645984
418.7000000000609	0.9489140035993293	1.4371501693937843
418.75000000006094	0.9489146872745681	1.4372562190731395
418.80000000006095	0.948915340912964	1.4374029041511749
418.85000000006096	0.9489161065936131	1.437590370992223
418.90000000006097	0.9489168238389093	1.4376893424004784
418.950000000061	0.9489175428747988	1.4378506671034976
419.000000000061	0.9489185313472155	1.4380519646009329
419.050000000061	0.9489192480662831	1.4381772120956573
419.100000000061	0.9489199362121647	1.4383784049950241
419.150000000061	0.9489206859397105	1.4386106831851726
419.20000000006104	0.9489213928021883	1.438761356450989
419.25000000006105	0.9489221216785761	1.438983526548817
419.30000000006106	0.9489231465109548	1.4392029300500846
419.3500000000611	0.948924098749902	1.4393244399930152
419.4000000000611	0.9489250181126127	1.4395053704520524
419.4500000000611	0.9489259792746085	1.4396616913849674
419.5000000000611	0.9489269160201655	1.4397301875972184
419.5500000000611	0.9489278478983707	1.4398773775630291
419.60000000006113	0.9489288708269177	1.4400138371435172
419.65000000006114	0.9489296497192135	1.4400951002765165
419.70000000006115	0.9489302903554231	1.440282108949212
419.75000000006116	0.9489312412158211	1.440455763722959
419.8000000000612	0.948931920108202	1.440583244827626
419.8500000000612	0.9489329170274818	1.4408057036953363
419.9000000000612	0.9489337548921042	1.4409879365014566
419.9500000000612	0.9489347320656375	1.4411186575451438
420.0000000000612	0.9489356356444948	1.4413378385008784
420.05000000006123	0.9489364114688214	1.441508815365862
420.10000000006124	0.9489370967946364	1.4416488492448374
420.15000000006125	0.9489378354119898	1.4418930848079754
420.20000000006127	0.9489385653001512	1.4420926169281267
420.2500000000613	0.9489393470531257	1.4422849472033739
420.3000000000613	0.9489401006325657	1.4425808368521076
420.3500000000613	0.948940864052095	1.4428214534023591
420.4000000000613	0.9489415841299975	1.4430577320856393
420.4500000000613	0.9489423186861858	1.443381729809255
420.50000000006133	0.9489430679110316	1.4436313035730028
420.55000000006135	0.9489440594357523	1.4438744369005119
420.60000000006136	0.9489447686947434	1.4441887679209537
420.65000000006137	0.9489457105869165	1.4444063935514404
420.7000000000614	0.9489466157426879	1.4446159998459633
420.7500000000614	0.9489473310747449	1.4448718881104416
420.8000000000614	0.9489481082745037	1.4450130223096018
420.8500000000614	0.9489489026677721	1.4451497480136828
420.9000000000614	0.9489496136679304	1.4453266367290858
420.95000000006144	0.9489505556268742	1.445403322287751
421.00000000006145	0.9489514592509711	1.4455139734223896
421.05000000006146	0.9489521481254866	1.44569387864561
421.10000000006147	0.9489530870295666	1.4458072593889284
421.1500000000615	0.9489538452801786	1.4459970620817117
421.2000000000615	0.9489546984045187	1.4462598997173952
421.2500000000615	0.9489554838820136	1.446457049455848
421.3000000000615	0.9489564113815808	1.4467260669857533
421.3500000000615	0.9489573277164602	1.447034708698837
421.40000000006154	0.9489580530815284	1.4472553715068495
421.45000000006155	0.9489589304351308	1.447538122753452
421.50000000006156	0.9489598952200007	1.447839695678633
421.5500000000616	0.9489607595788366	1.4480546706340005
421.6000000000616	0.9489615946705019	1.4483468033943727
421.6500000000616	0.9489624774722286	1.4486522454620268
421.7000000000616	0.9489632934966852	1.4488845198107119
421.7500000000616	0.948964133759597	1.449201005633337
421.80000000006163	0.9489650973947965	1.4495166619965465
421.85000000006164	0.9489660672830127	1.4497571269346143
421.90000000006165	0.9489670239457768	1.4500787867820861
421.95000000006166	0.9489678233789558	1.4503806713277456
422.0000000000617	0.948968595135014	1.4506092999818847
422.0500000000617	0.9489694030154564	1.450922980421315
422.1000000000617	0.9489702238287985	1.4512012957588396
422.1500000000617	0.9489709777274241	1.4514145105590985
422.2000000000617	0.9489719788045851	1.4517074978945694
422.25000000006173	0.9489729555781532	1.4519486907665273
422.30000000006174	0.9489737231397242	1.4521284863746948
422.35000000006175	0.948974548165328	1.4523893169490305
422.40000000006177	0.9489755567873808	1.4525968269860345
422.4500000000618	0.948976487870951	1.4527684558286282
422.5000000000618	0.9489773672689106	1.4530416776955788
422.5500000000618	0.9489783671149908	1.4532679178654087
422.6000000000618	0.9489791322995729	1.4534808650740518
422.6500000000618	0.9489800898034603	1.4537883581071611
422.70000000006183	0.9489809457039711	1.4540234140815518
422.75000000006185	0.948981774923439	1.4542286618067828
422.80000000006186	0.9489826409378855	1.4544910263191497
422.85000000006187	0.9489834675762913	1.4546438494417155
422.9000000000619	0.9489843718547237	1.4547569945579457
422.9500000000619	0.9489852332609914	1.45491692969634
423.0000000000619	0.9489861955052071	1.4549690446718293
423.0500000000619	0.9489870015943425	1.4550168595123638
423.1000000000619	0.9489878645601326	1.455131732543128
423.15000000006194	0.9489886868164255	1.455165231655828
423.20000000006195	0.9489894228201599	1.4552300599373744
423.25000000006196	0.9489902883490187	1.4553724040494125
423.30000000006197	0.9489912454093846	1.4554399334666461
423.350000000062	0.9489920001403604	1.4555561995840662
423.400000000062	0.948992809625085	1.4557441234971844
423.450000000062	0.9489935725947503	1.4558573026397967
423.500000000062	0.948994310064299	1.4560338941452604
423.550000000062	0.9489951070194147	1.4562691547648794
423.60000000006204	0.948995868140316	1.456426742306778
423.65000000006205	0.9489967980565338	1.4566458260605275
423.70000000006206	0.9489977344821852	1.4569001910780603
423.7500000000621	0.9489985415321041	1.45706274440441
423.8000000000621	0.9489993809288086	1.4572852168480683
423.8500000000621	0.9490002507515896	1.4575275653378865
423.9000000000621	0.9490010322863143	1.4576830266932583
423.9500000000621	0.9490017817732463	1.457916899178015
424.00000000006213	0.9490026166304123	1.4581658320306536
424.05000000006214	0.9490034609247662	1.458340968420348
424.10000000006215	0.9490043952491303	1.4585971037020153
424.15000000006216	0.9490053464170922	1.4588452952977236
424.2000000000622	0.9490061787424585	1.459004253517312
424.2500000000622	0.9490070285560549	1.459225970975825
424.3000000000622	0.9490078384729638	1.4594072666637912
424.3500000000622	0.9490086938835148	1.4594946172441117
424.4000000000622	0.9490095675587868	1.4596525245929273
424.45000000006223	0.9490104583940542	1.459774030111269
424.50000000006224	0.9490113123462479	1.4598393433413313
424.55000000006225	0.9490121644267271	1.4600083081157873
424.60000000006227	0.9490130232393326	1.460158670858272
424.6500000000623	0.9490138159649343	1.4602812805499001
424.7000000000623	0.9490146380352743	1.4605155766889932
424.7500000000623	0.9490155009299635	1.4607161776927606
424.8000000000623	0.9490163482826394	1.4608876687990868
424.8500000000623	0.9490172220372373	1.4611557125948198
424.90000000006233	0.9490180217734037	1.4613643720141245
424.95000000006235	0.9490188671127662	1.4615436658475052
425.00000000006236	0.9490197620474468	1.461804433206768
425.05000000006237	0.9490207504405028	1.4619885092502893
425.1000000000624	0.9490215989671065	1.462143538061081
425.1500000000624	0.9490224990578735	1.4623692325457731
425.2000000000624	0.949023411002677	1.4625044833411838
425.2500000000624	0.9490242578956654	1.462624169356478
425.3000000000624	0.9490251933330246	1.4628182183675364
425.35000000006244	0.9490259591748678	1.462931574700907
425.40000000006245	0.9490267381932482	1.4630664277500753
425.45000000006246	0.9490276666665818	1.463290986823817
425.50000000006247	0.9490284855077751	1.4634529941900654
425.5500000000625	0.9490292372450728	1.46365751165584
425.6000000000625	0.9490300335291736	1.4639438833065748
425.6500000000625	0.9490309012186423	1.4641492228319148
425.7000000000625	0.9490317771537156	1.4643866077901122
425.7500000000625	0.9490326520128667	1.464672372517427
425.80000000006254	0.9490334854835029	1.464854364268212
425.85000000006255	0.9490342569234018	1.4650714734168782
425.90000000006256	0.9490350422276848	1.4653267868425839
425.9500000000626	0.9490359430389026	1.465491199627359
426.0000000000626	0.9490367719806312	1.4657135819383644
426.0500000000626	0.949037778921725	1.4659749528555859
426.1000000000626	0.9490386779191202	1.4661484408425085
426.1500000000626	0.9490396810452796	1.4663817334610603
426.20000000006263	0.9490405977780734	1.4666261438980446
426.25000000006264	0.9490414563101975	1.466764478295492
426.30000000006265	0.9490423487578689	1.466951902590914
426.35000000006266	0.9490432574367095	1.467122731116113
426.4000000000627	0.9490440010232277	1.467185518239274
426.4500000000627	0.9490448340183143	1.4673028470671445
426.5000000000627	0.9490457477618883	1.4673983430967998
426.5500000000627	0.9490464568946154	1.4674002219238673
426.6000000000627	0.9490470950632169	1.4674752367731
426.65000000006273	0.9490477220874391	1.4675292488053104
426.70000000006274	0.9490486817108206	1.4675141445877005
426.75000000006276	0.9490496156972773	1.467595461768356
426.80000000006277	0.9490505728687394	1.467666055053023
426.8500000000628	0.9490514956100965	1.4677017309506746
426.9000000000628	0.9490524467065113	1.4678575016983473
426.9500000000628	0.9490533989738659	1.4680090796542475
427.0000000000628	0.9490541372311037	1.4681386841395858
427.0500000000628	0.9490549193701994	1.4683821963693051
427.10000000006283	0.9490557384227556	1.4685871192371287
427.15000000006285	0.9490564591548063	1.4687505693881098
427.20000000006286	0.9490572804061584	1.4689960563125992
427.25000000006287	0.9490580074444038	1.4691669270660266
427.3000000000629	0.9490587476611259	1.469297462388967
427.3500000000629	0.9490594918329216	1.4695079681763643
427.4000000000629	0.9490602812176898	1.4696523672558437
427.4500000000629	0.9490610164121807	1.469787453434121
427.5000000000629	0.9490617803436531	1.4700214325552095
427.55000000006294	0.949062554943491	1.470195377521829
427.60000000006295	0.9490633455577678	1.4703784690126445
427.65000000006296	0.9490641591776763	1.4706516284349405
427.70000000006297	0.9490651611621275	1.4708478856479381
427.750000000063	0.9490661002826972	1.47105459607032
427.800000000063	0.949066868173182	1.4713334541040441
427.850000000063	0.9490676743892742	1.4715259788367854
427.900000000063	0.9490684988527885	1.4717395380154898
427.950000000063	0.949069390002562	1.4720210956829796
428.00000000006304	0.9490702729640628	1.472216266171293
428.05000000006305	0.9490711225409895	1.472447116552278
428.10000000006306	0.949071936936035	1.4727361530253307
428.1500000000631	0.9490727052579822	1.4729347457636202
428.2000000000631	0.9490734582604768	1.4731782313760275
428.2500000000631	0.949074322048476	1.4734688192739058
428.3000000000631	0.9490752663051819	1.473672000948147
428.3500000000631	0.9490761977520545	1.4739325007340334
428.40000000006313	0.9490770921982924	1.474231616577941
428.45000000006314	0.9490778938339774	1.47443807850352
428.50000000006315	0.9490787937806971	1.4747006109849676
428.55000000006316	0.9490796219291424	1.4749688846223998
428.6000000000632	0.9490805003543814	1.4751259266287469
428.6500000000632	0.9490814130420887	1.4753279794771441
428.7000000000632	0.9490823563126043	1.4755143098011774
428.7500000000632	0.9490832397212329	1.475600493438311
428.8000000000632	0.9490840654660554	1.4757570810270433
428.85000000006323	0.9490848343097094	1.47592008398941
428.90000000006324	0.9490858065367681	1.4760248747671016
428.95000000006326	0.9490866791997542	1.476242739380487
429.00000000006327	0.949087649361945	1.476479351040911
429.0500000000633	0.9490884949127811	1.476677343489488
429.1000000000633	0.9490893988373449	1.4769901586801741
429.1500000000633	0.9490902901832495	1.477293139332244
429.2000000000633	0.9490911690851074	1.4775456964034333
429.2500000000633	0.9490919398022177	1.4778903264164158
429.30000000006333	0.9490929375352872	1.4781958197150884
429.35000000006335	0.9490937271374928	1.4784446101831186
429.40000000006336	0.9490945856571268	1.478779063458195
429.45000000006337	0.949095422099806	1.4790563619262258
429.5000000000634	0.9490961933740906	1.4792824906815023
429.5500000000634	0.9490970190225918	1.4795875312634614
429.6000000000634	0.9490980458730374	1.4798190822069996
429.6500000000634	0.9490988369085689	1.4800071816401885
429.7000000000634	0.9490996946221121	1.480271612342845
429.75000000006344	0.9491005406474273	1.4804595083136607
429.80000000006345	0.9491013671477513	1.4806237420440889
429.85000000006346	0.9491022383743908	1.480870441815097
429.90000000006347	0.9491030762433916	1.4810372429853442
429.9500000000635	0.9491038562312492	1.4811929172912457
430.0000000000635	0.9491048678992913	1.4814173882920572
430.0500000000635	0.9491056617730784	1.4815446038984315
430.1000000000635	0.9491064642361965	1.4816616368964268
430.1500000000635	0.9491072761608601	1.4818352931599732
430.20000000006354	0.9491081920046374	1.4819121211224675
430.25000000006355	0.9491090338476575	1.4820045426974315
430.30000000006356	0.9491098176493946	1.4821713126167786
430.3500000000636	0.9491106807109981	1.4822634173830396
430.4000000000636	0.9491115834777395	1.4824092741102484
430.4500000000636	0.9491125213921223	1.4826330705245137
430.5000000000636	0.9491133672519698	1.4827815844028256
430.5500000000636	0.9491142499912311	1.4829816473230917
430.60000000006363	0.9491151462422013	1.4832246676699987
430.65000000006364	0.9491159908045589	1.4833658237541696
430.70000000006365	0.9491168493923263	1.4835427003324042
430.75000000006366	0.9491177209072588	1.4837387880730737
430.8000000000637	0.9491186101079689	1.4838284956284464
430.8500000000637	0.9491194748435574	1.4839719749602716
430.9000000000637	0.94912044150596	1.4841356288206662
430.9500000000637	0.949121188186473	1.484212966648828
431.0000000000637	0.9491219218284117	1.4843688080614723
431.05000000006373	0.9491226458198908	1.4845467480187908
431.10000000006374	0.9491233893687421	1.484657449270643
431.15000000006376	0.9491242691114943	1.4848658100739895
431.20000000006377	0.9491250516553763	1.4850974313199188
431.2500000000638	0.9491258717041156	1.4852776607446352
431.3000000000638	0.949126792034765	1.4855685478997562
431.3500000000638	0.9491276553643833	1.4858687956871415
431.4000000000638	0.9491285054683605	1.4861157401709246
431.4500000000638	0.949129403378795	1.4864581210481926
431.50000000006384	0.9491303390373761	1.4867720631497452
431.55000000006385	0.9491312683610826	1.4870127809606566
431.60000000006386	0.9491322385558103	1.4873269219820249
431.65000000006387	0.9491332236024652	1.4875857071840435
431.7000000000639	0.9491341181833555	1.4877757455247262
431.7500000000639	0.9491349863048152	1.488049060314228
431.8000000000639	0.9491358736541656	1.488269312086302
431.8500000000639	0.9491367159921295	1.488449415125291
431.9000000000639	0.9491376464424852	1.4887213832083304
431.95000000006394	0.949138518312399	1.4889322961964868
432.00000000006395	0.949139393563929	1.489103869827088
432.05000000006396	0.9491403010748899	1.4893479332361614
432.100000000064	0.9491411938489231	1.4895040847834093
432.150000000064	0.949142107651494	1.4896179440509938
432.200000000064	0.9491429967661192	1.489799416594112
432.250000000064	0.9491438576034565	1.489891708540498
432.300000000064	0.9491446972602442	1.4899737319682829
432.35000000006403	0.9491455230751322	1.4901401279542414
432.40000000006404	0.9491463379036209	1.4902350807539149
432.45000000006405	0.9491471386663719	1.4903522541908
432.50000000006406	0.9491479704260568	1.4905597044321353
432.5500000000641	0.9491488129954528	1.490699584324814
432.6000000000641	0.9491495976166715	1.490874152198896
432.6500000000641	0.9491504485871352	1.4911314202806887
432.7000000000641	0.9491512628791906	1.4913112053684034
432.7500000000641	0.9491520909018594	1.4915319953008614
432.80000000006413	0.9491529698252246	1.4918144502756707
432.85000000006414	0.9491537338553333	1.4920023756866043
432.90000000006415	0.9491545657942044	1.4922224768518855
432.95000000006416	0.9491553776658167	1.492471377567504
433.0000000000642	0.9491561094088357	1.4926037054879673
433.0500000000642	0.9491570468139232	1.4927626986955012
433.1000000000642	0.949158021178249	1.4929355053798565
433.1500000000642	0.9491587560885235	1.493001267392274
433.2000000000642	0.9491595713850929	1.4931256811253841
433.25000000006423	0.9491604336854396	1.4932805897852348
433.30000000006424	0.9491611332920074	1.4933625219753754
433.35000000006426	0.9491617975026119	1.4935328616825603
433.40000000006427	0.9491625833817058	1.4937324729042953
433.4500000000643	0.9491634026162009	1.4938582070964719
433.5000000000643	0.9491642621378399	1.4940636775217482
433.5500000000643	0.9491650470613107	1.4942639412957208
433.6000000000643	0.9491657854276018	1.4943734779915252
433.6500000000643	0.9491665085482058	1.4945552187547506
433.70000000006434	0.9491672073267969	1.4947114493878548
433.75000000006435	0.9491679708205436	1.4947889495457323
433.80000000006436	0.9491686576121025	1.4949496072971165
433.85000000006437	0.9491694719482601	1.4950839551470063
433.9000000000644	0.9491702342041676	1.4951551173308404
433.9500000000644	0.9491709938121281	1.4953149472918852
434.0000000000644	0.9491716996004421	1.4954361580705784
434.0500000000644	0.9491723493747014	1.495497608773707
434.1000000000644	0.9491732432618609	1.495646298962912
434.15000000006444	0.9491741677879114	1.4957408784644668
434.20000000006445	0.9491748405192489	1.4957881899259706
434.25000000006446	0.9491755295124705	1.4959239890568055
434.3000000000645	0.9491763914176276	1.4959989208456965
434.3500000000645	0.9491772881326762	1.49604010063485
434.4000000000645	0.9491781679447435	1.4961670465484842
434.4500000000645	0.9491790829202128	1.4962254553047116
434.5000000000645	0.9491798361287821	1.4962643039832626
434.55000000006453	0.9491808381604239	1.496397561409513
434.60000000006454	0.949181749741677	1.4964727142280985
434.65000000006455	0.9491827088648247	1.4965684759484805
434.70000000006456	0.9491834303828558	1.4967813970450778
434.7500000000646	0.9491842108581521	1.4969550776331186
434.8000000000646	0.9491852044478186	1.497175112897372
434.8500000000646	0.9491861518167042	1.497504131888121
434.9000000000646	0.9491869422671467	1.4977693162676535
434.9500000000646	0.9491876181862289	1.4980616451977837
435.00000000006463	0.9491884490084823	1.498417431325827
435.05000000006464	0.9491892370805033	1.498667943138552
435.10000000006465	0.9491900403958656	1.4989300143330269
435.15000000006467	0.9491908232580359	1.4992287351179319
435.2000000000647	0.9491916198619385	1.4994192213296507
435.2500000000647	0.9491923595161254	1.4996381983950624
435.3000000000647	0.9491931295544558	1.499898845648128
435.3500000000647	0.9491939062732526	1.500063526910315
435.4000000000647	0.9491947625208671	1.500278329837578
435.45000000006473	0.9491956903310378	1.5005296178887386
435.50000000006474	0.9491965313999814	1.5006862242652395
435.55000000006476	0.9491973351798244	1.5009042452673538
435.60000000006477	0.9491980788703167	1.5011454222359157
435.6500000000648	0.9491989202012161	1.5012991628684684
435.7000000000648	0.9491997317600543	1.5015243753330987
435.7500000000648	0.9492007157896994	1.5017634554588575
435.8000000000648	0.949201665960297	1.5019172930887055
435.8500000000648	0.9492026195453683	1.5021437445284649
435.90000000006484	0.9492033861675786	1.5023643444302865
435.95000000006485	0.9492042344523783	1.5024966709961194
436.00000000006486	0.9492051900854137	1.5027065277309415
436.05000000006487	0.9492060296316144	1.5029013364656014
436.1000000000649	0.9492068432435687	1.5030274467791294
436.1500000000649	0.9492076720200233	1.5032501345980362
436.2000000000649	0.9492085321606312	1.5034604785840526
436.2500000000649	0.9492093625337539	1.5036188296806015
436.3000000000649	0.949210217810461	1.5038746658692095
436.35000000006494	0.9492109614546191	1.5040934309260678
436.40000000006495	0.9492117995389769	1.5042480123050088
436.45000000006496	0.9492126597975257	1.504477499544661
436.500000000065	0.9492135547724088	1.5046380675732351
436.550000000065	0.949214433799697	1.5047354018232968
436.600000000065	0.9492153153483275	1.5049106323049366
436.650000000065	0.9492161400777603	1.505025935134302
436.700000000065	0.9492168579478784	1.505116344130094
436.75000000006503	0.9492177935656283	1.5053149972629485
436.80000000006504	0.9492186275739782	1.5054710298485074
436.85000000006505	0.9492193986071448	1.5056325924607135
436.90000000006506	0.9492202123619808	1.5059056587834485
436.9500000000651	0.9492210074288052	1.5061228079222053
437.0000000000651	0.9492217606451313	1.5063485149171048
437.0500000000651	0.9492225932488547	1.506663721157065
437.1000000000651	0.9492233350596981	1.5069032616285816
437.1500000000651	0.9492240937291746	1.5071459744916234
437.20000000006513	0.949224904074087	1.5074579035596367
437.25000000006514	0.9492257134630638	1.5076704949227504
437.30000000006515	0.9492264845365949	1.5078809383738367
437.35000000006517	0.9492272722416315	1.5081367444109646
437.4000000000652	0.949228066825768	1.5082754162410001
437.4500000000652	0.9492288100271372	1.5084200308563902
437.5000000000652	0.9492295839904155	1.5086031503661208
437.5500000000652	0.9492302667666981	1.5086824327320145
437.6000000000652	0.9492310395562775	1.5087989555685128
437.65000000006523	0.94923189065088	1.5089681950257217
437.70000000006524	0.9492326350066904	1.5090537147163554
437.75000000006526	0.9492334356552163	1.5091995454003695
437.80000000006527	0.9492342073761298	1.5093898956845546
437.8500000000653	0.949234940536893	1.5094889872398791
437.9000000000653	0.9492356441408131	1.5096458786072406
437.9500000000653	0.9492363980019518	1.509822539012025
438.0000000000653	0.9492371247222204	1.5099056779893476
438.0500000000653	0.9492378797195345	1.5100602335205136
438.10000000006534	0.9492387218066156	1.5102392279723862
438.15000000006535	0.9492393839829673	1.5103521284312653
438.20000000006536	0.949240088994209	1.5105686548168433
438.25000000006537	0.9492408806265863	1.510814858809131
438.3000000000654	0.9492415268800354	1.5110085161357405
438.3500000000654	0.9492422666126883	1.511307096496946
438.4000000000654	0.9492430489150543	1.5116075096153283
438.4500000000654	0.949243829894228	1.5118424573574276
438.5000000000654	0.949244579989562	1.5121638375870565
438.55000000006544	0.94924535827169	1.5124574170782903
438.60000000006545	0.9492462793561235	1.51267778633407
438.65000000006546	0.9492470699002464	1.5129796872255585
438.7000000000655	0.9492479674734524	1.5132353798175955
438.7500000000655	0.9492488528082599	1.5134248696782957
438.8000000000655	0.9492497767107063	1.513697556653146
438.8500000000655	0.949250691342688	1.5139139715498173
438.9000000000655	0.9492515449362344	1.5140833716438793
438.95000000006553	0.9492525113425629	1.5143452188687012
439.00000000006554	0.9492534608135502	1.514559808943803
439.05000000006555	0.9492544059503537	1.5147565108027012
439.10000000006556	0.949255309628957	1.515063628114769
439.1500000000656	0.9492561995210969	1.5153253019861195
439.2000000000656	0.9492570350210019	1.5155815186421642
439.2500000000656	0.9492579025180684	1.5159325294538388
439.3000000000656	0.9492588074227302	1.5162029962388086
439.3500000000656	0.949259658252935	1.5164490434327647
439.40000000006563	0.9492605583450102	1.5167512001041983
439.45000000006564	0.9492615029375234	1.5169424721665619
439.50000000006565	0.9492624251414141	1.517109086613839
439.55000000006567	0.9492633659465041	1.5173287748598752
439.6000000000657	0.9492642737911462	1.5174462204765022
439.6500000000657	0.9492651558377571	1.5175713009076188
439.7000000000657	0.9492660369126693	1.5177605668065404
439.7500000000657	0.9492669692249047	1.517857269668528
439.8000000000657	0.9492678062829735	1.517978858543931
439.85000000006573	0.9492687311087169	1.5181538931463916
439.90000000006575	0.9492696261814632	1.5182281775343565
439.95000000006576	0.9492705460828811	1.5183327922141814
440.00000000006577	0.9492714983613028	1.5184796470182926
440.0500000000658	0.9492723042525137	1.5185275353782342
440.1000000000658	0.9492731840697254	1.5186264185968998
440.1500000000658	0.9492740881216785	1.5187674632927826
440.2000000000658	0.9492748978179414	1.5188235055873864
440.2500000000658	0.9492757869629153	1.5189507856096214
440.30000000006584	0.9492766783933746	1.5191156589773658
440.35000000006585	0.9492774809146645	1.5192050260171075
440.40000000006586	0.9492782450696577	1.519377666041279
440.45000000006587	0.9492789197175715	1.5195835120415053
440.5000000000659	0.9492795853633371	1.5197219447203327
440.5500000000659	0.9492802897656797	1.5199570749711622
440.6000000000659	0.9492810710636977	1.5202103326131247
440.6500000000659	0.9492818301990609	1.5203912831182755
440.7000000000659	0.9492825136259537	1.5206546191107309
440.75000000006594	0.949283348509267	1.5208922343758504
440.80000000006595	0.9492840616891032	1.52103292661339
440.85000000006596	0.949284796232775	1.521229361219322
440.900000000066	0.9492854538742583	1.5213711764158404
440.950000000066	0.9492860720107524	1.521419719155733
441.000000000066	0.949286778914642	1.5215409303160632
441.050000000066	0.9492874944391666	1.5216215826443054
441.100000000066	0.9492881445120741	1.52165029798508
441.15000000006603	0.9492889173632462	1.5217849194820736
441.20000000006604	0.9492896516880736	1.5218901449776172
441.25000000006605	0.9492905008782473	1.5219672551028194
441.30000000006606	0.9492913062664101	1.5221495475462679
441.3500000000661	0.9492920344986768	1.5222838460029366
441.4000000000661	0.9492927529055919	1.5223872327806367
441.4500000000661	0.9492935348144562	1.5225823849927829
441.5000000000661	0.9492942457567861	1.5227104308463497
441.5500000000661	0.9492949280244107	1.5228166682124233
441.60000000006613	0.9492956552023962	1.5230104777873705
441.65000000006614	0.9492963287041323	1.5231314441500396
441.70000000006615	0.9492970190520558	1.5232428128069229
441.75000000006617	0.9492977227053399	1.5234362163397885
441.8000000000662	0.9492984342826869	1.5235485447387795
441.8500000000662	0.9492991374784842	1.5236631125106295
441.9000000000662	0.9492999761484988	1.5238586533217058
441.9500000000662	0.9493007396715267	1.523973806290135
442.0000000000662	0.9493015437254357	1.5241151742033108
442.05000000006623	0.9493022135177482	1.5243369997845053
442.10000000006625	0.949302928816945	1.5244786105054273
442.15000000006626	0.9493037048920467	1.5246550122742129
442.20000000006627	0.9493046153060813	1.5248914532410396
442.2500000000663	0.9493053763177044	1.525032522832717
442.3000000000663	0.949306042005134	1.5252052071415652
442.3500000000663	0.9493066834814652	1.5254243529086908
442.4000000000663	0.9493073975500308	1.5255498875131561
442.4500000000663	0.9493081855687362	1.525734790494107
442.50000000006634	0.9493088605287018	1.525977882238625
442.55000000006635	0.949309552864868	1.5261533853918254
442.60000000006636	0.9493102576406438	1.5264189849310268
442.65000000006637	0.9493109802126425	1.5267378793496251
442.7000000000664	0.9493116488724151	1.5269862353063925
442.7500000000664	0.9493123697796695	1.5273109513423622
442.8000000000664	0.9493131053193127	1.5276459734166306
442.8500000000664	0.9493139518667247	1.5278778695204875
442.9000000000664	0.9493147662777741	1.528162075171572
442.95000000006644	0.9493155446472287	1.5284205307457424
443.00000000006645	0.94931624311944	1.5285683309677258
443.05000000006646	0.9493169328654004	1.5287716282950559
443.1000000000665	0.9493175972738463	1.528940563693916
443.1500000000665	0.9493182838441707	1.5290134219601472
443.2000000000665	0.9493191794238	1.5291557852821573
443.2500000000665	0.9493201450025475	1.529262692716651
443.3000000000665	0.9493209511822928	1.529294101496011
443.35000000006653	0.9493218245528774	1.5294152685043343
443.40000000006654	0.9493226351048633	1.5295063075613724
443.45000000006655	0.9493233050620384	1.5295522240919286
443.50000000006656	0.9493241987005361	1.5297044869625342
443.5500000000666	0.9493249175812548	1.5298268704238849
443.6000000000666	0.9493257176585218	1.5299154743328607
443.6500000000666	0.9493264299860673	1.5301030292585045
443.7000000000666	0.949327296300406	1.530237296884926
443.7500000000666	0.9493281437223635	1.530331960781276
443.80000000006663	0.9493290785007095	1.530514302832421
443.85000000006664	0.9493300163785687	1.530627690731857
443.90000000006665	0.9493307497359406	1.5307212699386754
443.95000000006667	0.949331616015162	1.5309129474803695
444.0000000000667	0.949332344447313	1.531046922292922
444.0500000000667	0.9493332348935835	1.5311906902368324
444.1000000000667	0.9493340772087479	1.531434652292104
444.1500000000667	0.9493348435391961	1.5316111461782382
444.2000000000667	0.9493355392036478	1.5317923295776643
444.25000000006673	0.9493361845232559	1.5320458198046845
444.30000000006675	0.9493371124098444	1.5322004590455667
444.35000000006676	0.9493380208692381	1.532354021952598
444.40000000006677	0.9493388463836955	1.532563628699736
444.4500000000668	0.9493396601318858	1.5326727505939743
444.5000000000668	0.9493403399510388	1.5328061607141117
444.5500000000668	0.9493410421412215	1.5330037046200722
444.6000000000668	0.9493416555150749	1.5331175878508099
444.6500000000668	0.9493422630343353	1.5332822994772917
444.70000000006684	0.9493429063112876	1.5335127786887779
444.75000000006685	0.949343469025791	1.533664965422743
444.80000000006686	0.9493441349333962	1.5338827779060025
444.85000000006687	0.9493448231482331	1.5341553895755524
444.9000000000669	0.9493454229053477	1.5343490443849859
444.9500000000669	0.9493461022172703	1.534611872900255
445.0000000000669	0.9493470157400584	1.534908365037117
445.0500000000669	0.9493477126978827	1.5351107686919452
445.1000000000669	0.9493483888968461	1.5353700568657116
445.15000000006694	0.9493491481024772	1.53562612518134
445.20000000006695	0.9493497747759803	1.5357680060761507
445.25000000006696	0.9493504196744056	1.5359600670788296
445.300000000067	0.9493514203072551	1.5361312540592937
445.350000000067	0.9493520443010945	1.536206508354945
445.400000000067	0.9493527192540059	1.536360409496436
445.450000000067	0.9493533434610797	1.536513579761651
445.500000000067	0.9493539958257835	1.5366095610360426
445.55000000006703	0.9493546934429523	1.5368132375462777
445.60000000006704	0.9493553690375734	1.5370178859112071
445.65000000006705	0.9493559988618645	1.53717125936596
445.70000000006706	0.9493565816453297	1.5374277054882035
445.7500000000671	0.94935718146996	1.537656360254908
445.8000000000671	0.9493578082629361	1.5378320108721375
445.8500000000671	0.9493584929837561	1.5381050970994938
445.9000000000671	0.9493591778679547	1.5383405097586236
445.9500000000671	0.9493597987636293	1.5385414349162911
446.00000000006713	0.9493607121717322	1.5388494265658532
446.05000000006714	0.9493612896751324	1.5391189358000845
446.10000000006715	0.9493619343843612	1.5393681852504146
446.15000000006717	0.949362626164894	1.5397210243929291
446.2000000000672	0.9493632892758447	1.5400164124733764
446.2500000000672	0.9493639263478095	1.5402905151101047
446.3000000000672	0.949364555231597	1.5406509058043485
446.3500000000672	0.9493651968895528	1.540931301174778
446.4000000000672	0.9493658187095012	1.5411906069403944
446.45000000006723	0.9493665371884845	1.5415200900888633
446.50000000006725	0.9493671656219398	1.541750148846125
446.55000000006726	0.9493678239606917	1.541958312917235
446.60000000006727	0.9493685256178059	1.5422172939950503
446.6500000000673	0.9493691947086544	1.5423601618575087
446.7000000000673	0.9493698794000999	1.5424905100111093
446.7500000000673	0.9493705709405058	1.5426697867866654
446.8000000000673	0.9493713167246322	1.5427491568899456
446.8500000000673	0.9493722585973569	1.5428550277970006
446.90000000006734	0.9493728675994341	1.5430348469665711
446.95000000006735	0.9493734607262418	1.5431405892376258
447.00000000006736	0.9493740705339904	1.5433037287515803
447.05000000006737	0.9493747709553454	1.5435356873906037
447.1000000000674	0.9493754144135826	1.5436799104539067
447.1500000000674	0.9493760483557141	1.5438718863880452
447.2000000000674	0.9493769910840556	1.544091664495086
447.2500000000674	0.9493775727011293	1.5441998850964107
447.3000000000674	0.9493782089064009	1.544346330066915
447.35000000006744	0.9493788920314836	1.5445028506367637
447.40000000006745	0.9493795435706618	1.544554720916501
447.45000000006746	0.9493802996028222	1.5446655826593592
447.5000000000675	0.9493810519448262	1.5447925408762693
447.5500000000675	0.9493816745005964	1.5448323058094102
447.6000000000675	0.9493823581036122	1.5449525132667907
447.6500000000675	0.9493831382258717	1.5450820066890993
447.7000000000675	0.9493838401363934	1.5451347504675739
447.75000000006753	0.9493846924833736	1.5452772761445561
447.80000000006754	0.9493855726346303	1.545420683416381
447.85000000006755	0.9493863201258016	1.5455001938044282
447.90000000006756	0.9493872865567206	1.5456796228665672
447.9500000000676	0.9493879580301083	1.5458510693731409
448.0000000000676	0.9493888371043717	1.5459655450341607
448.0500000000676	0.9493896962069684	1.546178067241123
448.1000000000676	0.9493904644673095	1.5463626626973004
448.1500000000676	0.9493912449806848	1.5464928842112167
448.20000000006763	0.9493920128157388	1.5467207197652597
448.25000000006764	0.9493928322800745	1.546914267074242
448.30000000006766	0.949393479970545	1.5470729835383168
448.35000000006767	0.9493943185696114	1.5473424268992828
448.4000000000677	0.9493951898187002	1.5475742570517066
448.4500000000677	0.9493961365447371	1.5477830585753347
448.5000000000677	0.9493969386326144	1.548089359388475
448.5500000000677	0.949397680490049	1.5483237825901603
448.6000000000677	0.9493983786965847	1.5485165157913376
448.65000000006773	0.949399066486758	1.5487689391691097
448.70000000006775	0.9493996813341066	1.5489155577012212
448.75000000006776	0.9494004035788093	1.5490155880521679
448.80000000006777	0.9494011671976627	1.5491727871447547
448.8500000000678	0.9494018902784485	1.5492323241716184
448.9000000000678	0.9494025586290724	1.549284126137853
448.9500000000678	0.9494033325918885	1.5494196374134992
449.0000000000678	0.9494040852804801	1.5494792619864928
449.0500000000678	0.9494048635276959	1.5495685355781648
449.10000000006784	0.9494056799656173	1.5497455593308973
449.15000000006785	0.9494064786905771	1.5498499849316956
449.20000000006786	0.949407239996882	1.5499961453059958
449.25000000006787	0.9494080612999038	1.5502197062524017
449.3000000000679	0.9494089618584859	1.5503652644105836
449.3500000000679	0.9494098216851694	1.550558961089143
449.4000000000679	0.9494105657671819	1.5508140293772408
449.4500000000679	0.9494113827595982	1.5509776027475821
449.5000000000679	0.9494122802251015	1.5511873586197378
449.55000000006794	0.9494130735329384	1.5514320397419221
449.60000000006795	0.9494139681581422	1.5515730066291147
449.65000000006796	0.9494149716558994	1.5517635204970117
449.700000000068	0.949415828697561	1.5519785018369163
449.750000000068	0.9494165380502996	1.5521010268299007
449.800000000068	0.9494174822385575	1.5522967223792743
449.850000000068	0.9494183261926349	1.552519432119179
449.900000000068	0.9494189292712539	1.5526639909744713
449.95000000006803	0.9494195788520143	1.5528909497214265
450.00000000006804	0.9494203201682199	1.5531232656080214
450.05000000006805	0.9494210630785145	1.5532656359602508
450.10000000006806	0.949421765447649	1.5534749186039578
450.1500000000681	0.9494224322833192	1.5536606136002196
450.2000000000681	0.9494230627008129	1.5537522396005503
450.2500000000681	0.9494240196528856	1.5539211158350466
450.3000000000681	0.9494246708227534	1.5540676303302172
450.3500000000681	0.9494253133179893	1.5541511157055983
450.40000000006813	0.9494260965316486	1.5543383860467053
450.45000000006814	0.9494268698268823	1.554506767226566
450.50000000006816	0.9494275803995997	1.5546295483035184
450.55000000006817	0.9494282432684076	1.554851091968224
450.6000000000682	0.9494289168830217	1.555030095233288
450.6500000000682	0.9494295768609828	1.5551530626217727
450.7000000000682	0.9494303889666864	1.5553567567399753
450.7500000000682	0.9494310653846683	1.5554902954118073
450.8000000000682	0.9494318005248635	1.5555652898729573
450.85000000006823	0.9494324179076886	1.555712960261483
450.90000000006825	0.9494330828277671	1.5557740713495773
450.95000000006826	0.949433699302335	1.555788517042243
451.00000000006827	0.9494343701777691	1.5558730900542959
451.0500000000683	0.9494349684518405	1.5558701142293665
451.1000000000683	0.9494357375845515	1.5558454940207873
451.1500000000683	0.9494364464146878	1.5559070108664235
451.2000000000683	0.9494371313178555	1.555901502203814
451.2500000000683	0.9494380836297558	1.555917661308344
451.30000000006834	0.9494389258760894	1.5560439646368054
451.35000000006835	0.9494397214974359	1.5561197918924894
451.40000000006836	0.9494403798044356	1.5562405150457022
451.45000000006837	0.9494410253795647	1.5564601806395493
451.5000000000684	0.9494417149486918	1.5566074297414982
451.5500000000684	0.9494424727926852	1.55678713614644
451.6000000000684	0.9494432270776715	1.5570320882851467
451.6500000000684	0.9494439351305405	1.557181680291602
451.7000000000684	0.9494446377800195	1.5573679222030015
451.75000000006844	0.9494454174886432	1.5576113945739105
451.80000000006845	0.9494463810019627	1.5577694502907893
451.85000000006846	0.9494472168152974	1.5579876241797832
451.9000000000685	0.9494481228591746	1.5582603876914787
451.9500000000685	0.9494489913234713	1.558450173756865
452.0000000000685	0.9494498456782484	1.5587008136513856
452.0500000000685	0.9494505781417261	1.5589817409958986
452.1000000000685	0.9494514279878481	1.5591614667155165
452.15000000006853	0.9494520875798117	1.5593966614594816
452.20000000006854	0.9494528569755556	1.5596378220051204
452.25000000006855	0.9494536510763223	1.5597765543152085
452.30000000006856	0.9494545458933378	1.5599812316197035
452.3500000000686	0.9494552984653452	1.5601833998251362
452.4000000000686	0.9494560181053728	1.560298291626045
452.4500000000686	0.9494569358188003	1.5604920054317515
452.5000000000686	0.9494577149183947	1.5606805644772264
452.5500000000686	0.9494584127063244	1.5607963072647146
452.60000000006863	0.9494591609105276	1.5610075326736714
452.65000000006864	0.9494599714843377	1.5612147570426973
452.70000000006866	0.9494608484114313	1.5613705188499962
452.75000000006867	0.9494617126145031	1.5616381480234038
452.8000000000687	0.9494625692625993	1.5618926805118218
452.8500000000687	0.9494632722316578	1.5620995844997727
452.9000000000687	0.949464043204001	1.5624019940659106
452.9500000000687	0.9494649290292383	1.5626521728385803
453.0000000000687	0.9494658085500659	1.5628336320961151
453.05000000006874	0.9494667890235816	1.563083688791789
453.10000000006875	0.9494677102238663	1.563254138019208
453.15000000006876	0.9494684934970531	1.5633654591959063
453.20000000006877	0.9494693253319151	1.5635573440319799
453.2500000000688	0.949470082794841	1.5636859182640186
453.3000000000688	0.9494709086084795	1.5637970755875896
453.3500000000688	0.9494717467925071	1.5640145556398337
453.4000000000688	0.9494726006115036	1.5641803647730492
453.4500000000688	0.949473456311559	1.564350187230678
453.50000000006884	0.9494743429113767	1.5646222200413569
453.55000000006885	0.9494751672297052	1.5648245401011278
453.60000000006886	0.9494759594992962	1.5650331313652144
453.65000000006887	0.9494768012244695	1.5653255249068196
453.7000000000689	0.9494776470885699	1.565534882980873
453.7500000000689	0.9494784947337304	1.5657588211955182
453.8000000000689	0.9494793501570324	1.566055802997782
453.8500000000689	0.9494801837996155	1.5662637371956183
453.9000000000689	0.9494810447589788	1.566491272133065
453.95000000006894	0.9494817970117011	1.5667778397786152
454.00000000006895	0.9494823538741299	1.566962146721751
454.05000000006896	0.9494829987549518	1.5671726894127793
454.100000000069	0.9494836999416085	1.5674297235876224
454.150000000069	0.9494845526556317	1.567583422837245
454.200000000069	0.9494853388977836	1.5677786167606704
454.250000000069	0.9494860034367965	1.5680083972055643
454.300000000069	0.9494866359260735	1.568132739846589
454.35000000006903	0.94948739213747	1.5682967689815155
454.40000000006904	0.9494881202612148	1.5684697138722414
454.45000000006905	0.9494888387341668	1.5685224850417634
454.50000000006906	0.9494897853461615	1.5686136810988232
454.5500000000691	0.9494905262076876	1.568701909848119
454.6000000000691	0.9494912238180551	1.5686863691547066
454.6500000000691	0.9494919405173983	1.568743917815774
454.7000000000691	0.9494926566186748	1.568821553994216
454.7500000000691	0.9494932994596426	1.5688384716620796
454.80000000006913	0.9494940373532312	1.568968417456209
454.85000000006914	0.9494949247354632	1.5691261314026461
454.90000000006916	0.949495788364663	1.5692354377335074
454.95000000006917	0.9494966968104879	1.5694546190185459
455.0000000000692	0.9494975738958396	1.5696683256506596
455.0500000000692	0.9494984589585566	1.5698183006547395
455.1000000000692	0.9494993683171327	1.5700582472704574
455.1500000000692	0.9495001444028817	1.5702648393110659
455.2000000000692	0.9495009531787457	1.5704066236494802
455.25000000006924	0.9495018148286274	1.5706372701599975
455.30000000006925	0.9495025558034839	1.5708238863995247
455.35000000006926	0.9495032587167437	1.5709557962345073
455.40000000006927	0.9495040682951736	1.5711809151436156
455.4500000000693	0.9495049940009793	1.5713517715517142
455.5000000000693	0.9495058782268826	1.5714862136643952
455.5500000000693	0.94950680049059	1.5717203593211257
455.6000000000693	0.9495075802212725	1.5719021344229636
455.6500000000693	0.9495083518836536	1.5720722022212452
455.70000000006934	0.9495091652851173	1.5723470919822014
455.75000000006935	0.9495099568332868	1.5725652032655322
455.80000000006936	0.9495107793333135	1.5727762862682302
455.8500000000694	0.9495117443298489	1.573076053782488
455.9000000000694	0.9495125481108021	1.5732914202982848
455.9500000000694	0.9495132556830379	1.5734938843418453
456.0000000000694	0.9495142414362603	1.5737663956151087
456.0500000000694	0.9495150307227012	1.573942859631804
456.10000000006943	0.9495158264958049	1.574126435292528
456.15000000006944	0.9495166909946282	1.5743852796950413
456.20000000006945	0.9495175476563089	1.574561422355055
456.25000000006946	0.9495183894810721	1.5747692563504232
456.3000000000695	0.9495192270853526	1.5750476449292732
456.3500000000695	0.949520040109248	1.5752313073683668
456.4000000000695	0.9495207635610576	1.5754389919513656
456.4500000000695	0.9495215489372097	1.5756815773110322
456.5000000000695	0.9495222223696809	1.575802847034149
456.55000000006953	0.9495228828212291	1.575940883951938
456.60000000006954	0.949523618413973	1.5760976304515169
456.65000000006955	0.9495243198406623	1.5761379302569363
456.70000000006956	0.9495250994293758	1.5762214093000495
456.7500000000696	0.9495260393281244	1.5763331638266078
456.8000000000696	0.9495269663193799	1.5763525518379562
456.8500000000696	0.9495279026483676	1.5764471472933292
456.9000000000696	0.9495286765588515	1.5765746473595235
456.9500000000696	0.9495295536732279	1.5766309250355415
457.00000000006963	0.9495304019561497	1.5767823876687963
457.05000000006964	0.9495313214815169	1.5769660805748018
457.10000000006966	0.9495321299351993	1.5770901081307533
457.15000000006967	0.9495329581325622	1.577317227680651
457.2000000000697	0.9495338384525399	1.5775586721584538
457.2500000000697	0.949534587684585	1.5777294845258971
457.3000000000697	0.9495354283698735	1.5779878477875176
457.3500000000697	0.9495361264866722	1.578217552168993
457.4000000000697	0.949537049642588	1.578357787038626
457.45000000006974	0.949537898541643	1.5785672365061334
457.50000000006975	0.9495388302821137	1.5787248606281636
457.55000000006976	0.9495397819935149	1.5788055630104965
457.60000000006977	0.9495407033032587	1.5789703835747653
457.6500000000698	0.9495414532430364	1.579093870181556
457.7000000000698	0.9495422414350267	1.5791693231293749
457.7500000000698	0.9495429387321812	1.579343592770202
457.8000000000698	0.9495436743119046	1.5794674142994625
457.8500000000698	0.9495444241444485	1.579545600095371
457.90000000006984	0.9495453365920361	1.579707621958618
457.95000000006985	0.9495461411260033	1.579792314775189
458.00000000006986	0.9495468988300604	1.579833110566664
458.0500000000699	0.9495477044792024	1.5799527250849328
458.1000000000699	0.9495484976484128	1.579993719216916
458.1500000000699	0.9495493153590628	1.5800180766393135
458.2000000000699	0.9495500941369157	1.5801349715609252
458.2500000000699	0.949550880464297	1.580182649726323
458.30000000006993	0.9495516781592743	1.5802391739783133
458.35000000006994	0.949552350480408	1.5803884134129098
458.40000000006995	0.949553179719715	1.5804643897491448
458.45000000006996	0.9495538510569079	1.5805579337780162
458.50000000007	0.9495545873673786	1.580733934168649
458.55000000007	0.9495553651055046	1.5808258298471256
458.60000000007	0.9495560731282267	1.5809425818744818
458.65000000007	0.9495568928117346	1.5811269468567333
458.70000000007	0.9495576971070214	1.5812126200348913
458.75000000007003	0.9495584881450828	1.5813251399900334
458.80000000007004	0.9495594907275372	1.5814804042098405
458.85000000007005	0.9495602509809935	1.581527512383565
458.90000000007007	0.9495610660976533	1.5816089842791379
458.9500000000701	0.9495618303944856	1.5817324722711328
459.0000000000701	0.949562610471938	1.5817694799961608
459.0500000000701	0.9495635805221716	1.5818811483111677
459.1000000000701	0.9495643676621317	1.5820587284923955
459.1500000000701	0.9495651318743706	1.5821791716103017
459.20000000007013	0.9495658494640342	1.582403654125548
459.25000000007014	0.9495666287065438	1.5826830732736992
459.30000000007016	0.9495675348962584	1.582895753246071
459.35000000007017	0.9495684160782507	1.5831963696227676
459.4000000000702	0.9495693721778505	1.5835078207976538
459.4500000000702	0.9495702879204796	1.583729282170196
459.5000000000702	0.9495711624645289	1.5840221775890764
459.5500000000702	0.9495721207543039	1.5843012191163166
459.6000000000702	0.9495728483892281	1.5844918200181453
459.65000000007024	0.9495737311226627	1.584761641868888
459.70000000007025	0.949574470896725	1.5850091216001603
459.75000000007026	0.9495752176888888	1.5851780207442063
459.80000000007027	0.9495760015883703	1.585429511361372
459.8500000000703	0.9495768804815201	1.5856422255419527
459.9000000000703	0.9495776131952026	1.5857796803818123
459.9500000000703	0.9495784379947033	1.5859992122932578
460.0000000000703	0.9495792791600091	1.5861666067343947
460.0500000000703	0.9495801281960653	1.5862722047609608
460.10000000007034	0.9495810384812577	1.586464658267564
460.15000000007035	0.949581905683281	1.586597006444276
460.20000000007036	0.9495828654682946	1.586680768095908
460.2500000000704	0.9495836943994048	1.5868484778685237
460.3000000000704	0.9495845070481309	1.5869473932967255
460.3500000000704	0.9495853550300201	1.5870113458166804
460.4000000000704	0.949586259894725	1.587168232789537
460.4500000000704	0.9495870748307621	1.5872647358423746
460.50000000007043	0.9495879235863562	1.5873612825699843
460.55000000007044	0.9495888923538506	1.5875717668214422
460.60000000007045	0.9495898103062768	1.5877297239770065
460.65000000007046	0.9495906968437615	1.587909779864975
460.7000000000705	0.9495916999978289	1.5881882570147623
460.7500000000705	0.9495923376690352	1.588387828731603
460.8000000000705	0.9495930851852104	1.5885906346576133
460.8500000000705	0.9495938126206515	1.588851559653961
460.9000000000705	0.949594683911235	1.5890009518080745
460.95000000007053	0.9495956526519809	1.5891469987668163
461.00000000007054	0.9495962918230625	1.5893405991822838
461.05000000007055	0.9495972239631052	1.589428099563539
461.10000000007057	0.9495979202657874	1.5895445490182238
461.1500000000706	0.9495987361974371	1.589722124885862
461.2000000000706	0.9495995760522242	1.589812386459804
461.2500000000706	0.9496003462212741	1.589958990341362
461.3000000000706	0.9496011904701593	1.590163377124527
461.3500000000706	0.9496021785243279	1.590283683816703
461.40000000007063	0.9496030135545969	1.59047012799256
461.45000000007065	0.9496037046205933	1.5907006787395395
461.50000000007066	0.9496045266452655	1.590846560633608
461.55000000007067	0.9496053941942071	1.5910638391418914
461.6000000000707	0.949606234115043	1.591306321041669
461.6500000000707	0.9496070179009781	1.5914555867326297
461.7000000000707	0.9496078795816498	1.59166981140503
461.7500000000707	0.9496086944234032	1.5918822857771724
461.8000000000707	0.9496094828759767	1.5919927342152562
461.85000000007074	0.9496103003547663	1.5921710716429494
461.90000000007075	0.9496111017327835	1.5923368412633874
461.95000000007076	0.9496119166167161	1.5924181954094874
462.00000000007077	0.9496129041398353	1.5925889789645586
462.0500000000708	0.9496138543358152	1.592748605057458
462.1000000000708	0.949614761802266	1.5928433674389912
462.1500000000708	0.949615559000417	1.5930308860204354
462.2000000000708	0.9496163059660353	1.5931884824246465
462.2500000000708	0.9496170354722913	1.5932736489080868
462.30000000007084	0.9496179314708372	1.5934391132336667
462.35000000007085	0.9496188815587125	1.5935526185610447
462.40000000007086	0.9496197691905455	1.5936027524466647
462.4500000000709	0.9496206019534594	1.5937493682715014
462.5000000000709	0.9496213807201221	1.5938556854738437
462.5500000000709	0.9496223875742102	1.5939432725999862
462.6000000000709	0.9496233287515674	1.5941554258194113
462.6500000000709	0.9496243139771446	1.5943409717041805
462.70000000007093	0.949625322038489	1.5945313111867572
462.75000000007094	0.9496262881461777	1.5948425275965814
462.80000000007095	0.9496272119043566	1.5951077580805102
462.85000000007096	0.9496280435156298	1.5953716172977979
462.900000000071	0.9496290034366908	1.5957335406469577
462.950000000071	0.9496297423461375	1.5960204217723206
463.000000000071	0.9496305408375371	1.5962995331945005
463.050000000071	0.9496313123176612	1.5966528788277998
463.100000000071	0.9496321685648659	1.5969063653598392
463.15000000007103	0.9496330702411214	1.5971484022194056
463.20000000007104	0.9496340480773231	1.5974440754194934
463.25000000007105	0.9496349922006723	1.5976257884069118
463.30000000007107	0.9496358431611454	1.5978086242194776
463.3500000000711	0.9496367541167138	1.5980442125244712
463.4000000000711	0.9496375894180092	1.5981803756808979
463.4500000000711	0.9496384780057133	1.5983511809658848
463.5000000000711	0.949639304346762	1.598587140579626
463.5500000000711	0.949640062671874	1.5987384812954843
463.60000000007113	0.9496409186612553	1.5989405830635335
463.65000000007115	0.9496418258634624	1.59919233114731
463.70000000007116	0.9496426567263916	1.5993407057853242
463.75000000007117	0.9496434743660336	1.5995306125297495
463.8000000000712	0.9496443534054819	1.5997387538369288
463.8500000000712	0.949645279832001	1.599833672513917
463.9000000000712	0.9496460874664656	1.5999813107858358
463.9500000000712	0.9496468493738105	1.600144567396426
464.0000000000712	0.9496477688416012	1.6002181283632972
464.05000000007124	0.9496486696183664	1.6003694082785183
464.10000000007125	0.9496494678684558	1.6005386193765685
464.15000000007126	0.9496502439836814	1.600626143040127
464.20000000007127	0.949651055248001	1.6007943298446392
464.2500000000713	0.9496518516257141	1.6009571555645778
464.3000000000713	0.9496525779457692	1.6010288850843195
464.3500000000713	0.9496532581435508	1.6011764284464076
464.4000000000713	0.9496539978918405	1.601296569185724
464.4500000000713	0.9496547687143349	1.6013323509277972
464.50000000007134	0.9496555677145291	1.6014511025410485
464.55000000007135	0.9496564054260376	1.601536828439928
464.60000000007136	0.9496572226777167	1.6015564176151498
464.6500000000714	0.9496581067485018	1.6016704514895401
464.7000000000714	0.9496589127058247	1.6017508057577037
464.7500000000714	0.9496595710526852	1.6017871418084109
464.8000000000714	0.9496602281789145	1.6019343813891542
464.8500000000714	0.9496609180461585	1.6020545465932734
464.90000000007143	0.949661637601839	1.602158965563905
464.95000000007144	0.9496624571658396	1.6023872178527556
465.00000000007145	0.9496632884741889	1.6025816244550133
465.05000000007146	0.9496640351081805	1.6027626559422614
465.1000000000715	0.9496648321650162	1.6030436819868419
465.1500000000715	0.9496655653133526	1.6032463764787694
465.2000000000715	0.9496662945693018	1.603412215855973
465.2500000000715	0.9496670872320069	1.6036394200453203
465.3000000000715	0.9496678411786732	1.6037584310783606
465.35000000007153	0.9496685471423458	1.6038448719678062
465.40000000007154	0.9496694846993885	1.6039935755483001
465.45000000007155	0.9496700789040311	1.6040468268695247
465.50000000007157	0.9496707581957818	1.6041012704766573
465.5500000000716	0.94967147370993	1.6042346128845588
465.6000000000716	0.9496721663681806	1.6042811547250235
465.6500000000716	0.9496727550359325	1.6043497616536824
465.7000000000716	0.9496734083878602	1.6044890016856292
465.7500000000716	0.9496740512920943	1.6045327530690048
465.80000000007163	0.9496747860088957	1.6046084349328684
465.85000000007165	0.9496755087114563	1.6047421051990987
465.90000000007166	0.9496761725066118	1.6047837348149179
465.95000000007167	0.9496768387310299	1.6048746454566505
466.0000000000717	0.9496774921978326	1.6050227730218913
466.0500000000717	0.9496781466086062	1.6050864612939555
466.1000000000717	0.9496788474512278	1.6052151111712987
466.1500000000717	0.9496794622694096	1.6053930365795395
466.2000000000717	0.9496800832044114	1.6054878521095612
466.25000000007174	0.9496807735134113	1.605660775070604
466.30000000007175	0.9496815050633179	1.6058742532905046
466.35000000007176	0.9496821814113443	1.6060126450170307
466.40000000007177	0.9496829559909591	1.6062416618029114
466.4500000000718	0.9496837630707546	1.6064959510127297
466.5000000000718	0.9496847151261607	1.6066700771433997
466.5500000000718	0.9496856490143275	1.6069232948703251
466.6000000000718	0.9496865691865767	1.6071639622116654
466.6500000000718	0.9496873370283236	1.6073053259769177
466.70000000007184	0.9496881626913443	1.607511041054477
466.75000000007185	0.9496890999264403	1.6076840719914762
466.80000000007186	0.9496899532042266	1.6077702964537448
466.8500000000719	0.9496909268912855	1.6079446626485006
466.9000000000719	0.949691888062885	1.6081026885659908
466.9500000000719	0.9496927981797983	1.6082121161415766
467.0000000000719	0.9496936367049629	1.6084395588290914
467.0500000000719	0.9496944248440956	1.608650619900478
467.10000000007193	0.9496953035062315	1.6088254369749877
467.15000000007194	0.9496963010688417	1.6091060122587084
467.20000000007195	0.9496972192302803	1.6093371155527014
467.25000000007196	0.9496982109126262	1.60951875887825
467.300000000072	0.9496991019285841	1.6097813215655346
467.350000000072	0.9496999609660071	1.6099687638052027
467.400000000072	0.9497007685645094	1.6101050718235532
467.450000000072	0.9497016570472756	1.6103162671802558
467.500000000072	0.9497025326912315	1.610438503105665
467.55000000007203	0.9497033610847624	1.6105202447062608
467.60000000007204	0.9497042934098374	1.6106730942094636
467.65000000007205	0.9497052251093607	1.6107294488157842
467.70000000007207	0.9497059465239901	1.610765526171392
467.7500000000721	0.9497066662112937	1.6108772373490279
467.8000000000721	0.949707264399814	1.6109025469503735
467.8500000000721	0.9497080785457976	1.6109376744677177
467.9000000000721	0.9497088629748451	1.6110565969309587
467.9500000000721	0.9497096947200245	1.6110937918220063
468.00000000007213	0.9497106368227883	1.6111543276205298
468.05000000007215	0.9497115625749294	1.6112862882726757
468.10000000007216	0.9497125129482877	1.6113238708303628
468.15000000007217	0.9497134294441842	1.6113902962547835
468.2000000000722	0.9497143128250161	1.611518416501828
468.2500000000722	0.9497149447153501	1.611557668958486
468.3000000000722	0.9497158899381015	1.6116558196056863
468.3500000000722	0.9497166766693079	1.6118276914028968
468.4000000000722	0.9497174254855136	1.611932967987559
468.45000000007224	0.9497181281749283	1.6121244845634246
468.50000000007225	0.9497190593977832	1.6123802146975885
468.55000000007226	0.9497198924801995	1.6125603323397988
468.60000000007227	0.9497206864494704	1.612810949272065
468.6500000000723	0.9497214660128566	1.6130827019430227
468.7000000000723	0.9497222356625962	1.6132489242976085
468.7500000000723	0.9497230568700697	1.6134680113372897
468.8000000000723	0.9497238920277278	1.6136811206457864
468.8500000000723	0.9497247795297512	1.613786096845497
468.90000000007234	0.949725521762003	1.6139573696618248
468.95000000007235	0.9497262325438265	1.6141178629081843
469.00000000007236	0.9497268749622072	1.6141896358907744
469.0500000000724	0.9497276009347662	1.6143464953648026
469.1000000000724	0.9497283181133471	1.6144917432341386
469.1500000000724	0.9497290430917108	1.6145707270786975
469.2000000000724	0.9497298378235078	1.6147510946500983
469.2500000000724	0.9497305014662966	1.614922900625247
469.30000000007243	0.9497311195160093	1.615046777422904
469.35000000007244	0.9497318282542413	1.6152825843505272
469.40000000007245	0.9497324417807147	1.615496013460352
469.45000000007246	0.9497331194988554	1.6156611828334462
469.5000000000725	0.9497339269101345	1.6159229042323635
469.5500000000725	0.9497346937634137	1.616127069661747
469.6000000000725	0.9497354579402982	1.6162731271364628
469.6500000000725	0.9497362593753117	1.61649972617011
469.7000000000725	0.9497371195497252	1.6166540759444854
469.75000000007253	0.9497380642164357	1.6167703090894259
469.80000000007254	0.9497390008861015	1.616982036632497
469.85000000007255	0.949739840394233	1.617134529487573
469.90000000007257	0.9497406796964111	1.617280299959827
469.9500000000726	0.9497414268884022	1.6175286991952993
470.0000000000726	0.9497421513732234	1.6177099193893087
470.0500000000726	0.949742920184302	1.6178858758446522
470.1000000000726	0.9497437359386341	1.6181443727688036
470.1500000000726	0.9497445498147613	1.6183120348758213
470.20000000007263	0.9497454413212071	1.6184778252118586
470.25000000007265	0.9497463107447515	1.6187189491760847
470.30000000007266	0.9497471611731394	1.6188708812463108
470.35000000007267	0.9497480713060322	1.6190498016452801
470.4000000000727	0.9497488531056275	1.6193102197447558
470.4500000000727	0.9497497840779712	1.6194939466206788
470.5000000000727	0.9497507209522772	1.6197252444212593
470.5500000000727	0.9497516189762658	1.6200323353057902
470.6000000000727	0.9497524148585775	1.6202582050074879
470.65000000007274	0.9497532775165042	1.6205355185149017
470.70000000007275	0.9497540852335956	1.6208706191326903
470.75000000007276	0.9497549375337938	1.6211100432882233
470.80000000007277	0.9497558687579869	1.6213999103521652
470.8500000000728	0.9497567958887511	1.6217173996708407
470.9000000000728	0.9497577215129948	1.6219188610124045
470.9500000000728	0.9497587403237745	1.622156959732746
471.0000000000728	0.9497595786134527	1.6223847459859289
471.0500000000728	0.9497603737293846	1.6224813448270121
471.10000000007284	0.9497612277266403	1.6226120961843375
471.15000000007285	0.9497621606986217	1.6227262081681697
471.20000000007286	0.9497629494476962	1.6227316792563389
471.2500000000729	0.9497636465410949	1.6228094393391794
471.3000000000729	0.9497643903648904	1.6228937758178714
471.3500000000729	0.9497651187799501	1.6229076652367522
471.4000000000729	0.9497659144239645	1.623024186577742
471.4500000000729	0.9497666353484487	1.6231435394763114
471.50000000007293	0.9497673704563363	1.6231967693229603
471.55000000007294	0.9497681691962261	1.6233454002270824
471.60000000007295	0.9497689908167072	1.6234676325021506
471.65000000007296	0.9497698297409974	1.623519661619587
471.700000000073	0.9497706794605876	1.6236630655779394
471.750000000073	0.9497716560603147	1.6237691500266738
471.800000000073	0.9497726184010701	1.62382346590083
471.850000000073	0.9497732919836852	1.6239802431043147
471.900000000073	0.9497739419969305	1.6240998185542115
471.95000000007303	0.9497745964469537	1.624182958494592
472.00000000007304	0.9497752711680516	1.6243706300412362
472.05000000007306	0.9497761294387241	1.6245061236432332
472.10000000007307	0.9497769883492118	1.6246108448849859
472.1500000000731	0.9497780044813005	1.624813876982114
472.2000000000731	0.949778882684956	1.6249491653800456
472.2500000000731	0.9497796565581823	1.6250658087814267
472.3000000000731	0.9497805370339066	1.6252729451918102
472.3500000000731	0.9497812663259977	1.6254013814805333
472.40000000007313	0.9497821223541628	1.625517081336423
472.45000000007315	0.9497829611105344	1.6257100968641107
472.50000000007316	0.9497836124350503	1.625812813103354
472.55000000007317	0.949784165015537	1.6259135159452796
472.6000000000732	0.9497846762231185	1.6260952642423983
472.6500000000732	0.9497852282781175	1.6261965498765396
472.7000000000732	0.949785839947675	1.6263325669604516
472.7500000000732	0.9497865227078652	1.6265639343793554
472.8000000000732	0.9497871615673493	1.6267264544168507
472.85000000007324	0.9497878542995762	1.6269415352678527
472.90000000007325	0.9497886967705805	1.6272306079589431
472.95000000007326	0.9497895551581812	1.627425001736944
473.00000000007327	0.9497905019631985	1.627649851302767
473.0500000000733	0.9497913155049557	1.6279032423340118
473.1000000000733	0.9497919666875186	1.6280314535088898
473.1500000000733	0.9497925900556002	1.6281819393527743
473.2000000000733	0.9497932497739763	1.6283459349081466
473.2500000000733	0.949793902985271	1.628393586180621
473.30000000007334	0.9497946101480181	1.6284911612101918
473.35000000007335	0.9497954580025239	1.6286118096486113
473.40000000007336	0.9497963618133742	1.6286381778995953
473.4500000000734	0.9497972084083962	1.62874059256961
473.5000000000734	0.9497980162133919	1.628863977109946
473.5500000000734	0.9497988112186561	1.6289060922897127
473.6000000000734	0.9497996621681406	1.6290396406954863
473.6500000000734	0.9498004631679445	1.6291873496088192
473.70000000007343	0.9498012855373864	1.6292682331018598
473.75000000007344	0.9498020978716962	1.6294493644950572
473.80000000007345	0.9498027338004245	1.6296339753755207
473.85000000007346	0.949803552261233	1.6297522514377316
473.9000000000735	0.9498044026255542	1.6299671008929788
473.9500000000735	0.9498050194590347	1.6301614850634512
474.0000000000735	0.9498057620988416	1.6302876890851135
474.0500000000735	0.9498065706934752	1.630511470583931
474.1000000000735	0.9498072897206102	1.6307028140223063
474.15000000007353	0.9498080666516597	1.6308455363810683
474.20000000007354	0.9498089902692023	1.6310953300494815
474.25000000007356	0.9498099632891661	1.6313073787790904
474.30000000007357	0.9498107404661025	1.6314797369157152
474.3500000000736	0.9498114681128593	1.6317452530890422
474.4000000000736	0.949812337547035	1.6319411858962083
474.4500000000736	0.9498132222479365	1.6320790952430648
474.5000000000736	0.9498140859323865	1.6322820263810596
474.5500000000736	0.9498149445494666	1.632384298730415
474.60000000007363	0.9498158569293054	1.6324333520117977
474.65000000007365	0.9498168204560016	1.632552177142601
474.70000000007366	0.9498176714511729	1.6325817187029836
474.75000000007367	0.9498186200413014	1.6326000602027764
474.8000000000737	0.949819604638854	1.632711632549538
474.8500000000737	0.9498204782460175	1.6327508429805921
474.9000000000737	0.949821447624092	1.632807205606973
474.9500000000737	0.949822478282401	1.6329548239943759
475.0000000000737	0.9498232726344927	1.633022655856192
475.05000000007374	0.9498241172522479	1.633112678834409
475.10000000007375	0.9498248647156367	1.6332772407065108
475.15000000007376	0.9498257373526423	1.633348924900147
475.20000000007377	0.9498266219643805	1.6334447637526885
475.2500000000738	0.9498275344698476	1.633596880270483
475.3000000000738	0.9498281947447649	1.6336403423505068
475.3500000000738	0.9498289023052714	1.6337097791055468
475.4000000000738	0.9498296822764785	1.6338156907004495
475.4500000000738	0.949830481828215	1.6338083141795152
475.50000000007384	0.9498313331493267	1.6338439425184907
475.55000000007385	0.9498321139363896	1.6339164861121018
475.60000000007386	0.9498328954414504	1.6339008032197517
475.6500000000739	0.9498336636990733	1.633962263366753
475.7000000000739	0.9498343183846629	1.6340751199399144
475.7500000000739	0.9498351724714995	1.6341200006944543
475.8000000000739	0.9498360636409902	1.634258657701162
475.8500000000739	0.9498367525054201	1.6344322944730598
475.90000000007393	0.9498374009567979	1.6345259545421538
475.95000000007394	0.949838140520377	1.6347054043767346
476.00000000007395	0.9498391017643297	1.6348898886381882
476.05000000007396	0.9498399867736979	1.6349939005915675
476.100000000074	0.9498408079314316	1.6351923958062375
476.150000000074	0.9498415922440039	1.6353944719084625
476.200000000074	0.94984241188049	1.6355399771495704
476.250000000074	0.9498434448529074	1.6357976037700754
476.300000000074	0.9498443452460216	1.63605292293467
476.35000000007403	0.9498452241386041	1.6362552542585216
476.40000000007404	0.9498460909510542	1.6365591430247775
476.45000000007406	0.9498469288387501	1.6368273422321313
476.50000000007407	0.9498477561159331	1.6370277158871562
476.5500000000741	0.9498487628256789	1.6373102847534697
476.6000000000741	0.9498494350624761	1.6375268813071406
476.6500000000741	0.9498502254250027	1.6376746507926592
476.7000000000741	0.9498510627900529	1.6378982784084055
476.7500000000741	0.9498517803364225	1.638042069253765
476.80000000007414	0.9498526845473787	1.6381313744895882
476.85000000007415	0.9498536846616498	1.6382987654102292
476.90000000007416	0.949854673763463	1.6383867507185639
476.95000000007417	0.9498556157209205	1.6384471164827032
477.0000000000742	0.9498564061234387	1.6386023041042317
477.0500000000742	0.9498570777683307	1.63869652329995
477.1000000000742	0.9498577602507212	1.6388009622147348
477.1500000000742	0.9498585435620763	1.6390200220415214
477.2000000000742	0.9498593075101365	1.639182501893196
477.25000000007424	0.949860290975475	1.6393691895728992
477.30000000007425	0.9498612522365836	1.6396498831181145
477.35000000007426	0.9498622070488244	1.6398417305556563
477.4000000000743	0.9498632056100368	1.6400428732195629
477.4500000000743	0.9498639388780644	1.6403011882776686
477.5000000000743	0.9498646661316767	1.6404513222707517
477.5500000000743	0.9498655544789107	1.640617194443038
477.6000000000743	0.9498664430135634	1.6408396348790613
477.65000000007433	0.9498673562890314	1.6409668790541636
477.70000000007434	0.9498682177777816	1.641138321103294
477.75000000007435	0.9498690450815537	1.6413713898860844
477.80000000007436	0.9498699038572769	1.6415130604861843
477.8500000000744	0.9498708407518932	1.6417105459223547
477.9000000000744	0.949871775237593	1.641949191666449
477.9500000000744	0.9498724343894415	1.6420863099259624
478.0000000000744	0.9498732407820075	1.6422800722395583
478.0500000000744	0.9498740692265786	1.6424964189849625
478.10000000007443	0.9498748293509307	1.642613504856771
478.15000000007444	0.94987574470809	1.6427988610221316
478.20000000007445	0.949876360557671	1.642998688018338
478.25000000007446	0.9498769512956241	1.643107967293785
478.3000000000745	0.9498778736159172	1.643295321916929
478.3500000000745	0.9498786803558045	1.6434866220567477
478.4000000000745	0.9498795012673759	1.6435933953516926
478.4500000000745	0.9498802112241386	1.6437880900869823
478.5000000000745	0.94988083183924	1.6439790838803112
478.55000000007453	0.9498815103658235	1.6440978192363644
478.60000000007454	0.949882286288394	1.6443145641092676
478.65000000007456	0.9498829230178265	1.6445097616262394
478.70000000007457	0.9498835457431319	1.644630492414788
478.7500000000746	0.9498843910649244	1.6448310493708989
478.8000000000746	0.9498851168354107	1.6449717218867868
478.8500000000746	0.9498859037099718	1.6450229353061778
478.9000000000746	0.9498868334770096	1.6451366816094954
478.9500000000746	0.9498875575514725	1.6451764820208363
479.00000000007464	0.9498883636597372	1.645146932930651
479.05000000007465	0.9498891424712417	1.6452075997954774
479.10000000007466	0.9498899043930257	1.645218342226606
479.15000000007467	0.9498907295620779	1.6452097754505481
479.2000000000747	0.949891561183736	1.6453242332059443
479.2500000000747	0.9498923598661251	1.6454003009665392
479.3000000000747	0.9498932464942804	1.6454820838493245
479.3500000000747	0.9498941505955106	1.6456802425199009
479.4000000000747	0.9498949897727936	1.6458226784305698
479.45000000007474	0.9498958676123073	1.645969740435011
479.50000000007475	0.9498966998127035	1.6462155264100666
479.55000000007476	0.9498974668474092	1.6463893781831358
479.6000000000748	0.9498982179225977	1.6465729141798557
479.6500000000748	0.9498989732480301	1.646845047531324
479.7000000000748	0.9498995986095311	1.6470323118346637
479.7500000000748	0.9499002937843533	1.6472354934165416
479.8000000000748	0.9499012739931877	1.6475113576608376
479.85000000007483	0.9499018266489361	1.6476899800054299
479.90000000007484	0.9499027264387987	1.647894258298016
479.95000000007485	0.9499037813821611	1.6481619307376234
480.00000000007486	0.9499047897220964	1.6483337318470472
480.0500000000749	0.9499058213843097	1.64854788806365
480.1000000000749	0.9499068186077309	1.6488154778015276
480.1500000000749	0.94990764097934	1.648982897812066
480.2000000000749	0.949908577507229	1.6491920499835302
480.2500000000749	0.9499093482620058	1.6494287437363178
480.30000000007493	0.9499100815064226	1.6495495307566175
480.35000000007494	0.949910864534576	1.649710749549655
480.40000000007495	0.949911760883365	1.6498872166367509
480.45000000007497	0.9499126698409808	1.6499581105629952
480.500000000075	0.9499135514398426	1.6501013806991593
480.550000000075	0.9499143675918869	1.6502722246453398
480.600000000075	0.9499151972866464	1.6503694345848452
480.650000000075	0.9499161285492003	1.6505662855419847
480.700000000075	0.9499169882308807	1.6507837004421688
480.75000000007503	0.9499178081956713	1.6509270254662007
480.80000000007504	0.949918582557836	1.6511550169690785
480.85000000007506	0.9499192337721871	1.6513657935879036
480.90000000007507	0.9499198585746763	1.6514806975526666
480.9500000000751	0.9499204366963266	1.6516652359871646
481.0000000000751	0.9499209359616899	1.6518075052506989
481.0500000000751	0.9499215199433726	1.6518584825126201
481.1000000000751	0.9499223637703755	1.651988987665101
481.1500000000751	0.949923264198845	1.6520724114453191
481.20000000007514	0.9499242460442026	1.652087307380529
481.25000000007515	0.9499252802655873	1.6521951861963597
481.30000000007516	0.9499262425283436	1.6522582692706758
481.35000000007517	0.9499273042432524	1.652279523513984
481.4000000000752	0.9499283191391555	1.652410242579381
481.4500000000752	0.9499291449100163	1.652503352009275
481.5000000000752	0.9499301438120749	1.6525805525687705
481.5500000000752	0.9499310907207189	1.652775305843154
481.6000000000752	0.9499318900647833	1.652922698221167
481.65000000007524	0.949932814344016	1.6530563227170054
481.70000000007525	0.9499334702406155	1.653286873520248
481.75000000007526	0.9499341582865886	1.653437077259765
481.8000000000753	0.9499349414327013	1.6535641401146501
481.8500000000753	0.9499357660415817	1.6537672083614108
481.9000000000753	0.9499365252947408	1.6538747726638863
481.9500000000753	0.9499373727045044	1.6539773396318782
482.0000000000753	0.9499381337710795	1.6541595638484166
482.05000000007533	0.949939124300289	1.6542559563232209
482.10000000007534	0.9499401049959904	1.6543690797726975
482.15000000007535	0.9499408347944169	1.65455503299226
482.20000000007536	0.9499415041193798	1.6546410032016279
482.2500000000754	0.9499424132445446	1.6547366770902123
482.3000000000754	0.9499433278975753	1.6548769585056449
482.3500000000754	0.9499442196420316	1.6548933019408374
482.4000000000754	0.9499448672279773	1.6549231240672637
482.4500000000754	0.9499455963515271	1.6549874229128236
482.50000000007543	0.9499463387838771	1.6549392068113231
482.55000000007544	0.949947144882983	1.654936817589211
482.60000000007545	0.9499478697143708	1.654979840294743
482.65000000007547	0.9499487387988408	1.6549362414251614
482.7000000000755	0.949949631791932	1.6549675598235336
482.7500000000755	0.9499503312745535	1.6550496011474531
482.8000000000755	0.9499509611844101	1.655058614537184
482.8500000000755	0.9499516296477353	1.6551607188129052
482.9000000000755	0.9499525638005903	1.6553073606622892
482.95000000007553	0.9499535466353081	1.6553852996180727
483.00000000007554	0.9499543103729101	1.655562466330998
483.05000000007556	0.9499550938858958	1.6557597357025386
483.10000000007557	0.9499559170348375	1.6558770693062792
483.1500000000756	0.9499566698584871	1.656078091013782
483.2000000000756	0.9499574342610574	1.6562607273806174
483.2500000000756	0.9499582970588917	1.6563497473807083
483.3000000000756	0.9499591548969004	1.6565147774197608
483.3500000000756	0.9499598444116327	1.6566495772998415
483.40000000007564	0.9499608367761679	1.6567133075632636
483.45000000007565	0.9499615793998841	1.6568796313083118
483.50000000007566	0.9499624127859635	1.6570318711040202
483.55000000007567	0.9499632727135854	1.6571447867195566
483.6000000000757	0.9499641693082236	1.657377255039949
483.6500000000757	0.9499650825296824	1.6575835731169408
483.7000000000757	0.9499660368820658	1.6577500668381675
483.7500000000757	0.9499667661588144	1.658018933059336
483.8000000000757	0.9499674379267908	1.6582284269854992
483.85000000007574	0.9499681373794246	1.6583953781967273
483.90000000007575	0.9499688186934055	1.6586526439300657
483.95000000007576	0.9499694841754848	1.6588402638652262
484.0000000000758	0.9499702335174016	1.6590015404516432
484.0500000000758	0.9499709478300956	1.6592557729580233
484.1000000000758	0.9499715841695434	1.6594376592089621
484.1500000000758	0.9499725114784904	1.6596048084757966
484.2000000000758	0.9499734746298485	1.6598586669293949
484.25000000007583	0.9499743948950127	1.6600227431928205
484.30000000007584	0.9499750863516132	1.6601771278394022
484.35000000007585	0.949975733419628	1.6604035130998127
484.40000000007586	0.9499764335126955	1.6605273274963854
484.4500000000759	0.9499772260549707	1.660651383299203
484.5000000000759	0.9499779735885293	1.6608341332603473
484.5500000000759	0.9499787034724569	1.6609056994196978
484.6000000000759	0.9499795314305104	1.6609826339749463
484.6500000000759	0.9499801638399407	1.6611041126163737
484.70000000007593	0.9499810625001527	1.6611108802714571
484.75000000007594	0.9499819815436873	1.6611418642891669
484.80000000007595	0.9499827409775	1.6612263861845094
484.85000000007597	0.9499835940959275	1.6612222947418367
484.900000000076	0.9499845392689187	1.6612888572701034
484.950000000076	0.9499855171589447	1.6614315627445273
485.000000000076	0.9499865385544418	1.661511396803359
485.050000000076	0.9499872148129764	1.6616859074494166
485.100000000076	0.9499880106354377	1.6619194594431503
485.15000000007603	0.9499888224906265	1.6620740566081043
485.20000000007605	0.9499895797637553	1.6623043782357618
485.25000000007606	0.9499902804246902	1.6625483057328934
485.30000000007607	0.9499910424181037	1.6626895134013762
485.3500000000761	0.9499919222749666	1.6628937327758055
485.4000000000761	0.9499928250908385	1.6630917938526706
485.4500000000761	0.9499937374784818	1.663192464296732
485.5000000000761	0.9499944749666623	1.6633710138795224
485.5500000000761	0.9499952449275835	1.6635401695454965
485.60000000007614	0.9499960195243777	1.6636251829641242
485.65000000007615	0.9499968872871677	1.6637998823144542
485.70000000007616	0.9499976630895827	1.6639511108551746
485.75000000007617	0.9499984221787859	1.6640286064288854
485.8000000000762	0.9499991897276501	1.6641993881041173
485.8500000000762	0.9500000059219371	1.6643374093157302
485.9000000000762	0.950000912523753	1.664415918619945
485.9500000000762	0.9500017390721365	1.664591454709389
486.0000000000762	0.9500024103202135	1.6647241047123518
486.05000000007624	0.9500030489548952	1.6648021635937345
486.10000000007625	0.9500039290217318	1.6649737174936659
486.15000000007626	0.9500047985027733	1.665084512760582
486.2000000000763	0.9500057567654171	1.6651509892002803
486.2500000000763	0.9500065815937987	1.6653151246430506
486.3000000000763	0.9500072231950663	1.6654191683254544
486.3500000000763	0.9500080104169932	1.6655094459003217
486.4000000000763	0.9500088114368923	1.6657102120759542
486.45000000007633	0.9500095782854813	1.66585405286768
486.50000000007634	0.9500105199272989	1.6659986628331307
486.55000000007635	0.950011176626418	1.6662385405503342
486.60000000007636	0.9500121256593694	1.6663938465904757
486.6500000000764	0.9500128794146031	1.6665355703947846
486.7000000000764	0.9500135601739216	1.6667417823970596
486.7500000000764	0.9500142015595756	1.6668394916686637
486.8000000000764	0.9500149075285238	1.6669313638261298
486.8500000000764	0.950015789674195	1.667091388165772
486.90000000007643	0.9500164947870909	1.6671586591704703
486.95000000007644	0.950017407807272	1.6672631080682254
487.00000000007645	0.9500181315277989	1.6674545017477787
487.05000000007647	0.9500190664934016	1.6675738783608656
487.1000000000765	0.9500201300630388	1.667758479846014
487.1500000000765	0.9500209355582854	1.6680237801080178
487.2000000000765	0.9500216794489218	1.6682157049654502
487.2500000000765	0.9500222976787825	1.6684762042865966
487.3000000000765	0.9500231672556334	1.6687986763315301
487.35000000007653	0.9500240524715106	1.669035680523743
487.40000000007655	0.950024922046171	1.6693376274599316
487.45000000007656	0.9500256928868525	1.669672823726354
487.50000000007657	0.9500265317443276	1.6699015401715385
487.5500000000766	0.950027455446792	1.670185076253353
487.6000000000766	0.9500284015156968	1.6704669083063741
487.6500000000766	0.9500292968251896	1.670631877619272
487.7000000000766	0.9500302262179275	1.6708528421046325
487.7500000000766	0.9500312054347848	1.6710616545901782
487.80000000007664	0.9500322116422875	1.6711714279808108
487.85000000007665	0.9500331656362779	1.671358327609462
487.90000000007666	0.9500339280065829	1.6715367029564243
487.95000000007667	0.9500346450743248	1.6716310871057447
488.0000000000767	0.9500353790491203	1.6718094387455964
488.0500000000767	0.9500360530020417	1.671957774019013
488.1000000000767	0.9500367496675693	1.6720151813689026
488.1500000000767	0.9500375195419029	1.672147344935612
488.2000000000767	0.950038353450122	1.6722278031760625
488.25000000007674	0.9500393604852798	1.6722302546157224
488.30000000007675	0.9500403350067194	1.6723243272974249
488.35000000007676	0.9500412279573276	1.6723783471802272
488.4000000000768	0.9500421864645701	1.67239375245316
488.4500000000768	0.9500429923362085	1.6725254184419258
488.5000000000768	0.9500436854244051	1.672622909337874
488.5500000000768	0.9500445067091786	1.672699164667024
488.6000000000768	0.9500452873300804	1.6728852826282186
488.65000000007683	0.9500460529919581	1.6730154115165266
488.70000000007684	0.9500467418037171	1.673118310129623
488.75000000007685	0.9500473902600901	1.6733135334245508
488.80000000007686	0.9500480384396495	1.673427198432326
488.8500000000769	0.950048983552645	1.6735155454817834
488.9000000000769	0.9500499312582538	1.6736828355725568
488.9500000000769	0.9500508441251411	1.6737528199875782
489.0000000000769	0.950051731342862	1.673807796728339
489.0500000000769	0.9500526989604027	1.6739326373252632
489.10000000007693	0.9500534381206164	1.673959900332392
489.15000000007694	0.9500542465200221	1.6739944932767705
489.20000000007695	0.9500552359929755	1.6741101666686113
489.25000000007697	0.9500561638565035	1.6741471729380162
489.300000000077	0.9500570690879618	1.6742280082479395
489.350000000077	0.9500576812389584	1.6744028967339015
489.400000000077	0.9500586403246305	1.6745049505259675
489.450000000077	0.9500593768018769	1.674662528459362
489.500000000077	0.9500599409536057	1.6748869012795407
489.55000000007703	0.9500606473813612	1.6750105838104437
489.60000000007705	0.9500616294319818	1.675173009811984
489.65000000007706	0.9500624821632417	1.675364400156034
489.70000000007707	0.950063257337885	1.675440212334392
489.7500000000771	0.9500640463666676	1.6755603488551674
489.8000000000771	0.9500646583458492	1.675705257830267
489.8500000000771	0.9500652742834497	1.6757499869876156
489.9000000000771	0.9500660609765434	1.6758629906902713
489.9500000000771	0.9500666384475921	1.6759994664079354
490.00000000007714	0.950067279656774	1.6760421722006018
490.05000000007715	0.9500682320210985	1.6761592881689322
490.10000000007716	0.9500689882577149	1.6762788467514633
490.15000000007717	0.9500697911268539	1.6763006431645242
490.2000000000772	0.9500706879303282	1.6763992807987393
490.2500000000772	0.9500714447774197	1.6764855311554638
490.3000000000772	0.950072182287295	1.6764869287534407
490.3500000000772	0.9500730245809698	1.6765796963485744
490.4000000000772	0.9500736744870792	1.6766588616734917
490.45000000007724	0.9500743776226618	1.6766741688192621
490.50000000007725	0.9500750365138947	1.6767942894065841
490.55000000007726	0.9500758982213893	1.6769005263502108
490.6000000000773	0.9500767411427588	1.6769612577668565
490.6500000000773	0.9500774256227692	1.6771432536639814
490.7000000000773	0.9500781405045565	1.6773113287856025
490.7500000000773	0.9500789068231568	1.6774558441783955
490.8000000000773	0.9500796773298292	1.6777291246813906
490.85000000007733	0.9500806202067102	1.6779702446805786
490.90000000007734	0.9500815086931493	1.678184605949687
490.95000000007735	0.9500822935036356	1.678495995919542
491.00000000007736	0.9500831537155374	1.6787302814599676
491.0500000000774	0.9500841464610756	1.6789131030199769
491.1000000000774	0.9500850370720282	1.6791611784296125
491.1500000000774	0.9500858922280516	1.6793073935256566
491.2000000000774	0.9500867784941041	1.679412319688113
491.2500000000774	0.9500875925185067	1.6795928851542912
491.30000000007743	0.9500884840305764	1.6796850428442198
491.35000000007744	0.9500892165485855	1.6797748066790732
491.40000000007745	0.9500898652681411	1.6799559382059086
491.45000000007747	0.9500905707596732	1.6800546807971874
491.5000000000775	0.9500914395585552	1.6801691053157746
491.5500000000775	0.9500921891849345	1.6803612837283726
491.6000000000775	0.9500929740976478	1.6804567982912655
491.6500000000775	0.9500937126098153	1.6805700422080911
491.7000000000775	0.9500943583187619	1.6807440799429523
491.75000000007753	0.950094976292246	1.680814995237675
491.80000000007755	0.9500959124182172	1.680914857841944
491.85000000007756	0.9500967684147508	1.681067245987034
491.90000000007757	0.9500974768705346	1.6811143188128785
491.9500000000776	0.9500982606137486	1.681200450081092
492.0000000000776	0.9500991849058904	1.6813273571850522
492.0500000000776	0.9500998785888911	1.6813470750611736
492.1000000000776	0.950100647122294	1.6814218297605372
492.1500000000776	0.9501015631217421	1.6815310447167011
492.20000000007764	0.950102305467177	1.681545488975982
492.25000000007765	0.9501033761097132	1.6816340841754716
492.30000000007766	0.9501042575509328	1.6817480596671401
492.35000000007767	0.9501049682849936	1.6817703508815511
492.4000000000777	0.9501058040060765	1.6818644856500453
492.4500000000777	0.9501066643699008	1.6819603103725758
492.5000000000777	0.9501075551385774	1.6819556194703484
492.5500000000777	0.9501081648148921	1.6820245107927487
492.6000000000777	0.9501088283606927	1.6820865220980021
492.65000000007774	0.9501094969358986	1.6820700018703776
492.70000000007775	0.9501101773853226	1.6821616348796138
492.75000000007776	0.950110907925231	1.682262832732604
492.8000000000778	0.9501117661876965	1.6823257077524791
492.8500000000778	0.950112620063915	1.6825204936979248
492.9000000000778	0.9501134134737749	1.6827194088343709
492.9500000000778	0.9501142040656184	1.6828812298732654
493.0000000000778	0.9501150676238052	1.6831554668025654
493.05000000007783	0.9501157091201405	1.6833933206630287
493.10000000007784	0.950116516265274	1.6835729116031577
493.15000000007785	0.9501172284529246	1.683840278163694
493.20000000007786	0.9501179042889514	1.6840401604234485
493.2500000000779	0.9501185606825026	1.6841807674720521
493.3000000000779	0.9501193071823837	1.6844030022037153
493.3500000000779	0.9501201689986138	1.684543835416509
493.4000000000779	0.9501211737575649	1.684638327048211
493.4500000000779	0.9501221106283926	1.6848141371761747
493.50000000007793	0.9501228965956474	1.6849045721166427
493.55000000007794	0.950123836713887	1.6849729895334205
493.60000000007796	0.950124684814226	1.6851317430440882
493.65000000007797	0.9501254771638991	1.6852158522745182
493.700000000078	0.9501262400831811	1.6853065493405028
493.750000000078	0.9501268170988244	1.6854943554164048
493.800000000078	0.9501274197856704	1.6856062957828597
493.850000000078	0.9501280976350798	1.6857336046574336
493.900000000078	0.9501288296046383	1.6859425163695623
493.95000000007803	0.9501296437005511	1.686055074643897
494.00000000007805	0.950130494683386	1.6861864395782011
494.05000000007806	0.9501313135218578	1.686385164465162
494.10000000007807	0.9501321833987749	1.686489088029468
494.1500000000781	0.950133117216232	1.6866394249601495
494.2000000000781	0.9501339992841112	1.686864600451199
494.2500000000781	0.9501347964341736	1.6870137080898422
494.3000000000781	0.9501355893056861	1.6872302039077052
494.3500000000781	0.9501363183766123	1.68751129418453
494.40000000007814	0.9501370234853213	1.687702006396442
494.45000000007815	0.9501379781990059	1.6879485661123894
494.50000000007816	0.9501386552814604	1.688221881779683
494.55000000007817	0.9501395862941293	1.6883807825703934
494.6000000000782	0.9501405734098519	1.68859106603278
494.6500000000782	0.9501412580251112	1.6888082730435874
494.7000000000782	0.9501420110515307	1.6889193360865664
494.7500000000782	0.9501427885981786	1.6891014993416849
494.8000000000782	0.9501436483068595	1.6892921215061207
494.85000000007824	0.9501445134842028	1.6893972870932639
494.90000000007825	0.9501454704444051	1.6895930761302498
494.95000000007826	0.9501462951839845	1.6897952340625817
495.0000000000783	0.9501471651232815	1.6899265812184299
495.0500000000783	0.9501481138331794	1.6901605128964108
495.1000000000783	0.9501488056827374	1.6903920144099058
495.1500000000783	0.9501495213743664	1.6905594662671248
495.2000000000783	0.9501504348692876	1.6908288171352162
495.25000000007833	0.9501513350583628	1.691068747868116
495.30000000007834	0.9501523136735565	1.6912324136994754
495.35000000007835	0.950153221312005	1.691474800248215
495.40000000007836	0.9501540667510439	1.6916454572594455
495.4500000000784	0.9501550158224584	1.691728294135101
495.5000000000784	0.9501559157237612	1.691875543278901
495.5500000000784	0.9501569320082578	1.6919412330295613
495.6000000000784	0.9501577104721868	1.6919440347499035
495.6500000000784	0.9501584782556871	1.6920342556650125
495.70000000007843	0.9501593100974604	1.6920618087641761
495.75000000007844	0.9501601498487764	1.6920617142253278
495.80000000007846	0.9501609629846627	1.6921647579767187
495.85000000007847	0.9501616620745055	1.692198878910182
495.9000000000785	0.9501623933526834	1.6922153917008056
495.9500000000785	0.9501632914744556	1.692322404123427
496.0000000000785	0.9501641856964689	1.692343488226153
496.0500000000785	0.9501651933608328	1.6923592715119438
496.1000000000785	0.9501661224360426	1.69246278645084
496.15000000007853	0.9501670057704404	1.6924876605421841
496.20000000007855	0.9501679280803835	1.6925353111197627
496.25000000007856	0.9501687787264999	1.6926803985530736
496.30000000007857	0.9501695716266823	1.6927546475358608
496.3500000000786	0.9501704604715718	1.6928709816720011
496.4000000000786	0.9501711200331084	1.6930777783957422
496.4500000000786	0.9501720323948675	1.6932040827351458
496.5000000000786	0.9501729605050824	1.693378071585592
496.5500000000786	0.9501736222323203	1.6936222960999532
496.60000000007864	0.9501745147923506	1.693772986201849
496.65000000007865	0.9501754470763809	1.6939720888684984
496.70000000007866	0.950176375468462	1.6942149161401592
496.75000000007867	0.9501773464959293	1.6943467636060932
496.8000000000787	0.9501783602054994	1.6945182668211667
496.8500000000787	0.9501792977709935	1.69470331520655
496.9000000000787	0.9501801962747003	1.6947673420759146
496.9500000000787	0.9501810577990668	1.6948780859931092
497.0000000000787	0.9501817783544703	1.6950022363797854
497.05000000007874	0.9501825188378427	1.695030636245816
497.10000000007875	0.950183170632379	1.6951452972897436
497.15000000007876	0.950183864000597	1.6952917967911239
497.2000000000788	0.9501848044168174	1.6953705794197669
497.2500000000788	0.9501857667517263	1.6955571416550574
497.3000000000788	0.9501864779343552	1.695756716378404
497.3500000000788	0.950187461186054	1.695881149248896
497.4000000000788	0.9501884559420137	1.6960941847942725
497.45000000007883	0.9501892109085441	1.6962816384705872
497.50000000007884	0.9501899835734937	1.6963806320966803
497.55000000007885	0.9501906957488844	1.696558208722312
497.60000000007886	0.9501913168770586	1.6966962154281175
497.6500000000789	0.9501919282949143	1.6967576858765099
497.7000000000789	0.9501928447652669	1.6969121269570882
497.7500000000789	0.9501937452230772	1.6970236152835902
497.8000000000789	0.9501944841409995	1.6970766892265678
497.8500000000789	0.9501953452268938	1.6972287911555914
497.90000000007893	0.950196174473998	1.6973266062461951
497.95000000007894	0.9501971014402877	1.6973807833396808
498.00000000007896	0.9501978757607186	1.697534601921215
498.05000000007897	0.9501986475466302	1.6976290235267293
498.100000000079	0.9501994679644525	1.6976971788079052
498.150000000079	0.950200177329117	1.6978661423944632
498.200000000079	0.9502009383800575	1.697967458999287
498.250000000079	0.950201875957524	1.6980511718610054
498.300000000079	0.9502027715381406	1.6982274783561224
498.35000000007904	0.9502036050871583	1.6983231046133753
498.40000000007905	0.950204291285087	1.6984142844865637
498.45000000007906	0.950205099751684	1.6986002458694704
498.50000000007907	0.9502058262180884	1.6987106949037658
498.5500000000791	0.950206681838888	1.6988474037060632
498.6000000000791	0.9502074439953131	1.699084417024193
498.6500000000791	0.9502083703607331	1.6992465608715277
498.7000000000791	0.9502092879553772	1.6994425536402755
498.7500000000791	0.950210038304022	1.699709277037754
498.80000000007914	0.9502107363397313	1.6998676883703516
498.85000000007915	0.9502114163352021	1.700034503811255
498.90000000007916	0.9502119872006871	1.7002287541816874
498.95000000007917	0.9502129136723179	1.7002862407787611
499.0000000000792	0.9502138125496873	1.7003511873885544
499.0500000000792	0.9502147308609499	1.7004372266341587
499.1000000000792	0.9502157124172689	1.7003996194236597
499.1500000000792	0.9502164716490178	1.7004065325527615
499.2000000000792	0.9502172210681886	1.700446322728445
499.25000000007924	0.9502179962490687	1.7003883286913812
499.30000000007925	0.9502187598787318	1.700402705364409
499.35000000007926	0.9502194475019927	1.700448992201207
499.4000000000793	0.9502202161727475	1.7004107616974624
499.4500000000793	0.9502210184581534	1.7004583947220544
499.5000000000793	0.9502216895369074	1.7005319572364366
499.5500000000793	0.9502226139194067	1.7005275861659341
499.6000000000793	0.9502234940819346	1.7006180037219456
499.65000000007933	0.9502244266256863	1.700716764891332
499.70000000007934	0.9502250704937215	1.7007344079362452
499.75000000007935	0.9502258183503209	1.700843313713351
499.80000000007936	0.9502265482904468	1.700935604202766
499.8500000000794	0.9502273440038798	1.7009493316598199
499.9000000000794	0.9502282811867723	1.701059312500354
499.9500000000794	0.9502291835807644	1.7011477172423277
500.0000000000794	0.9502301278305452	1.7011817581716067
500.0500000000794	0.9502308964583824	1.7013295699734643
500.10000000007943	0.9502315823153925	1.701456525654839
500.15000000007944	0.9502323039669357	1.7015432629362879
500.20000000007946	0.9502329986111807	1.7017391397170194
500.25000000007947	0.9502336555673017	1.7018874117481024
500.3000000000795	0.9502344389606686	1.7019851177106893
500.3500000000795	0.9502351963116453	1.7021734554886199
500.4000000000795	0.9502359141415436	1.702289819172742
500.4500000000795	0.9502369099337907	1.7023677114207407
500.5000000000795	0.9502378439775566	1.7025455657056048
500.55000000007954	0.9502388259889746	1.7026612846934108
500.60000000007955	0.9502398007305646	1.7027767049454674
500.65000000007956	0.9502406389805782	1.7030063063484149
500.70000000007957	0.9502415101187721	1.7031790893870604
500.7500000000796	0.9502423522341146	1.703364942019666
500.8000000000796	0.9502430490511854	1.7036513375455906
500.8500000000796	0.9502437906535596	1.7038584873400426
500.9000000000796	0.9502444429230934	1.7040712630980333
500.9500000000796	0.9502451770263687	1.7043599103150195
501.00000000007964	0.9502460457778409	1.7045427782063125
501.05000000007965	0.9502468392561494	1.7047296120345556
501.10000000007966	0.9502476343420283	1.704967675393962
501.1500000000797	0.9502484840981316	1.7050832268079528
501.2000000000797	0.9502493140424669	1.7052061199995008
501.2500000000797	0.9502501534337642	1.7053641240895376
501.3000000000797	0.9502511137551295	1.705401531979124
501.3500000000797	0.9502519685030703	1.7054680300415805
501.40000000007973	0.9502526418810208	1.7055806070466375
501.45000000007974	0.9502532663508675	1.7055992303289882
501.50000000007975	0.950253851750092	1.7056883418700952
501.55000000007976	0.9502547509039374	1.7058391465415648
501.6000000000798	0.950255411240148	1.7059137717913122
501.6500000000798	0.9502561899350813	1.7060751644551715
501.7000000000798	0.9502571035572942	1.7062769311412194
501.7500000000798	0.9502579449485321	1.706388176238747
501.8000000000798	0.9502588199408483	1.7065762016838075
501.85000000007983	0.9502595736376093	1.7067739271989137
501.90000000007984	0.9502603979711574	1.7068793423097173
501.95000000007985	0.9502612381161987	1.7070707132784921
502.00000000007987	0.9502620538341722	1.707268875780331
502.0500000000799	0.9502628495902012	1.7073945867090985
502.1000000000799	0.950263693200467	1.707621993078055
502.1500000000799	0.9502645497136548	1.7078481251415019
502.2000000000799	0.9502653416678621	1.7080023931898245
502.2500000000799	0.9502662006575241	1.7082514226871426
502.30000000007993	0.9502670142220873	1.7084669359795945
502.35000000007994	0.9502679386094672	1.7086004665005814
502.40000000007996	0.9502688940633489	1.7088169353025786
502.45000000007997	0.9502698055349845	1.7089746328524622
502.50000000008	0.9502707698515345	1.7090576668192292
502.55000000008	0.9502716645218998	1.709222666496554
502.60000000008	0.9502725650500177	1.7093214754695356
502.65000000008	0.9502732081333589	1.7093612299509302
502.70000000008	0.9502740882313647	1.7094891264214809
502.75000000008004	0.9502749212387389	1.709550679197142
502.80000000008005	0.950275853164664	1.7095769376073606
502.85000000008006	0.9502765690769819	1.7097081313849951
502.90000000008007	0.9502773424536021	1.7097812434003379
502.9500000000801	0.9502782241558994	1.7098516690257417
503.0000000000801	0.9502790755684458	1.7100357662634087
503.0500000000801	0.9502799662052528	1.710154484993399
503.1000000000801	0.9502809610224751	1.7102744549862738
503.1500000000801	0.9502818611211279	1.7104789752105751
503.20000000008014	0.9502828022851372	1.7105825852617518
503.25000000008015	0.9502837143389784	1.7106705686229018
503.30000000008016	0.9502845861051981	1.71081430724854
503.3500000000802	0.9502854153422394	1.710842474351752
503.4000000000802	0.9502863077573456	1.7108724348082187
503.4500000000802	0.9502871050919692	1.7109685282578901
503.5000000000802	0.9502878707216331	1.7109705602022283
503.5500000000802	0.9502887038422806	1.711014744192723
503.60000000008023	0.9502896359399939	1.7111391774778595
503.65000000008024	0.9502903713970415	1.7111810331906212
503.70000000008025	0.9502914344505525	1.7112852501981917
503.75000000008026	0.9502923717805175	1.711456091716755
503.8000000000803	0.9502933091968884	1.711539663529587
503.8500000000803	0.9502941600634784	1.7116916983249255
503.9000000000803	0.9502949531529007	1.7118946316607035
503.9500000000803	0.9502958076550032	1.7120128947680788
504.0000000000803	0.9502965817985063	1.7122092372060012
504.05000000008033	0.950297369374344	1.7124464573205413
504.10000000008034	0.9502979868675075	1.7125979742786628
504.15000000008035	0.9502987194935696	1.7128331272954767
504.20000000008037	0.9502995181750266	1.7130897526293158
504.2500000000804	0.9503003883294154	1.7132583054028951
504.3000000000804	0.9503012437001532	1.7135166129768633
504.3500000000804	0.9503021044165275	1.7137795934045081
504.4000000000804	0.9503030728988358	1.7139619240974662
504.4500000000804	0.9503039506137786	1.7142359065247545
504.50000000008043	0.9503048242930293	1.7144924853630357
504.55000000008044	0.9503057119521424	1.7146600153510836
504.60000000008046	0.9503066813752099	1.7149002330436958
504.65000000008047	0.9503074122013215	1.7150861881783874
504.7000000000805	0.9503082555935795	1.7151683395713488
504.7500000000805	0.9503090454026417	1.7153149858871868
504.8000000000805	0.9503098147078517	1.715395418121487
504.8500000000805	0.9503106903439316	1.7153980306509815
504.9000000000805	0.950311635504683	1.7154956632906604
504.95000000008054	0.950312594140462	1.7155492164355006
505.00000000008055	0.950313508174239	1.715571901181951
505.05000000008056	0.9503143624620769	1.715715443800974
505.10000000008057	0.9503151610231119	1.7158183015527144
505.1500000000806	0.9503159143300892	1.7159040401555439
505.2000000000806	0.9503166558740714	1.7160972475788665
505.2500000000806	0.9503174725727634	1.716223523651674
505.3000000000806	0.9503182842643496	1.716326083672972
505.3500000000806	0.9503189347418683	1.716517136713126
505.40000000008064	0.9503197539913922	1.7166219619851957
505.45000000008065	0.9503205810428335	1.7167087864080839
505.50000000008066	0.9503212968153358	1.716876963485999
505.5500000000807	0.9503220198194916	1.7169475737034703
505.6000000000807	0.9503228724081114	1.717013744682086
505.6500000000807	0.9503236049117554	1.7171535112888299
505.7000000000807	0.9503245537997158	1.7171929780157054
505.7500000000807	0.9503254875408319	1.7172494030088146
505.80000000008073	0.9503263541775443	1.7173803315324703
505.85000000008074	0.9503270873000915	1.7174221761066195
505.90000000008075	0.9503277698116639	1.7175035832777457
505.95000000008076	0.950328606637773	1.7176587371409435
506.0000000000808	0.9503294083115841	1.717720958725225
506.0500000000808	0.9503301209899784	1.7178267670288387
506.1000000000808	0.9503308335349149	1.7179823863795411
506.1500000000808	0.9503315896826463	1.718027086387623
506.2000000000808	0.9503323889849634	1.7181173113140067
506.25000000008083	0.9503331506892471	1.7182402886047974
506.30000000008084	0.9503340972109311	1.7182609929674013
506.35000000008085	0.9503349563691403	1.718352596542897
506.40000000008087	0.9503357839418523	1.7184831757147012
506.4500000000809	0.9503366381129512	1.718532361515987
506.5000000000809	0.9503373008196692	1.7186692540606834
506.5500000000809	0.9503379682834995	1.7188295996104708
506.6000000000809	0.950338669865192	1.7188964036847458
506.6500000000809	0.9503393402820376	1.7190346647564194
506.70000000008093	0.9503402235296721	1.7191561966293623
506.75000000008095	0.9503410198326006	1.7191651420210523
506.80000000008096	0.9503419693226287	1.7192381722142982
506.85000000008097	0.9503427355793032	1.7192758133974622
506.900000000081	0.9503436485046441	1.719214805981045
506.950000000081	0.9503444705480899	1.719236695019628
507.000000000081	0.9503453324375202	1.719227268077524
507.050000000081	0.9503462510702081	1.7191494773927587
507.100000000081	0.9503471468129896	1.7191768373513836
507.15000000008104	0.9503480217682017	1.7191812713294679
507.20000000008105	0.9503489265136571	1.7191474780887084
507.25000000008106	0.9503497378730512	1.7192389769481606
507.30000000008107	0.9503505503135122	1.719313683507384
507.3500000000811	0.9503514293212331	1.7193717381692728
507.4000000000811	0.9503523473312838	1.7195615463664378
507.4500000000811	0.9503529523300179	1.7197157895971849
507.5000000000811	0.950353672288164	1.719851183823164
507.5500000000811	0.950354331207453	1.720093348937501
507.60000000008114	0.9503550069508568	1.720262222401288
507.65000000008115	0.9503558752083331	1.7204030539120274
507.70000000008116	0.9503566036000257	1.7206291228424004
507.7500000000812	0.9503573154688498	1.7207708923634506
507.8000000000812	0.9503579399033205	1.720902722231395
507.8500000000812	0.9503584980416999	1.7211293020813676
507.9000000000812	0.9503590827741185	1.7212793794144492
507.9500000000812	0.9503596887536668	1.721441873205546
508.00000000008123	0.95036058751034	1.7216942622353801
508.05000000008124	0.9503612232595133	1.7218522296788574
508.10000000008125	0.9503619541463624	1.7220199784863994
508.15000000008126	0.950362847438996	1.722248690198492
508.2000000000813	0.9503637052955988	1.7223622894031159
508.2500000000813	0.9503646324693581	1.722490193362805
508.3000000000813	0.9503655538331052	1.7226688808131652
508.3500000000813	0.9503664550886262	1.7227396286417922
508.4000000000813	0.9503673381883314	1.72285057579757
508.45000000008133	0.9503682638769195	1.7230171101658258
508.50000000008134	0.9503690103411119	1.723088690393494
508.55000000008135	0.9503696773231592	1.7232201095659976
508.60000000008137	0.9503705567884979	1.7234010453209017
508.6500000000814	0.9503715038794367	1.7234874666449886
508.7000000000814	0.9503723332330467	1.7236432064888196
508.7500000000814	0.9503732167106174	1.7238322334218783
508.8000000000814	0.9503741544845372	1.7239230247626594
508.8500000000814	0.9503749730487425	1.7240860633634976
508.90000000008143	0.9503757334714698	1.7242551840732407
508.95000000008145	0.9503765886641112	1.7243156951446565
509.00000000008146	0.9503773815662371	1.7244372949515143
509.05000000008147	0.9503781288304443	1.7245352807892032
509.1000000000815	0.9503788436291644	1.724521645408564
509.1500000000815	0.9503796183897132	1.724576072004596
509.2000000000815	0.9503804100831262	1.7246112724038476
509.2500000000815	0.9503812470418528	1.7245680263642693
509.3000000000815	0.9503820966361586	1.724634469284134
509.35000000008154	0.9503829509138045	1.7247023150090235
509.40000000008155	0.9503838598407577	1.7247283858485079
509.45000000008156	0.9503844847802553	1.7248835042020554
509.50000000008157	0.9503851861261169	1.7250257333142456
509.5500000000816	0.9503859221234873	1.7251263628169877
509.6000000000816	0.9503865513753686	1.725336175706535
509.6500000000816	0.9503874683870077	1.725500430313961
509.7000000000816	0.9503883150511907	1.7256153108435548
509.7500000000816	0.9503892160779082	1.725827670177823
509.80000000008164	0.9503900235870918	1.7259795634914261
509.85000000008165	0.9503907754118233	1.7260938055624886
509.90000000008166	0.9503915053832332	1.7263078783548829
509.9500000000817	0.9503922579091232	1.726451715320296
510.0000000000817	0.9503931794217172	1.72656913855932
510.0500000000817	0.9503941113962118	1.7267776642019468
510.1000000000817	0.9503947672021509	1.726898424862391
510.1500000000817	0.9503954263541309	1.7269998049954478
510.20000000008173	0.9503963998435445	1.7271819690117758
510.25000000008174	0.9503973532412853	1.727267066785717
510.30000000008175	0.9503983201725266	1.7273463036475292
510.35000000008176	0.9503991509416778	1.7274973523200532
510.4000000000818	0.9503999764650148	1.7275444508659885
510.4500000000818	0.9504008290930083	1.7275938513326812
510.5000000000818	0.950401602589899	1.7277055859676909
510.5500000000818	0.9504023382801838	1.7277103644728578
510.6000000000818	0.9504031792875971	1.727739640023045
510.65000000008183	0.9504040240836771	1.7278415063539243
510.70000000008184	0.9504048592128345	1.727857975810003
510.75000000008185	0.9504057975544792	1.7279427869588613
510.80000000008187	0.9504067084703145	1.7281133785032574
510.8500000000819	0.9504076899978996	1.7282155140911912
510.9000000000819	0.9504086502819483	1.72840055609692
510.9500000000819	0.9504094187863839	1.728646483890157
511.0000000000819	0.950410227536816	1.728801700676543
511.0500000000819	0.9504109242454937	1.729017429979368
511.10000000008193	0.9504115436407532	1.7292528819210193
511.15000000008195	0.9504121520815731	1.7293746102228456
511.20000000008196	0.9504127032006983	1.7295551655670807
511.25000000008197	0.9504132926296607	1.7297430712238409
511.300000000082	0.9504139613345407	1.7298312558174715
511.350000000082	0.9504148949491665	1.7300046724111107
511.400000000082	0.9504158739557056	1.7301871440730767
511.450000000082	0.9504169057466666	1.7302911317137413
511.500000000082	0.9504178694926516	1.7304951965103357
511.55000000008204	0.9504187876816682	1.730699643375992
511.60000000008205	0.9504197375339001	1.730835869114534
511.65000000008206	0.9504206023529017	1.731077547037658
511.70000000008207	0.9504214587340899	1.7313075125801525
511.7500000000821	0.950422243763267	1.7314755181901889
511.8000000000821	0.9504229908179833	1.7317477683939604
511.8500000000821	0.9504237794098924	1.7319855782146893
511.9000000000821	0.9504246076333942	1.7321563781105156
511.9500000000821	0.950425456130958	1.7324179506470623
512.0000000000821	0.9504263129375325	1.7326165100622506
512.050000000082	0.9504272754585404	1.732749450427429
512.100000000082	0.950428185325217	1.7329705011512138
512.150000000082	0.9504291758479149	1.7331210443783591
512.2000000000819	0.9504302125687945	1.733229586290896
512.2500000000819	0.9504310869643051	1.7334333904386614
512.3000000000818	0.9504320172004415	1.733564767561346
512.3500000000818	0.95043289150783	1.7336642738373658
512.4000000000817	0.950433661498046	1.7338452440334373
512.4500000000817	0.9504344829520707	1.7339265860125224
512.5000000000816	0.9504353604335499	1.7339666230216777
512.5500000000816	0.950436246891087	1.7340683551511884
512.6000000000815	0.9504371060211702	1.7340534206332647
512.6500000000815	0.9504378460663603	1.7340191779155403
512.7000000000814	0.9504388661323143	1.7340592742023504
512.7500000000814	0.9504396208612491	1.7340070423507326
512.8000000000814	0.9504405008712878	1.7339837089034735
512.8500000000813	0.9504414348462996	1.7340557163438821
512.9000000000813	0.9504423542987083	1.7340561027997452
512.9500000000812	0.9504433155811208	1.7341098739197223
513.0000000000812	0.9504442263378703	1.7342539288250658
513.0500000000811	0.9504450998857698	1.734318862842465
513.1000000000811	0.9504458702425312	1.734440800586211
513.150000000081	0.9504466314426193	1.734631805629791
513.200000000081	0.950447532166097	1.7347278680644571
513.250000000081	0.9504483586702887	1.734879254225218
513.3000000000809	0.9504490648061618	1.7350701532194661
513.3500000000809	0.9504499140039178	1.7351492708460516
513.4000000000808	0.9504507835889742	1.735278185336214
513.4500000000808	0.9504514681456032	1.7354201593063732
513.5000000000807	0.9504523649252514	1.7354472600520687
513.5500000000807	0.9504530784968062	1.7355353803412545
513.6000000000806	0.9504538995719399	1.735636044778457
513.6500000000806	0.9504548148713203	1.7356452253625867
513.7000000000805	0.9504556940478465	1.7357445685036323
513.7500000000805	0.9504565785167653	1.735862299407245
513.8000000000804	0.9504572576388363	1.7359024292930105
513.8500000000804	0.9504580571490442	1.7360396999275969
513.9000000000804	0.9504588488103933	1.7361692906548003
513.9500000000803	0.9504596294094754	1.736210384694292
514.0000000000803	0.9504605290548844	1.736337332730164
514.0500000000802	0.9504613543037664	1.736429588990818
514.1000000000802	0.9504623052107448	1.7364426461959916
514.1500000000801	0.9504629674613126	1.7365519424421971
514.2000000000801	0.9504635937073007	1.7366313232889872
514.25000000008	0.9504645150223029	1.7366600156510528
514.30000000008	0.950465249274548	1.7368012549440506
514.35000000008	0.9504659994921513	1.7369092476405554
514.4000000000799	0.9504666706176134	1.7369737288537002
514.4500000000799	0.9504672529954548	1.7371439685010512
514.5000000000798	0.9504678903673005	1.737253100289339
514.5500000000798	0.9504687165506536	1.7373169915302649
514.6000000000797	0.9504695096274691	1.7374723466706028
514.6500000000797	0.9504703284389313	1.7375471084957086
514.7000000000796	0.9504711334233656	1.737586919618633
514.7500000000796	0.9504718913644737	1.7377136277671672
514.8000000000795	0.9504726406073865	1.737754836985399
514.8500000000795	0.9504734180047824	1.73777870269149
514.9000000000794	0.9504741945424954	1.7378926907163432
514.9500000000794	0.950475039579235	1.7379258130217399
515.0000000000794	0.9504759159911288	1.7379708432665086
515.0500000000793	0.9504767840179174	1.7381216482150852
515.1000000000793	0.95047745924143	1.7382075221650948
515.1500000000792	0.9504783041148814	1.7383404513447536
515.2000000000792	0.9504791872634224	1.7385842827184814
515.2500000000791	0.9504800808427962	1.738758335632064
515.3000000000791	0.9504809156738642	1.7389798940088619
515.350000000079	0.9504817307541522	1.7392743239124455
515.400000000079	0.9504825862653283	1.7394612769695093
515.450000000079	0.9504833661190759	1.7396722107168001
515.5000000000789	0.9504842059504457	1.7399153306392454
515.5500000000789	0.9504848421726395	1.7400326521523328
515.6000000000788	0.9504857339153591	1.7401793915899266
515.6500000000788	0.9504866085592966	1.7403548494346017
515.7000000000787	0.9504875066989718	1.7404169340828286
515.7500000000787	0.9504881893941696	1.7405338283885454
515.8000000000786	0.9504887922892723	1.740677633299903
515.8500000000786	0.950489512011732	1.7407130805761997
515.9000000000785	0.9504903095369781	1.7408133630837859
515.9500000000785	0.9504911130662075	1.740919321141474
516.0000000000784	0.9504920165570628	1.7409167053130625
516.0500000000784	0.9504928709413516	1.7409829331590818
516.1000000000784	0.9504936874831252	1.7410433588399132
516.1500000000783	0.9504943887957156	1.7410077105222366
516.2000000000783	0.9504952794213557	1.7410558316530558
516.2500000000782	0.9504959115392014	1.7410962923424507
516.3000000000782	0.9504968093638863	1.741055027909824
516.3500000000781	0.950497680266968	1.7411119137092241
516.4000000000781	0.9504982905097438	1.7411537263985843
516.450000000078	0.950499061359767	1.7411307867271726
516.500000000078	0.950499783311569	1.7412208362518826
516.550000000078	0.9505005563003288	1.7412931889438408
516.6000000000779	0.950501413612479	1.741321987431396
516.6500000000779	0.9505021805188991	1.7414692703017522
516.7000000000778	0.9505029102465727	1.741582156895419
516.7500000000778	0.9505037170427686	1.7416484543299147
516.8000000000777	0.9505043079309768	1.7418102519528786
516.8500000000777	0.9505052102979046	1.7419009246959645
516.9000000000776	0.9505060687721711	1.7419324565419818
516.9500000000776	0.9505066237940648	1.7420443760409694
517.0000000000775	0.950507509857649	1.7420740349002979
517.0500000000775	0.9505081837672131	1.7420698372134236
517.1000000000774	0.9505088208225252	1.7421696825114397
517.1500000000774	0.9505095367341974	1.7422073920153918
517.2000000000774	0.9505103809297236	1.7422563885829465
517.2500000000773	0.9505111804558246	1.742425867338149
517.3000000000773	0.9505119580180429	1.7425357281891174
517.3500000000772	0.95051272558414	1.7426695386662996
517.4000000000772	0.9505134876889061	1.7429036860569955
517.4500000000771	0.9505141823002279	1.7430558019596825
517.5000000000771	0.9505148120920158	1.743224787760442
517.550000000077	0.9505154339958071	1.7434712095252607
517.600000000077	0.9505160631980845	1.7436175159807688
517.650000000077	0.9505167106553923	1.7437839086426792
517.7000000000769	0.9505173622892565	1.7440116111625348
517.7500000000769	0.9505182823900671	1.7441263986543647
517.8000000000768	0.9505190641159571	1.7442690490218633
517.8500000000768	0.9505199626646625	1.7444555362808132
517.9000000000767	0.9505209303341661	1.7445277061607065
517.9500000000767	0.9505217980215982	1.7446436400117473
518.0000000000766	0.9505225369461784	1.7448000106095434
518.0500000000766	0.9505233592451323	1.7448557244091951
518.1000000000765	0.9505240413766576	1.7449756934911769
518.1500000000765	0.9505248219105064	1.7451322522967525
518.2000000000764	0.9505257384282659	1.7451897044283244
518.2500000000764	0.9505265961587537	1.7453163397868552
518.3000000000764	0.9505274497973617	1.745457485797651
518.3500000000763	0.9505280947106732	1.745494210354044
518.4000000000763	0.9505287923092717	1.7456078515950884
518.4500000000762	0.9505294372928095	1.7457289323569745
518.5000000000762	0.9505302487496241	1.745769875375309
518.5500000000761	0.9505310163216025	1.7459204373567603
518.6000000000761	0.9505317453340614	1.746091841012522
518.650000000076	0.950532446101804	1.7462146318208236
518.700000000076	0.9505333663902555	1.7464640145515684
518.7500000000759	0.9505342802172347	1.7467189204444702
518.8000000000759	0.9505352557687772	1.7469171618731314
518.8500000000759	0.9505361068912255	1.74721821362266
518.9000000000758	0.9505369167232051	1.7474813600942465
518.9500000000758	0.9505378037388112	1.7476660041373393
519.0000000000757	0.9505384241646948	1.7479344674916355
519.0500000000757	0.9505391294127681	1.748136147543602
519.1000000000756	0.9505399964306959	1.7482646123271308
519.1500000000756	0.9505409190099515	1.7484772039931828
519.2000000000755	0.9505418022997092	1.74861370489748
519.2500000000755	0.950542689237839	1.7486965507958874
519.3000000000754	0.9505433458375386	1.7488677126268937
519.3500000000754	0.9505440611668965	1.748964573921501
519.4000000000754	0.9505449565000085	1.749031974512603
519.4500000000753	0.9505457839053206	1.7491997774877595
519.5000000000753	0.950546632079845	1.7492984312020166
519.5500000000752	0.9505475638027493	1.7493905369854341
519.6000000000752	0.9505482239482617	1.7495843210471682
519.6500000000751	0.9505489573149201	1.7496945149916947
519.7000000000751	0.9505497846549464	1.7498005181159129
519.750000000075	0.9505505105958316	1.7499818469806776
519.800000000075	0.9505513805344666	1.7500522366573519
519.8500000000749	0.9505523338756758	1.7501160612004858
519.9000000000749	0.9505531223720434	1.750238615378877
519.9500000000749	0.9505540593845514	1.7502506664968747
520.0000000000748	0.95055478427747	1.7502821847546908
520.0500000000748	0.9505555644973982	1.7503837679729315
520.1000000000747	0.9505562788519004	1.7503910803862945
520.1500000000747	0.9505569395181208	1.7504434681290069
520.2000000000746	0.9505576097102806	1.7505594506424813
520.2500000000746	0.9505582977033475	1.7505719635308117
520.3000000000745	0.9505591308374403	1.7506291404993055
520.3500000000745	0.9505598613592139	1.7507237178984814
520.4000000000744	0.950560815674256	1.7507042471464038
520.4500000000744	0.9505616629830391	1.7507395728092214
520.5000000000744	0.9505623205176792	1.75080557852746
520.5500000000743	0.950563272831233	1.7507762444836903
520.6000000000743	0.9505639990553517	1.75083047926119
520.6500000000742	0.9505647679258731	1.7509226122325552
520.7000000000742	0.950565717907185	1.7509417914811143
520.7500000000741	0.9505666426731292	1.7510650247648902
520.8000000000741	0.9505675304827413	1.7512228199637558
520.850000000074	0.9505683702754801	1.7513146599205778
520.900000000074	0.9505690346744804	1.7515198022973697
520.9500000000739	0.9505696828009313	1.751741247482711
521.0000000000739	0.9505706307226808	1.7518958563055633
521.0500000000739	0.9505713149681514	1.7521569295084756
521.1000000000738	0.9505720111959821	1.7523977968085416
521.1500000000738	0.9505728355668153	1.7525554713834366
521.2000000000737	0.9505736616812746	1.7527916641535224
521.2500000000737	0.950574530991858	1.752967365423773
521.3000000000736	0.9505752654659283	1.7530475935083745
521.3500000000736	0.9505758219203975	1.7531995103194482
521.4000000000735	0.9505763982837074	1.7532855316278237
521.4500000000735	0.9505770546672064	1.7533047464178102
521.5000000000734	0.950577768374028	1.753425020202776
521.5500000000734	0.9505785040712729	1.7534949663506285
521.6000000000734	0.9505793140707914	1.753533445524007
521.6500000000733	0.9505801421766951	1.7536843901196657
521.7000000000733	0.9505810297313086	1.7537740114356128
521.7500000000732	0.9505818583917064	1.7538376294167253
521.8000000000732	0.9505827571756236	1.7539966715828932
521.8500000000731	0.9505837480052245	1.7540730532446391
521.9000000000731	0.9505845790655467	1.7541292071006602
521.950000000073	0.9505851560691136	1.754275270156299
522.000000000073	0.9505857986158404	1.7543379652789048
522.0500000000729	0.9505864696007502	1.7544033344515277
522.1000000000729	0.9505871099152627	1.754563925287744
522.1500000000729	0.950587706036637	1.7546413051774157
522.2000000000728	0.950588461533246	1.7547374402559417
522.2500000000728	0.9505892222839837	1.7549201004894486
522.3000000000727	0.9505900882858278	1.755007936649929
522.3500000000727	0.9505908965746527	1.755123916382549
522.4000000000726	0.9505914687054455	1.7553101673866833
522.4500000000726	0.9505923538224215	1.7553946432166152
522.5000000000725	0.9505932218500386	1.755515139317485
522.5500000000725	0.9505939884030155	1.7556873107884232
522.6000000000724	0.9505946955810958	1.7557478990801307
522.6500000000724	0.9505955336768507	1.7558435538222334
522.7000000000724	0.9505963166184914	1.755972435034259
522.7500000000723	0.9505969197226554	1.755984637592886
522.8000000000723	0.9505976867237171	1.75604976289289
522.8500000000722	0.9505984308460989	1.7561519346710779
522.9000000000722	0.9505991599124832	1.7561625278295714
522.9500000000721	0.9505998826803501	1.7562650782465579
523.0000000000721	0.9506006935641529	1.7564129457819972
523.050000000072	0.9506015274303051	1.7564885019858734
523.100000000072	0.9506023073910259	1.756663473098606
523.1500000000719	0.9506032160305522	1.7568551683715692
523.2000000000719	0.9506040135231304	1.7569527960521694
523.2500000000719	0.9506046429620746	1.7571232554231455
523.3000000000718	0.9506055196226678	1.7572658487675088
523.3500000000718	0.9506061357555572	1.7572951033640725
523.4000000000717	0.9506067990834242	1.7573902002282025
523.4500000000717	0.9506074624029198	1.7574421317928992
523.5000000000716	0.95060822374129	1.7573966098244733
523.5500000000716	0.9506090423873504	1.7574356044455322
523.6000000000715	0.9506099545972719	1.7574319052486815
523.6500000000715	0.950610906274053	1.7573546968876794
523.7000000000714	0.9506116837551393	1.7573750640008927
523.7500000000714	0.9506125327218389	1.7573490381802017
523.8000000000713	0.9506135026795702	1.7572714157285045
523.8500000000713	0.9506142116949121	1.7573012806382324
523.9000000000713	0.950614890368288	1.7572856603040263
523.9500000000712	0.9506157141984115	1.7572396830685544
524.0000000000712	0.9506165293429787	1.7573075541547578
524.0500000000711	0.9506173494523017	1.7573218072077108
524.1000000000711	0.9506180516432752	1.7573148767925784
524.150000000071	0.9506187356536216	1.7574167420760956
524.200000000071	0.9506194672142505	1.7574498647628587
524.2500000000709	0.9506202104496945	1.7574778947529945
524.3000000000709	0.9506208690762877	1.7576160351868406
524.3500000000708	0.9506215688932808	1.7576891044141505
524.4000000000708	0.9506222647587054	1.757785876435645
524.4500000000708	0.9506232119177108	1.7579958441460906
524.5000000000707	0.9506238856619392	1.7581388190206304
524.5500000000707	0.9506246184320943	1.7583088118015828
524.6000000000706	0.9506253506523648	1.758565263799524
524.6500000000706	0.9506261878918084	1.758719496285709
524.7000000000705	0.950626806090977	1.7588815207407464
524.7500000000705	0.9506276963286706	1.7590940265357884
524.8000000000704	0.9506283575930508	1.759181090008744
524.8500000000704	0.9506291400110959	1.7592869024157984
524.9000000000703	0.9506299880982149	1.7594411956618374
524.9500000000703	0.9506309282060432	1.7594894613714218
525.0000000000703	0.9506317688019839	1.7595928530888776
525.0500000000702	0.950632429803083	1.7597550632016385
525.1000000000702	0.9506332784667955	1.7598292198505185
525.1500000000701	0.9506340615457058	1.7599785211859902
525.2000000000701	0.950634754074613	1.7601772608239064
525.25000000007	0.9506353679750442	1.7602869436055875
525.30000000007	0.9506359677441542	1.760475982656177
525.3500000000699	0.9506367916976922	1.7606949066083302
525.4000000000699	0.9506376647440883	1.7608174192916661
525.4500000000698	0.9506384170500978	1.761017510431485
525.5000000000698	0.9506392021748336	1.7612185933447855
525.5500000000698	0.9506400122025349	1.7613119799877357
525.6000000000697	0.9506407545794215	1.7614761419140967
525.6500000000697	0.950641590655271	1.7616143549383256
525.7000000000696	0.9506424269317937	1.7616493789419965
525.7500000000696	0.9506431241662467	1.7617643346146956
525.8000000000695	0.9506437819376929	1.7618553439068654
525.8500000000695	0.9506445354663438	1.7618722692693534
525.9000000000694	0.9506453081065968	1.7619955045798357
525.9500000000694	0.9506459538277179	1.762101528670988
526.0000000000693	0.9506466805209443	1.7621513975944945
526.0500000000693	0.9506473321482958	1.7623117270545559
526.1000000000693	0.9506480186268969	1.7624303575660953
526.1500000000692	0.9506487871722833	1.7624900754098431
526.2000000000692	0.9506496112383243	1.7626482783621595
526.2500000000691	0.9506505402469023	1.7627456461217936
526.3000000000691	0.9506514772562084	1.762801585117538
526.350000000069	0.9506522264985281	1.7629661455799703
526.400000000069	0.9506529144655635	1.763079646757386
526.4500000000689	0.9506538415098342	1.7631823028243965
526.5000000000689	0.9506546491408807	1.7634046401062518
526.5500000000688	0.9506553301833169	1.7635701431519797
526.6000000000688	0.9506560159418401	1.7637305751054335
526.6500000000688	0.9506567160749194	1.7639923838650937
526.7000000000687	0.9506576130790688	1.7641667511083043
526.7500000000687	0.9506584130348916	1.7643279979827213
526.8000000000686	0.9506592454210332	1.7645632783378953
526.8500000000686	0.9506601851247374	1.764685612795884
526.9000000000685	0.9506610258398127	1.7647950530108658
526.9500000000685	0.9506617247262474	1.7649590247240396
527.0000000000684	0.9506624901360976	1.7649981081747388
527.0500000000684	0.9506633122718914	1.7650341792227455
527.1000000000683	0.9506639410310274	1.7651174035050796
527.1500000000683	0.950664549604055	1.7650824369469418
527.2000000000683	0.9506653960182425	1.7650736772026323
527.2500000000682	0.9506662382930534	1.7651284848317559
527.3000000000682	0.9506669240591483	1.7650919057928354
527.3500000000681	0.9506676993008591	1.7651234092290284
527.4000000000681	0.9506685431034401	1.7652297515947017
527.450000000068	0.9506693672624712	1.7652541842381761
527.500000000068	0.9506700526725187	1.765357518384252
527.5500000000679	0.9506707111811171	1.7655057995636179
527.6000000000679	0.9506715079264728	1.7655537516177189
527.6500000000678	0.9506723170057451	1.7656673417175028
527.7000000000678	0.95067306159461	1.765796730291765
527.7500000000678	0.9506737297975095	1.7658234449568802
527.8000000000677	0.9506746263138839	1.7659281750631464
527.8500000000677	0.9506754006844415	1.7660501395860566
527.9000000000676	0.950676263575253	1.7660890606613213
527.9500000000676	0.9506771521251797	1.7662296816099055
528.0000000000675	0.9506780546255496	1.7663813548266443
528.0500000000675	0.9506789006245919	1.7664574390571197
528.1000000000674	0.9506797366696218	1.766636522111207
528.1500000000674	0.9506806700474519	1.766801411138543
528.2000000000673	0.9506815917104507	1.7668905863725126
528.2500000000673	0.9506823405755395	1.7670783896418945
528.3000000000673	0.9506831072335352	1.767236211065252
528.3500000000672	0.9506839980589806	1.7673288232765916
528.4000000000672	0.9506846945849583	1.7675253465058436
528.4500000000671	0.9506853006467392	1.767683475591623
528.5000000000671	0.9506861572065445	1.7677890667266278
528.550000000067	0.9506867364177154	1.7680025843234946
528.600000000067	0.9506874248358614	1.7681682423436653
528.6500000000669	0.9506881743477424	1.7682977329521308
528.7000000000669	0.9506889247567543	1.768542505577501
528.7500000000668	0.9506897190730825	1.7687347032612362
528.8000000000668	0.9506904459245891	1.7689095668023194
528.8500000000668	0.9506911033210242	1.7691944606508012
528.9000000000667	0.9506920223823215	1.7694047262018924
528.9500000000667	0.9506929414206168	1.7695891261324876
529.0000000000666	0.9506935823789923	1.7698467371871915
529.0500000000666	0.9506944849204864	1.769989210111355
529.1000000000665	0.9506953232205474	1.7700880651906308
529.1500000000665	0.9506961145635163	1.7702372253127312
529.2000000000664	0.9506970423915299	1.7702601786571706
529.2500000000664	0.9506978362354405	1.7702645057889828
529.3000000000663	0.9506985559418784	1.7703378874968525
529.3500000000663	0.9506993646207464	1.7703092041808477
529.4000000000663	0.9507002230560154	1.7703098483890545
529.4500000000662	0.9507009599527436	1.7703941024147927
529.5000000000662	0.9507017673458821	1.770390307884697
529.5500000000661	0.9507024962297834	1.770435194674112
529.6000000000661	0.9507032204818668	1.7705513780335909
529.650000000066	0.9507039068401012	1.7705736111284691
529.700000000066	0.9507047674339791	1.7706496918591184
529.7500000000659	0.9507055789643414	1.770783601246122
529.8000000000659	0.9507063905919804	1.7708200764191566
529.8500000000658	0.9507071404754559	1.7709215725628373
529.9000000000658	0.9507079739755254	1.7710667314763966
529.9500000000658	0.950708894275837	1.771111213843795
530.0000000000657	0.9507096851483848	1.7712270266778227
530.0500000000657	0.9507105920739178	1.7713669106189165
530.1000000000656	0.9507114354323941	1.7714072010917872
530.1500000000656	0.9507122352996005	1.7715285048230296
530.2000000000655	0.9507130122761572	1.771663227553781
530.2500000000655	0.9507139117002414	1.7717085946013362
530.3000000000654	0.9507146797090942	1.7718430947669244
530.3500000000654	0.9507156138517359	1.7719741003293714
530.4000000000653	0.9507164677112203	1.772010728650923
530.4500000000653	0.9507172956196362	1.7721263308725985
530.5000000000653	0.9507181518064929	1.7722071025476807
530.5500000000652	0.9507188731619085	1.7721852903579258
530.6000000000652	0.9507196274549321	1.7722425088287945
530.6500000000651	0.9507203811592352	1.7722561095631222
530.7000000000651	0.950721249334192	1.7721957546620273
530.750000000065	0.9507220794224267	1.7722447432915363
530.800000000065	0.950722942737643	1.772266323733994
530.8500000000649	0.9507237912550303	1.7722530924406164
530.9000000000649	0.9507244815951765	1.7723640750075527
530.9500000000648	0.9507253975324981	1.772440006939503
531.0000000000648	0.9507263181157648	1.7724811231356377
531.0500000000648	0.9507271582946499	1.7726263284730204
531.1000000000647	0.950728001088395	1.772701624404385
531.1500000000647	0.9507288740777462	1.77273100543985
531.2000000000646	0.9507297291022795	1.772847906056181
531.2500000000646	0.9507305755464603	1.7728732607496487
531.3000000000645	0.950731499890896	1.7728651931164487
531.3500000000645	0.9507323132480408	1.7729413941345549
531.4000000000644	0.950733166914257	1.7729229343054556
531.4500000000644	0.9507339188909436	1.7728932076943358
531.5000000000643	0.9507346091300708	1.7729510967770008
531.5500000000643	0.9507354236713019	1.7729229344800248
531.6000000000643	0.9507362152816285	1.7729133317038375
531.6500000000642	0.9507368799547422	1.773004554309822
531.7000000000642	0.9507378099796006	1.7730234153850792
531.7500000000641	0.9507384643175968	1.77308979540706
531.8000000000641	0.950739187486152	1.7732570999828474
531.850000000064	0.9507400089967533	1.7733455849547417
531.900000000064	0.9507408871704769	1.7734852653146862
531.9500000000639	0.950741545400115	1.7736977194481456
532.0000000000639	0.9507422748494776	1.773809289607925
532.0500000000638	0.9507430832344446	1.7739699129529223
532.1000000000638	0.9507438608132169	1.7741826372526501
532.1500000000638	0.9507447457778812	1.7742968579526308
532.2000000000637	0.9507454426399834	1.77447967712257
532.2500000000637	0.9507462541953475	1.774714218752571
532.3000000000636	0.9507470745469059	1.7748607239839616
532.3500000000636	0.9507478859526368	1.7750852207678793
532.4000000000635	0.9507487212989792	1.7753386110913825
532.4500000000635	0.9507496576201308	1.7754837921260058
532.5000000000634	0.9507505359284064	1.7756907979530838
532.5500000000634	0.9507512272130678	1.7758853835238517
532.6000000000633	0.9507519919721729	1.7759551721977715
532.6500000000633	0.9507526674124526	1.7760848356771803
532.7000000000633	0.9507534881492106	1.7761863143689975
532.7500000000632	0.9507544459039068	1.7761811083032362
532.8000000000632	0.9507552994656673	1.77625566176979
532.8500000000631	0.9507560854142373	1.7763080713393606
532.9000000000631	0.9507570313115061	1.7762803626622807
532.950000000063	0.9507576128462228	1.7763538612136631
533.000000000063	0.9507582549463559	1.7764089453334324
533.0500000000629	0.9507589010720969	1.776405613464126
533.1000000000629	0.9507596266284942	1.7765209126450514
533.1500000000628	0.9507604256577239	1.7766120495744788
533.2000000000628	0.9507613634760919	1.7766605910844262
533.2500000000628	0.9507620997054789	1.7768256482991895
533.3000000000627	0.9507629663472863	1.7769416052981113
533.3500000000627	0.9507639318034263	1.7770086010092199
533.4000000000626	0.9507648022724022	1.7771663690172015
533.4500000000626	0.9507656625999584	1.7772411310183398
533.5000000000625	0.9507666643594789	1.7772621254565044
533.5500000000625	0.9507674554876866	1.7773658747519874
533.6000000000624	0.9507681569302223	1.7773849471518846
533.6500000000624	0.9507690423701934	1.7773816340264919
533.7000000000623	0.9507698703251791	1.7774831099534822
533.7500000000623	0.9507706897655827	1.7775154073627117
533.8000000000623	0.9507714529224827	1.7775568251043479
533.8500000000622	0.9507721103190762	1.7777054869655184
533.9000000000622	0.9507730695302835	1.777772670699321
533.9500000000621	0.9507738914517951	1.7778530254051872
534.0000000000621	0.9507748378703088	1.7780172375579948
534.050000000062	0.9507758018419772	1.7780821668519438
534.100000000062	0.9507767647751248	1.778167129333961
534.1500000000619	0.9507774522547587	1.7783259504226376
534.2000000000619	0.9507781839373772	1.7783891773084852
534.2500000000618	0.9507789938408729	1.7784924006452167
534.3000000000618	0.9507798232208309	1.7786695862010509
534.3500000000618	0.9507806422663437	1.7787516797834249
534.4000000000617	0.9507814651802123	1.7788869852409268
534.4500000000617	0.9507823028657669	1.779080387230003
534.5000000000616	0.9507832714493096	1.7791696232030183
534.5500000000616	0.9507839066673608	1.779317527934896
534.6000000000615	0.9507845982158927	1.7795011337355138
534.6500000000615	0.9507853744927875	1.779575841984185
534.7000000000614	0.9507861502902193	1.77971014708453
534.7500000000614	0.9507869487400029	1.779856123201354
534.8000000000613	0.9507876286197453	1.7798836906199473
534.8500000000613	0.9507884655775828	1.7799663267998689
534.9000000000613	0.9507892435017914	1.7800402356271638
534.9500000000612	0.9507900628742748	1.779998899444251
535.0000000000612	0.9507909392234327	1.780033465889968
535.0500000000611	0.9507916123023961	1.78006904715569
535.1000000000611	0.950792401460984	1.7800294267773908
535.150000000061	0.9507931025021157	1.780110075046829
535.200000000061	0.9507939094881256	1.7802103686976518
535.2500000000609	0.9507947862798164	1.7802679538079842
535.3000000000609	0.9507954474993574	1.7804588830008263
535.3500000000608	0.9507963562219885	1.7806489987874798
535.4000000000608	0.9507972378278107	1.7807879220478549
535.4500000000608	0.9507981523720231	1.781037124298374
535.5000000000607	0.9507988513695363	1.7812473567026978
535.5500000000607	0.9507994136749698	1.7813953370912932
535.6000000000606	0.9508002699095102	1.7816428703629403
535.6500000000606	0.950801163150614	1.7818354273738706
535.7000000000605	0.9508018409069172	1.7819776788389452
535.7500000000605	0.9508025746376749	1.782224454421444
535.8000000000604	0.9508033375900867	1.7824053567635334
535.8500000000604	0.9508041220068224	1.7825502714102408
535.9000000000603	0.950804819426212	1.7827937261400197
535.9500000000603	0.9508056139893357	1.7829570261094985
536.0000000000603	0.950806446169735	1.783095837153963
536.0500000000602	0.950807107674107	1.7833258792585325
536.1000000000602	0.9508078254298656	1.7834692072269271
536.1500000000601	0.95080870641797	1.7835992075873905
536.2000000000601	0.9508095137850798	1.7838139195943867
536.25000000006	0.9508104120088885	1.7839278398695544
536.30000000006	0.9508111487157755	1.7840338461391054
536.3500000000599	0.9508118259173328	1.7842109063588603
536.4000000000599	0.9508125340224775	1.78427582148552
536.4500000000598	0.9508132826138717	1.7843515520595037
536.5000000000598	0.9508140457799323	1.7844987383640296
536.5500000000598	0.9508149089549841	1.7845473070207316
536.6000000000597	0.950815649082795	1.7846384750281246
536.6500000000597	0.9508164967238392	1.7848049868871705
536.7000000000596	0.9508174057968843	1.7848777808550036
536.7500000000596	0.9508182208610304	1.7849988736494486
536.8000000000595	0.9508190727548217	1.7851671151176831
536.8500000000595	0.9508199584851431	1.7852138502208494
536.9000000000594	0.9508207397753301	1.7852922850778712
536.9500000000594	0.9508215416128913	1.7853828323627485
537.0000000000593	0.9508224189064818	1.7853392687281575
537.0500000000593	0.9508232230632846	1.7853405212559923
537.1000000000593	0.9508239867499798	1.7853548833013464
537.1500000000592	0.9508247447949666	1.785262576943105
537.2000000000592	0.9508254111027873	1.7852537060590679
537.2500000000591	0.9508263617625432	1.7852703997042225
537.3000000000591	0.9508273177367557	1.7852091599162452
537.350000000059	0.950828186273721	1.7852540593856339
537.400000000059	0.9508290304557199	1.785321307913836
537.4500000000589	0.9508297611207239	1.7853226249564527
537.5000000000589	0.9508304170984753	1.7854384792308424
537.5500000000588	0.9508310059017658	1.7855635415155289
537.6000000000588	0.9508318659490623	1.7856240587593226
537.6500000000588	0.9508327151646478	1.7857969704606829
537.7000000000587	0.9508336595079392	1.7859489697733968
537.7500000000587	0.9508345482190865	1.7860281570203984
537.8000000000586	0.9508354158843556	1.7862040475682557
537.8500000000586	0.9508363812945518	1.786327825016893
537.9000000000585	0.9508373612515888	1.7863809133297992
537.9500000000585	0.9508381765321601	1.786527617201788
538.0000000000584	0.9508388854933012	1.786617690304315
538.0500000000584	0.9508395626261742	1.7866584633384661
538.1000000000583	0.9508401999994727	1.786805006257172
538.1500000000583	0.9508409338516398	1.7868909626587604
538.2000000000583	0.9508416855039843	1.786938384972133
538.2500000000582	0.9508424119230707	1.7870810675917714
538.3000000000582	0.9508432432194355	1.7871344878940303
538.3500000000581	0.9508440961080729	1.7871457633030936
538.4000000000581	0.9508449886655344	1.7872349508657266
538.450000000058	0.9508459225264316	1.7872224963217798
538.500000000058	0.9508468281143436	1.7871916709785909
538.5500000000579	0.9508476573856977	1.7872524816125779
538.6000000000579	0.9508484153542623	1.7872322838658319
538.6500000000578	0.9508491073854597	1.787234811102768
538.7000000000578	0.9508498244211119	1.7873440102729483
538.7500000000578	0.9508505588389007	1.7873805271537306
538.8000000000577	0.9508512332554727	1.7874561734523284
538.8500000000577	0.9508518528650115	1.7876260008076552
538.9000000000576	0.9508526803315389	1.7877066147404546
538.9500000000576	0.9508535753394018	1.787826701523884
539.0000000000575	0.9508545483830679	1.7880166076981132
539.0500000000575	0.9508555333847447	1.7880993547941502
539.1000000000574	0.9508564220509771	1.7882228521936216
539.1500000000574	0.9508573298674181	1.7883905026551867
539.2000000000573	0.9508583206696631	1.788440729639049
539.2500000000573	0.9508591826107818	1.788534442822312
539.3000000000573	0.9508600493952664	1.7886568666410658
539.3500000000572	0.9508609580404583	1.7886680918558633
539.4000000000572	0.950861691513023	1.7887445707033507
539.4500000000571	0.9508624329783759	1.7888593556064363
539.5000000000571	0.9508633296993371	1.7888883766670913
539.550000000057	0.9508642307660798	1.7890178417776834
539.600000000057	0.9508651966239173	1.789187439790422
539.6500000000569	0.9508658835322807	1.789280341162489
539.7000000000569	0.9508665733950666	1.7894748138364642
539.7500000000568	0.9508674233169864	1.789673628169182
539.8000000000568	0.9508683246440799	1.7897782666287552
539.8500000000568	0.9508690358970251	1.7899641848561982
539.9000000000567	0.9508699061562915	1.7901229359805506
539.9500000000567	0.9508708076955327	1.7901860923590793
540.0000000000566	0.9508716492425038	1.7903365277711587
540.0500000000566	0.9508725236890968	1.790455131709952
540.1000000000565	0.9508733841017334	1.7904964670732124
540.1500000000565	0.950874116460191	1.7906372305291884
540.2000000000564	0.950875002755152	1.7907337614280512
540.2500000000564	0.9508758058449782	1.7907584157554712
540.3000000000563	0.950876681019903	1.7908745003800834
540.3500000000563	0.9508776596794146	1.7909202691745267
540.4000000000563	0.9508785315952187	1.790896172370302
540.4500000000562	0.9508791617203853	1.7909563566163045
540.5000000000562	0.950880115551123	1.7909343552877242
540.5500000000561	0.9508810680316986	1.7908606828491873
540.6000000000561	0.9508819158927111	1.7908765851948092
540.650000000056	0.9508827713605825	1.7908121967692467
540.700000000056	0.9508834723639712	1.7907197518339018
540.7500000000559	0.9508842879516787	1.790728243158069
540.8000000000559	0.9508852131146139	1.7906633250083497
540.8500000000558	0.9508858542261195	1.7906035326717833
540.9000000000558	0.9508864894710121	1.7906629044510278
540.9500000000558	0.9508871550246744	1.790661512684714
541.0000000000557	0.9508880127641085	1.7906996678547225
541.0500000000557	0.9508886527364656	1.7908559674654145
541.1000000000556	0.9508893758168041	1.7909414813690598
541.1500000000556	0.950890026577752	1.7910622093483775
541.2000000000555	0.950890929795426	1.7912629445573975
541.2500000000555	0.9508917666380363	1.7913563565826205
541.3000000000554	0.9508925043376509	1.7914652836498388
541.3500000000554	0.9508933606175536	1.7916243057913979
541.4000000000553	0.9508942416713954	1.7916627838119508
541.4500000000553	0.9508950013086054	1.7917350244115382
541.5000000000553	0.9508958149166175	1.7918616304837054
541.5500000000552	0.9508966905444849	1.7918864466145206
541.6000000000552	0.9508976307134275	1.7919787831275038
541.6500000000551	0.9508982446121053	1.7921253695856272
541.7000000000551	0.9508988598103223	1.792178714075155
541.750000000055	0.9508996745169487	1.7923086030161135
541.800000000055	0.9509005958988266	1.7924730214241955
541.8500000000549	0.9509014458565965	1.7925391936131496
541.9000000000549	0.9509022535351641	1.7926838668630283
541.9500000000548	0.9509031262402838	1.7928466953312805
542.0000000000548	0.9509039234931586	1.7929141262747654
542.0500000000548	0.9509045314851726	1.7930686542595216
542.1000000000547	0.9509053290204147	1.7932272814665176
542.1500000000547	0.9509061828278347	1.793293554670728
542.2000000000546	0.9509070092713291	1.7934523956051023
542.2500000000546	0.9509078872261052	1.793598194698409
542.3000000000545	0.9509087922237974	1.793660845656933
542.3500000000545	0.9509095618543443	1.7938259350321104
542.4000000000544	0.9509104176449221	1.793969547408706
542.4500000000544	0.9509112237513211	1.7940472196608184
542.5000000000543	0.9509119161681037	1.7942309693610463
542.5500000000543	0.9509125157634211	1.794376976126899
542.6000000000543	0.9509130419486985	1.7944543543665215
542.6500000000542	0.950913583839961	1.7946229769023796
542.7000000000542	0.950914302736531	1.7947240264724267
542.7500000000541	0.9509150346693502	1.794753581045468
542.8000000000541	0.9509157190529834	1.7948736149466493
542.850000000054	0.9509164622443239	1.794922191495322
542.900000000054	0.9509173173031755	1.7949365654950955
542.9500000000539	0.9509182457407299	1.795069633474441
543.0000000000539	0.9509192229415199	1.7951541846043781
543.0500000000538	0.950920005956646	1.795247187291619
543.1000000000538	0.9509209185678547	1.7954706759628367
543.1500000000538	0.9509218518901899	1.7956410537758487
543.2000000000537	0.9509226725871042	1.7958216728107734
543.2500000000537	0.9509234907048789	1.7961080340011926
543.3000000000536	0.9509242913655687	1.7963075976557454
543.3500000000536	0.950925110574234	1.7965060099980779
543.4000000000535	0.9509258876613844	1.7967827785383546
543.4500000000535	0.950926542203577	1.7969478204508538
543.5000000000534	0.9509271486890889	1.797113877888558
543.5500000000534	0.9509280804942482	1.797338997592829
543.6000000000533	0.9509288204569245	1.7974398624312733
543.6500000000533	0.9509294684176424	1.7975501748237552
543.7000000000533	0.9509301184676371	1.7977066280687986
543.7500000000532	0.9509307549109055	1.797740521506493
543.8000000000532	0.9509316796407514	1.7978050112868413
543.8500000000531	0.9509325730235076	1.7979176522674396
543.9000000000531	0.9509334164611483	1.7979218523607088
543.950000000053	0.9509342702421755	1.797980103629249
544.000000000053	0.9509351581138002	1.798082851863546
544.0500000000529	0.9509358478145237	1.7980761989125282
544.1000000000529	0.9509366044571342	1.7981296026491393
544.1500000000528	0.9509373339174574	1.7982037250255682
544.2000000000528	0.9509380548814068	1.7981617525451494
544.2500000000528	0.9509387863388729	1.7981883151371023
544.3000000000527	0.9509396127665861	1.7982265835629696
544.3500000000527	0.9509404363209785	1.7981719937891447
544.4000000000526	0.9509412267691151	1.7982155643387292
544.4500000000526	0.9509420756243299	1.7982823217797375
544.5000000000525	0.9509428424679434	1.7982809972661564
544.5500000000525	0.9509436593012407	1.7983925653970156
544.6000000000524	0.9509444606401211	1.7985101747410381
544.6500000000524	0.9509452463342953	1.7985494159591493
544.7000000000523	0.9509459863148838	1.7986867688930819
544.7500000000523	0.9509469318116628	1.798791167094393
544.8000000000523	0.9509475699599745	1.7988084913528783
544.8500000000522	0.9509484978051825	1.7989174819139384
544.9000000000522	0.9509495286334562	1.798977973972544
544.9500000000521	0.9509504987557822	1.7989699236860486
545.0000000000521	0.9509513105040889	1.799065146756978
545.050000000052	0.9509522045125807	1.79911423529543
545.100000000052	0.9509529944139866	1.7991203543275736
545.1500000000519	0.9509536683824712	1.7992437411553406
545.2000000000519	0.9509542783724009	1.7993231263918061
545.2500000000518	0.9509549151305152	1.7993838651079626
545.3000000000518	0.9509556492517284	1.7995723007646458
545.3500000000518	0.950956552657528	1.7997125684831716
545.4000000000517	0.9509574725198257	1.7998494312679794
545.4500000000517	0.950958351795149	1.8001037299055547
545.5000000000516	0.9509592243648566	1.8002823351076318
545.5500000000516	0.9509600519221423	1.8004474948935134
545.6000000000515	0.9509608942415142	1.8006937387059685
545.6500000000515	0.9509617966366997	1.8008277326206932
545.7000000000514	0.9509625288083868	1.8009397887519194
545.7500000000514	0.9509633314774922	1.8011144300061381
545.8000000000513	0.9509641077157238	1.80117421474887
545.8500000000513	0.9509648467917263	1.801237146527822
545.9000000000513	0.9509657103876068	1.8013748862603476
545.9500000000512	0.9509665200265909	1.8014100287759602
546.0000000000512	0.9509672573176401	1.8014747142927292
546.0500000000511	0.9509681180939277	1.8016080002358692
546.1000000000511	0.9509690406507627	1.8016289333727622
546.150000000051	0.9509699508121182	1.8016847235629951
546.200000000051	0.9509708926322393	1.8017853213136832
546.2500000000509	0.9509718350235027	1.801768833496931
546.3000000000509	0.9509727073510942	1.8018001991383992
546.3500000000508	0.9509735276871238	1.8018743261431927
546.4000000000508	0.9509743813047313	1.8018489968731446
546.4500000000507	0.9509751233693804	1.8018998702653453
546.5000000000507	0.9509758000922238	1.8019996344368492
546.5500000000507	0.9509764718966638	1.8020138492067312
546.6000000000506	0.9509772157730503	1.8021239535494047
546.6500000000506	0.9509779944595667	1.8022712727344787
546.7000000000505	0.9509788379636058	1.802336101120865
546.7500000000505	0.950979691284752	1.802502407211836
546.8000000000504	0.9509805763545716	1.8026839730680828
546.8500000000504	0.9509815643925471	1.8027803353434984
546.9000000000503	0.9509824155667026	1.8029703252114706
546.9500000000503	0.9509833323491996	1.8031420153706386
547.0000000000502	0.950984179606082	1.8032130281847687
547.0500000000502	0.9509849891662905	1.8033582423801424
547.1000000000502	0.9509856397132179	1.8034522793502903
547.1500000000501	0.9509863395530526	1.8034428860326415
547.2000000000501	0.9509870938527316	1.8035140585905505
547.25000000005	0.9509879870650212	1.8035365700711001
547.30000000005	0.9509889120731224	1.8034908811168777
547.3500000000499	0.9509897571870498	1.8035594153759316
547.4000000000499	0.9509904318724463	1.803591925410756
547.4500000000498	0.9509910555007933	1.8035882483858063
547.5000000000498	0.9509919564457713	1.8037045292783036
547.5500000000497	0.9509928376163548	1.803765762140601
547.6000000000497	0.9509937088984066	1.8037881631199268
547.6500000000497	0.9509945936656268	1.8039062445846983
547.7000000000496	0.9509954336053102	1.803941040379482
547.7500000000496	0.950996225381386	1.8039347722493084
547.8000000000495	0.9509969740655875	1.804016659492288
547.8500000000495	0.950997737456037	1.8040073113880049
547.9000000000494	0.9509984938181422	1.803976831657309
547.9500000000494	0.9509993162580367	1.8040390011761234
548.0000000000493	0.9510002042089911	1.8040062176052367
548.0500000000493	0.9510011324725044	1.803972665604497
548.1000000000492	0.9510020183054819	1.8040247604376174
548.1500000000492	0.9510029868895487	1.8039779309325836
548.2000000000492	0.9510036027337659	1.8039468014949371
548.2500000000491	0.951004509970983	1.803997025390388
548.3000000000491	0.9510054808049848	1.803950636440754
548.350000000049	0.9510063189019017	1.8039372947844012
548.400000000049	0.9510070114190088	1.8039990375129293
548.4500000000489	0.9510077643656296	1.80395954069192
548.5000000000489	0.9510085452894583	1.8039645882682978
548.5500000000488	0.951009399513219	1.8040332287351037
548.6000000000488	0.9510103231784556	1.804002060109255
548.6500000000487	0.9510112099781017	1.8040396349560752
548.7000000000487	0.9510120884283444	1.8041454952861782
548.7500000000487	0.951012980936287	1.8041748783964746
548.8000000000486	0.9510137596248305	1.804306800725269
548.8500000000486	0.9510146741140377	1.804508018815789
548.9000000000485	0.9510154659389625	1.8046400386608046
548.9500000000485	0.9510160504989932	1.804872699236572
549.0000000000484	0.9510167072923159	1.8051364891183033
549.0500000000484	0.951017380779809	1.8053002603941712
549.1000000000483	0.9510180404054724	1.8055349976483546
549.1500000000483	0.9510187428783792	1.8057544188405115
549.2000000000482	0.9510195019854255	1.805853472478774
549.2500000000482	0.951020284033554	1.806021978928398
549.3000000000482	0.9510212135619688	1.8061610529190124
549.3500000000481	0.9510221924648802	1.8061990097608207
549.4000000000481	0.9510231183198141	1.8063275096855338
549.450000000048	0.9510240275430846	1.8064267661746376
549.500000000048	0.9510246535303539	1.8064489182528087
549.5500000000479	0.9510255242573944	1.8065736562356394
549.6000000000479	0.9510264719300434	1.8066653031236481
549.6500000000478	0.9510273389130535	1.806695877568718
549.7000000000478	0.9510280835836018	1.8068374872784752
549.7500000000477	0.9510288417219425	1.8069384690373254
549.8000000000477	0.9510298046652266	1.8069909849405337
549.8500000000477	0.9510303831892393	1.8071547379400996
549.9000000000476	0.9510310990556246	1.8072571771276524
549.9500000000476	0.9510317623195228	1.8073152317985846
550.0000000000475	0.951032723222967	1.8074721607361832
550.0500000000475	0.9510333880201336	1.807548708564144
550.1000000000474	0.9510340590157365	1.807593389342762
550.1500000000474	0.9510349734674275	1.807737870468367
550.2000000000473	0.9510359495920613	1.8078057469140094
550.2500000000473	0.9510367111951651	1.8078693333354385
550.3000000000472	0.9510374929865446	1.8080404493349425
550.3500000000472	0.9510382035621983	1.8081326642838162
550.4000000000472	0.9510387844455446	1.8082299663140808
550.4500000000471	0.9510394046245519	1.808414917976671
550.5000000000471	0.9510401151197	1.8084924237654298
550.550000000047	0.9510408409138226	1.8085681257635264
550.600000000047	0.9510416300886946	1.8087075515254682
550.6500000000469	0.9510424786724823	1.808728301084453
550.7000000000469	0.9510433287820581	1.8087697774926668
550.7500000000468	0.9510441543417324	1.8088815190511025
550.8000000000468	0.9510450348548753	1.8088973570800686
550.8500000000467	0.9510457273063013	1.8089709113095014
550.9000000000467	0.9510466386283225	1.8091229056004576
550.9500000000467	0.9510475160181964	1.8091895543799221
551.0000000000466	0.9510483420003315	1.809326427461314
551.0500000000466	0.9510491878625301	1.8095252432031785
551.1000000000465	0.951050021355505	1.809624916800382
551.1500000000465	0.9510507124504196	1.8097932991193448
551.2000000000464	0.9510514584311445	1.8099932462976422
551.2500000000464	0.9510522255316224	1.8100788636003584
551.3000000000463	0.951052906725371	1.8102272128210881
551.3500000000463	0.9510537541435276	1.810373806464998
551.4000000000462	0.9510545676944852	1.8103956989336334
551.4500000000462	0.9510553454723587	1.8104744504121713
551.5000000000462	0.9510562542893176	1.810532141729393
551.5500000000461	0.9510569590376019	1.8104732642081827
551.6000000000461	0.9510577727309922	1.8104914306286508
551.650000000046	0.9510586569558204	1.8104983855549381
551.700000000046	0.9510592750321625	1.8104231697838897
551.7500000000459	0.9510598701245409	1.81046052973537
551.8000000000459	0.9510605841205035	1.8104940395925053
551.8500000000458	0.9510613245732324	1.8104672364351593
551.9000000000458	0.9510621533410414	1.8105584022810157
551.9500000000457	0.9510629536420295	1.8106219981101952
552.0000000000457	0.9510636123175612	1.8106237810544112
552.0500000000457	0.9510642362306291	1.810733560345272
552.1000000000456	0.951065170237494	1.8107989590571407
552.1500000000456	0.9510660469835117	1.8108189243964719
552.2000000000455	0.9510669524745254	1.8109589561519968
552.2500000000455	0.9510678487915742	1.8110597803658197
552.3000000000454	0.951068658157173	1.8111417512672074
552.3500000000454	0.9510694699492479	1.8113523112286862
552.4000000000453	0.9510703706111617	1.8115124250992571
552.4500000000453	0.9510710235338037	1.8116576547514762
552.5000000000452	0.9510717002090051	1.811913770582286
552.5500000000452	0.9510727006245476	1.812088036809062
552.6000000000452	0.9510736297260914	1.8122441055464418
552.6500000000451	0.9510745554560561	1.812487884260387
552.7000000000451	0.9510755132336121	1.8126296494341447
552.750000000045	0.9510762687558372	1.8127589010473222
552.800000000045	0.9510771182296076	1.8129627422646872
552.8500000000449	0.9510778764273087	1.813056838423766
552.9000000000449	0.9510786695686234	1.8131501721561756
552.9500000000448	0.95107941496707	1.8133157879836337
553.0000000000448	0.9510802469611197	1.813374127292907
553.0500000000447	0.951081127193678	1.8134612432795376
553.1000000000447	0.9510819873580637	1.8136306401827167
553.1500000000447	0.9510828454587584	1.813708849025038
553.2000000000446	0.9510837088310741	1.8138478759008188
553.2500000000446	0.9510843960028676	1.8140634327296363
553.3000000000445	0.9510851381355789	1.8141827571101206
553.3500000000445	0.9510858203929478	1.8143566091369767
553.4000000000444	0.9510864480825575	1.814567107749349
553.4500000000444	0.9510872307482257	1.8146506083567906
553.5000000000443	0.9510880653386208	1.8147712205526483
553.5500000000443	0.9510889362286301	1.8148981785453921
553.6000000000442	0.9510897288114345	1.8148935374406836
553.6500000000442	0.9510905626685207	1.814943986104342
553.7000000000442	0.951091178818151	1.815004301566391
553.7500000000441	0.9510919997918355	1.8149577681578604
553.8000000000441	0.9510928367879679	1.8149970139807403
553.850000000044	0.9510937157921385	1.815046001687755
553.900000000044	0.9510944211119376	1.8150027300852256
553.9500000000439	0.9510951939577201	1.8150549896053454
554.0000000000439	0.9510960136529301	1.8151007139315545
554.0500000000438	0.951096848289793	1.8150616323250452
554.1000000000438	0.9510976925847925	1.8151231736699978
554.1500000000437	0.9510985822127829	1.8151693089967054
554.2000000000437	0.951099407116712	1.8151443311419406
554.2500000000437	0.951100289345138	1.8152302744001347
554.3000000000436	0.951101089053296	1.8152918985592206
554.3500000000436	0.9511019052469909	1.8152929776165367
554.4000000000435	0.9511026838733845	1.8154098360792201
554.4500000000435	0.951103448156424	1.8154873190363272
554.5000000000434	0.9511041266416378	1.8155196406123988
554.5500000000434	0.951104951442278	1.8156712960032706
554.6000000000433	0.9511059043713401	1.8157747493127532
554.6500000000433	0.9511067914702562	1.8158474435758365
554.7000000000432	0.9511076280410284	1.8160300280746762
554.7500000000432	0.9511082483991953	1.8161400959013514
554.8000000000432	0.9511087988652186	1.8162072429734577
554.8500000000431	0.9511096177046385	1.8163542965747725
554.9000000000431	0.9511102283335874	1.8163896483576385
554.950000000043	0.9511109428999458	1.8163736723172592
555.000000000043	0.9511116280482472	1.8164241378759338
555.0500000000429	0.9511125267566483	1.8163586768165907
555.1000000000429	0.95111346642292	1.8162773487460282
555.1500000000428	0.951114423069655	1.816284823551343
555.2000000000428	0.951115312959275	1.8162039824013423
555.2500000000427	0.9511160174613406	1.8161525153937896
555.3000000000427	0.9511166796067707	1.8162027774104412
555.3500000000427	0.9511175435966142	1.8161712524082607
555.4000000000426	0.9511183460980895	1.816182101152245
555.4500000000426	0.951118975279226	1.8162771112026557
555.5000000000425	0.9511196548082581	1.8162753583696272
555.5500000000425	0.9511202991201304	1.816317597042779
555.6000000000424	0.9511210933244376	1.8164260627808813
555.6500000000424	0.9511220330603776	1.816428809565073
555.7000000000423	0.95112294280518	1.8164855531882373
555.7500000000423	0.9511238277813305	1.8165922045572593
555.8000000000422	0.9511246659424164	1.8165894995080418
555.8500000000422	0.9511253888850656	1.816651466705842
555.9000000000422	0.9511261852203537	1.816748724951243
555.9500000000421	0.9511269859484854	1.8167450134545264
556.0000000000421	0.951127817248978	1.8168233377130414
556.050000000042	0.9511285095326939	1.8169355655613484
556.100000000042	0.9511290594108509	1.8169619369077745
556.1500000000419	0.9511296634248361	1.8170866403807169
556.2000000000419	0.9511303013866652	1.817234005054658
556.2500000000418	0.9511310723205985	1.8172926436251886
556.3000000000418	0.9511318346484823	1.817446887113698
556.3500000000417	0.951132563557096	1.817592360487892
556.4000000000417	0.9511334224211311	1.8176442261509347
556.4500000000417	0.9511342763907179	1.8177921976445717
556.5000000000416	0.9511351354853872	1.8179200475398953
556.5500000000416	0.9511357636680389	1.8179783134876601
556.6000000000415	0.9511366032309939	1.8181542689551926
556.6500000000415	0.9511375779129779	1.8183169332447373
556.7000000000414	0.9511383138117975	1.81843144627635
556.7500000000414	0.951139157232161	1.818667167764089
556.8000000000413	0.9511399553249129	1.8188638960158576
556.8500000000413	0.9511408746734751	1.8189995293860992
556.9000000000412	0.9511416313118984	1.819228591175521
556.9500000000412	0.9511422184780326	1.8193748836946793
557.0000000000412	0.9511428785287257	1.819448048669036
557.0500000000411	0.9511435834966268	1.8195972661312574
557.1000000000411	0.9511442188216659	1.8196445243709842
557.150000000041	0.9511448289562608	1.8196338088820725
557.200000000041	0.9511454925307075	1.8197021255499655
557.2500000000409	0.9511462127385857	1.8196704948812081
557.3000000000409	0.9511468090911578	1.819608921349869
557.3500000000408	0.9511476456185604	1.819637889340689
557.4000000000408	0.9511484284080431	1.819579380959898
557.4500000000407	0.9511492277817344	1.819525206277463
557.5000000000407	0.9511501237460336	1.8195786046259395
557.5500000000407	0.9511509465785135	1.819555961561895
557.6000000000406	0.9511518230018121	1.819566482779149
557.6500000000406	0.9511526739981788	1.8196820806980696
557.7000000000405	0.9511534984329784	1.8197096004326654
557.7500000000405	0.9511542735814964	1.819772559572798
557.8000000000404	0.9511551103690687	1.8199090651949372
557.8500000000404	0.9511559584472291	1.8199361000317096
557.9000000000403	0.9511567335585126	1.8199967254550151
557.9500000000403	0.9511576412002025	1.820115632502594
558.0000000000402	0.9511584919849749	1.8201296481838185
558.0500000000402	0.9511592185680732	1.820201519895709
558.1000000000402	0.9511600843274146	1.8203369835301197
558.1500000000401	0.9511607976400273	1.8203774235260293
558.2000000000401	0.95116147551918	1.8204928349542007
558.25000000004	0.9511622573808296	1.8206514522407036
558.30000000004	0.9511631961443217	1.820701580557079
558.3500000000399	0.9511640425390134	1.820819208977036
558.4000000000399	0.9511648525235407	1.8209463310699328
558.4500000000398	0.9511657283981594	1.8209578503521733
558.5000000000398	0.9511665563081085	1.8210411231176808
558.5500000000397	0.9511675322691625	1.8211255307194765
558.6000000000397	0.9511684066131766	1.8211117171128959
558.6500000000397	0.9511689658895673	1.8211918355263776
558.7000000000396	0.9511695209001316	1.8212749785502824
558.7500000000396	0.9511700468510844	1.8212792639570037
558.8000000000395	0.9511706959792902	1.8213941794273907
558.8500000000395	0.951171504632114	1.8215040689742583
558.9000000000394	0.951172318609153	1.8215468982118086
558.9500000000394	0.9511732403998803	1.8217073774441692
559.0000000000393	0.951174030909947	1.821845619709115
559.0500000000393	0.9511747880643772	1.8219223811117882
559.1000000000392	0.9511755300084229	1.8221073999068798
559.1500000000392	0.9511765101579457	1.8222389138084016
559.2000000000392	0.9511773781112671	1.8222992360665777
559.2500000000391	0.951177962864702	1.8224440015727117
559.3000000000391	0.9511785733643361	1.8225065983346935
559.350000000039	0.951179162473899	1.8225002641305907
559.400000000039	0.9511798062815185	1.8225841197067147
559.4500000000389	0.9511805408757215	1.8225931520819474
559.5000000000389	0.95118119154737	1.822574951936991
559.5500000000388	0.9511818976126123	1.8226787536720295
559.6000000000388	0.9511827621620379	1.8227253697109278
559.6500000000387	0.9511835621704012	1.822782493126581
559.7000000000387	0.9511843614435451	1.8229635465239806
559.7500000000387	0.9511851558580822	1.8230763299381008
559.8000000000386	0.9511858747166282	1.8232017670516647
559.8500000000386	0.9511866524008034	1.8234279559083693
559.9000000000385	0.9511873404725423	1.823565099207954
559.9500000000385	0.9511881710312453	1.8237173026213438
560.0000000000384	0.9511890418578792	1.8239595519771636
560.0500000000384	0.951189959883751	1.8241064808653662
560.1000000000383	0.9511905083049383	1.8242847470664938
560.1500000000383	0.9511912414191834	1.8245446050116707
560.2000000000382	0.9511920330015811	1.8247013166273036
560.2500000000382	0.9511928799902014	1.8248976136187498
560.3000000000382	0.9511937672754629	1.8251534109671652
560.3500000000381	0.9511944535264863	1.8252936831752529
560.4000000000381	0.9511953048485492	1.8254765942766744
560.450000000038	0.9511962243548674	1.8256978601638552
560.500000000038	0.95119710728137	1.8257970822529475
560.5500000000379	0.9511979806114494	1.8259414444321016
560.6000000000379	0.9511987600966463	1.8261022468729795
560.6500000000378	0.9511995793857899	1.8261315595485499
560.7000000000378	0.9512004580142164	1.8262067179217203
560.7500000000377	0.9512011570967989	1.8262807999810362
560.8000000000377	0.9512018705927456	1.826228848903934
560.8500000000377	0.9512024951800737	1.8262477428234796
560.9000000000376	0.9512032166122895	1.826274402086212
560.9500000000376	0.9512038818086705	1.826211696417244
561.0000000000375	0.951204484719554	1.826259519284963
561.0500000000375	0.9512051253973621	1.8263243340240913
561.1000000000374	0.9512057712593756	1.8263230971845537
561.1500000000374	0.9512064357160703	1.826435884386926
561.2000000000373	0.9512070594894562	1.8265387835632747
561.2500000000373	0.9512078746645033	1.8265589697487585
561.3000000000372	0.9512086473710047	1.8266710136619082
561.3500000000372	0.9512095375879511	1.8267360620217992
561.4000000000372	0.9512104150995241	1.8267111155005045
561.4500000000371	0.9512113338277918	1.8267785528453848
561.5000000000371	0.951212184673757	1.8267887461469596
561.550000000037	0.9512130747264349	1.826734413772846
561.600000000037	0.9512138761898288	1.8267872175936553
561.6500000000369	0.951214780937068	1.8267843540005868
561.7000000000369	0.9512155872975555	1.826741640106276
561.7500000000368	0.951216323717463	1.826812407546492
561.8000000000368	0.9512172080276395	1.8268244789034602
561.8500000000367	0.9512179699473386	1.8268153599066144
561.9000000000367	0.9512186777645024	1.8269237939101914
561.9500000000367	0.9512195211376682	1.826967710475205
562.0000000000366	0.9512202933638867	1.8270052862278416
562.0500000000366	0.9512209114662226	1.827153335745269
562.1000000000365	0.95122165410415	1.8272184291637377
562.1500000000365	0.9512224263896107	1.8272804357354926
562.2000000000364	0.9512231442974152	1.827434465486166
562.2500000000364	0.9512240153426563	1.8274883352467988
562.3000000000363	0.9512247728718324	1.8275515319743363
562.3500000000363	0.9512256461649307	1.8277010782830803
562.4000000000362	0.9512265964817097	1.8277551795031513
562.4500000000362	0.9512273304989267	1.8278421072789068
562.5000000000362	0.9512280237342484	1.8280124129533513
562.5500000000361	0.9512288454393852	1.8280826917469981
562.6000000000361	0.9512294612457892	1.8281862653972807
562.650000000036	0.9512301558294105	1.8283432583051928
562.700000000036	0.9512309694394429	1.8283696880717493
562.7500000000359	0.9512317107573687	1.82841883371254
562.8000000000359	0.9512326092400697	1.8284918983510736
562.8500000000358	0.9512335772407717	1.8284290206544063
562.9000000000358	0.9512343782408849	1.8284120984289067
562.9500000000357	0.9512351794369667	1.8284257698421804
563.0000000000357	0.9512360801691107	1.828337054027875
563.0500000000357	0.9512369176158639	1.8283338740900204
563.1000000000356	0.9512375638522116	1.8283755311514698
563.1500000000356	0.9512381347670031	1.828338150326876
563.2000000000355	0.9512387336729522	1.8284076701463057
563.2500000000355	0.9512393087707972	1.828514606794309
563.3000000000354	0.951240051496556	1.8285461755452284
563.3500000000354	0.9512408316093824	1.8286909885406935
563.4000000000353	0.9512417724414276	1.8288500813972868
563.4500000000353	0.9512426689702784	1.8289305410465193
563.5000000000352	0.9512433995431488	1.8291163426551735
563.5500000000352	0.9512442764387186	1.8292831963613165
563.6000000000352	0.9512451501246176	1.8293617242824238
563.6500000000351	0.9512457619167937	1.8295311483184753
563.7000000000351	0.9512466950851061	1.829655275480216
563.750000000035	0.9512472659970146	1.829695410274398
563.800000000035	0.9512478269378907	1.8298330433751948
563.8500000000349	0.9512484478078046	1.8299248060913162
563.9000000000349	0.9512491009380124	1.8299596407893297
563.9500000000348	0.9512497915595164	1.83010950927441
564.0000000000348	0.951250657513376	1.8302098402700486
564.0500000000347	0.9512514251984311	1.8302648642234332
564.1000000000347	0.9512522711889227	1.8304251561691796
564.1500000000347	0.9512531751745235	1.8305048346674666
564.2000000000346	0.9512540194941139	1.8305357003273666
564.2500000000346	0.9512548970917681	1.8306535384587528
564.3000000000345	0.9512557237757326	1.8306759797037297
564.3500000000345	0.9512564018990277	1.8306689449833748
564.4000000000344	0.9512573188914892	1.8307574791446564
564.4500000000344	0.951258154120801	1.8307618796469214
564.5000000000343	0.9512587271004475	1.8307660120167255
564.5500000000343	0.9512595423673681	1.8308729471687715
564.6000000000342	0.9512604393098413	1.8308898455422578
564.6500000000342	0.9512613373636114	1.8309164813450964
564.7000000000342	0.9512620111221944	1.8310268330037998
564.7500000000341	0.9512626648979684	1.8310253273336712
564.8000000000341	0.9512634977289619	1.8310358748525057
564.850000000034	0.9512643526778963	1.8311071743171268
564.900000000034	0.9512653243409246	1.8310562964119161
564.9500000000339	0.9512660822733818	1.8310251497708734
565.0000000000339	0.9512670170629272	1.831042402343931
565.0500000000338	0.9512678216043178	1.8309369814233185
565.1000000000338	0.9512685643093244	1.8308679153750111
565.1500000000337	0.9512693370917552	1.8308471869707246
565.2000000000337	0.9512699523852297	1.8307192702963182
565.2500000000337	0.951270619838555	1.8306653010494613
565.3000000000336	0.951271391771638	1.8306758919734387
565.3500000000336	0.951272317270925	1.8306110676244052
565.4000000000335	0.9512730925627025	1.8306575473092688
565.4500000000335	0.951273941525037	1.8307682972358985
565.5000000000334	0.9512747486591322	1.8308083924674146
565.5500000000334	0.9512755019257265	1.8309560365667443
565.6000000000333	0.9512763254159102	1.8311283706640926
565.6500000000333	0.9512770340174383	1.8312066046047566
565.7000000000332	0.9512779624048595	1.8313719700981783
565.7500000000332	0.9512787227885913	1.8315288072241784
565.8000000000332	0.9512795818426016	1.8315882418713447
565.8500000000331	0.9512801991624906	1.8317418054178276
565.9000000000331	0.9512808672325321	1.831880748839602
565.950000000033	0.9512815665841319	1.831938564984207
566.000000000033	0.9512823057052533	1.8321044998933744
566.0500000000329	0.9512832249156675	1.832240690063
566.1000000000329	0.9512841660185594	1.8323026086327048
566.1500000000328	0.951285061409254	1.832465659976696
566.2000000000328	0.9512860040625475	1.8325744636103796
566.2500000000327	0.9512868934211576	1.8326131629624274
566.3000000000327	0.9512877874346908	1.8327482047199548
566.3500000000327	0.9512886907194716	1.832819323087322
566.4000000000326	0.9512895035884599	1.8328349046774801
566.4500000000326	0.9512903486362966	1.832954094427133
566.5000000000325	0.9512909898399317	1.8330034056818534
566.5500000000325	0.9512916048122085	1.8330167808762252
566.6000000000324	0.9512923027100512	1.8331399173958949
566.6500000000324	0.95129307664354	1.8331905110493645
566.7000000000323	0.951293837233402	1.8332331895978948
566.7500000000323	0.9512947773263059	1.8333939751287955
566.8000000000322	0.9512956589411901	1.8334867646568092
566.8500000000322	0.9512964207108514	1.8335946340869336
566.9000000000322	0.951297251758807	1.8338129145066824
566.9500000000321	0.9512979041915122	1.8339451695526579
567.0000000000321	0.9512987722352135	1.8340842051543702
567.050000000032	0.9512994362973903	1.834298447760478
567.100000000032	0.9513001674637901	1.8343916076552267
567.1500000000319	0.9513007413564699	1.8344826159713312
567.2000000000319	0.9513014911960446	1.8346297456237675
567.2500000000318	0.9513021750199399	1.8346537839767625
567.3000000000318	0.9513027958820738	1.8347070132341683
567.3500000000317	0.9513034468371713	1.8348307014645238
567.4000000000317	0.9513040461500988	1.8348573235217904
567.4500000000317	0.9513048550281014	1.8349524739351852
567.5000000000316	0.9513057464879732	1.8351206853117983
567.5500000000316	0.951306610280804	1.835198947287111
567.6000000000315	0.9513074161429215	1.8353525966414383
567.6500000000315	0.9513082690635454	1.8355567707248344
567.7000000000314	0.9513089887438018	1.835659231822784
567.7500000000314	0.9513096702256516	1.835834680526463
567.8000000000313	0.9513104124442409	1.836037968363889
567.8500000000313	0.9513112841716911	1.836131325756174
567.9000000000312	0.9513121511397712	1.8363012123998017
567.9500000000312	0.9513130459585954	1.8364736063245857
568.0000000000312	0.9513139120011387	1.8365322500485592
568.0500000000311	0.9513147513505102	1.8366675818414517
568.1000000000311	0.9513153406996824	1.8367839620119022
568.150000000031	0.9513161580797483	1.8367948949017545
568.200000000031	0.9513169231613854	1.8368910173207442
568.2500000000309	0.951317697331488	1.8369633326789645
568.3000000000309	0.9513183752723626	1.836944895947675
568.3500000000308	0.9513191854209213	1.8370220680665486
568.4000000000308	0.951319982924498	1.837060898269517
568.4500000000307	0.9513207335627721	1.8370113508795556
568.5000000000307	0.9513215439609661	1.8370520188039983
568.5500000000306	0.951322351242694	1.8370297389083778
568.6000000000306	0.9513231966045416	1.8369271100662885
568.6500000000306	0.9513237782826016	1.8369216557250099
568.7000000000305	0.9513245134243684	1.8368578214851419
568.7500000000305	0.9513253414544409	1.8367552421593623
568.8000000000304	0.9513262322429177	1.8367819397467537
568.8500000000304	0.9513270790898194	1.836771813666737
568.9000000000303	0.9513279067814024	1.836760839939371
568.9500000000303	0.9513287059180199	1.8368883087655743
569.0000000000302	0.9513295199460674	1.8369666164551273
569.0500000000302	0.9513304127743599	1.83704206047583
569.1000000000301	0.9513312489792901	1.8372305417376842
569.1500000000301	0.9513320413683858	1.8373342406695345
569.2000000000301	0.9513327398032466	1.8374271583671928
569.25000000003	0.951333306008296	1.8376102925223017
569.30000000003	0.9513339114912344	1.837687970518779
569.3500000000299	0.9513345376955726	1.8377649359190356
569.4000000000299	0.9513353628771359	1.8379197695705436
569.4500000000298	0.9513361159609286	1.8379647862739408
569.5000000000298	0.9513367757657756	1.8380252170938607
569.5500000000297	0.9513376582729688	1.8381601428413574
569.6000000000297	0.9513384744436474	1.8381918949901948
569.6500000000296	0.9513392021036191	1.8382638522775776
569.7000000000296	0.9513400558038637	1.8384163298662393
569.7500000000296	0.9513406928202962	1.8384736302546634
569.8000000000295	0.9513413738129286	1.8385941822683767
569.8500000000295	0.9513421370171278	1.8387822157280167
569.9000000000294	0.9513429404519878	1.8388650307079277
569.9500000000294	0.9513436148265892	1.8390079690802736
570.0000000000293	0.9513443244571631	1.8391832041075469
570.0500000000293	0.9513450476482112	1.8392375297772194
570.1000000000292	0.9513459023264664	1.8393499226365448
570.1500000000292	0.9513467387151847	1.839480030153816
570.2000000000291	0.9513475427144421	1.839500403301765
570.2500000000291	0.9513483572927982	1.8396029819612414
570.3000000000291	0.9513492261900711	1.8397259405081163
570.350000000029	0.9513500076430423	1.8397543078395395
570.400000000029	0.9513508144856039	1.839876751977737
570.4500000000289	0.9513516361007126	1.8399968871152033
570.5000000000289	0.9513524707735306	1.8400134706143159
570.5500000000288	0.9513531755927152	1.8401135555904948
570.6000000000288	0.9513538687318466	1.8401794634251358
570.6500000000287	0.9513548004125918	1.8401419624236355
570.7000000000287	0.9513553891713203	1.8401922156943722
570.7500000000286	0.951356326503118	1.8402030194231984
570.8000000000286	0.9513571737889492	1.8401367331998186
570.8500000000286	0.951357979511786	1.8401792001324346
570.9000000000285	0.9513588415446597	1.840189806419612
570.9500000000285	0.9513596528955035	1.8401506821083524
571.0000000000284	0.9513605692371043	1.840238263777748
571.0500000000284	0.9513614597234841	1.8402928199758557
571.1000000000283	0.9513619992279271	1.8403186557562028
571.1500000000283	0.9513626289386432	1.8404783673063219
571.2000000000282	0.9513633284446172	1.8405918017043525
571.2500000000282	0.9513639997469383	1.840686542750253
571.3000000000281	0.9513648400070966	1.840896836846611
571.3500000000281	0.9513657941200112	1.8410275044397828
571.4000000000281	0.9513666695815681	1.8411238891973833
571.450000000028	0.9513675504486312	1.8412988427479862
571.500000000028	0.9513683284607777	1.841358665273354
571.5500000000279	0.9513690914688807	1.8413780439403535
571.6000000000279	0.9513699937532712	1.8414676427649286
571.6500000000278	0.9513705849024039	1.8414413626556434
571.7000000000278	0.9513713606659956	1.8414087265336414
571.7500000000277	0.9513721111826219	1.841462082491192
571.8000000000277	0.9513730376464441	1.8414138637595852
571.8500000000276	0.9513738315108755	1.8413890947362561
571.9000000000276	0.9513746399692707	1.841443941337583
571.9500000000276	0.951375498842984	1.8413893296622044
572.0000000000275	0.9513762193793719	1.8413623435002502
572.0500000000275	0.9513769892037193	1.8413943701411781
572.1000000000274	0.9513777143266333	1.841309335576984
572.1500000000274	0.9513783975132197	1.8412652214965137
572.2000000000273	0.95137919981977	1.8412770432471528
572.2500000000273	0.9513800353568659	1.841183459909083
572.3000000000272	0.9513808969466695	1.8411573689392224
572.3500000000272	0.9513816110180054	1.8411874367329657
572.4000000000271	0.9513824380484481	1.8411204775803158
572.4500000000271	0.9513832397140093	1.841138116709141
572.5000000000271	0.9513839918579339	1.8411976277485504
572.550000000027	0.9513846182898876	1.8411621181036508
572.600000000027	0.9513855332052699	1.841220268796746
572.6500000000269	0.9513863484920736	1.841301858849458
572.7000000000269	0.9513870595974736	1.8412911722392886
572.7500000000268	0.9513879529555116	1.841373299296788
572.8000000000268	0.9513887249802624	1.8414554402374925
572.8500000000267	0.9513895084212707	1.8414375318308271
572.9000000000267	0.9513903178864602	1.8415074724069682
572.9500000000266	0.9513912375367293	1.8415564561804327
573.0000000000266	0.9513921465570111	1.8415135561604465
573.0500000000266	0.9513929999778843	1.841578601553184
573.1000000000265	0.9513939027995666	1.8416289342759973
573.1500000000265	0.9513948699026623	1.8416280641407334
573.2000000000264	0.95139581179536	1.8417663065244072
573.2500000000264	0.9513967052924429	1.8418972411507235
573.3000000000263	0.9513975306301771	1.841998661093085
573.3500000000263	0.9513983145444302	1.8422335863163128
573.4000000000262	0.9513991214730366	1.8424303448214334
573.4500000000262	0.9513998457649244	1.8425793877186003
573.5000000000261	0.9514006052369507	1.8428308736048813
573.5500000000261	0.9514014677660235	1.843002528267548
573.6000000000261	0.9514022268977428	1.843117505147349
573.650000000026	0.9514030817020726	1.8433220637972487
573.700000000026	0.9514037618981366	1.84343099289714
573.7500000000259	0.9514044009562856	1.8435005247629084
573.8000000000259	0.9514051036681206	1.84365959390507
573.8500000000258	0.951406063587325	1.843717896865287
573.9000000000258	0.9514069805891414	1.8437552189324746
573.9500000000257	0.9514078935873601	1.8438780207522736
574.0000000000257	0.9514087486988361	1.8438967595558577
574.0500000000256	0.9514094639981368	1.8439142284060746
574.1000000000256	0.9514101863767833	1.844017175251655
574.1500000000256	0.951410953599163	1.844018590441962
574.2000000000255	0.9514117743149563	1.8440380462309118
574.2500000000255	0.95141256623699	1.8441385357566875
574.3000000000254	0.9514133368575961	1.8441304992941576
574.3500000000254	0.9514140413735279	1.8441535355264216
574.4000000000253	0.9514148694055014	1.8442456143984263
574.4500000000253	0.9514157342682268	1.8442289825404146
574.5000000000252	0.9514165759568387	1.84426804940794
574.5500000000252	0.9514175519997988	1.8443775224607357
574.6000000000251	0.9514183955380351	1.8443987267067332
574.6500000000251	0.9514191474117948	1.844503637204444
574.700000000025	0.9514198481055868	1.8446776041532817
574.750000000025	0.9514206219419683	1.8447634785590787
574.800000000025	0.951421414786167	1.844930304294049
574.8500000000249	0.9514222854635683	1.8451289302834806
574.9000000000249	0.951423134739688	1.8452082455903211
574.9500000000248	0.951423796153534	1.8453496714386641
575.0000000000248	0.9514246775501829	1.8454830136717564
575.0500000000247	0.951425555239295	1.8454902065169494
575.1000000000247	0.9514264488426764	1.8455695276734096
575.1500000000246	0.9514272293558653	1.8456375969444816
575.2000000000246	0.9514278298372147	1.8456069206228758
575.2500000000246	0.951428651849383	1.8456754858490076
575.3000000000245	0.951429589553465	1.8457381360580414
575.3500000000245	0.9514303844068966	1.8457240917873006
575.4000000000244	0.9514312275356916	1.8458231377765
575.4500000000244	0.9514320621478529	1.8459070393615824
575.5000000000243	0.9514328598737736	1.8459243047351663
575.5500000000243	0.9514336203880446	1.8460582672399986
575.6000000000242	0.9514345687992489	1.8461584928063555
575.6500000000242	0.9514353424366349	1.8461956855089594
575.7000000000241	0.9514362704233501	1.8463408390561327
575.7500000000241	0.951437150619359	1.8464227121557168
575.800000000024	0.9514378471550968	1.8464389253833218
575.850000000024	0.9514386609910626	1.8465474666944912
575.900000000024	0.951439615909277	1.8465721196834692
575.9500000000239	0.9514402748392243	1.8465439146067408
576.0000000000239	0.9514410893382735	1.8466135153654937
576.0500000000238	0.9514417428765581	1.846606379691009
576.1000000000238	0.951442345071476	1.8465782975582974
576.1500000000237	0.9514430317403271	1.8466643170149133
576.2000000000237	0.9514437181255272	1.8466741828461295
576.2500000000236	0.9514443009113708	1.846680321644339
576.3000000000236	0.9514451125955494	1.8467888545147317
576.3500000000236	0.9514460611168514	1.8467991461521862
576.4000000000235	0.9514470150128489	1.8468107051777247
576.4500000000235	0.9514479155776941	1.8469084471667807
576.5000000000234	0.9514485935074983	1.8469066841440405
576.5500000000234	0.9514494571800626	1.846933166598007
576.6000000000233	0.951450328502822	1.8470578396339177
576.6500000000233	0.9514511805458089	1.8471028272811691
576.7000000000232	0.9514519842705982	1.847208939930301
576.7500000000232	0.9514528659378989	1.8474171192596287
576.8000000000231	0.9514537682440807	1.8475435992405898
576.8500000000231	0.9514543274098183	1.8477389772772788
576.900000000023	0.9514550258673774	1.8480091884488983
576.950000000023	0.951455788234167	1.8481766391882517
577.000000000023	0.9514565487419738	1.8484053904306803
577.0500000000229	0.9514573217972884	1.8486734475392852
577.1000000000229	0.951457982219708	1.8488196974680728
577.1500000000228	0.9514585627585966	1.849019138190594
577.2000000000228	0.9514594825758156	1.8492265379010626
577.2500000000227	0.9514602950724076	1.8493008055529854
577.3000000000227	0.9514610818280306	1.8494274328767535
577.3500000000226	0.9514619097209837	1.8495464210319783
577.4000000000226	0.9514627327938201	1.8495428803216873
577.4500000000226	0.9514635578345216	1.8496172745310346
577.5000000000225	0.9514641353822697	1.8496937087595484
577.5500000000225	0.9514650389631595	1.849680000190268
577.6000000000224	0.9514659478135061	1.8497770501147655
577.6500000000224	0.951466858774141	1.8498746822807977
577.7000000000223	0.9514677496601677	1.8498947217903894
577.7500000000223	0.9514686408468789	1.8500217460192394
577.8000000000222	0.9514694317265241	1.8501167909868235
577.8500000000222	0.9514702431432615	1.850125134265726
577.9000000000221	0.9514709848094814	1.8502254958073394
577.9500000000221	0.9514717138658813	1.8502737318900184
578.000000000022	0.9514723843286715	1.8502453896534374
578.050000000022	0.951473107667216	1.8503222946340272
578.100000000022	0.9514739273698045	1.8503481210427604
578.1500000000219	0.9514747182190902	1.8503233664447967
578.2000000000219	0.9514756520884392	1.8504156398679548
578.2500000000218	0.9514762599128401	1.8504450801736225
578.3000000000218	0.9514769320068567	1.8504359609174073
578.3500000000217	0.9514778173069097	1.850532098323304
578.4000000000217	0.9514786923459897	1.85054571090208
578.4500000000216	0.9514793392156357	1.8505266098751822
578.5000000000216	0.9514801332227804	1.8506039951006543
578.5500000000216	0.9514809829749219	1.8505901461911058
578.6000000000215	0.9514817795693779	1.850559411325622
578.6500000000215	0.9514826093429655	1.8506249724166728
578.7000000000214	0.9514832659454575	1.8505949722011683
578.7500000000214	0.9514838874580085	1.8505682127669818
578.8000000000213	0.9514846081844148	1.8506382466792417
578.8500000000213	0.9514852978039807	1.8506154496755618
578.9000000000212	0.9514861390296242	1.8506251382816132
578.9500000000212	0.9514870566338041	1.8507370283920557
579.0000000000211	0.9514879074243366	1.8507643174354753
579.0500000000211	0.9514887152592423	1.8508460086950058
579.100000000021	0.9514895580756657	1.8510143259848097
579.150000000021	0.9514903861341231	1.8510805515238702
579.200000000021	0.9514911700135018	1.8511866393951655
579.2500000000209	0.9514919666341671	1.851334822244867
579.3000000000209	0.951492837881056	1.8513457705987393
579.3500000000208	0.9514934117090453	1.8513811483966858
579.4000000000208	0.9514941643036918	1.851433204713607
579.4500000000207	0.9514947348723674	1.851346335222365
579.5000000000207	0.9514953282998141	1.8513116363425834
579.5500000000206	0.9514960124814315	1.851301549376625
579.6000000000206	0.951496957586572	1.8511833913548572
579.6500000000206	0.9514976209004189	1.8511530557042217
579.7000000000205	0.9514985218788072	1.8511503049785112
579.7500000000205	0.9514993222665743	1.8510569825386907
579.8000000000204	0.95150016914791	1.851062903479544
579.8500000000204	0.9515010834633533	1.851083933167255
579.9000000000203	0.9515018844079345	1.851019260930557
579.9500000000203	0.9515027322375902	1.851062623257613
580.0000000000202	0.9515034348237829	1.8511095006053024
580.0500000000202	0.9515041433722982	1.8510804775743652
580.1000000000201	0.9515050536155972	1.8511695203130911
580.1500000000201	0.951505838958617	1.8512454897573016
580.20000000002	0.9515067490242965	1.8512547228920293
580.25000000002	0.9515077074652167	1.8513826522470895
580.30000000002	0.9515086443291483	1.8514818023608346
580.3500000000199	0.9515094189540314	1.8515268701646939
580.4000000000199	0.9515101489797644	1.8516947353559483
580.4500000000198	0.9515107549994313	1.851824795364441
580.5000000000198	0.9515115850221592	1.8519133462135406
580.5500000000197	0.9515123992379659	1.8521196470107357
580.6000000000197	0.9515129800235095	1.852263083873415
580.6500000000196	0.9515135829825434	1.8523570378081546
580.7000000000196	0.951514340083924	1.852544757057843
580.7500000000196	0.9515149397553453	1.8526350258684634
580.8000000000195	0.9515156958411286	1.8526747655047455
580.8500000000195	0.9515164930912372	1.8528014181518984
580.9000000000194	0.9515171951571798	1.852828992578648
580.9500000000194	0.9515180577679708	1.8528432371828707
581.0000000000193	0.9515188934380687	1.8529641611516598
581.0500000000193	0.9515197456333002	1.853006299374728
581.1000000000192	0.9515205604810497	1.853069270311517
581.1500000000192	0.9515215025294694	1.8532400645978562
581.2000000000191	0.951522191405222	1.8533223272910544
581.2500000000191	0.9515228704816506	1.8534235703437045
581.300000000019	0.9515236820432865	1.8536054215910962
581.350000000019	0.95152457863545	1.8536690458363534
581.400000000019	0.9515254942999882	1.8537480668819493
581.4500000000189	0.9515263835583249	1.8538815777033097
581.5000000000189	0.9515273322988	1.853883401686388
581.5500000000188	0.9515279867564594	1.853909776531543
581.6000000000188	0.9515286493262756	1.8539747662275465
581.6500000000187	0.9515291959932594	1.8539094398748548
581.7000000000187	0.9515300730181648	1.8538845127434138
581.7500000000186	0.9515309571506955	1.8538954282371725
581.8000000000186	0.951531667539554	1.853790775594751
581.8500000000186	0.9515323466833187	1.8537560432452715
581.9000000000185	0.9515331489755378	1.85376579240915
581.9500000000185	0.9515340269915848	1.8536810842640368
582.0000000000184	0.9515348977129062	1.8536933690896498
582.0500000000184	0.9515358339890844	1.8537418643109767
582.1000000000183	0.9515368195145918	1.8536987296543104
582.1500000000183	0.9515377208243984	1.8537537633185184
582.2000000000182	0.9515386318604334	1.8538172313913208
582.2500000000182	0.9515395526828728	1.8537863454302526
582.3000000000181	0.9515403138984898	1.8538570519621214
582.3500000000181	0.9515411524240968	1.8539267883250965
582.400000000018	0.9515419359517602	1.8539237339536305
582.450000000018	0.9515427177207455	1.85404363477301
582.500000000018	0.9515434839906516	1.8541636500346885
582.5500000000179	0.9515441259367823	1.8542257918501315
582.6000000000179	0.9515449025260447	1.8544112942260904
582.6500000000178	0.9515457271109041	1.8545660674557145
582.7000000000178	0.9515465560193864	1.854648026544141
582.7500000000177	0.9515472223456846	1.854828877015313
582.8000000000177	0.9515479066583931	1.8549370846885078
582.8500000000176	0.9515486147830651	1.8549675913017507
582.9000000000176	0.9515492290852084	1.8550857159944405
582.9500000000176	0.9515498790880912	1.8551189565614052
583.0000000000175	0.9515504649701031	1.8550947501456192
583.0500000000175	0.9515512792396994	1.8551672881118384
583.1000000000174	0.9515520315135089	1.8551602576371662
583.1500000000174	0.9515527322004318	1.8551231584856895
583.2000000000173	0.951553552970159	1.8551978330754038
583.2500000000173	0.9515541978344386	1.8551978911356637
583.3000000000172	0.9515547932177326	1.85519970051493
583.3500000000172	0.9515555559749078	1.855323044414336
583.4000000000171	0.9515562182901743	1.8553726657189678
583.4500000000171	0.9515571109701457	1.8554446660288362
583.500000000017	0.9515578291071354	1.8556236153770682
583.550000000017	0.9515584958251653	1.8557083780855033
583.600000000017	0.9515593507870185	1.8558078217006406
583.6500000000169	0.9515599336275424	1.8559810144268207
583.7000000000169	0.9515606747171722	1.8560347671084014
583.7500000000168	0.9515613544200866	1.8561042171108648
583.8000000000168	0.9515622203627816	1.8562383609778879
583.8500000000167	0.9515631306802537	1.856260535152615
583.9000000000167	0.9515637490192369	1.8563313320858925
583.9500000000166	0.951564520472325	1.856476882555212
584.0000000000166	0.9515652667659277	1.8565251580601292
584.0500000000166	0.9515660073110928	1.8566455737962024
584.1000000000165	0.9515667731017445	1.8568255526854152
584.1500000000165	0.9515674635806758	1.8569000206095136
584.2000000000164	0.9515681674172584	1.8570456094816197
584.2500000000164	0.9515690207350659	1.8572232835333349
584.3000000000163	0.9515697918646597	1.8572911846051783
584.3500000000163	0.9515704536381788	1.857437473735344
584.4000000000162	0.9515713373965276	1.8576078177568704
584.4500000000162	0.9515721912811312	1.8576804881639606
584.5000000000161	0.9515728422019718	1.8578499315738926
584.5500000000161	0.9515735813150892	1.8580363520880354
584.600000000016	0.9515742561671066	1.8581318185516689
584.650000000016	0.9515750263443752	1.8583327451739207
584.700000000016	0.9515758971136598	1.858528075768341
584.7500000000159	0.9515766863207237	1.858634976638455
584.8000000000159	0.9515774788660503	1.8588439547160596
584.8500000000158	0.9515781575323367	1.8590221237152722
584.9000000000158	0.9515788396698334	1.859109853357141
584.9500000000157	0.9515796907001729	1.8592856338237016
585.0000000000157	0.9515803305475317	1.8593984557577603
585.0500000000156	0.9515810111116759	1.8594083196714448
585.1000000000156	0.9515818109420006	1.8594913798059227
585.1500000000156	0.9515824692152587	1.8594867476881534
585.2000000000155	0.9515831534423914	1.8593916447472036
585.2500000000155	0.9515838143786935	1.8593860687591959
585.3000000000154	0.9515846855213635	1.8593065172010323
585.3500000000154	0.9515855200586234	1.8591864165674046
585.4000000000153	0.9515863354338828	1.8591900371638488
585.4500000000153	0.9515871966260969	1.859139337345123
585.5000000000152	0.9515878842192236	1.85908270914642
585.5500000000152	0.9515885907382668	1.8591520432225759
585.6000000000151	0.9515892638371067	1.8591516561628387
585.6500000000151	0.9515898758167876	1.8591450627557575
585.700000000015	0.9515907394288381	1.8592422401283928
585.750000000015	0.951591576804641	1.8592465014725574
585.800000000015	0.9515921566468735	1.859248654591102
585.8500000000149	0.951592986323041	1.8593466489272397
585.9000000000149	0.9515937646994943	1.859345566680002
585.9500000000148	0.9515945187489283	1.8593634314867449
586.0000000000148	0.9515953137353401	1.859471891671308
586.0500000000147	0.9515960049418757	1.8594769270107514
586.1000000000147	0.9515969705831548	1.859515931515553
586.1500000000146	0.9515976656745215	1.85963037589662
586.2000000000146	0.9515985192324975	1.8596377927711598
586.2500000000146	0.9515992586672115	1.8596899252162622
586.3000000000145	0.9516001450801801	1.859806893432958
586.3500000000145	0.9516010022360837	1.8598146104235835
586.4000000000144	0.9516018024455328	1.8598764839273645
586.4500000000144	0.9516024925322774	1.8599866765872666
586.5000000000143	0.9516031559909893	1.859977534770117
586.5500000000143	0.9516041034709879	1.8600293067474738
586.6000000000142	0.951604812500179	1.8601094133363187
586.6500000000142	0.9516055867839786	1.8600752169543964
586.7000000000141	0.9516062875071136	1.86012290959771
586.7500000000141	0.9516069398773737	1.8602007862306715
586.800000000014	0.951607784356464	1.860191404376744
586.850000000014	0.9516086386819675	1.860290658630198
586.900000000014	0.9516094803285935	1.860418235758958
586.9500000000139	0.951610301178257	1.8604633756178386
587.0000000000139	0.9516111428138667	1.8606119194846804
587.0500000000138	0.9516121002162523	1.8607497391984942
587.1000000000138	0.9516129223026717	1.8607811203552875
587.1500000000137	0.9516136497963683	1.8608936644542482
587.2000000000137	0.9516145039995682	1.8609577791026677
587.2500000000136	0.9516153467670462	1.860914563520042
587.3000000000136	0.9516161509622031	1.8609598287676943
587.3500000000136	0.9516168490628506	1.8609547070829549
587.4000000000135	0.9516176717282054	1.8608745314497213
587.4500000000135	0.9516185292449816	1.8609064411452978
587.5000000000134	0.9516192140705029	1.860895489186055
587.5500000000134	0.9516200157102848	1.8608393967512695
587.6000000000133	0.9516208596011033	1.8609085978769888
587.6500000000133	0.9516215178203646	1.860934654220866
587.7000000000132	0.9516222593150974	1.860935135336059
587.7500000000132	0.9516231538552955	1.8610672981093805
587.8000000000131	0.9516241089762348	1.861145443368838
587.8500000000131	0.9516247262365101	1.8612091097915762
587.900000000013	0.9516253942342667	1.8613930697028875
587.950000000013	0.9516261752530467	1.861496557939606
588.000000000013	0.9516268870949235	1.8615853880200046
588.0500000000129	0.9516275959938751	1.861770113960509
588.1000000000129	0.95162836392271	1.8618544993131008
588.1500000000128	0.9516290690612819	1.8619317362501138
588.2000000000128	0.9516297322394431	1.862099140200868
588.2500000000127	0.9516303380523005	1.862166566913885
588.3000000000127	0.9516311633679891	1.8622482408607683
588.3500000000126	0.9516320782809589	1.8624181006493592
588.4000000000126	0.9516329529585081	1.8624774724565214
588.4500000000126	0.9516336254565755	1.862554515917945
588.5000000000125	0.9516345006955418	1.8626891983182032
588.5500000000125	0.9516353290241573	1.862686107303927
588.6000000000124	0.9516361792843839	1.862696021578582
588.6500000000124	0.9516371407606599	1.8627395235969402
588.7000000000123	0.9516380750422295	1.8626463017883728
588.7500000000123	0.9516389415347479	1.8625918241239214
588.8000000000122	0.951639536495361	1.8625817614413567
588.8500000000122	0.9516403849283267	1.862463501110126
588.9000000000121	0.9516412129440216	1.862421858797831
588.9500000000121	0.9516420636279769	1.8624327539999077
589.000000000012	0.9516429105071067	1.8623495343035203
589.050000000012	0.9516436847414627	1.862359103913046
589.100000000012	0.9516443560960287	1.8624053776867782
589.1500000000119	0.9516451375847437	1.8623545084704696
589.2000000000119	0.9516460407276748	1.8623993222087976
589.2500000000118	0.9516469021280021	1.8624543545754375
589.3000000000118	0.951647749208251	1.8624080838823531
589.3500000000117	0.9516486982928541	1.8624531048493669
589.4000000000117	0.9516493448526573	1.8624802392671487
589.4500000000116	0.951649999932857	1.8624040392942898
589.5000000000116	0.9516505263810112	1.862416188743229
589.5500000000116	0.9516511409086408	1.8623981456404475
589.6000000000115	0.9516518053072676	1.8622931147914248
589.6500000000115	0.9516525166735041	1.8623005495898322
589.7000000000114	0.9516532858079825	1.8622881712729393
589.7500000000114	0.9516539774489499	1.8622257295837195
589.8000000000113	0.9516548923719583	1.8623031664748673
589.8500000000113	0.9516557483508523	1.8623579432088522
589.9000000000112	0.9516565646447814	1.8623787883310554
589.9500000000112	0.951657529503183	1.8625280664383008
590.0000000000111	0.9516583909998879	1.8626244631276447
590.0500000000111	0.9516591296932537	1.8626795035913895
590.100000000011	0.9516599307007741	1.8628442434398715
590.150000000011	0.9516605828338425	1.862936581620065
590.200000000011	0.951661455145965	1.8629996203421606
590.2500000000109	0.9516623192994205	1.8631768958667692
590.3000000000109	0.9516632403407557	1.863279477052968
590.3500000000108	0.9516640998855671	1.86337427685027
590.4000000000108	0.9516650265722499	1.863580222482318
590.4500000000107	0.9516659290595831	1.8636950991815138
590.5000000000107	0.9516667286645681	1.8638058095227583
590.5500000000106	0.9516676357210727	1.8640033362766775
590.6000000000106	0.9516684548554128	1.8640856458851092
590.6500000000106	0.9516691061698634	1.8641645112311138
590.7000000000105	0.9516699431994398	1.8643110073076452
590.7500000000105	0.9516705826479241	1.8643326759939476
590.8000000000104	0.9516712131298437	1.86436343348308
590.8500000000104	0.9516717951759711	1.8644543715208397
590.9000000000103	0.9516725753314828	1.8644220809309136
590.9500000000103	0.9516733798311269	1.8644205094355368
591.0000000000102	0.9516742318849275	1.8644825101837743
591.0500000000102	0.9516750766641482	1.8644363679699374
591.1000000000101	0.9516757518701887	1.864460031550076
591.1500000000101	0.9516767375150738	1.8645598423170304
591.20000000001	0.951677753175024	1.864576842923876
591.25000000001	0.9516787810749655	1.8646942048311521
591.30000000001	0.9516796994320149	1.8648772324028997
591.3500000000099	0.9516805902836943	1.8649730512831075
591.4000000000099	0.951681402333076	1.8651567136581682
591.4500000000098	0.9516820727829285	1.8653641474526392
591.5000000000098	0.951682952053179	1.8654557087215269
591.5500000000097	0.9516836191061636	1.8656190222860844
591.6000000000097	0.9516842868535655	1.8657762487774756
591.6500000000096	0.951685047088152	1.865817672480694
591.7000000000096	0.9516859758185504	1.8659484446960921
591.7500000000095	0.9516868637428826	1.8660699673273002
591.8000000000095	0.9516877548329138	1.8661006460910041
591.8500000000095	0.9516886455950939	1.8662386237731472
591.9000000000094	0.9516894583922911	1.8663584811568072
591.9500000000094	0.9516902014733319	1.866397094204492
592.0000000000093	0.9516909403351065	1.8665411277643509
592.0500000000093	0.9516916328542563	1.8666465443525113
592.1000000000092	0.9516922664884891	1.8666742706269435
592.1500000000092	0.9516928390050101	1.8668069490712995
592.2000000000091	0.9516936165545063	1.8668867714113
592.2500000000091	0.9516944125097663	1.8669006912635875
592.300000000009	0.9516951502939748	1.867021932030751
592.350000000009	0.9516959790698065	1.8670756195993563
592.400000000009	0.9516967398137427	1.8670755757331663
592.4500000000089	0.9516975529416881	1.86718165809705
592.5000000000089	0.9516984717378376	1.8672093570235897
592.5500000000088	0.9516993376902031	1.8672041477310783
592.6000000000088	0.9517001643649383	1.8673079568369073
592.6500000000087	0.95170078208975	1.867331345648614
592.7000000000087	0.9517015262448976	1.8673395882717365
592.7500000000086	0.9517023750650995	1.8674487666936377
592.8000000000086	0.9517031852565397	1.8674583516821943
592.8500000000085	0.9517038774006562	1.8674477854904534
592.9000000000085	0.9517046815077439	1.8675130487158431
592.9500000000085	0.9517055443355492	1.8674512269004273
593.0000000000084	0.9517061651800122	1.8673761478967328
593.0500000000084	0.9517069615174375	1.8673719388876193
593.1000000000083	0.9517077313845299	1.8672521126819126
593.1500000000083	0.9517085531108066	1.867165117952338
593.2000000000082	0.951709299442266	1.8671720638611147
593.2500000000082	0.9517101608289423	1.867097516800104
593.3000000000081	0.9517110316127666	1.867096115758493
593.3500000000081	0.9517118139858041	1.867194818676015
593.400000000008	0.9517124936274712	1.867213574074805
593.450000000008	0.9517131593451595	1.8673115865359617
593.500000000008	0.9517138864905625	1.8674846570828174
593.5500000000079	0.9517146607122622	1.867559261968859
593.6000000000079	0.9517153796961548	1.8677109453644656
593.6500000000078	0.9517161642013436	1.8679081045704284
593.7000000000078	0.951716996566696	1.867995763592887
593.7500000000077	0.9517178519372709	1.868159956022783
593.8000000000077	0.9517187776240221	1.868342638277393
593.8500000000076	0.9517195438856847	1.8684099064625421
593.9000000000076	0.9517201938736894	1.8685546216988864
593.9500000000075	0.9517210838208318	1.868699723422762
594.0000000000075	0.9517218553432971	1.8687366946547193
594.0500000000075	0.951722706828912	1.8688648357653392
594.1000000000074	0.9517235206630774	1.8689881235099401
594.1500000000074	0.9517244133282676	1.8690179667640132
594.2000000000073	0.9517252268742326	1.8691504106113506
594.2500000000073	0.9517259599708501	1.8692606374308376
594.3000000000072	0.9517267177273017	1.8692770181242473
594.3500000000072	0.9517275122124489	1.8693898889902942
594.4000000000071	0.9517282491075183	1.8694514448138986
594.4500000000071	0.95172905364091	1.8694247716005428
594.500000000007	0.9517299853098659	1.8694979721056713
594.550000000007	0.9517307943913418	1.8695194388680656
594.600000000007	0.9517316141233763	1.869486136353947
594.6500000000069	0.9517322272138845	1.8695768670121717
594.7000000000069	0.9517330520184587	1.8696269354182717
594.7500000000068	0.951733900509466	1.8696465562184148
594.8000000000068	0.9517347564853813	1.869792851038581
594.8500000000067	0.9517354188569755	1.86987382847543
594.9000000000067	0.9517360596158995	1.869918966122776
594.9500000000066	0.9517367695960246	1.8700651978680363
595.0000000000066	0.9517376514015972	1.870111604595823
595.0500000000065	0.9517385378376542	1.8701221535581032
595.1000000000065	0.9517393085525893	1.8702177771172803
595.1500000000065	0.9517400694273207	1.8702045437507282
595.2000000000064	0.9517407409208363	1.8701738016371903
595.2500000000064	0.9517416168033898	1.870230465880828
595.3000000000063	0.951742425888345	1.8701826183721124
595.3500000000063	0.951743242636368	1.8701441836542894
595.4000000000062	0.9517440860266233	1.8702008138685025
595.4500000000062	0.9517447740924206	1.8701621899920966
595.5000000000061	0.9517455231883747	1.8701651731587032
595.5500000000061	0.9517463657703655	1.87026837590267
595.600000000006	0.9517472796704958	1.870282247492993
595.650000000006	0.951748204625382	1.870355917595606
595.700000000006	0.9517490287086462	1.8705099103471123
595.7500000000059	0.951749707335528	1.870555278012943
595.8000000000059	0.9517505452785573	1.870649560347391
595.8500000000058	0.9517512713366545	1.870783362832434
595.9000000000058	0.9517520845591373	1.8707857709596838
595.9500000000057	0.9517527387787976	1.8708325193053559
596.0000000000057	0.9517534488237708	1.8709028776082588
596.0500000000056	0.9517542277828872	1.8708494519307601
596.1000000000056	0.9517550203577927	1.870865039526186
596.1500000000055	0.9517558281839495	1.8709057230522366
596.2000000000055	0.951756577004781	1.8708348934951866
596.2500000000055	0.9517572841396906	1.8708485995472894
596.3000000000054	0.9517581424612281	1.8708651360839736
596.3500000000054	0.9517590630344771	1.8707668309207193
596.4000000000053	0.9517598683571272	1.870748934695662
596.4500000000053	0.9517607152088806	1.870710167401279
596.5000000000052	0.9517614492922699	1.8705639786575505
596.5500000000052	0.9517623495206309	1.870510356637889
596.6000000000051	0.9517632119395683	1.8704381984195706
596.6500000000051	0.95176401404016	1.8702856604898384
596.700000000005	0.9517648693543903	1.8702533113293225
596.750000000005	0.9517655543105296	1.8702069676190947
596.800000000005	0.9517663472420287	1.8701069211492434
596.8500000000049	0.9517673294105399	1.8701439535476159
596.9000000000049	0.9517681953912519	1.870159807644232
596.9500000000048	0.9517690238557375	1.870141233198098
597.0000000000048	0.9517699192479419	1.8702618266351698
597.0500000000047	0.9517705884008439	1.8703457782161759
597.1000000000047	0.9517715172033774	1.870400223797548
597.1500000000046	0.9517724194016804	1.8705761416620328
597.2000000000046	0.9517732455186174	1.8706815712112868
597.2500000000045	0.9517741155248282	1.8707436357995793
597.3000000000045	0.95177491971595	1.8708996790302308
597.3500000000045	0.9517757668905876	1.8709554070604208
597.4000000000044	0.9517764501820788	1.870973587090756
597.4500000000044	0.9517773060848098	1.8710878004460054
597.5000000000043	0.951778028362308	1.8711085069398294
597.5500000000043	0.9517788484270396	1.871132335562991
597.6000000000042	0.9517795505786586	1.87127083585588
597.6500000000042	0.9517802345456853	1.8713276258067044
597.7000000000041	0.9517809885601523	1.8714143432380537
597.7500000000041	0.951781758773035	1.8716036660306965
597.800000000004	0.9517826507552769	1.871695220822729
597.850000000004	0.9517834142701684	1.8718117373061443
597.900000000004	0.951784032844077	1.8720025953036972
597.9500000000039	0.9517846873561203	1.8720758467838925
598.0000000000039	0.9517855117476245	1.8721779990404999
598.0500000000038	0.9517863850315758	1.8723425185310139
598.1000000000038	0.9517873027233746	1.8723863658020354
598.1500000000037	0.9517879884616731	1.8724782384335035
598.2000000000037	0.9517889428378248	1.872620586271939
598.2500000000036	0.9517896215382294	1.8726425163213933
598.3000000000036	0.9517905607182485	1.8727238295782027
598.3500000000035	0.9517914490091446	1.872837821199969
598.4000000000035	0.9517923464414135	1.8728334147400902
598.4500000000035	0.9517932414615317	1.8728974512877967
598.5000000000034	0.9517940475562565	1.8729827551531613
598.5500000000034	0.9517948719537076	1.872952780072005
598.6000000000033	0.9517957662445918	1.8730007544173595
598.6500000000033	0.951796675136362	1.873052258862458
598.7000000000032	0.9517975674243613	1.872988276041622
598.7500000000032	0.9517983011289437	1.8730091281432861
598.8000000000031	0.9517990465803058	1.8730196962917898
598.8500000000031	0.9517999639118746	1.8729330702238327
598.900000000003	0.951800764766892	1.8729577108817415
598.950000000003	0.9518015169327516	1.872982612416542
599.000000000003	0.9518022119862537	1.872949723262573
599.0500000000029	0.9518031081284026	1.8730578855197726
599.1000000000029	0.951803790131916	1.8731680379512652
599.1500000000028	0.951804604664684	1.873233312103627
599.2000000000028	0.9518053505204996	1.8734292816498581
599.2500000000027	0.9518062020129898	1.873588530497154
599.3000000000027	0.951806861016051	1.873680028156295
599.3500000000026	0.9518076457984423	1.8738717768702238
599.4000000000026	0.9518084893591864	1.8739847427411969
599.4500000000025	0.9518093006261641	1.8740249109636749
599.5000000000025	0.9518101583303541	1.8741585040930169
599.5500000000025	0.9518108547519525	1.874201228957376
599.6000000000024	0.9518117494262723	1.8741951989144057
599.6500000000024	0.951812675705556	1.874287371252216
599.7000000000023	0.9518135811984305	1.8742891075499049
599.7500000000023	0.951814409051533	1.8742637068199346
599.8000000000022	0.9518151844333783	1.8743390240518427
599.8500000000022	0.9518159945558948	1.8743229916942827
599.9000000000021	0.9518167877045377	1.874300580585487
599.9500000000021	0.9518176843846451	1.87438247421122
600.000000000002	0.9518183176302334	1.8743682756926496
600.050000000002	0.9518192194035049	1.8743669498632505
600.100000000002	0.9518201465096502	1.874458883141834
600.1500000000019	0.9518208142057211	1.8744421680313548
600.2000000000019	0.9518214877180425	1.8744469211902737
600.2500000000018	0.9518223840243613	1.8745277305355872
600.3000000000018	0.9518231145686967	1.874496473241372
600.3500000000017	0.951823759893323	1.8745056519312553
600.4000000000017	0.951824518393563	1.874592741526331
600.4500000000016	0.9518252984807533	1.8745818047371618
600.5000000000016	0.9518260896017945	1.8746398789792036
600.5500000000015	0.9518269934649951	1.8747734175606445
600.6000000000015	0.9518278822668054	1.874807095357461
600.6500000000015	0.9518288139832347	1.8749120227044578
600.7000000000014	0.9518295253615442	1.8750589138740057
600.7500000000014	0.9518304872977993	1.8750834887606112
600.8000000000013	0.9518314518928879	1.8751720824976301
600.8500000000013	0.9518323680391556	1.8752756956287477
600.9000000000012	0.9518330886698063	1.875261769282559
600.9500000000012	0.9518340741749927	1.8753340418300761
601.0000000000011	0.9518349189617885	1.875426861245222
601.0500000000011	0.9518355415043147	1.8754331272380729
601.100000000001	0.9518362769581682	1.875554852970865
601.150000000001	0.9518369196281065	1.8757005724824418
601.200000000001	0.9518377732939518	1.8757745384996043
601.2500000000009	0.951838547237299	1.8759735825994346
601.3000000000009	0.951839354693205	1.8761763121399742
601.3500000000008	0.9518401281426085	1.876305460012946
601.4000000000008	0.9518409705444324	1.8765539511053229
601.4500000000007	0.9518419396142623	1.8767725880240644
601.5000000000007	0.9518427845670197	1.8769111832404641
601.5500000000006	0.9518437407257567	1.8771489806675228
601.6000000000006	0.9518444664533684	1.8773199691157223
601.6500000000005	0.951845043844426	1.877400573176053
601.7000000000005	0.9518456500077598	1.8775628156000401
601.7500000000005	0.9518465200025968	1.87763745143251
601.8000000000004	0.951847277207869	1.8776329541586956
601.8500000000004	0.9518480854820978	1.8777226774075422
601.9000000000003	0.95184887891432	1.8777301423483022
601.9500000000003	0.9518497002030557	1.8776952869468284
602.0000000000002	0.9518504594455804	1.8777720340574082
602.0500000000002	0.9518512127003691	1.877766601341212
602.1000000000001	0.9518519434733425	1.8777374004333471
602.1500000000001	0.9518525883527457	1.8778081295693343
602.2	0.9518534501496948	1.877776995556205
602.25	0.9518542836955473	1.8777271112512368
602.3	0.9518551828498787	1.8777665378847115
602.3499999999999	0.9518559158066586	1.8777016641445619
602.3999999999999	0.951856587180317	1.8776457913204965
602.4499999999998	0.9518573642183704	1.8776913259787857
602.4999999999998	0.9518580301834767	1.8776468167426401
602.5499999999997	0.9518587656143547	1.8776425565407524
602.5999999999997	0.9518596828579657	1.8777402602951536
602.6499999999996	0.9518606379735006	1.877741798297104
602.6999999999996	0.9518615162762419	1.8777917294824082
602.7499999999995	0.9518621344750576	1.877917237341189
602.7999999999995	0.9518628715573435	1.8779280740705824
602.8499999999995	0.9518636460779555	1.877986346390564
602.8999999999994	0.9518643790824985	1.8780924132076526
602.9499999999994	0.951865183292318	1.878074130005565
602.9999999999993	0.9518659936492805	1.878104639091228
603.0499999999993	0.9518668917922075	1.8781647105530181
603.0999999999992	0.9518676859270272	1.8780962165499246
603.1499999999992	0.9518684616275546	1.8780887211267039
603.1999999999991	0.9518693629730466	1.8781040609077917
603.2499999999991	0.9518701171616897	1.8780065304510434
603.299999999999	0.9518710705893474	1.8780036641087126
603.349999999999	0.9518720201902126	1.8780310975421854
603.399999999999	0.951872846998114	1.877976097120557
603.4499999999989	0.9518737055075465	1.878040468898107
603.4999999999989	0.9518745335634471	1.8781244823143384
603.5499999999988	0.9518753703314324	1.878126139932859
603.5999999999988	0.9518762867298767	1.8782328567848927
603.6499999999987	0.9518771457799815	1.8783184740658354
603.6999999999987	0.9518779277803531	1.8783007870477146
603.7499999999986	0.9518788100478398	1.8783723549603655
603.7999999999986	0.9518795891588252	1.8783956441678635
603.8499999999985	0.9518803691843666	1.8783248726040218
603.8999999999985	0.9518813373359425	1.8783571198625564
603.9499999999985	0.9518822206546768	1.8783408714322647
603.9999999999984	0.9518829670868858	1.878259019418476
604.0499999999984	0.9518836332095006	1.8782942123958297
604.0999999999983	0.9518844238620536	1.8782740580785888
604.1499999999983	0.9518853119481497	1.8782045090144481
604.1999999999982	0.9518860188016807	1.8782489158951252
604.2499999999982	0.9518868507352884	1.8782247949034856
604.2999999999981	0.9518877702234927	1.87816503547405
604.3499999999981	0.9518885614501607	1.8782201545956634
604.399999999998	0.951889409598426	1.8782026435653036
604.449999999998	0.9518903123559017	1.8781694461707548
604.499999999998	0.9518912618223094	1.878255574069305
604.5499999999979	0.9518922036071772	1.8782624453179781
604.5999999999979	0.951892898982711	1.8782741486993473
604.6499999999978	0.9518936829174088	1.8784035149196847
604.6999999999978	0.9518944043338573	1.8784507991857045
604.7499999999977	0.9518951923591447	1.8785283198075249
604.7999999999977	0.9518960089577311	1.878720938318938
604.8499999999976	0.9518968358625598	1.8788323622320726
604.8999999999976	0.9518977190684046	1.8789849109309473
604.9499999999975	0.9518984452133049	1.8792317533618554
604.9999999999975	0.9518992356229861	1.8793693015138164
605.0499999999975	0.9519001615831004	1.8795305502833841
605.0999999999974	0.9519009854529416	1.8797417210118625
605.1499999999974	0.9519018078765324	1.8798065435119176
605.1999999999973	0.9519027111206984	1.8798880684873558
605.2499999999973	0.9519036443719046	1.879996933813519
605.2999999999972	0.9519045486063306	1.879965170769994
605.3499999999972	0.9519052952651066	1.8799817082219967
605.3999999999971	0.95190608526139	1.8800370449118113
605.4499999999971	0.9519069469480883	1.8799815883981905
605.499999999997	0.9519077186459164	1.8800073323101933
605.549999999997	0.9519084449458751	1.880071996557197
605.599999999997	0.9519092157760846	1.8800335433766489
605.6499999999969	0.951910074162607	1.8800839648251415
605.6999999999969	0.9519108107006107	1.8801525504261891
605.7499999999968	0.9519115992090754	1.8801145110064783
605.7999999999968	0.9519125449495625	1.8801691843877535
605.8499999999967	0.9519134468455163	1.8802220916391255
605.8999999999967	0.951914344491582	1.8801715126779077
605.9499999999966	0.951915204467063	1.8802188480690214
605.9999999999966	0.9519160959223465	1.880244084531597
606.0499999999965	0.9519169527241751	1.8801731066190808
606.0999999999965	0.9519177879792967	1.8802036088601009
606.1499999999965	0.9519186321858257	1.8802003016838489
606.1999999999964	0.9519193545787282	1.8801190468678992
606.2499999999964	0.9519201475264141	1.8801524179534221
606.2999999999963	0.9519209962084197	1.8801518337250875
606.3499999999963	0.9519217526820972	1.8800926235488444
606.3999999999962	0.9519226849633171	1.8801565367213922
606.4499999999962	0.9519234230692253	1.8801684080711902
606.4999999999961	0.9519242719726224	1.880125875217378
606.5499999999961	0.9519252002572669	1.8801943540133343
606.599999999996	0.9519260821255155	1.8801849898061438
606.649999999996	0.951927033729856	1.8801322546864474
606.699999999996	0.9519279244602382	1.8801905181835128
606.7499999999959	0.951928737554014	1.8801767197186008
606.7999999999959	0.9519295933549758	1.8801558704088945
606.8499999999958	0.9519303358568142	1.880266764206758
606.8999999999958	0.9519311299211293	1.8803172660020682
606.9499999999957	0.951931968428168	1.8803853900322944
606.9999999999957	0.9519325224639454	1.880578590064191
607.0499999999956	0.9519332601401997	1.8806865182366985
607.0999999999956	0.9519341735936993	1.8808044259519394
607.1499999999955	0.9519351378863802	1.8810112498913598
607.1999999999955	0.9519360507711396	1.8810979251807156
607.2499999999955	0.951936722528158	1.8811876549691546
607.2999999999954	0.9519374983961726	1.8813398242374826
607.3499999999954	0.9519381578660749	1.8813582819308663
607.3999999999953	0.951938888344372	1.8813910628124713
607.4499999999953	0.9519397355124927	1.881475911767074
607.4999999999952	0.951940423673705	1.881430776880814
607.5499999999952	0.9519411861478866	1.881422164717447
607.5999999999951	0.9519420125953424	1.8814686659592548
607.6499999999951	0.9519428046154277	1.8814021276605322
607.699999999995	0.951943779191654	1.8814068675001017
607.749999999995	0.9519446510049866	1.8814756825173937
607.799999999995	0.9519454591306987	1.8814496689078906
607.8499999999949	0.9519463982869616	1.8815205518202123
607.8999999999949	0.9519471027277003	1.881641149821201
607.9499999999948	0.9519477339598711	1.8816640303791847
607.9999999999948	0.9519486072451843	1.8817801670701977
608.0499999999947	0.9519492713525186	1.88191397192577
608.0999999999947	0.9519499671129499	1.8819435434781986
608.1499999999946	0.9519508012944974	1.8820674098923096
608.1999999999946	0.9519515813883372	1.8821999242438197
608.2499999999945	0.9519523913533015	1.8822440447443718
608.2999999999945	0.9519532115055558	1.8824058247944644
608.3499999999945	0.9519539944259496	1.8825724776944754
608.3999999999944	0.9519547965536607	1.8826635724606424
608.4499999999944	0.9519556639776732	1.8828746276560455
608.4999999999943	0.9519566538487624	1.8830585048012982
608.5499999999943	0.9519574101338346	1.8831578628774708
608.5999999999942	0.9519579956770878	1.8833569855987204
608.6499999999942	0.9519588998055575	1.883496351034897
608.6999999999941	0.9519596353217543	1.8835511180842628
608.7499999999941	0.9519605332735734	1.8837037466944422
608.799999999994	0.9519612755952974	1.8837884848158228
608.849999999994	0.9519619993071512	1.8838101296662755
608.899999999994	0.9519628976450761	1.8839425721569358
608.9499999999939	0.9519636333526992	1.884006141548051
608.9999999999939	0.9519644616183425	1.884031099521493
609.0499999999938	0.9519650489239787	1.8841742428954855
609.0999999999938	0.9519658750918508	1.8842436783011292
609.1499999999937	0.9519666837846352	1.8842955422325574
609.1999999999937	0.9519675490108188	1.8844642253485482
609.2499999999936	0.9519682265201003	1.8845464327833583
609.2999999999936	0.951968899205311	1.8846190712198185
609.3499999999935	0.9519696544455686	1.8847847227811005
609.3999999999935	0.951970305897026	1.8848341265857
609.4499999999935	0.9519711656908758	1.8848613747863852
609.4999999999934	0.9519718086607369	1.8849501321924629
609.5499999999934	0.951972508142029	1.8848990923110667
609.5999999999933	0.9519732864820152	1.884834910567076
609.6499999999933	0.9519742425232313	1.8848343483356662
609.6999999999932	0.9519749486725312	1.884708280644925
609.7499999999932	0.9519758278139554	1.884615295208642
609.7999999999931	0.9519767883757366	1.8846036649590805
609.8499999999931	0.951977657351447	1.8844899004691669
609.899999999993	0.9519784587526531	1.8844404701545525
609.949999999993	0.9519792572768785	1.8844643109717685
609.999999999993	0.9519801260433001	1.8843848426970935
610.0499999999929	0.9519808686073676	1.8843736116694911
610.0999999999929	0.9519815686914431	1.8844170137281862
610.1499999999928	0.9519821957026114	1.8843530721829673
610.1999999999928	0.9519828380481269	1.8843713811538017
610.2499999999927	0.9519836771256123	1.8844368141403618
610.2999999999927	0.9519845112641481	1.8844046558596022
610.3499999999926	0.9519854188590804	1.8844746421316951
610.3999999999926	0.9519863171679941	1.8845786405968237
610.4499999999925	0.9519870871285584	1.8845902852952405
610.4999999999925	0.9519880788989327	1.8847085290204033
610.5499999999925	0.9519889880669647	1.8848379027216908
610.5999999999924	0.9519898620431827	1.8848744364543044
610.6499999999924	0.9519906971779744	1.8850158625363957
610.6999999999923	0.9519913571628307	1.8851444660683434
610.7499999999923	0.9519920589302219	1.8851771881613797
610.7999999999922	0.9519929035455075	1.8853064267395985
610.8499999999922	0.9519938062392943	1.8853922008518038
610.8999999999921	0.9519945889177776	1.8853740300080422
610.9499999999921	0.9519954180095764	1.8854445818559207
610.999999999992	0.9519962916123194	1.8854510627095464
611.049999999992	0.9519972174960376	1.8853709880643514
611.099999999992	0.9519981046089319	1.8853998720667573
611.1499999999919	0.9519989883702502	1.8853762080415615
611.1999999999919	0.9519998847456945	1.8853124461631494
611.2499999999918	0.952000605820108	1.8853843486999844
611.2999999999918	0.952001510475895	1.8854130791826698
611.3499999999917	0.9520023502470075	1.8854228046311454
611.3999999999917	0.9520032176129419	1.8855598582917665
611.4499999999916	0.9520038996581024	1.8856253198991846
611.4999999999916	0.9520046649894461	1.8856600697124208
611.5499999999915	0.9520055967575445	1.8857965195724034
611.5999999999915	0.9520063054873051	1.8858291862178056
611.6499999999915	0.9520071346968644	1.8858368576948494
611.6999999999914	0.952008006351257	1.8859375013388158
611.7499999999914	0.9520087723402466	1.885930006442229
611.7999999999913	0.952009580228232	1.8859223159185643
611.8499999999913	0.9520102713926528	1.8860067691543532
611.8999999999912	0.9520109862287136	1.8859859006991238
611.9499999999912	0.9520117649032644	1.8859849395954098
611.9999999999911	0.9520126560940287	1.8860734120218277
612.0499999999911	0.952013406089154	1.8860574182807417
612.099999999991	0.9520142845063007	1.8860820174872515
612.149999999991	0.9520151662016625	1.8861922885901525
612.199999999991	0.9520158406904451	1.886197191483422
612.2499999999909	0.952016592087852	1.8862579463001146
612.2999999999909	0.952017293336691	1.8863863876045066
612.3499999999908	0.9520182134185687	1.8863995826528528
612.3999999999908	0.9520188598491347	1.8864725868481447
612.4499999999907	0.9520195020272896	1.8865910639539811
612.4999999999907	0.9520203414168492	1.886593245365578
612.5499999999906	0.9520212196899772	1.8866712384359219
612.5999999999906	0.9520219940257354	1.8867894910969505
612.6499999999905	0.9520228120862795	1.8868070396181933
612.6999999999905	0.9520235983012951	1.8869188424042622
612.7499999999905	0.9520243383679818	1.8870589860116533
612.7999999999904	0.9520252574544543	1.8870920958354358
612.8499999999904	0.9520261485677504	1.8872093713338218
612.8999999999903	0.9520269872034168	1.887311109068471
612.9499999999903	0.9520278279971732	1.8872803722030076
612.9999999999902	0.9520287880632593	1.8873179051474769
613.0499999999902	0.9520294631469355	1.8873066797029492
613.0999999999901	0.9520303796956286	1.8871718001771023
613.1499999999901	0.9520311640381737	1.8871205683468777
613.19999999999	0.9520319956964949	1.8870280453157058
613.24999999999	0.9520327647762402	1.8868491131928509
613.29999999999	0.9520335346979183	1.8867838400532337
613.3499999999899	0.9520342660479998	1.8866889727341185
613.3999999999899	0.9520350475303188	1.8865364938209186
613.4499999999898	0.9520358347762419	1.8865166977351426
613.4999999999898	0.9520366431268509	1.8864619624627235
613.5499999999897	0.9520375307640455	1.8863700554572433
613.5999999999897	0.9520384924678513	1.8864145436071162
613.6499999999896	0.9520392867915954	1.886408599080731
613.6999999999896	0.9520400926159385	1.8863749318295309
613.7499999999895	0.9520409957045278	1.8864634697252027
613.7999999999895	0.9520417564270058	1.8864758922535279
613.8499999999894	0.9520426543680851	1.886459058288046
613.8999999999894	0.9520435056895563	1.8865469279479743
613.9499999999894	0.952044225088585	1.8865419199237092
613.9999999999893	0.9520449072026251	1.8865225639694907
614.0499999999893	0.9520457973664519	1.8866125589679617
614.0999999999892	0.952046638734108	1.886615126863145
614.1499999999892	0.9520475858413532	1.8866340037959122
614.1999999999891	0.9520484491951429	1.8867658890023138
614.2499999999891	0.9520492907420547	1.8868040305137908
614.299999999989	0.952050236668238	1.8868675518511386
614.349999999989	0.952051147226791	1.8870183008974688
614.399999999989	0.9520517926347255	1.8870512057563347
614.4499999999889	0.9520526742586978	1.8871090922739717
614.4999999999889	0.9520535282422202	1.8872333058832487
614.5499999999888	0.9520542476647113	1.8872399071527883
614.5999999999888	0.9520550229282224	1.887294430677073
614.6499999999887	0.9520557709368002	1.8874214641118066
614.6999999999887	0.9520566345332174	1.8874466750948098
614.7499999999886	0.9520573940276176	1.887547199569127
614.7999999999886	0.9520580845877158	1.8877146977349555
614.8499999999885	0.9520586379684733	1.887777279935257
614.8999999999885	0.9520594425999942	1.8879216900919644
614.9499999999884	0.9520604071524453	1.8881024713011463
614.9999999999884	0.9520610536000231	1.888166667720449
615.0499999999884	0.9520617632659709	1.8883069913881987
615.0999999999883	0.9520623661240937	1.888453716144926
615.1499999999883	0.9520631955229455	1.8884769914582915
615.1999999999882	0.952064007908205	1.8885728103137234
615.2499999999882	0.952064776612793	1.8886529855797314
615.2999999999881	0.9520655576326084	1.888609003248996
615.3499999999881	0.9520663766444439	1.8886475328290244
615.399999999988	0.9520672892746284	1.8886638851084872
615.449999999988	0.952068214487246	1.888582320231404
615.499999999988	0.9520687547009831	1.8886165360343503
615.5499999999879	0.9520697395822855	1.888643120795273
615.5999999999879	0.9520705852269528	1.8886127635741203
615.6499999999878	0.9520714452484452	1.888724781720835
615.6999999999878	0.9520723849459494	1.8888244184938296
615.7499999999877	0.9520731987472273	1.8888766105559207
615.7999999999877	0.9520740178305854	1.8890576732278905
615.8499999999876	0.9520748067396667	1.8891905490788874
615.8999999999876	0.9520755077040294	1.8892645397172485
615.9499999999875	0.9520762672372154	1.8894484467617645
615.9999999999875	0.9520769819984372	1.8895606968922345
616.0499999999874	0.9520777179524864	1.8896238762686108
616.0999999999874	0.9520785110042213	1.8898013583206095
616.1499999999874	0.9520793763637201	1.8899004743627867
616.1999999999873	0.9520800512673149	1.8899714284740505
616.2499999999873	0.9520809691364545	1.8901529961454002
616.2999999999872	0.9520818260496147	1.8902387882842364
616.3499999999872	0.9520825653985687	1.8903023097959686
616.3999999999871	0.952083270837213	1.8904551862097785
616.4499999999871	0.9520838846369843	1.890493161202572
616.499999999987	0.9520847408915011	1.8905135598370821
616.549999999987	0.952085525602514	1.8906122812040216
616.599999999987	0.9520863376806752	1.890588655658249
616.6499999999869	0.9520870591079911	1.8905636581422698
616.6999999999869	0.9520878925994565	1.890614138757592
616.7499999999868	0.9520885482324393	1.8905398190750222
616.7999999999868	0.9520892762600055	1.8904895432801037
616.8499999999867	0.952090113040089	1.8905136174518977
616.8999999999867	0.9520909734186767	1.8904262015463713
616.9499999999866	0.952091815979271	1.890396746374521
616.9999999999866	0.9520927244877904	1.8904482517808232
617.0499999999865	0.952093405839269	1.8904049036803088
617.0999999999865	0.9520940196211858	1.8904404771558823
617.1499999999864	0.9520947969985027	1.890542380481903
617.1999999999864	0.952095544374619	1.8905352432325078
617.2499999999864	0.9520962574268333	1.8905961959150106
617.2999999999863	0.95209705608619	1.8906822035801008
617.3499999999863	0.9520977589089082	1.8906352442189025
617.3999999999862	0.9520987224941404	1.890652073396699
617.4499999999862	0.9520995473448833	1.8906745724745522
617.4999999999861	0.9521004856430135	1.8905782699214324
617.5499999999861	0.9521013006290672	1.8905764222652521
617.599999999986	0.9521021571334876	1.8905901545477075
617.649999999986	0.9521030005368213	1.8905192306641638
617.699999999986	0.9521037732266451	1.890570964492576
617.7499999999859	0.9521045951099952	1.8906356993949736
617.7999999999859	0.9521054472277856	1.8906291039456666
617.8499999999858	0.9521062907473216	1.8907480003480974
617.8999999999858	0.9521070951547714	1.890860656177282
617.9499999999857	0.9521079941298245	1.8909028370844423
617.9999999999857	0.9521087261360375	1.8910707093938415
618.0499999999856	0.9521095230178682	1.891209877304383
618.0999999999856	0.9521103421193656	1.8912835412234545
618.1499999999855	0.9521113492791197	1.8914782330069193
618.1999999999855	0.9521121680239493	1.8916181235132477
618.2499999999854	0.9521130430549406	1.891697377469553
618.2999999999854	0.9521138243807199	1.891886951356465
618.3499999999854	0.9521146570664835	1.892005057028328
618.3999999999853	0.9521154625814532	1.8920738075752088
618.4499999999853	0.9521163368591744	1.8922527473277584
618.4999999999852	0.952117108591205	1.8923511236847856
618.5499999999852	0.9521178492242517	1.892412100396412
618.5999999999851	0.952118757673974	1.8925756496035981
618.6499999999851	0.9521196648598181	1.892633380888551
618.699999999985	0.9521205737365023	1.8926529335432167
618.749999999985	0.9521213987222312	1.8927510650847017
618.799999999985	0.9521223393660228	1.8927205305342567
618.8499999999849	0.9521231620030888	1.8926641621840086
618.8999999999849	0.9521240728769756	1.8926868355577045
618.9499999999848	0.9521248241624412	1.8925961999319068
618.9999999999848	0.952125718758019	1.8925254643871903
619.0499999999847	0.9521265411453635	1.8925584919262008
619.0999999999847	0.9521273600198162	1.8925038541173262
619.1499999999846	0.9521282370758333	1.8925044649476472
619.1999999999846	0.952129102476723	1.8926073941908974
619.2499999999845	0.9521300221847965	1.8926143038412997
619.2999999999845	0.9521308328814593	1.8926777312516718
619.3499999999844	0.9521316177329947	1.8928134811830466
619.3999999999844	0.9521323869013921	1.8928305651310051
619.4499999999844	0.9521332438971183	1.8929027882350598
619.4999999999843	0.9521339984369757	1.893018727948542
619.5499999999843	0.9521346816251314	1.8930075166146638
619.5999999999842	0.9521354989167432	1.893056744803653
619.6499999999842	0.9521361955167555	1.893130043058351
619.6999999999841	0.9521369140649854	1.8930785219909694
619.7499999999841	0.9521375706003792	1.893098100531428
619.799999999984	0.9521382841628303	1.893135806333676
619.849999999984	0.9521391331315432	1.8930619644984215
619.899999999984	0.9521400430771264	1.893084819807867
619.9499999999839	0.952140954615066	1.893124898662892
619.9999999999839	0.9521418772290282	1.8930707214130484
620.0499999999838	0.9521429061496326	1.8931288308778182
620.0999999999838	0.9521438035004801	1.8931829054164262
620.1499999999837	0.9521445770990685	1.8931418910524542
620.1999999999837	0.9521453316802934	1.8932017270999684
620.2499999999836	0.952145978730656	1.8932266159733513
620.2999999999836	0.9521467899380918	1.8931548040445192
620.3499999999835	0.9521474736468902	1.8931848418193356
620.3999999999835	0.9521481524111977	1.8931734432458798
620.4499999999834	0.9521488900035003	1.8930894410568715
620.4999999999834	0.952149522501801	1.8931280197884426
620.5499999999834	0.9521503697230431	1.8931239577261312
620.5999999999833	0.9521513563458468	1.8930659796202043
620.6499999999833	0.9521523275712482	1.8931278636866726
620.6999999999832	0.9521532178462397	1.8931190440201298
620.7499999999832	0.9521541145452848	1.893052454162876
620.7999999999831	0.9521549985137953	1.8930847467400331
620.8499999999831	0.9521558784609969	1.8930197159229039
620.899999999983	0.9521568164668942	1.8929052535914508
620.949999999983	0.9521575382544385	1.8928871811133805
620.999999999983	0.9521582654267494	1.892772405059273
621.0499999999829	0.9521590011270589	1.8926380107120784
621.0999999999829	0.9521598822181654	1.8926139949199907
621.1499999999828	0.952160830110297	1.892504319386678
621.1999999999828	0.9521616931922395	1.8924088934891659
621.2499999999827	0.9521626230656658	1.892437470623708
621.2999999999827	0.9521635260462684	1.8923884942740092
621.3499999999826	0.9521643788074576	1.892387558804486
621.3999999999826	0.9521653366932661	1.8925119030952529
621.4499999999825	0.9521661454117396	1.89255825946645
621.4999999999825	0.9521669627588176	1.8926645432666591
621.5499999999824	0.9521677960206102	1.8928685147034092
621.5999999999824	0.9521686058916	1.892968360233109
621.6499999999824	0.9521694367127765	1.8931101429448727
621.6999999999823	0.9521701428892512	1.8933091897126062
621.7499999999823	0.9521708823254749	1.893376240590704
621.7999999999822	0.9521715987214785	1.8934851151136378
621.8499999999822	0.9521725420954541	1.8936371847085613
621.8999999999821	0.9521734929950049	1.8936644944649172
621.9499999999821	0.9521742862563439	1.8937631242435289
621.999999999982	0.9521750674598292	1.8939033252864188
622.049999999982	0.9521759093190671	1.8939327368253505
622.099999999982	0.9521765240518676	1.8940462700742628
622.1499999999819	0.9521772257676878	1.8941799878157106
622.1999999999819	0.952178057173509	1.8941959864253846
622.2499999999818	0.9521787186762997	1.894291981569744
622.2999999999818	0.9521794473056757	1.8943835490736527
622.3499999999817	0.9521802673744233	1.8943589430146184
622.3999999999817	0.9521810950704661	1.8944259710904543
622.4499999999816	0.9521818436268292	1.8944827599043292
622.4999999999816	0.9521827667317008	1.8944426501166598
622.5499999999815	0.9521835857508649	1.8945141718082124
622.5999999999815	0.9521844899378101	1.8945688522852302
622.6499999999814	0.9521853711752277	1.8945429915879461
622.6999999999814	0.9521863771952499	1.894637428504065
622.7499999999814	0.9521872120030095	1.894699617823392
622.7999999999813	0.9521880785805392	1.8946941864819768
622.8499999999813	0.9521889723996106	1.8948085829039327
622.8999999999812	0.9521897426599223	1.8948734531042801
622.9499999999812	0.952190579968268	1.8948749928456536
622.9999999999811	0.952191396025399	1.8949841239705263
623.0499999999811	0.9521922036557815	1.8950155441866814
623.099999999981	0.9521930374174593	1.8949782617610915
623.149999999981	0.9521940008317064	1.895037076069412
623.199999999981	0.9521947764798834	1.89499895329058
623.2499999999809	0.9521956718049707	1.8949152687453101
623.2999999999809	0.9521962447678416	1.8949427091336801
623.3499999999808	0.9521971857847759	1.894890507329217
623.3999999999808	0.9521980074346307	1.8948419931257579
623.4499999999807	0.9521987566745471	1.8949264373905006
623.4999999999807	0.9521995038648412	1.894944386931352
623.5499999999806	0.9522003041137795	1.8949872025270833
623.5999999999806	0.9522009804822273	1.895150322657517
623.6499999999805	0.9522017219277759	1.895221011620017
623.6999999999805	0.9522024460019317	1.8953073536209315
623.7499999999804	0.952203384033941	1.8954820753367705
623.7999999999804	0.9522041514484112	1.8955360248333908
623.8499999999804	0.9522050111441969	1.8956086937517063
623.8999999999803	0.9522058000659807	1.8957512574503272
623.9499999999803	0.9522066669515953	1.895767547051181
623.9999999999802	0.9522075455006848	1.895818028920351
624.0499999999802	0.9522084140095288	1.8959258862231263
624.0999999999801	0.9522090712726016	1.8959057248392117
624.1499999999801	0.9522097441846538	1.89593244463091
624.19999999998	0.952210488556159	1.8960035628929692
624.24999999998	0.9522111511436672	1.8959499041663939
624.29999999998	0.9522121003477019	1.8959595806588603
624.3499999999799	0.952212949921015	1.8960063612656661
624.3999999999799	0.952213817939404	1.8959341900871964
624.4499999999798	0.9522147323512384	1.8959402779117327
624.4999999999798	0.9522154362346034	1.895968381238159
624.5499999999797	0.9522164267258424	1.8958793140917183
624.5999999999797	0.9522172597038505	1.8958802437597853
624.6499999999796	0.9522181297611271	1.8958899469431418
624.6999999999796	0.9522190389942138	1.8958019139487925
624.7499999999795	0.9522197985961891	1.8958292723629746
624.7999999999795	0.9522205561099691	1.8958741029737298
624.8499999999794	0.9522213263372326	1.8958541271672325
624.8999999999794	0.9522221373797584	1.8959742118196212
624.9499999999794	0.9522228680976282	1.896106949936438
624.9999999999793	0.9522235891186597	1.896177533939663
625.0499999999793	0.9522244494997033	1.8963774539607627
625.0999999999792	0.9522253771392484	1.8965451852883692
625.1499999999792	0.9522262047057224	1.8966303295015885
625.1999999999791	0.952227106504683	1.8968197094121304
625.2499999999791	0.9522280756355029	1.8969402814236926
625.299999999979	0.9522288728199038	1.8969837224969666
625.349999999979	0.9522298012374691	1.8971322531512438
625.399999999979	0.9522305508048716	1.897210243696515
625.4499999999789	0.9522313312991525	1.8972384788355021
625.4999999999789	0.9522321014123979	1.8973852841049823
625.5499999999788	0.9522328962711237	1.897462263622186
625.5999999999788	0.9522336431605501	1.8975122312195418
625.6499999999787	0.9522344953320827	1.8976847693032013
625.6999999999787	0.9522353633558875	1.8977791886250837
625.7499999999786	0.9522362934187222	1.897863563165323
625.7999999999786	0.9522371441299802	1.898064347999333
625.8499999999785	0.9522379962570853	1.8981712720958956
625.8999999999785	0.9522389973804982	1.898274992955726
625.9499999999784	0.952239979142687	1.898472595465143
625.9999999999784	0.9522407368866879	1.8985505766578985
626.0499999999784	0.9522414152939543	1.898623048288948
626.0999999999783	0.9522420837539592	1.8987647854966685
626.1499999999783	0.9522429405649965	1.898775014060521
626.1999999999782	0.9522437852355656	1.8987942393356652
626.2499999999782	0.9522445693030511	1.8988829318141691
626.2999999999781	0.9522453325971617	1.898849521133794
626.3499999999781	0.9522460538840865	1.8988541434508133
626.399999999978	0.9522469331075971	1.8989273531891215
626.449999999978	0.9522476956785776	1.8988755683028165
626.499999999978	0.9522485884375524	1.8988717158867687
626.5499999999779	0.9522494984109188	1.8989076722320273
626.5999999999779	0.9522503954632685	1.898806614940391
626.6499999999778	0.952251303839526	1.8987566260783377
626.6999999999778	0.9522520797423479	1.8987322523478778
626.7499999999777	0.9522528264770825	1.898585656993485
626.7999999999777	0.952253592419822	1.8985209077751393
626.8499999999776	0.9522544668147526	1.898496033702732
626.8999999999776	0.9522553462322318	1.8983786994580405
626.9499999999775	0.9522562243116728	1.898377732776814
626.9999999999775	0.9522571244530096	1.8984157892442362
627.0499999999774	0.952258061107065	1.898372965008093
627.0999999999774	0.9522588765797858	1.8984545930699177
627.1499999999774	0.9522597834349755	1.8985491252279965
627.1999999999773	0.9522606952092533	1.8985592968890364
627.2499999999773	0.9522616770031406	1.898684509392041
627.2999999999772	0.9522623800529427	1.8987895644556856
627.3499999999772	0.9522632736339187	1.8988011477905926
627.3999999999771	0.952264139380408	1.8989123094615918
627.4499999999771	0.9522648674518603	1.8989695378067062
627.499999999977	0.9522656236049496	1.898926978113037
627.549999999977	0.9522664897728945	1.8989770816222482
627.599999999977	0.9522672897930131	1.8989579288935639
627.6499999999769	0.9522681354408802	1.8988594781754418
627.6999999999769	0.9522690728228697	1.8988745471679391
627.7499999999768	0.9522698884436767	1.898829465774998
627.7999999999768	0.9522707319412862	1.898744106406062
627.8499999999767	0.9522715606713007	1.8987898129197238
627.8999999999767	0.9522723788546102	1.8987707747176528
627.9499999999766	0.9522733190908284	1.8987257315890023
627.9999999999766	0.9522742362714638	1.8987950083354053
628.0499999999765	0.952274982833849	1.8987740474428259
628.0999999999765	0.9522756372890794	1.8987252465840605
628.1499999999764	0.9522763503618983	1.8987775437124739
628.1999999999764	0.9522771195345874	1.8987298699062194
628.2499999999764	0.9522780278286357	1.8986765268924226
628.2999999999763	0.9522789378096287	1.8987329377042805
628.3499999999763	0.9522797896721893	1.8986932184324743
628.3999999999762	0.9522807727692757	1.8986774938289108
628.4499999999762	0.9522816739250101	1.8987660568535347
628.4999999999761	0.952282506881373	1.8987512464430438
628.5499999999761	0.9522834255600275	1.8987688868147157
628.599999999976	0.9522843181941991	1.8988689372804037
628.649999999976	0.9522850981275346	1.898852834571715
628.699999999976	0.9522860029075666	1.8988744638399928
628.7499999999759	0.9522868260042744	1.8989635653148753
628.7999999999759	0.9522876322790647	1.8989314762330622
628.8499999999758	0.952288548892966	1.8989515440846207
628.8999999999758	0.952289465978867	1.8990279850140366
628.9499999999757	0.9522903773131453	1.8989851772825053
628.9999999999757	0.9522912305869904	1.8990149287334248
629.0499999999756	0.9522921090248506	1.899096335861481
629.0999999999756	0.9522930601164088	1.8990759821113632
629.1499999999755	0.952294039870295	1.89915913983441
629.1999999999755	0.9522948639604141	1.899296319131124
629.2499999999754	0.9522955422719801	1.89935063444639
629.2999999999754	0.9522964688159288	1.8995224407151232
629.3499999999754	0.9522971252109216	1.8997242533108256
629.3999999999753	0.9522978227065565	1.8998275593879455
629.4499999999753	0.9522986304719674	1.9000245571191696
629.4999999999752	0.9522994816121498	1.9002010931243984
629.5499999999752	0.952300351841405	1.9002506191272557
629.5999999999751	0.9523012367849827	1.9003769560357315
629.6499999999751	0.9523019595766201	1.90045317920503
629.699999999975	0.9523028315975179	1.9004117762684771
629.749999999975	0.9523036987719742	1.9004644377667688
629.799999999975	0.9523046272235964	1.9004668837208467
629.8499999999749	0.9523055221092867	1.900383298471395
629.8999999999749	0.9523063451480716	1.9004091163777945
629.9499999999748	0.9523070586124602	1.9003811760663474
629.9999999999748	0.952307698667958	1.900283062664755
630.0499999999747	0.9523084593067268	1.9002969649286348
630.0999999999747	0.9523092636563434	1.90024558924966
630.1499999999746	0.9523100382145764	1.9001384039222766
630.1999999999746	0.9523109022575046	1.9001496122078663
630.2499999999745	0.9523117149257625	1.9000868024788828
630.2999999999745	0.952312690938494	1.8999906976203662
630.3499999999744	0.9523134953115839	1.9000141506417372
630.3999999999744	0.9523144620501409	1.8999552502391377
630.4499999999744	0.9523154560475939	1.899882325807346
630.4999999999743	0.9523163418357137	1.899926479061555
630.5499999999743	0.9523172231035222	1.8998860817442298
630.5999999999742	0.9523179886348692	1.8998545327792982
630.6499999999742	0.9523188972540741	1.8999425804034833
630.6999999999741	0.9523196574487134	1.8999440463983706
630.7499999999741	0.9523204615997223	1.899969808216057
630.799999999974	0.9523213612621879	1.9000990734074923
630.849999999974	0.9523220143461727	1.9001175542252666
630.8999999999739	0.9523229681650538	1.9001531971542287
630.9499999999739	0.9523237872204942	1.900258091664748
630.9999999999739	0.9523247327512236	1.9002268879973971
631.0499999999738	0.9523256055925489	1.900219373550261
631.0999999999738	0.9523265094122781	1.9002712277370697
631.1499999999737	0.952327414724895	1.9002019880952001
631.1999999999737	0.9523283379813119	1.900195772766505
631.2499999999736	0.9523292329476016	1.9002637539890719
631.2999999999736	0.9523301102317734	1.900237316699109
631.3499999999735	0.9523309609976102	1.900302228217349
631.3999999999735	0.9523317605281104	1.9004345282121247
631.4499999999734	0.9523327149272272	1.9004670745871524
631.4999999999734	0.9523336501631638	1.9005909160043961
631.5499999999734	0.9523345263576506	1.9007496315552201
631.5999999999733	0.9523352529340082	1.9007929353711934
631.6499999999733	0.9523360672118373	1.900924436438426
631.6999999999732	0.9523369836784923	1.9010593362045323
631.7499999999732	0.9523378743918107	1.9010762075064798
631.7999999999731	0.9523387916685894	1.9011795125515256
631.8499999999731	0.9523396885325571	1.9012647926748956
631.899999999973	0.9523404364378201	1.901236021009586
631.949999999973	0.952341186881168	1.901300672911681
631.9999999999729	0.9523420478035182	1.9013399294373667
632.0499999999729	0.952342852148402	1.9012847532491404
632.0999999999729	0.9523436992451564	1.901346412372544
632.1499999999728	0.9523445601701348	1.9013834349438208
632.1999999999728	0.9523453225060602	1.9013521535365359
632.2499999999727	0.9523460885573084	1.9014501408404751
632.2999999999727	0.9523467463210171	1.9015081781885415
632.3499999999726	0.9523477739737175	1.9015057578548624
632.3999999999726	0.9523486697455621	1.901623182496824
632.4499999999725	0.9523494777407345	1.9016782054118355
632.4999999999725	0.9523502057560439	1.90168311977331
632.5499999999724	0.9523509380899337	1.9018118966228568
632.5999999999724	0.9523516451119026	1.9018802585241432
632.6499999999724	0.9523523908322983	1.901931437948158
632.6999999999723	0.9523532879965894	1.9021227892319117
632.7499999999723	0.9523540581737047	1.9022547586796896
632.7999999999722	0.9523548243340211	1.9023857363011907
632.8499999999722	0.9523555148872176	1.9026430516843877
632.8999999999721	0.9523561534669677	1.9028072670814358
632.9499999999721	0.9523570929446628	1.90296000971168
632.999999999972	0.9523578891635696	1.90320146786085
633.049999999972	0.9523587853638544	1.9033153577562991
633.0999999999719	0.9523597634563823	1.9034143809508373
633.1499999999719	0.9523606194899137	1.90358027431114
633.1999999999719	0.9523614655428297	1.903610166194242
633.2499999999718	0.9523622598780375	1.9036397104310308
633.2999999999718	0.9523630274214807	1.9037339763035042
633.3499999999717	0.9523638304500491	1.9036957806363182
633.3999999999717	0.952364592584801	1.9036846354284145
633.4499999999716	0.9523654646661832	1.9037425114673612
633.4999999999716	0.9523663976428195	1.9036808821584974
633.5499999999715	0.9523673752253847	1.9036811784919418
633.5999999999715	0.9523683654417008	1.9037510178939527
633.6499999999714	0.952369175476222	1.9037131637127456
633.6999999999714	0.9523701195440375	1.9037525912838211
633.7499999999714	0.9523709679733443	1.903839552693877
633.7999999999713	0.9523718454706283	1.9038054226560237
633.8499999999713	0.9523726920365008	1.9038384478556993
633.8999999999712	0.9523735091748406	1.9038854424045832
633.9499999999712	0.9523744230838981	1.9037996337328191
633.9999999999711	0.9523753572845062	1.9037886291701747
634.0499999999711	0.9523761443255151	1.9037835211917635
634.099999999971	0.952377183599136	1.903667093259979
634.149999999971	0.9523780525758827	1.903655719376964
634.1999999999709	0.9523788397241557	1.9036524340130614
634.2499999999709	0.9523795726216246	1.903558193621768
634.2999999999709	0.9523805034546857	1.9035808190938945
634.3499999999708	0.9523813872259915	1.9035903074999028
634.3999999999708	0.9523821820672991	1.903510090182343
634.4499999999707	0.9523830245792289	1.9035408135754774
634.4999999999707	0.9523838461061699	1.9035374165775054
634.5499999999706	0.9523846796017452	1.9034543774253125
634.5999999999706	0.952385467671935	1.9034914756235684
634.6499999999705	0.9523863845385917	1.9034921065001758
634.6999999999705	0.952387327583982	1.903436873979161
634.7499999999704	0.9523882622867199	1.9035181572859925
634.7999999999704	0.9523891411345451	1.9035560725341896
634.8499999999704	0.9523899531491948	1.9035588637442298
634.8999999999703	0.9523908266684163	1.9036996958081722
634.9499999999703	0.9523915319724928	1.903782474902216
634.9999999999702	0.9523924433005049	1.9038439276662231
635.0499999999702	0.9523932910714754	1.904032008678381
635.0999999999701	0.9523940628516357	1.9041420086632639
635.1499999999701	0.952394899012078	1.9042269946592374
635.19999999997	0.952395702089337	1.9044125137585308
635.24999999997	0.9523965552946514	1.9044822894726305
635.2999999999699	0.9523974816774481	1.904514437564342
635.3499999999699	0.9523983983104831	1.904619760655111
635.3999999999699	0.9523993033068966	1.9045866496776107
635.4499999999698	0.95240022411476	1.9045343419626575
635.4999999999698	0.9524010694368548	1.9045608376791352
635.5499999999697	0.9524019480604764	1.9044690501602346
635.5999999999697	0.9524028962960959	1.9044059551904036
635.6499999999696	0.9524037745684715	1.90444080235242
635.6999999999696	0.9524046450059935	1.9043773082824706
635.7499999999695	0.95240551200421	1.9043693355490061
635.7999999999695	0.9524062080426288	1.9044491305643723
635.8499999999694	0.9524068928498833	1.9044198519032551
635.8999999999694	0.9524077295594129	1.9044480220817446
635.9499999999694	0.9524085992110906	1.9045399418368334
635.9999999999693	0.9524096271973334	1.904513155915584
636.0499999999693	0.9524106043208225	1.9045553674987599
636.0999999999692	0.9524114725448888	1.9046492024149773
636.1499999999692	0.9524121919012756	1.9046290629512597
636.1999999999691	0.9524130877730382	1.904695937315287
636.2499999999691	0.9524140249561827	1.9047990534168397
636.299999999969	0.9524148124351721	1.9047924781546446
636.349999999969	0.9524157305739319	1.90487954813683
636.3999999999689	0.9524165557451044	1.9049840500582171
636.4499999999689	0.9524172577468871	1.9049819727182133
636.4999999999688	0.952418096837419	1.905078838329497
636.5499999999688	0.9524189384861158	1.9051765465253285
636.5999999999688	0.952419942195226	1.9051676663066075
636.6499999999687	0.9524208522011004	1.9052594403403977
636.6999999999687	0.9524215959434685	1.9053239795372763
636.7499999999686	0.9524224972247937	1.905280269637284
636.7999999999686	0.9524233390042616	1.9053358618787462
636.8499999999685	0.9524242695995172	1.9053454789619455
636.8999999999685	0.9524252199796444	1.9052672994500206
636.9499999999684	0.9524258962155768	1.9053058166004642
636.9999999999684	0.9524266517072375	1.905307543167933
637.0499999999683	0.9524274795479268	1.905256150624328
637.0999999999683	0.9524283549337919	1.9053417035948126
637.1499999999683	0.9524292520728491	1.9053844974800271
637.1999999999682	0.9524300252307111	1.905381120490456
637.2499999999682	0.9524309321128199	1.9054976066553
637.2999999999681	0.9524317566398546	1.9055294217479921
637.3499999999681	0.9524326777244068	1.9054999988351866
637.399999999968	0.9524336146414346	1.9055614533326115
637.449999999968	0.9524344822394384	1.9055076373982565
637.4999999999679	0.9524351974829557	1.9054016777257459
637.5499999999679	0.9524361354014602	1.9053851969061568
637.5999999999678	0.9524369221169506	1.9052559058346847
637.6499999999678	0.9524377352651323	1.9051070442072968
637.6999999999678	0.9524386586774432	1.9050582876826703
637.7499999999677	0.9524395195218807	1.9049068972480068
637.7999999999677	0.9524402841017588	1.9047665670888874
637.8499999999676	0.9524411024475015	1.9047343902032563
637.8999999999676	0.9524420301123815	1.90460677056304
637.9499999999675	0.9524429692389309	1.9045192752206512
637.9999999999675	0.9524438984065977	1.9045416959491552
638.0499999999674	0.9524448475989518	1.9044682443518857
638.0999999999674	0.9524455476429718	1.9044534774624904
638.1499999999673	0.9524462974168015	1.9045298403751312
638.1999999999673	0.9524472255653657	1.9044994474826347
638.2499999999673	0.9524482002709512	1.9045314055553975
638.2999999999672	0.9524490271579	1.9046318391033137
638.3499999999672	0.9524497889876313	1.9046225789854214
638.3999999999671	0.9524507104187414	1.9046897784645112
638.4499999999671	0.9524515498536488	1.904821683010341
638.499999999967	0.9524524803479433	1.9048525588412029
638.549999999967	0.9524535163157757	1.9049802622546614
638.5999999999669	0.952454428409372	1.9051555982232073
638.6499999999669	0.9524554102864008	1.9052210723155159
638.6999999999668	0.9524563676745142	1.9053750881636393
638.7499999999668	0.9524571306076196	1.9055322477758014
638.7999999999668	0.9524579749362702	1.9055598651366321
638.8499999999667	0.9524588214233088	1.905663682336574
638.8999999999667	0.9524596869020189	1.9057459302604098
638.9499999999666	0.9524605808642885	1.905708809247116
638.9999999999666	0.9524614119627753	1.9057686632219732
639.0499999999665	0.9524622077789378	1.90581321763115
639.0999999999665	0.9524630779333381	1.9057699771029568
639.1499999999664	0.9524640636765596	1.9058512259295306
639.1999999999664	0.9524649278138823	1.9059168905343942
639.2499999999663	0.9524658085042863	1.9059141723970752
639.2999999999663	0.9524667017109876	1.906043856533907
639.3499999999663	0.9524674151580412	1.9061397657927388
639.3999999999662	0.9524681753673593	1.9061750395175006
639.4499999999662	0.9524689412261765	1.9063364047184586
639.4999999999661	0.9524696669238537	1.906437765362088
639.5499999999661	0.9524706255289145	1.9064798103172185
639.599999999966	0.9524714110966633	1.9066295733833734
639.649999999966	0.9524721767362689	1.9066912677742491
639.6999999999659	0.9524729312119391	1.9066919668003068
639.7499999999659	0.9524736259306824	1.9067903924525682
639.7999999999658	0.9524743286350719	1.9067893636218236
639.8499999999658	0.9524752554623218	1.9067518156335796
639.8999999999658	0.952476139594006	1.9068286786798587
639.9499999999657	0.9524769881706506	1.906817277509208
639.9999999999657	0.9524778857404036	1.9068106109428253
640.0499999999656	0.9524788520925143	1.9069273585272288
640.0999999999656	0.9524797603669658	1.9069543211754105
640.1499999999655	0.9524805154481895	1.9069988547854433
640.1999999999655	0.9524813319317449	1.90714460711048
640.2499999999654	0.9524821664022678	1.9071798763710452
640.2999999999654	0.9524830267353774	1.9072321535267547
640.3499999999653	0.9524839380049402	1.9073698607298575
640.3999999999653	0.9524847741632425	1.9073908373539838
640.4499999999653	0.9524855760999341	1.907451877568625
640.4999999999652	0.9524864966318486	1.9075983494738984
640.5499999999652	0.9524873932136277	1.907634269740645
640.5999999999651	0.952488366613607	1.9077322236689203
640.6499999999651	0.9524892219659951	1.9078993857600595
640.699999999965	0.9524901334981912	1.90794655037863
640.749999999965	0.9524910013859137	1.9080547156135965
640.7999999999649	0.9524918563529658	1.9081998036631198
640.8499999999649	0.9524926933933365	1.9082093786457355
640.8999999999648	0.9524934018809781	1.908276719001952
640.9499999999648	0.952494189996407	1.9083550271713812
640.9999999999648	0.9524949434419704	1.9082925801325303
641.0499999999647	0.952495915123182	1.9082933871946552
641.0999999999647	0.9524966845445146	1.9082885818849662
641.1499999999646	0.9524976914176722	1.9081493852554439
641.1999999999646	0.9524986699483311	1.9080927318822158
641.2499999999645	0.9524995713751804	1.9080303434848096
641.2999999999645	0.9525005405936526	1.9078647826539126
641.3499999999644	0.9525014318162788	1.9078206000620157
641.3999999999644	0.9525023429364442	1.9077841483548974
641.4499999999643	0.9525031785004038	1.9076835546217963
641.4999999999643	0.9525040146469421	1.9077259750203466
641.5499999999643	0.9525049119316087	1.9077667529520996
641.5999999999642	0.9525057655539512	1.9077445896634828
641.6499999999642	0.9525066951479181	1.9078500283514233
641.6999999999641	0.9525075921064965	1.9079147978559359
641.7499999999641	0.9525084327764026	1.9079028772206128
641.799999999964	0.9525093465951766	1.9080060920844737
641.849999999964	0.952510363381835	1.9080448547162254
641.8999999999639	0.9525111336155705	1.908024714657264
641.9499999999639	0.9525119665864614	1.9081292535267353
641.9999999999638	0.9525127476281506	1.9081684103801984
642.0499999999638	0.952513723305386	1.9081764407169188
642.0999999999638	0.95251459004273	1.9083113846940811
642.1499999999637	0.9525155288397255	1.9083710142778516
642.1999999999637	0.9525163632315737	1.9084086312952155
642.2499999999636	0.952517169688631	1.908562648532164
642.2999999999636	0.9525179496270205	1.9086236662226495
642.3499999999635	0.952518911701592	1.9086730990520664
642.3999999999635	0.9525197704869046	1.9088311823269402
642.4499999999634	0.9525205872434868	1.908885162491441
642.4999999999634	0.9525215723688016	1.908943490377935
642.5499999999633	0.9525225088406176	1.9091006831652044
642.5999999999633	0.9525233960381518	1.9091441883051619
642.6499999999633	0.9525243664698192	1.9092076640518978
642.6999999999632	0.9525252333266446	1.9093602133897163
642.7499999999632	0.9525261666301429	1.9093991634589789
642.7999999999631	0.9525271288447565	1.9094803904354114
642.8499999999631	0.9525279380784873	1.909645623797392
642.899999999963	0.9525286115545541	1.9096988803041086
642.949999999963	0.9525294855482414	1.909804449740396
642.9999999999629	0.9525302695835833	1.9099706011816937
643.0499999999629	0.9525312419512594	1.910000851586078
643.0999999999628	0.9525320712553582	1.9100715993739126
643.1499999999628	0.9525329378254433	1.9101625027201985
643.1999999999628	0.952533875681443	1.9100965258174007
643.2499999999627	0.9525348243509488	1.9100771179505531
643.2999999999627	0.952535755575514	1.910066150164426
643.3499999999626	0.9525367085606877	1.909923533214004
643.3999999999626	0.9525375405327037	1.9098663928952646
643.4499999999625	0.9525383256546832	1.9098363362836797
643.4999999999625	0.9525392058771738	1.909711400714974
643.5499999999624	0.9525399738953519	1.9097039548283676
643.5999999999624	0.952540776384106	1.9097230645451022
643.6499999999623	0.9525417283712856	1.9096561232678309
643.6999999999623	0.9525426152247729	1.9097137214465771
643.7499999999623	0.9525435941517056	1.909772851052715
643.7999999999622	0.9525445896311965	1.9097465159946676
643.8499999999622	0.9525454723939428	1.9098424656995738
643.8999999999621	0.9525464104853857	1.9099140013891296
643.9499999999621	0.9525473899880468	1.9099025796728757
643.999999999962	0.9525483466961857	1.9100063643699037
644.049999999962	0.9525492146067877	1.9100604109252468
644.0999999999619	0.9525501086145486	1.9100341058018533
644.1499999999619	0.9525509162953059	1.910118476885634
644.1999999999618	0.9525516449039858	1.9101377029590287
644.2499999999618	0.9525524548296865	1.9100918956559172
644.2999999999618	0.9525532896944249	1.9101638547612352
644.3499999999617	0.9525543098285341	1.9101634321963237
644.3999999999617	0.9525552577339926	1.9101155673646597
644.4499999999616	0.9525560477531448	1.9101820931584625
644.4999999999616	0.9525569627498577	1.9101536126225995
644.5499999999615	0.9525577962167658	1.9100807533551167
644.5999999999615	0.9525587550014104	1.9101033794417357
644.6499999999614	0.9525595907489361	1.910010159743466
644.6999999999614	0.952560387755937	1.9098882514105453
644.7499999999613	0.9525612370906643	1.9098640661501882
644.7999999999613	0.9525620950191812	1.9097380320483746
644.8499999999613	0.9525629637953852	1.9096239173947527
644.8999999999612	0.9525638123237254	1.9096283619737144
644.9499999999612	0.9525647090344669	1.9095439797596427
644.9999999999611	0.9525655219567147	1.9094985559908806
645.0499999999611	0.9525663616804316	1.909561853279872
645.099999999961	0.9525672004327709	1.9095169740300995
645.149999999961	0.9525680558839845	1.9095110493684582
645.1999999999609	0.9525687885434613	1.9095797373452577
645.2499999999609	0.9525694515054641	1.9095203719787042
645.2999999999608	0.9525703909577458	1.9095013986755502
645.3499999999608	0.9525711943905479	1.9095369863624836
645.3999999999608	0.9525720520238953	1.909443086764065
645.4499999999607	0.9525729071528005	1.909404776106354
645.4999999999607	0.9525737553935057	1.9094155586305497
645.5499999999606	0.9525744574247916	1.9093056273638906
645.5999999999606	0.952575264267416	1.909278410322217
645.6499999999605	0.9525761601307828	1.909301408884613
645.6999999999605	0.9525771118666528	1.909225656411601
645.7499999999604	0.9525779585041061	1.9092647507327314
645.7999999999604	0.9525789006238823	1.9093543968865514
645.8499999999603	0.9525798975035227	1.9093618566552695
645.8999999999603	0.9525807476679651	1.9094954842742966
645.9499999999603	0.9525816244310022	1.9096531886498278
645.9999999999602	0.9525824180306728	1.9097177562141283
646.0499999999602	0.9525832574504165	1.909891584332193
646.0999999999601	0.9525840787354941	1.9100501702998982
646.1499999999601	0.9525849247193133	1.910105217942183
646.19999999996	0.9525858586483585	1.910266166251653
646.24999999996	0.9525867407381656	1.9103969041158426
646.2999999999599	0.9525875660084367	1.9104397813054486
646.3499999999599	0.9525883995779343	1.910603715795373
646.3999999999598	0.9525892459025918	1.9107261153274198
646.4499999999598	0.9525901485539091	1.9107728820420038
646.4999999999598	0.9525910201526289	1.9109338803253462
646.5499999999597	0.9525919821936573	1.9110215091311555
646.5999999999597	0.952592936741017	1.9110298392285923
646.6499999999596	0.9525936935304147	1.9111331703146768
646.6999999999596	0.9525944423553251	1.9111408230921647
646.7499999999595	0.9525954014803896	1.911079108887085
646.7999999999595	0.952596159849388	1.9111175947876036
646.8499999999594	0.9525970683846725	1.9110612529125064
646.8999999999594	0.9525980145770583	1.9109668572237313
646.9499999999593	0.9525988470308239	1.9109891657745715
646.9999999999593	0.9525997143019318	1.910921412666233
647.0499999999593	0.9526006562729356	1.9108503585258012
647.0999999999592	0.9526016052964675	1.9109032393565801
647.1499999999592	0.9526024718668595	1.9108703958209436
647.1999999999591	0.9526034083289912	1.910861167831152
647.2499999999591	0.9526042651171525	1.9109727833196732
647.299999999959	0.9526050330728035	1.9109918626833788
647.349999999959	0.9526057382768054	1.911040317829245
647.3999999999589	0.9526065164492155	1.9111832145390444
647.4499999999589	0.9526071394945496	1.9112030693600521
647.4999999999588	0.952607971854543	1.9112416308661602
647.5499999999588	0.9526088639711903	1.9113413235067733
647.5999999999588	0.9526094123661004	1.9112993788154526
647.6499999999587	0.952610278334793	1.9112902026145695
647.6999999999587	0.9526110170503351	1.911340018986403
647.7499999999586	0.9526117140926422	1.9112671540604953
647.7999999999586	0.9526126450806555	1.911267125135104
647.8499999999585	0.9526133939727139	1.911333190685169
647.8999999999585	0.9526142096094603	1.9112945200010274
647.9499999999584	0.9526151139468078	1.9113463578102559
647.9999999999584	0.9526159622234278	1.911445034737234
648.0499999999583	0.952616889367712	1.911431009935601
648.0999999999583	0.9526177883479607	1.9115037378454736
648.1499999999583	0.9526186976501668	1.9115975259342082
648.1999999999582	0.9526196403917467	1.9115734484838225
648.2499999999582	0.9526205677821816	1.9116464126289323
648.2999999999581	0.9526215542522009	1.9117253613227227
648.3499999999581	0.952622277592253	1.9116976384315574
648.399999999958	0.9526230183995564	1.9117797155862921
648.449999999958	0.9526239146669486	1.911850842725824
648.4999999999579	0.9526248711003187	1.9118252908885025
648.5499999999579	0.9526257064572315	1.9119111256561092
648.5999999999578	0.9526265462606998	1.9119689891402167
648.6499999999578	0.9526274214213686	1.9119377552598371
648.6999999999578	0.9526282998833729	1.9120208573142103
648.7499999999577	0.9526290412017506	1.9120589568554316
648.7999999999577	0.9526298504726406	1.9120136385090736
648.8499999999576	0.9526307938531876	1.912080062349206
648.8999999999576	0.9526316511689483	1.9120759592481327
648.9499999999575	0.952632691864071	1.9119953024794032
648.9999999999575	0.9526336431569045	1.9120234827713023
649.0499999999574	0.9526345886567624	1.9119728624088257
649.0999999999574	0.9526355968186577	1.911877152121036
649.1499999999573	0.9526365194564769	1.911913415350248
649.1999999999573	0.9526374196361479	1.9118912353337705
649.2499999999573	0.9526383042656477	1.9118716482372107
649.2999999999572	0.9526391971727945	1.9120056576587179
649.3499999999572	0.9526399706710879	1.9120849324566949
649.3999999999571	0.9526409269167886	1.9121814199149647
649.4499999999571	0.9526417615447506	1.9124116156861304
649.499999999957	0.952642642307178	1.9125513552896725
649.549999999957	0.9526436283807179	1.9126942929962099
649.5999999999569	0.9526445797913761	1.912935512832144
649.6499999999569	0.9526456072981744	1.9130542566137676
649.6999999999568	0.952646623764093	1.913179585656152
649.7499999999568	0.9526473333345472	1.9133848850609803
649.7999999999568	0.9526482647799656	1.9134618761008293
649.8499999999567	0.9526490716124404	1.9135622661889975
649.8999999999567	0.9526499740503187	1.9137325787625767
649.9499999999566	0.9526509292094327	1.913774234830201
649.9999999999566	0.9526517284421101	1.9138535782952835
650.0499999999565	0.9526524923873121	1.9139949693755351
650.0999999999565	0.9526534392449841	1.914007440100165
650.1499999999564	0.9526542471905048	1.9140777903302884
650.1999999999564	0.9526550456934131	1.9141994300017724
650.2499999999563	0.9526559810594266	1.9141931387851654
650.2999999999563	0.9526570388332982	1.9142573289945335
650.3499999999563	0.9526578494107082	1.9143494205368772
650.3999999999562	0.952658740120136	1.9143101545308159
650.4499999999562	0.9526595788957248	1.9143447610174367
650.4999999999561	0.9526604384498771	1.9143899968970808
650.5499999999561	0.9526612517023176	1.914313132618342
650.599999999956	0.9526620631666822	1.914331152703558
650.649999999956	0.9526629367898498	1.9143618778728368
650.6999999999559	0.9526638564958173	1.9142936124575574
650.7499999999559	0.9526647416440771	1.9143430687147045
650.7999999999558	0.9526657120357532	1.9143923075299107
650.8499999999558	0.9526666825714349	1.9143440590468657
650.8999999999558	0.9526676867959099	1.9144039867576288
650.9499999999557	0.9526684662704832	1.9144234949198766
650.9999999999557	0.9526694819476413	1.9143339073290122
651.0499999999556	0.9526704480540595	1.9143405356655308
651.0999999999556	0.9526713572258307	1.9142851851946823
651.1499999999555	0.9526722262201792	1.9141396716314218
651.1999999999555	0.9526731089965822	1.914108355535681
651.2499999999554	0.9526739113989646	1.9140250442733218
651.2999999999554	0.9526748494010623	1.9138891859040879
651.3499999999553	0.952675655995345	1.91389129936941
651.3999999999553	0.9526766253355743	1.9138459611309582
651.4499999999553	0.9526774808409297	1.9137734959194568
651.4999999999552	0.952678464860113	1.9138462664493292
651.5499999999552	0.9526794357343115	1.9138580764131221
651.5999999999551	0.9526803312536205	1.9138579641312456
651.6499999999551	0.9526812216483492	1.9139910657351455
651.699999999955	0.9526820771899756	1.9140403788922582
651.749999999955	0.9526829041999056	1.9140779360387277
651.7999999999549	0.9526836297925776	1.9142202957931416
651.8499999999549	0.9526844847752841	1.9142485831071987
651.8999999999548	0.952685318347141	1.914257285964725
651.9499999999548	0.9526860476753708	1.914349354271947
651.9999999999548	0.9526869822412296	1.914311104702782
652.0499999999547	0.952687968128005	1.914272663710585
652.0999999999547	0.9526888470638675	1.9143204768620241
652.1499999999546	0.9526895032992737	1.914247155607664
652.1999999999546	0.9526902767409443	1.91420776830046
652.2499999999545	0.9526912241664919	1.9142528155085883
652.2999999999545	0.9526921341619705	1.9141769008469025
652.3499999999544	0.9526929572733155	1.9141442622606564
652.3999999999544	0.9526938470105485	1.91417224769243
652.4499999999543	0.9526946546826512	1.9140669937465382
652.4999999999543	0.9526954620653094	1.9140123925532124
652.5499999999543	0.9526962014900958	1.9140076120387346
652.5999999999542	0.9526971419597356	1.9138816985825478
652.6499999999542	0.9526979767777809	1.9138389773377966
652.6999999999541	0.9526987854820925	1.9138548338718675
652.7499999999541	0.9526997509338841	1.9137726789607585
652.799999999954	0.9527007203664655	1.9138030968753565
652.849999999954	0.9527017054182751	1.9138831273091155
652.8999999999539	0.9527026440867614	1.9138690328661367
652.9499999999539	0.9527034983966431	1.913971030392407
652.9999999999538	0.9527043382561209	1.9140924461100683
653.0499999999538	0.95270518662082	1.9141136684405062
653.0999999999538	0.9527060614685969	1.9142432143692385
653.1499999999537	0.9527069352909012	1.9143622757900984
653.1999999999537	0.9527078358824433	1.914374773082556
653.2499999999536	0.9527087752263524	1.9144882004747403
653.2999999999536	0.9527095290898034	1.9145645815369854
653.3499999999535	0.9527103686223886	1.9145343321194637
653.3999999999535	0.9527112645308302	1.9146110827669864
653.4499999999534	0.9527121569687298	1.914639909908919
653.4999999999534	0.9527129501927665	1.914591231800049
653.5499999999533	0.952713687585813	1.9146738730376038
653.5999999999533	0.9527145549801525	1.914717107339309
653.6499999999533	0.9527155107027907	1.914718279578982
653.6999999999532	0.9527162837978935	1.9148604216920737
653.7499999999532	0.9527170243637291	1.914949542253011
653.7999999999531	0.9527178769714433	1.9149956598719684
653.8499999999531	0.9527187442279369	1.915159459791107
653.899999999953	0.9527194330286956	1.9152298927555975
653.949999999953	0.9527204534789574	1.9152471589300053
653.9999999999529	0.9527213622726622	1.9153623434505282
654.0499999999529	0.952722111298546	1.9153636647654502
654.0999999999528	0.9527231462255934	1.9153307480139699
654.1499999999528	0.9527240260494297	1.9153977988795774
654.1999999999528	0.9527248968568156	1.9153521241448779
654.2499999999527	0.9527256786902463	1.9152977640711801
654.2999999999527	0.9527263660766586	1.915339630176355
654.3499999999526	0.9527272394523112	1.9152615724972077
654.3999999999526	0.952728104693298	1.9151878098042823
654.4499999999525	0.9527289886117458	1.9151969678853327
654.4999999999525	0.9527297366678573	1.9150793428248791
654.5499999999524	0.952730632461687	1.9149823695152606
654.5999999999524	0.9527315366868884	1.9149640044509844
654.6499999999523	0.9527324166743416	1.9148209050780376
654.6999999999523	0.9527332810153848	1.9147230485868345
654.7499999999523	0.9527341700905201	1.914699853442339
654.7999999999522	0.9527349983998005	1.9145582253159716
654.8499999999522	0.952735876520211	1.9144893277544357
654.8999999999521	0.952736800952974	1.9144927450411802
654.9499999999521	0.9527377335884109	1.9143969115448813
654.999999999952	0.9527385852256544	1.914403855850638
655.049999999952	0.9527393341183642	1.9144841449937986
655.0999999999519	0.9527402925385732	1.914477742290386
655.1499999999519	0.9527411511874693	1.9145840955013793
655.1999999999518	0.9527420435688234	1.914736881952622
655.2499999999518	0.952743007733282	1.9147799723377295
655.2999999999518	0.9527439261749123	1.9149166206892483
655.3499999999517	0.9527447096619609	1.9150478746695307
655.3999999999517	0.952745501094206	1.9150474000280069
655.4499999999516	0.9527462683637042	1.915131903089071
655.4999999999516	0.9527471478212507	1.915189093911058
655.5499999999515	0.9527479969525324	1.9151333438323968
655.5999999999515	0.9527487569082393	1.91518576007407
655.6499999999514	0.9527496482975144	1.9152180281284252
655.6999999999514	0.9527504992685618	1.9151676473914205
655.7499999999513	0.9527513714134135	1.915245297921675
655.7999999999513	0.9527522626765885	1.915294985262277
655.8499999999513	0.9527531420851529	1.9152739617837933
655.8999999999512	0.9527541247850453	1.9153817804248356
655.9499999999512	0.9527549910948125	1.915440928543378
655.9999999999511	0.9527560181039395	1.9154382444065743
656.0499999999511	0.952756925467636	1.91556220842097
656.099999999951	0.9527578841383983	1.9156190413536314
656.149999999951	0.9527587913693776	1.9156257227469518
656.1999999999509	0.9527596742035747	1.9157526095511372
656.2499999999509	0.9527605536384588	1.9157944577443666
656.2999999999508	0.9527613752633795	1.9157986869083892
656.3499999999508	0.9527622221605944	1.915917727581317
656.3999999999508	0.9527630843805828	1.9159457053613766
656.4499999999507	0.9527640343356567	1.9159576132651124
656.4999999999507	0.9527649558434252	1.9160895358155665
656.5499999999506	0.9527658355443871	1.9161274432443314
656.5999999999506	0.9527668512153307	1.9161687220016232
656.6499999999505	0.9527677846358312	1.9163198822098673
656.6999999999505	0.9527687400414406	1.916355853369033
656.7499999999504	0.9527696481664487	1.9163986877544275
656.7999999999504	0.9527706200023712	1.9165245735519374
656.8499999999503	0.9527714672915792	1.9165206983570195
656.8999999999503	0.9527722753417707	1.916538630107225
656.9499999999503	0.9527731035538038	1.91663935267077
656.9999999999502	0.9527739169536317	1.916628833699093
657.0499999999502	0.9527747128568671	1.9166802764609054
657.0999999999501	0.9527755462585041	1.9168294595986837
657.1499999999501	0.9527763756673422	1.916882241449809
657.19999999995	0.9527773305766565	1.9170205068817072
657.24999999995	0.9527782884343385	1.9172368457146247
657.2999999999499	0.9527791488258628	1.91733977449063
657.3499999999499	0.9527800610800027	1.9175198042467427
657.3999999999498	0.9527809740456745	1.917735222654979
657.4499999999498	0.9527819745601115	1.9178155459508082
657.4999999999498	0.9527827784047116	1.9179629073076196
657.5499999999497	0.9527837199776672	1.9181131658589519
657.5999999999497	0.9527845850543862	1.918120222338832
657.6499999999496	0.9527853989203424	1.9181959143210954
657.6999999999496	0.9527861786784988	1.918254600724243
657.7499999999495	0.9527871076570027	1.9181764518466513
657.7999999999495	0.9527880007646602	1.9181818102617743
657.8499999999494	0.9527888567321384	1.9181666783780156
657.8999999999494	0.952789803915001	1.9180392841770282
657.9499999999493	0.9527906990218004	1.9180247203627558
657.9999999999493	0.952791610122808	1.9179922354679657
658.0499999999493	0.9527925224496004	1.9178746430594926
658.0999999999492	0.9527934062186563	1.91788360691279
658.1499999999492	0.9527943099387906	1.9178573965619483
658.1999999999491	0.9527952525882418	1.9177522485036627
658.2499999999491	0.9527960753116981	1.9177639773059423
658.299999999949	0.9527968272516465	1.9177184133679948
658.349999999949	0.9527976837927279	1.9176026867094798
658.3999999999489	0.9527985197646451	1.9176117675077473
658.4499999999489	0.952799414122599	1.917563765388649
658.4999999999488	0.9528003766448583	1.917477460490159
658.5499999999488	0.9528013248779632	1.9175349705263502
658.5999999999487	0.9528023313100796	1.9175316089592467
658.6499999999487	0.9528033546448008	1.917510395977939
658.6999999999487	0.9528041906374697	1.9176199965119534
658.7499999999486	0.9528050762974662	1.9176412470146675
658.7999999999486	0.9528058010031109	1.917640301700394
658.8499999999485	0.9528066030461924	1.9177441895236833
658.8999999999485	0.952807434982402	1.917735977075685
658.9499999999484	0.9528083701038996	1.9177125602342244
658.9999999999484	0.9528093294575071	1.917787491487692
659.0499999999483	0.9528102408434198	1.9177471754745292
659.0999999999483	0.9528112211130106	1.917717639196683
659.1499999999482	0.9528121182988265	1.9177892560248224
659.1999999999482	0.9528131066799118	1.91775024360586
659.2499999999482	0.9528140109622882	1.9177512019462875
659.2999999999481	0.9528148580627701	1.9178532834023088
659.3499999999481	0.9528157970564014	1.917851715707749
659.399999999948	0.9528165781388728	1.9179153179838375
659.449999999948	0.9528174405372769	1.918071051745864
659.4999999999479	0.9528182165815656	1.9181190400919363
659.5499999999479	0.9528190872191861	1.918234843053931
659.5999999999478	0.9528199037165477	1.9184079741572868
659.6499999999478	0.9528208214861659	1.918445977303745
659.6999999999477	0.9528217777758053	1.9185348622790577
659.7499999999477	0.9528226770016954	1.918642592763968
659.7999999999477	0.9528236285715252	1.9185989618999124
659.8499999999476	0.9528245914382807	1.9186169359447325
659.8999999999476	0.9528256558149609	1.9186466145411636
659.9499999999475	0.9528266902588645	1.9185482069956359
659.9999999999475	0.9528276258186086	1.9185466348529086
660.0499999999474	0.9528285714014872	1.9185601452382108
660.0999999999474	0.952829501291568	1.918469962359447
660.1499999999473	0.9528302879742901	1.9184906417059648
660.1999999999473	0.9528311174559398	1.9185108628025476
660.2499999999472	0.9528319889365957	1.918429294847561
660.2999999999472	0.9528327499180534	1.918459808198974
660.3499999999472	0.9528336350593547	1.9184716600204363
660.3999999999471	0.9528345252008876	1.9183919468377106
660.4499999999471	0.9528353923471837	1.9184391747667302
660.499999999947	0.952836166374525	1.9184598543209013
660.549999999947	0.9528371356745121	1.9184130332152973
660.5999999999469	0.9528380160557499	1.918504198865922
660.6499999999469	0.9528388622095996	1.9185575886956898
660.6999999999468	0.9528397763666094	1.9185581497712256
660.7499999999468	0.9528407099987888	1.9186943230541094
660.7999999999467	0.9528414858526428	1.918774586364116
660.8499999999467	0.9528423514816775	1.9188095275085089
660.8999999999467	0.9528432830289854	1.9189709103222774
660.9499999999466	0.9528441371157437	1.919051387124931
660.9999999999466	0.9528451003926008	1.91908464382089
661.0499999999465	0.9528460471081707	1.9192215175457632
661.0999999999465	0.9528469577892971	1.9192419227808535
661.1499999999464	0.9528477684711112	1.919209864394453
661.1999999999464	0.9528486985365284	1.919262344350261
661.2499999999463	0.952849644939647	1.9191829160600065
661.2999999999463	0.952850484761931	1.9190775333545789
661.3499999999462	0.9528514404211306	1.9190686393670735
661.3999999999462	0.9528523267879404	1.9189494247925394
661.4499999999462	0.9528529565062848	1.9188514444513227
661.4999999999461	0.9528538082338376	1.9188663002993702
661.5499999999461	0.9528546845270717	1.9187823640897506
661.599999999946	0.952855447010618	1.9187380573584643
661.649999999946	0.9528563022045913	1.918789602203953
661.6999999999459	0.9528570896018893	1.9187192907669979
661.7499999999459	0.9528578060040429	1.91868597227666
661.7999999999458	0.9528585967343342	1.9187188045529124
661.8499999999458	0.9528595456486036	1.9186147573073329
661.8999999999457	0.9528605682384624	1.9185605439021456
661.9499999999457	0.9528614434365399	1.9185581643387188
661.9999999999457	0.952862319452456	1.918426885355433
662.0499999999456	0.9528630580233375	1.9183647004406357
662.0999999999456	0.9528639120241578	1.9183474295413645
662.1499999999455	0.9528647462656281	1.9182095184108399
662.1999999999455	0.9528656523654372	1.9181589280185503
662.2499999999454	0.9528664442993361	1.9181459706420547
662.2999999999454	0.9528672691453199	1.9180230660744657
662.3499999999453	0.9528682358728919	1.9180087535756454
662.3999999999453	0.9528691542287829	1.918021943757623
662.4499999999452	0.952869963378705	1.9179354846455452
662.4999999999452	0.952870783465275	1.9179672434013637
662.5499999999452	0.95287160396789	1.9180046407615645
662.5999999999451	0.9528723915147916	1.9179454905683246
662.6499999999451	0.9528732582237889	1.918006843587296
662.699999999945	0.9528740908596209	1.9180573758912298
662.749999999945	0.9528750803684004	1.9180283077810598
662.7999999999449	0.9528759347030844	1.9181369255838696
662.8499999999449	0.9528767973083125	1.9182353628125328
662.8999999999448	0.9528777345490426	1.9182793919396242
662.9499999999448	0.9528786400174458	1.9184721519238206
662.9999999999447	0.9528796026236819	1.9186351565985065
663.0499999999447	0.9528803848036509	1.9187385602556606
663.0999999999447	0.952881411803206	1.9189661640620883
663.1499999999446	0.9528823172244029	1.919112693800862
663.1999999999446	0.9528832806081328	1.9191820461596574
663.2499999999445	0.9528842286020226	1.9193464754956813
663.2999999999445	0.9528851704306851	1.919400745226269
663.3499999999444	0.952886030379489	1.9193899803626768
663.3999999999444	0.9528868897939202	1.9194771333982537
663.4499999999443	0.9528877186723146	1.9194594740679558
663.4999999999443	0.9528886769384647	1.919409392712065
663.5499999999442	0.9528895036967375	1.919472745398775
663.5999999999442	0.9528905219709604	1.9194371503030279
663.6499999999442	0.9528913552016635	1.919400241233318
663.6999999999441	0.9528922889868826	1.919483044132567
663.7499999999441	0.9528933391654463	1.9194665033875182
663.799999999944	0.9528943128221375	1.9194752480070394
663.849999999944	0.9528952824367741	1.9195961949586877
663.8999999999439	0.9528962560549239	1.9196114705654919
663.9499999999439	0.9528970331943744	1.919660996567717
663.9999999999438	0.952897805756437	1.9197999941146016
664.0499999999438	0.9528986790323386	1.9198146752502754
664.0999999999437	0.9528995005414894	1.9198643792857253
664.1499999999437	0.9529004090288917	1.9199827830517662
664.1999999999437	0.9529013317007569	1.919971035235034
664.2499999999436	0.9529022212391004	1.920015457437472
664.2999999999436	0.9529031345447276	1.9201270284392142
664.3499999999435	0.9529042181514072	1.9201215543493648
664.3999999999435	0.9529051265694065	1.9201983519566206
664.4499999999434	0.9529059442439911	1.9203301391591208
664.4999999999434	0.9529069964059469	1.920341142585212
664.5499999999433	0.9529079053986357	1.920433654185104
664.5999999999433	0.9529088546984998	1.9205455888367629
664.6499999999432	0.9529097750682562	1.9205237785231257
664.6999999999432	0.9529105617977655	1.9205815533555146
664.7499999999432	0.9529113757119788	1.9206412380043785
664.7999999999431	0.9529120549612783	1.9205808248863045
664.8499999999431	0.952912995350332	1.9206249812642116
664.899999999943	0.9529139678693643	1.9206754798168428
664.949999999943	0.9529150345029461	1.9206305196800715
664.9999999999429	0.9529158687072065	1.9207133807646284
665.0499999999429	0.9529166981423194	1.9207898190131332
665.0999999999428	0.9529174928139078	1.920780897297022
665.1499999999428	0.95291824501594	1.920898084852551
665.1999999999427	0.9529191816723254	1.9209804665807355
665.2499999999427	0.9529201171487522	1.9209772295361969
665.2999999999427	0.9529209466089201	1.9210871171175083
665.3499999999426	0.9529216189910383	1.9211334852390858
665.3999999999426	0.9529225755231524	1.9210900552060428
665.4499999999425	0.952923368923676	1.9211475464638736
665.4999999999425	0.952924278093223	1.9211143697834414
665.5499999999424	0.952925125378619	1.9209973430001004
665.5999999999424	0.9529260420775639	1.9209832928545822
665.6499999999423	0.9529269662289702	1.9208748320779847
665.6999999999423	0.9529278728005445	1.9207211771606356
665.7499999999422	0.9529289083221477	1.920696060239542
665.7999999999422	0.9529298271461617	1.9205969712766882
665.8499999999422	0.9529307762545388	1.9204984713188122
665.8999999999421	0.9529316928682052	1.9205427378056723
665.9499999999421	0.9529326776888928	1.9205117559920415
665.999999999942	0.952933336054877	1.9204936189203197
666.049999999942	0.952934229341325	1.9205993289901753
666.0999999999419	0.9529351346250361	1.9206049471894175
666.1499999999419	0.952936097705549	1.9206253561631164
666.1999999999418	0.9529370716945929	1.9207531286205939
666.2499999999418	0.9529380296278114	1.9207719283570075
666.2999999999417	0.9529387999567984	1.9208276171025604
666.3499999999417	0.9529398283939566	1.9209882891154877
666.3999999999417	0.9529408038892365	1.9210410503937827
666.4499999999416	0.9529415606158385	1.9211505443872605
666.4999999999416	0.9529422680109839	1.9213458242187162
666.5499999999415	0.9529430679458099	1.921421430645265
666.5999999999415	0.9529439743118373	1.9215529516487349
666.6499999999414	0.9529448346878985	1.92174080711002
666.6999999999414	0.9529457746242663	1.9217941189632983
666.7499999999413	0.9529466546472162	1.921904227946854
666.7999999999413	0.9529475252797939	1.9220495506150175
666.8499999999412	0.9529484434780852	1.9220535832794305
666.8999999999412	0.9529492716564842	1.9221257291126825
666.9499999999412	0.9529502362680671	1.9222145754994238
666.9999999999411	0.9529511667245052	1.922167905620597
667.0499999999411	0.9529519390475958	1.9222079958062388
667.099999999941	0.9529528620095754	1.9222592158793592
667.149999999941	0.9529537864470381	1.922201012878016
667.1999999999409	0.9529546022394814	1.9222582397028263
667.2499999999409	0.9529554708943317	1.9223313527117696
667.2999999999408	0.9529563588968115	1.9223160768006178
667.3499999999408	0.9529573021292137	1.9224281174278643
667.3999999999407	0.9529582790585844	1.9225309395015482
667.4499999999407	0.9529592410666367	1.9225339911423578
667.4999999999407	0.9529601037151288	1.9226440433387586
667.5499999999406	0.9529610239606763	1.9226987959045516
667.5999999999406	0.9529620068245507	1.9226417235897773
667.6499999999405	0.952962835939718	1.9226825140995145
667.6999999999405	0.9529638079257856	1.922651161060359
667.7499999999404	0.9529647706132321	1.9225332508473079
667.7999999999404	0.9529656962416185	1.9225335143831705
667.8499999999403	0.9529666947145243	1.9224698826955813
667.8999999999403	0.9529675389766434	1.9223548456499768
667.9499999999402	0.9529683186748736	1.9223719727245925
667.9999999999402	0.9529691897861556	1.9223215657602255
668.0499999999402	0.9529701835526163	1.9222374856004594
668.0999999999401	0.9529711743744405	1.9222843098144606
668.1499999999401	0.9529721008221399	1.9222498228645697
668.19999999994	0.9529730967801231	1.9221968810675023
668.24999999994	0.9529739295414539	1.922270933986191
668.2999999999399	0.9529747858346996	1.922249720200528
668.3499999999399	0.9529757052413127	1.9222262938313235
668.3999999999398	0.9529763733351511	1.9223159996994834
668.4499999999398	0.9529773504442812	1.9222971501942945
668.4999999999397	0.9529781588195724	1.9222868305118828
668.5499999999397	0.9529789045121841	1.922377299086985
668.5999999999397	0.9529798468954642	1.922353607414978
668.6499999999396	0.9529808083968669	1.9223556059200302
668.6999999999396	0.9529817162814802	1.9224528575769735
668.7499999999395	0.9529826315133398	1.9224288148409028
668.7999999999395	0.9529835934151398	1.9224421032422283
668.8499999999394	0.9529845445972289	1.922524749791265
668.8999999999394	0.9529854031498725	1.9224624185936912
668.9499999999393	0.9529863944698159	1.9224313903524677
668.9999999999393	0.9529872956292208	1.9224339623128703
669.0499999999392	0.9529880206755847	1.9222799645362738
669.0999999999392	0.9529889903454392	1.9221703593388804
669.1499999999392	0.9529898625557804	1.9220942835742738
669.1999999999391	0.9529905994832559	1.921889525443414
669.2499999999391	0.9529913994349283	1.9217748490112503
669.299999999939	0.9529922397516842	1.9217127921094825
669.349999999939	0.9529930164807375	1.9215539817801697
669.3999999999389	0.9529939056808637	1.9215163133461235
669.4499999999389	0.9529949441604342	1.9215227175644083
669.4999999999388	0.9529959237295957	1.9214352523233897
669.5499999999388	0.9529967644815227	1.9214712431629464
669.5999999999387	0.9529976479128246	1.9215209790621994
669.6499999999387	0.9529985326721822	1.9214727666610198
669.6999999999387	0.9529992947942276	1.9215446227330324
669.7499999999386	0.9530001896949944	1.9216026904854537
669.7999999999386	0.9530010017404046	1.9215650794836667
669.8499999999385	0.9530018400218323	1.921644375782787
669.8999999999385	0.9530026870653048	1.9216893027614361
669.9499999999384	0.9530036363999019	1.9216456536823154
669.9999999999384	0.9530045856573642	1.9217249489675041
670.0499999999383	0.9530054222399026	1.9217608172056355
670.0999999999383	0.9530063754505159	1.9217306892450852
670.1499999999382	0.9530073261393648	1.9218403349215798
670.1999999999382	0.9530082455284055	1.9219007076006922
670.2499999999382	0.9530091767360478	1.9219181105894425
670.2999999999381	0.9530098411237525	1.9220720821526316
670.3499999999381	0.9530108295692131	1.922153915974236
670.399999999938	0.9530117421259722	1.9221930468955064
670.449999999938	0.953012535147975	1.922347627386544
670.4999999999379	0.9530133570493051	1.9224051779343974
670.5499999999379	0.9530142816418016	1.9224275217657114
670.5999999999378	0.9530151461408867	1.9225653719524944
670.6499999999378	0.9530159613123275	1.9226051571824294
670.6999999999377	0.953016976247937	1.9226418094368258
670.7499999999377	0.9530178238494765	1.9228010502851427
670.7999999999377	0.953018754175746	1.9228589635189015
670.8499999999376	0.9530196108569191	1.9229289739356683
670.8999999999376	0.9530203787235778	1.9230989041875677
670.9499999999375	0.9530212401493234	1.9231400514485866
670.9999999999375	0.9530221134571811	1.9231863369343891
671.0499999999374	0.9530229060945161	1.92329947101602
671.0999999999374	0.9530237759824765	1.9232629506854855
671.1499999999373	0.9530244998142374	1.9232381304631685
671.1999999999373	0.953025343768681	1.9232679993197734
671.2499999999372	0.9530262573014849	1.9231516771991197
671.2999999999372	0.953027219927749	1.9230732066540803
671.3499999999372	0.9530281452449343	1.9230520822917474
671.3999999999371	0.9530292281027961	1.9229003981029313
671.4499999999371	0.9530301097054397	1.9228223559581377
671.499999999937	0.9530310191023453	1.9228081673882504
671.549999999937	0.9530319293773499	1.9226874639884624
671.5999999999369	0.9530328635586319	1.9226762668498452
671.6499999999369	0.9530337932331489	1.9227273711996258
671.6999999999368	0.953034539566279	1.9226857813804015
671.7499999999368	0.9530354153061563	1.922760745666053
671.7999999999367	0.9530363103615866	1.922869288018729
671.8499999999367	0.9530373405405641	1.922867708258488
671.8999999999367	0.953038181549961	1.922966993540085
671.9499999999366	0.9530391337773779	1.923060874580142
671.9999999999366	0.9530402021140839	1.9230343589241212
672.0499999999365	0.9530410660396718	1.923113599971616
672.0999999999365	0.9530419125383238	1.9231732259954943
672.1499999999364	0.9530427924136442	1.9231349478586202
672.1999999999364	0.9530436994972545	1.9232216857076514
672.2499999999363	0.953044546895447	1.923281656084596
672.2999999999363	0.9530453336383751	1.9232595471546838
672.3499999999362	0.9530461910654614	1.9233600436282947
672.3999999999362	0.9530468762900327	1.9234080457605092
672.4499999999362	0.9530477941662032	1.9233716721711194
672.4999999999361	0.9530485966914513	1.9234484551566016
672.5499999999361	0.9530494693444045	1.9234507680438233
672.599999999936	0.953050398647857	1.9233823795135812
672.649999999936	0.9530513490415281	1.9234346168556467
672.6999999999359	0.9530523340014101	1.9234089958254725
672.7499999999359	0.9530532365096618	1.9233414345387112
672.7999999999358	0.9530541409673445	1.923404465059654
672.8499999999358	0.9530551329186363	1.923386316406007
672.8999999999357	0.9530561126528645	1.923351356250124
672.9499999999357	0.9530569166879682	1.9234471250264888
672.9999999999357	0.9530578498643882	1.9234558010352454
673.0499999999356	0.95305860976257	1.9234665191158062
673.0999999999356	0.9530593712279982	1.9235998333529378
673.1499999999355	0.9530601288891722	1.9236316436537293
673.1999999999355	0.9530611619146756	1.9236687488288062
673.2499999999354	0.953062013558046	1.9238036751131424
673.2999999999354	0.95306281186565	1.923807056165669
673.3499999999353	0.9530637619665742	1.9238136724280308
673.3999999999353	0.9530644915631893	1.923895013214148
673.4499999999352	0.9530655651992872	1.9238364619114199
673.4999999999352	0.953066436202854	1.9238100471190374
673.5499999999352	0.9530673220453775	1.923866393379078
673.5999999999351	0.9530681724440653	1.9238121146231733
673.6499999999351	0.9530688470353095	1.9238350307916496
673.699999999935	0.9530697748359298	1.923953857760909
673.749999999935	0.9530706469332686	1.9239767827170307
673.7999999999349	0.9530714852060641	1.92409378692673
673.8499999999349	0.9530722672161837	1.924284384414396
673.8999999999348	0.9530732125032962	1.9243612946268547
673.9499999999348	0.9530741493538497	1.9245274662137324
673.9999999999347	0.9530751733956575	1.924731601085338
674.0499999999347	0.9530762320349537	1.9248110214691696
674.0999999999347	0.9530771415664298	1.9249826008331985
674.1499999999346	0.9530781550086314	1.9251689469377917
674.1999999999346	0.9530791692248344	1.9252332433885804
674.2499999999345	0.9530801466561174	1.9253946236639345
674.2999999999345	0.953080896129383	1.9255488768716524
674.3499999999344	0.9530816522411322	1.925582184539403
674.3999999999344	0.9530825039883292	1.925714782435121
674.4499999999343	0.9530834120465261	1.925819990296522
674.4999999999343	0.9530843753315286	1.9258106591532218
674.5499999999342	0.9530853104670567	1.9259065604807026
674.5999999999342	0.9530860996163825	1.9259570932171073
674.6499999999342	0.953087088263666	1.9259008440775944
674.6999999999341	0.9530879886837053	1.925950203214895
674.7499999999341	0.9530888998240663	1.9259304748637704
674.799999999934	0.9530897449081407	1.9258132414631874
674.849999999934	0.9530905624123673	1.92580331670262
674.8999999999339	0.953091534410477	1.9257176249958163
674.9499999999339	0.9530922914814639	1.9255669173869088
674.9999999999338	0.9530930800199283	1.92554723275966
675.0499999999338	0.9530938339353373	1.9254692574676755
675.0999999999337	0.95309473035519	1.9253673518204102
675.1499999999337	0.953095686228314	1.9254156945211325
675.1999999999337	0.9530966657408699	1.9253990877258393
675.2499999999336	0.953097661583862	1.9253682285745874
675.2999999999336	0.9530985336262223	1.9254656650104642
675.3499999999335	0.9530994942476329	1.9254588103826824
675.3999999999335	0.9531004357362681	1.9254297179762547
675.4499999999334	0.953101344904646	1.9254983752872992
675.4999999999334	0.9531023666629462	1.925441493104591
675.5499999999333	0.9531032350092881	1.925374950309001
675.5999999999333	0.9531041129324932	1.9254026963990403
675.6499999999332	0.9531049072137023	1.925309052083505
675.6999999999332	0.9531057620106168	1.9252342423512931
675.7499999999332	0.9531066251468764	1.925257757015782
675.7999999999331	0.9531076468398478	1.9251647169293784
675.8499999999331	0.9531082824572579	1.925117723655307
675.899999999933	0.9531091353555571	1.925165682705451
675.949999999933	0.9531101335752736	1.9251008012006923
675.9999999999329	0.9531110234936933	1.9251041509847366
676.0499999999329	0.9531118356117538	1.9251897222357364
676.0999999999328	0.9531127403981494	1.9251584590625594
676.1499999999328	0.9531135559573655	1.9252016513419856
676.1999999999327	0.9531143863926892	1.9252979802193528
676.2499999999327	0.9531151746302611	1.9252632321869163
676.2999999999327	0.9531160431592787	1.9253006190562256
676.3499999999326	0.953116976454079	1.9253666402143992
676.3999999999326	0.953117924312568	1.925301921359428
676.4499999999325	0.9531187518109867	1.925326560421479
676.4999999999325	0.9531195545233695	1.9253752460221936
676.5499999999324	0.9531205402223233	1.925309235939997
676.5999999999324	0.9531214868965834	1.9253532147777077
676.6499999999323	0.9531224376737844	1.925403180260352
676.6999999999323	0.9531234473120911	1.9253382461196602
676.7499999999322	0.9531243237323239	1.925376295995374
676.7999999999322	0.9531251859390493	1.925383656736303
676.8499999999322	0.953126131030124	1.9252715807462983
676.8999999999321	0.9531269954908185	1.9252591729561057
676.9499999999321	0.953127910998847	1.9252053795942037
676.999999999932	0.9531287792422305	1.9250559289619034
677.049999999932	0.9531295817888051	1.925034813170819
677.0999999999319	0.953130551427507	1.9249833192507027
677.1499999999319	0.9531312210562013	1.9248745720340765
677.1999999999318	0.9531320490071815	1.9249198389856057
677.2499999999318	0.9531330053656446	1.9249319158058609
677.2999999999317	0.9531337053672028	1.9249101912951154
677.3499999999317	0.9531346614959149	1.9250419810524844
677.3999999999317	0.9531356376440142	1.9251216481066742
677.4499999999316	0.9531365993348682	1.9251740157120576
677.4999999999316	0.9531374237174041	1.9253634508123334
677.5499999999315	0.9531382592359997	1.9254713529145875
677.5999999999315	0.9531389905465604	1.9255458041867808
677.6499999999314	0.9531397719040957	1.9257307940716968
677.6999999999314	0.9531408244685622	1.9257993439355956
677.7499999999313	0.9531417253196844	1.9258315858591892
677.7999999999313	0.9531426528995314	1.925957119327598
677.8499999999312	0.9531434906603553	1.9259540888060964
677.8999999999312	0.9531443619110755	1.9259409905313467
677.9499999999312	0.9531451873115515	1.9260292559751624
677.9999999999311	0.9531462278301336	1.926000410962657
678.0499999999311	0.953147047276504	1.9259966898919527
678.099999999931	0.9531479104291108	1.9260920130413492
678.149999999931	0.953148803650083	1.9260658230322012
678.1999999999309	0.9531496747539029	1.9260711807763164
678.2499999999309	0.9531506385603552	1.9261492499740929
678.2999999999308	0.9531515583131359	1.9260872540845764
678.3499999999308	0.953152387475543	1.9260605487922078
678.3999999999307	0.9531532722378953	1.9260923131779173
678.4499999999307	0.9531542348818202	1.925986527775617
678.4999999999307	0.9531551214256091	1.9259453423608275
678.5499999999306	0.953156105464895	1.9259621923884407
678.5999999999306	0.9531570743366837	1.9258564527348523
678.6499999999305	0.9531578402427139	1.925838941611052
678.6999999999305	0.9531587624263713	1.9258642256905247
678.7499999999304	0.9531597088198842	1.925768470300527
678.7999999999304	0.9531605117038158	1.9257633802996752
678.8499999999303	0.9531613672262932	1.9257770497486537
678.8999999999303	0.9531622593796174	1.9256654451958282
678.9499999999302	0.953163161066783	1.9256490748423747
678.9999999999302	0.9531641418127415	1.92563120517514
679.0499999999302	0.9531651096220758	1.925491561183787
679.0999999999301	0.9531659274848098	1.9254569003565756
679.1499999999301	0.9531669036990886	1.925404050201313
679.19999999993	0.9531678006356566	1.9252452932536326
679.24999999993	0.9531687665656339	1.925209500657748
679.2999999999299	0.9531696426233163	1.9251562329154936
679.3499999999299	0.9531706039957006	1.9250330575869135
679.3999999999298	0.9531714407207033	1.9250630284760775
679.4499999999298	0.9531724177057188	1.9250842677004971
679.4999999999297	0.9531733398231284	1.9250653085908564
679.5499999999297	0.9531742303493849	1.9252065221058845
679.5999999999297	0.9531751533716794	1.9253146860244121
679.6499999999296	0.9531759879783149	1.9253737257735248
679.6999999999296	0.9531769081018707	1.9255638841371674
679.7499999999295	0.9531778381913188	1.9256728951547408
679.7999999999295	0.9531788173198074	1.9257189046169791
679.8499999999294	0.9531796941612222	1.9258753377572166
679.8999999999294	0.9531806386480796	1.9259271856828768
679.9499999999293	0.9531816257227679	1.925935510319467
679.9999999999293	0.9531824850123085	1.9260567012301002
680.0499999999292	0.9531833673269129	1.9260736675683274
680.0999999999292	0.9531841904910927	1.926072593033847
680.1499999999292	0.9531848556252718	1.9261824477624523
680.1999999999291	0.9531858018735142	1.9261806798287808
680.2499999999291	0.9531867994690013	1.926173980893832
680.299999999929	0.9531877149212218	1.9262702106057732
680.349999999929	0.9531887373353536	1.9262442642884408
680.3999999999289	0.9531895075236175	1.9262336822996788
680.4499999999289	0.9531905032452065	1.9263196869041732
680.4999999999288	0.953191511007559	1.9262818895714837
680.5499999999288	0.9531924902311153	1.926282276981508
680.5999999999287	0.9531932807314677	1.9263690843719448
680.6499999999287	0.9531941807198987	1.9263342010847921
680.6999999999287	0.9531950477606446	1.9263575694054875
680.7499999999286	0.9531959083228616	1.9264626203363513
680.7999999999286	0.9531968221935494	1.9264554283467314
680.8499999999285	0.9531976466626834	1.9265325718063144
680.8999999999285	0.9531984084319371	1.9266874501161417
680.9499999999284	0.9531992851140351	1.926733559488622
680.9999999999284	0.9532002764705366	1.926874272305352
681.0499999999283	0.9532008884601088	1.9270611242721376
681.0999999999283	0.9532018949468883	1.9271183083816497
681.1499999999282	0.9532028096326335	1.9272551805154245
681.1999999999282	0.9532037886468017	1.9273948053424417
681.2499999999281	0.9532046780191753	1.9273911324424209
681.2999999999281	0.953205603976742	1.9274711094547894
681.3499999999281	0.9532065204288767	1.9275433039595633
681.399999999928	0.9532074043990639	1.9274988877607802
681.449999999928	0.9532082532341859	1.9275703956504102
681.4999999999279	0.9532091470641606	1.9276440400596664
681.5499999999279	0.9532098584191551	1.9276296547322307
681.5999999999278	0.9532106729207133	1.9277506002916194
681.6499999999278	0.9532115906576586	1.9278589796067034
681.6999999999277	0.9532126518165026	1.9278832994713015
681.7499999999277	0.9532136536436013	1.9280382140995986
681.7999999999276	0.9532147075334122	1.9281479741315324
681.8499999999276	0.9532156836881276	1.9281741418166634
681.8999999999276	0.9532165385214171	1.9283190957724863
681.9499999999275	0.9532174561322571	1.928391114281138
681.9999999999275	0.9532182614945794	1.9283824158967884
682.0499999999274	0.9532191572712547	1.9284806704158715
682.0999999999274	0.9532200257780252	1.9284846980433414
682.1499999999273	0.9532208264409814	1.92841564583647
682.1999999999273	0.953221703712579	1.9284541358676732
682.2499999999272	0.953222655751039	1.9283904118820236
682.2999999999272	0.9532235659542119	1.9282819885394795
682.3499999999271	0.9532241652580936	1.928292142318432
682.3999999999271	0.9532252151083697	1.9282015278667668
682.4499999999271	0.953226216455536	1.9280943611010424
682.499999999927	0.9532271875044931	1.9281017389754715
682.549999999927	0.9532281665153097	1.9279955706119518
682.5999999999269	0.9532291606479322	1.9278826011516976
682.6499999999269	0.953229981693368	1.9278689650089662
682.6999999999268	0.9532308494070902	1.9277332050632636
682.7499999999268	0.9532315750893064	1.9276141315349753
682.7999999999267	0.9532323254140812	1.9276023918388852
682.8499999999267	0.9532333022092789	1.9274870383688791
682.8999999999266	0.9532342627837855	1.9274322262449817
682.9499999999266	0.9532352081788315	1.9274967829981051
682.9999999999266	0.9532362251420556	1.9274672612768409
683.0499999999265	0.9532371248282644	1.9275179753345533
683.0999999999265	0.9532380816665722	1.9276640123193582
683.1499999999264	0.9532390090458183	1.9276943496631977
683.1999999999264	0.9532398403570683	1.9277963325646217
683.2499999999263	0.9532407326394415	1.9279519308159638
683.2999999999263	0.9532416476455965	1.9279715794804053
683.3499999999262	0.9532425430099739	1.9280578107595392
683.3999999999262	0.9532434645182856	1.9281717374704006
683.4499999999261	0.9532443021137503	1.9281451947926578
683.4999999999261	0.9532453065164579	1.9281952977116776
683.5499999999261	0.9532463075465943	1.9282596460973964
683.599999999926	0.9532473719894846	1.9281921348984516
683.649999999926	0.9532482912744487	1.9282244117605856
683.6999999999259	0.9532493354131737	1.9282662024390194
683.7499999999259	0.9532502568334462	1.9282018486719235
683.7999999999258	0.953251035717493	1.9282633420801296
683.8499999999258	0.9532519636791126	1.928330449121054
683.8999999999257	0.9532529493281987	1.9283089805904874
683.9499999999257	0.9532537534993568	1.9284160674436586
683.9999999999256	0.9532545525758135	1.9285011128656127
684.0499999999256	0.9532553822519918	1.9284876421011963
684.0999999999256	0.95325614724965	1.928587738290108
684.1499999999255	0.9532571007288159	1.9286313971603841
684.1999999999255	0.9532579954536593	1.9285787944134654
684.2499999999254	0.953259008162241	1.928644339036703
684.2999999999254	0.9532600040543401	1.9286463777574407
684.3499999999253	0.9532609812790988	1.9285824289699343
684.3999999999253	0.9532618758847988	1.9286521515371475
684.4499999999252	0.9532627458434573	1.9286542838365193
684.4999999999252	0.9532635895654664	1.9286095482722418
684.5499999999251	0.9532645090322206	1.9286912836459227
684.5999999999251	0.9532653662278208	1.9286816936945201
684.6499999999251	0.9532662617090994	1.9286283206316817
684.699999999925	0.9532671555903847	1.928687053881021
684.749999999925	0.9532681220862825	1.9286387495304587
684.7999999999249	0.9532690050869335	1.9285640787617395
684.8499999999249	0.9532700087344401	1.9286055775732227
684.8999999999248	0.9532710494710172	1.9285410237073404
684.9499999999248	0.9532718585701858	1.928481966086216
684.9999999999247	0.9532728397433415	1.9285442379281916
685.0499999999247	0.953273835438488	1.9285024140660532
685.0999999999246	0.9532747675054157	1.9284942423143145
685.1499999999246	0.9532756622977687	1.9286021136042868
685.1999999999246	0.9532765428311338	1.9286062059883735
685.2499999999245	0.953277523519072	1.928660863761803
685.2999999999245	0.9532784764741404	1.9288159993962526
685.3499999999244	0.9532792590122041	1.9288518444591765
685.3999999999244	0.953280103583497	1.9289332680296052
685.4499999999243	0.9532810842635618	1.929076746772247
685.4999999999243	0.9532820937477542	1.9290654944126182
685.5499999999242	0.9532827035034164	1.929087463411275
685.5999999999242	0.9532836899460992	1.9291334469570245
685.6499999999241	0.9532847084138352	1.9290151127015323
685.6999999999241	0.9532856559172244	1.928948127446567
685.7499999999241	0.953286619734525	1.9289049251178951
685.799999999924	0.9532874055247629	1.9287268172966592
685.849999999924	0.9532883352015968	1.9286395100149982
685.8999999999239	0.9532892503530089	1.9285851957512297
685.9499999999239	0.9532900541102013	1.9284175415765137
685.9999999999238	0.9532910053534049	1.9283593264198058
686.0499999999238	0.9532918069679239	1.928316667762032
686.0999999999237	0.9532928192086314	1.9281609951845993
686.1499999999237	0.9532938145069925	1.9281184539915595
686.1999999999236	0.9532948119982813	1.9280701748793818
686.2499999999236	0.9532957373104248	1.9279187270707014
686.2999999999236	0.9532965136548888	1.9278939776568378
686.3499999999235	0.9532973850881913	1.9278536669904356
686.3999999999235	0.9532983601878003	1.9277305300843663
686.4499999999234	0.9532992069286407	1.927745123633334
686.4999999999234	0.9533000490069237	1.927730895347891
686.5499999999233	0.9533008905430785	1.9276484847224797
686.5999999999233	0.953301825533241	1.9277056105134336
686.6499999999232	0.9533028437551287	1.9277194978374297
686.6999999999232	0.9533038376391231	1.9276765364507624
686.7499999999231	0.9533046693471893	1.927773457610343
686.7999999999231	0.9533055753651077	1.9278064062653897
686.849999999923	0.9533065624636381	1.927789216494148
686.899999999923	0.9533076455753696	1.9278995206910516
686.949999999923	0.9533086583326013	1.9279164588157456
686.9999999999229	0.9533095453088374	1.9278893741033292
687.0499999999229	0.9533104548129642	1.9279780204088235
687.0999999999228	0.953311195413336	1.9279655434027867
687.1499999999228	0.9533121164537474	1.9279383473245943
687.1999999999227	0.9533129410892919	1.9280417556178666
687.2499999999227	0.9533138763879823	1.9280602594736993
687.2999999999226	0.9533148059596481	1.9281023726374538
687.3499999999226	0.9533156830228745	1.9282835427450857
687.3999999999226	0.9533166271441176	1.9283713930497715
687.4499999999225	0.9533173130169438	1.9284897081548746
687.4999999999225	0.9533180345869193	1.9287134872057596
687.5499999999224	0.953318769277352	1.9288068046663265
687.5999999999224	0.9533196869539776	1.9289181533115582
687.6499999999223	0.9533206826792334	1.929096611602501
687.6999999999223	0.9533216264733089	1.9291237198654745
687.7499999999222	0.9533225371680321	1.9291763251724188
687.7999999999222	0.9533234303868563	1.9292826138877508
687.8499999999221	0.9533242346590787	1.9292414112981413
687.8999999999221	0.9533250528666601	1.9292485283870229
687.949999999922	0.95332591331366	1.9293049772356758
687.999999999922	0.9533268154864974	1.9292238779659998
688.049999999922	0.9533277163101412	1.9292162409900833
688.0999999999219	0.9533286790825715	1.929254909615662
688.1499999999219	0.9533296150880002	1.929170041360855
688.1999999999218	0.9533305223855661	1.929185089847872
688.2499999999218	0.9533313974814099	1.9292378458061321
688.2999999999217	0.9533322218150566	1.92917747766621
688.3499999999217	0.9533330853456695	1.929228171820734
688.3999999999216	0.9533339681560465	1.9292936514069237
688.4499999999216	0.9533348842759394	1.9292476184547092
688.4999999999216	0.9533357635767854	1.929314469508956
688.5499999999215	0.9533367097393193	1.9293798421941923
688.5999999999215	0.9533375753917902	1.9293458878816367
688.6499999999214	0.9533383817935438	1.9294440270619764
688.6999999999214	0.9533392593685994	1.929536738310886
688.7499999999213	0.9533402269299769	1.929551168054866
688.7999999999213	0.9533411442055757	1.9297088768802262
688.8499999999212	0.9533421184190636	1.9298352920490165
688.8999999999212	0.9533430769122888	1.9298801580731093
688.9499999999211	0.9533439347469973	1.9300440055333792
688.9999999999211	0.9533449178468113	1.9301316483050002
689.049999999921	0.9533457494138887	1.9301251521390617
689.099999999921	0.9533466385067864	1.930219850565118
689.149999999921	0.9533475900929398	1.930218384961172
689.1999999999209	0.9533483870771877	1.9301417050166774
689.2499999999209	0.953349131612918	1.9301806209811985
689.2999999999208	0.9533499903860643	1.9301291265048481
689.3499999999208	0.9533510109778529	1.9300395887518809
689.3999999999207	0.9533520668577933	1.9300812168574666
689.4499999999207	0.9533530047597835	1.9300335347977202
689.4999999999206	0.9533539476031866	1.9299755491938222
689.5499999999206	0.9533548564944104	1.930048173532407
689.5999999999206	0.9533557821940296	1.9300231664327907
689.6499999999205	0.9533566754870869	1.930004494268651
689.6999999999205	0.9533575967881748	1.9301026742365064
689.7499999999204	0.9533585324926626	1.930085937047542
689.7999999999204	0.95335953844512	1.9300786263850922
689.8499999999203	0.9533605510770455	1.9301621501606094
689.8999999999203	0.9533614419179758	1.9301079487826653
689.9499999999202	0.9533623851804605	1.9300662389611098
689.9999999999202	0.9533634350043481	1.9301005200375685
690.0499999999201	0.9533644077308857	1.9299954230648422
690.0999999999201	0.9533654343183312	1.9299352261968685
690.14999999992	0.9533664300241033	1.9299577600802693
690.19999999992	0.9533673688223268	1.929862078169435
690.24999999992	0.9533682407999988	1.9298472974368275
690.2999999999199	0.953369102524484	1.9299102710886913
690.3499999999199	0.9533699722773596	1.929858874979053
690.3999999999198	0.9533709421820794	1.9298939535640076
690.4499999999198	0.9533717755210113	1.9299807996554195
690.4999999999197	0.9533727443704463	1.9299431888553127
690.5499999999197	0.9533736516270465	1.9299984741534155
690.5999999999196	0.9533744608831995	1.9300910404104592
690.6499999999196	0.9533755006479178	1.9300705395102966
690.6999999999196	0.9533765290365024	1.9301698342155318
690.7499999999195	0.9533774725590476	1.9303014539666854
690.7999999999195	0.9533785236601657	1.930338626706406
690.8499999999194	0.9533794704284038	1.9305085249847496
690.8999999999194	0.9533803236544904	1.9306886786197828
690.9499999999193	0.9533812473022105	1.9307721648099685
690.9999999999193	0.9533821330409507	1.9309786137151477
691.0499999999192	0.9533831767063637	1.9311596036919791
691.0999999999192	0.9533841199349381	1.9312342154149749
691.1499999999191	0.9533848228538043	1.9314185025316848
691.1999999999191	0.9533857952405846	1.9315433012473442
691.249999999919	0.9533867142228498	1.9315568004563117
691.299999999919	0.9533875920598833	1.931670533023258
691.349999999919	0.9533886485727612	1.931697957649521
691.3999999999189	0.9533894787813637	1.931624349197956
691.4499999999189	0.9533905373809216	1.9316578983919268
691.4999999999188	0.9533915742529505	1.931604230679608
691.5499999999188	0.9533925141860382	1.9314901337311206
691.5999999999187	0.9533934211854744	1.9315098359580938
691.6499999999187	0.9533943225778337	1.9314586349481504
691.6999999999186	0.9533951663008413	1.9313865801004624
691.7499999999186	0.9533960765467656	1.9314568193370196
691.7999999999186	0.9533970883294158	1.9314449514968455
691.8499999999185	0.9533981001711059	1.9314155200894936
691.8999999999185	0.9533990435549257	1.9315058631387945
691.9499999999184	0.9534001005133261	1.93148026918831
691.9999999999184	0.9534009995471083	1.931438280395773
692.0499999999183	0.9534019397702423	1.9314991896198384
692.0999999999183	0.9534029897569953	1.9314344713761518
692.1499999999182	0.95340392514424	1.9313799376025946
692.1999999999182	0.9534049066706468	1.9314280694752
692.2499999999181	0.9534058701218044	1.9313570403586884
692.2999999999181	0.953406711345838	1.9313194270136622
692.349999999918	0.9534076910863354	1.9313760184029203
692.399999999918	0.9534086880684974	1.9313062431811905
692.449999999918	0.9534095272255998	1.9312802696716416
692.4999999999179	0.9534105241590703	1.931330879726791
692.5499999999179	0.9534115391522034	1.9312468161768912
692.5999999999178	0.9534124923204452	1.9312217073037992
692.6499999999178	0.9534133010774131	1.931257333100696
692.6999999999177	0.9534141472329106	1.9311588214142237
692.7499999999177	0.953415034535839	1.931134769206178
692.7999999999176	0.9534159577495185	1.931155696817081
692.8499999999176	0.9534169022027236	1.9310471355469172
692.8999999999176	0.9534178141509824	1.9310304282699537
692.9499999999175	0.9534187776692374	1.9310505594234808
692.9999999999175	0.9534196600718048	1.9309578615131051
693.0499999999174	0.9534205422656863	1.9309805482922606
693.0999999999174	0.953421576599411	1.9310339905508451
693.1499999999173	0.9534225673465321	1.9309834922755251
693.1999999999173	0.9534236191556698	1.9310522803080081
693.2499999999172	0.9534247315425006	1.9311168574163928
693.2999999999172	0.9534257532796249	1.9310587618084867
693.3499999999171	0.9534267795277274	1.931099707340344
693.3999999999171	0.9534278598734686	1.9310898785077557
693.449999999917	0.9534288598876004	1.930950800440511
693.499999999917	0.9534297333511547	1.9309098265481446
693.549999999917	0.9534306216749011	1.93081036552021
693.5999999999169	0.9534315015031022	1.930615598587171
693.6499999999169	0.9534324270445943	1.9305492845184151
693.6999999999168	0.9534333293147832	1.9304401272146774
693.7499999999168	0.9534343128716705	1.9302739142485903
693.7999999999167	0.953435250988293	1.9302584365209265
693.8499999999167	0.9534362593511215	1.9301951739909824
693.8999999999166	0.9534372850291262	1.9300953056395194
693.9499999999166	0.9534382268034917	1.9301468601603253
693.9999999999166	0.9534392366181079	1.9301334678900217
694.0499999999165	0.9534400942803565	1.9300991611892333
694.0999999999165	0.953441114233232	1.930207907185119
694.1499999999164	0.9534421164495046	1.9302351931591488
694.1999999999164	0.9534429170082181	1.930250666790784
694.2499999999163	0.9534437885071333	1.930394930466256
694.2999999999163	0.953444760546204	1.930438155562325
694.3499999999162	0.953445723900193	1.9304784019911634
694.3999999999162	0.9534467178410693	1.9306365646542722
694.4499999999161	0.9534477648888555	1.930683550914769
694.4999999999161	0.9534487026868383	1.9307478880663747
694.549999999916	0.9534496437336112	1.9309239764335462
694.599999999916	0.9534506253822169	1.9309813673257954
694.649999999916	0.9534515710960161	1.9310689615682606
694.6999999999159	0.9534525450361478	1.9312435844870472
694.7499999999159	0.9534534568941058	1.9312761392382005
694.7999999999158	0.9534542763929649	1.9313352347648511
694.8499999999158	0.9534551248122267	1.9314494695824636
694.8999999999157	0.9534560339032754	1.9314103945519725
694.9499999999157	0.9534569712549111	1.9314137754926612
694.9999999999156	0.9534579202212371	1.9314722108513203
695.0499999999156	0.953458752947213	1.931399237524715
695.0999999999156	0.9534594828564343	1.9314090410633635
695.1499999999155	0.95346057175075	1.9314832464283826
695.1999999999155	0.9534615997594925	1.9314421337843621
695.2499999999154	0.9534626180646927	1.9315048965139456
695.2999999999154	0.9534637025484254	1.9316075403208408
695.3499999999153	0.9534646483417728	1.931586432716323
695.3999999999153	0.9534655258549782	1.9316623186642978
695.4499999999152	0.9534664319016735	1.9317415057046299
695.4999999999152	0.9534673879007101	1.9316882667881965
695.5499999999151	0.9534682490453467	1.9317280313850396
695.5999999999151	0.9534691832324832	1.931747792842515
695.649999999915	0.9534701214708969	1.9316381399080662
695.699999999915	0.9534708768863944	1.931630409882873
695.749999999915	0.9534717341348137	1.9315892117733304
695.7999999999149	0.9534727577226381	1.931436998647385
695.8499999999149	0.9534737480012633	1.9314079483298894
695.8999999999148	0.953474695599949	1.9313456224013308
695.9499999999148	0.9534755463036101	1.9312083335495263
695.9999999999147	0.9534765074970553	1.931219549240789
696.0499999999147	0.953477325628866	1.9312000694328242
696.0999999999146	0.9534782278361918	1.9311311652307757
696.1499999999146	0.9534791723987687	1.9312127912970596
696.1999999999146	0.953480123368029	1.9312400855690819
696.2499999999145	0.9534809786123495	1.9312168266714982
696.2999999999145	0.9534818673789769	1.9313257771366212
696.3499999999144	0.9534828046844283	1.9313518013998159
696.3999999999144	0.9534838113710425	1.9313349986209112
696.4499999999143	0.9534846902561273	1.9314493087709648
696.4999999999143	0.9534857488853243	1.9314748178121288
696.5499999999142	0.9534867807610031	1.9314856954494444
696.5999999999142	0.9534876625509044	1.931630722037321
696.6499999999141	0.9534886897164955	1.9316767263198744
696.6999999999141	0.9534895053863393	1.9317198742931494
696.749999999914	0.9534904334709329	1.9318727946046854
696.799999999914	0.9534913296347945	1.931898100144887
696.849999999914	0.9534922168527796	1.9319154270130274
696.8999999999139	0.9534930987883519	1.932015718382941
696.9499999999139	0.953494069281153	1.9319708173396803
696.9999999999138	0.9534949798935943	1.9319310831714662
697.0499999999138	0.953495966496663	1.9319701703729588
697.0999999999137	0.9534968322248821	1.9318677534804238
697.1499999999137	0.9534977602221336	1.9318040842603306
697.1999999999136	0.9534987729277674	1.9318213277959877
697.2499999999136	0.9534997806489577	1.9317125843266119
697.2999999999136	0.9535006117835103	1.9316771625184654
697.3499999999135	0.9535016217852941	1.9317251423558313
697.3999999999135	0.9535025136275652	1.9316656827500216
697.4499999999134	0.9535034019031072	1.9317069684722314
697.4999999999134	0.953504443444016	1.931824872571708
697.5499999999133	0.9535054335302171	1.9318354229431383
697.5999999999133	0.9535063616647549	1.9319493794005866
697.6499999999132	0.9535073446164648	1.9321035373087159
697.6999999999132	0.953508336406531	1.9321275406019562
697.7499999999131	0.9535091725940616	1.9322423908093782
697.7999999999131	0.953510254245753	1.9323595581453858
697.849999999913	0.9535112161576387	1.9323431549669876
697.899999999913	0.9535122716024041	1.932430333421213
697.949999999913	0.9535132652912891	1.9325144493750877
697.9999999999129	0.953514270849659	1.9324937202729238
698.0499999999129	0.953515041463282	1.932603906775481
698.0999999999128	0.9535159732185532	1.932709194151563
698.1499999999128	0.9535168563182728	1.9327275404235644
698.1999999999127	0.9535178345385662	1.9328804987713828
698.2499999999127	0.9535188483815191	1.933003049219513
698.2999999999126	0.9535198271526979	1.9330365478786764
698.3499999999126	0.9535208491578011	1.9331974030849446
698.3999999999126	0.953521735533356	1.933301856496321
698.4499999999125	0.9535226583216032	1.933326997519096
698.4999999999125	0.9535235792090463	1.9334828569888243
698.5499999999124	0.9535244021851821	1.9335678535292002
698.5999999999124	0.9535252398373655	1.9335935907145194
698.6499999999123	0.9535260222874499	1.9337483466708387
698.6999999999123	0.9535269602672047	1.9338180125114697
698.7499999999122	0.9535276799878165	1.9338407006749436
698.7999999999122	0.9535284979232916	1.9339853604578074
698.8499999999121	0.9535294267866326	1.9340291651932293
698.8999999999121	0.953530385022297	1.9340368682957825
698.949999999912	0.9535313252656232	1.9341575653191614
698.999999999912	0.9535324289255552	1.934155493157736
699.049999999912	0.953533364479743	1.934123382192728
699.0999999999119	0.9535344969370787	1.9341817775950243
699.1499999999119	0.9535355655019075	1.9340922639321498
699.1999999999118	0.9535365311804868	1.9339805044856015
699.2499999999118	0.9535375675138765	1.9339462429937107
699.2999999999117	0.9535385370329907	1.933767650712862
699.3499999999117	0.9535394926195055	1.9336047875611826
699.3999999999116	0.953540404167425	1.9335401772489569
699.4499999999116	0.9535412587099125	1.93336289309859
699.4999999999116	0.9535421837626562	1.933252649345332
699.5499999999115	0.9535431751540795	1.9332547425311688
699.5999999999115	0.9535441218808262	1.933154763764566
699.6499999999114	0.9535450565156691	1.9331387046599948
699.6999999999114	0.9535461264643916	1.9332091146378596
699.7499999999113	0.953547176997338	1.9331567782644996
699.7999999999113	0.9535480541685447	1.9331837070228892
699.8499999999112	0.9535489805355426	1.93326192124458
699.8999999999112	0.9535498838853287	1.933206828805665
699.9499999999111	0.9535507630116424	1.9332376113480958
699.9999999999111	0.9535515773759896	1.9333000459778584
700.049999999911	0.9535525465259941	1.933234178763848
700.099999999911	0.9535533556308359	1.9332651422179632
700.149999999911	0.9535543605406884	1.9333123747591974
700.1999999999109	0.9535553254088559	1.9332361842619923
700.2499999999109	0.9535562672480324	1.933268917328808
700.2999999999108	0.9535573233136247	1.9333029760896727
700.3499999999108	0.9535583246659857	1.9332241506844727
700.3999999999107	0.9535592133839889	1.9332680716010489
700.4499999999107	0.9535601370988241	1.9332948478850638
700.4999999999106	0.9535611095805248	1.933219264414049
700.5499999999106	0.9535621243112837	1.9332658232661593
700.5999999999106	0.9535630741218297	1.9332704194902923
700.6499999999105	0.9535639632801178	1.9331771738228674
700.6999999999105	0.9535649229220523	1.933205397566112
700.7499999999104	0.9535659069260268	1.9331795656174096
700.7999999999104	0.9535668266541253	1.9330786485735543
700.8499999999103	0.9535676687957912	1.933119451809432
700.8999999999103	0.953568655092809	1.9331091487468985
700.9499999999102	0.9535695346399488	1.9330558047925435
700.9999999999102	0.9535705337860151	1.9331528083349099
701.0499999999101	0.9535716140629978	1.9331800280933649
701.0999999999101	0.9535725637857659	1.9331671095728622
701.14999999991	0.9535734619629409	1.9332777800796401
701.19999999991	0.953574462131781	1.9332795257449398
701.24999999991	0.9535752796435807	1.9332345390874528
701.2999999999099	0.9535761802974527	1.9332927649322138
701.3499999999099	0.9535770981037808	1.9332271366281668
701.3999999999098	0.953577934658147	1.9331383095211425
701.4499999999098	0.9535788729885681	1.9331612188551768
701.4999999999097	0.9535798271844238	1.9330712317854104
701.5499999999097	0.9535808016125714	1.9329961215259115
701.5999999999096	0.9535818486586193	1.9330439611698496
701.6499999999096	0.9535828640032055	1.9329858091992613
701.6999999999096	0.9535837518202472	1.9329738345231107
701.7499999999095	0.9535847014591159	1.933081330926242
701.7999999999095	0.9535856294488918	1.9330824680769545
701.8499999999094	0.9535865448203467	1.9331485310418832
701.8999999999094	0.9535873184576871	1.9333145146209676
701.9499999999093	0.9535880603187072	1.9333615020778552
701.9999999999093	0.9535889820172327	1.9334706447385754
702.0499999999092	0.9535899524712769	1.9336448577463985
702.0999999999092	0.9535908277044618	1.933674903836571
702.1499999999091	0.9535918681718583	1.9337616963678534
702.1999999999091	0.9535928122549557	1.9338852204772954
702.249999999909	0.9535938460964731	1.9338595430985948
702.299999999909	0.9535948137552636	1.9339102882918067
702.349999999909	0.9535956496168622	1.933989168730069
702.3999999999089	0.953596576764811	1.93393512543033
702.4499999999089	0.9535974053623921	1.9339767902782254
702.4999999999088	0.9535983684758202	1.9340293097755228
702.5499999999088	0.9535991661524001	1.9339478964414818
702.5999999999087	0.9536000395727506	1.9339579392711577
702.6499999999087	0.9536009881620159	1.9339475600045641
702.6999999999086	0.9536017554244366	1.9337989162657392
702.7499999999086	0.9536026457969946	1.933748130896526
702.7999999999086	0.9536035784516449	1.9336669268801796
702.8499999999085	0.9536044617695547	1.9334743989759542
702.8999999999085	0.9536053811051632	1.933410485112615
702.9499999999084	0.9536064859054911	1.9333235568492713
702.9999999999084	0.9536075139966637	1.933160679034634
703.0499999999083	0.9536085943781505	1.9331476828316345
703.0999999999083	0.9536095667807163	1.9331032864351478
703.1499999999082	0.9536104093745916	1.933000117955184
703.1999999999082	0.9536111993406253	1.9330446552026501
703.2499999999081	0.9536120472214775	1.9330355812358107
703.2999999999081	0.9536128812421621	1.932973184114283
703.349999999908	0.953613826213072	1.9330466087318785
703.399999999908	0.9536147751796493	1.9330395159697626
703.449999999908	0.9536156789516061	1.9329792375485473
703.4999999999079	0.9536166912912452	1.9330397481880122
703.5499999999079	0.9536176919351101	1.9329931961521354
703.5999999999078	0.9536186978961745	1.93290509254648
703.6499999999078	0.9536197408855429	1.9329354051557455
703.6999999999077	0.9536206930995358	1.9328583640436516
703.7499999999077	0.9536216931048099	1.9327798345125644
703.7999999999076	0.9536225526089028	1.9328360112777112
703.8499999999076	0.9536234920140274	1.9328024599023277
703.8999999999075	0.9536243582071035	1.932802343069688
703.9499999999075	0.9536252488229258	1.932936484854803
703.9999999999075	0.9536260655825795	1.9329682913925017
704.0499999999074	0.95362691280019	1.9330353306106816
704.0999999999074	0.9536279133321571	1.9332052400322979
704.1499999999073	0.9536288743256567	1.9332427027240084
704.1999999999073	0.95362978111321	1.9333156887943077
704.2499999999072	0.9536308679541801	1.9334671206339809
704.2999999999072	0.9536317219490492	1.9334804531138934
704.3499999999071	0.9536326905996368	1.9335501513759308
704.3999999999071	0.9536336951712068	1.9336893592414963
704.449999999907	0.9536345014105052	1.9336960526198237
704.499999999907	0.9536354419478486	1.9337748902741991
704.549999999907	0.9536363128803158	1.9339046293002817
704.5999999999069	0.9536372120314032	1.9338957337122955
704.6499999999069	0.953638053210537	1.9339638294158563
704.6999999999068	0.9536388679601115	1.9340589968538497
704.7499999999068	0.9536397372690284	1.9340132500013634
704.7999999999067	0.9536408115765568	1.9340555830599928
704.8499999999067	0.953641837770897	1.934108543559797
704.8999999999066	0.9536428547641695	1.9340283653894983
704.9499999999066	0.9536437242755751	1.9340521205357968
704.9999999999065	0.953644734981841	1.93407352309647
705.0499999999065	0.9536456410589444	1.9339804574490258
705.0999999999065	0.9536463805751807	1.9340129545562872
705.1499999999064	0.9536472053871586	1.9340443328771297
705.1999999999064	0.9536480377581941	1.9339944444996224
705.2499999999063	0.9536489426083332	1.9340980972123112
705.2999999999063	0.9536498802681923	1.9342026315345902
705.3499999999062	0.9536507608842388	1.9342449070969179
705.3999999999062	0.953651715474239	1.934443102088373
705.4499999999061	0.9536526260487209	1.934606730445744
705.4999999999061	0.9536535625093434	1.9346936841396403
705.549999999906	0.9536545975622233	1.9349062682381462
705.599999999906	0.9536555089989772	1.9350335534979433
705.649999999906	0.9536563637115271	1.9350752686563764
705.6999999999059	0.953657279062134	1.9352262017639514
705.7499999999059	0.9536581458387611	1.9352767892928178
705.7999999999058	0.9536590021556235	1.9352654615693368
705.8499999999058	0.9536599501286193	1.9353754304669
705.8999999999057	0.9536609073492555	1.93538820658775
705.9499999999057	0.9536618746136011	1.9353677762914536
705.9999999999056	0.9536628583028736	1.9354726925424575
706.0499999999056	0.9536636979208455	1.9354697665141871
706.0999999999055	0.953664672700163	1.9354504743002354
706.1499999999055	0.953665670192148	1.9355468212414413
706.1999999999055	0.9536666097175532	1.9355222202412845
706.2499999999054	0.9536675189443635	1.9354980477089068
706.2999999999054	0.9536683787944157	1.935578238664884
706.3499999999053	0.953669204547638	1.9355282326118677
706.3999999999053	0.9536699578028824	1.9354934874879444
706.4499999999052	0.9536706868036096	1.9355483699187832
706.4999999999052	0.9536715687674224	1.9354656393221688
706.5499999999051	0.9536724260879693	1.935414563834241
706.5999999999051	0.9536734224303425	1.9354453621930545
706.649999999905	0.9536743531033031	1.9353427301877253
706.699999999905	0.953675236467984	1.9352986630088256
706.749999999905	0.9536762564163954	1.9353329962379269
706.7999999999049	0.9536771815716607	1.9352370763384628
706.8499999999049	0.9536781420962996	1.9352160499835935
706.8999999999048	0.9536790184043173	1.9352471671943958
706.9499999999048	0.9536797410651454	1.935135264326222
706.9999999999047	0.9536806299491911	1.935096032124811
707.0499999999047	0.9536814666775367	1.9350791028372276
707.0999999999046	0.9536822809744335	1.9349203265621793
707.1499999999046	0.9536832549326099	1.9348528735064852
707.1999999999045	0.9536842105496851	1.9348125421849531
707.2499999999045	0.9536852037199991	1.9346631422647396
707.2999999999045	0.9536860949608473	1.934648218339824
707.3499999999044	0.9536871782074402	1.9346704647320245
707.3999999999044	0.9536882151938239	1.9346104052124993
707.4499999999043	0.9536890985223696	1.9347033264327822
707.4999999999043	0.9536901075234928	1.9348099880127525
707.5499999999042	0.9536911022750495	1.9348332550554037
707.5999999999042	0.9536920262468274	1.934997148082414
707.6499999999041	0.9536929793712536	1.9351366936657717
707.6999999999041	0.9536938358946188	1.9351841116913024
707.749999999904	0.9536947094678685	1.9353571952739137
707.799999999904	0.9536955759792992	1.9354724177625462
707.849999999904	0.9536964592067374	1.9354925792496391
707.8999999999039	0.9536973367794883	1.9356286555926334
707.9499999999039	0.9536983144895835	1.9356812705012265
707.9999999999038	0.9536991725641006	1.9356492108341525
708.0499999999038	0.9537001489643302	1.9357361919566705
708.0999999999037	0.9537011458583786	1.9357328137376373
708.1499999999037	0.9537019829396028	1.9356751252282907
708.1999999999036	0.9537027603441773	1.9357494239495154
708.2499999999036	0.9537035080956078	1.9357325965950682
708.2999999999035	0.9537042996029325	1.935687447294796
708.3499999999035	0.9537051940904384	1.9357683413262656
708.3999999999035	0.9537060798549293	1.9357403360832384
708.4499999999034	0.9537069770535933	1.9356893091999938
708.4999999999034	0.9537078969790264	1.9357476737176558
708.5499999999033	0.9537087473355172	1.9356822752777842
708.5999999999033	0.9537097516960262	1.9356142348421934
708.6499999999032	0.9537107425411255	1.935660863996683
708.6999999999032	0.9537117596802558	1.9355927906953525
708.7499999999031	0.9537126842480247	1.9355617034217034
708.7999999999031	0.9537136546163115	1.93564947624493
708.849999999903	0.9537145592505774	1.9356243890175506
708.899999999903	0.9537153603051902	1.9356519746210619
708.949999999903	0.9537162638225478	1.9357716131568756
708.9999999999029	0.9537171638061587	1.9357573901093827
709.0499999999029	0.9537179481857345	1.935789436338854
709.0999999999028	0.9537188352651547	1.9358820977178317
709.1499999999028	0.9537196555510157	1.9358247548390404
709.1999999999027	0.9537205761389093	1.935822626276172
709.2499999999027	0.953721428377312	1.93586533514429
709.2999999999026	0.9537222760817594	1.9357622091200843
709.3499999999026	0.9537232836377911	1.9357376771094388
709.3999999999025	0.9537240981347511	1.935750342418493
709.4499999999025	0.9537250313197645	1.935633633114154
709.4999999999025	0.953725955073145	1.9356224491572132
709.5499999999024	0.9537268302069724	1.9356463607638854
709.5999999999024	0.9537277041108864	1.9355628604939055
709.6499999999023	0.9537285115984222	1.9356077263343652
709.6999999999023	0.9537293677680454	1.9356765858571783
709.7499999999022	0.9537301529909556	1.9356424838454993
709.7999999999022	0.9537309329470944	1.935732361307113
709.8499999999021	0.9537318429869197	1.9358061457072937
709.8999999999021	0.9537326447098642	1.9357576655158202
709.949999999902	0.9537335010698702	1.9358137809943436
709.999999999902	0.9537345335110546	1.9358143455172288
710.049999999902	0.9537354638108264	1.9356930236784415
710.0999999999019	0.9537363103434707	1.935683186857098
710.1499999999019	0.9537373652933365	1.935610890956377
710.1999999999018	0.9537381825935434	1.9354498158446947
710.2499999999018	0.9537389726681815	1.9354197262865598
710.2999999999017	0.953739918673885	1.9353268638601535
710.3499999999017	0.9537408146293043	1.935167833453173
710.3999999999016	0.9537417037615183	1.9351407224078203
710.4499999999016	0.9537426365386715	1.9350329049959358
710.4999999999015	0.9537436222801784	1.9348686027788993
710.5499999999015	0.9537446632915971	1.934834062215111
710.5999999999015	0.9537455324317881	1.9347064219221566
710.6499999999014	0.9537465523986225	1.9345494124602562
710.6999999999014	0.9537473701352571	1.9345307848822282
710.7499999999013	0.953748218191935	1.9344218771434796
710.7999999999013	0.9537490698993883	1.9343174265207232
710.8499999999012	0.9537499783536335	1.9343553357655527
710.8999999999012	0.953750718136856	1.9343033033966357
710.9499999999011	0.9537515281227563	1.9342787169578581
710.9999999999011	0.9537524717819134	1.9343920188940584
711.049999999901	0.9537534155202956	1.9344081302402292
711.099999999901	0.9537542668734119	1.9344666953321308
711.149999999901	0.953755234834766	1.934645753955555
711.1999999999009	0.9537561499474937	1.9347062472929508
711.2499999999009	0.9537570505540146	1.9348069534462011
711.2999999999008	0.9537581798014481	1.9349894632833904
711.3499999999008	0.9537591105334597	1.9350216060058505
711.3999999999007	0.9537600652420187	1.935087769599007
711.4499999999007	0.9537608926958442	1.9352057240540472
711.4999999999006	0.9537617694328214	1.9351698638992256
711.5499999999006	0.953762559931729	1.9351937411569284
711.5999999999005	0.9537633720707603	1.9352745850906459
711.6499999999005	0.9537641651556537	1.9352299819106222
711.6999999999005	0.9537650694461626	1.935284128735383
711.7499999999004	0.9537660828868436	1.9353986166714376
711.7999999999004	0.9537670540528416	1.9353980051738362
711.8499999999003	0.9537680580692387	1.935506620877222
711.8999999999003	0.9537690769279158	1.9356456252854297
711.9499999999002	0.953769886263147	1.9356561320717969
711.9999999999002	0.9537707998619885	1.9357711613517066
712.0499999999001	0.9537718074670707	1.9358826561481604
712.0999999999001	0.9537726853511442	1.935866376507515
712.1499999999	0.953773517658625	1.9359593181692365
712.1999999999	0.9537742867855888	1.9360315457023851
712.2499999999	0.9537751451598621	1.9359882216484647
712.2999999998999	0.9537760324354176	1.9360622353254142
712.3499999998999	0.953776929054821	1.9361012660830819
712.3999999998998	0.9537777920446633	1.9360363857984486
712.4499999998998	0.9537787387752256	1.9360988681161337
712.4999999998997	0.9537796682729192	1.9361127841023025
712.5499999998997	0.9537804389274891	1.9360424954961015
712.5999999998996	0.953781501825922	1.9361084514168612
712.6499999998996	0.9537824038966731	1.93611147784736
712.6999999998995	0.953783297379175	1.9360463064426698
712.7499999998995	0.9537842547398981	1.936112744701454
712.7999999998995	0.9537851587134178	1.936096158255637
712.8499999998994	0.9537861056016453	1.936023210715918
712.8999999998994	0.9537868770008384	1.9360802409619904
712.9499999998993	0.953787831306334	1.9360494721247592
712.9999999998993	0.953788799003966	1.9359943551607932
713.0499999998992	0.9537897105914509	1.936086916632306
713.0999999998992	0.9537907824907355	1.936101010268445
713.1499999998991	0.9537918083305392	1.9361253948701622
713.1999999998991	0.9537929001916073	1.9362979670348028
713.249999999899	0.9537939297371655	1.9363734876900025
713.299999999899	0.9537949155186491	1.9364583634683818
713.349999999899	0.9537958663485014	1.9366526355288616
713.3999999998989	0.9537966658930698	1.9367074187944757
713.4499999998989	0.9537974250595843	1.9367590610943644
713.4999999998988	0.9537983177562759	1.9368848353325108
713.5499999998988	0.9537991513033568	1.936853297022422
713.5999999998987	0.9538000777525477	1.9368316779810544
713.6499999998987	0.9538011451505345	1.9368789012306533
713.6999999998986	0.953802197789552	1.9367754014030405
713.7499999998986	0.9538031619667513	1.9367122874888025
713.7999999998985	0.9538042041793869	1.9367192912747078
713.8499999998985	0.9538052150685508	1.9365867026884593
713.8999999998985	0.9538061096020469	1.936526539114591
713.9499999998984	0.9538071319290902	1.9365328253920167
713.9999999998984	0.9538081359823152	1.9364141539268305
714.0499999998983	0.9538091002518693	1.9363925188296285
714.0999999998983	0.9538099342124614	1.936425889132825
714.1499999998982	0.9538108190857714	1.9363389336917045
714.1999999998982	0.9538115671475844	1.9363552307280747
714.2499999998981	0.9538124624360876	1.9364013290926216
714.2999999998981	0.9538133442536676	1.9363200592871521
714.349999999898	0.9538143253495172	1.9363465875250083
714.399999999898	0.9538154147110467	1.9363828178581537
714.449999999898	0.9538164011936197	1.9363043635711605
714.4999999998979	0.9538174355681405	1.9363560341256654
714.5499999998979	0.953818426691767	1.9364134022783475
714.5999999998978	0.9538193792343312	1.9363797526017639
714.6499999998978	0.9538203423766112	1.9364900742035158
714.6999999998977	0.9538212118041763	1.9365846736094396
714.7499999998977	0.9538220234193029	1.9365880112917169
714.7999999998976	0.9538229097921053	1.9367208202578234
714.8499999998976	0.9538237047341469	1.9368005795548635
714.8999999998975	0.9538244883236016	1.936785145959542
714.9499999998975	0.9538254390866219	1.936893932853853
714.9999999998975	0.9538262926407525	1.9369356567256213
715.0499999998974	0.9538271969177159	1.936907125076852
715.0999999998974	0.9538281108404401	1.937021582509244
715.1499999998973	0.9538290225850888	1.9370711133479976
715.1999999998973	0.9538300366740691	1.9370833950666544
715.2499999998972	0.9538310356406641	1.9372474563156952
715.2999999998972	0.9538317941536723	1.9373353023286528
715.3499999998971	0.9538325597389696	1.9374022999853648
715.3999999998971	0.9538334389456415	1.937607727539477
715.449999999897	0.9538342358178507	1.9377149763114911
715.499999999897	0.9538352013170729	1.9378033572616433
715.549999999897	0.9538361113583786	1.938007121661536
715.5999999998969	0.9538370641276747	1.9380820021061742
715.6499999998969	0.9538380734663691	1.9381328533316013
715.6999999998968	0.9538391828430575	1.9382705559431566
715.7499999998968	0.9538401484890747	1.938250063118154
715.7999999998967	0.9538412577804112	1.9382136597041824
715.8499999998967	0.9538423026936864	1.9382512451222462
715.8999999998966	0.9538431745671452	1.9381350176599532
715.9499999998966	0.9538440373139935	1.9380413244947237
715.9999999998965	0.953844799843486	1.9380350438639904
716.0499999998965	0.9538455521025686	1.9378999355655175
716.0999999998965	0.9538464171568098	1.937825967632969
716.1499999998964	0.9538474186715352	1.937839735516586
716.1999999998964	0.9538482462314151	1.937725222105089
716.2499999998963	0.9538491276663325	1.9376823610288512
716.2999999998963	0.9538501262334862	1.93770201544514
716.3499999998962	0.9538509580120182	1.9375832630062417
716.3999999998962	0.9538518717737525	1.9375468739077562
716.4499999998961	0.9538527708687505	1.9375580975573006
716.4999999998961	0.9538536290669852	1.9374424767665621
716.549999999896	0.9538544531380602	1.937435791633795
716.599999999896	0.9538553411241187	1.9374707661887949
716.649999999896	0.9538562732148832	1.9373938346573316
716.6999999998959	0.9538570376119715	1.93743899838901
716.7499999998959	0.9538577201350201	1.9375030746513195
716.7999999998958	0.9538585046964081	1.9374527321619932
716.8499999998958	0.9538592779474538	1.9375197847506633
716.8999999998957	0.9538601906809308	1.9375750093464494
716.9499999998957	0.9538611475808596	1.9375102346701798
716.9999999998956	0.9538622098859876	1.9375607325507314
717.0499999998956	0.9538632279729505	1.9375707185574513
717.0999999998955	0.9538641788303885	1.9374638482392996
717.1499999998955	0.9538651229005446	1.9374724973236452
717.1999999998955	0.9538659842706867	1.9374190892924084
717.2499999998954	0.9538667427525596	1.9372666922070987
717.2999999998954	0.9538675644962016	1.9372413194242946
717.3499999998953	0.9538683918006232	1.9371562013650807
717.3999999998953	0.9538692159698791	1.9370097845762129
717.4499999998952	0.953870178469384	1.9370157941924313
717.4999999998952	0.9538711050568168	1.9369689062722717
717.5499999998951	0.9538719676306627	1.9368883953297944
717.5999999998951	0.9538729114736857	1.9369612435246295
717.649999999895	0.95387389750615	1.9369532421830642
717.699999999895	0.953874839487753	1.9369078194750018
717.749999999895	0.9538756894304895	1.9369845233105225
717.7999999998949	0.9538766104654326	1.9369415040386946
717.8499999998949	0.9538773620213526	1.9368606548396834
717.8999999998948	0.9538781345699452	1.9368869269911004
717.9499999998948	0.9538789498961372	1.936786796345327
717.9999999998947	0.9538798140405502	1.9366788877880106
718.0499999998947	0.9538806500066527	1.9366867049906888
718.0999999998946	0.9538815246756851	1.9365775154550249
718.1499999998946	0.9538823791297363	1.9364922908258277
718.1999999998945	0.9538832730286542	1.9365227822122593
718.2499999998945	0.9538841883265315	1.9364341370472693
718.2999999998945	0.9538850640487049	1.936389932359441
718.3499999998944	0.9538859782048699	1.936451145430333
718.3999999998944	0.953886809773613	1.9363896238619744
718.4499999998943	0.9538875774022997	1.9363934870996014
718.4999999998943	0.9538884893260118	1.9364894465386067
718.5499999998942	0.9538892842579267	1.9364616622075344
718.5999999998942	0.9538901047401833	1.9365141481504629
718.6499999998941	0.9538909928419689	1.9366393578961536
718.6999999998941	0.9538919582138926	1.9366396468202245
718.749999999894	0.9538928804959483	1.9367321041690915
718.799999999894	0.9538938896883841	1.9368839068280697
718.849999999894	0.9538948063261385	1.9369154087078913
718.8999999998939	0.953895730192527	1.9370575276446989
718.9499999998939	0.9538967636476404	1.9372418602089425
718.9999999998938	0.9538976760107531	1.9373042378608074
719.0499999998938	0.953898480727213	1.9374758257172964
719.0999999998937	0.9538993328140739	1.9376461546857255
719.1499999998937	0.9539002132220938	1.9376737173172525
719.1999999998936	0.9539011177450454	1.9377892568433748
719.2499999998936	0.9539019940644891	1.9378611384535591
719.2999999998935	0.9539028438088825	1.9377857833565975
719.3499999998935	0.953903582481191	1.937805273773564
719.3999999998935	0.9539044895469204	1.9377788143007317
719.4499999998934	0.95390529880078	1.9376396294578504
719.4999999998934	0.9539062810206724	1.9376315530332748
719.5499999998933	0.9539072764041221	1.9375876628913091
719.5999999998933	0.9539080137902382	1.9374669052690041
719.6499999998932	0.953908991963073	1.9374950170034415
719.6999999998932	0.9539098581650111	1.937474751444819
719.7499999998931	0.9539106545661409	1.9373918553888285
719.7999999998931	0.9539116200335569	1.9374528220684415
719.849999999893	0.9539124298600801	1.937442016420372
719.899999999893	0.9539131412422176	1.93737761627766
719.949999999893	0.9539138600591427	1.9374471728809068
719.9999999998929	0.9539145711664365	1.9374240712267392
720.0499999998929	0.9539154447071034	1.9373563229454447
720.0999999998928	0.9539164176114796	1.9374125325376685
720.1499999998928	0.9539172149308485	1.9373588630179737
720.1999999998927	0.953917951301756	1.9372767035576817
720.2499999998927	0.9539189232716672	1.9373185932839354
720.2999999998926	0.9539198380786593	1.9372480803724115
720.3499999998926	0.9539207341592649	1.9371821400019222
720.3999999998925	0.9539215905983767	1.9372444494725958
720.4499999998925	0.9539224012398547	1.9371954938702574
720.4999999998925	0.9539231142178167	1.9371735254412288
720.5499999998924	0.9539239359418634	1.9372633532013563
720.5999999998924	0.9539248592740992	1.9372255331306136
720.6499999998923	0.953925608568119	1.9372164061634143
720.6999999998923	0.953926400531333	1.9372960765642047
720.7499999998922	0.9539272645128304	1.9372367475962662
720.7999999998922	0.9539281855670192	1.9372270650941745
720.8499999998921	0.953929121445285	1.9373054108242487
720.8999999998921	0.9539299990051271	1.9372594038948396
720.949999999892	0.9539309948839727	1.9372998785442834
720.999999999892	0.9539319016363937	1.9374247920486953
721.049999999892	0.9539326782746456	1.937430933353177
721.0999999998919	0.9539335379790899	1.9375322451198493
721.1499999998919	0.9539343759032877	1.9376848573663958
721.1999999998918	0.9539351115510368	1.937699430270354
721.2499999998918	0.9539359554334841	1.937797930900763
721.2999999998917	0.9539367258218117	1.937909328671299
721.3499999998917	0.9539375166085045	1.937870350263098
721.3999999998916	0.9539383098568877	1.9379171209739732
721.4499999998916	0.9539391970042543	1.937955628729
721.4999999998915	0.9539401407112424	1.9378517598189642
721.5499999998915	0.9539409676699416	1.9378509530430479
721.5999999998915	0.9539419687747988	1.9378341093950633
721.6499999998914	0.9539428705688119	1.9376999255036444
721.6999999998914	0.9539435679669593	1.937697033882212
721.7499999998913	0.9539444156575704	1.9376826151195443
721.7999999998913	0.9539451110420227	1.9375883336093498
721.8499999998912	0.9539458521173896	1.9376525767813482
721.8999999998912	0.9539467180167955	1.9377043656676074
721.9499999998911	0.9539475389029639	1.9376958669239253
721.9999999998911	0.9539483631677599	1.9378440892933873
722.049999999891	0.9539491664469673	1.937948785778469
722.099999999891	0.953950106183871	1.9379851638594567
722.149999999891	0.9539510857900879	1.9381597171643705
722.1999999998909	0.9539519079154104	1.9382557028486773
722.2499999998909	0.9539528704346026	1.9382914971828467
722.2999999998908	0.9539537253604083	1.938464101263714
722.3499999998908	0.9539545610671278	1.9385503380034879
722.3999999998907	0.9539554530979486	1.9386049379290664
722.4499999998907	0.9539562699413153	1.938798742745804
722.4999999998906	0.9539570569654416	1.9388963527242886
722.5499999998906	0.9539579321895563	1.9389724257975203
722.5999999998905	0.9539588586482664	1.9391688126846671
722.6499999998905	0.9539597145141103	1.9392399341046551
722.6999999998905	0.9539605808260619	1.939289110687888
722.7499999998904	0.9539616183377921	1.9394382018616914
722.7999999998904	0.9539625729762282	1.9394442478590657
722.8499999998903	0.9539635639776849	1.9394475593194294
722.8999999998903	0.953964347896203	1.9395453053994915
722.9499999998902	0.9539651782216675	1.9395025533923915
722.9999999998902	0.9539661165075274	1.939485957126116
723.0499999998901	0.9539670219605649	1.939561334608497
723.0999999998901	0.953967709288931	1.9395015989217728
723.14999999989	0.9539683740355317	1.9394940621707408
723.19999999989	0.9539692172790659	1.9395729434164077
723.24999999989	0.9539699900957198	1.9395217706594057
723.2999999998899	0.9539708491593113	1.939542171407181
723.3499999998899	0.9539717025754817	1.9396325897645255
723.3999999998898	0.9539726111975666	1.9395826103052638
723.4499999998898	0.9539734864771168	1.9396037492289855
723.4999999998897	0.9539745591460218	1.9396563406654563
723.5499999998897	0.9539754418582391	1.9395465468165916
723.5999999998896	0.9539763795996852	1.9395038451357036
723.6499999998896	0.9539771909067847	1.9394638337046934
723.6999999998895	0.953977828657515	1.9392704880976102
723.7499999998895	0.9539786629887941	1.9391715706567065
723.7999999998895	0.9539794905675155	1.9390844203315472
723.8499999998894	0.9539803001068914	1.9388838146015208
723.8999999998894	0.9539812022789734	1.9388171786650223
723.9499999998893	0.9539820830030026	1.9387697590165547
723.9999999998893	0.9539829692442974	1.9386301602001963
724.0499999998892	0.9539840224433092	1.9386377251608908
724.0999999998892	0.953984988731289	1.938639469578707
724.1499999998891	0.9539857899742579	1.9385502733014277
724.1999999998891	0.9539866025441243	1.938604352356153
724.249999999889	0.9539874429716934	1.9386254432795411
724.299999999889	0.9539884448964862	1.9385658378991026
724.349999999889	0.9539894648029312	1.9386501723275444
724.3999999998889	0.9539901823775765	1.9386845222472187
724.4499999998889	0.9539908816884202	1.93865080075046
724.4999999998888	0.9539917088805357	1.938758910697701
724.5499999998888	0.9539926664910734	1.9387966069461822
724.5999999998887	0.9539935369011019	1.938775240261849
724.6499999998887	0.9539943736576328	1.9388899891348723
724.6999999998886	0.9539953450040098	1.938913959673465
724.7499999998886	0.9539961768744551	1.9388918756234628
724.7999999998885	0.9539972081902225	1.938997641768809
724.8499999998885	0.9539981191730353	1.9389910447043335
724.8999999998885	0.9539990641671034	1.9389465833205481
724.9499999998884	0.953999872890303	1.939011038272909
724.9999999998884	0.9540006252202828	1.9389402614483247
725.0499999998883	0.9540014808451416	1.938843039163168
725.0999999998883	0.954002349481808	1.9388470679701486
725.1499999998882	0.9540030565594757	1.9387195709871206
725.1999999998882	0.9540038151820531	1.9386044057461589
725.2499999998881	0.954004690417429	1.9386104757741307
725.2999999998881	0.954005421983588	1.9385083178695302
725.349999999888	0.9540063359772099	1.9384628756593678
725.399999999888	0.95400715284584	1.9385431647594038
725.449999999888	0.954008004796643	1.9385112808566434
725.4999999998879	0.9540089222539548	1.9385452727645993
725.5499999998879	0.954009845488256	1.9386691287903857
725.5999999998878	0.954010567342757	1.938654003406983
725.6499999998878	0.9540112907684384	1.9386974329686903
725.6999999998877	0.9540121065620705	1.9387969166695
725.7499999998877	0.9540128794651853	1.9387480778672368
725.7999999998876	0.9540137365586445	1.9387691843295018
725.8499999998876	0.954014533939824	1.9388348849716868
725.8999999998875	0.9540153511161743	1.938759869799537
725.9499999998875	0.9540162095287136	1.9387776862280373
725.9999999998875	0.9540170888941474	1.9388306822841188
726.0499999998874	0.9540179109711793	1.9387550824151456
726.0999999998874	0.9540188308550799	1.938794256873206
726.1499999998873	0.9540198238566289	1.9388574080738306
726.1999999998873	0.9540205402588923	1.9388075382688579
726.2499999998872	0.9540212862101516	1.938887008625181
726.2999999998872	0.9540222300191875	1.9389727371917433
726.3499999998871	0.954023071266176	1.9389497431651785
726.3999999998871	0.954023944505909	1.9390533597298447
726.449999999887	0.9540248383223416	1.9391311887307998
726.499999999887	0.954025593877735	1.9390960842884908
726.549999999887	0.9540264921826744	1.939183101494443
726.5999999998869	0.9540275209065282	1.9392223723917945
726.6499999998869	0.9540284020775216	1.939163837578217
726.6999999998868	0.9540294550510648	1.9392413947544531
726.7499999998868	0.9540304113567747	1.9392638416676855
726.7999999998867	0.9540312701003066	1.9392120857733566
726.8499999998867	0.9540321381350954	1.9392988037704493
726.8999999998866	0.9540330009195576	1.9393049297140397
726.9499999998866	0.9540337580304357	1.939236779318849
726.9999999998865	0.9540345685436199	1.9392826374036736
727.0499999998865	0.9540354759321543	1.9392126193746158
727.0999999998864	0.9540363466558333	1.9390684834379552
727.1499999998864	0.9540373030224437	1.9390302935469828
727.1999999998864	0.9540383455587076	1.9388700776907442
727.2499999998863	0.9540392513171781	1.9386695543779344
727.2999999998863	0.9540402956068115	1.9385955933054007
727.3499999998862	0.9540412138281056	1.9384138250765244
727.3999999998862	0.9540421065315752	1.9382388144064906
727.4499999998861	0.9540429950904589	1.938203872277633
727.4999999998861	0.9540438982279706	1.9380699896661553
727.549999999886	0.9540448411364253	1.9379744374430248
727.599999999886	0.9540458020095581	1.9380153389441324
727.649999999886	0.9540467827864841	1.9379539851998782
727.6999999998859	0.9540477075916405	1.937945755097222
727.7499999998859	0.9540486817593232	1.9380551256342096
727.7999999998858	0.9540494685430746	1.9380424790635238
727.8499999998858	0.9540503411560233	1.93808199677063
727.8999999998857	0.9540513985658315	1.9382047988392619
727.9499999998857	0.9540523147271389	1.938181028469441
727.9999999998856	0.954053262507348	1.9382121019696057
728.0499999998856	0.9540541515587965	1.9383034796768273
728.0999999998855	0.9540550498329289	1.938251470479417
728.1499999998855	0.9540560798334664	1.938281757668638
728.1999999998854	0.9540570728781994	1.9383716033243208
728.2499999998854	0.9540579046443093	1.9383368422492895
728.2999999998854	0.9540587265713936	1.9384084618706767
728.3499999998853	0.9540595582107495	1.9385238514254146
728.3999999998853	0.9540604776978339	1.9385119965922297
728.4499999998852	0.9540614465224784	1.938604452841229
728.4999999998852	0.95406237197498	1.938707588565546
728.5499999998851	0.9540632607859202	1.9386755543610625
728.5999999998851	0.9540641986536486	1.9387534831772075
728.649999999885	0.9540651412757901	1.9388253433663194
728.699999999885	0.95406614978045	1.938780850120227
728.749999999885	0.954067206743488	1.9388696324989194
728.7999999998849	0.9540681623194596	1.938946471108379
728.8499999998849	0.9540689471797941	1.9389299452348912
728.8999999998848	0.9540698196729038	1.9390556996830393
728.9499999998848	0.9540707009407656	1.9391503009723445
728.9999999998847	0.9540716312201414	1.9391566223582508
729.0499999998847	0.9540726711893609	1.939298576283852
729.0999999998846	0.9540735872076005	1.939381455882989
729.1499999998846	0.9540744510712078	1.9393775488587415
729.1999999998845	0.9540754264452922	1.9395024642268246
729.2499999998845	0.9540762746722795	1.939540531415453
729.2999999998844	0.9540771650552661	1.9395002749239365
729.3499999998844	0.9540781318564359	1.9395814143147299
729.3999999998844	0.954078949584655	1.9395581515753306
729.4499999998843	0.9540798096071953	1.9394790499237522
729.4999999998843	0.9540807023089315	1.939529799989237
729.5499999998842	0.9540814563691143	1.9394852772843596
729.5999999998842	0.9540821986672962	1.9394295187140158
729.6499999998841	0.9540830114001526	1.939526987022349
729.6999999998841	0.9540837679551043	1.9395425097675774
729.749999999884	0.9540845554715109	1.939579855595014
729.799999999884	0.9540854794440741	1.9397652557965805
729.849999999884	0.9540864560197027	1.9398462380695392
729.8999999998839	0.9540873933989916	1.9399454394999938
729.9499999998839	0.9540883469741624	1.9401545816576296
729.9999999998838	0.9540891462888879	1.9402226728267018
730.0499999998838	0.9540899547067693	1.9403059233691755
730.0999999998837	0.9540909378330362	1.940472916793782
730.1499999998837	0.9540918503041221	1.9404898337683751
730.1999999998836	0.9540926917185226	1.9405416871892212
730.2499999998836	0.9540935546074251	1.940668522138371
730.2999999998835	0.9540942928484258	1.9406481277771512
730.3499999998835	0.954095026011245	1.9406799597971656
730.3999999998834	0.9540959766237587	1.94077107500082
730.4499999998834	0.954096920704428	1.9407085000532796
730.4999999998834	0.9540978831786348	1.9407095775656464
730.5499999998833	0.954098769469606	1.9407499448319305
730.5999999998833	0.9540995282081615	1.9406366357798517
730.6499999998832	0.9541003411375275	1.940604903410235
730.6999999998832	0.9541012369415691	1.940596727271918
730.7499999998831	0.9541021656003781	1.9404454571017062
730.7999999998831	0.9541032200807198	1.9403920864327073
730.849999999883	0.9541039438800637	1.9403504312700592
730.899999999883	0.9541048007812984	1.9401810836456193
730.949999999883	0.9541057305734753	1.9401316415828311
730.9999999998829	0.9541066604061434	1.9400932227634569
731.0499999998829	0.9541076680800468	1.9399533418495607
731.0999999998828	0.9541086686010228	1.9399614769328548
731.1499999998828	0.9541096653436618	1.939974558097422
731.1999999998827	0.9541106677024441	1.9399018004710806
731.2499999998827	0.9541116474867386	1.9399777448577284
731.2999999998826	0.9541125362892373	1.9400217684717453
731.3499999998826	0.9541134342797757	1.939968698073178
731.3999999998825	0.954114318973902	1.940040888098666
731.4499999998825	0.9541150954272789	1.940041321058043
731.4999999998824	0.9541158558691877	1.939945893324664
731.5499999998824	0.954116730154191	1.9399768402388549
731.5999999998824	0.9541174655385792	1.9399324065988959
731.6499999998823	0.954118362333322	1.9398285115441567
731.6999999998823	0.954119340600788	1.9398754216036471
731.7499999998822	0.9541202115339296	1.9398548431026985
731.7999999998822	0.9541211996383789	1.939808468317856
731.8499999998821	0.954122244426637	1.9399201285330598
731.8999999998821	0.9541231946757632	1.9399503760165484
731.949999999882	0.9541241423297223	1.939969768777401
731.999999999882	0.9541251223595112	1.9401329201879671
732.049999999882	0.9541259688146116	1.9401929841343484
732.0999999998819	0.9541268202602922	1.940250478881898
732.1499999998819	0.9541276018677026	1.9404312079247996
732.1999999998818	0.954128396592666	1.940487597332799
732.2499999998818	0.9541293667580183	1.9405448226651634
732.2999999998817	0.9541303161018269	1.9407034068713862
732.3499999998817	0.95413127195333	1.9407179598262048
732.3999999998816	0.9541322550418935	1.9407443466875576
732.4499999998816	0.9541331185071572	1.940859966154072
732.4999999998815	0.9541340018034564	1.9408285376615426
732.5499999998815	0.954134873888767	1.9408364177996336
732.5999999998814	0.9541358042744733	1.940926333963284
732.6499999998814	0.9541366604368804	1.9408720915807283
732.6999999998814	0.9541376227569661	1.9408729476207711
732.7499999998813	0.9541385125755832	1.9409328987958745
732.7999999998813	0.9541391974954611	1.9408367288787682
732.8499999998812	0.9541399978527807	1.940798594403372
732.8999999998812	0.9541408664423616	1.9407973654375006
732.9499999998811	0.9541418063368836	1.9406430641287646
732.9999999998811	0.9541426544887541	1.940574751108751
733.049999999881	0.9541436362128117	1.9405493234546325
733.099999999881	0.954144603265711	1.9404035235358847
733.149999999881	0.9541455566561201	1.9403866787915587
733.1999999998809	0.9541464239008193	1.9404165106284281
733.2499999998809	0.9541473171180015	1.940346208759447
733.2999999998808	0.9541482032919311	1.9404172169618565
733.3499999998808	0.9541490883112271	1.9405058804347197
733.3999999998807	0.9541497461786461	1.9404862698210077
733.4499999998807	0.9541506377609507	1.9405950892899433
733.4999999998806	0.9541515110603482	1.940682164889257
733.5499999998806	0.9541523954312107	1.9406523177456125
733.5999999998805	0.9541534350792547	1.9407415820364502
733.6499999998805	0.9541542316964038	1.9407796029652515
733.6999999998804	0.9541549961043287	1.9407030380112258
733.7499999998804	0.954155969536653	1.940746772954811
733.7999999998804	0.95415678581857	1.9407196718895072
733.8499999998803	0.954157694147178	1.9405980425692742
733.8999999998803	0.9541585433590222	1.9406090154536502
733.9499999998802	0.9541593062448768	1.940547473889073
733.9999999998802	0.9541601501816349	1.9404269272295485
734.0499999998801	0.9541609832217477	1.9404540653920688
734.0999999998801	0.9541618315382749	1.94040698990373
734.14999999988	0.9541626695639137	1.940320576993636
734.19999999988	0.9541636363069597	1.9403740469142985
734.24999999988	0.9541644672261281	1.94032554443991
734.2999999998799	0.954165432586322	1.940237108839586
734.3499999998799	0.9541664587332281	1.9402684215241914
734.3999999998798	0.9541673774032962	1.9401737969549908
734.4499999998798	0.9541683541433603	1.940057808019311
734.4999999998797	0.9541693910646567	1.940061259755988
734.5499999998797	0.9541702413824078	1.9399434574315273
734.5999999998796	0.9541712260385483	1.9398396758480003
734.6499999998796	0.954172127341926	1.9398574538585267
734.6999999998795	0.9541729467035686	1.939753019828635
734.7499999998795	0.9541737958409385	1.9396780363441597
734.7999999998794	0.9541746787136515	1.9397042534852476
734.8499999998794	0.9541756134257237	1.939589618004771
734.8999999998794	0.9541766249897746	1.939509999262062
734.9499999998793	0.9541776628474574	1.9395111053623348
734.9999999998793	0.9541785824008037	1.9393656957962353
735.0499999998792	0.9541795971025	1.9392784292535277
735.0999999998792	0.954180497193158	1.9392673442718462
735.1499999998791	0.954181337412419	1.9391224922152832
735.1999999998791	0.9541823018320121	1.939068524980691
735.249999999879	0.9541831517054185	1.9390884812274232
735.299999999879	0.9541838159113525	1.9389927674959986
735.349999999879	0.9541846498735561	1.9390165894816453
735.3999999998789	0.9541856048553689	1.939110314837511
735.4499999998789	0.9541865017972573	1.939103386649021
735.4999999998788	0.9541874012136831	1.9392330640563142
735.5499999998788	0.9541882041890096	1.9394122552232207
735.5999999998787	0.9541890576869912	1.9394820608983048
735.6499999998787	0.9541898221151011	1.9396778217752175
735.6999999998786	0.954190729669763	1.9398724059870707
735.7499999998786	0.9541916508474965	1.9399320468174197
735.7999999998785	0.9541926340899011	1.940097203727958
735.8499999998785	0.9541934795851603	1.9402191585161161
735.8999999998784	0.9541942557914039	1.9402088768833248
735.9499999998784	0.9541951150467173	1.9403125830861314
735.9999999998784	0.9541959038051767	1.9403698045072588
736.0499999998783	0.954196597284941	1.9403256704095015
736.0999999998783	0.9541974548075433	1.9404185289372253
736.1499999998782	0.9541980707394013	1.940461033470968
736.1999999998782	0.9541989463267516	1.9404214258174002
736.2499999998781	0.9541998052302646	1.9405203868169147
736.2999999998781	0.9542005433894384	1.940544472107762
736.349999999878	0.9542013537021815	1.9404946102043183
736.399999999878	0.9542021358358218	1.9405778015780908
736.449999999878	0.9542028453067535	1.940568906756423
736.4999999998779	0.9542036701984288	1.940507977176027
736.5499999998779	0.9542044652135472	1.940583768338043
736.5999999998778	0.9542052503960108	1.9405626450084863
736.6499999998778	0.9542059277255213	1.9405148142534008
736.6999999998777	0.9542066555467108	1.9406038322178267
736.7499999998777	0.9542074914743979	1.94058792591769
736.7999999998776	0.9542083005472963	1.940565360167365
736.8499999998776	0.9542090526674889	1.9406745067341256
736.8999999998775	0.9542098806729113	1.940668897376145
736.9499999998775	0.9542107972006761	1.9406744987048639
736.9999999998774	0.9542116829398433	1.9407989914139494
737.0499999998774	0.9542124867304613	1.9407902860304005
737.0999999998774	0.9542133245697851	1.9407998093790428
737.1499999998773	0.9542142938741924	1.9408989893575967
737.1999999998773	0.9542150435443534	1.9408441806228105
737.2499999998772	0.9542158213758317	1.9408145764457787
737.2999999998772	0.9542166825046504	1.9408590728245
737.3499999998771	0.954217426160623	1.9407568217601816
737.3999999998771	0.9542182518182998	1.9407155409605323
737.449999999877	0.9542190345897552	1.9407620710952025
737.499999999877	0.9542198019094184	1.9406883153853918
737.549999999877	0.9542208014123825	1.9407164622259536
737.5999999998769	0.954221566087881	1.9408289029663095
737.6499999998769	0.9542225204333104	1.9408218779043658
737.6999999998768	0.9542234531553924	1.9409207242508264
737.7499999998768	0.954224322892301	1.9410627635039308
737.7999999998767	0.9542251237416155	1.9410643462886976
737.8499999998767	0.9542259767973035	1.9411594117966235
737.8999999998766	0.9542267059391863	1.9412601716921727
737.9499999998766	0.9542274690783143	1.9412139267643764
737.9999999998765	0.9542283759658038	1.9412658055899437
738.0499999998765	0.9542293339382429	1.9413046630785944
738.0999999998764	0.9542300003014232	1.941206036165284
738.1499999998764	0.9542309064337267	1.941219290087162
738.1999999998764	0.9542317507217745	1.941206089417647
738.2499999998763	0.9542326404910959	1.941072803506783
738.2999999998763	0.954233640804051	1.941068584334765
738.3499999998762	0.9542345577853171	1.9410298330209634
738.3999999998762	0.9542353980490342	1.9408964569848937
738.4499999998761	0.9542362138742233	1.940907545396517
738.4999999998761	0.954236937801586	1.9408736620657003
738.549999999876	0.9542376617899845	1.9407635918297474
738.599999999876	0.9542385389355922	1.940798411076441
738.649999999876	0.9542394694923545	1.9407692262198033
738.6999999998759	0.9542404496474766	1.9406763460969716
738.7499999998759	0.9542412566943034	1.940730391685147
738.7999999998758	0.9542420141540666	1.9407132183312914
738.8499999998758	0.9542427976521597	1.9406630863257648
738.8999999998757	0.9542435266628883	1.9407771969931438
738.9499999998757	0.9542441458184904	1.9408214372899235
738.9999999998756	0.9542451373196426	1.940863860174674
739.0499999998756	0.9542458203163809	1.941064813010923
739.0999999998755	0.9542464616971735	1.9411713261220265
739.1499999998755	0.9542472038626013	1.941272071905109
739.1999999998754	0.9542480377145339	1.941493061739477
739.2499999998754	0.9542487943790683	1.9415793956448382
739.2999999998754	0.9542497351523871	1.941650796538085
739.3499999998753	0.9542506075402998	1.9418174448970216
739.3999999998753	0.9542513363975701	1.9418342041680896
739.4499999998752	0.9542521211535413	1.941858313475135
739.4999999998752	0.9542530280955674	1.9419777910449654
739.5499999998751	0.9542538933956971	1.9419547065642293
739.5999999998751	0.9542546708042305	1.9419730514833378
739.649999999875	0.9542556659690545	1.9420852640013238
739.699999999875	0.9542564958198843	1.9420623259225906
739.749999999875	0.9542573460761355	1.9421062335781092
739.7999999998749	0.9542581710593613	1.9422334411152984
739.8499999998749	0.9542588336203276	1.942227048451573
739.8999999998748	0.9542597138943942	1.9423013906047903
739.9499999998748	0.9542606432680558	1.9424361475353213
739.9999999998747	0.9542614816324125	1.9424255778836066
740.0499999998747	0.9542624415167208	1.9424934330947117
740.0999999998746	0.9542632807461701	1.9425854282958888
740.1499999998746	0.9542640828815467	1.9425168421627086
740.1999999998745	0.9542649055875629	1.94252906998295
740.2499999998745	0.9542658385317939	1.9425438903821908
740.2999999998744	0.9542667236292465	1.94241104120216
740.3499999998744	0.9542675981107736	1.9423863551417373
740.3999999998744	0.9542683765364841	1.942363463482733
740.4499999998743	0.954269044567226	1.9422211814322254
740.4999999998743	0.9542698519980146	1.9422075549553792
740.5499999998742	0.9542705720351506	1.942181892907873
740.5999999998742	0.9542713891207051	1.9420425562048724
740.6499999998741	0.9542722771779695	1.9420294596618648
740.6999999998741	0.9542730647608808	1.9419766860450045
740.749999999874	0.9542740124310545	1.9418153645900087
740.799999999874	0.9542749010480267	1.941788723853768
740.849999999874	0.9542756700300489	1.9417134245062708
740.8999999998739	0.9542764892550544	1.9415617203066597
740.9499999998739	0.9542773883801359	1.9415673143957195
740.9999999998738	0.9542782739840917	1.9415253237303753
741.0499999998738	0.9542791499836829	1.9414379982577867
741.0999999998737	0.9542799499557719	1.9415129340541986
741.1499999998737	0.9542806596244191	1.941524546672152
741.1999999998736	0.9542814780885442	1.941499221664461
741.2499999998736	0.9542822888101778	1.9416223513754596
741.2999999998735	0.9542831973692529	1.9416523213632393
741.3499999998735	0.9542840346823065	1.9416454901951907
741.3999999998734	0.9542849506917866	1.9417647097839268
741.4499999998734	0.9542858318404255	1.9417571219791783
741.4999999998734	0.9542867454915174	1.941712108387566
741.5499999998733	0.9542876593267877	1.9417684051832413
741.5999999998733	0.9542884961694933	1.941674297936655
741.6499999998732	0.9542893681879786	1.941558112393089
741.6999999998732	0.954290139273497	1.941539540439069
741.7499999998731	0.9542908654714944	1.9413804994869779
741.7999999998731	0.9542917475436146	1.9412434321365244
741.849999999873	0.9542924983361214	1.9412215787554774
741.899999999873	0.9542932989743896	1.9410807891071549
741.949999999873	0.9542941849322226	1.9409986263811159
741.9999999998729	0.954295085312502	1.9410273915320178
742.0499999998729	0.9542959589449067	1.94092869789283
742.0999999998728	0.9542968391088265	1.9408946181412208
742.1499999998728	0.9542976091166969	1.9409403082379255
742.1999999998727	0.9542984853917661	1.940841036087945
742.2499999998727	0.9542993447877198	1.940815429056744
742.2999999998726	0.9543000904124755	1.9408501826723112
742.3499999998726	0.9543007667980122	1.9407486273448993
742.3999999998725	0.9543015383058964	1.9407452695982081
742.4499999998725	0.9543022037484244	1.9407961157545546
742.4999999998724	0.9543028807079171	1.9407224046828881
742.5499999998724	0.9543036945907446	1.9407627066036857
742.5999999998724	0.954304593696006	1.9408382006971228
742.6499999998723	0.9543055392081737	1.9407876900987433
742.6999999998723	0.954306515332505	1.9408572255156669
742.7499999998722	0.9543074575280756	1.9409356301381375
742.7999999998722	0.9543084088326232	1.9408911426956112
742.8499999998721	0.9543092225459624	1.940973434697849
742.8999999998721	0.9543099727891704	1.9410416658520575
742.949999999872	0.9543107233675981	1.9409961781466243
742.999999999872	0.9543114893136991	1.9410818878631115
743.0499999998719	0.9543122387569511	1.9411354993884915
743.0999999998719	0.95431295041763	1.9410907762263399
743.1499999998719	0.9543138334594243	1.9411901912332992
743.1999999998718	0.9543147216475906	1.9412527127131267
743.2499999998718	0.9543155915668508	1.9412455544344909
743.2999999998717	0.9543165075813882	1.9413997902377564
743.3499999998717	0.954317364643813	1.9415073944148709
743.3999999998716	0.9543182979812438	1.9415591636343075
743.4499999998716	0.9543191625547549	1.941759435503103
743.4999999998715	0.9543199715765383	1.9418703599836435
743.5499999998715	0.9543208555376079	1.9419106342326096
743.5999999998714	0.9543216527089581	1.942062787861017
743.6499999998714	0.9543224025952782	1.9420822163505316
743.6999999998714	0.9543231711517857	1.9420307929703204
743.7499999998713	0.9543238775051389	1.9420807509593518
743.7999999998713	0.9543246517683266	1.9419947941729245
743.8499999998712	0.9543256071982683	1.9418727058189884
743.8999999998712	0.954326463307668	1.9418685923376995
743.9499999998711	0.9543272836814043	1.9417397453494343
743.9999999998711	0.9543282488544653	1.9416125282637655
744.049999999871	0.9543291644889259	1.9416087246240952
744.099999999871	0.954329957959234	1.9414790822534094
744.1499999998709	0.9543309158173328	1.941377903879971
744.1999999998709	0.9543317481583362	1.94139158809344
744.2499999998709	0.9543324614434314	1.9412780094582838
744.2999999998708	0.9543333169533184	1.9412142779914212
744.3499999998708	0.9543341395251521	1.941253395570661
744.3999999998707	0.9543349164240427	1.9411617431692754
744.4499999998707	0.9543358681569489	1.941133824021029
744.4999999998706	0.9543367435116306	1.9411916288696798
744.5499999998706	0.9543375685411626	1.941112759402205
744.5999999998705	0.9543384551152532	1.9411147250827487
744.6499999998705	0.9543392611917348	1.941189195815489
744.6999999998704	0.954340122984363	1.9411334796481297
744.7499999998704	0.9543410558256407	1.9411816928891676
744.7999999998704	0.9543418550109861	1.941287631538568
744.8499999998703	0.9543426757580925	1.9412650803290392
744.8999999998703	0.9543435547030857	1.9413499760147521
744.9499999998702	0.9543443013726777	1.9414560248078967
744.9999999998702	0.9543449501729786	1.9414174903354002
745.0499999998701	0.9543458826351092	1.9414759389121536
745.0999999998701	0.9543468271258333	1.941522268199186
745.14999999987	0.954347619024879	1.9414264626838695
745.19999999987	0.9543485323232336	1.9414450200533355
745.2499999998699	0.9543493059817264	1.9414516811956724
745.2999999998699	0.9543502434316786	1.9413513966648313
745.3499999998699	0.9543511455711633	1.941400429179901
745.3999999998698	0.9543518576677832	1.9414391106411344
745.4499999998698	0.9543524726220944	1.941396601826252
745.4999999998697	0.9543532523567722	1.941511525778809
745.5499999998697	0.9543540997024368	1.9415901915206908
745.5999999998696	0.9543548619893033	1.9415899770893705
745.6499999998696	0.9543557341700443	1.941732204878406
745.6999999998695	0.9543564067334955	1.9418056695462307
745.7499999998695	0.9543572957676828	1.94179952494375
745.7999999998694	0.9543581393208268	1.941924252011923
745.8499999998694	0.9543590513119806	1.9419538300670185
745.8999999998694	0.9543600508570865	1.9419119776866531
745.9499999998693	0.954361039569573	1.9419962437303702
745.9999999998693	0.9543618859087071	1.9419694399603067
746.0499999998692	0.9543627434726549	1.9418969072021484
746.0999999998692	0.9543636470082073	1.9419579851325903
746.1499999998691	0.9543645287876196	1.9419137276492084
746.1999999998691	0.95436522771278	1.9418640676562275
746.249999999869	0.9543658483808317	1.9419597632009884
746.299999999869	0.9543666904849589	1.9419551016874965
746.3499999998689	0.9543675245586956	1.9419691117061366
746.3999999998689	0.9543683198042543	1.942116793990884
746.4499999998689	0.9543691596466882	1.942143418789713
746.4999999998688	0.9543699602954595	1.9421931972791455
746.5499999998688	0.9543709411462091	1.9423531195907102
746.5999999998687	0.9543717749709786	1.9423772632506127
746.6499999998687	0.9543727602978281	1.9424446254452148
746.6999999998686	0.9543734488077407	1.9426163173835502
746.7499999998686	0.9543742595058142	1.9426596536979672
746.7999999998685	0.9543750438988559	1.942775337614921
746.8499999998685	0.9543757452429769	1.942983941644084
746.8999999998684	0.9543764189868553	1.9430587986311003
746.9499999998684	0.9543771822667122	1.943208031288924
746.9999999998684	0.9543780091890854	1.94341257581189
747.0499999998683	0.9543788967525059	1.9434584962922485
747.0999999998683	0.9543796635296081	1.9435688520776415
747.1499999998682	0.9543804245412235	1.9436983486017894
747.1999999998682	0.9543813971356212	1.9436577057778155
747.2499999998681	0.9543823814565885	1.9436908619875988
747.2999999998681	0.9543831682945669	1.9437250463776141
747.349999999868	0.9543840667087095	1.9436006569146844
747.399999999868	0.9543849252050132	1.9435731728529522
747.4499999998679	0.9543856078880237	1.9435401051135963
747.4999999998679	0.9543864257149206	1.9433752948147776
747.5499999998679	0.9543872632465803	1.9433355906286807
747.5999999998678	0.9543881140471175	1.943294104440352
747.6499999998678	0.954388907043812	1.9431511942462638
747.6999999998677	0.9543899137784723	1.9431575870763393
747.7499999998677	0.954390809846779	1.9431525674261558
747.7999999998676	0.9543917348853658	1.943055633087311
747.8499999998676	0.954392810143715	1.9431033833915057
747.8999999998675	0.9543937327187173	1.9431002404248816
747.9499999998675	0.9543946970514505	1.9429969389121116
747.9999999998674	0.9543955169383914	1.9430212033261443
748.0499999998674	0.9543962912252804	1.9429643130727154
748.0999999998674	0.9543971533639518	1.9428220606571054
748.1499999998673	0.9543979720308138	1.9428163240394922
748.1999999998673	0.9543988187411501	1.9427313731559324
748.2499999998672	0.9543997852774364	1.9425977752325991
748.2999999998672	0.9544007367175447	1.9426165516879659
748.3499999998671	0.9544017272005347	1.9425530272612566
748.3999999998671	0.9544026846614839	1.9424614713660464
748.449999999867	0.9544036854848411	1.9425149045115246
748.499999999867	0.9544046680920855	1.9424637274918024
748.5499999998669	0.9544056521705921	1.9423945188247156
748.5999999998669	0.9544066194902744	1.9424580057981498
748.6499999998668	0.9544075872693046	1.9424029421977493
748.6999999998668	0.9544084112078425	1.942352880897378
748.7499999998668	0.9544092739587922	1.94243089302254
748.7999999998667	0.9544100613746509	1.942388182047936
748.8499999998667	0.9544109520523772	1.9423745380802897
748.8999999998666	0.9544118584385336	1.9424801088291368
748.9499999998666	0.9544127858137023	1.9424601463545592
748.9999999998665	0.9544137427313597	1.9424859126302472
749.0499999998665	0.9544147760266665	1.9426179667814567
749.0999999998664	0.9544157877944568	1.9426155689686417
749.1499999998664	0.9544169127716517	1.9426721379855325
749.1999999998663	0.9544177831756061	1.9428097936269069
749.2499999998663	0.9544187077733026	1.9427944660152978
749.2999999998663	0.9544195708595261	1.9428358316329106
749.3499999998662	0.9544204458666172	1.9429176482485486
749.3999999998662	0.9544213022840293	1.9428270387695166
749.4499999998661	0.9544221162060993	1.9427937187747946
749.4999999998661	0.9544230028874348	1.942781180516562
749.549999999866	0.9544238806910695	1.942610217347439
749.599999999866	0.9544246105087671	1.9425326950384183
749.6499999998659	0.9544255630176623	1.9424908305987545
749.6999999998659	0.9544264929164353	1.942329397348452
749.7499999998658	0.954427302478991	1.9423053917028181
749.7999999998658	0.9544281621443595	1.94231845394627
749.8499999998658	0.9544291084481712	1.942229237453697
749.8999999998657	0.9544298525904538	1.942286088744093
749.9499999998657	0.9544306150913533	1.9423488338758517
749.9999999998656	0.9544313460246763	1.9423047587395903


==> Pics/kdv__tol_1em5_absrel.txt <==
# t	quadratic	error_l2
0.0	0.9428090415791005	0.0
0.25	0.9428091918994094	0.0034555359758015707
0.49999999999999994	0.9428093388514853	0.004479514856171438
0.7500000000000001	0.942809467537821	0.004969889575856495
1.0000000000000002	0.942809650038615	0.005184487771795606
1.2500000000000004	0.9428097519279052	0.005541734870590973
1.5000000000000007	0.9428099258240927	0.00561459269908752
1.7500000000000009	0.9428100378366571	0.006131270758865211
2.000000000000001	0.9428101921142411	0.005526168419717197
2.25	0.9428103429121537	0.0059359299070465875
2.499999999999999	0.9428104811029565	0.006718724167186228
2.7499999999999982	0.9428106247093408	0.006800116881523345
2.9999999999999973	0.9428107836983532	0.006424389993187474
3.2499999999999964	0.9428109674923013	0.006103287266423333
3.4999999999999956	0.9428111174393774	0.005768595438690627
3.7499999999999947	0.9428112535291527	0.006786339867050138
3.999999999999994	0.9428113783149809	0.007511711124796428
4.249999999999993	0.9428115537883599	0.00740867051954969
4.499999999999992	0.9428117513621003	0.00797698665800241
4.749999999999991	0.9428119948081908	0.00833373735261755
4.99999999999999	0.9428121123451089	0.00799508872303475
5.249999999999989	0.9428122611279746	0.00744651384294215
5.4999999999999885	0.9428124471684525	0.006877248356554366
5.749999999999988	0.942812637100475	0.006816035142242174
5.999999999999987	0.9428127443263069	0.007725118662210162
6.249999999999986	0.9428128832744904	0.007567600243291711
6.499999999999985	0.9428130086607235	0.007407919946169149
6.749999999999984	0.9428131531036407	0.00764067365569188
6.999999999999983	0.9428133006481496	0.00801003784021531
7.249999999999982	0.9428134070100754	0.008464312436042275
7.499999999999981	0.9428135779523226	0.009365987885054923
7.7499999999999805	0.9428137363979868	0.009795923121411695
7.99999999999998	0.9428139324720739	0.011007107553641916
8.249999999999982	0.9428140367173339	0.011662833165007304
8.499999999999986	0.9428142151907967	0.011567654494971377
8.74999999999999	0.9428143375810951	0.011242426278191367
8.999999999999993	0.9428145043856851	0.011524178883494645
9.249999999999996	0.9428146902399797	0.01178733569071506
9.5	0.9428148754321191	0.012565133684855848
9.750000000000004	0.9428150323151805	0.012740271498966288
10.000000000000007	0.942815175371635	0.01317787962841033
10.25000000000001	0.9428153182081603	0.013909096390637327
10.500000000000014	0.9428154737943816	0.014239526600023193
10.750000000000018	0.9428156307078166	0.014117398882861313
11.000000000000021	0.9428157480950035	0.01460467481002085
11.250000000000025	0.9428158572950949	0.015043812937322806
11.500000000000028	0.9428160047121132	0.015686394846664443
11.750000000000032	0.942816124960597	0.016004894135795863
12.000000000000036	0.9428162411710339	0.015571349520887802
12.250000000000039	0.9428163426414973	0.0150876452173017
12.500000000000043	0.9428164739049807	0.015036047804390391
12.750000000000046	0.9428165951282454	0.014705394513814
13.00000000000005	0.9428166965370002	0.014575951068715719
13.250000000000053	0.9428168639918071	0.014794999978565612
13.500000000000057	0.9428169980431371	0.01520612284246606
13.75000000000006	0.9428171448792378	0.01602256889740406
14.000000000000064	0.9428173004700242	0.016202384428534958
14.250000000000068	0.9428174022555549	0.016025646399207026
14.500000000000071	0.9428175758218551	0.016431988527225647
14.750000000000075	0.942817673418926	0.017177904489952506
15.000000000000078	0.9428177821513718	0.017549214606115193
15.250000000000082	0.9428179432975826	0.01812572767161866
15.500000000000085	0.942818072889147	0.018257921106883367
15.750000000000089	0.9428181591445647	0.018554505623788128
16.000000000000092	0.942818287315374	0.01880850733816786
16.250000000000096	0.9428184084017165	0.018799251981116955
16.5000000000001	0.9428185608284251	0.018796108187791847
16.750000000000103	0.94281880113244	0.0197177107729757
17.000000000000107	0.9428190062810128	0.02059267445372041
17.25000000000011	0.9428193971970265	0.021621201999664802
17.500000000000114	0.9428197837235225	0.0221132631971938
17.750000000000117	0.9428201229202404	0.02237238333325495
18.00000000000012	0.9428204548933297	0.022846454158692426
18.250000000000124	0.9428208467808936	0.023437209482121725
18.500000000000128	0.9428212064845161	0.023325500444992722
18.75000000000013	0.942821510898188	0.023606059520787148
19.000000000000135	0.9428218247559441	0.02392499075227702
19.25000000000014	0.9428221316559177	0.024098228483372158
19.500000000000142	0.9428224615067298	0.023969797714671358
19.750000000000146	0.942822805132963	0.02356135218586264
20.00000000000015	0.9428231754938441	0.02309738915281774
20.250000000000153	0.9428235670827558	0.023515757063047402
20.500000000000156	0.9428238786066407	0.02393147682389749
20.75000000000016	0.9428242174684579	0.02429203299878269
21.000000000000163	0.9428245988255273	0.024750846483739198
21.250000000000167	0.9428249817498033	0.02505010891875667
21.50000000000017	0.942825337106203	0.025293618170084915
21.750000000000174	0.9428256280063536	0.025428460790769894
22.000000000000178	0.9428260283822434	0.025059151564995278
22.25000000000018	0.9428263410155403	0.02510625654343568
22.500000000000185	0.9428267284273203	0.02575501811727165
22.75000000000019	0.9428270132006227	0.026024882443636425
23.000000000000192	0.9428274068910849	0.026139179679341186
23.250000000000195	0.9428277682575619	0.026208343252240408
23.5000000000002	0.9428281326159725	0.026395841931681714
23.750000000000203	0.94282842690884	0.02695935220719054
24.000000000000206	0.9428287913693932	0.02766020486550851
24.25000000000021	0.9428291853018621	0.02819785383998914
24.500000000000213	0.9428295300122003	0.02938051462021231
24.750000000000217	0.9428297775194295	0.030348411887904343
25.00000000000022	0.9428299332616865	0.030945625142388893
25.250000000000224	0.942830069740521	0.031137143574352766
25.500000000000227	0.9428302489400849	0.031153243296400013
25.75000000000023	0.9428305994219777	0.03120554827559583
26.000000000000234	0.9428309607636326	0.03187549577631806
26.250000000000238	0.9428313395525667	0.03200244300479192
26.50000000000024	0.9428316090150594	0.03211123804470829
26.750000000000245	0.942831972644985	0.032383682817596585
27.00000000000025	0.9428323637556576	0.0326682134067018
27.250000000000252	0.9428327673880935	0.032655246030032566
27.500000000000256	0.942833035552765	0.032808828226665504
27.75000000000026	0.9428334088100737	0.032866176070004346
28.000000000000263	0.9428337896136532	0.03362953959671556
28.250000000000266	0.942834169584077	0.03433080672321003
28.50000000000027	0.9428344976708234	0.03446807052404686
28.750000000000274	0.9428348362348621	0.034313642729680856
29.000000000000277	0.9428352161795472	0.0342278855423237
29.25000000000028	0.9428355777208444	0.033892422659820856
29.500000000000284	0.9428359106997551	0.03387652472410926
29.750000000000288	0.9428362443879861	0.03373942632271109
30.00000000000029	0.9428365997142457	0.03375076031533342
30.250000000000295	0.9428369269423711	0.03435425155187772
30.5000000000003	0.942837269759035	0.03488690892275801
30.750000000000302	0.9428376199085836	0.0349401898510805
31.000000000000306	0.9428379841226292	0.03518907128909659
31.25000000000031	0.9428383150723513	0.03568817483343485
31.500000000000313	0.9428386497904455	0.03651525703717867
31.750000000000316	0.9428390175245778	0.037504421228141196
32.00000000000032	0.9428393816582672	0.03797566712699988
32.250000000000306	0.9428397078737589	0.03849341710587202
32.50000000000029	0.9428399984500759	0.03907651515475398
32.75000000000028	0.9428403422545714	0.03919234771871019
33.00000000000026	0.9428406992164426	0.039066830529948984
33.25000000000025	0.9428410595598093	0.039260354651233176
33.500000000000234	0.9428413126480231	0.03956782910734139
33.75000000000022	0.9428416665056242	0.04046551376900342
34.000000000000206	0.9428420302249597	0.04114968840736942
34.25000000000019	0.9428423696839987	0.041390560944318706
34.50000000000018	0.942842628550846	0.04167566267117343
34.75000000000016	0.9428429676814041	0.04226539642911073
35.00000000000015	0.9428433041829338	0.042509005504868996
35.250000000000135	0.9428436377109727	0.04291731884100621
35.50000000000012	0.9428439594894684	0.043084594323754374
35.75000000000011	0.9428442899906182	0.043452875773577246
36.00000000000009	0.9428446299360778	0.0437889597737342
36.25000000000008	0.9428449285014235	0.04359857110078625
36.500000000000064	0.9428452491344915	0.0428191086411722
36.75000000000005	0.942845561218018	0.042636595849588614
37.000000000000036	0.942845899901136	0.04255962194764694
37.25000000000002	0.9428461468881418	0.04284969870481736
37.50000000000001	0.9428464911459085	0.04322015127714333
37.74999999999999	0.9428468294059459	0.04353124732996611
37.99999999999998	0.9428472078685591	0.043934480655067436
38.249999999999964	0.9428474705410793	0.044597751062955514
38.49999999999995	0.9428477847109715	0.044655338955281995
38.749999999999936	0.9428481470303949	0.044798460489208575
38.99999999999992	0.9428484596185096	0.045251916893872
39.24999999999991	0.9428487452855964	0.04588627937669289
39.49999999999989	0.9428490478155155	0.04651764774972163
39.74999999999988	0.9428493702652085	0.046758639474889
39.999999999999865	0.9428497008610077	0.04659021753729146
40.24999999999985	0.9428500066318929	0.04688841659047364
40.49999999999984	0.9428503146575823	0.04730448727010456
40.74999999999982	0.942850622297002	0.04756675660147945
40.99999999999981	0.9428509110491148	0.04826919780151016
41.249999999999794	0.9428512212404517	0.04917664297122692
41.49999999999978	0.9428515437079037	0.05014875290234454
41.749999999999766	0.9428518969117006	0.05097980396946298
41.99999999999975	0.9428521664610591	0.05123959344714108
42.24999999999974	0.9428524417075344	0.05122836222116684
42.49999999999972	0.9428527309382523	0.05172989285364908
42.74999999999971	0.9428530717195387	0.05205384155805107
42.999999999999694	0.9428533487155658	0.05228899815747181
43.24999999999968	0.9428536017776736	0.052352689472206025
43.499999999999666	0.9428539275747069	0.0523076373959079
43.74999999999965	0.9428542626461809	0.05228720017192989
43.99999999999964	0.9428545923328209	0.05231385263182479
44.24999999999962	0.9428547974852016	0.051828281485240255
44.49999999999961	0.9428551066496165	0.05197004620844294
44.749999999999595	0.9428554197226081	0.052593443542082605
44.99999999999958	0.942855746464184	0.05323727985283169
45.24999999999957	0.9428559704390023	0.053622984194702975
45.49999999999955	0.9428562838886023	0.05386325157589519
45.74999999999954	0.942856624047937	0.05372481622174728
45.999999999999524	0.9428569160433224	0.05399986023772265
46.24999999999951	0.9428571798596507	0.053994915709073485
46.499999999999496	0.9428574470844509	0.053919640152872185
46.74999999999948	0.9428577228487806	0.054144089681015466
46.99999999999947	0.9428580242868412	0.054657770333443274
47.24999999999945	0.9428583522050196	0.054935151011742296
47.49999999999944	0.9428586518001213	0.055243437098301436
47.749999999999424	0.9428589268308256	0.055171914505929655
47.99999999999941	0.942859190135038	0.05562741536972057
48.249999999999396	0.9428594910112951	0.056649675692587345
48.49999999999938	0.9428597986137475	0.05754090419350151
48.74999999999937	0.9428601376345453	0.0582482960817842
48.99999999999935	0.9428603598275113	0.05916460234580926
49.24999999999934	0.9428606564456422	0.05973077014475695
49.499999999999325	0.942860964238903	0.060106653283194575
49.74999999999931	0.9428612740600958	0.06017609167468649
49.9999999999993	0.9428615417919519	0.06001800826324649
50.24999999999928	0.9428617987547199	0.060366727827922795
50.49999999999927	0.9428621018305631	0.0609795426356137
50.749999999999254	0.9428624272565718	0.061234319655351414
50.99999999999924	0.9428626796051296	0.061358001276828604
51.249999999999226	0.942862933542274	0.06146953020855184
51.49999999999921	0.942863230759498	0.06157644597211371
51.7499999999992	0.9428635133277578	0.062069428513099836
51.99999999999918	0.9428637910744615	0.06227767848325112
52.24999999999917	0.9428640777057304	0.06252197483653348
52.499999999999154	0.9428643759950783	0.06317348080719773
52.74999999999914	0.9428646222451831	0.06369219963241177
52.999999999999126	0.9428648691670642	0.06348097140880539
53.24999999999911	0.9428651829259715	0.06319692157913777
53.4999999999991	0.942865463643755	0.06270612349743462
53.74999999999908	0.9428657405617085	0.06269248357659706
53.99999999999907	0.9428659881175275	0.0629227864955286
54.249999999999055	0.9428662817540421	0.06305508246801726
54.49999999999904	0.9428665878382401	0.0632154743524084
54.74999999999903	0.9428668726062011	0.06386393001049308
54.99999999999901	0.9428670847839182	0.06419771121190981
55.249999999999	0.9428674014284829	0.06463467556086502
55.499999999998984	0.9428677074266254	0.06495796015323396
55.74999999999897	0.9428680024354779	0.06551164065095628
55.999999999998956	0.9428682089530656	0.06651158095557624
56.24999999999894	0.9428684968422023	0.06753342316245037
56.49999999999893	0.94286879657146	0.06771611946354593
56.74999999999891	0.9428691161981209	0.06797203369063899
56.9999999999989	0.9428693318792128	0.06815327752476157
57.249999999998884	0.942869590688361	0.06833406709688289
57.49999999999887	0.9428698577260294	0.0685625372323325
57.749999999998856	0.9428701406052062	0.06888991981743689
57.99999999999884	0.9428704009856536	0.06939952927834399
58.24999999999883	0.9428706674264501	0.07043497291178624
58.49999999999881	0.9428709541132858	0.07099142557956524
58.7499999999988	0.9428712137609065	0.07118452146389792
58.999999999998785	0.9428714564575101	0.07144266983729887
59.24999999999877	0.9428717321202404	0.07176457442638061
59.49999999999876	0.9428720081574712	0.07224595612338651
59.74999999999874	0.9428722165757499	0.07273284142588986
59.99999999999873	0.9428724776251864	0.0726890107536266
60.249999999998714	0.942872780939403	0.07268219708108778
60.4999999999987	0.9428730569444016	0.0728035968909271
60.749999999998685	0.9428732722163468	0.07237823489477774
60.99999999999867	0.9428735168127047	0.07191389139460774
61.24999999999866	0.9428738044097744	0.0717742189509945
61.49999999999864	0.9428741170843695	0.07206349678356641
61.74999999999863	0.9428743439167818	0.07272419257064447
61.999999999998614	0.9428745624481651	0.0732734348834469
62.2499999999986	0.9428748664091698	0.07335058816765488
62.499999999998586	0.9428751372174006	0.07381431396994971
62.74999999999857	0.9428753984129398	0.07417737217588796
62.99999999999856	0.94287564192781	0.07444508677543529
63.24999999999854	0.9428759082081616	0.07475187325788207
63.49999999999853	0.9428761478881361	0.07518300170512703
63.749999999998515	0.9428763984573714	0.07560508974658145
63.9999999999985	0.942876674537191	0.0763072978579227
64.2499999999985	0.9428769234015411	0.07627519670742089
64.49999999999848	0.9428771314595847	0.07617002619918795
64.74999999999847	0.9428773680183821	0.07649202476880716
64.99999999999845	0.9428776693474763	0.0771997941247707
65.24999999999844	0.9428779644473784	0.07792793386039948
65.49999999999842	0.9428781887321747	0.0788610228237168
65.74999999999841	0.9428783859329166	0.07949643680971807
65.9999999999984	0.942878672471025	0.08040524378193734
66.24999999999838	0.9428789695283577	0.08098477767905667
66.49999999999837	0.9428792529339166	0.08102062054720234
66.74999999999835	0.9428794692406832	0.08103171126981684
66.99999999999834	0.9428797388054062	0.08144706822163233
67.24999999999832	0.9428800341041577	0.08171026973011787
67.49999999999831	0.9428803064886824	0.08206230103838176
67.7499999999983	0.942880529560669	0.08194257106024601
67.99999999999828	0.9428807603129035	0.0816228846826129
68.24999999999827	0.9428810524829582	0.08167171365823746
68.49999999999825	0.9428813022913887	0.08182263667816579
68.74999999999824	0.9428815332461726	0.08176875307287847
68.99999999999822	0.9428817826177611	0.08217054707132002
69.24999999999821	0.9428820292308363	0.08277881773878842
69.4999999999982	0.942882268205433	0.08340101320912308
69.74999999999818	0.9428825512266509	0.08378057351595887
69.99999999999817	0.942882796443477	0.08351994864100105
70.24999999999815	0.942883055724537	0.0833138314014274
70.49999999999814	0.9428832759836578	0.08356759199881948
70.74999999999812	0.9428835533484148	0.0837216970015755
70.99999999999811	0.9428837969259215	0.0838227756313933
71.2499999999981	0.9428840767749014	0.0841735327937337
71.49999999999808	0.942884255639635	0.08439302951670423
71.74999999999807	0.9428844448975622	0.08488607441182656
71.99999999999805	0.9428847073641973	0.08523402076217027
72.24999999999804	0.9428849618012114	0.08542117594515103
72.49999999999802	0.9428852110141384	0.08606588129735518
72.74999999999801	0.9428854207819071	0.0873193717037222
72.999999999998	0.9428857298117127	0.0882352924218343
73.24999999999798	0.9428859797868937	0.08904461565238035
73.49999999999797	0.9428862285047134	0.0893412904718306
73.74999999999795	0.9428864432699454	0.08961639630218592
73.99999999999794	0.942886707087634	0.08994119023885452
74.24999999999793	0.942886924000691	0.09007806308808218
74.49999999999791	0.9428872029064878	0.08994716674214924
74.7499999999979	0.9428874706809163	0.09050821064391186
74.99999999999788	0.942887746450362	0.09098462388983342
75.24999999999787	0.9428879713212285	0.09136049840532062
75.49999999999785	0.9428881895699281	0.09147174194607659
75.74999999999784	0.9428884386012557	0.09145054535620843
75.99999999999783	0.9428886740745042	0.09163612166243797
76.24999999999781	0.942888891514596	0.09237932741634851
76.4999999999978	0.9428891311803849	0.09269798861602702
76.74999999999778	0.9428893871056181	0.092986100111196
76.99999999999777	0.9428896407963583	0.0932598244087952
77.24999999999775	0.9428899280944818	0.0933383502587166
77.49999999999774	0.9428900465208859	0.09314957596612942
77.74999999999773	0.9428902613569786	0.09276382011561857
77.99999999999771	0.942890499314081	0.09225904487502999
78.2499999999977	0.9428907635522563	0.09255235926521892
78.49999999999768	0.9428909550428239	0.0931011027428357
78.74999999999767	0.9428911634389832	0.09335482956675052
78.99999999999766	0.9428913884262468	0.09368640858400656
79.24999999999764	0.9428916015550375	0.09409855079744801
79.49999999999763	0.9428918031384921	0.09452561848620865
79.74999999999761	0.9428920390914384	0.09518340775358682
79.9999999999976	0.9428922728846006	0.09569165044878773
80.24999999999758	0.9428924757087476	0.09622271390505586
80.49999999999757	0.9428926674376845	0.09722038860980572
80.74999999999756	0.942892928648785	0.0978586890868763
80.99999999999754	0.9428931691535593	0.09803586685378683
81.24999999999753	0.9428933270055908	0.09800647891485582
81.49999999999751	0.9428935667054118	0.09802687044782293
81.7499999999975	0.9428937961676889	0.09840094326567204
81.99999999999748	0.9428940408635005	0.09914157698217563
82.24999999999747	0.9428942223430998	0.09948110739077425
82.49999999999746	0.9428944804655427	0.10016566118012596
82.74999999999744	0.9428947079857224	0.10097863036059558
82.99999999999743	0.9428950057673909	0.10147525338247042
83.24999999999741	0.9428952306781622	0.10162857496958805
83.4999999999974	0.9428954283256602	0.10188584891006283
83.74999999999739	0.9428956543527479	0.10204079327838758
83.99999999999737	0.9428959037634347	0.10270990912521584
84.24999999999736	0.9428961648614511	0.10298876302753926
84.49999999999734	0.9428963687364883	0.1028077719278971
84.74999999999733	0.9428965878618278	0.10251682456376805
84.99999999999731	0.9428968300711738	0.10239007817016427
85.2499999999973	0.9428970613379623	0.10207890371217125
85.49999999999729	0.9428972370271472	0.1021242900707008
85.74999999999727	0.942897453767336	0.10210798680899959
85.99999999999726	0.9428976632775332	0.1026226908256908
86.24999999999724	0.9428978785513602	0.10348237378512751
86.49999999999723	0.9428981545737005	0.10393819644248978
86.74999999999721	0.9428983126519666	0.10390728356512724
86.9999999999972	0.9428985583209718	0.10421496854023413
87.24999999999719	0.9428987335797254	0.10449861930177237
87.49999999999717	0.9428990181368762	0.10497736099252203
87.74999999999716	0.9428992838350023	0.10541345986292751
87.99999999999714	0.9428995112867693	0.10562187677804613
88.24999999999713	0.9428996591774826	0.10600725452391853
88.49999999999712	0.9428998935172914	0.10649401875874723
88.7499999999971	0.9429001365955714	0.10651865114223222
88.99999999999709	0.9429003272163947	0.10664771935593069
89.24999999999707	0.9429005256019363	0.10717213785270593
89.49999999999706	0.9429007400085351	0.10802265548279666
89.74999999999704	0.9429009915590698	0.10924305469399713
89.99999999999703	0.9429012190682414	0.11003970179791533
90.24999999999702	0.9429014483755236	0.11042184912587395
90.499999999997	0.9429016325219882	0.1109934332771374
90.74999999999699	0.9429018410177289	0.11145049873829305
90.99999999999697	0.942902037354555	0.11142974042604119
91.24999999999696	0.9429023021938792	0.11159141101773169
91.49999999999694	0.9429025756874261	0.11173578951671559
91.74999999999693	0.942902836754017	0.1120966472885624
91.99999999999692	0.9429030316496916	0.1123575906814641
92.2499999999969	0.9429032733371789	0.11213551576342334
92.49999999999689	0.9429034917782704	0.11173534195272472
92.74999999999687	0.9429037309912387	0.11197334325332485
92.99999999999686	0.942903928833271	0.11221987277853139
93.24999999999685	0.9429041025741092	0.1127354010532827
93.49999999999683	0.9429043603351052	0.11316212109335926
93.74999999999682	0.9429046030604026	0.11352872839078651
93.9999999999968	0.9429047986467891	0.11392186024911966
94.24999999999679	0.9429049985311265	0.11422021976819398
94.49999999999677	0.9429052601780946	0.11372350763264695
94.74999999999676	0.9429054807863386	0.11359729384986786
94.99999999999675	0.9429057214910629	0.11381093150831506
95.24999999999673	0.9429059118900431	0.11422099484835697
95.49999999999672	0.9429061770854039	0.11456315783556151
95.7499999999967	0.9429064257009201	0.11481673497599813
95.99999999999669	0.942906609449916	0.11492308255325458
96.24999999999667	0.9429068100087825	0.11558900894120598
96.49999999999666	0.942907052585716	0.11608944342844998
96.74999999999665	0.9429072631303788	0.11661215914892291
96.99999999999663	0.9429074399266559	0.11749267018327703
97.24999999999662	0.9429076851464775	0.11853560890131302
97.4999999999966	0.9429079229040556	0.11941375358479807
97.74999999999659	0.9429081233756835	0.12004466402111864
97.99999999999658	0.9429082894912599	0.1199492657421849
98.24999999999656	0.9429085650549216	0.11994384555010348
98.49999999999655	0.9429088110467694	0.12036887125845679
98.74999999999653	0.9429090606558352	0.12060523513893809
98.99999999999652	0.9429092077877628	0.12082321333339714
99.2499999999965	0.9429094456811831	0.12124274258938873
99.49999999999649	0.9429097141775558	0.12163905171863178
99.74999999999648	0.9429099744004736	0.12204516917202804
99.99999999999646	0.9429101521307758	0.12224222121011846
100.24999999999645	0.9429103619379151	0.12213091657280797
100.49999999999643	0.9429106008178716	0.12260795406451644
100.74999999999642	0.94291085345792	0.12327018612694801
100.9999999999964	0.9429110926308806	0.12367430066604418
101.24999999999639	0.9429112932231076	0.12381592913763184
101.49999999999638	0.9429115013481898	0.12371135319296007
101.74999999999636	0.9429117557554341	0.12336632899071591
101.99999999999635	0.9429120012634891	0.12336689131730397
102.24999999999633	0.9429122593076473	0.12303674486643146
102.49999999999632	0.9429124834408493	0.12287522201717585
102.7499999999963	0.9429126903765891	0.12331223149670734
102.99999999999629	0.9429129196340856	0.12402169605181793
103.24999999999628	0.9429131680560373	0.12439959062419062
103.49999999999626	0.9429134357765849	0.12479907326565257
103.74999999999625	0.9429136390495018	0.12493723694438943
103.99999999999623	0.9429139013295672	0.12559910494789295
104.24999999999622	0.9429141453696807	0.12640458141501337
104.4999999999962	0.9429143997006112	0.1269826555461722
104.74999999999619	0.9429146176314811	0.12747040083085762
104.99999999999618	0.9429148264548802	0.12821643667085653
105.24999999999616	0.9429150784916379	0.1284786241854834
105.49999999999615	0.9429153600732847	0.12870644310863683
105.74999999999613	0.9429155875195351	0.12863646371210696
105.99999999999612	0.9429158022779043	0.12871714470834403
106.2499999999961	0.9429160151046583	0.12942721713909078
106.49999999999609	0.9429162563443664	0.13042088488810719
106.74999999999608	0.942916521997153	0.1309115443829993
106.99999999999606	0.9429167535437015	0.13149956046158356
107.24999999999605	0.94291698971434	0.1319861072333409
107.49999999999604	0.9429172087895851	0.13240721547002082
107.74999999999602	0.9429174686086919	0.1327519731929167
107.999999999996	0.9429177118877142	0.132818671297756
108.24999999999599	0.9429179543517479	0.13298080463616593
108.49999999999598	0.9429181829851955	0.13353931376256312
108.74999999999596	0.9429184059829719	0.13363794254796926
108.99999999999595	0.9429186467181307	0.1332575700946096
109.24999999999594	0.9429188951506545	0.13291650370952632
109.49999999999592	0.9429191394731407	0.1325884030458833
109.74999999999591	0.942919338291024	0.13274605039586176
109.9999999999959	0.9429195962066814	0.13314502936483755
110.24999999999588	0.9429198528313535	0.13339684007352573
110.49999999999586	0.9429201226982951	0.1338729758996047
110.74999999999585	0.9429202973757825	0.13466992898375071
110.99999999999584	0.9429205554469742	0.13493359509312153
111.24999999999582	0.942920827526145	0.13506407706633594
111.49999999999581	0.942921055285537	0.13509280576030147
111.7499999999958	0.9429212724055369	0.13542446194212923
111.99999999999578	0.9429214864154478	0.13609107624734512
112.24999999999577	0.9429217045727962	0.13660508122126944
112.49999999999575	0.9429219681160754	0.13657283631177886
112.74999999999574	0.9429222067091987	0.1369359745558255
112.99999999999572	0.9429224061430432	0.1372247688154419
113.24999999999571	0.9429226525531565	0.13756898024236333
113.4999999999957	0.9429228826326455	0.13805498176618416
113.74999999999568	0.9429231484277857	0.13876732694181143
113.99999999999567	0.9429233898638931	0.13968408148194755
114.24999999999565	0.9429236301507983	0.14099647775121907
114.49999999999564	0.9429238330159964	0.14154030135785978
114.74999999999562	0.9429240611693935	0.14174405495237014
114.99999999999561	0.9429243028334607	0.14193782360629448
115.2499999999956	0.9429245708015277	0.14221619437355448
115.49999999999558	0.942924792497103	0.14243781791798787
115.74999999999557	0.9429249844220469	0.1426894680444928
115.99999999999555	0.9429252429590017	0.14259921780267346
116.24999999999554	0.942925497620715	0.14291648140161184
116.49999999999552	0.9429257533178564	0.1431206408165617
116.74999999999551	0.942925970191991	0.14288236487399722
116.9999999999955	0.942926222912293	0.14273384007739873
117.24999999999548	0.9429264535227638	0.14305804320830748
117.49999999999547	0.9429267026031621	0.14354227926706686
117.74999999999545	0.9429269375038098	0.14430192836383848
117.99999999999544	0.9429271383943377	0.14466306828233008
118.24999999999542	0.9429273772362962	0.14465642388159894
118.49999999999541	0.9429276287762761	0.14484732430511554
118.7499999999954	0.9429278539993993	0.1448576619142565
118.99999999999538	0.9429280921774398	0.14461070898817618
119.24999999999537	0.9429282726672782	0.14459027689990167
119.49999999999535	0.9429284940377912	0.14483225513020387
119.74999999999534	0.9429287468097084	0.14533421790962103
119.99999999999532	0.9429289677093498	0.14596162019715164
120.24999999999531	0.9429292098579041	0.145995838113518
120.4999999999953	0.9429294009226663	0.14624051082811665
120.74999999999528	0.9429296672528852	0.1469577448616417
120.99999999999527	0.9429298837469876	0.14775763541832465
121.24999999999525	0.9429300966790315	0.14851437626346004
121.49999999999524	0.9429302801682591	0.14946532753058217
121.74999999999523	0.9429305310774029	0.15010010300241217
121.99999999999521	0.9429307732162535	0.15087062880738122
122.2499999999952	0.9429310407632276	0.1511476777617831
122.49999999999518	0.9429312671953625	0.15096768962311657
122.74999999999517	0.9429314634451255	0.15094498638098036
122.99999999999515	0.9429317240641293	0.15145495144790663
123.24999999999514	0.942931933332867	0.15186415975755638
123.49999999999513	0.9429321730402846	0.15243256482532866
123.74999999999511	0.9429323730021131	0.15259887759922644
123.9999999999951	0.9429325993815229	0.15286784026556335
124.24999999999508	0.9429327970091127	0.15334583402222562
124.49999999999507	0.9429330211461369	0.15363308443123921
124.74999999999505	0.9429332404749409	0.15361484098778805
124.99999999999504	0.9429334679667383	0.15417024041895278
125.24999999999503	0.9429336497896901	0.15464556781000116
125.49999999999501	0.9429338681375001	0.15498575681354348
125.749999999995	0.9429340840873988	0.15489991049182775
125.99999999999498	0.9429342987780154	0.15440283412916408
126.24999999999497	0.942934491596774	0.1540157495064731
126.49999999999496	0.942934679926505	0.1541681461149646
126.74999999999494	0.9429349423978559	0.1541481778576134
126.99999999999493	0.9429351754980975	0.1543741327321279
127.24999999999491	0.942935409791053	0.15487218241311207
127.4999999999949	0.9429355762923918	0.1554481321537734
127.74999999999488	0.9429357890853298	0.15607351969818134
127.99999999999487	0.9429360065697786	0.15642028752684314
128.2499999999949	0.9429362238041595	0.1565237749187215
128.49999999999497	0.9429364253878436	0.15725485681336576
128.74999999999503	0.9429366568477606	0.15821850281837907
128.99999999999508	0.94293688384761	0.15875045287233633
129.24999999999514	0.942937091607797	0.15919489759228547
129.4999999999952	0.9429373171473427	0.15941200571894595
129.74999999999525	0.9429375439794839	0.15960829125147785
129.9999999999953	0.9429377426551098	0.15990430476363834
130.24999999999537	0.942937982880591	0.16007113965586017
130.49999999999542	0.9429382443124702	0.16033080582361053
130.74999999999548	0.9429384658922196	0.1613406727005418
130.99999999999554	0.942938673122021	0.16222385800866043
131.2499999999956	0.9429388878599805	0.1629262871525421
131.49999999999565	0.9429391138351895	0.1632637071424107
131.7499999999957	0.9429393726975756	0.1634343384092684
131.99999999999577	0.9429396304131846	0.1637576117554579
132.24999999999582	0.9429397992401424	0.16433415530872217
132.49999999999588	0.9429400169086173	0.16428433681406326
132.74999999999594	0.9429402352406394	0.164426521923768
132.999999999996	0.9429404529556804	0.1646214239907841
133.24999999999605	0.9429406595548298	0.16459426103398803
133.4999999999961	0.9429408744582081	0.16425000416053462
133.74999999999616	0.9429410935011001	0.1639528573228767
133.99999999999622	0.9429413239739173	0.16372285385110705
134.24999999999628	0.9429415548247931	0.1643430309362695
134.49999999999633	0.9429417661766846	0.16495664717105812
134.7499999999964	0.9429420121326233	0.16536856331736158
134.99999999999645	0.9429422150099113	0.16576815094486355
135.2499999999965	0.9429424497915296	0.16618143978273928
135.49999999999656	0.9429426927152532	0.16636466610958858
135.74999999999662	0.942942925262536	0.16667203302073264
135.99999999999667	0.9429431168646523	0.16665160919926605
136.24999999999673	0.942943335720687	0.16696555891127643
136.4999999999968	0.9429435789228882	0.16771180762587864
136.74999999999685	0.94294382975524	0.16813498444769998
136.9999999999969	0.9429440094415196	0.16814357007376876
137.24999999999696	0.9429442307170883	0.1683695884711768
137.49999999999702	0.9429444539118932	0.16870161144756418
137.74999999999707	0.942944680339225	0.16943235495252215
137.99999999999713	0.9429449061251921	0.17030915378931225
138.2499999999972	0.9429450995168447	0.17101109864675731
138.49999999999724	0.9429453351937008	0.17199678616472394
138.7499999999973	0.9429455752046219	0.17294787606262893
138.99999999999736	0.9429458125296091	0.17329179729131372
139.2499999999974	0.9429459873479437	0.17335473970928045
139.49999999999747	0.9429461824176422	0.1734075460714387
139.74999999999753	0.9429464068225513	0.17351148905549502
139.99999999999758	0.9429466293927957	0.17406896808361105
140.24999999999764	0.9429468741071285	0.1742491020721374
140.4999999999977	0.9429470747746271	0.17413133870281455
140.74999999999775	0.9429472769264114	0.17423369975577652
140.9999999999978	0.9429475158830041	0.17445233043013506
141.24999999999787	0.9429477578250174	0.17437597842762792
141.49999999999793	0.9429479725264175	0.17461059779647028
141.74999999999798	0.9429481843669614	0.17486149797322426
141.99999999999804	0.9429483649883985	0.17558287085147029
142.2499999999981	0.9429486123473204	0.1762660866727112
142.49999999999815	0.9429488028517383	0.17638839165173123
142.7499999999982	0.9429490446103362	0.17607590033651038
142.99999999999827	0.9429492290103193	0.17611332015919035
143.24999999999832	0.9429494424927198	0.17597521352439302
143.49999999999838	0.9429496883814269	0.17614240173235696
143.74999999999844	0.9429499121513685	0.17629223753444354
143.9999999999985	0.9429501014784883	0.17653292647350935
144.24999999999855	0.9429503173599576	0.1770973262981346
144.4999999999986	0.9429505377418705	0.1778065123731407
144.74999999999866	0.942950761519715	0.17790217606719672
144.99999999999872	0.9429509893264334	0.17831247524414123
145.24999999999878	0.9429511989557295	0.1790643284658858
145.49999999999883	0.9429514228531689	0.18008499357637256
145.7499999999989	0.9429516257832664	0.1810894565836899
145.99999999999895	0.9429518572083078	0.181714525299841
146.249999999999	0.9429520589566828	0.1819893031586106
146.49999999999906	0.9429522768527061	0.18250805135797257
146.74999999999912	0.9429524838545023	0.18262985207546106
146.99999999999918	0.9429527128473034	0.18252728062726806
147.24999999999923	0.9429529332471369	0.1827383751405304
147.4999999999993	0.9429531769826897	0.18318281434819622
147.74999999999935	0.9429534030913169	0.18384395695742414
147.9999999999994	0.9429536002643335	0.18448632826121822
148.24999999999946	0.942953854712322	0.18454170619098384
148.49999999999952	0.9429540797219511	0.1846297417676414
148.74999999999957	0.9429543109664448	0.1851664625042185
148.99999999999963	0.9429545025804771	0.1855127969427399
149.2499999999997	0.9429547333860708	0.18582757512888742
149.49999999999974	0.9429549750399663	0.1861042995977258
149.7499999999998	0.9429551851969132	0.18630962086167105
149.99999999999986	0.942955384504511	0.186473524385747
150.24999999999991	0.9429556147839174	0.18629284774606927
150.49999999999997	0.9429558482899725	0.1855718901564234
150.75000000000003	0.9429560891398409	0.18545810701453241
151.00000000000009	0.9429562988413324	0.1857105113551525
151.25000000000014	0.9429564831670336	0.18614524210187147
151.5000000000002	0.9429567038266701	0.18663069132450413
151.75000000000026	0.9429569344282194	0.18709703154521184
152.0000000000003	0.9429571774308075	0.18743368001699615
152.25000000000037	0.9429574198544224	0.18820118377927986
152.50000000000043	0.942957648412269	0.18851899414468687
152.75000000000048	0.9429578198311115	0.18883584592626654
153.00000000000054	0.9429580556633163	0.1894813487649359
153.2500000000006	0.9429583055341354	0.19033169652287837
153.50000000000065	0.9429585265931678	0.19085053507473032
153.7500000000007	0.9429586830451282	0.19118675725578602
154.00000000000077	0.9429589220230657	0.1909912925513084
154.25000000000082	0.94295915982548	0.19125934588822263
154.50000000000088	0.9429593885943895	0.19179026595346768
154.75000000000094	0.9429595779150053	0.19224646161768452
155.000000000001	0.9429597982722525	0.19283804650611433
155.25000000000105	0.9429600113855936	0.19382114306301462
155.5000000000011	0.9429602525298773	0.19453894295158763
155.75000000000117	0.94296046225978	0.19520854316889555
156.00000000000122	0.9429606751385402	0.19539762552925816
156.25000000000128	0.9429609186033402	0.1953483932658588
156.50000000000134	0.9429611359331903	0.1957191528976263
156.7500000000014	0.9429613824739038	0.19621414769940165
157.00000000000145	0.9429615854075557	0.19626747126600827
157.2500000000015	0.9429618065594113	0.1962557676466496
157.50000000000156	0.9429620136645336	0.19609687515427598
157.75000000000162	0.9429622526367938	0.19593961707902086
158.00000000000168	0.9429624911693253	0.19593015730912264
158.25000000000173	0.9429627164642608	0.1957020315111021
158.5000000000018	0.9429629112863562	0.19583538381408805
158.75000000000185	0.9429631568805658	0.19664892349814042
159.0000000000019	0.9429633811295718	0.1973699212244146
159.25000000000196	0.942963627346086	0.19771390917629408
159.50000000000202	0.9429638289768569	0.19798866280806302
159.75000000000207	0.9429640103976911	0.19798486213022273
160.00000000000213	0.9429642454493541	0.19830108043670935
160.2500000000022	0.9429644884334615	0.1986556386579574
160.50000000000225	0.9429647297349	0.19879127391592863
160.7500000000023	0.9429649068223706	0.1990821717171092
161.00000000000236	0.9429651454042207	0.19975419173730072
161.25000000000242	0.9429653823607075	0.2000473175369425
161.50000000000247	0.9429656097673048	0.20034745903779294
161.75000000000253	0.9429658337553015	0.20047480204996274
162.0000000000026	0.9429660368197583	0.20101453735993843
162.25000000000264	0.9429662599977395	0.20211103828149973
162.5000000000027	0.9429664696529261	0.20323493445530266
162.75000000000276	0.9429666975578889	0.20379326750695476
163.0000000000028	0.9429669331217201	0.20459856703821408
163.25000000000287	0.9429671416520753	0.20506491832285992
163.50000000000293	0.9429673544182627	0.20532215875448237
163.75000000000298	0.9429675844772438	0.2053557252748601
164.00000000000304	0.9429678210357806	0.2053265126779574
164.2500000000031	0.9429680346947116	0.20546295903275816
164.50000000000315	0.9429682360921312	0.20612519191223067
164.7500000000032	0.9429684454210423	0.2062502281116437
165.00000000000327	0.9429686790644167	0.20616677758556198
165.25000000000333	0.9429689398046652	0.2061323996286025
165.50000000000338	0.9429691251621398	0.2062829235786264
165.75000000000344	0.9429693446503875	0.20666981921834235
166.0000000000035	0.9429695663363662	0.20714895141090411
166.25000000000355	0.94296980567959	0.20734774324365765
166.5000000000036	0.9429699988990307	0.20793835524872642
166.75000000000367	0.9429702037952492	0.2084539870918834
167.00000000000372	0.9429704095892681	0.2082929297526112
167.25000000000378	0.942970632549473	0.20795932902830086
167.50000000000384	0.9429708881316119	0.2077711212883153
167.7500000000039	0.9429710782773146	0.20784053318640716
168.00000000000395	0.9429713050586369	0.20833325640090883
168.250000000004	0.9429715440669654	0.20870196982526176
168.50000000000406	0.9429718001514567	0.20887997173165418
168.75000000000412	0.9429720247688448	0.20950072751428112
169.00000000000418	0.9429722515173902	0.21005159235751222
169.25000000000423	0.94297246664581	0.2105229418714373
169.5000000000043	0.9429726873931895	0.21109924277028572
169.75000000000435	0.9429729234385388	0.2118388988128441
170.0000000000044	0.942973131268963	0.21282105079309827
170.25000000000446	0.9429733364864671	0.21391823964815918
170.50000000000452	0.9429735212466783	0.2141244329043379
170.75000000000458	0.9429737532102426	0.2141743602849351
171.00000000000463	0.9429739791157594	0.21436974953357935
171.2500000000047	0.9429742214392229	0.21458547273524156
171.50000000000475	0.9429744238008099	0.21478198952454106
171.7500000000048	0.9429746329127497	0.21524172846951228
172.00000000000486	0.9429748630720962	0.21559399321072636
172.25000000000492	0.9429750963688402	0.21640307693410546
172.50000000000497	0.9429753044109566	0.21689870713225362
172.75000000000503	0.9429755243630326	0.21697381933557788
173.0000000000051	0.9429757526360808	0.21706218645094438
173.25000000000514	0.9429759832692506	0.21752867256293887
173.5000000000052	0.9429762005665545	0.21790844348474644
173.75000000000526	0.9429764221934704	0.21844686581862258
174.00000000000531	0.9429766205086424	0.21839133981616585
174.25000000000537	0.9429768332581642	0.21823841351187862
174.50000000000543	0.9429770969732145	0.21822527648813392
174.75000000000549	0.9429773320767819	0.21800574925140737
175.00000000000554	0.9429775503248842	0.2175128616553669
175.2500000000056	0.9429777558135388	0.21765525289703783
175.50000000000566	0.9429779732494714	0.2180768289592694
175.7500000000057	0.942978207963348	0.21881213745394443
176.00000000000577	0.9429784646529811	0.21944276284722256
176.25000000000583	0.9429786561837337	0.2196746397291811
176.50000000000588	0.9429788673272292	0.22001572334020209
176.75000000000594	0.9429791026720381	0.22069689965137432
177.000000000006	0.9429793268910857	0.22113999868732387
177.25000000000605	0.942979532648543	0.2216295943266457
177.5000000000061	0.9429797287599575	0.22222416782804869
177.75000000000617	0.9429799304754902	0.22270562380143522
178.00000000000622	0.9429801633380764	0.22328735873086705
178.25000000000628	0.9429804055466896	0.2234303235396627
178.50000000000634	0.9429806260647627	0.22324799709769244
178.7500000000064	0.9429808152903298	0.2236145426286636
179.00000000000645	0.9429810505646135	0.22448264797235268
179.2500000000065	0.9429812631200589	0.22520261857661455
179.50000000000657	0.9429815013652729	0.2260541702789511
179.75000000000662	0.9429817087929507	0.22664539501047773
180.00000000000668	0.9429818892532519	0.22724908945270972
180.25000000000674	0.9429821043084186	0.2277577723718694
180.5000000000068	0.9429823580500964	0.22785131664623243
180.75000000000685	0.9429825818297609	0.2277221335860523
181.0000000000069	0.9429827621532433	0.22815356780745993
181.25000000000696	0.9429829699510619	0.22841654502722744
181.50000000000702	0.942983216692126	0.22859610353718032
181.75000000000708	0.9429834514942528	0.22840178244349282
182.00000000000713	0.9429836639769201	0.22800597751325588
182.2500000000072	0.9429838187017417	0.2278887419290152
182.50000000000725	0.9429840427716295	0.22827772171284533
182.7500000000073	0.9429842717223909	0.2283268802555905
183.00000000000736	0.9429845401822411	0.2287757959920764
183.25000000000742	0.9429847095698609	0.22946850645829328
183.50000000000747	0.9429849026314537	0.2301276974549164
183.75000000000753	0.9429851073481924	0.23044752140615832
184.0000000000076	0.9429853211030688	0.2304689299757416
184.25000000000765	0.9429855319395808	0.2302611724128517
184.5000000000077	0.9429857333867631	0.230741907834403
184.75000000000776	0.9429859404170279	0.23118828417749485
185.00000000000782	0.9429861635183141	0.23146193960948452
185.25000000000787	0.9429863762109996	0.23178614129715566
185.50000000000793	0.9429865875502008	0.23216518414140588
185.750000000008	0.9429868212205591	0.23251831291255462
186.00000000000804	0.9429869953230949	0.2330985587359639
186.2500000000081	0.9429872338389688	0.23342054490591613
186.50000000000816	0.9429874599066633	0.2340975135859525
186.7500000000082	0.9429876807491324	0.23538390022564523
187.00000000000827	0.9429878674399937	0.23642044221615025
187.25000000000833	0.942988093025424	0.23698325532675063
187.50000000000838	0.9429883530756984	0.23729390835450667
187.75000000000844	0.9429885719441897	0.23739681264765472
188.0000000000085	0.9429888069873619	0.23763328114626583
188.25000000000855	0.9429890263214453	0.23787927001610923
188.5000000000086	0.9429892475059598	0.2377779056900765
188.75000000000867	0.9429895164312608	0.23810239417498902
189.00000000000873	0.942989714258972	0.23855953265760776
189.25000000000878	0.9429899103132144	0.23873511409922785
189.50000000000884	0.9429901084198393	0.23871930721073653
189.7500000000089	0.9429903054463561	0.2387390291556421
190.00000000000895	0.942990508550907	0.23884320006525014
190.250000000009	0.9429907558797592	0.23963245729114768
190.50000000000907	0.9429909933982968	0.24014496544119748
190.75000000000912	0.9429912059341371	0.24035186546733595
191.00000000000918	0.9429914465241848	0.2405528398036207
191.25000000000924	0.9429916682104063	0.24071387521845908
191.5000000000093	0.9429918934785442	0.24046712484177896
191.75000000000935	0.9429921036100993	0.2403231563678505
192.0000000000094	0.9429923299531163	0.24004989024178314
192.25000000000946	0.942992568414097	0.2404271118381555
192.50000000000952	0.9429928313108045	0.24114337469313096
192.75000000000958	0.9429930830588378	0.2416007229601075
193.00000000000963	0.9429932720936297	0.24182253654115932
193.2500000000097	0.942993491939931	0.24241583230938
193.50000000000975	0.942993736667704	0.24290142933255565
193.7500000000098	0.9429939444175075	0.24372449120560996
194.00000000000986	0.9429941363516691	0.24447039105326288
194.25000000000992	0.9429943532786048	0.24512444810899203
194.50000000000998	0.9429946084194291	0.245967364138492
194.75000000001003	0.9429948538802176	0.24676864499204604
195.0000000000101	0.9429950695967841	0.2467760647666642
195.25000000001015	0.9429952764240839	0.24673309383071063
195.5000000000102	0.9429955109409358	0.24678545001109894
195.75000000001026	0.9429957412531405	0.2471718485600958
196.00000000001032	0.9429959926100641	0.2478428229021984
196.25000000001037	0.9429962115423662	0.2483062177028248
196.50000000001043	0.942996443699429	0.24864035756632855
196.7500000000105	0.9429966570209258	0.24933773149682092
197.00000000001054	0.9429968999065587	0.2497374112426645
197.2500000000106	0.9429971426168451	0.24980636649504595
197.50000000001066	0.9429973508390201	0.2500404310072474
197.75000000001071	0.9429975089328755	0.25029468942040206
198.00000000001077	0.9429977251342877	0.25078824458844534
198.25000000001083	0.9429979718975441	0.25117560775463116
198.50000000001089	0.9429981866040245	0.2509124969135089
198.75000000001094	0.9429984168236427	0.2504528632129061
199.000000000011	0.9429986081954218	0.25039941937103505
199.25000000001106	0.9429988299926017	0.25024613405449664
199.5000000000111	0.9429990507517303	0.2503699197063575
199.75000000001117	0.9429992563773548	0.25061880344318443
200.00000000001123	0.9429994647251757	0.2511690472063513
200.25000000001128	0.9429997088986959	0.2520122753017303
200.50000000001134	0.9429999541446471	0.2526921323818068
200.7500000000114	0.9430001793120173	0.25268415223205754
201.00000000001145	0.9430004104200007	0.2530872750952712
201.2500000000115	0.9430006018856214	0.25363718524731704
201.50000000001157	0.9430008412104126	0.25429323323760555
201.75000000001162	0.94300109838768	0.25486739404025255
202.00000000001168	0.9430013466998484	0.25525716516161934
202.25000000001174	0.94300155593622	0.25543094138595374
202.5000000000118	0.9430017641246293	0.25598812030199786
202.75000000001185	0.9430019924668077	0.2561125598219298
203.0000000000119	0.9430022358685396	0.25624705147381316
203.25000000001197	0.9430024458462978	0.25679167701325323
203.50000000001202	0.9430026686319751	0.2577562837828403
203.75000000001208	0.9430028698339081	0.25876749217239337
204.00000000001214	0.9430031206861904	0.2596321696347905
204.2500000000122	0.943003354706805	0.2597964581784625
204.50000000001225	0.9430035820547462	0.2601565990635112
204.7500000000123	0.9430037783155845	0.2605865039631096
205.00000000001236	0.9430040119943929	0.26066957508277094
205.25000000001242	0.9430042284931522	0.2606851486458623
205.50000000001248	0.943004484608255	0.26092987616589247
205.75000000001253	0.943004703268297	0.2610354103780814
206.0000000000126	0.9430049024629255	0.26121351655749764
206.25000000001265	0.9430051411791519	0.2609929612365717
206.5000000000127	0.9430053700042965	0.2605456038840882
206.75000000001276	0.9430056061873764	0.26069598052054427
207.00000000001282	0.9430058258585066	0.2612364004178518
207.25000000001288	0.9430060407669144	0.26174313244229996
207.50000000001293	0.9430062390568635	0.2622981823759046
207.750000000013	0.9430064967460057	0.26269569520914304
208.00000000001305	0.9430067313163959	0.2630203991117204
208.2500000000131	0.9430069619835364	0.2634128782243481
208.50000000001316	0.9430071614712588	0.26322742764729673
208.75000000001322	0.9430074003424992	0.2631513744196074
209.00000000001327	0.9430076419358491	0.2636220317520358
209.25000000001333	0.9430078799296251	0.2642102924431003
209.5000000000134	0.9430080924565133	0.26457106898999344
209.75000000001344	0.9430082964309142	0.2649582960045557
210.0000000000135	0.9430085544945233	0.2650685838212408
210.25000000001356	0.9430087873456068	0.26568347796667474
210.5000000000136	0.9430089970914821	0.2664310512946748
210.75000000001367	0.943009207466785	0.26710444624576957
211.00000000001373	0.943009441677395	0.2679171098053772
211.25000000001378	0.9430096783825548	0.26906875054334406
211.50000000001384	0.9430099286751075	0.26977706107540456
211.7500000000139	0.943010150164354	0.2703184152396625
212.00000000001396	0.9430103650658093	0.27021870121927144
212.250000000014	0.9430105989522741	0.2701208382993931
212.50000000001407	0.9430108263294216	0.27045037746555944
212.75000000001413	0.9430110753342711	0.27086979733248956
213.00000000001418	0.9430113013593406	0.27087389402958323
213.25000000001424	0.9430115061606643	0.2712164811389342
213.5000000000143	0.9430117172654239	0.2714429469349344
213.75000000001435	0.9430119779514595	0.27167520799174405
214.0000000000144	0.9430122060648776	0.27182512842029405
214.25000000001447	0.9430124135657902	0.2718699479032953
214.50000000001452	0.9430126432794035	0.27217087172267423
214.75000000001458	0.9430128952967212	0.2730221307237982
215.00000000001464	0.9430131245323594	0.2734380439320682
215.2500000000147	0.943013366191245	0.27352446974188327
215.50000000001475	0.943013582906665	0.2734058749411806
215.7500000000148	0.943013812784583	0.2731693082183173
216.00000000001486	0.9430140692030611	0.2731600929622563
216.25000000001492	0.9430143105101456	0.27323168226409006
216.50000000001498	0.9430145240374387	0.27315888988814957
216.75000000001504	0.9430147452652344	0.2736883265150379
217.0000000000151	0.9430149672975366	0.2745425385820826
217.25000000001515	0.9430152061744748	0.2750002469523481
217.5000000000152	0.943015431423424	0.2753849302318342
217.75000000001526	0.9430156418208834	0.2757767207965378
218.00000000001532	0.9430158615004771	0.2764402298336347
218.25000000001538	0.9430160680014149	0.27746761457140107
218.50000000001543	0.9430163275459572	0.2782808796153603
218.7500000000155	0.9430165596602089	0.2786942566525234
219.00000000001555	0.9430167883015061	0.2793458307004733
219.2500000000156	0.94301697731386	0.27965474485223235
219.50000000001566	0.9430172422522903	0.27976359025683106
219.75000000001572	0.9430175099682349	0.27976237543038546
220.00000000001577	0.9430177529492613	0.279884470077371
220.25000000001583	0.943017956795769	0.2804294660637698
220.5000000000159	0.9430181758496631	0.28148754819093463
220.75000000001594	0.9430184248009325	0.2818812163947913
221.000000000016	0.9430186701422075	0.2821977139145741
221.25000000001606	0.9430189065607162	0.2825646893113557
221.50000000001612	0.9430191099769332	0.2829482117227042
221.75000000001617	0.9430193329141482	0.28319615702757855
222.00000000001623	0.9430195756132778	0.28348047099534796
222.25000000001629	0.9430198463766875	0.28349787360413986
222.50000000001634	0.9430200583518427	0.2839588562162001
222.7500000000164	0.9430202696358956	0.2840819382195316
223.00000000001646	0.9430204957242969	0.28369639298445953
223.2500000000165	0.9430207132007693	0.283236229752132
223.50000000001657	0.943020945385598	0.2831383986029161
223.75000000001663	0.9430211566390378	0.28328293084512207
224.00000000001668	0.9430213750390618	0.2839535218394094
224.25000000001674	0.943021595173438	0.28435688315638236
224.5000000000168	0.9430218534122699	0.2848055670548721
224.75000000001685	0.9430220682448649	0.2855720580166796
225.0000000000169	0.9430222733219518	0.2861015515015069
225.25000000001697	0.9430224687447283	0.2862275098972548
225.50000000001702	0.9430227159342502	0.2865739510140725
225.75000000001708	0.9430229538872128	0.2870424470639694
226.00000000001714	0.9430231902721122	0.2877925156125056
226.2500000000172	0.9430233812126716	0.28845108775889317
226.50000000001725	0.9430235870272171	0.2885272596109075
226.7500000000173	0.9430238253874346	0.28866461980956143
227.00000000001737	0.9430240417826985	0.2890953197081374
227.25000000001742	0.9430242365898842	0.28946351868592474
227.50000000001748	0.943024417250714	0.2900139597814678
227.75000000001754	0.9430246464428855	0.29081339611752033
228.0000000000176	0.943024900210065	0.2916212174874494
228.25000000001765	0.9430251126790973	0.2927279555988285
228.5000000000177	0.9430252967133184	0.2933220859790996
228.75000000001776	0.9430255016156708	0.2933134895091776
229.00000000001782	0.9430257096731574	0.29339765899576525
229.25000000001788	0.9430259425663406	0.29374661860038404
229.50000000001793	0.9430261798624309	0.2938881207176261
229.750000000018	0.9430264046442354	0.29413393481097866
230.00000000001805	0.9430265773720843	0.29402729154717117
230.2500000000181	0.9430268039064809	0.29407029352414416
230.50000000001816	0.9430270256692421	0.29418566189289513
230.75000000001822	0.9430272388956068	0.2940540081333604
231.00000000001828	0.9430274363946662	0.29380677634059776
231.25000000001833	0.9430276607427506	0.29429632507182285
231.5000000000184	0.9430279175363737	0.29486321828444895
231.75000000001845	0.9430281302318035	0.29565213745731944
232.0000000000185	0.9430283445542251	0.296105568750517
232.25000000001856	0.9430285326654781	0.29617028449765115
232.50000000001862	0.943028780219918	0.2962409228188005
232.75000000001867	0.9430290043630848	0.2965999984549787
233.00000000001873	0.9430292007035478	0.29649685937284403
233.2500000000188	0.9430293914859855	0.29666875704993567
233.50000000001884	0.9430296062039188	0.2970869965117553
233.7500000000189	0.9430298411433008	0.29768606020107263
234.00000000001896	0.943030089482236	0.2982464262147553
234.250000000019	0.9430303146245921	0.29853446629561103
234.50000000001907	0.9430305215775685	0.29865599240111906
234.75000000001913	0.9430307318414839	0.2995030290446395
235.00000000001918	0.9430309418290206	0.3004811980924826
235.25000000001924	0.9430312116160681	0.30131746180326496
235.5000000000193	0.9430314375225612	0.3021918419840717
235.75000000001936	0.9430316407463837	0.30285793231439845
236.0000000000194	0.9430318355514786	0.30333210392927284
236.25000000001947	0.94303206852059	0.3036794238851059
236.50000000001953	0.9430322758295286	0.3034824423063871
236.75000000001958	0.9430325233301228	0.3033391493800318
237.00000000001964	0.9430326966128084	0.30383704150435176
237.2500000000197	0.9430329279971916	0.30429315436051946
237.50000000001975	0.9430331574025914	0.30461138275393135
237.7500000000198	0.9430334045102786	0.30473956795787044
238.00000000001987	0.9430335904318933	0.30479501560183714
238.25000000001992	0.9430337792367119	0.3051271934492661
238.50000000001998	0.9430339828758069	0.3055730968986649
238.75000000002004	0.9430342153921547	0.3056168361402172
239.0000000000201	0.943034419266586	0.306088377926027
239.25000000002015	0.9430346149970475	0.3066662163163433
239.5000000000202	0.9430348363501232	0.30695933937063047
239.75000000002026	0.9430350777191183	0.3068663974994545
240.00000000002032	0.9430353091417283	0.30652959836711846
240.25000000002038	0.9430355221147222	0.30610233643063217
240.50000000002044	0.9430357293517345	0.3064494398163596
240.7500000000205	0.9430359235052981	0.3067539357376574
241.00000000002055	0.9430361617378789	0.30705820259671945
241.2500000000206	0.9430364144857187	0.30756929410890504
241.50000000002066	0.9430366171298563	0.3082906246874521
241.75000000002072	0.9430368030584537	0.3088334090754456
242.00000000002078	0.943037053269425	0.3094489322169223
242.25000000002083	0.9430372996795162	0.30970048145570755
242.5000000000209	0.9430375192179632	0.31048612212197757
242.75000000002095	0.9430377284791404	0.3115783556278505
243.000000000021	0.9430379402807475	0.31230488186349353
243.25000000002106	0.9430381907240994	0.31255893395055445
243.50000000002112	0.9430384342882177	0.31285326986526385
243.75000000002117	0.9430386622104061	0.3128782949435869
244.00000000002123	0.9430388476821312	0.3131912168581841
244.2500000000213	0.9430390524989385	0.3134740413513056
244.50000000002134	0.943039268836473	0.3137465949442821
244.7500000000214	0.9430395248024681	0.31448793697458416
245.00000000002146	0.9430397492730803	0.3154416232352662
245.25000000002152	0.9430399686624558	0.3158776575410478
245.50000000002157	0.943040200918939	0.31612414598422284
245.75000000002163	0.9430404590090911	0.3162337485643256
246.00000000002169	0.9430406757709081	0.3164793307363239
246.25000000002174	0.9430408613366613	0.3170331105221603
246.5000000000218	0.9430411016243987	0.31718681660202847
246.75000000002186	0.9430413058882515	0.3171092935824879
247.0000000000219	0.9430415572909907	0.31725894687999795
247.25000000002197	0.9430417765807699	0.31720059172077775
247.50000000002203	0.9430419975922466	0.31681383210409325
247.75000000002208	0.9430421958480374	0.3166490463430225
248.00000000002214	0.9430424329913043	0.31659671694609337
248.2500000000222	0.9430426840027542	0.3171930306341432
248.50000000002225	0.9430428912406325	0.3180560513766298
248.7500000000223	0.9430431066928393	0.3185737125444198
249.00000000002237	0.9430433100535813	0.31889220723595657
249.25000000002242	0.9430435483759476	0.31946406244002173
249.50000000002248	0.9430437873786011	0.3197748843702872
249.75000000002254	0.9430440016005944	0.3202322462143976
250.0000000000226	0.9430441995394591	0.32052374702969383
250.25000000002265	0.9430444258777234	0.32093192845883217
250.5000000000227	0.943044688814873	0.32164839107258375
250.75000000002277	0.9430449321476587	0.3222659022542869
251.00000000002282	0.943045145391571	0.32216850291405963
251.25000000002288	0.9430453528117083	0.32239716389249606
251.50000000002294	0.943045580131963	0.32281026727311707
251.750000000023	0.9430458088749978	0.32356234797780387
252.00000000002305	0.9430460615571161	0.32446058996825883
252.2500000000231	0.943046274494419	0.3252761860553981
252.50000000002316	0.9430464927547814	0.3259128934859222
252.75000000002322	0.943046738770113	0.32682239871922014
253.00000000002328	0.9430469621186017	0.32708988849224135
253.25000000002333	0.9430471838364224	0.3270486981965682
253.5000000000234	0.9430474065085495	0.3270414374897911
253.75000000002345	0.9430476381268758	0.3272338753592271
254.0000000000235	0.9430479105927774	0.3275824503404648
254.25000000002356	0.9430481645637612	0.3278851924247309
254.50000000002362	0.9430483976603145	0.3275592313943052
254.75000000002368	0.94304861099636	0.32748076154959016
255.00000000002373	0.9430488398345214	0.327690408617065
255.2500000000238	0.9430490616576407	0.3277437900741608
255.50000000002385	0.9430492851545275	0.3279408552739196
255.7500000000239	0.9430494835437385	0.3284431246977602
256.00000000002393	0.9430496670298649	0.3290650738966532
256.250000000024	0.9430499147381882	0.32981797594339596
256.50000000002404	0.9430501775676436	0.33009274550578266
256.7500000000241	0.9430504107848251	0.3297971556988569
257.00000000002416	0.9430506374070563	0.32985115949953997
257.2500000000242	0.9430508579399808	0.33006509631196496
257.5000000000243	0.9430510756449636	0.3303529818147427
257.75000000002433	0.9430513406883544	0.33072030642295985
258.0000000000244	0.9430515812484099	0.33107060891765844
258.25000000002444	0.9430518313125534	0.3315251008255174
258.5000000000245	0.9430520326937322	0.3323318498451971
258.75000000002456	0.9430522870377409	0.3326048230727113
259.0000000000246	0.9430525457185293	0.33298387361280346
259.25000000002467	0.9430527991559338	0.3338694306841377
259.5000000000247	0.9430530078374919	0.3350064897230419
259.7500000000248	0.9430532216683567	0.33593409091819787
260.00000000002484	0.9430534869544474	0.33665477197470045
260.2500000000249	0.9430537537036907	0.3367481360127378
260.50000000002495	0.9430539963953463	0.3370616209414612
260.750000000025	0.9430541933563227	0.3372574143726651
261.00000000002507	0.9430544434857508	0.337212898148235
261.2500000000251	0.9430546793965079	0.33727074398303825
261.5000000000252	0.9430549343307792	0.3377693791480535
261.75000000002524	0.9430551685080877	0.33817656873536994
262.0000000000253	0.9430553822442254	0.3387276874436846
262.25000000002535	0.9430556235265279	0.33872623283089326
262.5000000000254	0.9430558901865675	0.3386677136777668
262.75000000002547	0.9430561307571681	0.3390898111253352
263.0000000000255	0.943056365719082	0.33968994510519035
263.2500000000256	0.9430565698153329	0.33991440264118045
263.50000000002564	0.9430568257649489	0.34030073346565837
263.7500000000257	0.9430570972973756	0.3404474844669379
264.00000000002575	0.9430573726982339	0.34053358423980357
264.2500000000258	0.9430575937286282	0.3404193475837997
264.50000000002586	0.9430578089510085	0.33997909101616447
264.7500000000259	0.9430580711780545	0.33980043757687367
265.000000000026	0.9430583239555874	0.3403582248051782
265.25000000002603	0.943058551212848	0.34092046611659016
265.5000000000261	0.9430587910491974	0.3414915675364388
265.75000000002615	0.9430590281104513	0.342034435825472
266.0000000000262	0.9430592773809577	0.3424393525283798
266.25000000002626	0.9430595422883137	0.343162529486391
266.5000000000263	0.9430597760062828	0.3438535499825219
266.7500000000264	0.9430600080861308	0.3442576923510921
267.00000000002643	0.9430602316918558	0.3449742927494561
267.2500000000265	0.9430604993785829	0.3459415534305841
267.50000000002655	0.9430607399186388	0.34641183738820547
267.7500000000266	0.9430609606682063	0.34666093847760415
268.00000000002666	0.9430612025757443	0.3465488929304577
268.2500000000267	0.943061429874884	0.34665755857471636
268.5000000000268	0.943061700052528	0.34721017126692005
268.75000000002683	0.9430619545524191	0.3478113736590084
269.0000000000269	0.9430621622898916	0.3482195387085339
269.25000000002694	0.943062390225088	0.3490758163969572
269.500000000027	0.9430626627713821	0.3496713263968299
269.75000000002706	0.94306291274884	0.3501329568949555
270.0000000000271	0.9430631512020246	0.3502982277743463
270.25000000002717	0.9430633519384536	0.3502868526015809
270.5000000000272	0.9430636267334503	0.35048336333678265
270.7500000000273	0.9430639051564388	0.35114492576635653
271.00000000002734	0.943064166412225	0.35116419365532153
271.2500000000274	0.9430644096617388	0.3510152265587242
271.50000000002746	0.9430646294763143	0.3508142156449181
271.7500000000275	0.9430648572906597	0.3506809171363991
272.00000000002757	0.9430651038673388	0.35062883040236376
272.2500000000276	0.9430653708294652	0.3507461892562012
272.5000000000277	0.943065556938657	0.3508703940893664
272.75000000002774	0.9430658017609876	0.35176291803704596
273.0000000000278	0.9430660627974059	0.35263051509356896
273.25000000002785	0.9430663358432927	0.35306198485061474
273.5000000000279	0.9430665983964985	0.35329745682725355
273.75000000002797	0.9430668188060214	0.35356247725360895
274.000000000028	0.9430670464647716	0.3538848296152042
274.2500000000281	0.9430673115269148	0.3545764126729897
274.50000000002814	0.9430675947624743	0.35491285567638375
274.7500000000282	0.9430678258330748	0.3551867361911222
275.00000000002825	0.9430680842987196	0.35580686584005067
275.2500000000283	0.9430682909062768	0.3562575378375769
275.50000000002836	0.9430685914548129	0.35641435182868975
275.7500000000284	0.9430688408188133	0.35671039183981784
276.0000000000285	0.9430690684381254	0.35723944020323406
276.25000000002854	0.9430692875225111	0.35829438606530667
276.5000000000286	0.9430695613127796	0.35949263959719835
276.75000000002865	0.943069846078437	0.36003533702819496
277.0000000000287	0.9430701164069932	0.36050785600285173
277.25000000002876	0.9430703603081949	0.36095369237323893
277.5000000000288	0.9430705906655494	0.3611137473902952
277.7500000000289	0.9430708478005017	0.36112998713736266
278.00000000002893	0.9430711156565366	0.36119168567746995
278.250000000029	0.943071378292191	0.3611740092305712
278.50000000002905	0.9430716042208884	0.36168516138677625
278.7500000000291	0.9430719013249057	0.3618644789142936
279.00000000002916	0.9430721688195535	0.36161157912011516
279.2500000000292	0.9430724309289659	0.36144256134577574
279.5000000000293	0.9430726581011586	0.36171369549456683
279.75000000002933	0.9430729051935995	0.36206966692281717
280.0000000000294	0.9430731766688875	0.36275070743427545
280.25000000002944	0.9430734586142873	0.36306749579945313
280.5000000000295	0.9430737485423096	0.36355465023531824
280.75000000002956	0.9430739862422386	0.36407707787660465
281.0000000000296	0.9430742077394338	0.36415351191236706
281.2500000000297	0.9430744943897507	0.3638086855753072
281.50000000002973	0.9430747475513548	0.36391214884811335
281.7500000000298	0.943075024279194	0.3641085147200507
282.00000000002984	0.9430752656655769	0.3647427671007389
282.2500000000299	0.9430755041603667	0.36529875726271
282.50000000002996	0.9430757663907123	0.36557136264207746
282.75000000003	0.9430760459305758	0.36599426587095535
283.00000000003007	0.9430763194824877	0.3667906000648979
283.2500000000301	0.9430765698129984	0.3672958718359724
283.5000000000302	0.9430768340309093	0.368007715520908
283.75000000003024	0.9430771170134951	0.3688545673025142
284.0000000000303	0.9430774264826054	0.36981798187212334
284.25000000003035	0.9430776609551421	0.370756922170897
284.5000000000304	0.943077904502872	0.3710982838361326
284.75000000003047	0.9430781339588438	0.3708877775037245
285.0000000000305	0.9430784211231024	0.37104772254924157
285.2500000000306	0.9430787390849948	0.37128614252226055
285.50000000003064	0.9430790072385117	0.3714573839914052
285.7500000000307	0.9430792590317968	0.3718434957841905
286.00000000003075	0.943079518463529	0.37217437930735525
286.2500000000308	0.9430798112835714	0.37261708658468096
286.50000000003087	0.9430801098946809	0.37310788194604577
286.7500000000309	0.9430803858486625	0.3731466968078489
287.000000000031	0.9430806368370389	0.3731208407281368
287.25000000003104	0.9430809170905544	0.3736594629415426
287.5000000000311	0.9430812148960763	0.37415530171702577
287.75000000003115	0.9430814660863711	0.3746154046318443
288.0000000000312	0.9430817275965041	0.3746759888592677
288.25000000003126	0.9430819993037443	0.37445925505111916
288.5000000000313	0.9430822824270196	0.37437018539548006
288.7500000000314	0.9430825627034363	0.37441392717043703
289.00000000003143	0.943082824764669	0.3740571371317826
289.2500000000315	0.9430830738601674	0.3743081067199455
289.50000000003155	0.9430833354809274	0.374936143505035
289.7500000000316	0.9430836476718039	0.37572758288611346
290.00000000003166	0.9430839494215935	0.3763817365748545
290.2500000000317	0.943084237155045	0.3768291799107975
290.5000000000318	0.9430845279230392	0.3770682983816783
290.75000000003183	0.9430848419045024	0.37794828933606084
291.0000000000319	0.9430851468902663	0.3786560717167785
291.25000000003195	0.94308544420737	0.37924207726780157
291.500000000032	0.9430857174258152	0.37982219953805507
291.75000000003206	0.9430859551920338	0.38039904277988407
292.0000000000321	0.9430862314439873	0.380753574554073
292.2500000000322	0.9430865381204641	0.38103202115772555
292.50000000003223	0.9430868263518827	0.380805830251541
292.7500000000323	0.9430871106994512	0.3810896370842015
293.00000000003234	0.943087409307519	0.3819698586742705
293.2500000000324	0.9430877197110887	0.38277410225405356
293.50000000003246	0.9430880019926882	0.38335446274306245
293.7500000000325	0.9430882673215347	0.38393415267890874
294.00000000003257	0.9430885119263689	0.3842474991395958
294.2500000000326	0.9430887859376249	0.3846803205386461
294.5000000000327	0.9430890369469292	0.3848746098743852
294.75000000003274	0.9430893633005933	0.38476058618843195
295.0000000000328	0.9430896560925842	0.38500941504458336
295.25000000003286	0.9430899480911124	0.3854164799984682
295.5000000000329	0.9430902298524135	0.3854410352927778
295.75000000003297	0.9430905751375603	0.3852324748068599
296.000000000033	0.9430908523005753	0.3848399346805168
296.2500000000331	0.9430911267480078	0.3846778020638923
296.50000000003314	0.9430914135544066	0.38518280557874707
296.7500000000332	0.9430916991313332	0.3855634573237756
297.00000000003325	0.9430920060299558	0.385967417048749
297.2500000000333	0.9430923081659917	0.3867415484800662
297.50000000003337	0.9430925913583913	0.3874768009154469
297.7500000000334	0.943092831360957	0.38781147482636313
298.0000000000335	0.9430931304600807	0.38806849993789494
298.25000000003354	0.9430934124749192	0.3880496076465416
298.5000000000336	0.9430936939948712	0.38855960771123865
298.75000000003365	0.9430939771368441	0.3892921699004641
299.0000000000337	0.9430942817651872	0.38973893701323875
299.25000000003376	0.9430945503794022	0.38994844943092033
299.5000000000338	0.9430948381181813	0.39040243664730634
299.7500000000339	0.9430951616397597	0.3906813260893698
300.00000000003394	0.9430954150101309	0.39130917988645814
300.250000000034	0.9430957217470664	0.3918007579711599
300.50000000003405	0.9430960283519401	0.3924666292745511
300.7500000000341	0.9430963657479791	0.3935806971834349
301.00000000003416	0.9430966502980017	0.394726184658329
301.2500000000342	0.9430969143485565	0.3950425842193649
301.5000000000343	0.9430971833200794	0.3952812265955995
301.75000000003433	0.9430975089789501	0.39530054228698885
302.0000000000344	0.9430978002281418	0.3954536776092192
302.25000000003445	0.9430980669339282	0.39568267373046784
302.5000000000345	0.9430983646014103	0.39574851298566355
302.75000000003456	0.9430986592907726	0.39574787608413986
303.0000000000346	0.9430989576403782	0.3961700257829371
303.2500000000347	0.9430992610501031	0.3962405342862268
303.50000000003473	0.9430995594554448	0.3961531618703096
303.7500000000348	0.9430998353002011	0.39618759138922355
304.00000000003485	0.9431001785360094	0.3964372854825638
304.2500000000349	0.9431005035048838	0.3971413212324795
304.50000000003496	0.9431007794039128	0.3979408483951424
304.750000000035	0.9431010625076951	0.39813122758650926
305.0000000000351	0.9431013818437679	0.3982936265516315
305.25000000003513	0.9431016939560124	0.3985597242687725
305.5000000000352	0.9431020285953038	0.39847503087189234
305.75000000003524	0.9431023329725813	0.39842480946330466
306.0000000000353	0.9431026145918152	0.39851421072280835
306.25000000003536	0.9431028937103682	0.3989054319245223
306.5000000000354	0.9431032453170266	0.3997150014752309
306.75000000003547	0.9431035484936734	0.4003479874658968
307.0000000000355	0.9431038314569359	0.40052763844642936
307.2500000000356	0.9431041171141751	0.40109852110221855
307.50000000003564	0.9431044149732971	0.4017888477192925
307.7500000000357	0.9431047085495001	0.402645031248192
308.00000000003575	0.9431050158642977	0.4035414234464034
308.2500000000358	0.9431053107110658	0.4042708519465484
308.50000000003587	0.943105613520761	0.40489385095484587
308.7500000000359	0.9431059678880876	0.4056951929200118
309.000000000036	0.9431062593105063	0.40569017831986426
309.25000000003604	0.9431065610639502	0.40548929874846606
309.5000000000361	0.9431068492608317	0.40554636295514307
309.75000000003615	0.9431071590862863	0.4059665219065385
310.0000000000362	0.9431074517711462	0.4064718802702695
310.25000000003627	0.943107778124835	0.4070151813097741
310.5000000000363	0.9431080657324902	0.40709298596215326
310.7500000000364	0.943108355457288	0.4075589376958386
311.00000000003644	0.943108672389378	0.4079589028492946
311.2500000000365	0.9431089812923947	0.40809389232295273
311.50000000003655	0.9431093143443813	0.40822826607488727
311.7500000000366	0.9431096186524311	0.40867284353706745
312.00000000003666	0.9431099092392876	0.4090250126120338
312.2500000000367	0.9431102257437503	0.4095021116011403
312.5000000000368	0.9431105723171623	0.4092934076484293
312.75000000003683	0.9431108711370118	0.4087878193350161
313.0000000000369	0.943111158709991	0.4087089700142304
313.25000000003695	0.9431114756286638	0.4089220069532139
313.500000000037	0.9431117850969148	0.409082062425208
313.75000000003706	0.9431121163500047	0.4095867952906543
314.0000000000371	0.9431124375918947	0.41017697521372776
314.2500000000372	0.9431127471254867	0.41099350613987923
314.50000000003723	0.943113024250123	0.41178557425773143
314.7500000000373	0.9431133393774966	0.41203040527380086
315.00000000003735	0.9431136551677247	0.41236009305369237
315.2500000000374	0.9431139250027784	0.4131766712411962
315.50000000003746	0.9431142540479733	0.41396469715437884
315.7500000000375	0.9431146015593479	0.4146129132649461
316.0000000000376	0.943114935556292	0.4150664929332983
316.25000000003763	0.943115303726804	0.41513594655619473
316.5000000000377	0.9431156050044923	0.4155112127730164
316.75000000003774	0.9431159147869912	0.41582767013033634
317.0000000000378	0.9431162372412388	0.41593051559353184
317.25000000003786	0.9431165917655188	0.4163952675126238
317.5000000000379	0.9431169080136583	0.4173811656066308
317.75000000003797	0.9431171993922395	0.41820873071250453
318.000000000038	0.9431174781243078	0.4189481676289063
318.2500000000381	0.943117796180602	0.4190819658093447
318.50000000003814	0.9431181285969535	0.41919764652346764
318.7500000000382	0.9431184127548602	0.41957021801343025
319.00000000003826	0.9431186979708559	0.4198382294007229
319.2500000000383	0.9431190022258946	0.41975503022034993
319.50000000003837	0.9431193030179973	0.4200123650076202
319.7500000000384	0.9431196043857778	0.42003117988948563
320.0000000000385	0.9431199342501344	0.4200746698387466
320.25000000003854	0.9431202146997614	0.4199102562015393
320.5000000000386	0.943120512157088	0.4196023359761059
320.75000000003865	0.9431208399800455	0.4196467259995651
321.0000000000387	0.9431211583807265	0.42048517180425227
321.25000000003877	0.9431214294774423	0.42108794249125675
321.5000000000388	0.9431217291396495	0.42170667255021016
321.7500000000389	0.9431220522073549	0.42217860719310224
322.00000000003894	0.9431223695966114	0.4225839566847018
322.250000000039	0.9431227001817061	0.4229561569190978
322.50000000003905	0.9431229830731	0.42319518270481044
322.7500000000391	0.9431232829655631	0.4231756269210656
323.00000000003917	0.9431236293569265	0.42379979088189595
323.2500000000392	0.9431239983223231	0.42451969954493773
323.5000000000393	0.9431242655978258	0.42492795985494397
323.75000000003934	0.9431245766460891	0.42522888843085804
324.0000000000394	0.9431248676535819	0.4254840108355367
324.25000000003945	0.9431251922109131	0.42592489864583083
324.5000000000395	0.9431255245434026	0.42685392700613173
324.75000000003956	0.9431258383978043	0.4276321497894891
325.0000000000396	0.9431261433386932	0.4283394692211597
325.2500000000397	0.9431264507103374	0.4293733800686194
325.50000000003973	0.9431267718147249	0.43007637513370217
325.7500000000398	0.9431270931918704	0.4303589331304623
326.00000000003985	0.9431274044359258	0.4303060092271971
326.2500000000399	0.9431276955376436	0.43014390240339934
326.50000000003996	0.9431280060381294	0.4303623149124035
326.75000000004	0.9431283217820235	0.43087670732713057
327.0000000000401	0.9431286687631664	0.4308446025955769
327.25000000004013	0.9431289427881036	0.43093142771454984
327.5000000000402	0.9431292483384118	0.4311192024517975
327.75000000004025	0.9431296045986765	0.43125896738144354
328.0000000000403	0.9431299210580623	0.4313918838424081
328.25000000004036	0.9431302358754373	0.43165023430236427
328.5000000000404	0.9431305373588743	0.4318994414956259
328.7500000000405	0.943130848563167	0.4327965714163334
329.00000000004053	0.94313119818388	0.43340157966395626
329.2500000000406	0.9431315626666108	0.4334767115896919
329.50000000004064	0.943131846657196	0.4333279515808128
329.7500000000407	0.9431321382603433	0.4333198618501174
330.00000000004076	0.9431324754906953	0.4333528425408508
330.2500000000408	0.9431328089970052	0.43375677549122205
330.50000000004087	0.9431331451128969	0.4338817910165646
330.7500000000409	0.9431334717549102	0.4343940023972856
331.000000000041	0.9431337895417866	0.43527343567260196
331.25000000004104	0.9431340909268893	0.4359275449467528
331.5000000000411	0.943134441451163	0.4362109146288333
331.75000000004115	0.9431348017773825	0.4368206750173817
332.0000000000412	0.9431350814619313	0.43749444842821367
332.25000000004127	0.9431354350925443	0.43860956890995667
332.5000000000413	0.943135773671221	0.43956569998859496
332.7500000000414	0.9431361186846736	0.43999724982077926
333.00000000004144	0.9431364637087608	0.4403209330589957
333.2500000000415	0.9431367540635087	0.44072480315333734
333.50000000004155	0.9431370953082908	0.4407095468033647
333.7500000000416	0.9431374635998285	0.44073480229465267
334.00000000004167	0.9431378076244585	0.44085936918425883
334.2500000000417	0.9431381010157325	0.4412899855090264
334.5000000000418	0.94313843165938	0.4421565383813803
334.75000000004184	0.9431387584718375	0.44263743370772923
335.0000000000419	0.9431391332326563	0.44264930088080134
335.25000000004195	0.9431394451097477	0.4429211104309339
335.500000000042	0.9431397527452209	0.4433139920860436
335.75000000004206	0.943140086822927	0.44357669682112216
336.0000000000421	0.9431404314349274	0.44397007388562626
336.2500000000422	0.9431407973943773	0.4440909247170522
336.50000000004223	0.9431411088872346	0.44433436789709074
336.7500000000423	0.9431414616479311	0.44454780676155625
337.00000000004235	0.943141784853062	0.4442780336923224
337.2500000000424	0.9431421412496834	0.44379022054450556
337.50000000004246	0.9431425370548328	0.4438891482348002
337.7500000000425	0.9431428769762434	0.44419871990109655
338.0000000000426	0.943143209141428	0.44496963546741325
338.25000000004263	0.9431435576775317	0.44560391841324326
338.5000000000427	0.9431439287500087	0.44608305320501934
338.75000000004275	0.9431442602153871	0.44674713985475667
339.0000000000428	0.9431446108911041	0.44754194528256064
339.25000000004286	0.9431449356421105	0.44776291535912416
339.5000000000429	0.9431452607883948	0.4482744643455126
339.750000000043	0.943145654532092	0.4489222523119074
340.00000000004303	0.9431460232476759	0.4496901095273271
340.2500000000431	0.9431463602359655	0.4503088562387426
340.50000000004314	0.9431467200754171	0.450540868853113
340.7500000000432	0.9431470765744202	0.4504229377604017
341.00000000004326	0.943147415589511	0.45087513345031877
341.2500000000433	0.9431477738305392	0.4513109359886359
341.50000000004337	0.9431481036692047	0.451854021128784
341.7500000000434	0.9431484368672307	0.4525786938623737
342.0000000000435	0.9431487943514066	0.45338501249877217
342.25000000004354	0.9431491526682514	0.4541421772919748
342.5000000000436	0.943149491369458	0.4547802147989211
342.75000000004366	0.9431498418380692	0.45465132026316757
343.0000000000437	0.9431501783570652	0.45463279761381087
343.25000000004377	0.943150543459868	0.45500669430975343
343.5000000000438	0.9431509396717939	0.45526213707375746
343.7500000000439	0.9431513095449685	0.4553426180002051
344.00000000004394	0.9431516260997462	0.4553474700823684
344.250000000044	0.9431519985598096	0.4551751320237453
344.50000000004405	0.9431523788998506	0.4552467814063882
344.7500000000441	0.9431527532406249	0.4552726860397626
345.00000000004417	0.9431531099786832	0.45513045034394267
345.2500000000442	0.9431534567225612	0.45560848245369384
345.5000000000443	0.9431537895890841	0.45644718771112225
345.75000000004434	0.9431541858647778	0.45722498182007754
346.0000000000444	0.9431545588506016	0.4577801551633051
346.25000000004445	0.9431549032419222	0.45796124447931
346.5000000000445	0.9431552638770019	0.4580209038783911
346.75000000004457	0.9431556624314157	0.4585844288045192
347.0000000000446	0.9431560287308538	0.4588312275262422
347.2500000000447	0.9431563931347653	0.45905003890394575
347.50000000004474	0.9431567505892229	0.45957714980838643
347.7500000000448	0.9431570636385628	0.4602604760310003
348.00000000004485	0.943157466055975	0.46071190839317494
348.2500000000449	0.9431578490058196	0.4611465168462366
348.50000000004496	0.9431582064655024	0.46126682947782144
348.750000000045	0.9431585536405976	0.46203891899562716
349.0000000000451	0.9431589453204415	0.46316006239057944
349.25000000004513	0.9431593100449297	0.4640976449069698
349.5000000000452	0.9431596819153207	0.46475039429097065
349.75000000004525	0.9431600633756171	0.4654064254177183
350.0000000000453	0.9431604031323817	0.4656385703367923
350.25000000004536	0.9431608027168665	0.46594803425663445
350.5000000000454	0.9431611822712243	0.4658232020453768
350.7500000000455	0.9431615710280268	0.465622447716019
351.00000000004553	0.9431619338554793	0.4659352691077125
351.2500000000456	0.9431623133169158	0.46652465715722
351.50000000004565	0.9431626424666337	0.4666103108703873
351.7500000000457	0.9431630328910603	0.4666887347687485
352.00000000004576	0.9431634133634135	0.4666470603064594
352.2500000000458	0.9431637491489895	0.46690568305602076
352.5000000000459	0.943164116266083	0.4674353012291859
352.75000000004593	0.9431645114419155	0.46779050062058225
353.000000000046	0.943164880107604	0.4681135406915453
353.25000000004604	0.9431652484657094	0.46881070780484047
353.5000000000461	0.9431656287754058	0.46913561584568575
353.75000000004616	0.9431659632025634	0.4691075927040389
354.0000000000462	0.9431663712905591	0.4689167400371652
354.25000000004627	0.943166780409486	0.4686873885948718
354.5000000000463	0.9431671203237407	0.4690402141741255
354.7500000000464	0.9431674731375875	0.4697375224078417
355.00000000004644	0.9431678813018984	0.47012637188840545
355.2500000000465	0.9431682552137404	0.47061530432826576
355.50000000004655	0.9431686133065025	0.47139755054643473
355.7500000000466	0.9431689893822993	0.4719804812616051
356.00000000004667	0.943169325571488	0.47264468792067993
356.2500000000467	0.9431696976690435	0.4731838717213613
356.5000000000468	0.943170147039054	0.47392297016417884
356.75000000004684	0.9431704994277963	0.4750098647544336
357.0000000000469	0.9431708627975853	0.4758596884287638
357.25000000004695	0.9431712551812436	0.47596566399280676
357.500000000047	0.9431716362769613	0.47615066048490756
357.75000000004707	0.9431719996292988	0.4761600802606859
358.0000000000471	0.9431723877837461	0.47637083333192354
358.2500000000472	0.9431727516034096	0.4767088418657179
358.50000000004724	0.9431731075488442	0.4770473529269865
358.7500000000473	0.9431735210395664	0.4774795638271883
359.00000000004735	0.9431738958133743	0.47839439992876603
359.2500000000474	0.9431742994961234	0.47871504741043647
359.50000000004746	0.9431746808913598	0.47881711341962285
359.7500000000475	0.943175057550274	0.47892567651544365
360.0000000000476	0.9431754220227593	0.47925483686836573
360.25000000004763	0.9431758573839313	0.4797103981619996
360.5000000000477	0.9431762127524248	0.4801240944705021
360.75000000004775	0.9431765685320699	0.4799493038158186
361.0000000000478	0.9431770010066294	0.48002602324475124
361.25000000004786	0.9431773716117837	0.48002944315405915
361.5000000000479	0.9431777195803974	0.4797765768192573
361.750000000048	0.9431780756846554	0.47964275750461294
362.00000000004803	0.9431784857931387	0.4799223040670575
362.2500000000481	0.9431788382003831	0.48048591287553793
362.50000000004815	0.9431792881621291	0.48153627588847714
362.7500000000482	0.9431796568379968	0.4821909981105748
363.00000000004826	0.9431800166678337	0.48249849263125
363.2500000000483	0.9431804296569176	0.48307365984494116
363.5000000000484	0.9431808409066648	0.4837071761991338
363.75000000004843	0.9431812118939468	0.4841952443020392
364.0000000000485	0.9431816002416881	0.484756991881578
364.25000000004854	0.9431819675163461	0.48522752471362307
364.5000000000486	0.9431823212817196	0.4858606939350325
364.75000000004866	0.9431827554677938	0.48649962107028816
365.0000000000487	0.9431831861336317	0.4864737024085536
365.2500000000488	0.943183555315682	0.48649336323569575
365.50000000004883	0.9431839411379213	0.4870103907435841
365.7500000000489	0.9431843493761876	0.48775719210204516
366.00000000004894	0.9431847089960886	0.48860985232750426
366.250000000049	0.9431851036264082	0.4894345261235644
366.50000000004906	0.9431854477505741	0.48984783576406343
366.7500000000491	0.9431858390406929	0.4905051105391178
367.00000000004917	0.9431862143767686	0.4908616802085702
367.2500000000492	0.9431866034952178	0.49075910323287375
367.5000000000493	0.9431869524894693	0.4906692673259862
367.75000000004934	0.9431873517102064	0.490967541271459
368.0000000000494	0.9431877364685903	0.49119548669902746
368.25000000004945	0.943188132001788	0.49150629383987476
368.5000000000495	0.9431885285369289	0.4911913460723793
368.75000000004957	0.9431889038367149	0.490944166124645
369.0000000000496	0.9431892672065193	0.49113596364017875
369.2500000000497	0.9431896319132189	0.49148812510225004
369.50000000004974	0.9431900632157408	0.4916990266031432
369.7500000000498	0.943190440625458	0.49241282391441027
370.00000000004985	0.943190843679793	0.4930539304531047
370.2500000000499	0.943191239389943	0.4938218935262736
370.50000000004997	0.9431916134298233	0.4942532328322377
370.75000000005	0.9431920016818167	0.4941813570620328
371.0000000000501	0.943192413770626	0.49415437834183157
371.25000000005014	0.9431927483839652	0.49472883490317754
371.5000000000502	0.9431931417991731	0.4951657752399084
371.75000000005025	0.9431935725109007	0.49566893695885944
372.0000000000503	0.943193974743032	0.4960761364991012
372.25000000005036	0.9431943639982667	0.49649874359794993
372.5000000000504	0.943194752401619	0.4971645415006536
372.7500000000505	0.9431951504961706	0.4977253746678213
373.00000000005053	0.9431955489814092	0.49803885026112216
373.2500000000506	0.9431959817302439	0.49895285028853226
373.50000000005065	0.943196360776603	0.500117495541577
373.7500000000507	0.9431967410679768	0.50098286537839
374.00000000005076	0.9431971639618386	0.5015806956020149
374.2500000000508	0.9431975809508227	0.5016865794627334
374.5000000000509	0.9431979520177944	0.5016901418469754
374.75000000005093	0.9431983283958385	0.5019448578887609
375.000000000051	0.9431986993132476	0.5019988943404704
375.25000000005105	0.9431990947043469	0.5019566570877249
375.5000000000511	0.9431995091690658	0.5023737749659443
375.75000000005116	0.9431999166842209	0.5027262998403329
376.0000000000512	0.9432002684695213	0.5030439860309364
376.2500000000513	0.9432006813727482	0.5031072436357266
376.50000000005133	0.9432010948928067	0.5030333214801733
376.7500000000514	0.9432014906651356	0.5033792389376712
377.00000000005144	0.9432018963935024	0.5042026946442235
377.2500000000515	0.9432022484914582	0.5045361702723856
377.50000000005156	0.9432026393736641	0.5049068587579355
377.7500000000516	0.9432030739437671	0.5051537500142802
378.00000000005167	0.9432034758259683	0.5052418848585319
378.2500000000517	0.9432038651491622	0.5051777671342381
378.5000000000518	0.9432042836015724	0.5050971865598308
378.75000000005184	0.94320469615583	0.5049622966633095
379.0000000000519	0.9432051034745179	0.5056788435516469
379.25000000005195	0.9432055273143356	0.5064480224207248
379.500000000052	0.9432059203960238	0.5070615771034006
379.75000000005207	0.9432063121399523	0.5075645676918373
380.0000000000521	0.9432067470194911	0.5081487311431868
380.2500000000522	0.9432070863443484	0.5087778209279302
380.50000000005224	0.9432074756245298	0.5097446559867551
380.7500000000523	0.9432078786202717	0.5102789011704353
381.00000000005235	0.943208284045884	0.5109732624158564
381.2500000000524	0.9432086951404401	0.511896311312987
381.50000000005247	0.9432091484852725	0.5124370709107697
381.7500000000525	0.9432095805017703	0.5124335947907603
382.0000000000526	0.9432099554298985	0.5124227577725933
382.25000000005264	0.9432103702859179	0.512399095034307
382.5000000000527	0.9432107962825325	0.5129154475502172
382.75000000005275	0.9432112214197045	0.5135814825115006
383.0000000000528	0.9432116229035383	0.5139471400620198
383.25000000005286	0.9432120237982646	0.5144594007036436
383.5000000000529	0.9432124340512371	0.5150772242717504
383.750000000053	0.9432128797821475	0.515366497025543
384.00000000005303	0.9432132849276513	0.5155412063472091
384.2500000000531	0.9432135850302535	0.5156110842315174
384.50000000005315	0.9432140135697127	0.5157782073176645
384.7500000000532	0.9432144190814008	0.5164333847004152
385.00000000005326	0.9432148164058027	0.5166593889257889
385.2500000000533	0.9432152305575445	0.5163581895756663
385.5000000000534	0.9432156644608359	0.5161569282854558
385.75000000005343	0.9432160549276619	0.5161431300510491
386.0000000000535	0.9432164988866392	0.5161710698097759
386.25000000005355	0.943216936058632	0.516553630194212
386.5000000000536	0.9432173161514957	0.5168822101129594
386.75000000005366	0.9432177290057784	0.5176973641587144
387.0000000000537	0.9432180960364379	0.5187217837348326
387.2500000000538	0.9432184410140989	0.5193278444720663
387.50000000005383	0.9432188702413161	0.5195267349522004
387.7500000000539	0.9432192838131522	0.5199965077917292
388.00000000005394	0.9432196102843226	0.5204397598236664
388.250000000054	0.9432199525489164	0.5212775539270657
388.50000000005406	0.9432204208764671	0.5218432695585005
388.7500000000541	0.9432208608687281	0.5221096924077202
389.0000000000542	0.9432212713046924	0.5225073007115547
389.25000000005423	0.9432217170657419	0.5230974696988416
389.5000000000543	0.943222133577764	0.5231660459365958
389.75000000005434	0.9432225865484907	0.5235048346077031
390.0000000000544	0.9432229330119004	0.5240504016616198
390.25000000005446	0.9432233294180444	0.5250130735343377
390.5000000000545	0.94322376909969	0.5260878364205916
390.75000000005457	0.9432241925869169	0.5267400629793925
391.0000000000546	0.9432245473115421	0.5268526552142917
391.2500000000547	0.9432249593923073	0.5272370446490295
391.50000000005474	0.9432253627575516	0.5273850893207002
391.7500000000548	0.9432257446151259	0.5274370589190841
392.00000000005485	0.943226183142066	0.5275172234811288
392.2500000000549	0.9432266619784081	0.5275692648928204
392.50000000005497	0.9432270767794114	0.5277931055577556
392.750000000055	0.9432274090957571	0.5280976533365886
393.0000000000551	0.9432278082251966	0.5278020451126435
393.25000000005514	0.9432282147427836	0.5275899278587554
393.5000000000552	0.9432286682077801	0.527961786272463
393.75000000005525	0.9432291119767966	0.5285039362636965
394.0000000000553	0.9432294391431516	0.529215246920772
394.25000000005537	0.9432297921430648	0.5298176768567489
394.5000000000554	0.9432302781103536	0.5302360192482667
394.7500000000555	0.9432306931505159	0.5307599029391421
395.00000000005554	0.9432310048265569	0.5310792529845532
395.2500000000556	0.9432314597505173	0.5308967642934908
395.50000000005565	0.9432319070643947	0.531117984991007
395.7500000000557	0.9432323098776826	0.5315901980387975
396.00000000005576	0.9432327375517122	0.5322444979205961
396.2500000000558	0.9432331755798565	0.5328907116574702
396.5000000000559	0.9432336047253339	0.5332676250859689
396.75000000005593	0.9432340674184405	0.5335248580524345
397.000000000056	0.9432343905677046	0.5343890838193964
397.25000000005605	0.9432348117812923	0.5350583347485912
397.5000000000561	0.9432352442417932	0.5357534459627423
397.75000000005616	0.9432356577658685	0.5366396038866763
398.0000000000562	0.9432359097320092	0.5376083702096816
398.2500000000563	0.9432362597453031	0.538292725610387
398.50000000005633	0.9432367045124436	0.5386899326687467
398.7500000000564	0.9432371070972935	0.5383616013725003
399.00000000005645	0.9432374608129834	0.5383816936840966
399.2500000000565	0.9432378754965642	0.5386698285217357
399.50000000005656	0.9432382985575698	0.5389094321459015
399.7500000000566	0.9432387432058905	0.5390977964162608
400.0000000000567	0.9432390816538461	0.5394680082439954
400.25000000005673	0.9432395289883404	0.5396390477499068
400.5000000000568	0.9432398973279894	0.5400913589425402
400.75000000005684	0.943240306672074	0.5402116721430731
401.0000000000569	0.9432406900471421	0.5402162171304146
401.25000000005696	0.9432411494890532	0.5407105481176196
401.500000000057	0.9432415710517117	0.5415064022666406
401.75000000005707	0.9432419606955169	0.5418864662649571
402.0000000000571	0.9432422260325408	0.5420735594741497
402.2500000000572	0.9432426566525308	0.5418896889745395
402.50000000005724	0.943243066358634	0.5418283635869482
402.7500000000573	0.9432434609866427	0.5420467051680187
403.00000000005736	0.9432439105392828	0.5420800641819106
403.2500000000574	0.9432443600014603	0.5422985648117671
403.50000000005747	0.9432447028141102	0.5431299640298913
403.7500000000575	0.9432450972346746	0.543981323968583
404.0000000000576	0.9432454585481566	0.5446619879901572
404.25000000005764	0.9432458497816767	0.5452186412288507
404.5000000000577	0.9432462601288365	0.5455325273502459
404.75000000005775	0.943246580922668	0.5463673879512178
405.0000000000578	0.943246950538203	0.5473969978445623
405.25000000005787	0.9432472782856216	0.5480440885979692
405.5000000000579	0.9432476351670666	0.5485149248122158
405.750000000058	0.9432480449409621	0.549082288494809
406.00000000005804	0.943248394515328	0.5493022757607005
406.2500000000581	0.9432488712629432	0.5495249567127848
406.50000000005815	0.9432492277348468	0.549412379819254
406.7500000000582	0.943249534831018	0.5495538804624591
407.00000000005826	0.9432499724541521	0.5503242562380284
407.2500000000583	0.9432504351814419	0.5512263748019277
407.5000000000584	0.943250880962745	0.5515917042583136
407.75000000005844	0.9432512819817677	0.5520509168015313
408.0000000000585	0.9432517133836993	0.5522517512278755
408.25000000005855	0.9432521330592052	0.5525816285946504
408.5000000000586	0.9432524942581045	0.5528933293368598
408.75000000005866	0.9432528451104908	0.5529821361494767
409.0000000000587	0.9432532941333767	0.5530384647812931
409.2500000000588	0.9432536917007479	0.5535575384375716
409.50000000005883	0.9432540386226661	0.553583877459893
409.7500000000589	0.9432544606858326	0.5533716708742796
410.00000000005895	0.9432548970167753	0.5530618886561727
410.250000000059	0.9432553029265693	0.5530415660316578
410.50000000005906	0.9432556278535025	0.5535404689317579
410.7500000000591	0.9432560259185743	0.5543311727679893
411.0000000000592	0.943256481772693	0.5547679093458138
411.25000000005923	0.9432569583025382	0.5555637308527075
411.5000000000593	0.9432573470329042	0.5563692160609519
411.75000000005934	0.9432576697352628	0.5568322631521881
412.0000000000594	0.9432581121294108	0.5571636510564184
412.25000000005946	0.9432585407495756	0.5574992729633512
412.5000000000595	0.9432589744208819	0.5579521889378865
412.7500000000596	0.9432593399768971	0.5588534584607652
413.00000000005963	0.943259794343465	0.5594233640783599
413.2500000000597	0.9432602068843621	0.5595573320658865
413.50000000005974	0.943260636664764	0.5598871863690029
413.7500000000598	0.943261086673747	0.5602643518422646
414.00000000005986	0.9432615300664031	0.5607593951806613
414.2500000000599	0.9432618608276995	0.5614099838980081
414.50000000005997	0.9432622982010971	0.5620684317322572
414.75000000006	0.9432627497142504	0.5629796987830503
415.0000000000601	0.9432631946398843	0.5640639043517706
415.25000000006014	0.9432636170883175	0.5643275485956675
415.5000000000602	0.9432640292047921	0.5643424331170618
415.75000000006025	0.9432644829557207	0.5644028699385482
416.0000000000603	0.9432649497542173	0.564535141494986
416.25000000006037	0.9432654227407037	0.5647225158325825
416.5000000000604	0.9432658290013342	0.5649413544368529
416.7500000000605	0.9432661807300713	0.5647918295925126
417.00000000006054	0.9432666147572585	0.5650579858052002
417.2500000000606	0.9432669227252326	0.5652056766802787
417.50000000006065	0.9432672976527163	0.5651298791265557
417.7500000000607	0.9432676646202574	0.565168358459611
418.00000000006077	0.94326812466104	0.5656813466917561
418.2500000000608	0.943268538002706	0.5663719527988884
418.5000000000609	0.9432689527612447	0.5673581420799522
418.75000000006094	0.9432693888004148	0.5676789106307337
419.000000000061	0.9432698106374533	0.5678140030511565
419.25000000006105	0.9432702078540429	0.5681367912750962
419.5000000000611	0.9432705748848401	0.5683929208853269
419.75000000006116	0.943271046210205	0.5683960608463393
420.0000000000612	0.9432714702967803	0.5687938565701849
420.2500000000613	0.943271811218326	0.5692448180312988
420.50000000006133	0.943272165926641	0.5700566561539524
420.7500000000614	0.9432726112109416	0.5707709753006598
421.00000000006145	0.9432730628293705	0.5710443432281533
421.2500000000615	0.9432734754237778	0.5714013917952462
421.50000000006156	0.9432738884877416	0.57231324124605
421.7500000000616	0.9432743585029724	0.5731923074042062
422.0000000000617	0.943274815496406	0.5741395519408523
422.25000000006173	0.9432751639211063	0.5748552338076885
422.5000000000618	0.9432755991500422	0.5753393263454962
422.75000000006185	0.9432759759151468	0.5759074922423645
423.0000000000619	0.9432763414827723	0.5760624259958652
423.25000000006196	0.9432766878357022	0.57569368542574
423.500000000062	0.9432770399710364	0.5757195859936716
423.7500000000621	0.9432775023085841	0.5761547214627771
424.00000000006213	0.9432779254248269	0.57658465353726
424.2500000000622	0.9432782682397325	0.5770463095970717
424.50000000006224	0.9432786309882316	0.5771149791976412
424.7500000000623	0.9432791077194154	0.5772703686052744
425.00000000006236	0.9432794584932065	0.5777313894300823
425.2500000000624	0.943279829572507	0.578058110310966
425.50000000006247	0.9432802764608037	0.5782038091333662
425.7500000000625	0.9432806395832962	0.5787551417966167
426.0000000000626	0.9432810068428346	0.5791761662389763
426.25000000006264	0.9432814365925198	0.5796206664377065
426.5000000000627	0.9432818236336132	0.5795977986114978
426.75000000006276	0.9432822766299674	0.5791883184121532
427.0000000000628	0.9432827046551943	0.5790704869186594
427.25000000006287	0.943283078402539	0.5796211161573961
427.5000000000629	0.9432834645854584	0.5799566263669882
427.750000000063	0.9432839021765939	0.5805788869989889
428.00000000006304	0.9432842344821069	0.5812667400343455
428.2500000000631	0.9432845751225747	0.582056692123331
428.50000000006315	0.9432850258646304	0.5828213151390396
428.7500000000632	0.9432853782800286	0.5834011280444832
429.00000000006327	0.9432857915563084	0.5836870590144172
429.2500000000633	0.9432862017531867	0.5846109546946999
429.5000000000634	0.9432865748385354	0.5855210364898694
429.75000000006344	0.9432870203262343	0.5861868612817869
430.0000000000635	0.9432873754687677	0.5865446183157639
430.25000000006355	0.9432876600706326	0.5866467311765339
430.5000000000636	0.9432881000042471	0.5867289026532752
430.75000000006366	0.943288528175701	0.5871770446564836
431.0000000000637	0.9432889562866049	0.5873145827128945
431.2500000000638	0.9432893421533723	0.587688499830027
431.50000000006384	0.9432897919242184	0.5885653986067684
431.7500000000639	0.943290212588212	0.5893602324497215
432.00000000006395	0.9432906043253804	0.5898136784370496
432.250000000064	0.9432910166753598	0.5900350629082197
432.50000000006406	0.9432913842987022	0.5900088142946432
432.7500000000641	0.9432917625180492	0.5903398981539291
433.0000000000642	0.9432921170579877	0.5907674461531852
433.25000000006423	0.9432925507634876	0.590789706474387
433.5000000000643	0.9432928806289107	0.5909074502893278
433.75000000006435	0.9432932902849779	0.591045254285716
434.0000000000644	0.9432937127741895	0.590986237430004
434.25000000006446	0.9432940740191079	0.5909103598981998
434.5000000000645	0.9432945346844331	0.5908157220220643
434.7500000000646	0.9432949878939632	0.5909220652531167
435.00000000006463	0.9432953362157008	0.5918834836542365
435.2500000000647	0.9432956294232036	0.5927651671907106
435.50000000006474	0.9432960635630523	0.5933528505891779
435.7500000000648	0.9432964306921421	0.5938930464490944
436.00000000006486	0.9432967943763382	0.5944478479907538
436.2500000000649	0.9432972294787616	0.5948403051877129
436.500000000065	0.943297676991417	0.5953722730238951
436.75000000006503	0.9432980789102896	0.5955577659351526
437.0000000000651	0.9432984877388908	0.5961569275467542
437.25000000006514	0.9432987920714606	0.596961991984115
437.5000000000652	0.9432990400539311	0.5974501890548068
437.75000000006526	0.9432993792304503	0.5975556263807963
438.0000000000653	0.9432997285682831	0.5978954293817367
438.25000000006537	0.943300069120901	0.5982449064378237
438.5000000000654	0.943300532669526	0.5991947203753093
438.7500000000655	0.9433009294048772	0.6000666966593091
439.00000000006554	0.9433013212635362	0.6007010536823761
439.2500000000656	0.9433017477032	0.6014315637719514
439.50000000006565	0.9433021860408412	0.6022057606147784
439.7500000000657	0.9433026245345897	0.6022843143207076
440.00000000006577	0.9433030519923268	0.6022410754510151
440.2500000000658	0.9433034286548039	0.6020911248153537
440.5000000000659	0.9433038864385239	0.602267737847024
440.75000000006594	0.9433042850715525	0.6027392412648523
441.000000000066	0.9433047155178267	0.6028871684580644
441.25000000006605	0.9433050832160772	0.6026850108766193
441.5000000000661	0.9433055404850068	0.6028593020715574
441.75000000006617	0.9433059744720476	0.6030270371399098
442.0000000000662	0.9433063478766313	0.6032568263054557
442.2500000000663	0.9433067751805768	0.603677544944219
442.50000000006634	0.9433072161083635	0.6041131027665739
442.7500000000664	0.9433076345109366	0.6048957883934383
443.00000000006645	0.9433080589108759	0.6057668441281171
443.2500000000665	0.9433084424135105	0.605924346007298
443.50000000006656	0.9433088368804743	0.6057861552051707
443.7500000000666	0.9433092533176266	0.6059459165814344
444.0000000000667	0.9433096398990201	0.606188063413591
444.25000000006673	0.9433100412816083	0.6067181118098254
444.5000000000668	0.9433104738833488	0.607158079452761
444.75000000006685	0.9433108930526468	0.6075968975634136
445.0000000000669	0.9433112965391057	0.608385814676445
445.25000000006696	0.9433116484728361	0.6091875362604475
445.500000000067	0.9433119365614246	0.6094831155261938
445.7500000000671	0.9433123150954543	0.6101127042680643
446.00000000006713	0.9433127820019014	0.6108996045544244
446.2500000000672	0.9433132164172069	0.6119492924221472
446.50000000006725	0.943313659614114	0.6129345317689217
446.7500000000673	0.9433140334134379	0.6134246024527098
447.00000000006736	0.9433144667052992	0.6134280514839937
447.2500000000674	0.9433147729763839	0.6137807151070037
447.5000000000675	0.943315165823068	0.6137904406791898
447.75000000006753	0.9433155484858917	0.6137813914819856
448.0000000000676	0.9433159686833215	0.6139109293221915
448.25000000006764	0.943316405545412	0.6143330043457715
448.5000000000677	0.9433168124224516	0.6149027391966081
448.75000000006776	0.9433171692526925	0.6154764332921601
449.0000000000678	0.943317575657848	0.6153615240053245
449.25000000006787	0.9433180189630666	0.6155311599305388
449.5000000000679	0.9433184263990309	0.6159793983944443
449.750000000068	0.9433188239574586	0.6164138531299305
450.00000000006804	0.9433191875999358	0.6168005638647429
450.2500000000681	0.9433196490017333	0.6171794748694303
450.50000000006816	0.9433200853020104	0.6172708042842077
450.7500000000682	0.9433205284990713	0.6175494311808519
451.00000000006827	0.9433208746546639	0.6174643048956624
451.2500000000683	0.9433212831117704	0.617117396632952
451.5000000000684	0.9433217015211455	0.6172811090813225
451.75000000006844	0.9433221033084396	0.6179336103351419
452.0000000000685	0.943322537633701	0.6186867264586019
452.25000000006855	0.9433229226086169	0.6195021981548497
452.5000000000686	0.9433233195435311	0.6200394149555304
452.75000000006867	0.9433237308442903	0.6206429783055198
453.0000000000687	0.9433241535944182	0.6215295397947691
453.2500000000688	0.9433246324626187	0.6220264504782385
453.50000000006884	0.9433250238656277	0.6225109690238111
453.7500000000689	0.9433254483859248	0.623327599743793
454.00000000006895	0.9433258804051864	0.6240878356980007
454.250000000069	0.9433263329111796	0.6245929988853782
454.50000000006906	0.9433267135448203	0.6248473794915704
454.7500000000691	0.9433271461067309	0.6246375059137567
455.0000000000692	0.9433274818026716	0.6249104479239214
455.25000000006924	0.9433278798712976	0.6254912621799751
455.5000000000693	0.9433282017044043	0.6260078229610224
455.75000000006935	0.9433286371895051	0.6265658926484484
456.0000000000694	0.9433290442495581	0.6273475450238446
456.25000000006946	0.9433295187643659	0.6278775791276662
456.5000000000695	0.9433299303542353	0.6284270506960817
456.7500000000696	0.9433303840435677	0.6283736278203698
457.00000000006963	0.9433308407156566	0.6282832068735534
457.2500000000697	0.9433311654413423	0.6286431781056637
457.50000000006975	0.9433315798867279	0.6291318004781445
457.7500000000698	0.9433319709839693	0.6291082022484749
458.00000000006986	0.9433324106350458	0.6291611037654251
458.2500000000699	0.9433328432088225	0.6289542852626716
458.50000000007	0.943333243367221	0.6290053743093815
458.75000000007003	0.9433336366690392	0.6292052738001843
459.0000000000701	0.9433340353865912	0.6293718639145517
459.25000000007014	0.9433344237841995	0.6297621241597167
459.5000000000702	0.9433347893780338	0.6308542790128552
459.75000000007026	0.9433351776663002	0.6317035659016003
460.0000000000703	0.9433356424786772	0.6323293112168882
460.2500000000704	0.9433360756013214	0.6326012787768558
460.50000000007043	0.9433364609744258	0.6327945041248314
460.7500000000705	0.9433368892160466	0.6333576392468957
461.00000000007054	0.9433373579453177	0.634033862194489
461.2500000000706	0.943337819039811	0.6342781473230557
461.50000000007066	0.9433381703615	0.634797628420874
461.7500000000707	0.9433385645555697	0.6354668246548911
462.00000000007077	0.9433390417700471	0.6358904847259423
462.2500000000708	0.943339493184899	0.6362649276888482
462.5000000000709	0.9433398530562238	0.6365516581596521
462.75000000007094	0.9433403094947952	0.6371169517010836
463.000000000071	0.9433407738600567	0.6382798554147668
463.25000000007105	0.9433412550591325	0.6392935085665579
463.5000000000711	0.9433417082027141	0.6397788598229022
463.75000000007117	0.9433419920722654	0.6402473122248667
464.0000000000712	0.9433424376585284	0.6404340826259122
464.2500000000713	0.9433428311240232	0.640584617951555
464.50000000007134	0.9433432173359345	0.6406111522817456
464.7500000000714	0.9433435883591921	0.6404602811262887
465.00000000007145	0.9433440133642588	0.6405914925807474
465.2500000000715	0.9433444498448339	0.6412126683851023
465.50000000007157	0.9433448905338893	0.6412827660466179
465.7500000000716	0.9433452720251183	0.6412333658880114
466.0000000000717	0.9433457399255945	0.6412471493843929
466.25000000007174	0.9433461308113306	0.6415255493856575
466.5000000000718	0.9433464888848528	0.6420962049436947
466.75000000007185	0.9433469632711287	0.6428069790324616
467.0000000000719	0.9433472966558084	0.6431371607755992
467.25000000007196	0.9433477074124434	0.6438269956712309
467.500000000072	0.9433480916786421	0.6442905515041875
467.7500000000721	0.943348538098121	0.6443768718818401
468.00000000007213	0.9433489450684157	0.6442828721760572
468.2500000000722	0.9433493231588281	0.6443830086798056
468.50000000007225	0.9433497843003193	0.6447215007399868
468.7500000000723	0.9433501918075777	0.6456528350593976
469.00000000007236	0.9433506089047011	0.6461739902538531
469.2500000000724	0.9433509768966541	0.6466094666500591
469.5000000000725	0.9433513687972449	0.64731583759785
469.75000000007253	0.9433518027453283	0.6480565628609984
470.0000000000726	0.9433522274787874	0.6486192255132094
470.25000000007265	0.9433526003746984	0.6494094720224451
470.5000000000727	0.9433530062972901	0.6501220468322463
470.75000000007276	0.9433534335260316	0.6511111144123605
471.0000000000728	0.943353794821846	0.6519319417996182
471.2500000000729	0.9433542083778832	0.6520350723333049
471.50000000007293	0.9433546066177123	0.6519246380387897
471.750000000073	0.9433550170501278	0.6520298099722429
472.00000000007304	0.9433554741216903	0.652142614759503
472.2500000000731	0.9433558604398167	0.6524839195714346
472.50000000007316	0.9433562400510953	0.6528424210972124
472.7500000000732	0.9433566707112254	0.6531259088100196
473.00000000007327	0.9433570873250763	0.6538132742443465
473.2500000000733	0.9433575038376599	0.6542363653190115
473.5000000000734	0.9433578970494685	0.6542024383275395
473.75000000007344	0.9433582921947562	0.6543492150028652
474.0000000000735	0.9433587287954247	0.6548368104595655
474.25000000007356	0.9433591347932829	0.6553160035127946
474.5000000000736	0.9433595413869027	0.6558497778572193
474.75000000007367	0.9433599445831732	0.6558069889030154
475.0000000000737	0.943360344477979	0.6557448029003557
475.2500000000738	0.9433607467678222	0.6558657251799732
475.50000000007384	0.9433612367638459	0.6558772722481806
475.7500000000739	0.9433616348989153	0.6558059517230799
476.00000000007395	0.9433620438158759	0.6563245781598677
476.250000000074	0.9433625003710934	0.6569947392430238
476.50000000007407	0.9433629169489071	0.658071767976921
476.7500000000741	0.9433633048679644	0.6588792319186955
477.0000000000742	0.943363664072284	0.6592375033909809
477.25000000007424	0.9433641000664905	0.6596914312380624
477.5000000000743	0.9433645262710908	0.6606158276917102
477.75000000007435	0.9433649515817809	0.6611945981113152
478.0000000000744	0.9433653829147706	0.6618518858732702
478.25000000007446	0.9433657798147161	0.6623615028717945
478.5000000000745	0.9433662118367252	0.662887543631818
478.7500000000746	0.9433666536107008	0.6633684359050018
479.00000000007464	0.9433670643135207	0.663524243919861
479.2500000000747	0.9433674804298641	0.6633258945063729
479.50000000007475	0.9433679049320584	0.663827411474031
479.7500000000748	0.9433683685907163	0.6645838997420074
480.00000000007486	0.9433687784278588	0.6653970850587221
480.2500000000749	0.9433692379580748	0.6660870129826023
480.500000000075	0.9433696499744608	0.6664599931276378
480.75000000007503	0.9433700436940277	0.666756570775775
481.0000000000751	0.9433704879998537	0.6672416508745045
481.25000000007515	0.9433708749834461	0.6672092105269418
481.5000000000752	0.9433713356558716	0.6671113934542904
481.75000000007526	0.9433717712529671	0.6674251726829578
482.0000000000753	0.9433722012433226	0.6677374171516215
482.2500000000754	0.943372628841515	0.6679131546921324
482.50000000007543	0.9433730420531261	0.6677869955133435
482.7500000000755	0.943373434540431	0.6674615492370483
483.00000000007554	0.9433738483031455	0.667645275875105
483.2500000000756	0.9433742703862125	0.668262570624044
483.50000000007566	0.9433746875425492	0.6686875447813309
483.7500000000757	0.9433751259414948	0.6694309141843799
484.0000000000758	0.9433755305291291	0.6702366837011865
484.25000000007583	0.9433759403603501	0.6709566259721477
484.5000000000759	0.9433763448913798	0.6715040501875951
484.75000000007594	0.9433767453290332	0.6717115187392652
485.000000000076	0.9433771555243542	0.6717049195812191
485.25000000007606	0.9433775735054291	0.6724197135163542
485.5000000000761	0.9433779974367605	0.6730928224948284
485.75000000007617	0.9433784223983639	0.6735928192619203
486.0000000000762	0.9433788096243858	0.6739855311558771
486.2500000000763	0.9433792330871438	0.6744147426831646
486.50000000007634	0.9433796376187744	0.6748605067029219
486.7500000000764	0.9433800088610328	0.6755757883590984
487.00000000007645	0.9433804113313271	0.6759471114739841
487.2500000000765	0.9433808011738961	0.6767576852599383
487.50000000007657	0.9433812340311237	0.6778733957388053
487.7500000000766	0.9433816860370808	0.6787215322288341
488.0000000000767	0.9433820935730228	0.6790630451375332
488.25000000007674	0.9433825304336317	0.6792244460999735
488.5000000000768	0.9433829769586775	0.6790356118009496
488.75000000007685	0.9433833556374056	0.6792638667337774
489.0000000000769	0.9433837643138251	0.6794359582350158
489.25000000007697	0.9433841692323329	0.6794139964606863
489.500000000077	0.9433845938687437	0.6796206503479664
489.7500000000771	0.9433849922334162	0.6800730515535595
490.00000000007714	0.9433853605434408	0.6801899669618551
490.2500000000772	0.9433858184715984	0.6803212168405465
490.50000000007725	0.9433862194912255	0.6803507785433548
490.7500000000773	0.943386636081263	0.6807514209170963
491.00000000007736	0.9433870238831915	0.6816585949667991
491.2500000000774	0.9433874398957086	0.6823052925805227
491.5000000000775	0.9433878775629684	0.6825668711746232
491.75000000007753	0.9433882754961396	0.6829422467043793
492.0000000000776	0.9433886716975233	0.6831137978012087
492.25000000007765	0.94338907754118	0.6831601344208316
492.5000000000777	0.9433894966062125	0.6833166823279216
492.75000000007776	0.9433898539571182	0.6834188419494268
493.0000000000778	0.9433902714319823	0.6840771147484489
493.2500000000779	0.9433906438418701	0.685078063384623
493.50000000007793	0.9433910605693829	0.6857096491529403
493.750000000078	0.9433914431071729	0.6861049322592118
494.00000000007805	0.9433918820590039	0.6867568910181716
494.2500000000781	0.943392313715415	0.687417374072682
494.50000000007816	0.9433927216280558	0.6884155750753315
494.7500000000782	0.9433931498297752	0.6891468493204754
495.0000000000783	0.9433935706885139	0.6897295612137031
495.25000000007833	0.9433940002217303	0.6904727503289416
495.5000000000784	0.9433944337895777	0.691076128308153
495.75000000007844	0.9433948148572653	0.69091254781153
496.0000000000785	0.9433952103225428	0.6908505193531449
496.25000000007856	0.943395650080142	0.6908243479563058
496.5000000000786	0.9433960761217706	0.6912479270729436
496.75000000007867	0.9433964958285556	0.6919065397467835
497.0000000000787	0.9433969238408757	0.6923437408906655
497.2500000000788	0.943397337355969	0.6924941365911976
497.50000000007884	0.9433977725436956	0.6930735824430979
497.7500000000789	0.943398214572452	0.693365921241599
498.00000000007896	0.943398672614798	0.6935760011873582
498.250000000079	0.9433990537750852	0.6937454670564532
498.50000000007907	0.9433994732320271	0.6940493671533559
498.7500000000791	0.9433998888465948	0.694578890008946
499.0000000000792	0.9434003470446432	0.6950782022689476
499.25000000007924	0.9434007746038189	0.6947672383833429
499.5000000000793	0.9434011789720634	0.694553190701414
499.75000000007935	0.9434016179573507	0.6946551424617655
500.0000000000794	0.9434020459666776	0.6949104015024467
500.25000000007947	0.9434024376908664	0.6953976323393256
500.5000000000795	0.9434028524054645	0.6960562709091261
500.7500000000796	0.9434032443768153	0.6967376786453133
501.00000000007964	0.9434036732376235	0.6978079129014646
501.2500000000797	0.943404119972284	0.6985790545314566
501.50000000007975	0.9434045370778986	0.6988553201868724
501.7500000000798	0.9434049829026263	0.6993332280564212
502.00000000007987	0.9434054121842176	0.70002070018027
502.2500000000799	0.9434058569451033	0.7008115863908929
502.50000000008	0.9434062541065384	0.7015360163220019
502.75000000008004	0.9434067018290166	0.7017933546093417
503.0000000000801	0.9434071341689926	0.7019562882321266
503.25000000008015	0.9434075325102551	0.7024713669852897
503.5000000000802	0.9434079648881547	0.7026276739047738
503.75000000008026	0.9434084056147642	0.7028485561567018
504.0000000000803	0.9434088225497096	0.7034483218772117
504.2500000000804	0.943409213661234	0.7043046665650662
504.50000000008043	0.9434096581051737	0.7051735804216149
504.7500000000805	0.9434100715566665	0.7058601397485562
505.00000000008055	0.9434105229156571	0.7058278557526878
505.2500000000806	0.9434109363644995	0.7060207458954741
505.50000000008066	0.9434113782161291	0.7062735434781646
505.7500000000807	0.9434118073333461	0.7064049062687145
506.0000000000808	0.9434122544908962	0.7064638068393613
506.25000000008083	0.9434126313416326	0.7066654404502589
506.5000000000809	0.9434130719238649	0.7067129561329666
506.75000000008095	0.9434134902667263	0.707031590127722
507.000000000081	0.9434139062994161	0.7068660910019048
507.25000000008106	0.9434143811289051	0.7066979070646046
507.5000000000811	0.9434147623730974	0.7071226685609229
507.7500000000812	0.9434151867658941	0.70798184362746
508.00000000008123	0.943415596287076	0.7086722809250685
508.2500000000813	0.9434160257422669	0.7094863726405879
508.50000000008134	0.94341645274711	0.7099369130047035
508.7500000000814	0.9434169247446313	0.7104487300075912
509.00000000008146	0.9434173442097947	0.7109129786772242
509.2500000000815	0.9434177587723414	0.7110453004435119
509.50000000008157	0.943418161174501	0.7112211865073562
509.7500000000816	0.943418606727636	0.7119535254037294
510.0000000000817	0.9434190185503282	0.7126135857703557
510.25000000008174	0.9434194210923817	0.7132348062799695
510.5000000000818	0.9434198392676992	0.7135996636978009
510.75000000008185	0.9434202215417917	0.7138139044601879
511.0000000000819	0.943420671849241	0.7145120893242246
511.25000000008197	0.9434211036718017	0.7154197164980609
511.500000000082	0.9434215132573534	0.716026671879771
511.7500000000821	0.9434219227219439	0.7168392838227498
512.0000000000821	0.9434223551783844	0.7177507218130097
512.2500000000819	0.9434227706713566	0.7182834051611303
512.5000000000816	0.9434231671084549	0.718549914125161
512.7500000000814	0.9434236062928752	0.7183127427911827
513.0000000000812	0.9434240389008339	0.7181297318999049
513.250000000081	0.9434244505023717	0.7184649457753458
513.5000000000807	0.9434248664496714	0.7188300215677501
513.7500000000805	0.9434252922416978	0.7188903931249925
514.0000000000803	0.9434256734574448	0.7191607893152492
514.25000000008	0.9434260988844804	0.7192894906658319
514.5000000000798	0.9434265043554124	0.7196279375436206
514.7500000000796	0.9434269265416305	0.7199323340262588
515.0000000000794	0.9434273692322025	0.7200898865329912
515.2500000000791	0.9434277446465904	0.7205251618152662
515.5000000000789	0.9434282050384877	0.7215510336903126
515.7500000000787	0.9434286048253147	0.722033383880514
516.0000000000784	0.9434290175486316	0.7222414673768875
516.2500000000782	0.9434294118502248	0.7221717277571632
516.500000000078	0.943429843134771	0.722196991674087
516.7500000000778	0.9434302462010514	0.7224864150333089
517.0000000000775	0.9434306822666454	0.7229525851619114
517.2500000000773	0.9434310769512328	0.7231808490391064
517.5000000000771	0.9434315102136321	0.7240225841158768
517.7500000000769	0.9434319408618528	0.7249241530768736
518.0000000000766	0.9434324039184695	0.7256374343954015
518.2500000000764	0.9434328464552829	0.7261618301671531
518.5000000000762	0.9434332503884774	0.7266629549264263
518.7500000000759	0.9434336897211373	0.7273310964408825
519.0000000000757	0.9434340784499412	0.7285394417631005
519.2500000000755	0.9434344957669589	0.7292594389558342
519.5000000000753	0.9434349259468222	0.7296010998376776
519.750000000075	0.9434353075494288	0.7299745706558894
520.0000000000748	0.9434357102804779	0.7301954537933606
520.2500000000746	0.9434361324196221	0.7302105537562839
520.5000000000744	0.9434365686738815	0.7302736679097073
520.7500000000741	0.9434370027268628	0.7303281534940378
521.0000000000739	0.9434374422950246	0.730934194782429
521.2500000000737	0.9434378311835627	0.7318104757107496
521.5000000000734	0.9434382598535033	0.7321651270285853
521.7500000000732	0.9434386999842159	0.7323681664603819
522.000000000073	0.9434391165132809	0.7326249595453814
522.2500000000728	0.9434395372064559	0.7328783103330199
522.5000000000725	0.9434399667475223	0.7332956060380867
522.7500000000723	0.9434403811693667	0.7336175534636223
523.0000000000721	0.9434408180787207	0.7336682888317838
523.2500000000719	0.9434412435056267	0.7341172927718209
523.5000000000716	0.9434416997258434	0.7343275684066106
523.7500000000714	0.9434421360410306	0.7341083005197182
524.0000000000712	0.9434425665000723	0.7339219539730585
524.2500000000709	0.9434429702635777	0.7341278699813012
524.5000000000707	0.9434433721299176	0.7346588324731722
524.7500000000705	0.94344381356915	0.7356647939625236
525.0000000000703	0.9434442289535441	0.7362840526366575
525.25000000007	0.9434446577772772	0.7369809470024342
525.5000000000698	0.9434450979908444	0.7378149606392068
525.7500000000696	0.9434454996071306	0.7384485593710554
526.0000000000693	0.9434459105850405	0.7387745934791146
526.2500000000691	0.9434463551449938	0.7393673361684167
526.5000000000689	0.9434467741278498	0.7398518965885263
526.7500000000687	0.9434471681419162	0.7407214824560967
527.0000000000684	0.9434475775343997	0.7413395772153445
527.2500000000682	0.9434480273021824	0.7414372038056845
527.500000000068	0.9434484703570387	0.74149297190327
527.7500000000678	0.9434488943584229	0.7419923817302972
528.0000000000675	0.9434492997925125	0.7423698297559813
528.2500000000673	0.9434497163609564	0.74303425615166
528.5000000000671	0.9434501593268042	0.7436756935821583
528.7500000000668	0.9434505766572324	0.7444397241809493
529.0000000000666	0.9434510165698836	0.7452873627223472
529.2500000000664	0.9434514233349083	0.7456684680167656
529.5000000000662	0.9434518436940316	0.7454503869963252
529.7500000000659	0.9434522909038823	0.7455555790344999
530.0000000000657	0.9434526905448255	0.7457555243052649
530.2500000000655	0.9434531308969298	0.745984951242543
530.5000000000653	0.9434535709987997	0.7462181914133234
530.750000000065	0.9434540116049486	0.7461450094853096
531.0000000000648	0.943454442236046	0.7461530188961577
531.2500000000646	0.9434548985828255	0.7464642893517839
531.5000000000643	0.9434553381818795	0.7465069924955909
531.7500000000641	0.9434557451964578	0.7465969473340774
532.0000000000639	0.943456166529482	0.7472724143765677
532.2500000000637	0.94345657432457	0.7481353748366628
532.5000000000634	0.9434570094033066	0.7491160657974433
532.7500000000632	0.943457450310882	0.7496705750647109
533.000000000063	0.9434578833313776	0.7497856319793093
533.2500000000628	0.943458345731786	0.7501006419134068
533.5000000000625	0.9434587998707946	0.7506496273144744
533.7500000000623	0.9434592396772707	0.7508314210826321
534.0000000000621	0.9434596748054762	0.7512962680821478
534.2500000000618	0.9434600838325253	0.7518571540946656
534.5000000000616	0.9434605310168375	0.752555241226331
534.7500000000614	0.9434609515143884	0.7532439927760003
535.0000000000612	0.9434613781032453	0.7536449168795296
535.2500000000609	0.943461835416664	0.7538054648360212
535.5000000000607	0.943462273815086	0.7547245970993969
535.7500000000605	0.9434626676823717	0.755705399812967
536.0000000000603	0.9434630923434905	0.7565954207793174
536.25000000006	0.943463501165891	0.7572137627723162
536.5000000000598	0.9434639077620176	0.7576187148888295
536.7500000000596	0.9434643326700386	0.7578617468358995
537.0000000000593	0.9434647807300206	0.7581371490624805
537.2500000000591	0.9434652445725251	0.757777154468758
537.5000000000589	0.9434656868341302	0.7577196881583314
537.7500000000587	0.9434661261851339	0.7581224497419518
538.0000000000584	0.9434665630355525	0.7585935511444648
538.2500000000582	0.9434669864381471	0.7588685240397782
538.500000000058	0.9434674180831307	0.7590550942704782
538.7500000000578	0.9434678370070234	0.7590001942318922
539.0000000000575	0.9434682783593991	0.7594757273438163
539.2500000000573	0.9434687120562137	0.7600246183908109
539.5000000000571	0.9434691241974313	0.760356424032364
539.7500000000568	0.9434695356227647	0.7608631730308205
540.0000000000566	0.9434699676545182	0.761503466674705
540.2500000000564	0.943470394966928	0.7618565968018811
540.5000000000562	0.9434708454106714	0.7620189015600499
540.7500000000559	0.9434712731097712	0.7617920240773371
541.0000000000557	0.9434717082636559	0.7617371837549907
541.2500000000555	0.9434721472629714	0.762403323989437
541.5000000000553	0.9434725695369139	0.7630582459509632
541.750000000055	0.9434729710491013	0.7636243048770345
542.0000000000548	0.9434734352631815	0.7643885731308521
542.2500000000546	0.9434738650364842	0.7651326990508158
542.5000000000543	0.943474280576101	0.7658146901015412
542.7500000000541	0.9434746628820913	0.7665564438455235
543.0000000000539	0.9434750898756505	0.7669655469824019
543.2500000000537	0.943475489717629	0.767770581915435
543.5000000000534	0.9434759506553091	0.7687840292236101
543.7500000000532	0.9434763941488739	0.7694113113770471
544.000000000053	0.9434768615468334	0.7695803369145582
544.2500000000528	0.9434772674835499	0.7696785116139758
544.5000000000525	0.943477663797514	0.7696003417818353
544.7500000000523	0.9434780792251045	0.7699781849027627
545.0000000000521	0.9434784695133729	0.7702336069442383
545.2500000000518	0.9434788759946233	0.7705166827225446
545.5000000000516	0.9434792969972797	0.771195180740125
545.7500000000514	0.9434796513320616	0.7720194394209842
546.0000000000512	0.9434800972239605	0.7722524195819018
546.2500000000509	0.9434805279335887	0.7724832396028765
546.5000000000507	0.9434809952671384	0.772505891518516
546.7500000000505	0.9434813863476919	0.7728323313793468
547.0000000000502	0.9434818359452918	0.7733620289809846
547.25000000005	0.9434822576963887	0.7736342535854038
547.5000000000498	0.9434826501368839	0.773570069947024
547.7500000000496	0.9434831042632068	0.7738176284169591
548.0000000000493	0.9434835385240894	0.773799946259447
548.2500000000491	0.9434839360800048	0.7738094835539647
548.5000000000489	0.9434843312282531	0.7738838764687154
548.7500000000487	0.9434847442537445	0.7742107917077709
549.0000000000484	0.9434851919086636	0.7751168714239253
549.2500000000482	0.9434856027959893	0.7763081924340941
549.500000000048	0.9434860238675992	0.7768720104702213
549.7500000000477	0.9434864367956509	0.7773936312953853
550.0000000000475	0.9434868579061618	0.7780245572860095
550.2500000000473	0.9434872826295577	0.7785577594732551
550.5000000000471	0.9434877333785165	0.7791447439150343
550.7500000000468	0.9434881026540571	0.7796210275282478
551.0000000000466	0.9434885513402259	0.7800567103527859
551.2500000000464	0.9434889534861961	0.7808280064892059
551.5000000000462	0.9434893915623039	0.7813585822681925
551.7500000000459	0.9434898237190211	0.7813500099172375
552.0000000000457	0.9434902437415078	0.7815525162264785
552.2500000000455	0.9434906470765553	0.7819634392169388
552.5000000000452	0.9434910449323706	0.7827766658798786
552.750000000045	0.9434914807459885	0.7837170662633929
553.0000000000448	0.9434919229037201	0.784299128472612
553.2500000000446	0.9434923422184438	0.7847104878767601
553.5000000000443	0.9434927786508788	0.785406935434827
553.7500000000441	0.9434931964570107	0.7855114143199879
554.0000000000439	0.943493617657075	0.7853983002936971
554.2500000000437	0.9434940297601293	0.7853415225747237
554.5000000000434	0.9434944325328485	0.7855338781624057
554.7500000000432	0.9434948710608574	0.785907405281115
555.000000000043	0.9434953024126472	0.7862520319673096
555.2500000000427	0.9434957231507326	0.7859601754601176
555.5000000000425	0.9434961291137457	0.7860142880074292
555.7500000000423	0.9434965560054828	0.7863026692291588
556.0000000000421	0.9434969822398632	0.7867100578527361
556.2500000000418	0.9434974524067811	0.7872257472431732
556.5000000000416	0.9434978850822695	0.7879338293921834
556.7500000000414	0.9434983204636119	0.7886015406117319
557.0000000000412	0.9434987694774529	0.7895897087818207
557.2500000000409	0.9434992145959845	0.7899293505317128
557.5000000000407	0.9434996409308876	0.789862314944679
557.7500000000405	0.9435000761060879	0.7900617721719628
558.0000000000402	0.9435005112777826	0.7905982290879229
558.25000000004	0.9435009297257237	0.7911096125979034
558.5000000000398	0.9435013600726944	0.7917782244352005
558.7500000000396	0.9435017715746448	0.7921662591826188
559.0000000000393	0.9435021922856299	0.7927740254366128
559.2500000000391	0.943502630877619	0.793534877436816
559.5000000000389	0.9435029669445258	0.7939803395634732
559.7500000000387	0.9435034028264152	0.7944483112779197
560.0000000000384	0.9435037877907695	0.7953632068312666
560.2500000000382	0.943504172759964	0.7962928279868497
560.500000000038	0.9435045697678428	0.79719452361605
560.7500000000377	0.9435050083297899	0.7976590417706376
561.0000000000375	0.9435054104474839	0.7975352942497315
561.2500000000373	0.9435058362401629	0.7976382744212303
561.5000000000371	0.9435062835419754	0.7978058897078024
561.7500000000368	0.9435067425983807	0.7977363197065414
562.0000000000366	0.9435071766662667	0.7978597047806972
562.2500000000364	0.9435076177147602	0.7982897902084705
562.5000000000362	0.9435080385667876	0.7986814136663359
562.7500000000359	0.9435084607144957	0.7991708701392639
563.0000000000357	0.943508855621047	0.7991762621821692
563.2500000000355	0.9435093191830921	0.7992389716435686
563.5000000000352	0.943509747919358	0.7997787612890391
563.750000000035	0.9435101772249658	0.800456435393187
564.0000000000348	0.9435105454172265	0.8008594262905242
564.2500000000346	0.9435109711602021	0.8013779740985914
564.5000000000343	0.9435113876278831	0.8015164712958032
564.7500000000341	0.9435117889418528	0.801760453581391
565.0000000000339	0.9435121284516973	0.801871250142178
565.2500000000337	0.9435125489571979	0.8017545013494843
565.5000000000334	0.9435129962394113	0.8019013267851216
565.7500000000332	0.943513467559863	0.8028350214834236
566.000000000033	0.9435138124966653	0.8036279795659387
566.2500000000327	0.9435142153518579	0.8044406086093965
566.5000000000325	0.9435146414019429	0.8050096706406275
566.7500000000323	0.943515040386314	0.8055942789856547
567.0000000000321	0.943515462766645	0.8063957921999726
567.2500000000318	0.9435159079646923	0.807201779416531
567.5000000000316	0.9435163304714541	0.8076104381528331
567.7500000000314	0.9435167366101398	0.8084171716283532
568.0000000000312	0.9435171493479126	0.8091491067109072
568.2500000000309	0.9435175799930215	0.8095622477854368
568.5000000000307	0.9435179914607232	0.809664833819028
568.7500000000305	0.9435184517109688	0.8095134143903197
569.0000000000302	0.9435188482641043	0.8095163851987283
569.25000000003	0.943519294417388	0.8102026095459739
569.5000000000298	0.943519764684051	0.8107424596989224
569.7500000000296	0.943520177012219	0.8111415765768919
570.0000000000293	0.9435206142638161	0.8117424062336578
570.2500000000291	0.943521042535531	0.8122473521011571
570.5000000000289	0.9435215061826692	0.8125978213398698
570.7500000000286	0.943521936905356	0.8127459180721157
571.0000000000284	0.9435222989621567	0.8126626321479274
571.2500000000282	0.9435226783555142	0.8129994764974037
571.500000000028	0.9435230549213491	0.8136533532469354
571.7500000000277	0.9435235328101389	0.8137565067710689
572.0000000000275	0.9435239020889011	0.8137051002848771
572.2500000000273	0.9435243524678493	0.8136159392882042
572.5000000000271	0.9435247614986665	0.8136516752051968
572.7500000000268	0.9435252492536366	0.8140089406457979
573.0000000000266	0.9435256108605595	0.8145025481443552
573.2500000000264	0.9435260282589266	0.8149100337634007
573.5000000000261	0.9435264826066592	0.816001197240361
573.7500000000259	0.943526849230631	0.8170213456470411
574.0000000000257	0.9435272722436079	0.817652025634002
574.2500000000255	0.943527656691704	0.8179776508870982
574.5000000000252	0.9435280991614177	0.8183400615327576
574.750000000025	0.9435285464524679	0.818843179320947
575.0000000000248	0.9435289537584612	0.8197512055068608
575.2500000000246	0.9435293704346605	0.8201216004183813
575.5000000000243	0.9435298290153367	0.8204913879979812
575.7500000000241	0.9435302680300206	0.8210194963278667
576.0000000000239	0.94353073484259	0.8214487309782678
576.2500000000236	0.9435311473661092	0.8216472614417251
576.5000000000234	0.9435316179555756	0.8220822010364631
576.7500000000232	0.9435320491754903	0.8225083328854632
577.000000000023	0.9435324760317297	0.8235493650425082
577.2500000000227	0.9435329139980034	0.8245660237973534
577.5000000000225	0.943533396189703	0.8250107476980072
577.7500000000223	0.9435338191482702	0.8251715876173384
578.000000000022	0.9435342242909908	0.8254263631375603
578.2500000000218	0.9435346795411764	0.8254416616600191
578.5000000000216	0.9435351072414214	0.8255771892100766
578.7500000000214	0.9435355331264674	0.825546870572413
579.0000000000211	0.9435359607298269	0.8256262733260123
579.2500000000209	0.9435363896615722	0.8260978422354521
579.5000000000207	0.9435368300680094	0.82634018337269
579.7500000000205	0.9435372570161876	0.8261538278860128
580.0000000000202	0.9435377132841207	0.8262791134866515
580.25000000002	0.9435381411284794	0.8266641300444851
580.5000000000198	0.9435385345479399	0.8273204550916627
580.7500000000196	0.9435389563518476	0.8282116309143472
581.0000000000193	0.9435394029165742	0.828751221759549
581.2500000000191	0.9435397935449314	0.8292838670377362
581.5000000000189	0.9435402653005053	0.8299076268829952
581.7500000000186	0.9435407221967099	0.8301206038833372
582.0000000000184	0.9435411214184605	0.8300980179247303
582.2500000000182	0.943541561011241	0.8304157933936429
582.500000000018	0.9435420260596958	0.8308780971493365
582.7500000000177	0.9435424691190759	0.8317717407913049
583.0000000000175	0.9435428655197797	0.8324386553051315
583.2500000000173	0.9435433257932472	0.8327750295843667
583.500000000017	0.9435436885290532	0.8333080959420202
583.7500000000168	0.9435441323429384	0.8341564794474307
584.0000000000166	0.9435445430102096	0.8346792785543247
584.2500000000164	0.9435449883530872	0.8354769266941403
584.5000000000161	0.9435454091859379	0.8362254174057473
584.7500000000159	0.9435458186187186	0.8370465171915972
585.0000000000157	0.9435462526477063	0.8377268072710381
585.2500000000155	0.943546697079918	0.8378952992723564
585.5000000000152	0.9435471487419298	0.8375098154267836
585.750000000015	0.9435476137886584	0.8376220745943678
586.0000000000148	0.9435480277801637	0.8377826908972522
586.2500000000146	0.9435484594383792	0.8380964273755392
586.5000000000143	0.9435488951112149	0.8383967830983063
586.7500000000141	0.9435493205411527	0.8386700720476338
587.0000000000139	0.943549793553199	0.8390510318594745
587.2500000000136	0.9435502919466405	0.8396207623041677
587.5000000000134	0.9435506589211224	0.839599984868597
587.7500000000132	0.9435510587162885	0.8397709720260501
588.000000000013	0.943551510267001	0.8403772114059485
588.2500000000127	0.9435519650913635	0.8410506881774859
588.5000000000125	0.9435523893902311	0.8415583538272577
588.7500000000123	0.9435528111535261	0.8417667153864083
589.000000000012	0.9435532303554729	0.8415866010670567
589.2500000000118	0.9435536729302513	0.8417761470746301
589.5000000000116	0.9435540001596436	0.8420551988709954
589.7500000000114	0.9435544177273396	0.8421788325253021
590.0000000000111	0.943554820475903	0.8426972869458047
590.2500000000109	0.9435552544352451	0.8435592685952894
590.5000000000107	0.9435556609767218	0.844518193575818
590.7500000000105	0.9435561177962125	0.845417440836864
591.0000000000102	0.9435565638389521	0.8458406352448032
591.25000000001	0.9435570198033472	0.846190642092327
591.5000000000098	0.943557474837545	0.8471541575226825
591.7500000000095	0.9435578918248819	0.8479565721354848
592.0000000000093	0.9435583592503174	0.8485304802290261
592.2500000000091	0.943558798222396	0.849034447331646
592.5000000000089	0.9435591911397543	0.8494147591441567
592.7500000000086	0.9435596232734776	0.8496659174543275
593.0000000000084	0.9435600936692007	0.8498978910087618
593.2500000000082	0.9435605316917233	0.8496847280624445
593.500000000008	0.943560988552901	0.8499898076305024
593.7500000000077	0.9435613962497448	0.8507669503429983
594.0000000000075	0.9435618500625577	0.8515513962775216
594.2500000000073	0.9435623096845008	0.8520607403039266
594.500000000007	0.9435627198529822	0.8524403513445431
594.7500000000068	0.9435631423926794	0.8525145345985597
595.0000000000066	0.9435635788963297	0.8529894618761741
595.2500000000064	0.9435640463364667	0.8531690845130648
595.5000000000061	0.9435644914107444	0.8531535020924609
595.7500000000059	0.9435649255417036	0.8534051165233844
596.0000000000057	0.9435653551819524	0.8538855559581722
596.2500000000055	0.9435657747229245	0.8539372241656227
596.5000000000052	0.9435662038512937	0.8539643539391629
596.750000000005	0.9435666498671896	0.8537287880994174
597.0000000000048	0.9435670707021697	0.8539310066604257
597.2500000000045	0.9435675255171795	0.8546747188409866
597.5000000000043	0.943567785398006	0.8554422719386345
597.7500000000041	0.9435682136440967	0.8560896733285921
598.0000000000039	0.9435686436392641	0.8570315816114306
598.2500000000036	0.9435690791388892	0.8577152666714895
598.5000000000034	0.9435694909519342	0.8582972101909685
598.7500000000032	0.9435699578033079	0.8586656515458572
599.000000000003	0.9435703706208596	0.8588404888711705
599.2500000000027	0.9435708278388439	0.8594546528573987
599.5000000000025	0.9435712833418789	0.8603585228631536
599.7500000000023	0.9435717110357956	0.8607767300251968
600.000000000002	0.9435721559809098	0.8610649127964624
600.2500000000018	0.9435726194202791	0.8614359750726673
600.5000000000016	0.9435730524420669	0.861773776034005
600.7500000000014	0.9435735070222919	0.8623865575221387
601.0000000000011	0.9435739374754443	0.8629291624132932
601.2500000000009	0.9435744014522423	0.8635468141170624
601.5000000000007	0.9435748560336572	0.8645451888607938
601.7500000000005	0.943575291765667	0.8653712383698182
602.0000000000002	0.9435757094932331	0.8655285947287813
602.25	0.9435761239582195	0.8655990788708539
602.4999999999998	0.9435765661926707	0.8654596236379325
602.7499999999995	0.9435769118901233	0.8655989349995601
602.9999999999993	0.943577369660284	0.8658990532725809
603.2499999999991	0.9435777959553345	0.865968564052809
603.4999999999989	0.9435782203093173	0.8659696814148483
603.7499999999986	0.9435786335708463	0.8664511001086019
603.9999999999984	0.9435790846916418	0.8665817718665878
604.2499999999982	0.9435795130470606	0.8666933946788957
604.499999999998	0.9435799317765222	0.866885049908689
604.7499999999977	0.9435804044304273	0.8674272409899589
604.9999999999975	0.9435807077294585	0.8683333677039772
605.2499999999973	0.9435811269754306	0.869297259031048
605.499999999997	0.9435815846570732	0.869540282544393
605.7499999999968	0.9435820636918119	0.869899228318127
605.9999999999966	0.9435825067332312	0.8701999347129725
606.2499999999964	0.9435829447624023	0.8704201289507497
606.4999999999961	0.9435833683465333	0.8706588840833681
606.7499999999959	0.9435838236325206	0.8710430880542154
606.9999999999957	0.9435842479407806	0.871544588721712
607.2499999999955	0.9435846102340266	0.8726140358474772
607.4999999999952	0.9435850402512452	0.8732794570076646
607.749999999995	0.9435854844762478	0.8735725010470332
607.9999999999948	0.9435859096734666	0.8740900669295046
608.2499999999945	0.9435863536479907	0.874891400769158
608.4999999999943	0.9435867616592	0.8757575499662987
608.7499999999941	0.943587200014381	0.8766491310236959
608.9999999999939	0.9435875725357703	0.877113596930398
609.2499999999936	0.9435880205054018	0.8776061355906426
609.4999999999934	0.9435883980419654	0.8781138866541534
609.7499999999932	0.9435888363999944	0.8780122019051311
609.999999999993	0.9435892346837543	0.8777560514736713
610.2499999999927	0.9435896451097814	0.8778152294560393
610.4999999999925	0.9435901003732401	0.8781362261183061
610.7499999999923	0.9435905377642172	0.8787527854586817
610.999999999992	0.9435909242117445	0.8792498994064775
611.2499999999918	0.9435913447581019	0.879254984340168
611.4999999999916	0.9435917266763676	0.8796175843633547
611.7499999999914	0.9435922132729969	0.8800806002184582
611.9999999999911	0.9435926071332713	0.8803534359664971
612.2499999999909	0.9435930510250788	0.8806395973151971
612.4999999999907	0.9435934815668082	0.8811178149353748
612.7499999999905	0.9435939526392408	0.881575506085923
612.9999999999902	0.943594403972452	0.8821675681146154
613.24999999999	0.9435947789346231	0.8820601441692304
613.4999999999898	0.9435952066640934	0.8818139950982048
613.7499999999895	0.9435956475428728	0.881992704485462
613.9999999999893	0.9435960225489106	0.8825106041685562
614.2499999999891	0.9435964324466115	0.8830427062403613
614.4999999999889	0.9435969112601379	0.8839057398488337
614.7499999999886	0.9435973099854694	0.884549863743124
614.9999999999884	0.943597656997159	0.8854809362406124
615.2499999999882	0.9435979971175397	0.8863234507846687
615.499999999988	0.9435984588897013	0.886748410679147
615.7499999999877	0.943598906053142	0.887109538425407
615.9999999999875	0.9435993511714651	0.8879904067495972
616.2499999999873	0.9435997638810107	0.8887158045588098
616.499999999987	0.9436001967137324	0.8894159553382418
616.7499999999868	0.9436005835359675	0.8896476023928309
616.9999999999866	0.9436010429120991	0.8896682360225587
617.2499999999864	0.943601478952483	0.8899199849600796
617.4999999999861	0.94360190278497	0.8902458642050951
617.7499999999859	0.9436023791994821	0.8903219699920121
617.9999999999857	0.9436027887670536	0.8909076044301038
618.2499999999854	0.9436032448026611	0.8916790598926576
618.4999999999852	0.9436036932582601	0.8923922575901865
618.749999999985	0.9436041440850729	0.8929380500148023
618.9999999999848	0.9436046081687887	0.8929990613462698
619.2499999999845	0.9436049925475667	0.8929657808225439
619.4999999999843	0.9436054215677997	0.8933731202390033
619.7499999999841	0.9436058706391531	0.8936423542054965
619.9999999999839	0.9436063104367854	0.893718293514373
620.2499999999836	0.9436067348143269	0.8939531634984491
620.4999999999834	0.9436071909151034	0.8940616689233343
620.7499999999832	0.943607655530969	0.8942453248087057
620.999999999983	0.943608012818876	0.89430222583643
621.2499999999827	0.9436084305309921	0.89422666439174
621.4999999999825	0.9436088954191864	0.8946848620673182
621.7499999999823	0.9436093427372557	0.8957812980257821
621.999999999982	0.9436098052345661	0.8965856193763744
622.2499999999818	0.9436102051554969	0.8973753684390613
622.4999999999816	0.943610565879645	0.8979390691628254
622.7499999999814	0.9436110086224945	0.898415011944089
622.9999999999811	0.943611471776272	0.8989396585127344
623.2499999999809	0.943611919459287	0.8993701254253557
623.4999999999807	0.9436123407041189	0.8995096062791561
623.7499999999804	0.9436127704503049	0.9002514786381842
623.9999999999802	0.9436131739530004	0.9009735950411523
624.24999999998	0.9436136145867812	0.9014793867938139
624.4999999999798	0.9436140732796776	0.9017170474229228
624.7499999999795	0.9436144455488702	0.9019412540478546
624.9999999999793	0.9436148444148709	0.902403162156838
625.2499999999791	0.9436152229591825	0.9034363252749086
625.4999999999789	0.9436156351447633	0.9040528064581488
625.7499999999786	0.9436160692622677	0.9046836811826862
625.9999999999784	0.9436164974711618	0.9054273091777164
626.2499999999782	0.9436169121968554	0.9059317447509437
626.499999999978	0.94361737977355	0.905988838816121
626.7499999999777	0.9436178375005775	0.9059140943081372
626.9999999999775	0.9436182763245556	0.9056204174075584
627.2499999999773	0.9436187237458444	0.9059309725606162
627.499999999977	0.9436191896651916	0.9064168534122515
627.7499999999768	0.9436195055147684	0.9065354869229235
627.9999999999766	0.9436199137803692	0.9065716395322119
628.2499999999764	0.9436203874821285	0.9068010855959947
628.4999999999761	0.9436208476254662	0.9070413104071645
628.7499999999759	0.943621288153419	0.9075318726827369
628.9999999999757	0.9436217456146236	0.9079019393105853
629.2499999999754	0.9436222039084156	0.9083739994801079
629.4999999999752	0.9436226197698178	0.9093840912088589
629.749999999975	0.9436230612702974	0.9101303238422457
629.9999999999748	0.9436234750201753	0.9102842840943862
630.2499999999745	0.9436239169847016	0.9103433398844012
630.4999999999743	0.9436243515310109	0.910462938502212
630.7499999999741	0.943624712745331	0.9108070155211915
630.9999999999739	0.9436250614248538	0.9115024530045511
631.2499999999736	0.943625395125973	0.9119045711973306
631.4999999999734	0.9436258325702136	0.9125281495981303
631.7499999999732	0.9436262523861668	0.913420452229638
631.9999999999729	0.9436266717824184	0.9141224968092149
632.2499999999727	0.9436270937462858	0.914555034263236
632.4999999999725	0.943627553824245	0.9151571601008271
632.7499999999723	0.9436279142835403	0.9157607298172306
632.999999999972	0.9436283954428657	0.9168767216721976
633.2499999999718	0.943628838100533	0.917688986167589
633.4999999999716	0.9436292478465562	0.9179250168875595
633.7499999999714	0.9436296653159499	0.9180268622045936
633.9999999999711	0.9436301021472988	0.9182657382942389
634.2499999999709	0.9436305568309197	0.9181371294571997
634.4999999999707	0.9436309297706542	0.9182512355319329
634.7499999999704	0.9436313807212484	0.9183512407822619
634.9999999999702	0.9436318360013305	0.918800545229498
635.24999999997	0.9436322985810253	0.9195219848899573
635.4999999999698	0.9436326897093216	0.9199892962060636
635.7499999999695	0.9436330412044154	0.9199642076828786
635.9999999999693	0.943633391216282	0.9202849784159995
636.2499999999691	0.9436338356022369	0.9206040599664851
636.4999999999688	0.94363428926966	0.9211124723896205
636.7499999999686	0.9436347426154115	0.9215814523708569
636.9999999999684	0.943635208706631	0.9218134927885901
637.2499999999682	0.9436356611747754	0.922077705405938
637.4999999999679	0.9436361269952637	0.9224919122309091
637.7499999999677	0.9436365507486969	0.9223239387601835
637.9999999999675	0.9436370064826646	0.9222282297223403
638.2499999999673	0.9436374582548628	0.9226019914669936
638.499999999967	0.9436377414330155	0.9232942163632655
638.7499999999668	0.9436381497475784	0.9242595938945849
638.9999999999666	0.9436386186884059	0.9251108177547072
639.2499999999663	0.9436390502968497	0.9256514990154789
639.4999999999661	0.9436395205806236	0.9264365851932819
639.7499999999659	0.9436399454961037	0.9271913565362973
639.9999999999657	0.9436403794170828	0.9275790109970581
640.2499999999654	0.94364084915065	0.9281536195317447
640.4999999999652	0.9436412947030788	0.9287737358070675
640.749999999965	0.943641658672842	0.9294587582525277
640.9999999999648	0.9436420125833642	0.9300460149254347
641.2499999999645	0.9436424707942817	0.9300996750631265
641.4999999999643	0.9436428639399044	0.9299084566240108
641.7499999999641	0.9436433454239883	0.9303578461652326
641.9999999999638	0.9436437750682863	0.9308086036194365
642.2499999999636	0.9436442403738223	0.9313427837416323
642.4999999999634	0.943644692290321	0.9319517258704826
642.7499999999632	0.9436450912270113	0.9325999838743031
642.9999999999629	0.9436454971285368	0.9331839824517246
643.2499999999627	0.9436459465193625	0.9336611347853082
643.4999999999625	0.9436463869113831	0.9334189334186723
643.7499999999623	0.9436467814051567	0.9334528624002815
643.999999999962	0.9436472429802779	0.9337858226770714
644.2499999999618	0.9436476779034728	0.9341543222460734
644.4999999999616	0.9436481185333648	0.9343387313237504
644.7499999999613	0.9436485663008279	0.9344117714674486
644.9999999999611	0.9436489452870772	0.9342443961478115
645.2499999999609	0.9436493149720037	0.9346226103057745
645.4999999999607	0.9436496639686262	0.9348943321233235
645.7499999999604	0.9436500892787079	0.9351109559275121
645.9999999999602	0.9436504709143384	0.9357776765575058
646.24999999996	0.9436508520616944	0.9368728298432893
646.4999999999598	0.9436512077654652	0.9377583496858176
646.7499999999595	0.9436515943126969	0.9384811033010284
646.9999999999593	0.9436519689743244	0.9386361427167395
647.2499999999591	0.9436524449165667	0.9389083368846078
647.4999999999588	0.9436528807229663	0.9395540192856948
647.7499999999586	0.9436533238233878	0.9400483020109275
647.9999999999584	0.9436537720831444	0.9403991652030748
648.2499999999582	0.9436541604933423	0.9410128960554065
648.4999999999579	0.9436545866031525	0.9415385602003813
648.7499999999577	0.9436549409743282	0.9421053689996375
648.9999999999575	0.9436553779509675	0.9425288982931713
649.2499999999573	0.9436558144325944	0.942670464117018
649.499999999957	0.9436562712453931	0.9433502419057461
649.7499999999568	0.9436566980789055	0.9444596290186471
649.9999999999566	0.9436571830738537	0.9452521406214536
650.2499999999563	0.9436575682060838	0.9457463290611186
650.4999999999561	0.9436579371431393	0.9460648600843836
650.7499999999559	0.9436583743799561	0.9461170216803582
650.9999999999557	0.9436587924351381	0.9463187800010661
651.2499999999554	0.9436592444930709	0.9461802836049638
651.4999999999552	0.9436596806917802	0.9460357637105916
651.749999999955	0.9436601425642666	0.9463754689355968
651.9999999999548	0.9436605847702406	0.94690202798514
652.2499999999545	0.9436610524015562	0.947055491989406
652.4999999999543	0.9436613571415648	0.9472668187142388
652.7499999999541	0.9436617136736163	0.9472517480982655
652.9999999999538	0.9436620821422598	0.9476704687762776
653.2499999999536	0.9436625143263155	0.9484149087534052
653.4999999999534	0.943662949318016	0.9490165483982208
653.7499999999532	0.943663391922264	0.9494498150141424
653.9999999999529	0.9436638462763048	0.950234360225048
654.2499999999527	0.9436643117645134	0.9505961541965732
654.4999999999525	0.9436647611817579	0.9508027111381151
654.7499999999523	0.9436651386522187	0.9507642754472722
654.999999999952	0.9436655951739263	0.9508644778869642
655.2499999999518	0.9436660555044597	0.9514675124917868
655.4999999999516	0.9436664213308431	0.9524013053994497
655.7499999999513	0.9436668765579393	0.9528860236064924
655.9999999999511	0.9436672592891656	0.9535792796562175
656.2499999999509	0.943667703210744	0.9542679937953974
656.4999999999507	0.9436681669543857	0.9549044987389894
656.7499999999504	0.9436686077008526	0.95557923353072
656.9999999999502	0.9436690020947411	0.9561950124256731
657.24999999995	0.9436694250263701	0.9567810958335883
657.4999999999498	0.9436698651115663	0.9577899717474414
657.7499999999495	0.9436701011915694	0.9583663237905043
657.9999999999493	0.943670554205835	0.9583630503236509
658.2499999999491	0.9436709218860906	0.9583006209695442
658.4999999999488	0.9436713164238221	0.9582789334990021
658.7499999999486	0.9436716905928683	0.9584710211262759
658.9999999999484	0.9436720933632682	0.9588654649292948
659.2499999999482	0.9436723741509447	0.9590901932776325
659.4999999999479	0.9436727952896841	0.9595644564848043
659.7499999999477	0.9436732068507085	0.9603302077997579
659.9999999999475	0.9436735882921026	0.9605822875748299
660.2499999999472	0.9436740444279071	0.960680943156137
660.499999999947	0.9436745202605636	0.960875061654206
660.7499999999468	0.9436749094736071	0.961240420827113
660.9999999999466	0.9436753888363891	0.9618567167167593
661.2499999999463	0.9436757889976397	0.9623641151172732
661.4999999999461	0.943676260354148	0.9622689558136829
661.7499999999459	0.9436766431063659	0.9624355582245198
661.9999999999457	0.943676925778243	0.9626126290080005
662.2499999999454	0.9436772199163912	0.9627068518051025
662.4999999999452	0.9436775113558801	0.962890406593692
662.749999999945	0.9436779629149469	0.9634279216061936
662.9999999999447	0.9436783395005585	0.9642454671821767
663.2499999999445	0.9436786973196569	0.9655318574317171
663.4999999999443	0.9436791218559972	0.966186380180706
663.7499999999441	0.9436795970929543	0.9665877430182942
663.9999999999438	0.943679954365901	0.9671742865937564
664.2499999999436	0.9436803574539971	0.9678888068294381
664.4999999999434	0.9436807194313851	0.9684349629735162
664.7499999999432	0.943681212353022	0.9690990274125132
664.9999999999429	0.9436816418808709	0.9694062136925387
665.2499999999427	0.943682031933919	0.9699694588268053
665.4999999999425	0.9436824915308981	0.9704513480998564
665.7499999999422	0.9436828644140477	0.9704631912692633
665.999999999942	0.943683241449983	0.9703933926923544
666.2499999999418	0.9436836210772003	0.9708847602712481
666.4999999999416	0.9436840062562983	0.9715517863973399
666.7499999999413	0.9436844886000829	0.9724752559547539
666.9999999999411	0.9436849809531802	0.9730280776513771
667.2499999999409	0.9436852970556008	0.9732655758644905
667.4999999999407	0.9436857653091132	0.9736982246873163
667.7499999999404	0.9436862273792284	0.9740040668575701
667.9999999999402	0.9436866064220436	0.9738465909469867
668.24999999994	0.9436870496551597	0.9739024294044341
668.4999999999397	0.9436875374006486	0.9741386681471911
668.7499999999395	0.9436878297310364	0.974463520799155
668.9999999999393	0.9436882772201418	0.9748329454706223
669.2499999999391	0.9436887391528619	0.9747088306079301
669.4999999999388	0.9436891818555205	0.9745760358671413
669.7499999999386	0.9436896404820632	0.974998644511697
669.9999999999384	0.9436901018890858	0.975602534143709
670.2499999999382	0.9436905015886329	0.9762163143004996
670.4999999999379	0.9436907088815492	0.977069878140081
670.7499999999377	0.9436910112140429	0.9777765770775675
670.9999999999375	0.9436912890991418	0.9786382252546979
671.2499999999372	0.943691724198383	0.9791740860788217
671.499999999937	0.9436921814798231	0.9792048378895799
671.7499999999368	0.9436925683202534	0.9793777247253994
671.9999999999366	0.9436929472121509	0.9801001367686554
672.2499999999363	0.9436933136944243	0.9806318012856455
672.4999999999361	0.9436936892362113	0.9812738237592897
672.7499999999359	0.9436941352480445	0.9816732662711998
672.9999999999357	0.9436946014941662	0.9820719212998783
673.2499999999354	0.9436950549447156	0.982653483784103
673.4999999999352	0.9436955337835979	0.983248476795066
673.749999999935	0.9436959706284963	0.9835657397255405
673.9999999999347	0.9436964333394668	0.9844475124040114
674.2499999999345	0.943696803457285	0.9853286372050666
674.4999999999343	0.9436972037547214	0.986071552523527
674.7499999999341	0.9436975928337861	0.9863985685585557
674.9999999999338	0.9436980180366122	0.9863050102923475
675.2499999999336	0.9436982304798867	0.9861437102345921
675.4999999999334	0.9436984932144287	0.9864525092705801
675.7499999999332	0.9436987795000539	0.9864294557850538
675.9999999999329	0.9436990970427193	0.9865140793616842
676.2499999999327	0.9436995855433022	0.9868947414517388
676.4999999999325	0.9437000181005077	0.9872963310656261
676.7499999999322	0.9437003037833839	0.9875771663860686
676.999999999932	0.9437007401362479	0.9877924885023228
677.2499999999318	0.9437010099665262	0.9878179543584348
677.4999999999316	0.943701405969661	0.9884265699346816
677.7499999999313	0.9437016840698192	0.98931758600209
677.9999999999311	0.9437019755391435	0.9898755443838386
678.2499999999309	0.943702462561322	0.9903121157189552
678.4999999999307	0.9437028457182409	0.9906321343731911
678.7499999999304	0.9437032425087134	0.99080490575366
678.9999999999302	0.9437036239405053	0.9910731096584462
679.24999999993	0.9437039285585801	0.9911673228070013
679.4999999999297	0.9437043766386642	0.9913279809766747
679.7499999999295	0.9437047491276795	0.9922625973732044
679.9999999999293	0.9437051764799199	0.9932090141684702
680.2499999999291	0.943705470373614	0.9938546980360224
680.4999999999288	0.943705845813391	0.994387652042615
680.7499999999286	0.9437062291271762	0.994931975975129
680.9999999999284	0.9437066545672708	0.9956136312336605
681.2499999999281	0.9437070471297077	0.9965656304624363
681.4999999999279	0.9437075018792234	0.9970412154559111
681.7499999999277	0.9437079770722852	0.9976187413771032
681.9999999999275	0.9437083543639236	0.9982808072242055
682.2499999999272	0.9437086717813362	0.9986318787300755
682.499999999927	0.9437089691301115	0.9985430624316842
682.7499999999268	0.943709328356227	0.9984347876818027
682.9999999999266	0.9437097833416763	0.9982867131792803
683.2499999999263	0.9437102301039544	0.9989037835011851
683.4999999999261	0.9437105478354145	0.999545570810305
683.7499999999259	0.9437109333729489	0.9998704168974554
683.9999999999256	0.943711321358784	1.000201271471518
684.2499999999254	0.943711705279441	1.0007530125620943
684.4999999999252	0.9437120735040012	1.000980149959121
684.749999999925	0.9437125120695239	1.0012890414211117
684.9999999999247	0.9437129407582706	1.0013521221568014
685.2499999999245	0.9437133040439275	1.001677894170181
685.4999999999243	0.9437136528121006	1.0023338018034877
685.7499999999241	0.9437141091748723	1.0027087664094323
685.9999999999238	0.9437145098232819	1.00252587488784
686.2499999999236	0.9437148159037684	1.0025428219774364
686.4999999999234	0.9437152884226875	1.002618280084746
686.7499999999231	0.9437156800983509	1.0030899774642021
686.9999999999229	0.9437160981191985	1.0037837473106594
687.2499999999227	0.9437163946847383	1.00436975806235
687.4999999999225	0.9437168421215207	1.0052298014652834
687.7499999999222	0.9437172309373341	1.0063785339868176
687.999999999922	0.9437176292556364	1.0069826857156337
688.2499999999218	0.9437180192456144	1.0073161750273458
688.4999999999216	0.9437184528590553	1.0077559383785895
688.7499999999213	0.9437188043984833	1.0082887681861448
688.9999999999211	0.9437191902574731	1.009120942811488
689.2499999999209	0.9437194579897851	1.009687185901338
689.4999999999206	0.9437197531213117	1.0098524000464142
689.7499999999204	0.9437202056068804	1.01016811338537
689.9999999999202	0.9437206143396039	1.0105514829407993
690.24999999992	0.9437210344054874	1.010649586285989
690.4999999999197	0.9437215254783111	1.01103570640362
690.7499999999195	0.9437218641270726	1.0114980754944234
690.9999999999193	0.9437221407722526	1.0123017012754305
691.249999999919	0.943722534213395	1.0132424070256005
691.4999999999188	0.9437229063562307	1.0136941859301807
691.7499999999186	0.9437232809202453	1.0136180516364846
691.9999999999184	0.943723589638593	1.0138722460370513
692.2499999999181	0.9437238935651039	1.0139554019220423
692.4999999999179	0.943724327224482	1.0141014149438596
692.7499999999177	0.9437246311484405	1.0142130794147677
692.9999999999175	0.9437250357674487	1.0143563974016465
693.2499999999172	0.9437254798059128	1.014626563064335
693.499999999917	0.9437259196942631	1.0150194307470541
693.7499999999168	0.9437262918543283	1.0148315255637699
693.9999999999166	0.943726667343074	1.014974474674497
694.2499999999163	0.943726987964897	1.015511392338253
694.4999999999161	0.9437272800882677	1.0163216723528397
694.7499999999159	0.9437276998799664	1.0172134346987065
694.9999999999156	0.9437279863271981	1.0179918818286924
695.2499999999154	0.943728444471063	1.01837044632595
695.4999999999152	0.9437288442199105	1.0190408232276165
695.749999999915	0.9437292086833486	1.0194020573402276
695.9999999999147	0.9437295077039295	1.0194641741633093
696.2499999999145	0.9437299665781191	1.0197749859320109
696.4999999999143	0.9437304244375939	1.0204359784118235
696.749999999914	0.9437308644764081	1.0211361008911108
696.9999999999138	0.9437311616015807	1.0218430564877188
697.2499999999136	0.9437314317177263	1.0220673549592454
697.4999999999134	0.9437317994587705	1.0223957041516134
697.7499999999131	0.9437321845822819	1.023179124278906
697.9999999999129	0.9437323997437188	1.023838541251907
698.2499999999127	0.9437328627999211	1.0244484767893414
698.4999999999125	0.9437331998571857	1.0252253193539764
698.7499999999122	0.9437334060536755	1.025863272113473
698.999999999912	0.943733847458381	1.0263796312925666
699.2499999999118	0.9437342962004087	1.0265571010288657
699.4999999999116	0.9437346629149466	1.026110115979827
699.7499999999113	0.9437349478379702	1.026036625343692
699.9999999999111	0.9437353449193268	1.0263687755707072
700.2499999999109	0.9437356399012439	1.0266752784343967
700.4999999999106	0.9437360893681257	1.0269059094457071
700.7499999999104	0.9437365340118955	1.0271752423319198
700.9999999999102	0.9437368381607745	1.0273733866936818
701.24999999991	0.9437371516723463	1.0279402710696746
701.4999999999097	0.9437375837261384	1.0281517588463769
701.7499999999095	0.9437380695471795	1.028334717823666
701.9999999999093	0.9437382939075594	1.0289769033446508
702.249999999909	0.9437387234166463	1.029861062194489
702.4999999999088	0.9437390997003618	1.0303436927115495
702.7499999999086	0.9437394068418222	1.0306936347201408
702.9999999999084	0.9437398590312274	1.0305382560532517
703.2499999999081	0.9437403313340321	1.030678441920687
703.4999999999079	0.9437406295188708	1.031140611858255
703.7499999999077	0.9437409564043977	1.0315463635081579
703.9999999999075	0.9437413423621968	1.0319429367135833
704.2499999999072	0.9437416535875646	1.0328851020040175
704.499999999907	0.9437420020851293	1.033715642885493
704.7499999999068	0.9437423700560701	1.0345504221731885
704.9999999999065	0.9437428034750539	1.035008250948657
705.2499999999063	0.9437430737732957	1.035343210568181
705.4999999999061	0.9437434428935163	1.036108697404538
705.7499999999059	0.9437437569182235	1.0371273193439385
705.9999999999056	0.9437441299697158	1.0375931003440018
706.2499999999054	0.9437445650161358	1.0380036093590472
706.4999999999052	0.9437449409488959	1.0382314822214702
706.749999999905	0.9437453059687924	1.0383126154656883
706.9999999999047	0.9437456939116476	1.0384311967924413
707.2499999999045	0.9437460527813535	1.0383980938707573
707.4999999999043	0.943746499964194	1.038458765844743
707.749999999904	0.9437467233666758	1.039201162744201
707.9999999999038	0.9437469983141228	1.0399510194359476
708.2499999999036	0.9437474271202447	1.040333967148505
708.4999999999034	0.943747737768852	1.0406200907939729
708.7499999999031	0.9437478876248593	1.0407344225685464
708.9999999999029	0.9437482866141562	1.0410725271283512
709.2499999999027	0.9437485690094525	1.0415110532483076
709.4999999999025	0.9437488098449223	1.0416460402940697
709.7499999999022	0.9437490561101761	1.0418562446985493
709.999999999902	0.9437494860683352	1.0424040960368406
710.2499999999018	0.9437496956533468	1.0424989885881448
710.4999999999015	0.9437499789561452	1.0424913036428962
710.7499999999013	0.9437503218095534	1.042456662575623
710.9999999999011	0.9437507993537239	1.0426980145376015
711.2499999999009	0.943751225124527	1.0434653313272613
711.4999999999006	0.9437516139383844	1.0444904655306746
711.7499999999004	0.9437519396250904	1.0450925255038204
711.9999999999002	0.9437523027528448	1.0459577026276072
712.2499999999	0.9437526845553562	1.0466883207165183
712.4999999998997	0.9437531518670907	1.0472401011557289
712.7499999998995	0.9437536079498617	1.0476270332603375
712.9999999998993	0.9437539395660267	1.0480023371812366
713.249999999899	0.943754389859194	1.0484566071399601
713.4999999998988	0.9437547689441564	1.049399543879327
713.7499999998986	0.9437552509327894	1.0497769619383677
713.9999999998984	0.9437556556569503	1.0498638254691433
714.2499999998981	0.943755927447949	1.0500656949784597
714.4999999998979	0.9437561325802369	1.0504237033045831
714.7499999998977	0.9437565245938595	1.0508306938594554
714.9999999998975	0.9437569494778248	1.0515073415402783
715.2499999998972	0.9437571782649257	1.0519819470186509
715.499999999897	0.9437572899831672	1.0527866875379055
715.7499999998968	0.9437576850570258	1.053547221804422
715.9999999998965	0.9437580836579782	1.0537028870125733
716.2499999998963	0.9437582043350352	1.0535449473091765
716.4999999998961	0.9437584778501034	1.0535672409405916
716.7499999998959	0.9437588568746323	1.0536616689371403
716.9999999998956	0.9437592430520495	1.0540624740195719
717.2499999998954	0.94375963203515	1.0542332737796811
717.4999999998952	0.943759931656539	1.0541583449546568
717.749999999895	0.943760326301009	1.054476744331265
717.9999999998947	0.9437608063275074	1.0548172598098826
718.2499999998945	0.9437611458003753	1.054893429457437
718.4999999998943	0.9437614477882432	1.0552255373460648
718.749999999894	0.943761820086473	1.0558899216843372
718.9999999998938	0.9437621024811451	1.0568010894854418
719.2499999998936	0.9437624852918316	1.0578714904835331
719.4999999998934	0.9437627814702728	1.0582730774821274
719.7499999998931	0.9437632659253717	1.0584467239682724
719.9999999998929	0.9437637286535797	1.0588338426965722
720.2499999998927	0.9437640321068067	1.059227759126332
720.4999999998925	0.9437644569493128	1.0595138150924517
720.7499999998922	0.9437647827633321	1.0600245476573718
720.999999999892	0.9437652151945874	1.06045079810609
721.2499999998918	0.9437654403142326	1.0613166732587653
721.4999999998915	0.9437657338173411	1.062015789151832
721.7499999998913	0.9437658793522665	1.06223768389251
721.9999999998911	0.9437662937226167	1.062518644473576
722.2499999998909	0.9437666785473022	1.0633819795917623
722.4999999998906	0.9437671048476052	1.0641539320944868
722.7499999998904	0.9437674600148575	1.0650301217994202
722.9999999998902	0.9437677613152924	1.0654621488430678
723.24999999989	0.9437682217203776	1.0657138100628443
723.4999999998897	0.9437685261999491	1.0659910526510097
723.7499999998895	0.9437687410303273	1.0660618607221342
723.9999999998893	0.9437691361501304	1.0656726459293735
724.249999999889	0.9437694833305441	1.0657593133696368
724.4999999998888	0.9437698039792624	1.0660483200982187
724.7499999998886	0.9437701993638568	1.0665897304089222
724.9999999998884	0.9437704638380284	1.0670435010003603
725.2499999998881	0.9437706833159111	1.067123048417049
725.4999999998879	0.9437709956656027	1.0672104907062867
725.7499999998877	0.9437713405770349	1.0678404777289057
725.9999999998875	0.9437717345129788	1.0682485094688396
726.2499999998872	0.9437719487261003	1.0686545429517724
726.499999999887	0.9437723139420717	1.0692344764386699
726.7499999998868	0.9437725770842204	1.0697659477053956
726.9999999998865	0.9437728764221284	1.0702239108016736
727.2499999998863	0.9437731952686707	1.070385455266529
727.4999999998861	0.9437733371996431	1.070133971567016
727.7499999998859	0.9437734805915533	1.0703306732851392
727.9999999998856	0.9437737877750836	1.0710040765328956
728.2499999998854	0.9437741603883497	1.0716318596254661
728.4999999998852	0.943774359223046	1.0724234650744293
728.749999999885	0.9437748183675958	1.0731371853324834
728.9999999998847	0.9437752008167202	1.0738259777250752
729.2499999998845	0.9437755876735917	1.0746313818537503
729.4999999998843	0.9437760916864699	1.0751651290612037
729.749999999884	0.9437763729440475	1.0754464362042144
729.9999999998838	0.9437766138612377	1.0762915571347877
730.2499999998836	0.9437770452842763	1.0770595258829874
730.4999999998834	0.943777265918255	1.0775538576428987
730.7499999998831	0.9437776413864252	1.0777075575884365
730.9999999998829	0.9437777694167906	1.0776437827572019
731.2499999998827	0.9437781664013114	1.077638366990339
731.4999999998824	0.9437785673464566	1.0780343972491468
731.7499999998822	0.943779031921574	1.0781246280083898
731.999999999882	0.9437793923766167	1.078555979129502
732.2499999998818	0.943779620182659	1.0792697540894318
732.4999999998815	0.9437799697728431	1.0799177635957036
732.7499999998813	0.9437802733568775	1.0802555106272176
732.9999999998811	0.9437804082856387	1.0804394603424223
733.2499999998809	0.9437806357832405	1.0803150446690715
733.4999999998806	0.9437809877238457	1.0807837001582339
733.7499999998804	0.9437813038804457	1.0812560212784816
733.9999999998802	0.9437817505262468	1.0814164710828347
734.24999999988	0.9437820180404843	1.0815355148838948
734.4999999998797	0.9437822444754738	1.0818073240656425
734.7499999998795	0.9437826874583668	1.0818699155904972
734.9999999998793	0.9437830206678056	1.0820876954290681
735.249999999879	0.9437833226951643	1.0821492433475648
735.4999999998788	0.9437834922133098	1.082624764126145
735.7499999998786	0.9437839203992704	1.083739626072881
735.9999999998784	0.9437841322694229	1.084773484152652
736.2499999998781	0.9437844924395838	1.085377162801335
736.4999999998779	0.9437848655341979	1.0859839258675525
736.7499999998777	0.9437852555785882	1.086411578666022
736.9999999998774	0.9437855557305307	1.0869537980300594
737.2499999998772	0.943785887093407	1.0875315024865628
737.499999999877	0.9437862211310657	1.0877710271719474
737.7499999998768	0.9437866203013331	1.0882519953992384
737.9999999998765	0.9437868705144844	1.0890196357223108
738.2499999998763	0.9437870592403945	1.0893868880193913
738.4999999998761	0.9437874673733622	1.089456577862723
738.7499999998759	0.9437878335984614	1.0896141128514418
738.9999999998756	0.9437881568224438	1.0899452219279668
739.2499999998754	0.9437886304070064	1.0908601509115505
739.4999999998752	0.9437889548136944	1.0916193656296669
739.749999999875	0.9437893010733869	1.0920481949055019
739.9999999998747	0.9437895858959859	1.092558322983103
740.2499999998745	0.9437899590103451	1.0930432406238786
740.4999999998743	0.9437901803394229	1.093013356547645
740.749999999874	0.9437904462646718	1.09299822690429
740.9999999998738	0.9437908257027678	1.092798969399884
741.2499999998736	0.9437910544442523	1.092995789735839
741.4999999998734	0.9437912625301298	1.0935312497331755
741.7499999998731	0.9437915646508315	1.0938004708909914
741.9999999998729	0.9437917897728122	1.093637918405503
742.2499999998727	0.9437920741308855	1.093891038890863
742.4999999998724	0.943792415517512	1.0941657793285149
742.7499999998722	0.9437926270834579	1.0947395433767728
742.999999999872	0.9437929569900236	1.0953230647989218
743.2499999998718	0.9437934283556031	1.0959304084147785
743.4999999998715	0.9437938168123433	1.09675805754243
743.7499999998713	0.9437941319969534	1.097700928578374
743.9999999998711	0.9437945935107982	1.097852760904389
744.2499999998709	0.9437950551226036	1.0979396944056456
744.4999999998706	0.9437954164177985	1.0981274659014206
744.7499999998704	0.9437958058786937	1.0985418858383642
744.9999999998702	0.9437961000889582	1.0992037894277924
745.2499999998699	0.9437964437349713	1.0998239612025196
745.4999999998697	0.9437968348838274	1.1001713684913905
745.7499999998695	0.9437972142497446	1.100925048251963
745.9999999998693	0.9437974651563409	1.1015711440859242
746.249999999869	0.9437978442556162	1.1019402337014896
746.4999999998688	0.9437980528766077	1.1024516095661034
746.7499999998686	0.9437984239770408	1.1031418658901748
746.9999999998684	0.943798595854873	1.1039908710723783
747.2499999998681	0.9437986548171802	1.104820994693507
747.4999999998679	0.9437988155697833	1.1049727933802922
747.7499999998677	0.9437990930744722	1.1048513559219901
747.9999999998674	0.9437994148465031	1.1049965924204412
748.2499999998672	0.9437997242295411	1.1049378563602863
748.499999999867	0.9438000514962243	1.104942641646406
748.7499999998668	0.9438003749545882	1.1051656960062157
748.9999999998665	0.943800781876438	1.105511044344965
749.2499999998663	0.9438010128308302	1.1060572530710622
749.4999999998661	0.9438012394138013	1.1065766466953817
749.7499999998658	0.9438014574134489	1.1065114881188352
749.9999999998656	0.9438017807025855	1.106746195512762
750.2499999998654	0.9438021489632258	1.1072676266778998
750.4999999998652	0.9438024112301409	1.1078619789955544
750.7499999998649	0.9438028574213894	1.1083839213542035
750.9999999998647	0.9438031987783392	1.1087924370853826
751.2499999998645	0.943803333175305	1.1089420676687851
751.4999999998643	0.9438034801075044	1.1093922157192613
751.749999999864	0.9438037801132894	1.1093978247286862
751.9999999998638	0.9438039233881725	1.1093242537158443
752.2499999998636	0.9438041969943299	1.109732346225443
752.4999999998633	0.9438045101655894	1.1106066083058033
752.7499999998631	0.9438047969539843	1.1114332909669753
752.9999999998629	0.943805102356193	1.1123477389806458
753.2499999998627	0.943805497198677	1.1127759539738251
753.4999999998624	0.9438056538009042	1.1133892790481057
753.7499999998622	0.943806051782202	1.1141680184024572
753.999999999862	0.9438062518922026	1.1147167847643897
754.2499999998618	0.9438064622739306	1.1151002288962468
754.4999999998615	0.943806749395696	1.1157950730186632
754.7499999998613	0.9438069540385737	1.1162991920906693
754.9999999998611	0.9438072524702638	1.1167597798631144
755.2499999998608	0.94380771984815	1.1167414497761763
755.4999999998606	0.9438080292987587	1.116431115299411
755.7499999998604	0.943808265916738	1.116622785955069
755.9999999998602	0.9438086077476404	1.1172493163515291
756.2499999998599	0.9438088990955497	1.1176535874496643
756.4999999998597	0.9438091092117582	1.1181840118967485
756.7499999998595	0.9438094223242048	1.1187080643548686
756.9999999998593	0.9438097333397768	1.119131643461867
757.249999999859	0.9438099284980161	1.1195582349385182
757.4999999998588	0.9438104009109864	1.1195456585849628
757.7499999998586	0.9438107133637553	1.1194477407631414
757.9999999998583	0.9438109106728279	1.1198792946402816
758.2499999998581	0.9438113664757207	1.1203932270678374
758.4999999998579	0.9438115695831657	1.1205774486391642
758.7499999998577	0.9438118876919964	1.120666726572876
758.9999999998574	0.943812211395054	1.1205173805312283
759.2499999998572	0.9438124288200836	1.1207797671819506
759.499999999857	0.9438127603735604	1.1213027315825672
759.7499999998568	0.9438130402923215	1.1216948644662896
759.9999999998565	0.9438133242816479	1.122289466329143
760.2499999998563	0.9438136219932978	1.1234558154628944
760.4999999998561	0.9438138203305524	1.1243129184710077
760.7499999998558	0.9438141483398971	1.1249916316630282
760.9999999998556	0.9438143786995316	1.1252480667764
761.2499999998554	0.9438145392446645	1.1254591215977003
761.4999999998552	0.9438148237517963	1.1260202135547355
761.7499999998549	0.9438150208166617	1.1267602858499626
761.9999999998547	0.9438153995050618	1.1270174843408531
762.2499999998545	0.9438156796145871	1.1274963742720716
762.4999999998543	0.9438159091229708	1.127884457589542
762.749999999854	0.9438162059856439	1.1282683577952437
762.9999999998538	0.9438163470713574	1.1285842586257067
763.2499999998536	0.9438166727931336	1.1288294080389016
763.4999999998533	0.9438169240786428	1.1292267033758099
763.7499999998531	0.9438172764203613	1.1303287334056207
763.9999999998529	0.9438173175371282	1.1310649399372503
764.2499999998527	0.9438175238865686	1.131413897804064
764.4999999998524	0.9438179317790102	1.131589789737646
764.7499999998522	0.9438182289017608	1.1316422519207667
764.999999999852	0.9438186274205039	1.1316557479660954
765.2499999998518	0.9438188327238919	1.1317779883544026
765.4999999998515	0.9438190756862923	1.1316421547955178
765.7499999998513	0.9438192973819804	1.1319028877983928
765.9999999998511	0.9438197455079469	1.132417665377707
766.2499999998508	0.9438200641648689	1.1326008195984192
766.4999999998506	0.9438202904940205	1.1326611856475794
766.7499999998504	0.9438205924922694	1.1328333012881455
766.9999999998502	0.9438208537241057	1.133197701112903
767.2499999998499	0.9438210153186795	1.1340558583523517
767.4999999998497	0.9438213192810281	1.134857128957668
767.7499999998495	0.9438215539522942	1.1353006044470706
767.9999999998493	0.9438216954614748	1.1359981590471662
768.249999999849	0.94382190393922	1.136509612868335
768.4999999998488	0.9438221352853289	1.1366412436805
768.7499999998486	0.9438221899399818	1.1367194201370405
768.9999999998483	0.9438224998693301	1.1369524442683179
769.2499999998481	0.9438227070644735	1.1374709349325798
769.4999999998479	0.9438229335997236	1.138436134763448
769.7499999998477	0.943823151903488	1.1389331216121874
769.9999999998474	0.9438234815999822	1.1393519237739613
770.2499999998472	0.9438237888273285	1.1399439702823002
770.499999999847	0.9438240922585888	1.1405670614503887
770.7499999998468	0.9438244803865511	1.1411050358360135
770.9999999998465	0.9438245640286893	1.1418111658320866
771.2499999998463	0.9438249016613098	1.1422758300616873
771.4999999998461	0.9438251733531411	1.1430989667472937
771.7499999998458	0.9438255555868802	1.1436525116799345
771.9999999998456	0.9438259022051106	1.1435487046086588
772.2499999998454	0.9438261941498157	1.1432257304510378
772.4999999998452	0.9438263524021704	1.1432957389593126
772.7499999998449	0.9438266872371064	1.1433812680010742
772.9999999998447	0.9438267527129818	1.1438109634942464
773.2499999998445	0.9438269831906919	1.1440449094785647
773.4999999998442	0.9438273339862889	1.144348569668182
773.749999999844	0.9438274711544161	1.144923256722662
773.9999999998438	0.9438276932439531	1.1453653318828436
774.2499999998436	0.9438279937768548	1.1453508116421653
774.4999999998433	0.9438282250004794	1.1456678194018695
774.7499999998431	0.9438282957568159	1.1461149336916971
774.9999999998429	0.9438285223687629	1.146800626073666
775.2499999998427	0.9438288153230859	1.1474023491340106
775.4999999998424	0.9438289595228991	1.147445611763797
775.7499999998422	0.9438293118691047	1.147366099403995
775.999999999842	0.943829533174024	1.1477110918098845
776.2499999998417	0.943829914008923	1.1479165464929302
776.4999999998415	0.943830307057392	1.1481785432116771
776.7499999998413	0.9438306935089633	1.1487811044050125
776.9999999998411	0.9438308324244304	1.1495854855685628
777.2499999998408	0.9438310670208129	1.1506752925057668
777.4999999998406	0.9438313344865041	1.151474924098771
777.7499999998404	0.9438315624718442	1.1517298883633746
777.9999999998402	0.9438317842734005	1.1521708935165322
778.2499999998399	0.943832075668428	1.152944974664193
778.4999999998397	0.9438323732972841	1.1535117627801932
778.7499999998395	0.9438326901237645	1.1541211807317486
778.9999999998392	0.9438330010186224	1.1544204114956071
779.249999999839	0.9438331586012118	1.154662076810941
779.4999999998388	0.9438334606332854	1.1550031852351716
779.7499999998386	0.9438336688423554	1.1550755288820278
779.9999999998383	0.9438339029665093	1.154824623352985
780.2499999998381	0.9438340521987488	1.1552424364827485
780.4999999998379	0.9438341345559419	1.1558840697863777
780.7499999998377	0.9438344837606851	1.1566576088373577
780.9999999998374	0.9438347941560707	1.1571731128226155
781.2499999998372	0.9438350973962847	1.1573652561636354
781.499999999837	0.9438352951268159	1.157512213445356
781.7499999998367	0.9438355713839816	1.1579596709311042
781.9999999998365	0.9438357799688785	1.1579183265589725
782.2499999998363	0.9438360225283949	1.158021080506606
782.4999999998361	0.9438363276593349	1.1583198565802166
782.7499999998358	0.9438366360821979	1.1586700931121243
782.9999999998356	0.9438368836890736	1.158908226848562
783.2499999998354	0.9438372545016517	1.158998919826367
783.4999999998352	0.9438375448014524	1.1587613096980378
783.7499999998349	0.9438376582689211	1.1592067042334957
783.9999999998347	0.9438377947776404	1.159967625638466
784.2499999998345	0.9438380483713948	1.1606892170980423
784.4999999998342	0.9438381950073931	1.1614737520044873
784.749999999834	0.9438384257009331	1.1623105593727943
784.9999999998338	0.9438386626352149	1.1629442618920087
785.2499999998336	0.9438387990262129	1.1635570970707811
785.4999999998333	0.9438390028188062	1.1636825566785585
785.7499999998331	0.9438392948454825	1.1638343099968709
785.9999999998329	0.9438396184195927	1.1645201712221178
786.2499999998327	0.9438397554555632	1.1651672843092404
786.4999999998324	0.9438399776730586	1.165560015761086
786.7499999998322	0.9438401893737005	1.1659227573028383
786.999999999832	0.9438403394839909	1.1661251137772337
787.2499999998317	0.9438407916533231	1.1665064422460798
787.4999999998315	0.9438409773594718	1.1671105066491345
787.7499999998313	0.9438412689048097	1.1674385839935957
787.9999999998311	0.9438416597704458	1.168079669337367
788.2499999998308	0.9438419396830988	1.168982451995623
788.4999999998306	0.9438424038752511	1.1695745740165238
788.7499999998304	0.9438425665747563	1.1697263639565112
788.9999999998302	0.943842776537641	1.169640929148746
789.2499999998299	0.9438428525184291	1.1693829432824068
789.4999999998297	0.9438432805046125	1.1696650182477202
789.7499999998295	0.9438435021914909	1.169835731257793
789.9999999998292	0.943843828587517	1.1698536381147884
790.249999999829	0.943843969865943	1.1701076778021984
790.4999999998288	0.9438442999057284	1.1705669635433198
790.7499999998286	0.943844337306302	1.1707237077973631
790.9999999998283	0.9438444161245582	1.1710303865781975
791.2499999998281	0.9438446336712533	1.1711603558409758
791.4999999998279	0.9438448585833676	1.1717494282348613
791.7499999998277	0.9438452940070798	1.172754865801537
791.9999999998274	0.9438455477846818	1.1735380658125352
792.2499999998272	0.9438457548737337	1.1737963201445751
792.499999999827	0.9438460789311899	1.1741820927436817
792.7499999998267	0.9438463502717293	1.1743434084649018
792.9999999998265	0.9438464145958188	1.174663766819046
793.2499999998263	0.9438467280856264	1.1749017690119077
793.4999999998261	0.9438469394885556	1.1751393336677476
793.7499999998258	0.943846994843701	1.1758271962854971
793.9999999998256	0.9438472002907199	1.1768834925473297
794.2499999998254	0.9438474313563981	1.177361959078688
794.4999999998251	0.9438475016736126	1.1777524500766678
794.7499999998249	0.9438478137598777	1.1781889090792652
794.9999999998247	0.9438480537996004	1.1787938348178941
795.2499999998245	0.9438481824756784	1.1796555604546368
795.4999999998242	0.9438484770158292	1.1803149728021078
795.749999999824	0.9438486643454346	1.180592399033668
795.9999999998238	0.9438489649647398	1.1810884492241684
796.2499999998236	0.9438491953733618	1.1813735106246401
796.4999999998233	0.943849270472207	1.1811975482338053
796.7499999998231	0.9438493547258653	1.1810092424318992
796.9999999998229	0.9438496467505733	1.1809155682493082
797.2499999998226	0.9438498768095894	1.1813099683528174
797.4999999998224	0.9438501024060237	1.1820352291595846
797.7499999998222	0.9438503078287669	1.1823524409812711
797.999999999822	0.9438505271484323	1.1824616066660283
798.2499999998217	0.943850676542207	1.1829392552087046
798.4999999998215	0.943850765386752	1.1832314948332272
798.7499999998213	0.9438510079546435	1.1835583342566571
798.9999999998211	0.9438511850639932	1.1838664480204282
799.2499999998208	0.9438515510652558	1.1842144695797665
799.4999999998206	0.9438517805541742	1.1847724289982093
799.7499999998204	0.9438519079511791	1.1853264934457737
799.9999999998201	0.9438522816108634	1.1851470171165266
800.2499999998199	0.9438524181179639	1.1851033058559397
800.4999999998197	0.9438524812258646	1.1852804428542627
800.7499999998195	0.9438525668576884	1.1857903298600463
800.9999999998192	0.943852863958865	1.1865138795069932
801.249999999819	0.9438530017064402	1.187274305065518
801.4999999998188	0.9438532877891858	1.1878906770957218
801.7499999998186	0.943853348043727	1.1889516726897373
801.9999999998183	0.9438534998181887	1.18956470641463
802.2499999998181	0.9438537193588916	1.1898506049078998
802.4999999998179	0.9438539464801151	1.1902475180428105
802.7499999998176	0.9438541015914048	1.190879833175666
802.9999999998174	0.9438542740471082	1.1914829324137504
803.2499999998172	0.943854473059254	1.1921157094054673
803.499999999817	0.9438546261331093	1.192129579506605
803.7499999998167	0.9438547804492338	1.192184938931809
803.9999999998165	0.9438550287572438	1.1924333777204854
804.2499999998163	0.9438553549112584	1.192571104892521
804.499999999816	0.9438555769545577	1.1927470814020529
804.7499999998158	0.943855868682153	1.1933049079560383
804.9999999998156	0.943856072001265	1.193911927836208
805.2499999998154	0.9438562285637433	1.1947150781048033
805.4999999998151	0.9438563499139406	1.1951334058740295
805.7499999998149	0.9438564185684317	1.1949928592774572
805.9999999998147	0.9438567343998889	1.1950868931640477
806.2499999998145	0.9438569709133475	1.1954003923112315
806.4999999998142	0.9438571214202742	1.1955240891943961
806.749999999814	0.9438573514992172	1.1957172646467045
806.9999999998138	0.9438574841115595	1.1959153915998615
807.2499999998136	0.9438575522513255	1.1960772291209956
807.4999999998133	0.9438578555907443	1.196439223781483
807.7499999998131	0.9438583045094759	1.1964356075437275
807.9999999998129	0.94385854043025	1.1964781560838809
808.2499999998126	0.9438587727570346	1.1971199630520444
808.4999999998124	0.9438589353870525	1.198080566175284
808.7499999998122	0.9438591664552196	1.1989293747986893
808.999999999812	0.9438593869161251	1.1997421448172532
809.2499999998117	0.9438596698287229	1.2000773933014328
809.4999999998115	0.9438598971585375	1.200593725085067
809.7499999998113	0.9438601090235621	1.2010956012853315
809.999999999811	0.943860232440358	1.2012595403145119
810.2499999998108	0.9438603168740116	1.2014348532991785
810.4999999998106	0.9438604067214862	1.202160457526558
810.7499999998104	0.9438607072028914	1.2027210436070466
810.9999999998101	0.9438607809509894	1.2032759450790256
811.2499999998099	0.9438609758110448	1.203419756098089
811.4999999998097	0.9438611123392979	1.2035418810115086
811.7499999998095	0.9438613172982366	1.2041000440478757
811.9999999998092	0.943861542009854	1.2049328643770374
812.249999999809	0.9438616843967674	1.205382079112475
812.4999999998088	0.9438617683995342	1.206047169283994
812.7499999998086	0.9438618574060375	1.2065433089866076
812.9999999998083	0.9438621240603894	1.2069112389143914
813.2499999998081	0.9438623642156408	1.2070133712251347
813.4999999998079	0.9438625136738097	1.2067086400344986
813.7499999998076	0.9438627396889965	1.2064000407598494
813.9999999998074	0.9438628953687795	1.206840492661789
814.2499999998072	0.9438632180970707	1.2071994904942307
814.499999999807	0.9438633944185639	1.2073782212336788
814.7499999998067	0.9438635655155899	1.2075482930228232
814.9999999998065	0.9438636524087741	1.2077292504343247
815.2499999998063	0.9438639325604431	1.2081207539316885
815.499999999806	0.9438640726292076	1.2086331259493703
815.7499999998058	0.9438642195895999	1.2088853964461728
815.9999999998056	0.9438644597487139	1.2095033531781265
816.2499999998054	0.9438648440159428	1.210455118443431
816.4999999998051	0.9438649091871323	1.2110150238696966
816.7499999998049	0.9438650493973605	1.2112869947345513
816.9999999998047	0.9438652751289043	1.211271864219336
817.2499999998045	0.9438655161947822	1.2112839585709787
817.4999999998042	0.9438656447841697	1.2117878249585716
817.749999999804	0.9438657244207628	1.2123901266746793
817.9999999998038	0.9438658762517185	1.2127183552561096
818.2499999998035	0.9438660137589473	1.2134821437442318
818.4999999998033	0.9438662217579072	1.2142586530376196
818.7499999998031	0.9438663564260623	1.2148776677726116
818.9999999998029	0.9438665908073269	1.2153155064788734
819.2499999998026	0.9438668100167114	1.2156834724291217
819.4999999998024	0.9438671332850082	1.2162260546386374
819.7499999998022	0.9438673319028125	1.2172507027635349
819.999999999802	0.9438675638775296	1.2177153143508617
820.2499999998017	0.9438677192195541	1.2179060648713647
820.4999999998015	0.943867926250828	1.2179842492180728
820.7499999998013	0.9438679814172807	1.217973755679955
820.999999999801	0.9438681242771457	1.2179005010775201
821.2499999998008	0.9438684892023945	1.2180262698722009
821.4999999998006	0.9438686299301232	1.2179911835506176
821.7499999998004	0.9438687038968299	1.2185871208073065
821.9999999998001	0.9438688515186225	1.2193080119629573
822.2499999997999	0.9438690168654406	1.2196404988950509
822.4999999997997	0.9438691023797561	1.2197291473096115
822.7499999997995	0.9438691463958526	1.2199955190222764
822.9999999997992	0.943869279442526	1.220239351786211
823.249999999799	0.9438693396654071	1.2208204529764854
823.4999999997988	0.9438695621160997	1.2211212795174318
823.7499999997985	0.9438697008537066	1.221331307814421
823.9999999997983	0.943869860342632	1.2217718860515134
824.2499999997981	0.9438701098117879	1.2220442575743986
824.4999999997979	0.9438703467295734	1.2219039814170074
824.7499999997976	0.9438705537370897	1.2220088389667036
824.9999999997974	0.9438709247167725	1.2223060223391882
825.2499999997972	0.943871064843671	1.223064306036611
825.499999999797	0.9438712268567371	1.2241215705830426
825.7499999997967	0.9438715143854284	1.2247801531057996
825.9999999997965	0.9438717143836662	1.2253376900694946
826.2499999997963	0.94387186850254	1.2261048972001278
826.499999999796	0.9438720317303096	1.2266172688087074
826.7499999997958	0.9438722495002196	1.2269564074758692
826.9999999997956	0.9438723198410707	1.2273832574912344
827.2499999997954	0.9438725256177378	1.227785211242026
827.4999999997951	0.94387273483181	1.2285149640054802
827.7499999997949	0.9438728095045437	1.2289261028929128
827.9999999997947	0.9438730425493553	1.2287820886813192
828.2499999997945	0.9438732745004194	1.2287356168896189
828.4999999997942	0.9438733530559227	1.2290852116826099
828.749999999794	0.9438734236782411	1.2293975276835942
828.9999999997938	0.943873719241826	1.2300208160762571
829.2499999997935	0.9438737883972239	1.2304773115632115
829.4999999997933	0.9438738515920764	1.2310185795362758
829.7499999997931	0.94387400962787	1.2316608478442312
829.9999999997929	0.9438743256073874	1.2319266324786973
830.2499999997926	0.9438744697844458	1.2316129822709303
830.4999999997924	0.9438746942739187	1.231690490556728
830.7499999997922	0.943874836375375	1.2318713664815506
830.999999999792	0.9438751631074997	1.2322909543667213
831.2499999997917	0.9438755460981799	1.232530675309644
831.4999999997915	0.9438757068706511	1.2324821911342896
831.7499999997913	0.9438758467050408	1.2325219888921581
831.999999999791	0.9438760141183954	1.2330178829006209
832.2499999997908	0.9438761560829528	1.233169026231107
832.4999999997906	0.9438762977032351	1.2335544693243043
832.7499999997904	0.943876434072018	1.2342717085371797
832.9999999997901	0.9438765615183062	1.2352128472916903
833.2499999997899	0.9438767124268295	1.236164407886481
833.4999999997897	0.9438768463418429	1.236772762150876
833.7499999997895	0.9438770911623723	1.2367545387698688
833.9999999997892	0.943877172720406	1.2370809209015527
834.249999999789	0.9438772467928959	1.2375681656835655
834.4999999997888	0.9438774703031687	1.2379286743830642
834.7499999997885	0.9438776642837907	1.2383381254599197
834.9999999997883	0.9438779553556874	1.238780716765533
835.2499999997881	0.9438783461299711	1.2392790436608552
835.4999999997879	0.9438785731115238	1.2399197986566504
835.7499999997876	0.94387880714725	1.2401071313163354
835.9999999997874	0.9438789695224534	1.2402139302812372
836.2499999997872	0.9438791248686353	1.2409451690715427
836.499999999787	0.9438793440775284	1.2417576920780076
836.7499999997867	0.9438796369135711	1.2424365861324695
836.9999999997865	0.943879846924226	1.2428748827555445
837.2499999997863	0.9438800697434209	1.2429393591839701
837.499999999786	0.9438803005716739	1.242971417672144
837.7499999997858	0.9438804483775143	1.2431133714962561
837.9999999997856	0.943880522843222	1.2428039497277354
838.2499999997854	0.9438806789674029	1.2427809389288653
838.4999999997851	0.9438807605974487	1.2431287175840806
838.7499999997849	0.943880963216299	1.2435840136190823
838.9999999997847	0.943881029960754	1.2439180081429935
839.2499999997844	0.9438810885151568	1.2440900716691987
839.4999999997842	0.9438813287423129	1.2440489712498763
839.749999999784	0.9438814668553781	1.2446665016321916
839.9999999997838	0.9438816166748769	1.245280859141199
840.2499999997835	0.9438816871320104	1.2457577585152602
840.4999999997833	0.9438819864648549	1.2463261710094116
840.7499999997831	0.9438821380295525	1.2469718133704633
840.9999999997829	0.9438824306668755	1.2472557889126714
841.2499999997826	0.943882672671199	1.2475252938041836
841.4999999997824	0.9438829163401149	1.2473575313328151
841.7499999997822	0.9438831592945292	1.2475067183523245
841.999999999782	0.9438835157053133	1.248192111124707
842.2499999997817	0.943883654928044	1.2489502156463979
842.4999999997815	0.9438837242363409	1.249483528076005
842.7499999997813	0.9438838533597838	1.2501807222705792
842.999999999781	0.9438839959097445	1.2506661030165531
843.2499999997808	0.9438842996253926	1.2513325590829263
843.4999999997806	0.9438843744157035	1.2518728690464775
843.7499999997804	0.943884589420918	1.2521789856899253
843.9999999997801	0.943884797556062	1.2527818011795862
844.2499999997799	0.9438850846126633	1.2536377855489722
844.4999999997797	0.943885237646187	1.2539168543785661
844.7499999997794	0.9438854649150182	1.2539166617521555
844.9999999997792	0.9438855062992149	1.253748848743046
845.249999999779	0.9438855869240999	1.2536209359223613
845.4999999997788	0.9438857168974721	1.253904604963921
845.7499999997785	0.9438858028110175	1.254168815481147
845.9999999997783	0.9438859684239973	1.2543675218565946
846.2499999997781	0.9438862855776606	1.254976564585069
846.4999999997779	0.9438863350588657	1.255595022394614
846.7499999997776	0.9438865627607623	1.255831212201776
846.9999999997774	0.943886868273025	1.2560010669258508
847.2499999997772	0.9438869911940396	1.2559927020377892
847.499999999777	0.9438871595696496	1.2563879828461244
847.7499999997767	0.9438872332995132	1.257064174259176
847.9999999997765	0.9438873214029311	1.2573445790411404
848.2499999997763	0.9438874734284135	1.2573085016854884
848.499999999776	0.943887612578715	1.2575865736759801
848.7499999997758	0.9438878290277176	1.2576689593535122
848.9999999997756	0.9438878791633663	1.2578822629766728
849.2499999997754	0.9438880203862063	1.2581126302335937
849.4999999997751	0.9438882436274973	1.2585821107149837
849.7499999997749	0.9438883229864206	1.2595427836522297
849.9999999997747	0.9438884867637262	1.260727090769835
850.2499999997744	0.943888627208761	1.2612108439422896
850.4999999997742	0.9438887117205031	1.2616674433239061
850.749999999774	0.943888942104991	1.2620539660559118
850.9999999997738	0.9438891738414438	1.2625659916877918
851.2499999997735	0.9438893152270224	1.2631284589690641
851.4999999997733	0.9438894597082538	1.2635200542912026
851.7499999997731	0.9438895207505644	1.263678991632517
851.9999999997729	0.9438897601766446	1.2643132233234278
852.2499999997726	0.9438898422446984	1.2645909819297005
852.4999999997724	0.9438900594475035	1.2645183167316367
852.7499999997722	0.943890215539876	1.2645210795237518
852.999999999772	0.9438904084383465	1.2648558014292652
853.2499999997717	0.9438905498347334	1.2655096046005163
853.4999999997715	0.9438907849142786	1.2663860500055957
853.7499999997713	0.9438910068474314	1.2667027309492047
853.999999999771	0.9438912965548036	1.2669670746738542
854.2499999997708	0.9438914478728265	1.2673331700073702
854.4999999997706	0.943891530038937	1.2673920648206685
854.7499999997704	0.9438918434379252	1.2673051916699918
854.9999999997701	0.9438919203672104	1.267323356429522
855.2499999997699	0.9438920791125698	1.2674206737036624
855.4999999997697	0.9438922488230466	1.2679161997770654
855.7499999997694	0.9438923201949407	1.2682731242772423
855.9999999997692	0.9438924621285327	1.268081189368435
856.249999999769	0.9438926842358653	1.2681737096686936
856.4999999997688	0.9438927502305026	1.268599048859779
856.7499999997685	0.9438928268774496	1.2691491347054094
856.9999999997683	0.943893292791055	1.2698607309465741
857.2499999997681	0.9438934348334467	1.2705852216421663
857.4999999997679	0.9438936774461029	1.271252863607972
857.7499999997676	0.9438938372274475	1.272135064862938
857.9999999997674	0.9438941353521234	1.2724050061846859
858.2499999997672	0.9438942697439372	1.272395224527892
858.4999999997669	0.9438944825822105	1.2726137255036616
858.7499999997667	0.9438947030513788	1.2730924022901877
858.9999999997665	0.943894777853762	1.2736125921381833
859.2499999997663	0.9438950011198806	1.2742609041421662
859.499999999766	0.9438950973721685	1.274445832374223
859.7499999997658	0.9438952586837976	1.27489658095105
859.9999999997656	0.9438955060377259	1.2754590469741147
860.2499999997654	0.9438958187410922	1.2758012542329538
860.4999999997651	0.9438960532836863	1.276114006354186
860.7499999997649	0.943896290721442	1.276881230801682
860.9999999997647	0.9438964355244395	1.277537930665408
861.2499999997644	0.9438965092414215	1.2782368853174766
861.4999999997642	0.9438968027374357	1.2783395787709346
861.749999999764	0.9438969765207883	1.2780818797436488
861.9999999997638	0.9438970570875997	1.2780251879148683
862.2499999997635	0.9438972018035916	1.2781573576710503
862.4999999997633	0.9438973505820732	1.2780490076104656
862.7499999997631	0.9438974233483983	1.2782993969100591
862.9999999997628	0.9438977280969771	1.2785931079633133
863.2499999997626	0.9438980352782296	1.279014303630757
863.4999999997624	0.94389820259485	1.279455136454394
863.7499999997622	0.9438982827460136	1.2795339426177943
863.9999999997619	0.9438983587829202	1.2795877117406667
864.2499999997617	0.9438985809556164	1.2802946941046938
864.4999999997615	0.9438986357294832	1.2810082659145503
864.7499999997613	0.9438987933467295	1.2815464101767455
864.999999999761	0.943898952968043	1.2819568855558487
865.2499999997608	0.9438992598769578	1.2821189850293335
865.4999999997606	0.9438995628242479	1.282391548462039
865.7499999997603	0.9438997083168348	1.2826166578908742
865.9999999997601	0.9438997735604927	1.2825485824141354
866.2499999997599	0.943899928011502	1.2828786676371997
866.4999999997597	0.943900078528116	1.2837876488754871
866.7499999997594	0.9439001421261163	1.2845661191976456
866.9999999997592	0.9439002247134811	1.2852989882462031
867.249999999759	0.943900393980327	1.285695882598695
867.4999999997588	0.9439004689050261	1.2860502559269955
867.7499999997585	0.9439005193684515	1.2867490878182835
867.9999999997583	0.9439006004052848	1.2874461879539292
868.2499999997581	0.9439006739299366	1.2876963747948362
868.4999999997578	0.9439007910023588	1.288237653184799
868.7499999997576	0.9439010240000303	1.2886589263727097
868.9999999997574	0.9439011600000692	1.2889085304150494
869.2499999997572	0.9439013848773379	1.2888132753903676
869.4999999997569	0.9439014729093987	1.2884963057710095
869.7499999997567	0.9439015338916072	1.288412166489074
869.9999999997565	0.9439016686277205	1.2890942327438792
870.2499999997563	0.9439017252755533	1.2895184586459332
870.499999999756	0.9439018081763808	1.289901236131945
870.7499999997558	0.9439021071572669	1.2902822730645953
870.9999999997556	0.9439021810169264	1.290633776454628
871.2499999997553	0.9439024852458253	1.2909098922233007
871.4999999997551	0.9439025772562175	1.2911750389737862
871.7499999997549	0.9439026601120823	1.2910636930243484
871.9999999997547	0.9439028770962006	1.2914758227782048
872.2499999997544	0.9439031416054035	1.292080126019336
872.4999999997542	0.9439031977573324	1.2923392845131778
872.749999999754	0.9439033619812668	1.292295365178469
872.9999999997538	0.9439036601199003	1.292269538744906
873.2499999997535	0.9439037372841895	1.292355818639279
873.4999999997533	0.9439038928132915	1.2929918402075082
873.7499999997531	0.9439039746477644	1.29354344515585
873.9999999997528	0.9439043531693083	1.2940998084988955
874.2499999997526	0.9439044112460548	1.2950890027115698
874.4999999997524	0.9439046552170466	1.295998969941414
874.7499999997522	0.9439047084890007	1.2964733463544393
874.9999999997519	0.9439049069022662	1.296807556653789
875.2499999997517	0.9439049595817193	1.2969860575834549
875.4999999997515	0.9439051123414459	1.2974229316324535
875.7499999997513	0.9439052010252875	1.2981810779356937
875.999999999751	0.9439052781214067	1.2984764789952425
876.2499999997508	0.9439054384468405	1.2986312290704787
876.4999999997506	0.94390566530934	1.298911756144695
876.7499999997503	0.9439058875761479	1.2991040443023154
876.9999999997501	0.943906110067561	1.2992557765177064
877.2499999997499	0.9439062650372556	1.2995461500002476
877.4999999997497	0.9439063981680083	1.2998399732277361
877.7499999997494	0.9439064773173369	1.300735158122603
877.9999999997492	0.943906569604814	1.301496530562284
878.249999999749	0.9439066977831045	1.3017029640897393
878.4999999997488	0.9439067755598294	1.3017059962654878
878.7499999997485	0.9439071818696938	1.3018180437966071
878.9999999997483	0.943907412617683	1.3017440595653211
879.2499999997481	0.943907473167903	1.301956631652546
879.4999999997478	0.9439075488551518	1.3019501373605409
879.7499999997476	0.943907777639653	1.3020991362852472
879.9999999997474	0.9439080334600805	1.3025242218178135
880.2499999997472	0.9439081116689176	1.302818532130127
880.4999999997469	0.9439083861975206	1.3027028901769706
880.7499999997467	0.9439086274157966	1.3029750966148053
880.9999999997465	0.9439087900612846	1.303398403726684
881.2499999997463	0.9439090338282146	1.3042792985641296
881.499999999746	0.9439091735041519	1.3051564139359038
881.7499999997458	0.9439092339317297	1.3056714000316116
881.9999999997456	0.9439095478560025	1.3061022723860278
882.2499999997453	0.9439096530027705	1.3067304927617631
882.4999999997451	0.9439098841871387	1.3068196402623993
882.7499999997449	0.9439101057391064	1.3068963504530522
882.9999999997447	0.9439103892802865	1.3071585465630007
883.2499999997444	0.9439105609063088	1.3076571444571345
883.4999999997442	0.9439107295914969	1.3084184173045277
883.749999999744	0.9439109309415005	1.3089922660528044
883.9999999997437	0.9439112046008842	1.3090807422231274
884.2499999997435	0.943911433977214	1.30947961034476
884.4999999997433	0.9439116226572021	1.3100710397881292
884.7499999997431	0.9439117967673726	1.310565386400175
884.9999999997428	0.9439120414322826	1.3111544742502566
885.2499999997426	0.9439122176727234	1.3116348211601319
885.4999999997424	0.9439123080581298	1.3121448306872563
885.7499999997422	0.9439125387847946	1.3126614867321935
885.9999999997419	0.9439127941574347	1.312538521301946
886.2499999997417	0.9439129388141331	1.3120338191465741
886.4999999997415	0.9439131702932866	1.312050226340319
886.7499999997412	0.9439133898409735	1.312221677233077
886.999999999741	0.9439134603856685	1.312558944404762
887.2499999997408	0.9439136188129542	1.3128522289754665
887.4999999997406	0.9439138623253016	1.3130200144315125
887.7499999997403	0.943913944559631	1.3133463382096915
887.9999999997401	0.9439140966463365	1.313907264822669
888.2499999997399	0.9439142434545575	1.313974335421486
888.4999999997397	0.9439144691430136	1.3142641949621885
888.7499999997394	0.9439146353482217	1.3148271855376998
888.9999999997392	0.9439149196685614	1.3155483162985728
889.249999999739	0.9439150877697582	1.3161251875294955
889.4999999997387	0.9439152523549978	1.3163283323988162
889.7499999997385	0.9439155051235011	1.3160587341461685
889.9999999997383	0.9439155788253824	1.316360529349919
890.2499999997381	0.9439157190905043	1.3167055983940825
890.4999999997378	0.9439160076066136	1.317014485508538
890.7499999997376	0.9439161538718843	1.3175331115916187
890.9999999997374	0.9439162297042736	1.3183460528602198
891.2499999997372	0.9439164609490395	1.3191114826558152
891.4999999997369	0.9439166220971918	1.3199288380675223
891.7499999997367	0.9439167787560433	1.3201341338695278
891.9999999997365	0.9439170166924846	1.3204052433796134
892.2499999997362	0.9439171677039533	1.3210873078571486
892.499999999736	0.9439173919661897	1.3217627199476023
892.7499999997358	0.9439176125226354	1.3221570652023569
892.9999999997356	0.9439177610418764	1.322462280307205
893.2499999997353	0.9439179316092199	1.3224244921607988
893.4999999997351	0.9439181502291188	1.3225494674803338
893.7499999997349	0.9439183854269049	1.3226077837466867
893.9999999997347	0.9439185329013706	1.3223744189915403
894.2499999997344	0.9439186554411857	1.3225657506436006
894.4999999997342	0.9439188197066841	1.3232810859030457
894.749999999734	0.9439188995006721	1.3238719779883341
894.9999999997337	0.9439189804562217	1.3243119494621498
895.2499999997335	0.9439191977004147	1.3244895625759625
895.4999999997333	0.9439194289781023	1.324514539904851
895.7499999997331	0.9439196422414	1.3249081903825433
895.9999999997328	0.9439197139550208	1.3251354175272338
896.2499999997326	0.9439197998138065	1.3252062762354275
896.4999999997324	0.9439202495251131	1.3255353235712837
896.7499999997322	0.9439205029763498	1.3259223937394473
896.9999999997319	0.9439207475505065	1.3260399693086027
897.2499999997317	0.9439209041788801	1.3261637035505254
897.4999999997315	0.9439211344252595	1.3260056110739282
897.7499999997312	0.9439212796094616	1.3263462116757119
897.999999999731	0.9439216476045952	1.327218743222387
898.2499999997308	0.9439218868264032	1.3280318857147562
898.4999999997306	0.9439219588923481	1.328635772800881
898.7499999997303	0.9439223374705548	1.3294737277243616
898.9999999997301	0.9439225763001817	1.3299810791176234
899.2499999997299	0.9439228111601111	1.3304828328692504
899.4999999997297	0.9439228947514504	1.3306883091916433
899.7499999997294	0.9439231119406095	1.3308327999913596
899.9999999997292	0.943923346105418	1.3313322353877863
900.249999999729	0.9439236708233851	1.3320820734934127
900.4999999997287	0.9439238888717002	1.332250232046571
900.7499999997285	0.9439242863554848	1.3324188310238898
900.9999999997283	0.943924342702535	1.3324739786718347
901.2499999997281	0.9439245177677407	1.3327076064697747
901.4999999997278	0.9439246070047789	1.3331914473073025
901.7499999997276	0.9439248506537979	1.333643545837555
901.9999999997274	0.9439251749373547	1.3339868124456158
902.2499999997272	0.9439252411030167	1.33483071470605
902.4999999997269	0.9439254685084233	1.335355089124668
902.7499999997267	0.9439256179136758	1.3353885631531002
902.9999999997265	0.9439258080082257	1.3352150801598346
903.2499999997262	0.9439259544782548	1.335052571579783
903.499999999726	0.9439261149784391	1.3351920718028671
903.7499999997258	0.9439262781021562	1.3355926520964936
903.9999999997256	0.9439267206125872	1.335596038608935
904.2499999997253	0.9439269473376166	1.3356790451399079
904.4999999997251	0.9439271201759505	1.3360692487786834
904.7499999997249	0.9439272571991669	1.3362802197915002
904.9999999997247	0.9439273841122893	1.3365101544949065
905.2499999997244	0.943927549576941	1.3368364333893112
905.4999999997242	0.9439278730747991	1.3373558667166954
905.749999999724	0.943927950367476	1.3383642162781115
905.9999999997237	0.9439280890045719	1.3393026778369097
906.2499999997235	0.9439283929662521	1.3395009933290594
906.4999999997233	0.9439284781264834	1.3397139429886433
906.7499999997231	0.9439286333307036	1.3399452746175315
906.9999999997228	0.9439287838840333	1.3402130448359757
907.2499999997226	0.9439290761385216	1.3405210095975777
907.4999999997224	0.9439292334190708	1.340829089911419
907.7499999997221	0.9439294692997449	1.3412350282339935
907.9999999997219	0.9439297625004865	1.3421560648561197
908.2499999997217	0.9439299182511045	1.3425985486762884
908.4999999997215	0.943930152226439	1.3427751447361378
908.7499999997212	0.9439303164921427	1.3430783773037835
908.999999999721	0.943930472436044	1.3436509376653973
909.2499999997208	0.9439307146744771	1.3443367744832466
909.4999999997206	0.943931011168812	1.3451078862964294
909.7499999997203	0.9439312604113902	1.3452319484061324
909.9999999997201	0.9439314771459542	1.3454428139647603
910.2499999997199	0.9439316875847867	1.3456327918764044
910.4999999997196	0.9439318866289046	1.3454777274576046
910.7499999997194	0.9439321089844745	1.3451439277376185
910.9999999997192	0.9439322821036402	1.3451847587734225
911.249999999719	0.9439323736479359	1.345403296586294
911.4999999997187	0.9439326213422533	1.3460840986335398
911.7499999997185	0.9439326926968798	1.3464325981462897
911.9999999997183	0.9439327492231794	1.34645312627064
912.249999999718	0.9439328256483613	1.3467232161826623
912.4999999997178	0.9439330323800972	1.3471997641630442
912.7499999997176	0.9439331067260236	1.3474867875771883
912.9999999997174	0.9439333575181235	1.347979545843644
913.2499999997171	0.943933444822818	1.3483837783622912
913.4999999997169	0.9439335343224665	1.3488472364987512
913.7499999997167	0.9439338509558	1.3493585018241812
913.9999999997165	0.94393414444825	1.349333654074088
914.2499999997162	0.9439342153255315	1.3491067265049304
914.499999999716	0.9439344593561678	1.3493870044230682
914.7499999997158	0.9439347595613287	1.3499163105912355
914.9999999997156	0.943934834625663	1.3505834779272845
915.2499999997153	0.943934912913484	1.35133781726828
915.4999999997151	0.9439351409876455	1.3518551910104306
915.7499999997149	0.9439352811777048	1.3526011605255752
915.9999999997146	0.9439354317369487	1.3532501841423747
916.2499999997144	0.9439355318619742	1.3534626786586916
916.4999999997142	0.943935777345374	1.3537505405000263
916.749999999714	0.9439360137632067	1.3544244114685435
916.9999999997137	0.9439362230877792	1.354906234399158
917.2499999997135	0.9439363822570791	1.3553778772751894
917.4999999997133	0.9439364522950815	1.3553502934924895
917.749999999713	0.9439366745003142	1.3551424677700135
917.9999999997128	0.943936920158122	1.3552192904400011
918.2499999997126	0.9439371753354412	1.35545382122216
918.4999999997124	0.9439373786993056	1.3554695616273678
918.7499999997121	0.9439374656211351	1.3559719951477938
918.9999999997119	0.9439375383620728	1.3565244278442907
919.2499999997117	0.9439378481935192	1.3571538605506683
919.4999999997115	0.9439379864321484	1.3575018944587929
919.7499999997112	0.9439380588954752	1.3574284959394414
919.999999999711	0.9439382562987672	1.357334939512162
920.2499999997108	0.9439384864031217	1.3578401334791466
920.4999999997106	0.9439386528637077	1.3580666239308652
920.7499999997103	0.9439389735689713	1.3582535068337205
920.9999999997101	0.9439392223645598	1.3584249585534705
921.2499999997099	0.9439392931212787	1.3585713926259215
921.4999999997096	0.9439396576071248	1.358756743412517
921.7499999997094	0.9439398458479206	1.3589807519855535
921.9999999997092	0.9439399194384981	1.3589477377190324
922.249999999709	0.9439402805195931	1.3595614986701667
922.4999999997087	0.943940443841971	1.3606004983652054
922.7499999997085	0.9439405112805158	1.3614825923310951
922.9999999997083	0.9439409026051268	1.3621168204874465
923.249999999708	0.9439412044933949	1.3624955384154118
923.4999999997078	0.9439412665839412	1.3627630528554027
923.7499999997076	0.9439414200731625	1.36332003681961
923.9999999997074	0.9439416588698972	1.3635933116088141
924.2499999997071	0.9439417365242946	1.3636705419914554
924.4999999997069	0.9439418789417762	1.3642051641061856
924.7499999997067	0.943941959610584	1.3647426946105758
924.9999999997065	0.9439420421840771	1.3650174682137797
925.2499999997062	0.9439423679972928	1.3651104736201243
925.499999999706	0.9439425310255838	1.3650781778661956
925.7499999997058	0.9439426708513777	1.3654032993810372
925.9999999997056	0.9439427423847191	1.366269404030076
926.2499999997053	0.9439428941960675	1.3667673420888207
926.4999999997051	0.9439429823340538	1.3671776730451104
926.7499999997049	0.9439430466286984	1.367578583694187
926.9999999997046	0.9439431297470359	1.3678140671713506
927.2499999997044	0.9439432208448392	1.3678155028142913
927.4999999997042	0.9439433611757102	1.3676736300222738
927.749999999704	0.943943565995442	1.36730862043387
927.9999999997037	0.9439437291264161	1.3676658432318654
928.2499999997035	0.9439438744094706	1.3681413633541917
928.4999999997033	0.9439440044046989	1.3682968435888365
928.749999999703	0.9439442485326279	1.3683205783640877
928.9999999997028	0.9439444095081945	1.3685447030158329
929.2499999997026	0.9439446302981436	1.3687794547128997
929.4999999997024	0.9439447709078653	1.369438192155149
929.7499999997021	0.9439449910765447	1.3698660182341824
929.9999999997019	0.943945126987417	1.370427297310569
930.2499999997017	0.9439452759802445	1.3712829266857303
930.4999999997015	0.9439454341949347	1.3719630975376835
930.7499999997012	0.943945655242429	1.3720608675607684
930.999999999701	0.9439457997313625	1.3721410724852594
931.2499999997008	0.9439460333315755	1.372102752472701
931.4999999997005	0.9439461874212806	1.3725435269926283
931.7499999997003	0.9439463317680226	1.3731838109462755
931.9999999997001	0.9439466836896356	1.3735514750984452
932.2499999996999	0.9439468720343565	1.3739609237143802
932.4999999996996	0.9439471219100914	1.3746867344851705
932.7499999996994	0.9439472027331492	1.3750787411570213
932.9999999996992	0.9439475274218998	1.3754197758180255
933.249999999699	0.9439476901082978	1.3757888314646383
933.4999999996987	0.9439479085782261	1.376257590732113
933.7499999996985	0.9439480481247055	1.3770705301698674
933.9999999996983	0.9439481208502669	1.377636857216485
934.249999999698	0.9439483561353653	1.3775828413070916
934.4999999996978	0.9439485151134751	1.3775073581718955
934.7499999996976	0.9439485936728972	1.3774532858902893
934.9999999996974	0.9439487563512163	1.377300200735456
935.2499999996971	0.943948814812729	1.3773999294427692
935.4999999996969	0.9439489641663976	1.3774615341907268
935.7499999996967	0.9439492738643495	1.377828623969081
935.9999999996965	0.9439494507130715	1.378512586064911
936.2499999996962	0.9439495168030263	1.3788432965156965
936.499999999696	0.9439497440251308	1.3787730403697245
936.7499999996958	0.9439498932324959	1.3790867201325927
936.9999999996955	0.9439500520841273	1.379440233990879
937.2499999996953	0.9439502152545011	1.380020819127404
937.4999999996951	0.9439504422435543	1.3804799212654209
937.7499999996949	0.9439506728313622	1.3807000604817152
937.9999999996946	0.9439507513249578	1.3809397432827795
938.2499999996944	0.9439509643204428	1.3813275309925916
938.4999999996942	0.9439512054036939	1.3811654783802942
938.749999999694	0.9439512791979958	1.381223389189877
938.9999999996937	0.9439514498906217	1.3815812486812011
939.2499999996935	0.9439516022787583	1.382328943416742
939.4999999996933	0.9439518376152247	1.3832650911929487
939.749999999693	0.9439522015612388	1.3839987757887953
939.9999999996928	0.9439523487221362	1.384239921214867
940.2499999996926	0.9439526700459574	1.3848918522400728
940.4999999996924	0.9439529642217253	1.3854265875317693
940.7499999996921	0.9439531811850904	1.3857407019463572
940.9999999996919	0.9439532617465325	1.3860605933138626
941.2499999996917	0.9439533315434115	1.3864904841188037
941.4999999996915	0.9439535639761891	1.3868947885756626
941.7499999996912	0.9439537246777244	1.387302968643597
941.999999999691	0.9439540843038142	1.3870312359973838
942.2499999996908	0.9439543873687	1.386747829820196
942.4999999996905	0.9439545463383304	1.386976169593914
942.7499999996903	0.9439549306517017	1.3873850160427248
942.9999999996901	0.9439551596726636	1.3878368801407848
943.2499999996899	0.9439552958179352	1.3883427751921842
943.4999999996896	0.943955532461168	1.3886459053996254
943.7499999996894	0.9439557457866288	1.3891230119751934
943.9999999996892	0.9439558228683697	1.3894626499511833
944.249999999689	0.9439560553130178	1.3892187321430103
944.4999999996887	0.943956363983296	1.3891826703644496
944.7499999996885	0.9439565275411209	1.3895441321788837
944.9999999996883	0.9439569056646981	1.389934351779158
945.249999999688	0.9439570506861401	1.390207522473462
945.4999999996878	0.9439572711920001	1.390205122601359
945.7499999996876	0.9439575522337519	1.3900631206080771
945.9999999996874	0.9439577075116752	1.3904855280170891
946.2499999996871	0.9439578321524693	1.390854935724579
946.4999999996869	0.9439579107466175	1.3912206687674258
946.7499999996867	0.9439580789609382	1.3919269853912113
946.9999999996865	0.9439582233869959	1.3928673956014064
947.2499999996862	0.9439585249101722	1.3936361744711114
947.499999999686	0.943958750766814	1.3942883910793624
947.7499999996858	0.9439589012095291	1.3942541905982204
947.9999999996855	0.9439591919670207	1.394396303218364
948.2499999996853	0.9439595000332913	1.3949061597485615
948.4999999996851	0.9439596537745416	1.3953613779541412
948.7499999996849	0.9439598248460541	1.395579845961271
948.9999999996846	0.9439602981677917	1.395990360311749
949.2499999996844	0.9439604547177467	1.396197797533017
949.4999999996842	0.9439607281635052	1.396616316693317
949.749999999684	0.9439609474855596	1.3967879694915746
949.9999999996837	0.9439610994761918	1.3968439380663957
950.2499999996835	0.9439613188424757	1.397332529918824
950.4999999996833	0.9439614782345512	1.398236867647207
950.749999999683	0.9439615615533351	1.398728979825607
950.9999999996828	0.9439617228430903	1.399103216559806
951.2499999996826	0.9439619301777873	1.3990802856201638
951.4999999996824	0.9439620712887289	1.3989741047850441
951.7499999996821	0.9439623664739806	1.3990411683505592
951.9999999996819	0.9439626733892285	1.3989723300925603
952.2499999996817	0.943962755154707	1.3987959059302002
952.4999999996814	0.9439631311449571	1.3991826220316441
952.7499999996812	0.9439632036848931	1.3995904881674104
952.999999999681	0.9439632792674744	1.3998109902545293
953.2499999996808	0.9439634961877531	1.3999439702558787
953.4999999996805	0.9439637133737611	1.3999943859281194
953.7499999996803	0.9439639510212342	1.400466487075265
953.9999999996801	0.9439642463587185	1.401304022598521
954.2499999996799	0.9439645374847088	1.4018410728482131
954.4999999996796	0.9439647730772814	1.4023302265595727
954.7499999996794	0.9439651603287752	1.4029693420894815
954.9999999996792	0.9439653876016451	1.4032239876354577
955.249999999679	0.9439654473419046	1.4033724342218294
955.4999999996787	0.9439655165376216	1.4033485580182623
955.7499999996785	0.9439656682290872	1.4034116065953035
955.9999999996783	0.9439657471344985	1.404020390640947
956.249999999678	0.9439658262328294	1.4048558918293288
956.4999999996778	0.9439661320846056	1.4051968190450734
956.7499999996776	0.9439661991416358	1.4056586469656642
956.9999999996774	0.9439663220998024	1.4060697183572424
957.2499999996771	0.9439665457433238	1.406562145060334
957.4999999996769	0.9439666126514613	1.4070569435778868
957.7499999996767	0.9439666708848821	1.407431983481891
957.9999999996764	0.943966987228307	1.4077765829731903
958.2499999996762	0.9439671262472894	1.4085767005095287
958.499999999676	0.9439672855005932	1.4087992137925232
958.7499999996758	0.9439675750140899	1.4086013127403152
958.9999999996755	0.9439679492568699	1.4083060408583716
959.2499999996753	0.9439681896558954	1.4081819669944977
959.4999999996751	0.9439684942390532	1.408309922476033
959.7499999996749	0.9439688002041623	1.4087577793155923
959.9999999996746	0.943968880074524	1.408840005749365
960.2499999996744	0.9439690470314693	1.409242131602051
960.4999999996742	0.9439691231247433	1.4098043066428694
960.749999999674	0.9439692903140892	1.4100881116446722
960.9999999996737	0.9439695064742852	1.4101406048181375
961.2499999996735	0.9439696383852569	1.410335153779967
961.4999999996733	0.943969934337782	1.4106494626061181
961.749999999673	0.94397036219441	1.4114253362961897
961.9999999996728	0.9439705118800137	1.4118392094285737
962.2499999996726	0.9439706752439639	1.41174915602124
962.4999999996724	0.9439707577450325	1.4118226301437964
962.7499999996721	0.9439708209204822	1.4120365444861471
962.9999999996719	0.9439708821806841	1.4121642611106764
963.2499999996717	0.9439711842476939	1.412529018680186
963.4999999996714	0.9439712487148226	1.4129877245125777
963.7499999996712	0.9439714965310014	1.4137554061287259
963.999999999671	0.9439716399122091	1.414849265353268
964.2499999996708	0.9439717881277769	1.4153859966435502
964.4999999996705	0.9439718667491482	1.4155672110810602
964.7499999996703	0.9439720194077723	1.4159235126260243
964.9999999996701	0.9439721727728403	1.416394939767435
965.2499999996699	0.9439723192079589	1.4168958188111558
965.4999999996696	0.9439726341251063	1.4173453260849276
965.7499999996694	0.9439727877761435	1.4173612413701644
965.9999999996692	0.9439729473785304	1.4176491889592617
966.249999999669	0.9439731596668612	1.4178835816743807
966.4999999996687	0.9439733229657638	1.4177143964763477
966.7499999996685	0.94397338762841	1.4175603589844112
966.9999999996683	0.9439734719901927	1.4179176729567637
967.249999999668	0.9439737586874726	1.418407363074182
967.4999999996678	0.9439739063103633	1.4192224302611056
967.7499999996676	0.9439739615122331	1.4195775068656302
967.9999999996674	0.9439740231475405	1.4196503210057236
968.2499999996671	0.9439740986214645	1.419846480069311
968.4999999996669	0.9439741968176247	1.4200719657600207
968.7499999996667	0.9439742646686403	1.4199410773400465
968.9999999996664	0.9439744144837334	1.4200947807444868
969.2499999996662	0.9439746406595964	1.4202185545956274
969.499999999666	0.9439748608376013	1.4206034832153154
969.7499999996658	0.9439749362681074	1.420926222564624
969.9999999996655	0.9439751728430018	1.420835854688221
970.2499999996653	0.9439753201233583	1.4207089557753376
970.4999999996651	0.9439755419849933	1.42126704398262
970.7499999996649	0.9439758593700216	1.4218397447376496
970.9999999996646	0.943976158253682	1.4225706380061705
971.2499999996644	0.9439762315021796	1.4233165822356344
971.4999999996642	0.9439764509593642	1.423940589762136
971.7499999996639	0.9439765994724537	1.4245577366405215
971.9999999996637	0.9439766644035607	1.4249745403426823
972.2499999996635	0.943976829017832	1.4248531333427856
972.4999999996633	0.9439772236597526	1.4250287931968302
972.749999999663	0.9439773656474243	1.4255338295080275
972.9999999996628	0.9439775865032574	1.4259951052237596
973.2499999996626	0.9439778646374475	1.4264322531034412
973.4999999996624	0.9439780214484048	1.4265919153420714
973.7499999996621	0.9439781119955706	1.4266953126113862
973.9999999996619	0.9439781842624664	1.4271613270940389
974.2499999996617	0.9439782551127381	1.4275115191014685
974.4999999996614	0.9439783312512724	1.4276902127899889
974.7499999996612	0.9439786109681676	1.4283547573642104
974.999999999661	0.9439786846236651	1.4290111130809071
975.2499999996608	0.9439789660481556	1.429474104795109
975.4999999996605	0.9439791901011223	1.4295547302891036
975.7499999996603	0.943979420599678	1.4292331038722057
975.9999999996601	0.9439795665564832	1.4290028391908387
976.2499999996598	0.9439797102003642	1.429265394965175
976.4999999996596	0.9439797885743503	1.4292489913981596
976.7499999996594	0.9439798652078126	1.4293752021021233
976.9999999996592	0.9439799394370282	1.4296471830506365
977.2499999996589	0.9439800130894729	1.429986788243326
977.4999999996587	0.9439801728911164	1.4302972337609925
977.7499999996585	0.9439804207724848	1.4305380425620362
977.9999999996583	0.9439806513422853	1.4305152526520302
978.249999999658	0.9439807841326999	1.4312276159341235
978.4999999996578	0.943980952582995	1.432110149322406
978.7499999996576	0.9439811039952444	1.4326871069516902
978.9999999996573	0.9439811679008939	1.4329701024762571
979.2499999996571	0.9439812322585521	1.4331854563701467
979.4999999996569	0.9439812875414983	1.4332465088445752
979.7499999996567	0.9439813622780291	1.4335834669103873
979.9999999996564	0.9439815792878244	1.433606274034597
980.2499999996562	0.9439817271701996	1.433817674020776
980.499999999656	0.9439817887931977	1.4345611247942087
980.7499999996558	0.9439820235821158	1.4353754672214867
980.9999999996555	0.9439822207783664	1.435821532575658
981.2499999996553	0.943982446028409	1.4361860439688043
981.4999999996551	0.9439826625130796	1.436339580101703
981.7499999996548	0.9439827221456838	1.436902791286946
981.9999999996546	0.9439828745353078	1.4376537221906098
982.2499999996544	0.9439830956311481	1.4379679677385726
982.4999999996542	0.9439831653084769	1.4381938266220609
982.7499999996539	0.9439833134263687	1.4385769309932692
982.9999999996537	0.9439835324536294	1.4386173041677197
983.2499999996535	0.9439836746858316	1.4384431197221732
983.4999999996533	0.9439838844582717	1.4381488417873765
983.749999999653	0.9439841866841289	1.4379644926760913
983.9999999996528	0.9439842622642634	1.4384869585938627
984.2499999996526	0.943984413956126	1.4390748336178911
984.4999999996523	0.9439846055329579	1.439311697200274
984.7499999996521	0.9439847524479886	1.439561400411254
984.9999999996519	0.9439848162915297	1.4398754364892719
985.2499999996517	0.9439848738414096	1.4400768743910797
985.4999999996514	0.9439850183007836	1.4404610480562958
985.7499999996512	0.9439850912239707	1.4405455212504814
985.999999999651	0.943985166168035	1.4408392556807823
986.2499999996508	0.9439852519116558	1.441457365744103
986.4999999996505	0.9439853328418061	1.441794482086255
986.7499999996503	0.9439856104379658	1.4416064279067027
986.9999999996501	0.9439859124343095	1.4416225744770605
987.2499999996498	0.9439861428652849	1.4416822827236553
987.4999999996496	0.9439863578772093	1.4422566355858566
987.7499999996494	0.9439865062410981	1.4429307616170133
987.9999999996492	0.943986571420839	1.4434993595961592
988.2499999996489	0.9439866497975755	1.4441972406096062
988.4999999996487	0.943986796818181	1.4451092571094748
988.7499999996485	0.9439868638443744	1.4454251701265344
988.9999999996483	0.9439872391515469	1.4456967221999757
989.249999999648	0.9439874780951079	1.4458919914473634
989.4999999996478	0.943987775572979	1.4462673376324635
989.7499999996476	0.9439881426850353	1.4468673654058553
989.9999999996473	0.9439883735255132	1.4472612062114951
990.2499999996471	0.9439884480681878	1.447096692694854
990.4999999996469	0.9439886004871646	1.4472202596363342
990.7499999996467	0.943988807715674	1.4473081994457857
990.9999999996464	0.9439889557587553	1.4473505257640151
991.2499999996462	0.9439892482927722	1.4475528216319764
991.499999999646	0.9439894813497169	1.4479259012949963
991.7499999996458	0.9439896412254005	1.448533079932601
991.9999999996455	0.9439898761556478	1.449314477225611
992.2499999996453	0.9439900305422321	1.4494421369213142
992.4999999996451	0.9439902584734695	1.449300293118155
992.7499999996448	0.943990482545326	1.449398730360399
992.9999999996446	0.9439906897249157	1.449468366936451
993.2499999996444	0.943990828861696	1.4496212028225628
993.4999999996442	0.9439910229607572	1.4497989976476124
993.7499999996439	0.9439911681732565	1.4498422781158953
993.9999999996437	0.9439913021822726	1.4501370057772835
994.2499999996435	0.943991520894623	1.4504908661068965
994.4999999996433	0.9439916571354848	1.4503602193041705
994.749999999643	0.9439918835631685	1.4505222310866208
994.9999999996428	0.9439921043872632	1.451103745743278
995.2499999996426	0.9439922386433666	1.4519605443803816
995.4999999996423	0.9439923873414655	1.4528404154039112
995.7499999996421	0.9439924582769799	1.4534073206465918
995.9999999996419	0.9439925219572255	1.4536087930661625
996.2499999996417	0.9439926624211723	1.4541526810690524
996.4999999996414	0.9439928955274945	1.454354847633273
996.7499999996412	0.9439932385116987	1.4543646413311075
996.999999999641	0.9439934697327627	1.4545679117582622
997.2499999996407	0.9439937113294943	1.4550523175445593
997.4999999996405	0.9439938625280013	1.4555513856677273
997.7499999996403	0.943994020971079	1.4561029592808845
997.9999999996401	0.9439940992425827	1.4560149859095042
998.2499999996398	0.9439942554997156	1.4561261356704736
998.4999999996396	0.9439944819342824	1.4566543199238309
998.7499999996394	0.9439946311843429	1.457234005821729
998.9999999996392	0.9439948364494053	1.4576446300899095
999.2499999996389	0.9439949814234257	1.4581579560156304
999.4999999996387	0.94399520703551	1.4584159444116003
999.7499999996385	0.9439952742060019	1.4587972481363825
999.9999999996382	0.9439954375236079	1.4587105707196433

